A Physics-Guided Bi-Fidelity Fourier-Featured Operator Learning Framework for Predicting Time Evolution of Drag and Lift Coefficients

In the pursuit of accurate experimental and computational data while minimizing effort, there is a constant need for high-fidelity results. However, achieving such results often requires significant computational resources. To address this challenge, this paper proposes a deep operator learning-based framework that requires a limited high-fidelity dataset for training. We introduce a novel physics-guided, bi-fidelity, Fourier-featured Deep Operator Network (DeepONet) framework that effectively combines low and high-fidelity datasets, leveraging the strengths of each. In our methodology, we began by designing a physics-guided Fourier-featured DeepONet, drawing inspiration from the intrinsic physical behavior of the target solution. Subsequently, we train this network to primarily learn the low-fidelity solution, utilizing an extensive dataset. This process ensures a comprehensive grasp of the foundational solution patterns. Following this foundational learning, the low-fidelity deep operator network's output is enhanced using a physics-guided Fourier-featured residual deep operator network. This network refines the initial low-fidelity output, achieving the high-fidelity solution by employing a small high-fidelity dataset for training. Notably, in our framework, we employ the Fourier feature network as the Trunk network for the DeepONets, given its proficiency in capturing and learning the oscillatory nature of the target solution with high precision. We validate our approach using a well-known 2D benchmark cylinder problem, which aims to predict the time trajectories of lift and drag coefficients. The results highlight that the physics-guided Fourier-featured deep operator network, serving as a foundational building block of our framework, possesses superior predictive capability for the lift and drag coefficients compared to its data-driven counterparts.

==> data/FineDragRe100.txt <==
0.002	6.583929735
0.0021	6.444768909
0.0022	6.31534578
0.0023	6.19513821
0.0024	6.082344309
0.0025	5.97646592
0.0026	5.876662817
0.0027	5.782381902
0.0028	5.693103369
0.0029	5.608080886
0.003	5.527319756
0.0031	5.450152866
0.0032	5.376683761
0.0033	5.306043973
0.0034	5.238397168
0.0035	5.173339156
0.0036	5.110791759
0.0037	5.050880703
0.0038	4.99330946
0.0039	4.937803374
0.004	4.883763822
0.0041	4.831609239
0.0042	4.78113694
0.0043	4.732250748
0.0044	4.684929125
0.0045	4.639007466
0.0046	4.594497883
0.0047	4.551419362
0.0048	4.509543055
0.0049	4.468654071
0.005	4.429030324
0.0051	4.390310233
0.0052	4.352807426
0.0053	4.316183208
0.0054	4.280828455
0.0055	4.246351725
0.0056	4.212735291
0.0057	4.179820932
0.0058	4.147855876
0.0059	4.116521029
0.006	4.085974128
0.0061	4.056291517
0.0062	4.02721453
0.0063	3.998767133
0.0064	3.970958649
0.0065	3.943706452
0.0066	3.917047015
0.0067	3.890979998
0.0068	3.865579736
0.0069	3.840948856
0.007	3.816732887
0.0071	3.792651286
0.0072	3.768980844
0.0073	3.745868646
0.0074	3.723325803
0.0075	3.70134988
0.0076	3.679850216
0.0077	3.658673027
0.0078	3.637727244
0.0079	3.617173151
0.008	3.597136185
0.0081	3.577491266
0.0082	3.558341372
0.0083	3.539660241
0.0084	3.521196358
0.0085	3.503188613
0.0086	3.485386225
0.0087	3.467952235
0.0088	3.450847397
0.0089	3.434071346
0.009	3.417561057
0.0091	3.401295779
0.0092	3.38533827
0.0093	3.369685522
0.0094	3.354348545
0.0095	3.339252223
0.0096	3.324376985
0.0097	3.30983266
0.0098	3.295628695
0.0099	3.281739356
0.01	3.268122204
0.0101	3.254692568
0.0102	3.241447738
0.0103	3.228366354
0.0104	3.215476423
0.0105	3.202775504
0.0106	3.190279471
0.0107	3.177928818
0.0108	3.165747694
0.0109	3.153674223
0.011	3.141764853
0.0111	3.129945753
0.0112	3.118352725
0.0113	3.10708897
0.0114	3.096082214
0.0115	3.085197753
0.0116	3.074436975
0.0117	3.063838195
0.0118	3.053423068
0.0119	3.043049718
0.012	3.032815605
0.0121	3.022707363
0.0122	3.012759193
0.0123	3.002959032
0.0124	2.993280686
0.0125	2.983771743
0.0126	2.974346551
0.0127	2.965048728
0.0128	2.95595068
0.0129	2.947059324
0.013	2.938278569
0.0131	2.929585751
0.0132	2.920991952
0.0133	2.912452546
0.0134	2.903991327
0.0135	2.895652521
0.0136	2.887401952
0.0137	2.879338492
0.0138	2.871400561
0.0139	2.863575819
0.014	2.855769341
0.0141	2.848062361
0.0142	2.840464873
0.0143	2.83297742
0.0144	2.825632043
0.0145	2.818449408
0.0146	2.811385379
0.0147	2.804363619
0.0148	2.797378887
0.0149	2.790515063
0.015	2.78369876
0.0151	2.776889046
0.0152	2.77018157
0.0153	2.763549
0.0154	2.75698836
0.0155	2.750502095
0.0156	2.744098351
0.0157	2.737839355
0.0158	2.731703486
0.0159	2.725671305
0.016	2.719642781
0.0161	2.713665258
0.0162	2.707776402
0.0163	2.701914743
0.0164	2.69616242
0.0165	2.69048342
0.0166	2.684822284
0.0167	2.679215576
0.0168	2.673667861
0.0169	2.668175288
0.017	2.662742703
0.0171	2.657396544
0.0172	2.652092606
0.0173	2.646836221
0.0174	2.641595229
0.0175	2.636475619
0.0176	2.631420038
0.0177	2.626426947
0.0178	2.621476255
0.0179	2.616649063
0.018	2.611911049
0.0181	2.607196271
0.0182	2.602544623
0.0183	2.597924003
0.0184	2.593332223
0.0185	2.588782527
0.0186	2.584300013
0.0187	2.579868078
0.0188	2.575467952
0.0189	2.571105883
0.019	2.566775956
0.0191	2.562478982
0.0192	2.558261372
0.0193	2.554072301
0.0194	2.549964673
0.0195	2.545907971
0.0196	2.54187211
0.0197	2.53790273
0.0198	2.533936644
0.0199	2.530048479
0.02	2.526176552
0.0201	2.522356881
0.0202	2.518561337
0.0203	2.514823074
0.0204	2.511143333
0.0205	2.50747826
0.0206	2.5038556
0.0207	2.500233915
0.0208	2.496662835
0.0209	2.493119366
0.021	2.489648812
0.0211	2.486169197
0.0212	2.48273546
0.0213	2.479370899
0.0214	2.476085219
0.0215	2.472826463
0.0216	2.469587899
0.0217	2.466387307
0.0218	2.463241781
0.0219	2.460115789
0.022	2.457022539
0.0221	2.453939334
0.0222	2.450854895
0.0223	2.447820747
0.0224	2.444837396
0.0225	2.441880214
0.0226	2.438970073
0.0227	2.436100803
0.0228	2.43322907
0.0229	2.430384606
0.023	2.427544444
0.0231	2.424717038
0.0232	2.42191882
0.0233	2.419155333
0.0234	2.416424152
0.0235	2.41372664
0.0236	2.411039074
0.0237	2.408382493
0.0238	2.405771896
0.0239	2.403167571
0.024	2.400601816
0.0241	2.398074982
0.0242	2.395583314
0.0243	2.393117116
0.0244	2.390698185
0.0245	2.388313473
0.0246	2.38594742
0.0247	2.383594581
0.0248	2.381281987
0.0249	2.379001565
0.025	2.376780126
0.0251	2.37458223
0.0252	2.372405745
0.0253	2.370279517
0.0254	2.368143601
0.0255	2.366011391
0.0256	2.363895542
0.0257	2.361792488
0.0258	2.359734662
0.0259	2.357705647
0.026	2.35567416
0.0261	2.353637392
0.0262	2.351619919
0.0263	2.349614873
0.0264	2.347619505
0.0265	2.345655399
0.0266	2.343756521
0.0267	2.341885844
0.0268	2.340026695
0.0269	2.33819251
0.027	2.336354272
0.0271	2.33456028
0.0272	2.332786286
0.0273	2.331014518
0.0274	2.329255796
0.0275	2.327511382
0.0276	2.325783058
0.0277	2.324063813
0.0278	2.322364304
0.0279	2.320701234
0.028	2.319057881
0.0281	2.317408581
0.0282	2.315767478
0.0283	2.314132386
0.0284	2.31251646
0.0285	2.310924458
0.0286	2.309369319
0.0287	2.307834545
0.0288	2.306311327
0.0289	2.30480106
0.029	2.303302889
0.0291	2.301829973
0.0292	2.300378185
0.0293	2.298915913
0.0294	2.297469079
0.0295	2.296065461
0.0296	2.294659373
0.0297	2.29326298
0.0298	2.291885752
0.0299	2.290545181
0.03	2.289207642
0.0301	2.287876184
0.0302	2.28657427
0.0303	2.285273522
0.0304	2.284020577
0.0305	2.282779119
0.0306	2.281546851
0.0307	2.280332091
0.0308	2.279138073
0.0309	2.277930878
0.031	2.276740723
0.0311	2.275556016
0.0312	2.274383483
0.0313	2.27323945
0.0314	2.272126028
0.0315	2.271044472
0.0316	2.269946772
0.0317	2.268855574
0.0318	2.267749174
0.0319	2.266663871
0.032	2.265599736
0.0321	2.264541887
0.0322	2.26351055
0.0323	2.262513252
0.0324	2.261529255
0.0325	2.260558889
0.0326	2.259600733
0.0327	2.258647719
0.0328	2.257722562
0.0329	2.256804278
0.033	2.255874244
0.0331	2.254963833
0.0332	2.254060908
0.0333	2.25316539
0.0334	2.252278413
0.0335	2.251388487
0.0336	2.250508008
0.0337	2.249641835
0.0338	2.248807595
0.0339	2.247988386
0.034	2.247184271
0.0341	2.246395656
0.0342	2.245617465
0.0343	2.244854181
0.0344	2.244111682
0.0345	2.243376732
0.0346	2.242646624
0.0347	2.241922056
0.0348	2.24120747
0.0349	2.240491383
0.035	2.239777655
0.0351	2.239069513
0.0352	2.238372145
0.0353	2.23770189
0.0354	2.237036767
0.0355	2.236398637
0.0356	2.235764539
0.0357	2.235128017
0.0358	2.234483756
0.0359	2.233833561
0.036	2.233218577
0.0361	2.232619532
0.0362	2.232004257
0.0363	2.231400046
0.0364	2.23080597
0.0365	2.230226525
0.0366	2.229655783
0.0367	2.22909319
0.0368	2.22855186
0.0369	2.228021236
0.037	2.227495781
0.0371	2.22700363
0.0372	2.226525942
0.0373	2.226044725
0.0374	2.225565508
0.0375	2.225097591
0.0376	2.224642315
0.0377	2.224210218
0.0378	2.223785025
0.0379	2.223365731
0.038	2.222955622
0.0381	2.222577371
0.0382	2.222213514
0.0383	2.221847798
0.0384	2.221480167
0.0385	2.2211155
0.0386	2.220747136
0.0387	2.220383797
0.0388	2.220027643
0.0389	2.219684231
0.039	2.219343159
0.0391	2.219009136
0.0392	2.218681581
0.0393	2.218362758
0.0394	2.21805129
0.0395	2.217760129
0.0396	2.217472794
0.0397	2.217171225
0.0398	2.216889275
0.0399	2.216619162
0.04	2.216346771
0.0401	2.216084377
0.0402	2.215829607
0.0403	2.215581527
0.0404	2.215342485
0.0405	2.215116805
0.0406	2.214890728
0.0407	2.214642651
0.0408	2.214404898
0.0409	2.214172528
0.041	2.213955366
0.0411	2.213763036
0.0412	2.213576715
0.0413	2.213399514
0.0414	2.21322717
0.0415	2.21306048
0.0416	2.212889089
0.0417	2.212723376
0.0418	2.212558171
0.0419	2.212393751
0.042	2.212237982
0.0421	2.212094696
0.0422	2.211965053
0.0423	2.211843937
0.0424	2.211727489
0.0425	2.211615511
0.0426	2.21151819
0.0427	2.211431098
0.0428	2.211393271
0.0429	2.211351045
0.043	2.211305702
0.0431	2.211233223
0.0432	2.211167976
0.0433	2.211122821
0.0434	2.211079471
0.0435	2.211027648
0.0436	2.210979085
0.0437	2.210933987
0.0438	2.210888641
0.0439	2.210850455
0.044	2.21082737
0.0441	2.210809101
0.0442	2.210801168
0.0443	2.210781344
0.0444	2.210768841
0.0445	2.210759923
0.0446	2.210765011
0.0447	2.210782724
0.0448	2.210804158
0.0449	2.210830593
0.045	2.210882423
0.0451	2.210953186
0.0452	2.211019734
0.0453	2.211089347
0.0454	2.211159868
0.0455	2.211233274
0.0456	2.211299128
0.0457	2.211358103
0.0458	2.211428735
0.0459	2.211502759
0.046	2.211580969
0.0461	2.211663174
0.0462	2.211757244
0.0463	2.211865447
0.0464	2.211969325
0.0465	2.212085356
0.0466	2.212205612
0.0467	2.212343899
0.0468	2.212484155
0.0469	2.212644492
0.047	2.212799213
0.0471	2.212951411
0.0472	2.213111762
0.0473	2.213259168
0.0474	2.213410272
0.0475	2.213559983
0.0476	2.213729059
0.0477	2.213911351
0.0478	2.214089607
0.0479	2.214264012
0.048	2.21443944
0.0481	2.214614034
0.0482	2.214799768
0.0483	2.214991739
0.0484	2.21519459
0.0485	2.215400431
0.0486	2.215607732
0.0487	2.21582177
0.0488	2.216040029
0.0489	2.216261103
0.049	2.216494082
0.0491	2.216729094
0.0492	2.216964137
0.0493	2.217201699
0.0494	2.217451101
0.0495	2.217701753
0.0496	2.217959117
0.0497	2.2182155
0.0498	2.218472213
0.0499	2.218731626
0.05	2.218994665
0.0501	2.219264005
0.0502	2.219554597
0.0503	2.219849789
0.0504	2.220142134
0.0505	2.220434232
0.0506	2.220717129
0.0507	2.220998961
0.0508	2.221291424
0.0509	2.221603749
0.051	2.221920827
0.0511	2.222226847
0.0512	2.222540337
0.0513	2.222853516
0.0514	2.223170119
0.0515	2.223492023
0.0516	2.223820665
0.0517	2.224151572
0.0518	2.224484466
0.0519	2.224818469
0.052	2.225151795
0.0521	2.225499262
0.0522	2.225854389
0.0523	2.226222435
0.0524	2.226584384
0.0525	2.226950987
0.0526	2.227319812
0.0527	2.227691806
0.0528	2.22806008
0.0529	2.228439932
0.053	2.228821181
0.0531	2.22920227
0.0532	2.229588174
0.0533	2.229982432
0.0534	2.230371217
0.0535	2.230752956
0.0536	2.231148041
0.0537	2.23155038
0.0538	2.231953798
0.0539	2.232359155
0.054	2.232767555
0.0541	2.233181005
0.0542	2.233592179
0.0543	2.234000891
0.0544	2.234405102
0.0545	2.234822927
0.0546	2.235247821
0.0547	2.235665864
0.0548	2.236083227
0.0549	2.236507909
0.055	2.236942301
0.0551	2.237394585
0.0552	2.237847866
0.0553	2.238308025
0.0554	2.238772907
0.0555	2.239233444
0.0556	2.239691855
0.0557	2.240145243
0.0558	2.240603021
0.0559	2.2410692
0.056	2.241547443
0.0561	2.242016908
0.0562	2.242472349
0.0563	2.242938235
0.0564	2.243410712
0.0565	2.243884295
0.0566	2.24435959
0.0567	2.244836523
0.0568	2.245319162
0.0569	2.245797511
0.057	2.246278816
0.0571	2.246757622
0.0572	2.247244716
0.0573	2.24773356
0.0574	2.248222262
0.0575	2.248716223
0.0576	2.249216628
0.0577	2.249720958
0.0578	2.25022953
0.0579	2.250741359
0.058	2.251265294
0.0581	2.251792737
0.0582	2.252326177
0.0583	2.252861739
0.0584	2.253392685
0.0585	2.253924291
0.0586	2.254456759
0.0587	2.254990711
0.0588	2.255530151
0.0589	2.256064531
0.059	2.256599118
0.0591	2.257142039
0.0592	2.257685262
0.0593	2.258230834
0.0594	2.258780023
0.0595	2.259334951
0.0596	2.25989189
0.0597	2.260449728
0.0598	2.261009896
0.0599	2.261578785
0.06	2.262139667
0.0601	2.262703982
0.0602	2.263266457
0.0603	2.26382896
0.0604	2.264397344
0.0605	2.264958685
0.0606	2.265523232
0.0607	2.266089983
0.0608	2.266657883
0.0609	2.267225198
0.061	2.267804552
0.0611	2.268387251
0.0612	2.268971718
0.0613	2.269559758
0.0614	2.270159215
0.0615	2.270757611
0.0616	2.271360688
0.0617	2.271970807
0.0618	2.272594634
0.0619	2.27320621
0.062	2.273821867
0.0621	2.27443576
0.0622	2.275047512
0.0623	2.275659971
0.0624	2.276276814
0.0625	2.276899909
0.0626	2.277521709
0.0627	2.278132396
0.0628	2.27873948
0.0629	2.279353862
0.063	2.279979809
0.0631	2.280604103
0.0632	2.28122787
0.0633	2.281856386
0.0634	2.282491619
0.0635	2.283136355
0.0636	2.283778441
0.0637	2.284418667
0.0638	2.285057224
0.0639	2.285694409
0.064	2.286330121
0.0641	2.28696515
0.0642	2.287602925
0.0643	2.288243455
0.0644	2.288870289
0.0645	2.28950967
0.0646	2.290153994
0.0647	2.290798619
0.0648	2.291446497
0.0649	2.292105054
0.065	2.292771196
0.0651	2.293441202
0.0652	2.294106986
0.0653	2.294771921
0.0654	2.295431877
0.0655	2.296100034
0.0656	2.296774542
0.0657	2.297447932
0.0658	2.298125166
0.0659	2.298803144
0.066	2.299479296
0.0661	2.300156495
0.0662	2.300842605
0.0663	2.301532354
0.0664	2.302232985
0.0665	2.30292421
0.0666	2.303612512
0.0667	2.304295063
0.0668	2.304970142
0.0669	2.305644595
0.067	2.306320738
0.0671	2.307001096
0.0672	2.307684483
0.0673	2.308374294
0.0674	2.309062121
0.0675	2.309744336
0.0676	2.310430977
0.0677	2.311113399
0.0678	2.311800297
0.0679	2.312493517
0.068	2.313185751
0.0681	2.313874567
0.0682	2.314566803
0.0683	2.315264284
0.0684	2.315968091
0.0685	2.316675354
0.0686	2.317385516
0.0687	2.318096667
0.0688	2.318800701
0.0689	2.31951034
0.069	2.320226755
0.0691	2.320945797
0.0692	2.321672071
0.0693	2.322395462
0.0694	2.323116451
0.0695	2.323839456
0.0696	2.324557257
0.0697	2.325282712
0.0698	2.326013274
0.0699	2.326742987
0.07	2.327471383
0.0701	2.328202251
0.0702	2.328943472
0.0703	2.329682727
0.0704	2.330415986
0.0705	2.331150843
0.0706	2.331884322
0.0707	2.332618509
0.0708	2.33335829
0.0709	2.33410172
0.071	2.334848369
0.0711	2.335587665
0.0712	2.336333857
0.0713	2.337079497
0.0714	2.337825708
0.0715	2.338556295
0.0716	2.339289876
0.0717	2.34002104
0.0718	2.340761791
0.0719	2.341499095
0.072	2.342245385
0.0721	2.342993435
0.0722	2.343743404
0.0723	2.344498546
0.0724	2.345252519
0.0725	2.346007217
0.0726	2.34676161
0.0727	2.347516707
0.0728	2.348277973
0.0729	2.34903786
0.073	2.349800757
0.0731	2.350560594
0.0732	2.351320287
0.0733	2.352079615
0.0734	2.352838576
0.0735	2.35359936
0.0736	2.354363007
0.0737	2.355123104
0.0738	2.355887215
0.0739	2.356650851
0.074	2.357413831
0.0741	2.358168786
0.0742	2.35893227
0.0743	2.359703586
0.0744	2.360476998
0.0745	2.361257238
0.0746	2.362035286
0.0747	2.362812269
0.0748	2.363591165
0.0749	2.364366126
0.075	2.36514199
0.0751	2.36591368
0.0752	2.366683507
0.0753	2.367451358
0.0754	2.36821702
0.0755	2.368980836
0.0756	2.369737158
0.0757	2.370492237
0.0758	2.371249963
0.0759	2.372011575
0.076	2.372775465
0.0761	2.373541079
0.0762	2.374310468
0.0763	2.375084911
0.0764	2.375865442
0.0765	2.376653051
0.0766	2.377438449
0.0767	2.378222102
0.0768	2.379003471
0.0769	2.379781894
0.077	2.380566282
0.0771	2.381351974
0.0772	2.382141075
0.0773	2.382929796
0.0774	2.38372132
0.0775	2.384519268
0.0776	2.385319669
0.0777	2.386114889
0.0778	2.386909456
0.0779	2.387705434
0.078	2.388494085
0.0781	2.389286433
0.0782	2.390084522
0.0783	2.390883452
0.0784	2.391679814
0.0785	2.392474773
0.0786	2.393278309
0.0787	2.394078703
0.0788	2.394880202
0.0789	2.395683018
0.079	2.396487775
0.0791	2.397297539
0.0792	2.398109011
0.0793	2.398919181
0.0794	2.399725751
0.0795	2.400537934
0.0796	2.401349008
0.0797	2.402167278
0.0798	2.402984124
0.0799	2.403799745
0.08	2.404616069
0.0801	2.405431345
0.0802	2.40623984
0.0803	2.407052309
0.0804	2.407861254
0.0805	2.408667925
0.0806	2.409477466
0.0807	2.410293405
0.0808	2.411115682
0.0809	2.411940147
0.081	2.412762889
0.0811	2.413579639
0.0812	2.414394226
0.0813	2.415212492
0.0814	2.416025919
0.0815	2.416837016
0.0816	2.417645701
0.0817	2.418464951
0.0818	2.419282822
0.0819	2.420096945
0.082	2.420909481
0.0821	2.421721591
0.0822	2.422531312
0.0823	2.423345695
0.0824	2.424162114
0.0825	2.424978423
0.0826	2.425796183
0.0827	2.426615829
0.0828	2.42742749
0.0829	2.428235952
0.083	2.429049255
0.0831	2.429861549
0.0832	2.43067748
0.0833	2.431493855
0.0834	2.432310383
0.0835	2.433126283
0.0836	2.433941733
0.0837	2.434762478
0.0838	2.435587059
0.0839	2.43640149
0.084	2.437215865
0.0841	2.438034884
0.0842	2.438860023
0.0843	2.439686961
0.0844	2.440517356
0.0845	2.441348451
0.0846	2.44218015
0.0847	2.443014277
0.0848	2.443848708
0.0849	2.444684689
0.085	2.445520958
0.0851	2.446350036
0.0852	2.447175541
0.0853	2.448006548
0.0854	2.448838831
0.0855	2.449667326
0.0856	2.450488689
0.0857	2.451310979
0.0858	2.452133481
0.0859	2.45295702
0.086	2.453781342
0.0861	2.454608611
0.0862	2.455437655
0.0863	2.456270182
0.0864	2.457105619
0.0865	2.457941123
0.0866	2.458778156
0.0867	2.459613157
0.0868	2.460450113
0.0869	2.461288185
0.087	2.462124126
0.0871	2.462962884
0.0872	2.463797865
0.0873	2.464629497
0.0874	2.465458403
0.0875	2.466287385
0.0876	2.467119208
0.0877	2.467950802
0.0878	2.468783802
0.0879	2.469619337
0.088	2.470455268
0.0881	2.471290384
0.0882	2.472128165
0.0883	2.472968829
0.0884	2.473809763
0.0885	2.474648905
0.0886	2.475489216
0.0887	2.476325487
0.0888	2.477158083
0.0889	2.477989282
0.089	2.478821454
0.0891	2.479653219
0.0892	2.48049334
0.0893	2.481335675
0.0894	2.482177458
0.0895	2.48302152
0.0896	2.483862729
0.0897	2.484702347
0.0898	2.485548584
0.0899	2.486404035
0.09	2.487258357
0.0901	2.488109632
0.0902	2.488960166
0.0903	2.489809522
0.0904	2.490657684
0.0905	2.491509781
0.0906	2.492359108
0.0907	2.493206966
0.0908	2.494053003
0.0909	2.494894936
0.091	2.495738293
0.0911	2.496583235
0.0912	2.497427621
0.0913	2.498274868
0.0914	2.499121771
0.0915	2.499968745
0.0916	2.500816622
0.0917	2.501662278
0.0918	2.502506367
0.0919	2.503352466
0.092	2.504198616
0.0921	2.505050385
0.0922	2.505903365
0.0923	2.506757752
0.0924	2.507609867
0.0925	2.508457506
0.0926	2.509317217
0.0927	2.510179155
0.0928	2.511043382
0.0929	2.51190731
0.093	2.51277055
0.0931	2.513630596
0.0932	2.514490247
0.0933	2.515346521
0.0934	2.516202885
0.0935	2.517062483
0.0936	2.517921734
0.0937	2.518777698
0.0938	2.519633388
0.0939	2.520490946
0.094	2.521348305
0.0941	2.522207126
0.0942	2.52306422
0.0943	2.523920647
0.0944	2.524774384
0.0945	2.525625091
0.0946	2.526472999
0.0947	2.527319823
0.0948	2.528163947
0.0949	2.529006359
0.095	2.529850715
0.0951	2.530695795
0.0952	2.531544229
0.0953	2.532391772
0.0954	2.533232118
0.0955	2.534069652
0.0956	2.534907192
0.0957	2.535746308
0.0958	2.536585506
0.0959	2.53742858
0.096	2.538267023
0.0961	2.539102107
0.0962	2.539936943
0.0963	2.540769261
0.0964	2.541601691
0.0965	2.542436566
0.0966	2.543270973
0.0967	2.544107509
0.0968	2.544946234
0.0969	2.545788285
0.097	2.546630755
0.0971	2.547472397
0.0972	2.548316704
0.0973	2.549161543
0.0974	2.549999223
0.0975	2.550831999
0.0976	2.551667259
0.0977	2.552504867
0.0978	2.55334617
0.0979	2.55418964
0.098	2.555032359
0.0981	2.555878916
0.0982	2.556725612
0.0983	2.557569578
0.0984	2.558415211
0.0985	2.559259298
0.0986	2.560105122
0.0987	2.560949945
0.0988	2.561798145
0.0989	2.562656359
0.099	2.56351251
0.0991	2.564367272
0.0992	2.565220737
0.0993	2.566076137
0.0994	2.566934869
0.0995	2.567796051
0.0996	2.568659827
0.0997	2.569522216
0.0998	2.570375138
0.0999	2.571229073
0.1	2.572083852
0.1001	2.5729411
0.1002	2.573797854
0.1003	2.574654416
0.1004	2.575509892
0.1005	2.576365012
0.1006	2.57722001
0.1007	2.578072192
0.1008	2.578924897
0.1009	2.579786398
0.101	2.580647118
0.1011	2.581503434
0.1012	2.582351805
0.1013	2.583201335
0.1014	2.584050826
0.1015	2.584901945
0.1016	2.585754504
0.1017	2.586608037
0.1018	2.587462076
0.1019	2.588316811
0.102	2.589169943
0.1021	2.590022715
0.1022	2.590875856
0.1023	2.591732795
0.1024	2.592589687
0.1025	2.593444569
0.1026	2.594299852
0.1027	2.59514856
0.1028	2.59598631
0.1029	2.596825694
0.103	2.597675486
0.1031	2.598527292
0.1032	2.599379912
0.1033	2.600235911
0.1034	2.601098025
0.1035	2.60196168
0.1036	2.602826014
0.1037	2.603687781
0.1038	2.604548587
0.1039	2.605411565
0.104	2.606271185
0.1041	2.607123715
0.1042	2.607973521
0.1043	2.608815434
0.1044	2.609654747
0.1045	2.610496408
0.1046	2.611339256
0.1047	2.612180101
0.1048	2.613020245
0.1049	2.613862796
0.105	2.614706955
0.1051	2.615547655
0.1052	2.616385663
0.1053	2.617230387
0.1054	2.618078531
0.1055	2.618928182
0.1056	2.619780298
0.1057	2.62062498
0.1058	2.621467638
0.1059	2.622309301
0.106	2.623154512
0.1061	2.624003183
0.1062	2.624850978
0.1063	2.62569667
0.1064	2.626544243
0.1065	2.62739505
0.1066	2.628249263
0.1067	2.629104392
0.1068	2.629957719
0.1069	2.630811732
0.107	2.631671594
0.1071	2.632534476
0.1072	2.633397118
0.1073	2.634255465
0.1074	2.635113033
0.1075	2.635973212
0.1076	2.636836944
0.1077	2.637700711
0.1078	2.638566414
0.1079	2.639432842
0.108	2.640294861
0.1081	2.641149622
0.1082	2.641995902
0.1083	2.642844476
0.1084	2.643694672
0.1085	2.644552928
0.1086	2.64541059
0.1087	2.646264903
0.1088	2.647120265
0.1089	2.647984055
0.109	2.648843555
0.1091	2.649703174
0.1092	2.650557904
0.1093	2.65141408
0.1094	2.652269462
0.1095	2.653129821
0.1096	2.653988336
0.1097	2.654849971
0.1098	2.655709891
0.1099	2.656574088
0.11	2.657430245
0.1101	2.658292964
0.1102	2.659159034
0.1103	2.660026485
0.1104	2.660896202
0.1105	2.661764243
0.1106	2.66262962
0.1107	2.663493427
0.1108	2.664353594
0.1109	2.665212271
0.111	2.666071459
0.1111	2.666930275
0.1112	2.667790931
0.1113	2.668653045
0.1114	2.669514831
0.1115	2.670376324
0.1116	2.671236983
0.1117	2.672097634
0.1118	2.672959708
0.1119	2.673821904
0.112	2.674677565
0.1121	2.675534507
0.1122	2.676390076
0.1123	2.677245008
0.1124	2.678099326
0.1125	2.678954057
0.1126	2.679810166
0.1127	2.680667949
0.1128	2.681524208
0.1129	2.682374487
0.113	2.68322573
0.1131	2.68407904
0.1132	2.684932573
0.1133	2.685787371
0.1134	2.686640087
0.1135	2.687496061
0.1136	2.688352394
0.1137	2.689208768
0.1138	2.690063297
0.1139	2.690919687
0.114	2.691767558
0.1141	2.692612192
0.1142	2.693457595
0.1143	2.694302052
0.1144	2.69514036
0.1145	2.695984722
0.1146	2.696837642
0.1147	2.697691358
0.1148	2.698547659
0.1149	2.69939999
0.115	2.700248202
0.1151	2.701096797
0.1152	2.701944914
0.1153	2.702793071
0.1154	2.703641032
0.1155	2.704489829
0.1156	2.705343125
0.1157	2.706197387
0.1158	2.707050929
0.1159	2.707903173
0.116	2.708752234
0.1161	2.709603619
0.1162	2.710450843
0.1163	2.71129949
0.1164	2.712144795
0.1165	2.712987772
0.1166	2.713831266
0.1167	2.714675227
0.1168	2.715524171
0.1169	2.716373361
0.117	2.717222629
0.1171	2.718071573
0.1172	2.718912795
0.1173	2.719750815
0.1174	2.72058893
0.1175	2.721429247
0.1176	2.722270547
0.1177	2.723116364
0.1178	2.723964477
0.1179	2.724811634
0.118	2.725658589
0.1181	2.726504347
0.1182	2.727349353
0.1183	2.728196715
0.1184	2.729049987
0.1185	2.729901408
0.1186	2.73075006
0.1187	2.731598948
0.1188	2.73244857
0.1189	2.733299834
0.119	2.734153614
0.1191	2.735011158
0.1192	2.735870946
0.1193	2.73673396
0.1194	2.737596922
0.1195	2.738459243
0.1196	2.739320315
0.1197	2.740181724
0.1198	2.741044051
0.1199	2.741912433
0.12	2.742779851
0.1201	2.743648171
0.1202	2.744519912
0.1203	2.745390504
0.1204	2.746254266
0.1205	2.747120877
0.1206	2.747980453
0.1207	2.748839807
0.1208	2.749696338
0.1209	2.750556627
0.121	2.75141376
0.1211	2.752272014
0.1212	2.753130608
0.1213	2.753989695
0.1214	2.754840356
0.1215	2.755689533
0.1216	2.756538493
0.1217	2.757389087
0.1218	2.758241075
0.1219	2.759092219
0.122	2.759947841
0.1221	2.760805527
0.1222	2.761664819
0.1223	2.762524182
0.1224	2.763380485
0.1225	2.764235553
0.1226	2.765088449
0.1227	2.765941046
0.1228	2.766794115
0.1229	2.767648047
0.123	2.768501666
0.1231	2.769354758
0.1232	2.770209314
0.1233	2.771059881
0.1234	2.771912473
0.1235	2.772762705
0.1236	2.773615186
0.1237	2.774468634
0.1238	2.775318055
0.1239	2.776167447
0.124	2.777021878
0.1241	2.777877761
0.1242	2.778733095
0.1243	2.779588035
0.1244	2.780442521
0.1245	2.781297917
0.1246	2.782151882
0.1247	2.78300639
0.1248	2.783855962
0.1249	2.78469912
0.125	2.785541136
0.1251	2.786382591
0.1252	2.787222067
0.1253	2.788060972
0.1254	2.788898472
0.1255	2.789734594
0.1256	2.790570757
0.1257	2.791406633
0.1258	2.79224262
0.1259	2.79307832
0.126	2.793916247
0.1261	2.794756559
0.1262	2.795596372
0.1263	2.796435097
0.1264	2.797273467
0.1265	2.798112678
0.1266	2.79895497
0.1267	2.799798826
0.1268	2.800642207
0.1269	2.801486838
0.127	2.802331005
0.1271	2.803175214
0.1272	2.804024198
0.1273	2.804876739
0.1274	2.805729142
0.1275	2.806578044
0.1276	2.807421996
0.1277	2.808262159
0.1278	2.809103789
0.1279	2.809948803
0.128	2.8107957
0.1281	2.811642857
0.1282	2.81248834
0.1283	2.813332072
0.1284	2.814174868
0.1285	2.815016542
0.1286	2.815855988
0.1287	2.816695741
0.1288	2.817535007
0.1289	2.818377289
0.129	2.81921734
0.1291	2.820054668
0.1292	2.820892066
0.1293	2.821727209
0.1294	2.822560885
0.1295	2.823394897
0.1296	2.824227737
0.1297	2.825059362
0.1298	2.825889167
0.1299	2.826716823
0.13	2.827544291
0.1301	2.828371238
0.1302	2.829198443
0.1303	2.830026549
0.1304	2.830857251
0.1305	2.831687867
0.1306	2.832516774
0.1307	2.833345445
0.1308	2.834172907
0.1309	2.834999022
0.131	2.835824324
0.1311	2.836650322
0.1312	2.837473853
0.1313	2.838295958
0.1314	2.83911542
0.1315	2.839930507
0.1316	2.840742053
0.1317	2.841554104
0.1318	2.842367269
0.1319	2.843184463
0.132	2.843999902
0.1321	2.844815638
0.1322	2.84563272
0.1323	2.846452364
0.1324	2.847270697
0.1325	2.848091334
0.1326	2.848911244
0.1327	2.849730081
0.1328	2.850549097
0.1329	2.851366763
0.133	2.852184649
0.1331	2.853000455
0.1332	2.853819511
0.1333	2.854642055
0.1334	2.855466094
0.1335	2.856290548
0.1336	2.857111433
0.1337	2.85792774
0.1338	2.858744003
0.1339	2.859560967
0.134	2.860374273
0.1341	2.861187395
0.1342	2.862003083
0.1343	2.862817837
0.1344	2.863626768
0.1345	2.864435
0.1346	2.86524342
0.1347	2.866052823
0.1348	2.86686157
0.1349	2.867668811
0.135	2.868469074
0.1351	2.869267083
0.1352	2.870063925
0.1353	2.870859101
0.1354	2.87165479
0.1355	2.872451103
0.1356	2.873247061
0.1357	2.874039131
0.1358	2.874830847
0.1359	2.875622494
0.136	2.87641329
0.1361	2.877202343
0.1362	2.877992453
0.1363	2.878783215
0.1364	2.879572073
0.1365	2.880362124
0.1366	2.881154708
0.1367	2.881950211
0.1368	2.882744704
0.1369	2.883539057
0.137	2.884331804
0.1371	2.885123185
0.1372	2.885915297
0.1373	2.886706744
0.1374	2.887499878
0.1375	2.888297637
0.1376	2.889094743
0.1377	2.889890629
0.1378	2.890685284
0.1379	2.891479418
0.138	2.892270973
0.1381	2.893058315
0.1382	2.893845012
0.1383	2.894630598
0.1384	2.895416102
0.1385	2.896200727
0.1386	2.896984293
0.1387	2.897766716
0.1388	2.898548712
0.1389	2.899328409
0.139	2.900107119
0.1391	2.900881692
0.1392	2.901656863
0.1393	2.902431446
0.1394	2.903203051
0.1395	2.903971255
0.1396	2.904732898
0.1397	2.905496
0.1398	2.906259897
0.1399	2.907024873
0.14	2.90779274
0.1401	2.908560111
0.1402	2.909325166
0.1403	2.910090015
0.1404	2.91085433
0.1405	2.911620436
0.1406	2.912384313
0.1407	2.913146824
0.1408	2.91390979
0.1409	2.914671163
0.141	2.915428853
0.1411	2.916184621
0.1412	2.916936961
0.1413	2.917687749
0.1414	2.918437439
0.1415	2.919188152
0.1416	2.919939315
0.1417	2.920691395
0.1418	2.921440464
0.1419	2.922188883
0.142	2.922935935
0.1421	2.923680556
0.1422	2.924424722
0.1423	2.925166454
0.1424	2.92590425
0.1425	2.92664017
0.1426	2.927374854
0.1427	2.928109077
0.1428	2.928844919
0.1429	2.929578687
0.143	2.930311913
0.1431	2.931044061
0.1432	2.931775552
0.1433	2.932506452
0.1434	2.933236503
0.1435	2.933966192
0.1436	2.934694381
0.1437	2.935425564
0.1438	2.936158575
0.1439	2.936886921
0.144	2.937613421
0.1441	2.938340362
0.1442	2.939068147
0.1443	2.939794246
0.1444	2.940519378
0.1445	2.941245071
0.1446	2.941969886
0.1447	2.942692807
0.1448	2.943415674
0.1449	2.944137537
0.145	2.944858622
0.1451	2.945577316
0.1452	2.946292536
0.1453	2.94700619
0.1454	2.947719705
0.1455	2.948433082
0.1456	2.949148261
0.1457	2.949860658
0.1458	2.950573485
0.1459	2.951283499
0.146	2.951991081
0.1461	2.952698304
0.1462	2.953404492
0.1463	2.954108796
0.1464	2.954811723
0.1465	2.955515602
0.1466	2.956217836
0.1467	2.956919263
0.1468	2.957615269
0.1469	2.958305903
0.147	2.958990824
0.1471	2.959677629
0.1472	2.960364039
0.1473	2.961048739
0.1474	2.96172823
0.1475	2.96240576
0.1476	2.963082405
0.1477	2.963759967
0.1478	2.964437672
0.1479	2.965115301
0.148	2.965792923
0.1481	2.966469521
0.1482	2.967144341
0.1483	2.967815176
0.1484	2.968486298
0.1485	2.969158144
0.1486	2.969830881
0.1487	2.970502718
0.1488	2.971175625
0.1489	2.971846728
0.149	2.972515863
0.1491	2.973182
0.1492	2.973847044
0.1493	2.974511696
0.1494	2.975175787
0.1495	2.975838729
0.1496	2.976500987
0.1497	2.97716221
0.1498	2.977823269
0.1499	2.978483565
0.15	2.979146208
0.1501	2.979807756
0.1502	2.980467241
0.1503	2.981124132
0.1504	2.981779388
0.1505	2.982433609
0.1506	2.983085359
0.1507	2.983734724
0.1508	2.984382413
0.1509	2.985030983
0.151	2.985681451
0.1511	2.986329568
0.1512	2.986976359
0.1513	2.98762114
0.1514	2.988262817
0.1515	2.988900148
0.1516	2.989535634
0.1517	2.990170996
0.1518	2.990803801
0.1519	2.991435903
0.152	2.992066243
0.1521	2.992690678
0.1522	2.993312226
0.1523	2.993931965
0.1524	2.994549113
0.1525	2.995164499
0.1526	2.99578019
0.1527	2.996394744
0.1528	2.997007089
0.1529	2.997618517
0.153	2.998230473
0.1531	2.998839598
0.1532	2.999446448
0.1533	3.000053407
0.1534	3.000660333
0.1535	3.001265843
0.1536	3.001868401
0.1537	3.0024689
0.1538	3.003069126
0.1539	3.003670077
0.154	3.004270709
0.1541	3.004871511
0.1542	3.005471272
0.1543	3.006068251
0.1544	3.006662868
0.1545	3.007255452
0.1546	3.007846235
0.1547	3.008438359
0.1548	3.009027587
0.1549	3.009618727
0.155	3.010208646
0.1551	3.010797171
0.1552	3.011384538
0.1553	3.011967521
0.1554	3.012547736
0.1555	3.013124626
0.1556	3.013702429
0.1557	3.014279545
0.1558	3.01485444
0.1559	3.015428857
0.156	3.016002283
0.1561	3.016573355
0.1562	3.017140009
0.1563	3.017703944
0.1564	3.018268319
0.1565	3.018831478
0.1566	3.019392962
0.1567	3.019951587
0.1568	3.020505311
0.1569	3.021057078
0.157	3.021608192
0.1571	3.02215765
0.1572	3.022702841
0.1573	3.023243698
0.1574	3.023784739
0.1575	3.024325446
0.1576	3.02486695
0.1577	3.02541041
0.1578	3.025953305
0.1579	3.026495617
0.158	3.027037847
0.1581	3.027578452
0.1582	3.028116299
0.1583	3.028653416
0.1584	3.0291886
0.1585	3.029721583
0.1586	3.030253388
0.1587	3.030782733
0.1588	3.031307534
0.1589	3.031831298
0.159	3.032354638
0.1591	3.032880971
0.1592	3.033405519
0.1593	3.033930622
0.1594	3.034455201
0.1595	3.034978698
0.1596	3.035501121
0.1597	3.036020471
0.1598	3.036539422
0.1599	3.037058226
0.16	3.037576482
0.1601	3.038093474
0.1602	3.038607654
0.1603	3.039118951
0.1604	3.039626284
0.1605	3.040131726
0.1606	3.040635484
0.1607	3.041137999
0.1608	3.041637993
0.1609	3.042133318
0.161	3.042625547
0.1611	3.04311625
0.1612	3.043604821
0.1613	3.044092814
0.1614	3.044580795
0.1615	3.045066421
0.1616	3.045549388
0.1617	3.046030397
0.1618	3.046511954
0.1619	3.046990598
0.162	3.047466377
0.1621	3.047937892
0.1622	3.048406027
0.1623	3.048869489
0.1624	3.049332925
0.1625	3.049795724
0.1626	3.050257192
0.1627	3.050719002
0.1628	3.051178379
0.1629	3.051636193
0.163	3.05209051
0.1631	3.052541521
0.1632	3.052990907
0.1633	3.053439826
0.1634	3.053886032
0.1635	3.054331971
0.1636	3.054773442
0.1637	3.055216277
0.1638	3.055654884
0.1639	3.056094566
0.164	3.05653069
0.1641	3.056965711
0.1642	3.057396223
0.1643	3.057829273
0.1644	3.058258139
0.1645	3.058690224
0.1646	3.059117125
0.1647	3.059547192
0.1648	3.059973764
0.1649	3.060401477
0.165	3.060827331
0.1651	3.061252634
0.1652	3.06167482
0.1653	3.062095621
0.1654	3.062515545
0.1655	3.062934685
0.1656	3.063353168
0.1657	3.063770085
0.1658	3.064184876
0.1659	3.064597926
0.166	3.065010641
0.1661	3.065422746
0.1662	3.065832227
0.1663	3.066238396
0.1664	3.066640586
0.1665	3.067040423
0.1666	3.067439267
0.1667	3.06783662
0.1668	3.068233685
0.1669	3.068631251
0.167	3.069027814
0.1671	3.069421591
0.1672	3.069813176
0.1673	3.070201446
0.1674	3.070586306
0.1675	3.070967301
0.1676	3.071345882
0.1677	3.071722531
0.1678	3.072097342
0.1679	3.072470101
0.168	3.072840937
0.1681	3.073210818
0.1682	3.073580225
0.1683	3.073947491
0.1684	3.074313248
0.1685	3.074676517
0.1686	3.075038646
0.1687	3.075399752
0.1688	3.075759459
0.1689	3.076119574
0.169	3.076478842
0.1691	3.076837212
0.1692	3.0771959
0.1693	3.077553926
0.1694	3.077910758
0.1695	3.078269288
0.1696	3.078623911
0.1697	3.078974028
0.1698	3.079321023
0.1699	3.079663437
0.17	3.080001023
0.1701	3.080337432
0.1702	3.080674002
0.1703	3.081009491
0.1704	3.08134338
0.1705	3.081674884
0.1706	3.082004823
0.1707	3.08233201
0.1708	3.082656496
0.1709	3.082979945
0.171	3.083302073
0.1711	3.083625262
0.1712	3.083950433
0.1713	3.084274207
0.1714	3.084596968
0.1715	3.084918513
0.1716	3.085238084
0.1717	3.085556167
0.1718	3.085872097
0.1719	3.086185597
0.172	3.086498036
0.1721	3.086809719
0.1722	3.087120206
0.1723	3.087428845
0.1724	3.087738244
0.1725	3.088046768
0.1726	3.08835495
0.1727	3.088662814
0.1728	3.088967171
0.1729	3.089268779
0.173	3.089567251
0.1731	3.089861873
0.1732	3.090155917
0.1733	3.090449069
0.1734	3.090743564
0.1735	3.091033092
0.1736	3.091320174
0.1737	3.091604887
0.1738	3.091885739
0.1739	3.092164723
0.174	3.092441198
0.1741	3.092714528
0.1742	3.092986376
0.1743	3.093257332
0.1744	3.093527184
0.1745	3.093794586
0.1746	3.094061209
0.1747	3.094328089
0.1748	3.094596973
0.1749	3.094864388
0.175	3.095130404
0.1751	3.09539084
0.1752	3.095649712
0.1753	3.095908772
0.1754	3.096168137
0.1755	3.096427934
0.1756	3.096682914
0.1757	3.096933656
0.1758	3.097183166
0.1759	3.097432174
0.176	3.097679913
0.1761	3.097926426
0.1762	3.09817223
0.1763	3.098415651
0.1764	3.098658024
0.1765	3.098898624
0.1766	3.099137842
0.1767	3.099377309
0.1768	3.099616055
0.1769	3.099852513
0.177	3.100087761
0.1771	3.100320753
0.1772	3.100551634
0.1773	3.100780394
0.1774	3.101008023
0.1775	3.10123301
0.1776	3.101456156
0.1777	3.101677391
0.1778	3.101896153
0.1779	3.102113297
0.178	3.102329839
0.1781	3.102544907
0.1782	3.102758479
0.1783	3.102970801
0.1784	3.103181208
0.1785	3.103391778
0.1786	3.103602542
0.1787	3.103811243
0.1788	3.104018106
0.1789	3.104223553
0.179	3.104424943
0.1791	3.104626507
0.1792	3.104827011
0.1793	3.105024869
0.1794	3.105222439
0.1795	3.105419542
0.1796	3.105614499
0.1797	3.105808677
0.1798	3.106001325
0.1799	3.106192588
0.18	3.106382613
0.1801	3.106571266
0.1802	3.106759967
0.1803	3.106943744
0.1804	3.10712947
0.1805	3.107313157
0.1806	3.107495746
0.1807	3.10767688
0.1808	3.107856341
0.1809	3.108033147
0.181	3.108207552
0.1811	3.108380836
0.1812	3.108553121
0.1813	3.108727276
0.1814	3.108899806
0.1815	3.109070808
0.1816	3.10924111
0.1817	3.109409597
0.1818	3.109577905
0.1819	3.109742975
0.182	3.109907403
0.1821	3.110069223
0.1822	3.110230537
0.1823	3.110388341
0.1824	3.110544519
0.1825	3.110697648
0.1826	3.110849549
0.1827	3.111000565
0.1828	3.111150399
0.1829	3.111301481
0.183	3.11145285
0.1831	3.111601529
0.1832	3.11174778
0.1833	3.111892473
0.1834	3.112035832
0.1835	3.112177572
0.1836	3.112318168
0.1837	3.112456431
0.1838	3.112591606
0.1839	3.112728895
0.184	3.11287115
0.1841	3.113011409
0.1842	3.113149048
0.1843	3.113284153
0.1844	3.113417956
0.1845	3.113550261
0.1846	3.113681058
0.1847	3.113810407
0.1848	3.113939534
0.1849	3.114066912
0.185	3.114192056
0.1851	3.114315777
0.1852	3.11443902
0.1853	3.114563189
0.1854	3.11468802
0.1855	3.11481015
0.1856	3.114929699
0.1857	3.115047703
0.1858	3.115164989
0.1859	3.115280768
0.186	3.115394666
0.1861	3.115507133
0.1862	3.115619134
0.1863	3.115729645
0.1864	3.115840613
0.1865	3.115949147
0.1866	3.116055002
0.1867	3.11615973
0.1868	3.116263407
0.1869	3.116365951
0.187	3.116465867
0.1871	3.116562723
0.1872	3.116658536
0.1873	3.116753913
0.1874	3.116848668
0.1875	3.11694258
0.1876	3.117034951
0.1877	3.117127204
0.1878	3.117217724
0.1879	3.117306305
0.188	3.117392596
0.1881	3.11747776
0.1882	3.117560453
0.1883	3.117640715
0.1884	3.117719781
0.1885	3.117798106
0.1886	3.117875673
0.1887	3.117952137
0.1888	3.118028019
0.1889	3.118103908
0.189	3.118177349
0.1891	3.118250699
0.1892	3.118324398
0.1893	3.118394385
0.1894	3.11846219
0.1895	3.118528895
0.1896	3.118595075
0.1897	3.118660445
0.1898	3.11872538
0.1899	3.118789843
0.19	3.118854105
0.1901	3.118917001
0.1902	3.118978951
0.1903	3.119039202
0.1904	3.119098587
0.1905	3.119158095
0.1906	3.119216285
0.1907	3.119274995
0.1908	3.11933303
0.1909	3.11939139
0.191	3.119448512
0.1911	3.119503232
0.1912	3.119555864
0.1913	3.119607723
0.1914	3.119659559
0.1915	3.119710641
0.1916	3.119760276
0.1917	3.119805971
0.1918	3.119849456
0.1919	3.11989285
0.192	3.119935007
0.1921	3.119976663
0.1922	3.120017867
0.1923	3.12005792
0.1924	3.12009733
0.1925	3.120134135
0.1926	3.120169914
0.1927	3.120204786
0.1928	3.120237914
0.1929	3.120270148
0.193	3.120301788
0.1931	3.120332102
0.1932	3.120361246
0.1933	3.120387382
0.1934	3.120412199
0.1935	3.120436806
0.1936	3.120460921
0.1937	3.120483571
0.1938	3.120505259
0.1939	3.120526309
0.194	3.120546414
0.1941	3.120566331
0.1942	3.120585714
0.1943	3.120605173
0.1944	3.12062266
0.1945	3.120634477
0.1946	3.120643049
0.1947	3.120651694
0.1948	3.120659663
0.1949	3.120667236
0.195	3.120673926
0.1951	3.120679906
0.1952	3.120685854
0.1953	3.120691742
0.1954	3.120697823
0.1955	3.120703221
0.1956	3.12070744
0.1957	3.120711615
0.1958	3.120715141
0.1959	3.120718238
0.196	3.120718554
0.1961	3.1207199
0.1962	3.120719412
0.1963	3.120717076
0.1964	3.120714746
0.1965	3.120713265
0.1966	3.120710557
0.1967	3.120707681
0.1968	3.12070262
0.1969	3.120696209
0.197	3.120689152
0.1971	3.12068168
0.1972	3.120674076
0.1973	3.12066643
0.1974	3.120658975
0.1975	3.120651219
0.1976	3.120643502
0.1977	3.120635402
0.1978	3.12062823
0.1979	3.120620306
0.198	3.120611219
0.1981	3.120601167
0.1982	3.12059238
0.1983	3.120584018
0.1984	3.120573183
0.1985	3.120559807
0.1986	3.120544707
0.1987	3.120529838
0.1988	3.120513449
0.1989	3.12049586
0.199	3.120477048
0.1991	3.120458749
0.1992	3.120439434
0.1993	3.120419871
0.1994	3.120402258
0.1995	3.120383254
0.1996	3.120364
0.1997	3.120344894
0.1998	3.120326022
0.1999	3.120308176
0.2	3.120291958
0.2001	3.120275747
0.2002	3.120258677
0.2003	3.120240409
0.2004	3.12022082
0.2005	3.120199954
0.2006	3.120178458
0.2007	3.120156078
0.2008	3.120132428
0.2009	3.120104477
0.201	3.120075425
0.2011	3.120045778
0.2012	3.120015626
0.2013	3.119984822
0.2014	3.119952594
0.2015	3.119918957
0.2016	3.119884265
0.2017	3.119850075
0.2018	3.119815285
0.2019	3.119780251
0.202	3.119744717
0.2021	3.119709649
0.2022	3.119674452
0.2023	3.119639879
0.2024	3.119604091
0.2025	3.119567065
0.2026	3.119530235
0.2027	3.119492803
0.2028	3.119454423
0.2029	3.119416314
0.203	3.119376682
0.2031	3.119336249
0.2032	3.119294362
0.2033	3.119250889
0.2034	3.119206739
0.2035	3.119162027
0.2036	3.119116626
0.2037	3.119070957
0.2038	3.11902462
0.2039	3.118977347
0.204	3.118932475
0.2041	3.118887413
0.2042	3.118840701
0.2043	3.118792208
0.2044	3.118745666
0.2045	3.118698717
0.2046	3.118650348
0.2047	3.11860249
0.2048	3.118553113
0.2049	3.118502094
0.205	3.118449529
0.2051	3.118395886
0.2052	3.118341554
0.2053	3.11828564
0.2054	3.118227937
0.2055	3.118170172
0.2056	3.118112283
0.2057	3.118053933
0.2058	3.117994495
0.2059	3.117934842
0.206	3.117874758
0.2061	3.117813539
0.2062	3.11775083
0.2063	3.117687434
0.2064	3.11762347
0.2065	3.117559299
0.2066	3.117495116
0.2067	3.117429049
0.2068	3.117361714
0.2069	3.117294182
0.207	3.117227019
0.2071	3.117158956
0.2072	3.117088851
0.2073	3.117018993
0.2074	3.116948386
0.2075	3.116876353
0.2076	3.116803085
0.2077	3.116730499
0.2078	3.116657084
0.2079	3.116583152
0.208	3.116509199
0.2081	3.116434316
0.2082	3.116359613
0.2083	3.116285209
0.2084	3.116211166
0.2085	3.116137109
0.2086	3.116062769
0.2087	3.115988254
0.2088	3.115913822
0.2089	3.115839009
0.209	3.115763757
0.2091	3.11568818
0.2092	3.115612403
0.2093	3.115536911
0.2094	3.115459581
0.2095	3.115382426
0.2096	3.115304318
0.2097	3.115220192
0.2098	3.115136851
0.2099	3.115052498
0.21	3.114968599
0.2101	3.114884011
0.2102	3.114799376
0.2103	3.114714082
0.2104	3.114628648
0.2105	3.114542242
0.2106	3.1144578
0.2107	3.114374008
0.2108	3.114290487
0.2109	3.114207789
0.211	3.11412556
0.2111	3.114045324
0.2112	3.113963843
0.2113	3.113881294
0.2114	3.113798615
0.2115	3.113716284
0.2116	3.113633638
0.2117	3.113549448
0.2118	3.113464733
0.2119	3.113378741
0.212	3.113292298
0.2121	3.113207085
0.2122	3.113124599
0.2123	3.113041525
0.2124	3.112957163
0.2125	3.112870329
0.2126	3.112780941
0.2127	3.112693981
0.2128	3.112606291
0.2129	3.112517834
0.213	3.112428033
0.2131	3.112338322
0.2132	3.112248158
0.2133	3.11215791
0.2134	3.112066453
0.2135	3.111976261
0.2136	3.111886762
0.2137	3.111797602
0.2138	3.11170827
0.2139	3.111618732
0.214	3.111527932
0.2141	3.111436877
0.2142	3.111345569
0.2143	3.111255169
0.2144	3.111163697
0.2145	3.111071637
0.2146	3.110977664
0.2147	3.110883967
0.2148	3.110789629
0.2149	3.110697351
0.215	3.11060573
0.2151	3.11051485
0.2152	3.110423393
0.2153	3.110332745
0.2154	3.110237245
0.2155	3.110141763
0.2156	3.110046616
0.2157	3.109950388
0.2158	3.109853873
0.2159	3.109759134
0.216	3.109664835
0.2161	3.109569357
0.2162	3.109475419
0.2163	3.109379884
0.2164	3.109284478
0.2165	3.109187092
0.2166	3.10909101
0.2167	3.108993659
0.2168	3.108895352
0.2169	3.108795999
0.217	3.108696371
0.2171	3.108596592
0.2172	3.108493895
0.2173	3.108390524
0.2174	3.108286706
0.2175	3.108183002
0.2176	3.108079679
0.2177	3.107976397
0.2178	3.107874362
0.2179	3.107771656
0.218	3.107669793
0.2181	3.107567516
0.2182	3.107467209
0.2183	3.107365111
0.2184	3.107261224
0.2185	3.107157252
0.2186	3.107053362
0.2187	3.106948788
0.2188	3.10684529
0.2189	3.106739656
0.219	3.106633676
0.2191	3.106529474
0.2192	3.106424672
0.2193	3.106320069
0.2194	3.10621452
0.2195	3.106110605
0.2196	3.106004522
0.2197	3.105898437
0.2198	3.1057915
0.2199	3.105684882
0.22	3.105576996
0.2201	3.105469266
0.2202	3.105360509
0.2203	3.105251197
0.2204	3.105144588
0.2205	3.105038175
0.2206	3.104931902
0.2207	3.104825462
0.2208	3.104718426
0.2209	3.104611488
0.221	3.104504997
0.2211	3.104398773
0.2212	3.104291445
0.2213	3.104184217
0.2214	3.10407641
0.2215	3.10396782
0.2216	3.10385921
0.2217	3.103750479
0.2218	3.103641753
0.2219	3.10353363
0.222	3.103426332
0.2221	3.103318703
0.2222	3.103209434
0.2223	3.103099546
0.2224	3.102989824
0.2225	3.102881431
0.2226	3.102773369
0.2227	3.102664976
0.2228	3.102556983
0.2229	3.102449537
0.223	3.102341595
0.2231	3.102231867
0.2232	3.102120709
0.2233	3.102008887
0.2234	3.101896799
0.2235	3.101785869
0.2236	3.101675405
0.2237	3.101566075
0.2238	3.101456668
0.2239	3.101347364
0.224	3.10123784
0.2241	3.101127356
0.2242	3.101016017
0.2243	3.100905132
0.2244	3.100794673
0.2245	3.100683861
0.2246	3.100573123
0.2247	3.100463044
0.2248	3.100353615
0.2249	3.10024374
0.225	3.100133705
0.2251	3.100023308
0.2252	3.099912757
0.2253	3.099802085
0.2254	3.099690701
0.2255	3.099580335
0.2256	3.099470389
0.2257	3.099360484
0.2258	3.099251245
0.2259	3.099142514
0.226	3.099035631
0.2261	3.098929127
0.2262	3.098825011
0.2263	3.09871975
0.2264	3.098613056
0.2265	3.09850557
0.2266	3.098397224
0.2267	3.098288281
0.2268	3.098178909
0.2269	3.098069046
0.227	3.097958887
0.2271	3.097848345
0.2272	3.097737816
0.2273	3.097627126
0.2274	3.097516704
0.2275	3.097406361
0.2276	3.097298405
0.2277	3.097189718
0.2278	3.097079919
0.2279	3.096968417
0.228	3.096857128
0.2281	3.096746562
0.2282	3.096636735
0.2283	3.096525995
0.2284	3.096414495
0.2285	3.096303016
0.2286	3.096191475
0.2287	3.096080115
0.2288	3.095969001
0.2289	3.095858106
0.229	3.095747376
0.2291	3.095636687
0.2292	3.095527453
0.2293	3.0954184
0.2294	3.095310466
0.2295	3.095204199
0.2296	3.095096853
0.2297	3.094988541
0.2298	3.094879732
0.2299	3.094768567
0.23	3.094657609
0.2301	3.094546706
0.2302	3.094435536
0.2303	3.094324081
0.2304	3.094211901
0.2305	3.094099143
0.2306	3.093984891
0.2307	3.093871163
0.2308	3.093757209
0.2309	3.093643288
0.231	3.093530001
0.2311	3.093415785
0.2312	3.093302656
0.2313	3.093189817
0.2314	3.093078308
0.2315	3.092967233
0.2316	3.092856839
0.2317	3.092746458
0.2318	3.09263423
0.2319	3.092522316
0.232	3.092409659
0.2321	3.092298784
0.2322	3.092188937
0.2323	3.092079542
0.2324	3.091969454
0.2325	3.09185967
0.2326	3.09174926
0.2327	3.091640315
0.2328	3.091530078
0.2329	3.091421656
0.233	3.091312864
0.2331	3.091205274
0.2332	3.091096257
0.2333	3.090987961
0.2334	3.090879278
0.2335	3.090770854
0.2336	3.090663418
0.2337	3.090556426
0.2338	3.090448046
0.2339	3.090340056
0.234	3.090231802
0.2341	3.090124078
0.2342	3.09001415
0.2343	3.089905168
0.2344	3.089795687
0.2345	3.089685724
0.2346	3.089576104
0.2347	3.089466484
0.2348	3.089356004
0.2349	3.089245664
0.235	3.089136397
0.2351	3.089027985
0.2352	3.088919546
0.2353	3.088811134
0.2354	3.088702352
0.2355	3.088593976
0.2356	3.088485419
0.2357	3.088376597
0.2358	3.088268418
0.2359	3.088161142
0.236	3.088053515
0.2361	3.087946176
0.2362	3.087838856
0.2363	3.087731358
0.2364	3.0876233
0.2365	3.08751511
0.2366	3.087406812
0.2367	3.08729893
0.2368	3.087191907
0.2369	3.087085327
0.237	3.086975864
0.2371	3.086866693
0.2372	3.08675746
0.2373	3.086648512
0.2374	3.086539489
0.2375	3.086430165
0.2376	3.086321393
0.2377	3.086211749
0.2378	3.086102818
0.2379	3.085994709
0.238	3.085885914
0.2381	3.085777906
0.2382	3.085669871
0.2383	3.085562883
0.2384	3.085454797
0.2385	3.085347391
0.2386	3.085239745
0.2387	3.085133958
0.2388	3.085027044
0.2389	3.084920905
0.239	3.084815925
0.2391	3.084709519
0.2392	3.084603129
0.2393	3.084497472
0.2394	3.084390134
0.2395	3.084282625
0.2396	3.084175076
0.2397	3.084069075
0.2398	3.083962269
0.2399	3.083857538
0.24	3.08375283
0.2401	3.083648881
0.2402	3.08354368
0.2403	3.083439488
0.2404	3.083335217
0.2405	3.083231457
0.2406	3.083126332
0.2407	3.083022158
0.2408	3.08291922
0.2409	3.082817185
0.241	3.08271106
0.2411	3.082605522
0.2412	3.082500452
0.2413	3.082394851
0.2414	3.082290473
0.2415	3.082184752
0.2416	3.082078354
0.2417	3.081971814
0.2418	3.081865148
0.2419	3.081758765
0.242	3.08165305
0.2421	3.081547746
0.2422	3.081444482
0.2423	3.08134118
0.2424	3.081237372
0.2425	3.08113289
0.2426	3.081027976
0.2427	3.080922744
0.2428	3.08081765
0.2429	3.080712501
0.243	3.080605856
0.2431	3.080499472
0.2432	3.080394523
0.2433	3.080290967
0.2434	3.080188456
0.2435	3.080086145
0.2436	3.079984278
0.2437	3.079882952
0.2438	3.079781963
0.2439	3.079680905
0.244	3.079578834
0.2441	3.079477432
0.2442	3.07937601
0.2443	3.079274184
0.2444	3.079172199
0.2445	3.079069931
0.2446	3.078967447
0.2447	3.078865048
0.2448	3.078763112
0.2449	3.078661184
0.245	3.078559298
0.2451	3.078457286
0.2452	3.078355404
0.2453	3.078254786
0.2454	3.078155166
0.2455	3.078055846
0.2456	3.077956546
0.2457	3.07785751
0.2458	3.077758672
0.2459	3.077660239
0.246	3.077560165
0.2461	3.077460078
0.2462	3.077360187
0.2463	3.077260293
0.2464	3.077160568
0.2465	3.077060543
0.2466	3.07696151
0.2467	3.076862702
0.2468	3.07676402
0.2469	3.076665647
0.247	3.076567815
0.2471	3.076470248
0.2472	3.076372419
0.2473	3.076274319
0.2474	3.076176508
0.2475	3.076079243
0.2476	3.075982174
0.2477	3.075885133
0.2478	3.075788096
0.2479	3.075692515
0.248	3.075596919
0.2481	3.075501202
0.2482	3.075405358
0.2483	3.075310632
0.2484	3.075215543
0.2485	3.075120073
0.2486	3.075024985
0.2487	3.074929826
0.2488	3.074835727
0.2489	3.074741746
0.249	3.0746471
0.2491	3.074552099
0.2492	3.0744569
0.2493	3.074361749
0.2494	3.074266224
0.2495	3.074170791
0.2496	3.074075135
0.2497	3.073980077
0.2498	3.073884065
0.2499	3.073788648
0.25	3.073693307
0.2501	3.073598043
0.2502	3.073503073
0.2503	3.073407934
0.2504	3.073312855
0.2505	3.073218384
0.2506	3.073123971
0.2507	3.073029522
0.2508	3.072935014
0.2509	3.072841198
0.251	3.072747173
0.2511	3.072652853
0.2512	3.072557933
0.2513	3.072463272
0.2514	3.072369114
0.2515	3.072275117
0.2516	3.072181524
0.2517	3.072088561
0.2518	3.071995668
0.2519	3.071902892
0.252	3.071810537
0.2521	3.071718073
0.2522	3.07162513
0.2523	3.071532345
0.2524	3.071439559
0.2525	3.071346945
0.2526	3.071254487
0.2527	3.071162183
0.2528	3.071069388
0.2529	3.070976848
0.253	3.070883857
0.2531	3.070791163
0.2532	3.070698678
0.2533	3.070605137
0.2534	3.070511171
0.2535	3.070417678
0.2536	3.070324835
0.2537	3.070232362
0.2538	3.070140185
0.2539	3.070048973
0.254	3.069959869
0.2541	3.069870621
0.2542	3.069781056
0.2543	3.069691041
0.2544	3.069601057
0.2545	3.069511059
0.2546	3.069421214
0.2547	3.069331156
0.2548	3.069241459
0.2549	3.069151724
0.255	3.069062342
0.2551	3.06897415
0.2552	3.068885711
0.2553	3.068797279
0.2554	3.068709436
0.2555	3.068622653
0.2556	3.068536623
0.2557	3.068450164
0.2558	3.06836347
0.2559	3.06827695
0.256	3.068190397
0.2561	3.068104703
0.2562	3.068019117
0.2563	3.067933775
0.2564	3.06784841
0.2565	3.067763315
0.2566	3.0676778
0.2567	3.067591025
0.2568	3.067503979
0.2569	3.067416842
0.257	3.06732977
0.2571	3.067243047
0.2572	3.067156501
0.2573	3.067070301
0.2574	3.066983592
0.2575	3.066897072
0.2576	3.066812009
0.2577	3.066727418
0.2578	3.066643052
0.2579	3.066558941
0.258	3.06647531
0.2581	3.066391451
0.2582	3.066306517
0.2583	3.066219769
0.2584	3.066133284
0.2585	3.066046821
0.2586	3.065960714
0.2587	3.065874964
0.2588	3.065789499
0.2589	3.065704394
0.259	3.065619564
0.2591	3.065535672
0.2592	3.065452931
0.2593	3.065369577
0.2594	3.065286361
0.2595	3.06520313
0.2596	3.065120276
0.2597	3.065037734
0.2598	3.064955785
0.2599	3.064873952
0.26	3.064792509
0.2601	3.064709423
0.2602	3.06462685
0.2603	3.064543466
0.2604	3.064460576
0.2605	3.064378541
0.2606	3.064296984
0.2607	3.064214995
0.2608	3.064133166
0.2609	3.064051269
0.261	3.063969345
0.2611	3.06388693
0.2612	3.063803638
0.2613	3.063719664
0.2614	3.063636482
0.2615	3.063552449
0.2616	3.063469658
0.2617	3.063386862
0.2618	3.063305424
0.2619	3.063223509
0.262	3.063142398
0.2621	3.063060367
0.2622	3.062979632
0.2623	3.062898633
0.2624	3.062817628
0.2625	3.062735464
0.2626	3.062654348
0.2627	3.062572714
0.2628	3.062492081
0.2629	3.062410952
0.263	3.062331384
0.2631	3.062250256
0.2632	3.062170608
0.2633	3.062090437
0.2634	3.062011591
0.2635	3.061931959
0.2636	3.061853198
0.2637	3.061773769
0.2638	3.061695544
0.2639	3.06161716
0.264	3.061538809
0.2641	3.061460057
0.2642	3.06138183
0.2643	3.061303932
0.2644	3.061226244
0.2645	3.061149046
0.2646	3.061072229
0.2647	3.060995068
0.2648	3.060917314
0.2649	3.060839661
0.265	3.060762376
0.2651	3.060685345
0.2652	3.060608767
0.2653	3.060532459
0.2654	3.06045581
0.2655	3.060378658
0.2656	3.060301634
0.2657	3.06022483
0.2658	3.060148216
0.2659	3.060071585
0.266	3.059994513
0.2661	3.059917709
0.2662	3.059841299
0.2663	3.059765989
0.2664	3.059691381
0.2665	3.059616919
0.2666	3.059542565
0.2667	3.059468813
0.2668	3.059395443
0.2669	3.059321695
0.267	3.059247769
0.2671	3.0591742
0.2672	3.059100539
0.2673	3.059026584
0.2674	3.05895237
0.2675	3.058878155
0.2676	3.058803926
0.2677	3.058729842
0.2678	3.058655289
0.2679	3.058580686
0.268	3.058506148
0.2681	3.058432035
0.2682	3.058358146
0.2683	3.058284491
0.2684	3.058210881
0.2685	3.058137325
0.2686	3.058063908
0.2687	3.05799053
0.2688	3.057917607
0.2689	3.057844595
0.269	3.057770938
0.2691	3.057697404
0.2692	3.057624285
0.2693	3.057550476
0.2694	3.057477113
0.2695	3.057403916
0.2696	3.057330992
0.2697	3.057257461
0.2698	3.057183734
0.2699	3.057109767
0.27	3.057035815
0.2701	3.056962091
0.2702	3.056888495
0.2703	3.05681535
0.2704	3.056742373
0.2705	3.05666891
0.2706	3.056595748
0.2707	3.056522901
0.2708	3.056450867
0.2709	3.056379428
0.271	3.056308026
0.2711	3.056235889
0.2712	3.056162534
0.2713	3.05608914
0.2714	3.056016094
0.2715	3.055943932
0.2716	3.055872825
0.2717	3.055801778
0.2718	3.055731142
0.2719	3.055660693
0.272	3.055590349
0.2721	3.055520892
0.2722	3.055452197
0.2723	3.055384227
0.2724	3.055316139
0.2725	3.055247925
0.2726	3.055179639
0.2727	3.05511199
0.2728	3.055044697
0.2729	3.054977426
0.273	3.054909843
0.2731	3.054842529
0.2732	3.054775249
0.2733	3.054708179
0.2734	3.054641153
0.2735	3.05457417
0.2736	3.054507322
0.2737	3.054440805
0.2738	3.05437436
0.2739	3.05430797
0.274	3.054240812
0.2741	3.054173794
0.2742	3.054106659
0.2743	3.054039376
0.2744	3.053973442
0.2745	3.053905856
0.2746	3.053837936
0.2747	3.053769758
0.2748	3.053700063
0.2749	3.053630475
0.275	3.05356124
0.2751	3.05349233
0.2752	3.0534239
0.2753	3.053355943
0.2754	3.053288047
0.2755	3.053220034
0.2756	3.053151503
0.2757	3.053083105
0.2758	3.053014772
0.2759	3.052946373
0.276	3.052877315
0.2761	3.052808538
0.2762	3.052740018
0.2763	3.052671762
0.2764	3.052603913
0.2765	3.052536393
0.2766	3.052469102
0.2767	3.052402503
0.2768	3.052335331
0.2769	3.052268059
0.277	3.052200825
0.2771	3.052133722
0.2772	3.052066943
0.2773	3.052000656
0.2774	3.051934473
0.2775	3.051868528
0.2776	3.051802787
0.2777	3.05173791
0.2778	3.051672954
0.2779	3.051608559
0.278	3.051544453
0.2781	3.051480708
0.2782	3.05141649
0.2783	3.051352223
0.2784	3.051288122
0.2785	3.051224146
0.2786	3.051160316
0.2787	3.051096406
0.2788	3.051032483
0.2789	3.050968483
0.279	3.050905037
0.2791	3.050841835
0.2792	3.050779138
0.2793	3.05071639
0.2794	3.050653725
0.2795	3.050591164
0.2796	3.050528801
0.2797	3.050466792
0.2798	3.050405197
0.2799	3.050343603
0.28	3.05028204
0.2801	3.050220651
0.2802	3.050159329
0.2803	3.050097986
0.2804	3.050036772
0.2805	3.049975637
0.2806	3.049914466
0.2807	3.049853062
0.2808	3.04979165
0.2809	3.049730327
0.281	3.049669102
0.2811	3.04960759
0.2812	3.049545778
0.2813	3.049484065
0.2814	3.049422082
0.2815	3.04936004
0.2816	3.04929831
0.2817	3.049237718
0.2818	3.049177467
0.2819	3.049117053
0.282	3.049056237
0.2821	3.04899508
0.2822	3.048934177
0.2823	3.048873426
0.2824	3.048812905
0.2825	3.048751973
0.2826	3.048691127
0.2827	3.048630891
0.2828	3.048570964
0.2829	3.048510917
0.283	3.048451046
0.2831	3.04839104
0.2832	3.048330907
0.2833	3.048270702
0.2834	3.048210686
0.2835	3.048150933
0.2836	3.048091216
0.2837	3.048031685
0.2838	3.047972389
0.2839	3.04791297
0.284	3.047853657
0.2841	3.047794431
0.2842	3.047734176
0.2843	3.047674284
0.2844	3.047615145
0.2845	3.047556064
0.2846	3.047497633
0.2847	3.047439824
0.2848	3.047382073
0.2849	3.047323528
0.285	3.047264767
0.2851	3.047205968
0.2852	3.047147287
0.2853	3.047088546
0.2854	3.047030202
0.2855	3.046971855
0.2856	3.046913657
0.2857	3.04685539
0.2858	3.046797046
0.2859	3.046738723
0.286	3.046680434
0.2861	3.046622146
0.2862	3.046563935
0.2863	3.04650603
0.2864	3.046448233
0.2865	3.046390722
0.2866	3.046333308
0.2867	3.04627582
0.2868	3.046218308
0.2869	3.046160419
0.287	3.04610245
0.2871	3.046044507
0.2872	3.045986757
0.2873	3.04592868
0.2874	3.04587129
0.2875	3.045814281
0.2876	3.04575722
0.2877	3.045699514
0.2878	3.045642114
0.2879	3.045584918
0.288	3.045527596
0.2881	3.04546949
0.2882	3.045411544
0.2883	3.045353792
0.2884	3.045296087
0.2885	3.045238325
0.2886	3.045180702
0.2887	3.045123263
0.2888	3.045065981
0.2889	3.045008907
0.289	3.044951912
0.2891	3.044894932
0.2892	3.044837736
0.2893	3.044779052
0.2894	3.044720575
0.2895	3.044662122
0.2896	3.044603859
0.2897	3.044545817
0.2898	3.044487856
0.2899	3.044430062
0.29	3.044371971
0.2901	3.044313436
0.2902	3.044255122
0.2903	3.044197128
0.2904	3.044139538
0.2905	3.044081863
0.2906	3.044024489
0.2907	3.043967332
0.2908	3.043910412
0.2909	3.043853765
0.291	3.04379725
0.2911	3.043740505
0.2912	3.043684036
0.2913	3.043627814
0.2914	3.043571946
0.2915	3.043516159
0.2916	3.043460558
0.2917	3.043405009
0.2918	3.043349118
0.2919	3.043293007
0.292	3.043237084
0.2921	3.04318109
0.2922	3.043125153
0.2923	3.043069542
0.2924	3.04301413
0.2925	3.042958713
0.2926	3.042903328
0.2927	3.042848004
0.2928	3.042793323
0.2929	3.042738772
0.293	3.042684283
0.2931	3.042629916
0.2932	3.042575852
0.2933	3.042521881
0.2934	3.042467956
0.2935	3.042413977
0.2936	3.04236026
0.2937	3.042306814
0.2938	3.04225335
0.2939	3.042199263
0.294	3.042145161
0.2941	3.042091431
0.2942	3.042037835
0.2943	3.041984471
0.2944	3.041931229
0.2945	3.041878218
0.2946	3.041825086
0.2947	3.04177171
0.2948	3.041718343
0.2949	3.041664964
0.295	3.04161168
0.2951	3.041558396
0.2952	3.041505584
0.2953	3.041453316
0.2954	3.041401007
0.2955	3.041348547
0.2956	3.041296066
0.2957	3.041243431
0.2958	3.041190733
0.2959	3.041138173
0.296	3.041085597
0.2961	3.041033033
0.2962	3.040980568
0.2963	3.040928301
0.2964	3.040876669
0.2965	3.040825045
0.2966	3.040773396
0.2967	3.040721565
0.2968	3.040670123
0.2969	3.040619081
0.297	3.0405684
0.2971	3.040517771
0.2972	3.040467205
0.2973	3.04041642
0.2974	3.040365549
0.2975	3.040314795
0.2976	3.040264151
0.2977	3.04021363
0.2978	3.040163194
0.2979	3.040112827
0.298	3.040062434
0.2981	3.040011973
0.2982	3.039961756
0.2983	3.039911905
0.2984	3.039862381
0.2985	3.0398131
0.2986	3.039763749
0.2987	3.039714303
0.2988	3.039664817
0.2989	3.039615673
0.299	3.039565541
0.2991	3.039515752
0.2992	3.03946582
0.2993	3.039415341
0.2994	3.039365022
0.2995	3.039314984
0.2996	3.039265156
0.2997	3.039215304
0.2998	3.039165406
0.2999	3.039115494
0.3	3.039065645
0.3001	3.039015779
0.3002	3.038965849
0.3003	3.03891592
0.3004	3.038865992
0.3005	3.038815856
0.3006	3.038765729
0.3007	3.038715705
0.3008	3.038665841
0.3009	3.038616021
0.301	3.038566238
0.3011	3.038516063
0.3012	3.038465868
0.3013	3.038415898
0.3014	3.038365963
0.3015	3.038316105
0.3016	3.038266554
0.3017	3.038217071
0.3018	3.038167487
0.3019	3.038117964
0.302	3.038068477
0.3021	3.03801847
0.3022	3.037968457
0.3023	3.037918633
0.3024	3.0378695
0.3025	3.037821373
0.3026	3.037773123
0.3027	3.037724722
0.3028	3.037676584
0.3029	3.037628331
0.303	3.037580426
0.3031	3.03753255
0.3032	3.037484545
0.3033	3.03743645
0.3034	3.037388373
0.3035	3.037340185
0.3036	3.037291858
0.3037	3.037243463
0.3038	3.037194777
0.3039	3.037146194
0.304	3.037097627
0.3041	3.037048772
0.3042	3.036999616
0.3043	3.036950443
0.3044	3.036901325
0.3045	3.036852396
0.3046	3.036803605
0.3047	3.03675493
0.3048	3.036706402
0.3049	3.036657918
0.305	3.036609259
0.3051	3.036560413
0.3052	3.036511378
0.3053	3.036462143
0.3054	3.036412786
0.3055	3.036364219
0.3056	3.036315474
0.3057	3.036267016
0.3058	3.03621863
0.3059	3.03617057
0.306	3.03612285
0.3061	3.036075038
0.3062	3.036027316
0.3063	3.035979558
0.3064	3.035931853
0.3065	3.035884312
0.3066	3.035836866
0.3067	3.035789501
0.3068	3.035742148
0.3069	3.035694835
0.307	3.035647532
0.3071	3.035600413
0.3072	3.035553609
0.3073	3.035506832
0.3074	3.035459963
0.3075	3.035413107
0.3076	3.035366326
0.3077	3.035319595
0.3078	3.035272998
0.3079	3.035226555
0.308	3.035180101
0.3081	3.035133569
0.3082	3.035085417
0.3083	3.035037274
0.3084	3.0349894
0.3085	3.034941631
0.3086	3.034893907
0.3087	3.034846064
0.3088	3.034798275
0.3089	3.034750709
0.309	3.03470335
0.3091	3.034656004
0.3092	3.034608717
0.3093	3.034561479
0.3094	3.034514391
0.3095	3.034467412
0.3096	3.0344209
0.3097	3.034374489
0.3098	3.034328119
0.3099	3.034281783
0.31	3.034235633
0.3101	3.034189404
0.3102	3.034143094
0.3103	3.034096741
0.3104	3.034050503
0.3105	3.034004317
0.3106	3.033958216
0.3107	3.033912035
0.3108	3.03386587
0.3109	3.033819552
0.311	3.033773212
0.3111	3.033726975
0.3112	3.033680611
0.3113	3.033633694
0.3114	3.033586704
0.3115	3.033539505
0.3116	3.033492578
0.3117	3.033445765
0.3118	3.033398999
0.3119	3.033352068
0.312	3.03330527
0.3121	3.033258328
0.3122	3.033211482
0.3123	3.033164728
0.3124	3.03311814
0.3125	3.033071785
0.3126	3.033025577
0.3127	3.032979548
0.3128	3.032933817
0.3129	3.032888226
0.313	3.032842742
0.3131	3.032797213
0.3132	3.032751679
0.3133	3.032706156
0.3134	3.032660672
0.3135	3.032615222
0.3136	3.032569896
0.3137	3.032524238
0.3138	3.032478482
0.3139	3.032432825
0.314	3.032386918
0.3141	3.032341101
0.3142	3.032295323
0.3143	3.032248875
0.3144	3.032202526
0.3145	3.032156336
0.3146	3.032110317
0.3147	3.032064388
0.3148	3.032018588
0.3149	3.031972894
0.315	3.031927297
0.3151	3.031881798
0.3152	3.031836387
0.3153	3.031790988
0.3154	3.03174569
0.3155	3.031700434
0.3156	3.031655163
0.3157	3.031609827
0.3158	3.031564744
0.3159	3.03151993
0.316	3.031475169
0.3161	3.031430602
0.3162	3.031386217
0.3163	3.031341732
0.3164	3.031297248
0.3165	3.031252859
0.3166	3.03120855
0.3167	3.031164268
0.3168	3.031119748
0.3169	3.031074785
0.317	3.031029902
0.3171	3.030984956
0.3172	3.030939889
0.3173	3.030894907
0.3174	3.030850225
0.3175	3.030805645
0.3176	3.030761132
0.3177	3.03071671
0.3178	3.03067241
0.3179	3.030628225
0.318	3.030584121
0.3181	3.030540089
0.3182	3.030496121
0.3183	3.030452147
0.3184	3.030408088
0.3185	3.03036411
0.3186	3.030320181
0.3187	3.030276339
0.3188	3.030232625
0.3189	3.030189292
0.319	3.030146097
0.3191	3.030102941
0.3192	3.030059661
0.3193	3.030016319
0.3194	3.029973017
0.3195	3.029929798
0.3196	3.029886622
0.3197	3.029843442
0.3198	3.029800182
0.3199	3.02975694
0.32	3.029713662
0.3201	3.029669756
0.3202	3.029625841
0.3203	3.029582024
0.3204	3.029538265
0.3205	3.029494549
0.3206	3.029450891
0.3207	3.029407231
0.3208	3.029363672
0.3209	3.029320247
0.321	3.029276888
0.3211	3.029233566
0.3212	3.029190344
0.3213	3.029147153
0.3214	3.029103953
0.3215	3.029060729
0.3216	3.029017606
0.3217	3.028974562
0.3218	3.028931712
0.3219	3.028888655
0.322	3.028845374
0.3221	3.028802035
0.3222	3.028758768
0.3223	3.02871521
0.3224	3.028671559
0.3225	3.028627794
0.3226	3.028584051
0.3227	3.028540376
0.3228	3.028497434
0.3229	3.028454949
0.323	3.028412393
0.3231	3.02836968
0.3232	3.028326885
0.3233	3.028284162
0.3234	3.028241428
0.3235	3.028198782
0.3236	3.028156309
0.3237	3.028113762
0.3238	3.028071369
0.3239	3.028028917
0.324	3.027986492
0.3241	3.027943818
0.3242	3.027901074
0.3243	3.027858387
0.3244	3.027815735
0.3245	3.027773123
0.3246	3.027730511
0.3247	3.027687894
0.3248	3.027645344
0.3249	3.027602945
0.325	3.02756066
0.3251	3.027518414
0.3252	3.027476163
0.3253	3.027433942
0.3254	3.027391756
0.3255	3.027349889
0.3256	3.027308212
0.3257	3.027266544
0.3258	3.027224826
0.3259	3.027183071
0.326	3.02714126
0.3261	3.027099503
0.3262	3.027057734
0.3263	3.027015894
0.3264	3.02697397
0.3265	3.026932193
0.3266	3.026890784
0.3267	3.026849457
0.3268	3.026808143
0.3269	3.02676684
0.327	3.026725605
0.3271	3.026684474
0.3272	3.026643327
0.3273	3.02660221
0.3274	3.02656091
0.3275	3.026519661
0.3276	3.026478424
0.3277	3.026437209
0.3278	3.026396084
0.3279	3.026354757
0.328	3.026313336
0.3281	3.026271997
0.3282	3.026230672
0.3283	3.026189309
0.3284	3.026147808
0.3285	3.026106244
0.3286	3.026064773
0.3287	3.026023346
0.3288	3.025981567
0.3289	3.025939966
0.329	3.025898417
0.3291	3.025857216
0.3292	3.025816083
0.3293	3.025775063
0.3294	3.025733965
0.3295	3.025692947
0.3296	3.025651684
0.3297	3.025610222
0.3298	3.025568935
0.3299	3.025527794
0.33	3.025486551
0.3301	3.025445545
0.3302	3.025404359
0.3303	3.025363443
0.3304	3.025322592
0.3305	3.025281996
0.3306	3.025241129
0.3307	3.025200416
0.3308	3.025159139
0.3309	3.025117746
0.331	3.025076375
0.3311	3.025035049
0.3312	3.024993853
0.3313	3.024952599
0.3314	3.024911349
0.3315	3.024870166
0.3316	3.024829049
0.3317	3.024787953
0.3318	3.024746822
0.3319	3.0247057
0.332	3.024664635
0.3321	3.024623705
0.3322	3.024582779
0.3323	3.024541836
0.3324	3.024500987
0.3325	3.024460185
0.3326	3.024419456
0.3327	3.02437882
0.3328	3.024338367
0.3329	3.02429792
0.333	3.024257466
0.3331	3.024217065
0.3332	3.024176744
0.3333	3.024136374
0.3334	3.024096059
0.3335	3.024055715
0.3336	3.024015447
0.3337	3.023975168
0.3338	3.02393493
0.3339	3.02389492
0.334	3.023854851
0.3341	3.02381487
0.3342	3.023775042
0.3343	3.023735267
0.3344	3.023695747
0.3345	3.02365628
0.3346	3.023616836
0.3347	3.023577409
0.3348	3.023538037
0.3349	3.023498811
0.335	3.023459665
0.3351	3.023420288
0.3352	3.023380935
0.3353	3.023341572
0.3354	3.023302149
0.3355	3.0232627
0.3356	3.0232232
0.3357	3.023183445
0.3358	3.023143474
0.3359	3.02310355
0.336	3.023063603
0.3361	3.023023684
0.3362	3.022983865
0.3363	3.022944196
0.3364	3.022904513
0.3365	3.02286486
0.3366	3.022825284
0.3367	3.022785912
0.3368	3.022746513
0.3369	3.02270714
0.337	3.022667842
0.3371	3.022628535
0.3372	3.022589208
0.3373	3.022549951
0.3374	3.022510877
0.3375	3.022471857
0.3376	3.022432592
0.3377	3.022393668
0.3378	3.022354814
0.3379	3.022316007
0.338	3.022277271
0.3381	3.022238534
0.3382	3.022199515
0.3383	3.022160293
0.3384	3.022121058
0.3385	3.022081793
0.3386	3.022042527
0.3387	3.022003284
0.3388	3.021964137
0.3389	3.021925046
0.339	3.02188591
0.3391	3.021846797
0.3392	3.021807063
0.3393	3.021767303
0.3394	3.021727779
0.3395	3.021688186
0.3396	3.021648608
0.3397	3.021609133
0.3398	3.021569754
0.3399	3.021530458
0.34	3.021491064
0.3401	3.02145163
0.3402	3.021412277
0.3403	3.021372996
0.3404	3.021333663
0.3405	3.021294147
0.3406	3.02125475
0.3407	3.021215627
0.3408	3.021176626
0.3409	3.021137467
0.341	3.021098459
0.3411	3.021059531
0.3412	3.021020789
0.3413	3.020982226
0.3414	3.020943621
0.3415	3.020904999
0.3416	3.020866309
0.3417	3.020827659
0.3418	3.020788987
0.3419	3.020750331
0.342	3.020711773
0.3421	3.020673256
0.3422	3.020634763
0.3423	3.020596476
0.3424	3.020558195
0.3425	3.020519959
0.3426	3.020481821
0.3427	3.020443747
0.3428	3.020405691
0.3429	3.020367685
0.343	3.020329733
0.3431	3.020291897
0.3432	3.020254107
0.3433	3.020216556
0.3434	3.020179046
0.3435	3.020141435
0.3436	3.020103856
0.3437	3.020066396
0.3438	3.020028841
0.3439	3.019991286
0.344	3.019953685
0.3441	3.019916061
0.3442	3.019878353
0.3443	3.019840687
0.3444	3.019802766
0.3445	3.019764481
0.3446	3.019726091
0.3447	3.019687555
0.3448	3.019649142
0.3449	3.01961069
0.345	3.019572419
0.3451	3.019534168
0.3452	3.019496083
0.3453	3.019457937
0.3454	3.019419937
0.3455	3.01938188
0.3456	3.019343908
0.3457	3.019305661
0.3458	3.019267426
0.3459	3.019229292
0.346	3.019191213
0.3461	3.01915321
0.3462	3.019115261
0.3463	3.019077367
0.3464	3.019039484
0.3465	3.019001558
0.3466	3.018963681
0.3467	3.018925801
0.3468	3.018888119
0.3469	3.018850414
0.347	3.018812763
0.3471	3.018775036
0.3472	3.018737245
0.3473	3.018699501
0.3474	3.018661913
0.3475	3.018624602
0.3476	3.018587265
0.3477	3.01854995
0.3478	3.018512643
0.3479	3.01847535
0.348	3.018438036
0.3481	3.018400686
0.3482	3.018363281
0.3483	3.018325919
0.3484	3.018288597
0.3485	3.018251267
0.3486	3.018213921
0.3487	3.018176816
0.3488	3.01813956
0.3489	3.018102254
0.349	3.018064975
0.3491	3.018027584
0.3492	3.017990067
0.3493	3.017952515
0.3494	3.017914986
0.3495	3.017877642
0.3496	3.017840247
0.3497	3.017802945
0.3498	3.017765679
0.3499	3.01772847
0.35	3.017691292
0.3501	3.017654077
0.3502	3.017616903
0.3503	3.017579771
0.3504	3.017543036
0.3505	3.01750627
0.3506	3.017469691
0.3507	3.017433157
0.3508	3.01739674
0.3509	3.01736022
0.351	3.017323839
0.3511	3.017287388
0.3512	3.017250909
0.3513	3.017214335
0.3514	3.017177746
0.3515	3.017141254
0.3516	3.017104871
0.3517	3.017068509
0.3518	3.017032225
0.3519	3.01699598
0.352	3.016959744
0.3521	3.016923443
0.3522	3.016886787
0.3523	3.01685032
0.3524	3.016814111
0.3525	3.016777991
0.3526	3.016741962
0.3527	3.016706108
0.3528	3.016670195
0.3529	3.016634085
0.353	3.016597843
0.3531	3.016561423
0.3532	3.016524997
0.3533	3.016488584
0.3534	3.016452183
0.3535	3.016415809
0.3536	3.016379495
0.3537	3.01634322
0.3538	3.016306933
0.3539	3.016270667
0.354	3.016234437
0.3541	3.016198241
0.3542	3.016161963
0.3543	3.016125749
0.3544	3.016089609
0.3545	3.016053438
0.3546	3.016017425
0.3547	3.015981592
0.3548	3.015945744
0.3549	3.015909924
0.355	3.015874116
0.3551	3.015838315
0.3552	3.015802493
0.3553	3.015766727
0.3554	3.015730987
0.3555	3.015695251
0.3556	3.015659516
0.3557	3.015623786
0.3558	3.01558805
0.3559	3.015552365
0.356	3.015516734
0.3561	3.015481131
0.3562	3.01544548
0.3563	3.015409881
0.3564	3.015374306
0.3565	3.015338786
0.3566	3.015303223
0.3567	3.015267432
0.3568	3.015231751
0.3569	3.015196098
0.357	3.015160522
0.3571	3.015125003
0.3572	3.015089542
0.3573	3.015053742
0.3574	3.015018079
0.3575	3.01498249
0.3576	3.014946967
0.3577	3.014911486
0.3578	3.014876069
0.3579	3.01484068
0.358	3.014805346
0.3581	3.014770019
0.3582	3.014734638
0.3583	3.014699274
0.3584	3.014663942
0.3585	3.014628597
0.3586	3.014593329
0.3587	3.014557843
0.3588	3.014522174
0.3589	3.014486427
0.359	3.014450795
0.3591	3.014415279
0.3592	3.014379677
0.3593	3.014344057
0.3594	3.014308532
0.3595	3.014273018
0.3596	3.01423751
0.3597	3.014202174
0.3598	3.014166899
0.3599	3.014131712
0.36	3.014096571
0.3601	3.014061462
0.3602	3.01402638
0.3603	3.013991491
0.3604	3.013956619
0.3605	3.013921732
0.3606	3.013886861
0.3607	3.013852024
0.3608	3.013817209
0.3609	3.013782453
0.361	3.01374771
0.3611	3.013712984
0.3612	3.013678241
0.3613	3.013643384
0.3614	3.013608434
0.3615	3.013573487
0.3616	3.013538196
0.3617	3.013502956
0.3618	3.013467772
0.3619	3.013432612
0.362	3.013397488
0.3621	3.013362417
0.3622	3.013327385
0.3623	3.013292382
0.3624	3.013257528
0.3625	3.013222613
0.3626	3.013187644
0.3627	3.013152701
0.3628	3.013117808
0.3629	3.013082988
0.363	3.01304812
0.3631	3.013013357
0.3632	3.012978692
0.3633	3.012944164
0.3634	3.012909676
0.3635	3.012875121
0.3636	3.012840613
0.3637	3.012805822
0.3638	3.012771274
0.3639	3.012736512
0.364	3.012701578
0.3641	3.012666773
0.3642	3.012631629
0.3643	3.012596342
0.3644	3.012561169
0.3645	3.012526031
0.3646	3.012491142
0.3647	3.012456318
0.3648	3.012421422
0.3649	3.012386623
0.365	3.012352011
0.3651	3.012317155
0.3652	3.012282741
0.3653	3.012248162
0.3654	3.012213571
0.3655	3.012179176
0.3656	3.012144752
0.3657	3.012110406
0.3658	3.01207604
0.3659	3.012041926
0.366	3.012007587
0.3661	3.011973383
0.3662	3.011939467
0.3663	3.011905283
0.3664	3.011871469
0.3665	3.011837382
0.3666	3.011803534
0.3667	3.011769667
0.3668	3.01173579
0.3669	3.011701952
0.367	3.011668131
0.3671	3.011634332
0.3672	3.011600525
0.3673	3.011566831
0.3674	3.011533288
0.3675	3.011499856
0.3676	3.011466592
0.3677	3.01143331
0.3678	3.011400007
0.3679	3.011366612
0.368	3.011333135
0.3681	3.011299714
0.3682	3.011266264
0.3683	3.011232762
0.3684	3.011199278
0.3685	3.011165865
0.3686	3.011132485
0.3687	3.011099108
0.3688	3.011065732
0.3689	3.011032369
0.369	3.010999001
0.3691	3.010965691
0.3692	3.01093256
0.3693	3.010899403
0.3694	3.010866263
0.3695	3.010833127
0.3696	3.010800025
0.3697	3.010766929
0.3698	3.010733813
0.3699	3.010700697
0.37	3.010667578
0.3701	3.010634464
0.3702	3.010601318
0.3703	3.010568175
0.3704	3.010534995
0.3705	3.010501847
0.3706	3.010468702
0.3707	3.010435616
0.3708	3.01040251
0.3709	3.010369212
0.371	3.010335801
0.3711	3.010302324
0.3712	3.01026895
0.3713	3.010235651
0.3714	3.010202468
0.3715	3.010169291
0.3716	3.010136109
0.3717	3.010102966
0.3718	3.010069859
0.3719	3.010036779
0.372	3.010003733
0.3721	3.009970714
0.3722	3.009937681
0.3723	3.009904664
0.3724	3.009871764
0.3725	3.009838879
0.3726	3.009806005
0.3727	3.009773146
0.3728	3.009740318
0.3729	3.009707489
0.373	3.009674662
0.3731	3.00964186
0.3732	3.009609256
0.3733	3.009576947
0.3734	3.0095447
0.3735	3.00951243
0.3736	3.009480127
0.3737	3.009447829
0.3738	3.009415568
0.3739	3.009383391
0.374	3.009351219
0.3741	3.009318979
0.3742	3.009286683
0.3743	3.009254316
0.3744	3.009221943
0.3745	3.00918961
0.3746	3.009157379
0.3747	3.009125061
0.3748	3.009092724
0.3749	3.009060428
0.375	3.009028171
0.3751	3.008995901
0.3752	3.008963614
0.3753	3.008931381
0.3754	3.008899178
0.3755	3.008866923
0.3756	3.008834769
0.3757	3.00880263
0.3758	3.008770477
0.3759	3.008738351
0.376	3.008706227
0.3761	3.008674133
0.3762	3.008642025
0.3763	3.008609619
0.3764	3.00857732
0.3765	3.00854502
0.3766	3.008512641
0.3767	3.008480306
0.3768	3.008447963
0.3769	3.008415657
0.377	3.008383395
0.3771	3.00835117
0.3772	3.008318932
0.3773	3.008285701
0.3774	3.008252565
0.3775	3.008219532
0.3776	3.008186635
0.3777	3.00815386
0.3778	3.008121173
0.3779	3.008088389
0.378	3.008055582
0.3781	3.008022381
0.3782	3.007988788
0.3783	3.00795524
0.3784	3.00792172
0.3785	3.007888314
0.3786	3.00785492
0.3787	3.007821644
0.3788	3.007788597
0.3789	3.007755676
0.379	3.007722859
0.3791	3.00769015
0.3792	3.007657584
0.3793	3.007625168
0.3794	3.007592871
0.3795	3.007560651
0.3796	3.007528519
0.3797	3.007496466
0.3798	3.00746451
0.3799	3.007432622
0.38	3.007400853
0.3801	3.007369132
0.3802	3.007337564
0.3803	3.007306057
0.3804	3.007274566
0.3805	3.007243068
0.3806	3.007211517
0.3807	3.007179987
0.3808	3.007148491
0.3809	3.007117014
0.381	3.00708555
0.3811	3.007054209
0.3812	3.007022897
0.3813	3.006991675
0.3814	3.006960616
0.3815	3.006929529
0.3816	3.006898475
0.3817	3.006867402
0.3818	3.00683619
0.3819	3.006804877
0.382	3.006773584
0.3821	3.006742171
0.3822	3.006710396
0.3823	3.006678829
0.3824	3.006647292
0.3825	3.006615825
0.3826	3.006584354
0.3827	3.006552916
0.3828	3.006521495
0.3829	3.006490173
0.383	3.006458919
0.3831	3.006427716
0.3832	3.006396528
0.3833	3.006365365
0.3834	3.006334214
0.3835	3.006303087
0.3836	3.006271977
0.3837	3.006240852
0.3838	3.00620979
0.3839	3.006178769
0.384	3.006147869
0.3841	3.006117092
0.3842	3.006086312
0.3843	3.006055652
0.3844	3.00602493
0.3845	3.005994328
0.3846	3.005963656
0.3847	3.005933
0.3848	3.005902371
0.3849	3.005871751
0.385	3.005841163
0.3851	3.005810584
0.3852	3.005780019
0.3853	3.005749463
0.3854	3.005718946
0.3855	3.005688516
0.3856	3.005658097
0.3857	3.005627723
0.3858	3.005597464
0.3859	3.005567216
0.386	3.005536956
0.3861	3.005506703
0.3862	3.005476445
0.3863	3.00544588
0.3864	3.005415206
0.3865	3.005384835
0.3866	3.005354488
0.3867	3.005324199
0.3868	3.005294015
0.3869	3.005263811
0.387	3.005233626
0.3871	3.00520345
0.3872	3.005173329
0.3873	3.005143236
0.3874	3.005113154
0.3875	3.005083083
0.3876	3.005052997
0.3877	3.005022837
0.3878	3.004992635
0.3879	3.004962458
0.388	3.004932309
0.3881	3.004902145
0.3882	3.004871977
0.3883	3.004841847
0.3884	3.004811701
0.3885	3.004781348
0.3886	3.004750964
0.3887	3.004720668
0.3888	3.004690485
0.3889	3.004660363
0.389	3.004630278
0.3891	3.004600204
0.3892	3.004570112
0.3893	3.004540052
0.3894	3.004510043
0.3895	3.004480062
0.3896	3.004450006
0.3897	3.004419997
0.3898	3.004389987
0.3899	3.004359923
0.39	3.004329931
0.3901	3.004299983
0.3902	3.004270047
0.3903	3.004240154
0.3904	3.004210295
0.3905	3.004180353
0.3906	3.004150424
0.3907	3.004120551
0.3908	3.004090848
0.3909	3.004061299
0.391	3.004031758
0.3911	3.004002228
0.3912	3.00397271
0.3913	3.003943215
0.3914	3.003913754
0.3915	3.003884324
0.3916	3.003854924
0.3917	3.003825605
0.3918	3.003796309
0.3919	3.00376701
0.392	3.003737724
0.3921	3.003708449
0.3922	3.003679126
0.3923	3.003649809
0.3924	3.00362051
0.3925	3.003591232
0.3926	3.003561948
0.3927	3.003532713
0.3928	3.003503516
0.3929	3.003474311
0.393	3.003445212
0.3931	3.003416068
0.3932	3.003387197
0.3933	3.003358347
0.3934	3.003329487
0.3935	3.003300605
0.3936	3.003271715
0.3937	3.003242839
0.3938	3.003213896
0.3939	3.003184935
0.394	3.003155989
0.3941	3.003127056
0.3942	3.003098139
0.3943	3.003069235
0.3944	3.003039973
0.3945	3.00301145
0.3946	3.00298253
0.3947	3.002953693
0.3948	3.002924892
0.3949	3.002896124
0.395	3.002867394
0.3951	3.002838623
0.3952	3.002809829
0.3953	3.002781075
0.3954	3.002752342
0.3955	3.002723603
0.3956	3.002694627
0.3957	3.002664751
0.3958	3.002635004
0.3959	3.002605549
0.396	3.00257627
0.3961	3.002547074
0.3962	3.002517985
0.3963	3.00248901
0.3964	3.002460304
0.3965	3.002431669
0.3966	3.002403078
0.3967	3.002374469
0.3968	3.00234588
0.3969	3.002317131
0.397	3.002288453
0.3971	3.002259819
0.3972	3.002231254
0.3973	3.002202855
0.3974	3.002174547
0.3975	3.002146233
0.3976	3.002117904
0.3977	3.002089603
0.3978	3.002061337
0.3979	3.002033131
0.398	3.002004937
0.3981	3.001976737
0.3982	3.001948558
0.3983	3.001920424
0.3984	3.001892203
0.3985	3.001863944
0.3986	3.001835675
0.3987	3.001807393
0.3988	3.001779169
0.3989	3.001750984
0.399	3.001722818
0.3991	3.001694737
0.3992	3.001666734
0.3993	3.001638722
0.3994	3.001610702
0.3995	3.001582658
0.3996	3.001554606
0.3997	3.001526573
0.3998	3.001498564
0.3999	3.001470609
0.4	3.001442665
0.4001	3.001414736
0.4002	3.00138683
0.4003	3.001358918
0.4004	3.001331022
0.4005	3.001303178
0.4006	3.001275389
0.4007	3.001247637
0.4008	3.001219883
0.4009	3.001192158
0.401	3.001164478
0.4011	3.001136793
0.4012	3.001109081
0.4013	3.001081364
0.4014	3.001053715
0.4015	3.0010261
0.4016	3.000998312
0.4017	3.000970321
0.4018	3.000942441
0.4019	3.00091458
0.402	3.000886783
0.4021	3.000859033
0.4022	3.000831301
0.4023	3.000803603
0.4024	3.000775925
0.4025	3.000748306
0.4026	3.000720847
0.4027	3.000693514
0.4028	3.000666162
0.4029	3.000638786
0.403	3.000611416
0.4031	3.000584038
0.4032	3.000556641
0.4033	3.000529253
0.4034	3.000501881
0.4035	3.000474523
0.4036	3.000447145
0.4037	3.000419773
0.4038	3.000392403
0.4039	3.000365059
0.404	3.000337749
0.4041	3.000310463
0.4042	3.000283193
0.4043	3.000255907
0.4044	3.000228144
0.4045	3.000200411
0.4046	3.000172698
0.4047	3.00014499
0.4048	3.000117282
0.4049	3.000089472
0.405	3.000061553
0.4051	3.000033652
0.4052	3.000005727
0.4053	2.999977838
0.4054	2.999949986
0.4055	2.999922156
0.4056	2.999894353
0.4057	2.999866572
0.4058	2.999838756
0.4059	2.999810852
0.406	2.999782911
0.4061	2.999755079
0.4062	2.999727275
0.4063	2.999699568
0.4064	2.999671974
0.4065	2.999644441
0.4066	2.999616933
0.4067	2.999589454
0.4068	2.999562085
0.4069	2.999534915
0.407	2.999507735
0.4071	2.999480573
0.4072	2.999453875
0.4073	2.999427223
0.4074	2.999400486
0.4075	2.999372607
0.4076	2.999344581
0.4077	2.999316605
0.4078	2.999288766
0.4079	2.999261026
0.408	2.999233431
0.4081	2.999205969
0.4082	2.999178609
0.4083	2.999151277
0.4084	2.999124004
0.4085	2.999096828
0.4086	2.999069718
0.4087	2.999042673
0.4088	2.999015705
0.4089	2.998988875
0.409	2.998962113
0.4091	2.998935206
0.4092	2.99890827
0.4093	2.998881417
0.4094	2.998854631
0.4095	2.998827895
0.4096	2.998801207
0.4097	2.998774551
0.4098	2.998747935
0.4099	2.998721295
0.41	2.998694695
0.4101	2.998668168
0.4102	2.998641654
0.4103	2.998615172
0.4104	2.998588994
0.4105	2.998563119
0.4106	2.998537265
0.4107	2.998511357
0.4108	2.998485401
0.4109	2.998459404
0.411	2.998433273
0.4111	2.99840703
0.4112	2.998380721
0.4113	2.998354435
0.4114	2.998328184
0.4115	2.998301943
0.4116	2.998275706
0.4117	2.998249483
0.4118	2.998223281
0.4119	2.99819729
0.412	2.99817101
0.4121	2.998144964
0.4122	2.998118909
0.4123	2.998092973
0.4124	2.998067054
0.4125	2.99804114
0.4126	2.998015259
0.4127	2.997989413
0.4128	2.997963585
0.4129	2.99793782
0.413	2.997912136
0.4131	2.997886429
0.4132	2.997860711
0.4133	2.99783501
0.4134	2.997809347
0.4135	2.997783696
0.4136	2.997758072
0.4137	2.997732582
0.4138	2.997707082
0.4139	2.997681563
0.414	2.997656032
0.4141	2.997630493
0.4142	2.997604958
0.4143	2.997579438
0.4144	2.997553936
0.4145	2.997528135
0.4146	2.997502122
0.4147	2.997476163
0.4148	2.997450259
0.4149	2.99742441
0.415	2.997398653
0.4151	2.997372958
0.4152	2.997347328
0.4153	2.997321776
0.4154	2.997296238
0.4155	2.997270717
0.4156	2.997245223
0.4157	2.997219799
0.4158	2.997194528
0.4159	2.997169297
0.416	2.997144031
0.4161	2.997118702
0.4162	2.997093372
0.4163	2.99706804
0.4164	2.997042721
0.4165	2.997017415
0.4166	2.996992104
0.4167	2.996966807
0.4168	2.99694152
0.4169	2.996916246
0.417	2.996890904
0.4171	2.996865492
0.4172	2.996840069
0.4173	2.996814586
0.4174	2.99678913
0.4175	2.996763674
0.4176	2.996738179
0.4177	2.996712686
0.4178	2.996687225
0.4179	2.996661789
0.418	2.996636384
0.4181	2.996611045
0.4182	2.996585714
0.4183	2.996560388
0.4184	2.996535034
0.4185	2.996509694
0.4186	2.996484391
0.4187	2.996459116
0.4188	2.996433899
0.4189	2.996408709
0.419	2.996383551
0.4191	2.996358461
0.4192	2.996333388
0.4193	2.996308329
0.4194	2.996283296
0.4195	2.996258287
0.4196	2.996233316
0.4197	2.996208357
0.4198	2.996183469
0.4199	2.996158654
0.42	2.996133836
0.4201	2.996109027
0.4202	2.996084172
0.4203	2.996059329
0.4204	2.996034504
0.4205	2.996009693
0.4206	2.995984895
0.4207	2.995960112
0.4208	2.995935303
0.4209	2.995910438
0.421	2.995885841
0.4211	2.995861264
0.4212	2.995836693
0.4213	2.995812127
0.4214	2.995787569
0.4215	2.995763017
0.4216	2.995738484
0.4217	2.995714016
0.4218	2.995689555
0.4219	2.995664975
0.422	2.995640329
0.4221	2.995615694
0.4222	2.995591088
0.4223	2.995566495
0.4224	2.99554204
0.4225	2.995517734
0.4226	2.995493232
0.4227	2.995468861
0.4228	2.995444483
0.4229	2.99542012
0.423	2.995395869
0.4231	2.995371625
0.4232	2.995347381
0.4233	2.99532315
0.4234	2.995298909
0.4235	2.995274682
0.4236	2.995250461
0.4237	2.99522625
0.4238	2.995202003
0.4239	2.995177746
0.424	2.995153506
0.4241	2.995129346
0.4242	2.995105236
0.4243	2.995081139
0.4244	2.995057036
0.4245	2.995032841
0.4246	2.995008654
0.4247	2.994984481
0.4248	2.994960312
0.4249	2.9949363
0.425	2.994912308
0.4251	2.994888206
0.4252	2.994864043
0.4253	2.994839891
0.4254	2.994815816
0.4255	2.994791763
0.4256	2.994767672
0.4257	2.99474345
0.4258	2.994719075
0.4259	2.994694767
0.426	2.994670511
0.4261	2.994646252
0.4262	2.994622024
0.4263	2.994597822
0.4264	2.994573663
0.4265	2.994549562
0.4266	2.994525486
0.4267	2.99450146
0.4268	2.994477487
0.4269	2.994453551
0.427	2.994429715
0.4271	2.994405899
0.4272	2.994382109
0.4273	2.994358335
0.4274	2.994334572
0.4275	2.994310833
0.4276	2.994287108
0.4277	2.994263393
0.4278	2.994239757
0.4279	2.994216126
0.428	2.994192518
0.4281	2.994168968
0.4282	2.994145473
0.4283	2.994121944
0.4284	2.994098402
0.4285	2.994074873
0.4286	2.994051391
0.4287	2.994027969
0.4288	2.994004562
0.4289	2.99398119
0.429	2.99395787
0.4291	2.993934594
0.4292	2.993911329
0.4293	2.993888089
0.4294	2.993864876
0.4295	2.993841693
0.4296	2.993818545
0.4297	2.993795415
0.4298	2.993772312
0.4299	2.993749172
0.43	2.993726026
0.4301	2.993702919
0.4302	2.993679846
0.4303	2.993656796
0.4304	2.993633784
0.4305	2.993610807
0.4306	2.993587852
0.4307	2.993564897
0.4308	2.993541987
0.4309	2.993519022
0.431	2.993495968
0.4311	2.993472932
0.4312	2.993449907
0.4313	2.993426916
0.4314	2.993403938
0.4315	2.993381002
0.4316	2.993358126
0.4317	2.993335096
0.4318	2.99331214
0.4319	2.993289254
0.432	2.993266429
0.4321	2.993243668
0.4322	2.993220974
0.4323	2.993198381
0.4324	2.993175811
0.4325	2.993153368
0.4326	2.993130745
0.4327	2.993108329
0.4328	2.993085896
0.4329	2.993063456
0.433	2.993041081
0.4331	2.993018754
0.4332	2.992996461
0.4333	2.992974211
0.4334	2.992952001
0.4335	2.992928942
0.4336	2.992905336
0.4337	2.992881831
0.4338	2.992858431
0.4339	2.992835136
0.434	2.992811973
0.4341	2.99278891
0.4342	2.992765989
0.4343	2.992743233
0.4344	2.992720572
0.4345	2.992697936
0.4346	2.99267531
0.4347	2.992652742
0.4348	2.992630228
0.4349	2.992607726
0.435	2.992584668
0.4351	2.992561279
0.4352	2.992537959
0.4353	2.992514712
0.4354	2.99249155
0.4355	2.992468453
0.4356	2.992445413
0.4357	2.992422398
0.4358	2.992399368
0.4359	2.992375998
0.436	2.992352635
0.4361	2.992329271
0.4362	2.992305978
0.4363	2.992282761
0.4364	2.992259603
0.4365	2.992236419
0.4366	2.992213335
0.4367	2.992190306
0.4368	2.992167298
0.4369	2.992144012
0.437	2.992120298
0.4371	2.992096698
0.4372	2.992073105
0.4373	2.992049721
0.4374	2.992026398
0.4375	2.99200316
0.4376	2.991980205
0.4377	2.991957163
0.4378	2.991934277
0.4379	2.991911735
0.438	2.991889198
0.4381	2.991866684
0.4382	2.991844221
0.4383	2.991821722
0.4384	2.991799335
0.4385	2.991777019
0.4386	2.99175471
0.4387	2.991732506
0.4388	2.991710283
0.4389	2.991688051
0.439	2.991665973
0.4391	2.991643878
0.4392	2.991621713
0.4393	2.991599693
0.4394	2.991577587
0.4395	2.991555312
0.4396	2.991533335
0.4397	2.991511332
0.4398	2.991489269
0.4399	2.991467232
0.44	2.991445151
0.4401	2.991423101
0.4402	2.991401018
0.4403	2.991378934
0.4404	2.991356855
0.4405	2.9913348
0.4406	2.991312649
0.4407	2.991290506
0.4408	2.991268384
0.4409	2.991246285
0.441	2.99122422
0.4411	2.991202179
0.4412	2.991180168
0.4413	2.991158196
0.4414	2.99113627
0.4415	2.99111431
0.4416	2.99109237
0.4417	2.991070476
0.4418	2.991048578
0.4419	2.991026707
0.442	2.991004876
0.4421	2.990983101
0.4422	2.990961383
0.4423	2.990939715
0.4424	2.990918175
0.4425	2.990896811
0.4426	2.990875467
0.4427	2.990854126
0.4428	2.990832761
0.4429	2.990811435
0.443	2.990790107
0.4431	2.990768778
0.4432	2.990747527
0.4433	2.990726256
0.4434	2.990704906
0.4435	2.990683642
0.4436	2.990662415
0.4437	2.990641177
0.4438	2.990619938
0.4439	2.990598736
0.444	2.990577571
0.4441	2.990556453
0.4442	2.990535305
0.4443	2.990513866
0.4444	2.99049266
0.4445	2.990471315
0.4446	2.990450065
0.4447	2.990428938
0.4448	2.990407706
0.4449	2.990386632
0.445	2.990365469
0.4451	2.990344302
0.4452	2.990323309
0.4453	2.990302218
0.4454	2.990281102
0.4455	2.990260176
0.4456	2.990239105
0.4457	2.990218005
0.4458	2.990197107
0.4459	2.990176075
0.446	2.990155001
0.4461	2.990134137
0.4462	2.990112991
0.4463	2.990091818
0.4464	2.990070937
0.4465	2.990050088
0.4466	2.990029203
0.4467	2.990008532
0.4468	2.989987724
0.4469	2.989966865
0.447	2.989946229
0.4471	2.989925038
0.4472	2.989903862
0.4473	2.989882754
0.4474	2.989861681
0.4475	2.989840633
0.4476	2.989819559
0.4477	2.989798697
0.4478	2.989777699
0.4479	2.989756688
0.448	2.989735915
0.4481	2.989715019
0.4482	2.989694128
0.4483	2.989673479
0.4484	2.989652691
0.4485	2.989631952
0.4486	2.989611268
0.4487	2.989590627
0.4488	2.989570017
0.4489	2.989549377
0.449	2.989528768
0.4491	2.989508267
0.4492	2.989487748
0.4493	2.989467252
0.4494	2.989446769
0.4495	2.989426307
0.4496	2.989405857
0.4497	2.989385425
0.4498	2.989365012
0.4499	2.989344623
0.45	2.989324241
0.4501	2.989303856
0.4502	2.98928347
0.4503	2.989263121
0.4504	2.989242779
0.4505	2.989222452
0.4506	2.989202136
0.4507	2.989181841
0.4508	2.989161545
0.4509	2.98914125
0.451	2.989120977
0.4511	2.989100719
0.4512	2.989080467
0.4513	2.989060226
0.4514	2.989039994
0.4515	2.989019739
0.4516	2.988999511
0.4517	2.988979328
0.4518	2.988959196
0.4519	2.988939093
0.452	2.988919024
0.4521	2.988899026
0.4522	2.98887903
0.4523	2.988859036
0.4524	2.988839092
0.4525	2.988819168
0.4526	2.988799236
0.4527	2.988779218
0.4528	2.988759175
0.4529	2.988739129
0.453	2.988719077
0.4531	2.988699024
0.4532	2.988678975
0.4533	2.988658946
0.4534	2.98863891
0.4535	2.988618856
0.4536	2.988598788
0.4537	2.988578729
0.4538	2.988558664
0.4539	2.988538609
0.454	2.988518573
0.4541	2.988498522
0.4542	2.988478487
0.4543	2.988458527
0.4544	2.988438601
0.4545	2.988418366
0.4546	2.988398119
0.4547	2.988377626
0.4548	2.988357295
0.4549	2.988337005
0.455	2.988316792
0.4551	2.988296641
0.4552	2.988276334
0.4553	2.98825604
0.4554	2.98823577
0.4555	2.9882154
0.4556	2.988195212
0.4557	2.988175155
0.4558	2.988155187
0.4559	2.988135334
0.456	2.988115486
0.4561	2.988095644
0.4562	2.988075857
0.4563	2.988056103
0.4564	2.988036239
0.4565	2.988016421
0.4566	2.987996663
0.4567	2.98797697
0.4568	2.987957355
0.4569	2.987937751
0.457	2.987918135
0.4571	2.987898532
0.4572	2.987878978
0.4573	2.987859447
0.4574	2.987839946
0.4575	2.987820474
0.4576	2.987801019
0.4577	2.987781593
0.4578	2.987762195
0.4579	2.987742831
0.458	2.987723504
0.4581	2.987704193
0.4582	2.987684914
0.4583	2.987665677
0.4584	2.987646423
0.4585	2.987627224
0.4586	2.987608004
0.4587	2.987588839
0.4588	2.987569694
0.4589	2.98755056
0.459	2.987531436
0.4591	2.987512319
0.4592	2.987493206
0.4593	2.987474105
0.4594	2.987455009
0.4595	2.987435915
0.4596	2.987416828
0.4597	2.987397756
0.4598	2.987378715
0.4599	2.987359683
0.46	2.987340664
0.4601	2.987321656
0.4602	2.987302659
0.4603	2.987283712
0.4604	2.987264774
0.4605	2.987245844
0.4606	2.987226953
0.4607	2.987208138
0.4608	2.987189311
0.4609	2.98717044
0.461	2.987151554
0.4611	2.987132658
0.4612	2.987113781
0.4613	2.987094973
0.4614	2.987076188
0.4615	2.987057403
0.4616	2.987038615
0.4617	2.987019826
0.4618	2.987001017
0.4619	2.986982192
0.462	2.986963372
0.4621	2.986944542
0.4622	2.986925709
0.4623	2.986906885
0.4624	2.986888075
0.4625	2.986869314
0.4626	2.986850589
0.4627	2.986831814
0.4628	2.986813111
0.4629	2.986794421
0.463	2.98677571
0.4631	2.986756838
0.4632	2.986737992
0.4633	2.98671917
0.4634	2.986700369
0.4635	2.986681589
0.4636	2.986662839
0.4637	2.986644114
0.4638	2.986625406
0.4639	2.986606811
0.464	2.986588227
0.4641	2.986569677
0.4642	2.986551141
0.4643	2.986532616
0.4644	2.9865141
0.4645	2.986495586
0.4646	2.986477073
0.4647	2.986458572
0.4648	2.986440087
0.4649	2.986421601
0.465	2.98640312
0.4651	2.986384658
0.4652	2.986366248
0.4653	2.986348041
0.4654	2.986329876
0.4655	2.986311691
0.4656	2.986293449
0.4657	2.986275209
0.4658	2.986256998
0.4659	2.986238792
0.466	2.986220591
0.4661	2.986202413
0.4662	2.986184271
0.4663	2.986166159
0.4664	2.986148053
0.4665	2.986129954
0.4666	2.98611185
0.4667	2.986093756
0.4668	2.986075666
0.4669	2.986057577
0.467	2.986039487
0.4671	2.986021406
0.4672	2.98600303
0.4673	2.98598459
0.4674	2.985966203
0.4675	2.985947857
0.4676	2.985929549
0.4677	2.985911296
0.4678	2.985893071
0.4679	2.985874867
0.468	2.985856696
0.4681	2.98583855
0.4682	2.985820432
0.4683	2.985802351
0.4684	2.985784291
0.4685	2.985766259
0.4686	2.985748251
0.4687	2.98573028
0.4688	2.985712338
0.4689	2.985694413
0.469	2.9856765
0.4691	2.985658603
0.4692	2.985640729
0.4693	2.985622876
0.4694	2.985605065
0.4695	2.985587229
0.4696	2.985569406
0.4697	2.985551597
0.4698	2.985533824
0.4699	2.98551607
0.47	2.985498353
0.4701	2.985480722
0.4702	2.985463222
0.4703	2.985445705
0.4704	2.985428174
0.4705	2.985410607
0.4706	2.98539304
0.4707	2.985375485
0.4708	2.98535793
0.4709	2.985340379
0.471	2.985322815
0.4711	2.985305424
0.4712	2.98528801
0.4713	2.985270577
0.4714	2.985253137
0.4715	2.985235728
0.4716	2.985218335
0.4717	2.985200935
0.4718	2.985183528
0.4719	2.985166114
0.472	2.985148674
0.4721	2.985131228
0.4722	2.985113943
0.4723	2.985096658
0.4724	2.985079351
0.4725	2.98506203
0.4726	2.98504469
0.4727	2.985027381
0.4728	2.985010057
0.4729	2.984992627
0.473	2.984975165
0.4731	2.984957698
0.4732	2.984940197
0.4733	2.984922702
0.4734	2.98490522
0.4735	2.984887761
0.4736	2.984870321
0.4737	2.984852894
0.4738	2.984835475
0.4739	2.984818092
0.474	2.984800745
0.4741	2.984783413
0.4742	2.984766107
0.4743	2.984748802
0.4744	2.984731528
0.4745	2.984714289
0.4746	2.984697069
0.4747	2.98467986
0.4748	2.984662694
0.4749	2.984645545
0.475	2.984628431
0.4751	2.98461131
0.4752	2.984594187
0.4753	2.984577064
0.4754	2.984559942
0.4755	2.984542783
0.4756	2.984525624
0.4757	2.98450848
0.4758	2.984491349
0.4759	2.984474327
0.476	2.984457386
0.4761	2.984440427
0.4762	2.984423489
0.4763	2.984406601
0.4764	2.984389735
0.4765	2.984372894
0.4766	2.98435607
0.4767	2.984339259
0.4768	2.984322437
0.4769	2.984305691
0.477	2.984288968
0.4771	2.98427224
0.4772	2.984255506
0.4773	2.984238773
0.4774	2.984222059
0.4775	2.984205373
0.4776	2.9841887
0.4777	2.984172011
0.4778	2.98415532
0.4779	2.984138642
0.478	2.984121972
0.4781	2.984105311
0.4782	2.984088659
0.4783	2.984072011
0.4784	2.984055366
0.4785	2.984038734
0.4786	2.984022123
0.4787	2.984005527
0.4788	2.983988932
0.4789	2.983972344
0.479	2.983955758
0.4791	2.983939178
0.4792	2.983922606
0.4793	2.983906042
0.4794	2.98388946
0.4795	2.983872884
0.4796	2.983856331
0.4797	2.983839783
0.4798	2.983823214
0.4799	2.98380665
0.48	2.983790106
0.4801	2.983773574
0.4802	2.983757033
0.4803	2.983740462
0.4804	2.983723728
0.4805	2.983707015
0.4806	2.983690324
0.4807	2.98367367
0.4808	2.983657043
0.4809	2.983640421
0.481	2.983623788
0.4811	2.983607167
0.4812	2.983590573
0.4813	2.983574033
0.4814	2.983557548
0.4815	2.983541067
0.4816	2.983524606
0.4817	2.983508156
0.4818	2.983491632
0.4819	2.983475138
0.482	2.983458672
0.4821	2.983442249
0.4822	2.983425915
0.4823	2.983409614
0.4824	2.983393317
0.4825	2.983377024
0.4826	2.983360724
0.4827	2.983344431
0.4828	2.983328157
0.4829	2.983311923
0.483	2.983295703
0.4831	2.983279514
0.4832	2.98326334
0.4833	2.983247174
0.4834	2.983231059
0.4835	2.98321498
0.4836	2.983198875
0.4837	2.983182742
0.4838	2.983166615
0.4839	2.983150491
0.484	2.983134369
0.4841	2.983118248
0.4842	2.983102139
0.4843	2.983086054
0.4844	2.98307002
0.4845	2.983054026
0.4846	2.983038038
0.4847	2.983022058
0.4848	2.983006087
0.4849	2.982990115
0.485	2.982974139
0.4851	2.982958175
0.4852	2.982942217
0.4853	2.982926299
0.4854	2.982910422
0.4855	2.982894545
0.4856	2.982878676
0.4857	2.982862799
0.4858	2.982846933
0.4859	2.98283108
0.486	2.98281524
0.4861	2.982799403
0.4862	2.982783575
0.4863	2.98276788
0.4864	2.982752344
0.4865	2.982736784
0.4866	2.982721215
0.4867	2.982705636
0.4868	2.982690044
0.4869	2.982674445
0.487	2.982658841
0.4871	2.982643227
0.4872	2.982627596
0.4873	2.982611964
0.4874	2.982596355
0.4875	2.982580769
0.4876	2.98256513
0.4877	2.982549491
0.4878	2.982533863
0.4879	2.982518243
0.488	2.982502635
0.4881	2.982487036
0.4882	2.982471448
0.4883	2.982455876
0.4884	2.982440326
0.4885	2.982424788
0.4886	2.982409258
0.4887	2.982393739
0.4888	2.982378116
0.4889	2.982362479
0.489	2.982346834
0.4891	2.982331159
0.4892	2.982315508
0.4893	2.982299695
0.4894	2.982283958
0.4895	2.982268272
0.4896	2.982252634
0.4897	2.982237023
0.4898	2.982221461
0.4899	2.982205916
0.49	2.982190383
0.4901	2.982174875
0.4902	2.982159383
0.4903	2.982143896
0.4904	2.982128466
0.4905	2.982113066
0.4906	2.982097685
0.4907	2.982082305
0.4908	2.982066912
0.4909	2.982051486
0.491	2.982036106
0.4911	2.982020752
0.4912	2.982005417
0.4913	2.981990104
0.4914	2.981974801
0.4915	2.981959502
0.4916	2.981944224
0.4917	2.981928984
0.4918	2.981913752
0.4919	2.981898524
0.492	2.98188331
0.4921	2.981868104
0.4922	2.981852898
0.4923	2.981837704
0.4924	2.981822554
0.4925	2.981807429
0.4926	2.981792308
0.4927	2.981777191
0.4928	2.981762092
0.4929	2.981746956
0.493	2.981731787
0.4931	2.981716624
0.4932	2.981701483
0.4933	2.981686324
0.4934	2.981671155
0.4935	2.981656008
0.4936	2.981640889
0.4937	2.981625816
0.4938	2.981610764
0.4939	2.98159574
0.494	2.981580775
0.4941	2.981565818
0.4942	2.981550817
0.4943	2.981535817
0.4944	2.981520821
0.4945	2.981505817
0.4946	2.981490821
0.4947	2.981475832
0.4948	2.981460844
0.4949	2.981445858
0.495	2.981430882
0.4951	2.981415918
0.4952	2.981400973
0.4953	2.981386032
0.4954	2.981371098
0.4955	2.981356176
0.4956	2.981341279
0.4957	2.9813264
0.4958	2.981311536
0.4959	2.981296768
0.496	2.98128205
0.4961	2.981267331
0.4962	2.981252624
0.4963	2.98123793
0.4964	2.981223275
0.4965	2.981208625
0.4966	2.981193972
0.4967	2.981179317
0.4968	2.981164663
0.4969	2.981150044
0.497	2.981135466
0.4971	2.981120898
0.4972	2.981106326
0.4973	2.981091695
0.4974	2.981077067
0.4975	2.981062456
0.4976	2.981047854
0.4977	2.981033244
0.4978	2.981018649
0.4979	2.98100407
0.498	2.980989506
0.4981	2.980975019
0.4982	2.980960535
0.4983	2.980946052
0.4984	2.980931579
0.4985	2.980917121
0.4986	2.980902673
0.4987	2.980888232
0.4988	2.980873796
0.4989	2.980859364
0.499	2.980844945
0.4991	2.980830507
0.4992	2.980816056
0.4993	2.980801614
0.4994	2.980787181
0.4995	2.980772743
0.4996	2.980758305
0.4997	2.980743887
0.4998	2.980729484
0.4999	2.980715091
0.5	2.980700704
0.5001	2.980686319
0.5002	2.980671949
0.5003	2.980657599
0.5004	2.980643278
0.5005	2.980628979
0.5006	2.980614692
0.5007	2.980600419
0.5008	2.980586155
0.5009	2.980571903
0.501	2.980557659
0.5011	2.980543399
0.5012	2.980529076
0.5013	2.980514748
0.5014	2.980500383
0.5015	2.98048601
0.5016	2.98047166
0.5017	2.980457328
0.5018	2.980443026
0.5019	2.980428749
0.502	2.980414494
0.5021	2.980400261
0.5022	2.980386047
0.5023	2.980371852
0.5024	2.980357602
0.5025	2.980343236
0.5026	2.980328926
0.5027	2.980314731
0.5028	2.980300668
0.5029	2.980286599
0.503	2.980272529
0.5031	2.980258443
0.5032	2.980244386
0.5033	2.980230353
0.5034	2.980216373
0.5035	2.980202404
0.5036	2.980188444
0.5037	2.980174372
0.5038	2.980160336
0.5039	2.980146347
0.504	2.980132376
0.5041	2.98011843
0.5042	2.980104518
0.5043	2.980090586
0.5044	2.98007657
0.5045	2.980062572
0.5046	2.980048602
0.5047	2.980034663
0.5048	2.980020744
0.5049	2.980006843
0.505	2.979992944
0.5051	2.97997905
0.5052	2.979965159
0.5053	2.979951255
0.5054	2.979937339
0.5055	2.979923437
0.5056	2.979909555
0.5057	2.979895688
0.5058	2.979881814
0.5059	2.979867945
0.506	2.979854096
0.5061	2.979840263
0.5062	2.979826429
0.5063	2.979812609
0.5064	2.979798804
0.5065	2.979784994
0.5066	2.979771207
0.5067	2.979757447
0.5068	2.979743664
0.5069	2.979729876
0.507	2.97971611
0.5071	2.979702365
0.5072	2.979688665
0.5073	2.979674994
0.5074	2.979661295
0.5075	2.979647605
0.5076	2.979633932
0.5077	2.979620271
0.5078	2.979606617
0.5079	2.979592983
0.508	2.979579362
0.5081	2.979565761
0.5082	2.979552193
0.5083	2.979538634
0.5084	2.979525085
0.5085	2.979511587
0.5086	2.979498141
0.5087	2.979484708
0.5088	2.979471275
0.5089	2.979457836
0.509	2.979444395
0.5091	2.979430963
0.5092	2.979417533
0.5093	2.979404107
0.5094	2.979390687
0.5095	2.979377273
0.5096	2.979363846
0.5097	2.979350451
0.5098	2.979337078
0.5099	2.979323724
0.51	2.979310384
0.5101	2.979297054
0.5102	2.979283739
0.5103	2.979270422
0.5104	2.979257086
0.5105	2.979243761
0.5106	2.979230454
0.5107	2.979217156
0.5108	2.979203863
0.5109	2.979190613
0.511	2.979177394
0.5111	2.979164182
0.5112	2.979150973
0.5113	2.979137769
0.5114	2.979124572
0.5115	2.979111413
0.5116	2.979098255
0.5117	2.979085092
0.5118	2.979071929
0.5119	2.979058756
0.512	2.979045597
0.5121	2.979032452
0.5122	2.979019312
0.5123	2.979006173
0.5124	2.978993031
0.5125	2.978979943
0.5126	2.978966918
0.5127	2.978953901
0.5128	2.978940886
0.5129	2.978927883
0.513	2.978914898
0.5131	2.978901917
0.5132	2.978888923
0.5133	2.978875931
0.5134	2.978862953
0.5135	2.978849988
0.5136	2.978837022
0.5137	2.978824196
0.5138	2.97881147
0.5139	2.978798719
0.514	2.978785946
0.5141	2.978773228
0.5142	2.97876049
0.5143	2.978747719
0.5144	2.978734857
0.5145	2.978721996
0.5146	2.978709157
0.5147	2.97869637
0.5148	2.978683585
0.5149	2.978670799
0.515	2.978658012
0.5151	2.978645226
0.5152	2.978632438
0.5153	2.97861965
0.5154	2.978606857
0.5155	2.978594069
0.5156	2.978581283
0.5157	2.978568616
0.5158	2.978555721
0.5159	2.978542996
0.516	2.978530263
0.5161	2.978517542
0.5162	2.978504814
0.5163	2.978492078
0.5164	2.978479337
0.5165	2.978466589
0.5166	2.97845379
0.5167	2.97844101
0.5168	2.978428255
0.5169	2.978415542
0.517	2.978402767
0.5171	2.978390054
0.5172	2.978377364
0.5173	2.978364685
0.5174	2.978352014
0.5175	2.978339351
0.5176	2.978326709
0.5177	2.978314077
0.5178	2.978301452
0.5179	2.978288834
0.518	2.97827631
0.5181	2.978263793
0.5182	2.978251296
0.5183	2.978238802
0.5184	2.978226308
0.5185	2.978213816
0.5186	2.978201277
0.5187	2.978188763
0.5188	2.978176279
0.5189	2.978163798
0.519	2.978151443
0.5191	2.978139191
0.5192	2.978126934
0.5193	2.978114683
0.5194	2.978102431
0.5195	2.978090172
0.5196	2.978077913
0.5197	2.978065651
0.5198	2.978053386
0.5199	2.978041121
0.52	2.978028862
0.5201	2.978016603
0.5202	2.978004336
0.5203	2.977992066
0.5204	2.977979851
0.5205	2.977967639
0.5206	2.977955427
0.5207	2.977943224
0.5208	2.977931016
0.5209	2.977918809
0.521	2.9779066
0.5211	2.977894417
0.5212	2.977882323
0.5213	2.97787022
0.5214	2.977858132
0.5215	2.977846061
0.5216	2.97783401
0.5217	2.977822014
0.5218	2.977810047
0.5219	2.977798081
0.522	2.977786114
0.5221	2.977774146
0.5222	2.977762177
0.5223	2.977750212
0.5224	2.977738241
0.5225	2.977726238
0.5226	2.977714247
0.5227	2.977702247
0.5228	2.977690246
0.5229	2.977678252
0.523	2.977666191
0.5231	2.97765412
0.5232	2.977642024
0.5233	2.977629951
0.5234	2.977617925
0.5235	2.977605896
0.5236	2.977593864
0.5237	2.977581845
0.5238	2.977569854
0.5239	2.977557859
0.524	2.977545936
0.5241	2.97753399
0.5242	2.977522059
0.5243	2.97751016
0.5244	2.977498327
0.5245	2.977486492
0.5246	2.977474653
0.5247	2.977462811
0.5248	2.97745097
0.5249	2.977439136
0.525	2.977427297
0.5251	2.977415314
0.5252	2.977403224
0.5253	2.97739117
0.5254	2.977379145
0.5255	2.977367137
0.5256	2.977355122
0.5257	2.977343127
0.5258	2.977331155
0.5259	2.977319218
0.526	2.977307287
0.5261	2.977295367
0.5262	2.977283483
0.5263	2.977271695
0.5264	2.97725991
0.5265	2.97724814
0.5266	2.977236391
0.5267	2.977224633
0.5268	2.977212873
0.5269	2.977201116
0.527	2.977189298
0.5271	2.977177393
0.5272	2.977165502
0.5273	2.977153633
0.5274	2.977141775
0.5275	2.97712992
0.5276	2.977118077
0.5277	2.977106224
0.5278	2.977094418
0.5279	2.977082624
0.528	2.977070838
0.5281	2.977059073
0.5282	2.977047319
0.5283	2.97703559
0.5284	2.977023878
0.5285	2.977012177
0.5286	2.977000491
0.5287	2.9769888
0.5288	2.976977103
0.5289	2.976965411
0.529	2.976953718
0.5291	2.976942041
0.5292	2.976930377
0.5293	2.97691873
0.5294	2.976907095
0.5295	2.976895471
0.5296	2.976883828
0.5297	2.976872189
0.5298	2.976860546
0.5299	2.976848919
0.53	2.976837265
0.5301	2.97682564
0.5302	2.976814029
0.5303	2.976802383
0.5304	2.976790735
0.5305	2.976779096
0.5306	2.97676747
0.5307	2.976755857
0.5308	2.976744269
0.5309	2.976732696
0.531	2.976721171
0.5311	2.976709655
0.5312	2.976698172
0.5313	2.976686792
0.5314	2.976675418
0.5315	2.976664043
0.5316	2.976652678
0.5317	2.976641314
0.5318	2.976629954
0.5319	2.976618606
0.532	2.976607268
0.5321	2.976595934
0.5322	2.976584595
0.5323	2.976573305
0.5324	2.976562067
0.5325	2.976550814
0.5326	2.976539548
0.5327	2.976528288
0.5328	2.976517038
0.5329	2.976505793
0.533	2.976494573
0.5331	2.976483403
0.5332	2.976472231
0.5333	2.97646106
0.5334	2.976449894
0.5335	2.976438727
0.5336	2.976427549
0.5337	2.976416383
0.5338	2.976405213
0.5339	2.976394043
0.534	2.976382865
0.5341	2.976371686
0.5342	2.976360514
0.5343	2.976349356
0.5344	2.976338208
0.5345	2.976327065
0.5346	2.976315934
0.5347	2.976304811
0.5348	2.976293694
0.5349	2.976282595
0.535	2.976271524
0.5351	2.976260463
0.5352	2.976249416
0.5353	2.976238391
0.5354	2.976227379
0.5355	2.976216369
0.5356	2.976205366
0.5357	2.976194365
0.5358	2.976183367
0.5359	2.976172382
0.536	2.976161396
0.5361	2.976150426
0.5362	2.976139407
0.5363	2.976128376
0.5364	2.976117343
0.5365	2.976106317
0.5366	2.976095297
0.5367	2.976084286
0.5368	2.976073279
0.5369	2.976062281
0.537	2.976051291
0.5371	2.976040311
0.5372	2.976029263
0.5373	2.976018224
0.5374	2.976007198
0.5375	2.9759962
0.5376	2.975985234
0.5377	2.975974324
0.5378	2.975963386
0.5379	2.97595245
0.538	2.975941539
0.5381	2.975930637
0.5382	2.975919719
0.5383	2.975908803
0.5384	2.975897904
0.5385	2.975887013
0.5386	2.975876132
0.5387	2.97586526
0.5388	2.975854416
0.5389	2.975843578
0.539	2.97583276
0.5391	2.975821948
0.5392	2.975811138
0.5393	2.975800287
0.5394	2.975789432
0.5395	2.975778603
0.5396	2.975767859
0.5397	2.975757143
0.5398	2.975746431
0.5399	2.975735721
0.54	2.975725018
0.5401	2.975714321
0.5402	2.975703632
0.5403	2.975692948
0.5404	2.975682266
0.5405	2.975671588
0.5406	2.97566092
0.5407	2.975650274
0.5408	2.975639633
0.5409	2.975629
0.541	2.97561837
0.5411	2.975607749
0.5412	2.975597135
0.5413	2.975586521
0.5414	2.9755759
0.5415	2.975565288
0.5416	2.975554688
0.5417	2.975544093
0.5418	2.975533501
0.5419	2.975522912
0.542	2.975512329
0.5421	2.975501745
0.5422	2.975491171
0.5423	2.97548061
0.5424	2.975470096
0.5425	2.97545972
0.5426	2.97544934
0.5427	2.975438955
0.5428	2.975428563
0.5429	2.975418167
0.543	2.975407779
0.5431	2.97539736
0.5432	2.97538692
0.5433	2.975376485
0.5434	2.975366067
0.5435	2.975355674
0.5436	2.975345286
0.5437	2.975334899
0.5438	2.975324512
0.5439	2.975314127
0.544	2.975303731
0.5441	2.97529324
0.5442	2.975282959
0.5443	2.97527257
0.5444	2.975262204
0.5445	2.975251848
0.5446	2.975241514
0.5447	2.975231203
0.5448	2.975220898
0.5449	2.975210599
0.545	2.975200305
0.5451	2.975190023
0.5452	2.975179765
0.5453	2.97516951
0.5454	2.975159258
0.5455	2.97514901
0.5456	2.975138762
0.5457	2.975128479
0.5458	2.97511819
0.5459	2.975107909
0.546	2.975097635
0.5461	2.975087371
0.5462	2.975077104
0.5463	2.975066854
0.5464	2.975056623
0.5465	2.9750464
0.5466	2.975036173
0.5467	2.975025947
0.5468	2.975015736
0.5469	2.975005536
0.547	2.974995337
0.5471	2.974985123
0.5472	2.974974874
0.5473	2.974964599
0.5474	2.974954328
0.5475	2.974944063
0.5476	2.974933814
0.5477	2.974923584
0.5478	2.974913296
0.5479	2.974902991
0.548	2.97489272
0.5481	2.974882477
0.5482	2.974872258
0.5483	2.974862054
0.5484	2.974851842
0.5485	2.974841647
0.5486	2.974831451
0.5487	2.974821269
0.5488	2.974811111
0.5489	2.974800982
0.549	2.974790883
0.5491	2.974780787
0.5492	2.974770691
0.5493	2.974760641
0.5494	2.974750591
0.5495	2.974740576
0.5496	2.974730628
0.5497	2.974720654
0.5498	2.974710705
0.5499	2.974700957
0.55	2.974691255
0.5501	2.974681508
0.5502	2.974671749
0.5503	2.97466196
0.5504	2.974652153
0.5505	2.974642329
0.5506	2.974632498
0.5507	2.974622626
0.5508	2.974612712
0.5509	2.974602805
0.551	2.974592892
0.5511	2.974582981
0.5512	2.974573073
0.5513	2.974563154
0.5514	2.974553225
0.5515	2.974543294
0.5516	2.974533388
0.5517	2.974523499
0.5518	2.974513639
0.5519	2.974503854
0.552	2.974494129
0.5521	2.974484374
0.5522	2.974474603
0.5523	2.974464818
0.5524	2.974455048
0.5525	2.974445278
0.5526	2.974435505
0.5527	2.974425746
0.5528	2.974415991
0.5529	2.974406235
0.553	2.974396491
0.5531	2.974386767
0.5532	2.974377066
0.5533	2.974367385
0.5534	2.974357683
0.5535	2.974348001
0.5536	2.974338294
0.5537	2.974328588
0.5538	2.974318877
0.5539	2.974309157
0.554	2.974299432
0.5541	2.974289708
0.5542	2.974279987
0.5543	2.974270265
0.5544	2.974260545
0.5545	2.974250823
0.5546	2.974241105
0.5547	2.974231387
0.5548	2.974221794
0.5549	2.974212209
0.555	2.974202582
0.5551	2.974192913
0.5552	2.974183217
0.5553	2.974173497
0.5554	2.974163774
0.5555	2.974154063
0.5556	2.974144366
0.5557	2.974134674
0.5558	2.974124999
0.5559	2.974115329
0.556	2.974105669
0.5561	2.97409602
0.5562	2.974086363
0.5563	2.974076713
0.5564	2.974067079
0.5565	2.974057452
0.5566	2.974047841
0.5567	2.974038268
0.5568	2.974028697
0.5569	2.974019113
0.557	2.97400964
0.5571	2.973999997
0.5572	2.973990649
0.5573	2.973981309
0.5574	2.973971967
0.5575	2.973962658
0.5576	2.97395336
0.5577	2.973944035
0.5578	2.973934696
0.5579	2.973925352
0.558	2.973916044
0.5581	2.973906736
0.5582	2.973897406
0.5583	2.973888046
0.5584	2.973878699
0.5585	2.973869352
0.5586	2.973860004
0.5587	2.973850665
0.5588	2.973841309
0.5589	2.973831952
0.559	2.973822596
0.5591	2.973813225
0.5592	2.973803788
0.5593	2.973794346
0.5594	2.973784909
0.5595	2.973775441
0.5596	2.973765966
0.5597	2.973756498
0.5598	2.973747027
0.5599	2.973737558
0.56	2.973728085
0.5601	2.973718623
0.5602	2.973709171
0.5603	2.973699797
0.5604	2.973690507
0.5605	2.973681212
0.5606	2.973671905
0.5607	2.973662594
0.5608	2.973653279
0.5609	2.973643948
0.561	2.973634613
0.5611	2.973625279
0.5612	2.973615937
0.5613	2.973606599
0.5614	2.973597224
0.5615	2.973587844
0.5616	2.973578461
0.5617	2.973569065
0.5618	2.973559673
0.5619	2.973550292
0.562	2.973540866
0.5621	2.973531453
0.5622	2.97352205
0.5623	2.973512661
0.5624	2.973503283
0.5625	2.973493916
0.5626	2.973484562
0.5627	2.973475217
0.5628	2.973465886
0.5629	2.973456565
0.563	2.973447252
0.5631	2.973437948
0.5632	2.973428654
0.5633	2.973419363
0.5634	2.973410084
0.5635	2.97340083
0.5636	2.973391356
0.5637	2.973381836
0.5638	2.973372324
0.5639	2.973362866
0.564	2.973353411
0.5641	2.973343984
0.5642	2.973334576
0.5643	2.973325194
0.5644	2.973315842
0.5645	2.973306511
0.5646	2.97329724
0.5647	2.973287971
0.5648	2.973278689
0.5649	2.973269425
0.565	2.973260164
0.5651	2.973250905
0.5652	2.973241605
0.5653	2.973232278
0.5654	2.97322299
0.5655	2.97321373
0.5656	2.973204497
0.5657	2.973195286
0.5658	2.973186101
0.5659	2.973176936
0.566	2.973167791
0.5661	2.973158669
0.5662	2.973149554
0.5663	2.973140457
0.5664	2.973131373
0.5665	2.973122313
0.5666	2.973113274
0.5667	2.973104223
0.5668	2.973095219
0.5669	2.973086222
0.567	2.973077246
0.5671	2.973068301
0.5672	2.973059356
0.5673	2.973050431
0.5674	2.973041498
0.5675	2.973032572
0.5676	2.973023657
0.5677	2.973014746
0.5678	2.973005839
0.5679	2.972996929
0.568	2.972987997
0.5681	2.972979099
0.5682	2.972970209
0.5683	2.972961327
0.5684	2.972952451
0.5685	2.972943588
0.5686	2.972934738
0.5687	2.972925893
0.5688	2.97291702
0.5689	2.972908161
0.569	2.972899312
0.5691	2.972890457
0.5692	2.972881581
0.5693	2.972872712
0.5694	2.97286386
0.5695	2.972855043
0.5696	2.972846236
0.5697	2.972837484
0.5698	2.972828557
0.5699	2.97281994
0.57	2.972811001
0.5701	2.97280217
0.5702	2.972793604
0.5703	2.972784688
0.5704	2.972775867
0.5705	2.972767301
0.5706	2.972758358
0.5707	2.972749697
0.5708	2.972740966
0.5709	2.972732284
0.571	2.972723603
0.5711	2.972714925
0.5712	2.972706248
0.5713	2.972697543
0.5714	2.972688835
0.5715	2.972680142
0.5716	2.972671448
0.5717	2.972662753
0.5718	2.972654058
0.5719	2.97264536
0.572	2.972636714
0.5721	2.972628068
0.5722	2.972619424
0.5723	2.972610797
0.5724	2.97260218
0.5725	2.972593638
0.5726	2.972585174
0.5727	2.972576693
0.5728	2.972568242
0.5729	2.972559781
0.573	2.97255129
0.5731	2.972542765
0.5732	2.972534225
0.5733	2.972525675
0.5734	2.972517101
0.5735	2.972508522
0.5736	2.972499917
0.5737	2.972491324
0.5738	2.972482736
0.5739	2.972474144
0.574	2.972465524
0.5741	2.972456916
0.5742	2.972448306
0.5743	2.972439711
0.5744	2.972431124
0.5745	2.972422526
0.5746	2.97241395
0.5747	2.972405355
0.5748	2.972396769
0.5749	2.972388187
0.575	2.97237959
0.5751	2.972371045
0.5752	2.972362498
0.5753	2.972353973
0.5754	2.972345464
0.5755	2.972336974
0.5756	2.972328478
0.5757	2.972319947
0.5758	2.972311419
0.5759	2.97230286
0.576	2.972294006
0.5761	2.972285161
0.5762	2.972276392
0.5763	2.972267592
0.5764	2.972258847
0.5765	2.972250115
0.5766	2.972241415
0.5767	2.972232789
0.5768	2.972224164
0.5769	2.972215296
0.577	2.972206372
0.5771	2.972197532
0.5772	2.972188659
0.5773	2.972179904
0.5774	2.972171113
0.5775	2.972162362
0.5776	2.972153639
0.5777	2.972144954
0.5778	2.972136294
0.5779	2.972127653
0.578	2.97211903
0.5781	2.972110448
0.5782	2.972101858
0.5783	2.972093218
0.5784	2.972084584
0.5785	2.972076001
0.5786	2.972067443
0.5787	2.97205885
0.5788	2.972050244
0.5789	2.972041556
0.579	2.972032882
0.5791	2.97202421
0.5792	2.972015564
0.5793	2.972006913
0.5794	2.971998307
0.5795	2.971989715
0.5796	2.971981097
0.5797	2.971972434
0.5798	2.971963775
0.5799	2.971955129
0.58	2.971946497
0.5801	2.971937874
0.5802	2.971929261
0.5803	2.971920659
0.5804	2.971912035
0.5805	2.971903415
0.5806	2.971894816
0.5807	2.971886227
0.5808	2.971877668
0.5809	2.971869142
0.581	2.97186061
0.5811	2.971852097
0.5812	2.971843606
0.5813	2.971835135
0.5814	2.971826705
0.5815	2.971818283
0.5816	2.971809887
0.5817	2.971801516
0.5818	2.971793157
0.5819	2.971784805
0.582	2.971776473
0.5821	2.971768135
0.5822	2.971759814
0.5823	2.971751486
0.5824	2.971743178
0.5825	2.971734885
0.5826	2.971726604
0.5827	2.971718333
0.5828	2.971709979
0.5829	2.971701573
0.583	2.971693179
0.5831	2.971684803
0.5832	2.971676443
0.5833	2.971668105
0.5834	2.971659784
0.5835	2.971651493
0.5836	2.971643221
0.5837	2.971635001
0.5838	2.971626774
0.5839	2.971618566
0.584	2.971610397
0.5841	2.971602233
0.5842	2.97159419
0.5843	2.971586253
0.5844	2.971578292
0.5845	2.971570318
0.5846	2.97156233
0.5847	2.971554331
0.5848	2.971546304
0.5849	2.971538274
0.585	2.971530244
0.5851	2.971522206
0.5852	2.97151415
0.5853	2.971506104
0.5854	2.971498054
0.5855	2.971490006
0.5856	2.971481963
0.5857	2.971473926
0.5858	2.971465912
0.5859	2.971457921
0.586	2.971449972
0.5861	2.971442107
0.5862	2.971434224
0.5863	2.971426348
0.5864	2.971418433
0.5865	2.971410569
0.5866	2.97140269
0.5867	2.971394792
0.5868	2.971386917
0.5869	2.97137901
0.587	2.971371112
0.5871	2.971363213
0.5872	2.971355323
0.5873	2.97134743
0.5874	2.971339535
0.5875	2.971331637
0.5876	2.971323739
0.5877	2.971315869
0.5878	2.971308017
0.5879	2.971300161
0.588	2.97129229
0.5881	2.971284409
0.5882	2.971276522
0.5883	2.971268637
0.5884	2.971260761
0.5885	2.971252885
0.5886	2.971245025
0.5887	2.971237127
0.5888	2.971229287
0.5889	2.971221537
0.589	2.971213848
0.5891	2.971206149
0.5892	2.971198459
0.5893	2.971190776
0.5894	2.971183111
0.5895	2.971175454
0.5896	2.971167787
0.5897	2.971160115
0.5898	2.971152439
0.5899	2.971144762
0.59	2.971137078
0.5901	2.971129373
0.5902	2.971121709
0.5903	2.97111395
0.5904	2.971106326
0.5905	2.971098493
0.5906	2.971090635
0.5907	2.971082779
0.5908	2.971074938
0.5909	2.97106711
0.591	2.97105929
0.5911	2.971051536
0.5912	2.971043851
0.5913	2.971036233
0.5914	2.971028572
0.5915	2.971020905
0.5916	2.971013117
0.5917	2.971005363
0.5918	2.970997715
0.5919	2.970989965
0.592	2.970982231
0.5921	2.970974496
0.5922	2.970966766
0.5923	2.970959021
0.5924	2.970951279
0.5925	2.970943555
0.5926	2.970935845
0.5927	2.970928139
0.5928	2.970920438
0.5929	2.970912707
0.593	2.970904979
0.5931	2.970897304
0.5932	2.970889647
0.5933	2.970881991
0.5934	2.970874332
0.5935	2.970866666
0.5936	2.970859014
0.5937	2.970851359
0.5938	2.970843699
0.5939	2.970836036
0.594	2.970828373
0.5941	2.970820715
0.5942	2.97081307
0.5943	2.970805425
0.5944	2.970797779
0.5945	2.970790138
0.5946	2.970782505
0.5947	2.970774877
0.5948	2.970767254
0.5949	2.97075965
0.595	2.970752088
0.5951	2.970744535
0.5952	2.970736986
0.5953	2.970729436
0.5954	2.970721887
0.5955	2.970714338
0.5956	2.970706785
0.5957	2.970699267
0.5958	2.970691749
0.5959	2.970684232
0.596	2.970676706
0.5961	2.9706692
0.5962	2.970661702
0.5963	2.970654218
0.5964	2.970646727
0.5965	2.970639229
0.5966	2.97063173
0.5967	2.970624234
0.5968	2.970616719
0.5969	2.970609214
0.597	2.970601723
0.5971	2.970594306
0.5972	2.970586905
0.5973	2.970579503
0.5974	2.970572115
0.5975	2.970564718
0.5976	2.97055728
0.5977	2.970549844
0.5978	2.970542409
0.5979	2.970534979
0.598	2.970527474
0.5981	2.970519987
0.5982	2.970512506
0.5983	2.970505036
0.5984	2.970497592
0.5985	2.97049019
0.5986	2.970482783
0.5987	2.970475378
0.5988	2.970468006
0.5989	2.970460681
0.599	2.970453365
0.5991	2.970446032
0.5992	2.970438698
0.5993	2.970431362
0.5994	2.970424026
0.5995	2.970416684
0.5996	2.970409336
0.5997	2.970401987
0.5998	2.970394637
0.5999	2.970387285
0.6	2.970379937
0.6001	2.970372588
0.6002	2.970365254
0.6003	2.970357939
0.6004	2.970350622
0.6005	2.970343312
0.6006	2.970335997
0.6007	2.97032867
0.6008	2.970321344
0.6009	2.970314031
0.601	2.970306691
0.6011	2.970299357
0.6012	2.970292047
0.6013	2.970284754
0.6014	2.970277542
0.6015	2.970270417
0.6016	2.970263289
0.6017	2.970256171
0.6018	2.970249041
0.6019	2.970241897
0.602	2.970234743
0.6021	2.970227578
0.6022	2.97022041
0.6023	2.97021324
0.6024	2.970206068
0.6025	2.970198864
0.6026	2.970191654
0.6027	2.970184436
0.6028	2.97017722
0.6029	2.970170009
0.603	2.970162785
0.6031	2.970155564
0.6032	2.97014831
0.6033	2.970141056
0.6034	2.970133826
0.6035	2.970126619
0.6036	2.970119406
0.6037	2.970112195
0.6038	2.970104894
0.6039	2.970097529
0.604	2.970090196
0.6041	2.970082879
0.6042	2.970075536
0.6043	2.970068226
0.6044	2.970060913
0.6045	2.970053623
0.6046	2.970046363
0.6047	2.97003912
0.6048	2.97003187
0.6049	2.970024622
0.605	2.970017376
0.6051	2.970010147
0.6052	2.97000295
0.6053	2.969995893
0.6054	2.969988832
0.6055	2.969981697
0.6056	2.969974507
0.6057	2.96996728
0.6058	2.969960036
0.6059	2.969952809
0.606	2.969945608
0.6061	2.969938552
0.6062	2.969931526
0.6063	2.96992451
0.6064	2.969917526
0.6065	2.969910448
0.6066	2.969903426
0.6067	2.969896384
0.6068	2.969889356
0.6069	2.969882344
0.607	2.969875319
0.6071	2.969868284
0.6072	2.969861247
0.6073	2.96985421
0.6074	2.969847159
0.6075	2.969840179
0.6076	2.9698332
0.6077	2.969826236
0.6078	2.969819272
0.6079	2.969812304
0.608	2.969805338
0.6081	2.969798372
0.6082	2.969791315
0.6083	2.969784396
0.6084	2.9697774
0.6085	2.969770421
0.6086	2.969763448
0.6087	2.969756442
0.6088	2.969749546
0.6089	2.96974263
0.609	2.969735764
0.6091	2.969728859
0.6092	2.96972197
0.6093	2.969715058
0.6094	2.969708146
0.6095	2.969701226
0.6096	2.969694346
0.6097	2.969687465
0.6098	2.969680577
0.6099	2.969673682
0.61	2.969666787
0.6101	2.969659886
0.6102	2.969652977
0.6103	2.969646066
0.6104	2.969639158
0.6105	2.969632259
0.6106	2.969625259
0.6107	2.969618279
0.6108	2.969611337
0.6109	2.969604414
0.611	2.969597495
0.6111	2.969590576
0.6112	2.969583669
0.6113	2.969576764
0.6114	2.969569862
0.6115	2.969562977
0.6116	2.969556082
0.6117	2.969549167
0.6118	2.969542228
0.6119	2.969535287
0.612	2.969528356
0.6121	2.96952143
0.6122	2.969514508
0.6123	2.969507588
0.6124	2.969500683
0.6125	2.969493781
0.6126	2.969486882
0.6127	2.96948
0.6128	2.969473133
0.6129	2.969466254
0.613	2.969459388
0.6131	2.969452546
0.6132	2.96944571
0.6133	2.969438873
0.6134	2.969432034
0.6135	2.969425193
0.6136	2.969418357
0.6137	2.969411531
0.6138	2.969404705
0.6139	2.96939789
0.614	2.96939109
0.6141	2.969384303
0.6142	2.969377523
0.6143	2.969370745
0.6144	2.969363971
0.6145	2.969357202
0.6146	2.969350431
0.6147	2.969343662
0.6148	2.969336894
0.6149	2.969330127
0.615	2.969323368
0.6151	2.969316613
0.6152	2.969309856
0.6153	2.969303102
0.6154	2.969296348
0.6155	2.969289589
0.6156	2.96928283
0.6157	2.969276073
0.6158	2.969269298
0.6159	2.969262563
0.616	2.969255818
0.6161	2.969249067
0.6162	2.96924229
0.6163	2.969235515
0.6164	2.969228739
0.6165	2.969221953
0.6166	2.969215169
0.6167	2.96920838
0.6168	2.96920159
0.6169	2.969194814
0.617	2.969188039
0.6171	2.969181254
0.6172	2.969174523
0.6173	2.969167817
0.6174	2.969161101
0.6175	2.969154398
0.6176	2.969147697
0.6177	2.969141006
0.6178	2.969134315
0.6179	2.969127546
0.618	2.969120789
0.6181	2.969114058
0.6182	2.969107351
0.6183	2.969100655
0.6184	2.969093968
0.6185	2.969087284
0.6186	2.969080633
0.6187	2.969073984
0.6188	2.969067331
0.6189	2.969060676
0.619	2.969054025
0.6191	2.969047366
0.6192	2.969040686
0.6193	2.969034014
0.6194	2.969027347
0.6195	2.969020689
0.6196	2.969014043
0.6197	2.96900741
0.6198	2.969000787
0.6199	2.96899417
0.62	2.968987556
0.6201	2.968980944
0.6202	2.96897434
0.6203	2.968967741
0.6204	2.968961144
0.6205	2.968954555
0.6206	2.968947967
0.6207	2.968941385
0.6208	2.968934808
0.6209	2.968928268
0.621	2.968921746
0.6211	2.968915216
0.6212	2.968908675
0.6213	2.968902144
0.6214	2.968895586
0.6215	2.968889055
0.6216	2.968882546
0.6217	2.968876043
0.6218	2.96886955
0.6219	2.968863056
0.622	2.968856559
0.6221	2.968850067
0.6222	2.968843575
0.6223	2.968837081
0.6224	2.968830583
0.6225	2.968824088
0.6226	2.968817597
0.6227	2.9688111
0.6228	2.968804593
0.6229	2.968798096
0.623	2.968791601
0.6231	2.968785105
0.6232	2.96877862
0.6233	2.968772117
0.6234	2.968765619
0.6235	2.968759121
0.6236	2.968752625
0.6237	2.968746091
0.6238	2.968739558
0.6239	2.968733041
0.624	2.968726531
0.6241	2.968720055
0.6242	2.968713609
0.6243	2.968707164
0.6244	2.968700716
0.6245	2.96869427
0.6246	2.968687831
0.6247	2.968681376
0.6248	2.968674922
0.6249	2.968668467
0.625	2.968662017
0.6251	2.968655591
0.6252	2.968649167
0.6253	2.968642743
0.6254	2.968636321
0.6255	2.968629915
0.6256	2.968623507
0.6257	2.968617113
0.6258	2.968610733
0.6259	2.968604354
0.626	2.968597955
0.6261	2.968591513
0.6262	2.968585064
0.6263	2.968578622
0.6264	2.968572203
0.6265	2.968565794
0.6266	2.968559391
0.6267	2.968553005
0.6268	2.968546655
0.6269	2.968540422
0.627	2.968534047
0.6271	2.968527768
0.6272	2.968521489
0.6273	2.968515211
0.6274	2.968508922
0.6275	2.96850262
0.6276	2.968496264
0.6277	2.968489999
0.6278	2.968483749
0.6279	2.968477377
0.628	2.968471075
0.6281	2.968464711
0.6282	2.968458347
0.6283	2.968452
0.6284	2.968445693
0.6285	2.968439394
0.6286	2.968433088
0.6287	2.968426798
0.6288	2.968420503
0.6289	2.968414214
0.629	2.968407932
0.6291	2.968401713
0.6292	2.968395318
0.6293	2.968389087
0.6294	2.968382576
0.6295	2.968376308
0.6296	2.968370044
0.6297	2.968363801
0.6298	2.968357582
0.6299	2.968351378
0.63	2.968345211
0.6301	2.968338976
0.6302	2.968332719
0.6303	2.968326492
0.6304	2.968320307
0.6305	2.968314195
0.6306	2.968308068
0.6307	2.968301935
0.6308	2.968295737
0.6309	2.968289552
0.631	2.968283387
0.6311	2.96827723
0.6312	2.968271063
0.6313	2.9682649
0.6314	2.968258742
0.6315	2.968252598
0.6316	2.96824648
0.6317	2.968240362
0.6318	2.968234252
0.6319	2.968228143
0.632	2.968222029
0.6321	2.968215914
0.6322	2.968209768
0.6323	2.968203624
0.6324	2.968197481
0.6325	2.968191347
0.6326	2.968185219
0.6327	2.968179097
0.6328	2.96817297
0.6329	2.96816684
0.633	2.968160718
0.6331	2.96815461
0.6332	2.968148511
0.6333	2.968142406
0.6334	2.968136303
0.6335	2.968130205
0.6336	2.968124116
0.6337	2.96811803
0.6338	2.968111948
0.6339	2.968105829
0.634	2.968099775
0.6341	2.968093626
0.6342	2.968087582
0.6343	2.968081493
0.6344	2.96807545
0.6345	2.968069374
0.6346	2.968063269
0.6347	2.968057185
0.6348	2.968051105
0.6349	2.968044994
0.635	2.968038854
0.6351	2.968032727
0.6352	2.968026583
0.6353	2.968020489
0.6354	2.968014382
0.6355	2.968008273
0.6356	2.968002158
0.6357	2.967996055
0.6358	2.967989934
0.6359	2.967983827
0.636	2.967977726
0.6361	2.967971635
0.6362	2.967965561
0.6363	2.967959481
0.6364	2.96795339
0.6365	2.967947321
0.6366	2.967941245
0.6367	2.967935182
0.6368	2.967929129
0.6369	2.967923103
0.637	2.967917088
0.6371	2.967911067
0.6372	2.967905016
0.6373	2.967898973
0.6374	2.967892926
0.6375	2.967886902
0.6376	2.967880913
0.6377	2.967874942
0.6378	2.967868984
0.6379	2.967863054
0.638	2.96785712
0.6381	2.967851179
0.6382	2.967845238
0.6383	2.967839304
0.6384	2.967833387
0.6385	2.967827473
0.6386	2.967821642
0.6387	2.96781558
0.6388	2.967809804
0.6389	2.967803937
0.639	2.967797935
0.6391	2.967792171
0.6392	2.967786263
0.6393	2.967780492
0.6394	2.96777447
0.6395	2.967768723
0.6396	2.967762853
0.6397	2.967757019
0.6398	2.967751178
0.6399	2.967745347
0.64	2.967739519
0.6401	2.967733705
0.6402	2.96772791
0.6403	2.967722154
0.6404	2.967716204
0.6405	2.96771048
0.6406	2.967704636
0.6407	2.967698913
0.6408	2.967692978
0.6409	2.967687381
0.641	2.967681568
0.6411	2.967675855
0.6412	2.967670119
0.6413	2.967664376
0.6414	2.96765865
0.6415	2.967652931
0.6416	2.967647213
0.6417	2.967641485
0.6418	2.967635749
0.6419	2.967630008
0.642	2.967624254
0.6421	2.967618434
0.6422	2.967612592
0.6423	2.967606751
0.6424	2.967600915
0.6425	2.96759509
0.6426	2.967589276
0.6427	2.96758346
0.6428	2.967577653
0.6429	2.967571859
0.643	2.967566069
0.6431	2.967560304
0.6432	2.967554543
0.6433	2.967548733
0.6434	2.967542869
0.6435	2.967537012
0.6436	2.967531197
0.6437	2.967525417
0.6438	2.967519653
0.6439	2.967513897
0.644	2.967508154
0.6441	2.967502416
0.6442	2.967496688
0.6443	2.967490972
0.6444	2.967485277
0.6445	2.967479614
0.6446	2.967473872
0.6447	2.967468162
0.6448	2.96746248
0.6449	2.967456808
0.645	2.967451142
0.6451	2.967445477
0.6452	2.967439815
0.6453	2.967434153
0.6454	2.967428499
0.6455	2.967422848
0.6456	2.967417207
0.6457	2.967411564
0.6458	2.967405941
0.6459	2.967400337
0.646	2.967394744
0.6461	2.967389151
0.6462	2.967383566
0.6463	2.967377985
0.6464	2.967372432
0.6465	2.967366882
0.6466	2.967361316
0.6467	2.967355794
0.6468	2.967350308
0.6469	2.967344837
0.647	2.967339384
0.6471	2.967333932
0.6472	2.967328465
0.6473	2.967322991
0.6474	2.967317508
0.6475	2.967312034
0.6476	2.967306561
0.6477	2.967301081
0.6478	2.967295596
0.6479	2.967290115
0.648	2.967284637
0.6481	2.967279159
0.6482	2.967273678
0.6483	2.967268193
0.6484	2.967262709
0.6485	2.967257226
0.6486	2.967251749
0.6487	2.967246275
0.6488	2.96724081
0.6489	2.967235345
0.649	2.967229878
0.6491	2.967224413
0.6492	2.967218948
0.6493	2.967213488
0.6494	2.967208094
0.6495	2.967202706
0.6496	2.967197325
0.6497	2.967191943
0.6498	2.967186556
0.6499	2.96718117
0.65	2.967175781
0.6501	2.967170385
0.6502	2.967164986
0.6503	2.967159577
0.6504	2.967154162
0.6505	2.967148747
0.6506	2.967143337
0.6507	2.967137963
0.6508	2.967132618
0.6509	2.967127289
0.651	2.967121957
0.6511	2.967116627
0.6512	2.967111291
0.6513	2.96710594
0.6514	2.967100566
0.6515	2.967095179
0.6516	2.967089795
0.6517	2.967084418
0.6518	2.967079045
0.6519	2.967073682
0.652	2.967068318
0.6521	2.967062961
0.6522	2.967057637
0.6523	2.967052326
0.6524	2.96704703
0.6525	2.96704174
0.6526	2.967036453
0.6527	2.967031154
0.6528	2.967025837
0.6529	2.967020511
0.653	2.967015193
0.6531	2.967009876
0.6532	2.967004565
0.6533	2.966999261
0.6534	2.966993962
0.6535	2.966988657
0.6536	2.966983363
0.6537	2.966978038
0.6538	2.966972726
0.6539	2.966967516
0.654	2.966962375
0.6541	2.966957225
0.6542	2.966952062
0.6543	2.966946876
0.6544	2.966941686
0.6545	2.966936475
0.6546	2.966931233
0.6547	2.966926007
0.6548	2.966920781
0.6549	2.966915525
0.655	2.966910242
0.6551	2.966905012
0.6552	2.966899794
0.6553	2.966894577
0.6554	2.966889369
0.6555	2.966884167
0.6556	2.966878958
0.6557	2.966873745
0.6558	2.966868535
0.6559	2.966863271
0.656	2.96685813
0.6561	2.966852929
0.6562	2.966847743
0.6563	2.966842559
0.6564	2.966837369
0.6565	2.96683218
0.6566	2.966826994
0.6567	2.966821825
0.6568	2.96681663
0.6569	2.966811341
0.657	2.966806065
0.6571	2.966800869
0.6572	2.966795565
0.6573	2.966790316
0.6574	2.966785139
0.6575	2.966779937
0.6576	2.966774745
0.6577	2.966769562
0.6578	2.966764384
0.6579	2.966759207
0.658	2.966754038
0.6581	2.966748886
0.6582	2.966743748
0.6583	2.966738617
0.6584	2.96673349
0.6585	2.96672837
0.6586	2.966723255
0.6587	2.966718145
0.6588	2.966713025
0.6589	2.966707932
0.659	2.966702976
0.6591	2.966697998
0.6592	2.966692997
0.6593	2.966687976
0.6594	2.966682949
0.6595	2.966677918
0.6596	2.96667288
0.6597	2.966667834
0.6598	2.966662786
0.6599	2.966657734
0.66	2.966652678
0.6601	2.966647644
0.6602	2.966642625
0.6603	2.966637593
0.6604	2.966632554
0.6605	2.966627496
0.6606	2.96662244
0.6607	2.96661739
0.6608	2.966612339
0.6609	2.966607298
0.661	2.966602306
0.6611	2.966597348
0.6612	2.966592371
0.6613	2.966587386
0.6614	2.96658239
0.6615	2.966577395
0.6616	2.966572393
0.6617	2.966567392
0.6618	2.966562395
0.6619	2.966557399
0.662	2.966552408
0.6621	2.966547424
0.6622	2.966542442
0.6623	2.966537468
0.6624	2.966532491
0.6625	2.966527521
0.6626	2.966522558
0.6627	2.966517629
0.6628	2.966512704
0.6629	2.966507797
0.663	2.966502895
0.6631	2.966498023
0.6632	2.966493181
0.6633	2.966488343
0.6634	2.966483501
0.6635	2.966478656
0.6636	2.966473839
0.6637	2.966469023
0.6638	2.96646418
0.6639	2.966459343
0.664	2.966454504
0.6641	2.966449656
0.6642	2.966444806
0.6643	2.966439963
0.6644	2.966435159
0.6645	2.966430382
0.6646	2.966425582
0.6647	2.966420777
0.6648	2.966415926
0.6649	2.966411177
0.665	2.966406366
0.6651	2.966401564
0.6652	2.966396758
0.6653	2.966391949
0.6654	2.966387138
0.6655	2.966382342
0.6656	2.966377569
0.6657	2.966372788
0.6658	2.966368002
0.6659	2.966363207
0.666	2.966358408
0.6661	2.966353614
0.6662	2.966348849
0.6663	2.966344102
0.6664	2.966339351
0.6665	2.966334602
0.6666	2.966329858
0.6667	2.966325117
0.6668	2.966320379
0.6669	2.966315645
0.667	2.966310916
0.6671	2.966306189
0.6672	2.966301471
0.6673	2.966296758
0.6674	2.96629205
0.6675	2.966287344
0.6676	2.966282639
0.6677	2.966277945
0.6678	2.966273263
0.6679	2.966268583
0.668	2.966263902
0.6681	2.966259217
0.6682	2.966254533
0.6683	2.966249757
0.6684	2.966244938
0.6685	2.966240098
0.6686	2.966235246
0.6687	2.9662304
0.6688	2.966225559
0.6689	2.966220728
0.669	2.966215903
0.6691	2.966211085
0.6692	2.966206273
0.6693	2.966201471
0.6694	2.966196699
0.6695	2.966191942
0.6696	2.96618719
0.6697	2.966182439
0.6698	2.966177689
0.6699	2.966172942
0.67	2.966168195
0.6701	2.966163456
0.6702	2.966158681
0.6703	2.966153907
0.6704	2.966149146
0.6705	2.966144397
0.6706	2.966139634
0.6707	2.966134856
0.6708	2.966130096
0.6709	2.966125373
0.671	2.966120659
0.6711	2.966115956
0.6712	2.966111258
0.6713	2.966106554
0.6714	2.96610187
0.6715	2.966097203
0.6716	2.966092542
0.6717	2.966087925
0.6718	2.966083343
0.6719	2.966078793
0.672	2.966074244
0.6721	2.966069698
0.6722	2.966065159
0.6723	2.966060617
0.6724	2.966056058
0.6725	2.966051501
0.6726	2.966046948
0.6727	2.966042401
0.6728	2.966037865
0.6729	2.966033322
0.673	2.966028781
0.6731	2.966024248
0.6732	2.966019718
0.6733	2.966015192
0.6734	2.966010656
0.6735	2.966006123
0.6736	2.966001596
0.6737	2.965997056
0.6738	2.965992524
0.6739	2.965988002
0.674	2.965983508
0.6741	2.965979067
0.6742	2.965974635
0.6743	2.965970185
0.6744	2.965965722
0.6745	2.965961261
0.6746	2.965956806
0.6747	2.965952361
0.6748	2.965947931
0.6749	2.965943505
0.675	2.965939086
0.6751	2.965934809
0.6752	2.965930296
0.6753	2.965925929
0.6754	2.965921578
0.6755	2.965917195
0.6756	2.965912844
0.6757	2.965908448
0.6758	2.965904071
0.6759	2.96589969
0.676	2.965895314
0.6761	2.965890976
0.6762	2.96588656
0.6763	2.965882194
0.6764	2.96587784
0.6765	2.965873483
0.6766	2.965869108
0.6767	2.965864724
0.6768	2.965860336
0.6769	2.965855948
0.677	2.965851567
0.6771	2.965847183
0.6772	2.96584281
0.6773	2.965838436
0.6774	2.965834062
0.6775	2.965829696
0.6776	2.965825319
0.6777	2.965820933
0.6778	2.965816571
0.6779	2.965812219
0.678	2.965807863
0.6781	2.965803502
0.6782	2.965799116
0.6783	2.965794745
0.6784	2.96579039
0.6785	2.965786051
0.6786	2.96578172
0.6787	2.965777395
0.6788	2.96577304
0.6789	2.965768678
0.679	2.965764329
0.6791	2.965760077
0.6792	2.965755803
0.6793	2.965751652
0.6794	2.965747396
0.6795	2.965743184
0.6796	2.965738961
0.6797	2.965734734
0.6798	2.96573051
0.6799	2.965726292
0.68	2.965722077
0.6801	2.965717862
0.6802	2.965713648
0.6803	2.965709431
0.6804	2.965705114
0.6805	2.965700991
0.6806	2.965696772
0.6807	2.965692574
0.6808	2.965688381
0.6809	2.96568419
0.681	2.965679999
0.6811	2.965675807
0.6812	2.965671613
0.6813	2.965667422
0.6814	2.965663236
0.6815	2.965659023
0.6816	2.965654803
0.6817	2.96565059
0.6818	2.965646356
0.6819	2.965642159
0.682	2.965638039
0.6821	2.965633956
0.6822	2.965629924
0.6823	2.965625913
0.6824	2.96562192
0.6825	2.965617956
0.6826	2.965613987
0.6827	2.965610012
0.6828	2.96560603
0.6829	2.965602245
0.683	2.965598264
0.6831	2.965594504
0.6832	2.96559049
0.6833	2.965586708
0.6834	2.96558266
0.6835	2.965578858
0.6836	2.965574769
0.6837	2.965571024
0.6838	2.965566893
0.6839	2.965563136
0.684	2.965559145
0.6841	2.965555123
0.6842	2.965551204
0.6843	2.965547248
0.6844	2.965543295
0.6845	2.965539344
0.6846	2.965535397
0.6847	2.965531403
0.6848	2.965527502
0.6849	2.965523578
0.685	2.965519609
0.6851	2.965515689
0.6852	2.965511756
0.6853	2.965507793
0.6854	2.965503893
0.6855	2.965499915
0.6856	2.96549597
0.6857	2.965492015
0.6858	2.96548806
0.6859	2.965484115
0.686	2.965480164
0.6861	2.965476191
0.6862	2.965472233
0.6863	2.965468281
0.6864	2.965464337
0.6865	2.965460452
0.6866	2.965456554
0.6867	2.965452662
0.6868	2.965448768
0.6869	2.965444871
0.687	2.965440981
0.6871	2.965437041
0.6872	2.965433101
0.6873	2.965429168
0.6874	2.965425237
0.6875	2.9654213
0.6876	2.965417382
0.6877	2.96541346
0.6878	2.96540955
0.6879	2.96540564
0.688	2.965401717
0.6881	2.965397845
0.6882	2.965393953
0.6883	2.965390036
0.6884	2.965386103
0.6885	2.965382176
0.6886	2.965378259
0.6887	2.965374357
0.6888	2.96537046
0.6889	2.96536657
0.689	2.965362703
0.6891	2.965358876
0.6892	2.965355052
0.6893	2.965351226
0.6894	2.965347399
0.6895	2.965343576
0.6896	2.965339763
0.6897	2.965335974
0.6898	2.965332186
0.6899	2.96532845
0.69	2.965324721
0.6901	2.965320992
0.6902	2.965317251
0.6903	2.965313511
0.6904	2.965309779
0.6905	2.965306049
0.6906	2.965302315
0.6907	2.965298578
0.6908	2.965294846
0.6909	2.965291101
0.691	2.96528735
0.6911	2.965283612
0.6912	2.965279881
0.6913	2.965276149
0.6914	2.96527243
0.6915	2.965268711
0.6916	2.965264992
0.6917	2.965261268
0.6918	2.965257546
0.6919	2.965253821
0.692	2.965250093
0.6921	2.965246371
0.6922	2.965242692
0.6923	2.965239064
0.6924	2.965235425
0.6925	2.965231778
0.6926	2.965228132
0.6927	2.965224371
0.6928	2.965220579
0.6929	2.965216792
0.693	2.965213009
0.6931	2.965209234
0.6932	2.965205482
0.6933	2.965201756
0.6934	2.96519807
0.6935	2.965194394
0.6936	2.965190703
0.6937	2.965186981
0.6938	2.965183265
0.6939	2.965179559
0.694	2.965175866
0.6941	2.965172165
0.6942	2.965168457
0.6943	2.965164741
0.6944	2.96516103
0.6945	2.96515736
0.6946	2.965153679
0.6947	2.965149989
0.6948	2.965146294
0.6949	2.965142593
0.695	2.965138897
0.6951	2.965135208
0.6952	2.965131535
0.6953	2.965127872
0.6954	2.965124214
0.6955	2.965120586
0.6956	2.965116949
0.6957	2.965113314
0.6958	2.965109681
0.6959	2.96510605
0.696	2.965102425
0.6961	2.965098822
0.6962	2.965095221
0.6963	2.965091623
0.6964	2.965088029
0.6965	2.965084443
0.6966	2.965080867
0.6967	2.96507729
0.6968	2.96507361
0.6969	2.96506995
0.697	2.9650663
0.6971	2.965062653
0.6972	2.965059005
0.6973	2.965055365
0.6974	2.965051752
0.6975	2.965048147
0.6976	2.965044517
0.6977	2.965040888
0.6978	2.965037271
0.6979	2.965033674
0.698	2.965030124
0.6981	2.965026571
0.6982	2.965023019
0.6983	2.965019446
0.6984	2.965015859
0.6985	2.965012278
0.6986	2.965008707
0.6987	2.965005147
0.6988	2.965001543
0.6989	2.964997941
0.699	2.964994353
0.6991	2.964990775
0.6992	2.964987205
0.6993	2.964983628
0.6994	2.964980064
0.6995	2.964976503
0.6996	2.96497295
0.6997	2.964969441
0.6998	2.964965952
0.6999	2.964962477
0.7	2.964959012
0.7001	2.964955542
0.7002	2.964952081
0.7003	2.964948629
0.7004	2.964945188
0.7005	2.96494177
0.7006	2.964938353
0.7007	2.964934938
0.7008	2.964931523
0.7009	2.964928111
0.701	2.964924703
0.7011	2.96492131
0.7012	2.964917934
0.7013	2.96491456
0.7014	2.964911183
0.7015	2.964907815
0.7016	2.964904448
0.7017	2.964901082
0.7018	2.964897716
0.7019	2.964894348
0.702	2.964891048
0.7021	2.964887774
0.7022	2.964884578
0.7023	2.964881353
0.7024	2.964878114
0.7025	2.964874861
0.7026	2.9648716
0.7027	2.964868324
0.7028	2.964865042
0.7029	2.964861757
0.703	2.964858473
0.7031	2.964855194
0.7032	2.9648519
0.7033	2.964848601
0.7034	2.964845299
0.7035	2.964841995
0.7036	2.964838692
0.7037	2.964835366
0.7038	2.964831972
0.7039	2.96482859
0.704	2.964825217
0.7041	2.964821858
0.7042	2.964818519
0.7043	2.964815187
0.7044	2.964811859
0.7045	2.964808538
0.7046	2.964805173
0.7047	2.964801789
0.7048	2.964798401
0.7049	2.964795011
0.705	2.964791635
0.7051	2.964788269
0.7052	2.964784914
0.7053	2.964781565
0.7054	2.964778229
0.7055	2.964774898
0.7056	2.964771545
0.7057	2.964768202
0.7058	2.964764879
0.7059	2.964761574
0.706	2.96475826
0.7061	2.964754954
0.7062	2.964751657
0.7063	2.964748369
0.7064	2.964745093
0.7065	2.964741831
0.7066	2.96473857
0.7067	2.964735313
0.7068	2.964732065
0.7069	2.964728822
0.707	2.964725584
0.7071	2.964722367
0.7072	2.964719163
0.7073	2.964715977
0.7074	2.964712824
0.7075	2.964709673
0.7076	2.964706523
0.7077	2.964703376
0.7078	2.96470023
0.7079	2.964697079
0.708	2.964693935
0.7081	2.964690795
0.7082	2.964687664
0.7083	2.964684719
0.7084	2.964681882
0.7085	2.964679116
0.7086	2.964676365
0.7087	2.964673647
0.7088	2.964670915
0.7089	2.964668173
0.709	2.964665402
0.7091	2.96466261
0.7092	2.964659881
0.7093	2.964657125
0.7094	2.964654335
0.7095	2.964651514
0.7096	2.964648654
0.7097	2.964645751
0.7098	2.964642834
0.7099	2.9646399
0.71	2.964636955
0.7101	2.964634005
0.7102	2.964631052
0.7103	2.964628104
0.7104	2.964625154
0.7105	2.964622192
0.7106	2.964619225
0.7107	2.96461625
0.7108	2.964613284
0.7109	2.964610316
0.711	2.964607344
0.7111	2.964604369
0.7112	2.964601397
0.7113	2.964598425
0.7114	2.964595481
0.7115	2.964592529
0.7116	2.964589574
0.7117	2.964586622
0.7118	2.964583665
0.7119	2.964580705
0.712	2.964577742
0.7121	2.964574782
0.7122	2.964571818
0.7123	2.96456884
0.7124	2.964565857
0.7125	2.964562874
0.7126	2.964559844
0.7127	2.964556818
0.7128	2.964553787
0.7129	2.964550752
0.713	2.964547719
0.7131	2.96454467
0.7132	2.964541627
0.7133	2.964538589
0.7134	2.96453558
0.7135	2.964532581
0.7136	2.964529583
0.7137	2.964526583
0.7138	2.964523625
0.7139	2.964520678
0.714	2.964517726
0.7141	2.964514778
0.7142	2.964511824
0.7143	2.964508869
0.7144	2.964505926
0.7145	2.964502991
0.7146	2.964500028
0.7147	2.964497026
0.7148	2.964494021
0.7149	2.964491098
0.715	2.964488209
0.7151	2.964485325
0.7152	2.964482423
0.7153	2.964479527
0.7154	2.964476658
0.7155	2.964473782
0.7156	2.964470902
0.7157	2.96446802
0.7158	2.964465137
0.7159	2.964462258
0.716	2.964459383
0.7161	2.964456515
0.7162	2.964453659
0.7163	2.964450801
0.7164	2.964447939
0.7165	2.964445094
0.7166	2.964442253
0.7167	2.964439402
0.7168	2.964436558
0.7169	2.96443371
0.717	2.964430862
0.7171	2.964428003
0.7172	2.964425131
0.7173	2.964422255
0.7174	2.96441939
0.7175	2.964416533
0.7176	2.964413683
0.7177	2.964410843
0.7178	2.964408007
0.7179	2.96440517
0.718	2.964402327
0.7181	2.964399492
0.7182	2.964396662
0.7183	2.964393837
0.7184	2.96439104
0.7185	2.964388244
0.7186	2.964385445
0.7187	2.964382637
0.7188	2.964379816
0.7189	2.964376993
0.719	2.964374176
0.7191	2.964371395
0.7192	2.964368645
0.7193	2.964365913
0.7194	2.964363165
0.7195	2.964360431
0.7196	2.964357687
0.7197	2.964354922
0.7198	2.964352148
0.7199	2.964349369
0.72	2.964346582
0.7201	2.964343794
0.7202	2.964341019
0.7203	2.964338257
0.7204	2.9643355
0.7205	2.964332753
0.7206	2.964330022
0.7207	2.964327294
0.7208	2.964324594
0.7209	2.964321884
0.721	2.964319158
0.7211	2.964316424
0.7212	2.964313686
0.7213	2.964310958
0.7214	2.96430824
0.7215	2.964305503
0.7216	2.964302773
0.7217	2.964300043
0.7218	2.964297317
0.7219	2.964294593
0.722	2.964291874
0.7221	2.964289173
0.7222	2.964286489
0.7223	2.964283774
0.7224	2.964281057
0.7225	2.964278345
0.7226	2.964275634
0.7227	2.964272924
0.7228	2.964270216
0.7229	2.964267503
0.723	2.964264789
0.7231	2.964262071
0.7232	2.96425935
0.7233	2.964256678
0.7234	2.964254025
0.7235	2.964251378
0.7236	2.964248734
0.7237	2.964246092
0.7238	2.964243453
0.7239	2.964240818
0.724	2.964238221
0.7241	2.964235679
0.7242	2.964233149
0.7243	2.964230619
0.7244	2.964228087
0.7245	2.964225555
0.7246	2.964223017
0.7247	2.964220477
0.7248	2.964217939
0.7249	2.964215407
0.725	2.964212874
0.7251	2.964210326
0.7252	2.964207763
0.7253	2.964205193
0.7254	2.964202601
0.7255	2.964199976
0.7256	2.964197351
0.7257	2.964194742
0.7258	2.964192143
0.7259	2.96418955
0.726	2.964186965
0.7261	2.964184385
0.7262	2.964181805
0.7263	2.964179223
0.7264	2.964176645
0.7265	2.964174075
0.7266	2.964171511
0.7267	2.964168937
0.7268	2.96416634
0.7269	2.96416375
0.727	2.964161167
0.7271	2.964158596
0.7272	2.964156026
0.7273	2.964153461
0.7274	2.964150902
0.7275	2.964148346
0.7276	2.964145805
0.7277	2.964143286
0.7278	2.964140787
0.7279	2.964138226
0.728	2.964135652
0.7281	2.964133081
0.7282	2.964130545
0.7283	2.964128044
0.7284	2.96412554
0.7285	2.964123033
0.7286	2.964120534
0.7287	2.964118035
0.7288	2.96411555
0.7289	2.964113068
0.729	2.9641106
0.7291	2.964108155
0.7292	2.964105677
0.7293	2.964103197
0.7294	2.964100719
0.7295	2.964098234
0.7296	2.964095752
0.7297	2.964093273
0.7298	2.964090789
0.7299	2.964088328
0.73	2.964085864
0.7301	2.964083412
0.7302	2.964081223
0.7303	2.964079082
0.7304	2.964076906
0.7305	2.964074728
0.7306	2.964072514
0.7307	2.96407027
0.7308	2.964068004
0.7309	2.964065715
0.731	2.964063406
0.7311	2.964061099
0.7312	2.964058783
0.7313	2.964056456
0.7314	2.96405413
0.7315	2.964051796
0.7316	2.964049446
0.7317	2.964047087
0.7318	2.964044722
0.7319	2.964042353
0.732	2.964039981
0.7321	2.964037606
0.7322	2.964035234
0.7323	2.96403287
0.7324	2.964030511
0.7325	2.96402815
0.7326	2.964025803
0.7327	2.96402346
0.7328	2.964021125
0.7329	2.964018801
0.733	2.964016499
0.7331	2.964014202
0.7332	2.964011904
0.7333	2.964009556
0.7334	2.964007221
0.7335	2.964004894
0.7336	2.96400257
0.7337	2.964000254
0.7338	2.963997932
0.7339	2.963995617
0.734	2.963993306
0.7341	2.96399096
0.7342	2.963988665
0.7343	2.96398634
0.7344	2.963983994
0.7345	2.963981644
0.7346	2.963979299
0.7347	2.96397697
0.7348	2.963974587
0.7349	2.963972307
0.735	2.963969966
0.7351	2.963967648
0.7352	2.963965314
0.7353	2.96396298
0.7354	2.96396066
0.7355	2.963958377
0.7356	2.963956106
0.7357	2.963953861
0.7358	2.963951607
0.7359	2.96394934
0.736	2.963947067
0.7361	2.96394479
0.7362	2.963942505
0.7363	2.96394021
0.7364	2.96393791
0.7365	2.963935621
0.7366	2.963933329
0.7367	2.963931041
0.7368	2.963928736
0.7369	2.963926392
0.737	2.963924039
0.7371	2.963921672
0.7372	2.9639193
0.7373	2.963916943
0.7374	2.96391459
0.7375	2.96391225
0.7376	2.963909916
0.7377	2.963907603
0.7378	2.963905285
0.7379	2.963902965
0.738	2.96390065
0.7381	2.963898357
0.7382	2.963896072
0.7383	2.963893848
0.7384	2.963891599
0.7385	2.963889327
0.7386	2.963887072
0.7387	2.963884813
0.7388	2.963882544
0.7389	2.963880285
0.739	2.963878047
0.7391	2.96387581
0.7392	2.963873565
0.7393	2.963871317
0.7394	2.963869069
0.7395	2.963866831
0.7396	2.963864636
0.7397	2.963862494
0.7398	2.963860335
0.7399	2.963858184
0.74	2.963856048
0.7401	2.963853906
0.7402	2.963851799
0.7403	2.963849728
0.7404	2.963847607
0.7405	2.963845492
0.7406	2.963843366
0.7407	2.963841236
0.7408	2.963839092
0.7409	2.963836887
0.741	2.963834764
0.7411	2.963832638
0.7412	2.963830541
0.7413	2.963828402
0.7414	2.963826279
0.7415	2.963824129
0.7416	2.963821902
0.7417	2.963819593
0.7418	2.963817323
0.7419	2.963814996
0.742	2.963812773
0.7421	2.963810475
0.7422	2.963808225
0.7423	2.963805988
0.7424	2.963803715
0.7425	2.963801482
0.7426	2.963799298
0.7427	2.963797082
0.7428	2.963794854
0.7429	2.963792671
0.743	2.96379042
0.7431	2.963788207
0.7432	2.963785993
0.7433	2.963783751
0.7434	2.963781556
0.7435	2.963779319
0.7436	2.963777109
0.7437	2.963774899
0.7438	2.963772722
0.7439	2.963770507
0.744	2.963768296
0.7441	2.963766129
0.7442	2.963763905
0.7443	2.963761714
0.7444	2.96375953
0.7445	2.963757317
0.7446	2.963755158
0.7447	2.963752991
0.7448	2.963750793
0.7449	2.963748629
0.745	2.963746433
0.7451	2.963744249
0.7452	2.963742081
0.7453	2.963739917
0.7454	2.96373785
0.7455	2.963735852
0.7456	2.963733848
0.7457	2.963731854
0.7458	2.96372985
0.7459	2.963727848
0.746	2.963725839
0.7461	2.963723797
0.7462	2.963721761
0.7463	2.963719749
0.7464	2.963717731
0.7465	2.963715698
0.7466	2.963713654
0.7467	2.963711595
0.7468	2.963709591
0.7469	2.963707549
0.747	2.963705519
0.7471	2.963703474
0.7472	2.963701461
0.7473	2.963699457
0.7474	2.963697484
0.7475	2.963695474
0.7476	2.963693503
0.7477	2.963691497
0.7478	2.963689401
0.7479	2.963687325
0.748	2.96368526
0.7481	2.963683206
0.7482	2.96368113
0.7483	2.963679049
0.7484	2.963676977
0.7485	2.963674914
0.7486	2.963672851
0.7487	2.963670805
0.7488	2.963668759
0.7489	2.963666715
0.749	2.963664674
0.7491	2.963662639
0.7492	2.963660596
0.7493	2.963658557
0.7494	2.963656522
0.7495	2.963654492
0.7496	2.963652464
0.7497	2.963650437
0.7498	2.963648412
0.7499	2.963646385
0.75	2.963644364
0.7501	2.9636424
0.7502	2.963640427
0.7503	2.963638443
0.7504	2.963636462
0.7505	2.963634445
0.7506	2.963632431
0.7507	2.963630409
0.7508	2.963628447
0.7509	2.963626482
0.751	2.963624545
0.7511	2.963622611
0.7512	2.963620701
0.7513	2.963618791
0.7514	2.963616871
0.7515	2.963614925
0.7516	2.963612962
0.7517	2.96361098
0.7518	2.963608988
0.7519	2.963607031
0.752	2.963605055
0.7521	2.963603081
0.7522	2.963601093
0.7523	2.963599107
0.7524	2.963597111
0.7525	2.963595102
0.7526	2.963593081
0.7527	2.963591052
0.7528	2.963588945
0.7529	2.963586838
0.753	2.963584697
0.7531	2.963582572
0.7532	2.963580467
0.7533	2.963578382
0.7534	2.963576289
0.7535	2.963574324
0.7536	2.963572375
0.7537	2.963570482
0.7538	2.963568586
0.7539	2.963566692
0.754	2.963564829
0.7541	2.963562987
0.7542	2.963561152
0.7543	2.963559324
0.7544	2.963557553
0.7545	2.963555728
0.7546	2.963553802
0.7547	2.963551874
0.7548	2.963549947
0.7549	2.963547982
0.755	2.963546086
0.7551	2.963544093
0.7552	2.963542157
0.7553	2.963540204
0.7554	2.963538275
0.7555	2.963536344
0.7556	2.963534373
0.7557	2.963532402
0.7558	2.963530434
0.7559	2.963528465
0.756	2.963526478
0.7561	2.963524492
0.7562	2.963522511
0.7563	2.96352055
0.7564	2.963518594
0.7565	2.96351664
0.7566	2.963514689
0.7567	2.963512747
0.7568	2.963510815
0.7569	2.963508891
0.757	2.963506979
0.7571	2.963505064
0.7572	2.963503128
0.7573	2.963501109
0.7574	2.963499122
0.7575	2.963497149
0.7576	2.963495108
0.7577	2.963493109
0.7578	2.963491053
0.7579	2.963489023
0.758	2.963486996
0.7581	2.963484942
0.7582	2.963482953
0.7583	2.963481015
0.7584	2.963479085
0.7585	2.96347718
0.7586	2.963475264
0.7587	2.963473325
0.7588	2.963471292
0.7589	2.963469247
0.759	2.963467175
0.7591	2.96346511
0.7592	2.963463046
0.7593	2.963460979
0.7594	2.963458919
0.7595	2.963456863
0.7596	2.963454815
0.7597	2.963452836
0.7598	2.963450866
0.7599	2.963448897
0.76	2.963447018
0.7601	2.963445158
0.7602	2.963443304
0.7603	2.963441468
0.7604	2.963439623
0.7605	2.963437819
0.7606	2.963435999
0.7607	2.963434218
0.7608	2.963432419
0.7609	2.963430618
0.761	2.963428809
0.7611	2.963426968
0.7612	2.963425103
0.7613	2.963423238
0.7614	2.963421375
0.7615	2.963419512
0.7616	2.963417637
0.7617	2.96341577
0.7618	2.963413908
0.7619	2.963412057
0.762	2.963410247
0.7621	2.963408449
0.7622	2.963406668
0.7623	2.963404848
0.7624	2.963403006
0.7625	2.963401115
0.7626	2.963399197
0.7627	2.963397268
0.7628	2.963395334
0.7629	2.963393403
0.763	2.963391476
0.7631	2.963389523
0.7632	2.963387553
0.7633	2.963385589
0.7634	2.963383639
0.7635	2.963381711
0.7636	2.963379781
0.7637	2.963377855
0.7638	2.963375927
0.7639	2.963374102
0.764	2.96337229
0.7641	2.963370479
0.7642	2.963368672
0.7643	2.963366871
0.7644	2.963365063
0.7645	2.963363228
0.7646	2.963361375
0.7647	2.963359558
0.7648	2.963357756
0.7649	2.963355957
0.765	2.96335413
0.7651	2.96335225
0.7652	2.963350342
0.7653	2.963348434
0.7654	2.963346553
0.7655	2.963344717
0.7656	2.963342914
0.7657	2.963341108
0.7658	2.963339297
0.7659	2.963337461
0.766	2.963335609
0.7661	2.963333754
0.7662	2.963331905
0.7663	2.963330074
0.7664	2.96332825
0.7665	2.963326397
0.7666	2.963324511
0.7667	2.963322599
0.7668	2.96332071
0.7669	2.963318836
0.767	2.963316989
0.7671	2.963315176
0.7672	2.963313358
0.7673	2.963311539
0.7674	2.963309723
0.7675	2.963307876
0.7676	2.963305974
0.7677	2.963304081
0.7678	2.963302189
0.7679	2.963300268
0.768	2.963298346
0.7681	2.963296442
0.7682	2.963294563
0.7683	2.963292688
0.7684	2.963290765
0.7685	2.963288876
0.7686	2.963286958
0.7687	2.96328505
0.7688	2.963283149
0.7689	2.963281429
0.769	2.963279786
0.7691	2.963278137
0.7692	2.963276508
0.7693	2.96327486
0.7694	2.963273194
0.7695	2.963271516
0.7696	2.96326984
0.7697	2.963268377
0.7698	2.963266885
0.7699	2.963265321
0.77	2.963263745
0.7701	2.963262157
0.7702	2.963260533
0.7703	2.963258892
0.7704	2.963257246
0.7705	2.963255602
0.7706	2.963253933
0.7707	2.963252249
0.7708	2.963250574
0.7709	2.963248912
0.771	2.963247227
0.7711	2.963245561
0.7712	2.963243877
0.7713	2.963242185
0.7714	2.963240483
0.7715	2.963238772
0.7716	2.963237047
0.7717	2.963235294
0.7718	2.963233537
0.7719	2.963231777
0.772	2.963230006
0.7721	2.96322822
0.7722	2.963226436
0.7723	2.963224678
0.7724	2.963222913
0.7725	2.963221156
0.7726	2.963219378
0.7727	2.963217579
0.7728	2.963215775
0.7729	2.963213977
0.773	2.963212152
0.7731	2.963210473
0.7732	2.96320859
0.7733	2.963206799
0.7734	2.963205025
0.7735	2.963203273
0.7736	2.963201519
0.7737	2.963199763
0.7738	2.963197997
0.7739	2.963196223
0.774	2.963194454
0.7741	2.963192658
0.7742	2.963190856
0.7743	2.963189046
0.7744	2.963187235
0.7745	2.963185417
0.7746	2.963183619
0.7747	2.963181826
0.7748	2.96318002
0.7749	2.963178214
0.775	2.963176432
0.7751	2.96317468
0.7752	2.96317295
0.7753	2.963171285
0.7754	2.963169546
0.7755	2.96316782
0.7756	2.963166091
0.7757	2.963164365
0.7758	2.963162633
0.7759	2.963160904
0.776	2.963159171
0.7761	2.963157454
0.7762	2.963155741
0.7763	2.963154018
0.7764	2.963152264
0.7765	2.963150513
0.7766	2.963148749
0.7767	2.96314699
0.7768	2.963145359
0.7769	2.963143714
0.777	2.963142069
0.7771	2.963140394
0.7772	2.963138698
0.7773	2.963136996
0.7774	2.963135286
0.7775	2.963133563
0.7776	2.963131836
0.7777	2.963130109
0.7778	2.963128376
0.7779	2.963126635
0.778	2.963124881
0.7781	2.963123108
0.7782	2.963121324
0.7783	2.963119536
0.7784	2.963117736
0.7785	2.963115917
0.7786	2.963114079
0.7787	2.963112242
0.7788	2.963110414
0.7789	2.963108583
0.779	2.963106754
0.7791	2.963104934
0.7792	2.96310307
0.7793	2.963101186
0.7794	2.963099297
0.7795	2.963097292
0.7796	2.96309532
0.7797	2.963093371
0.7798	2.963091414
0.7799	2.963089416
0.78	2.963087413
0.7801	2.96308543
0.7802	2.963083412
0.7803	2.963081416
0.7804	2.963079414
0.7805	2.963077457
0.7806	2.963075476
0.7807	2.96307352
0.7808	2.963071575
0.7809	2.963069667
0.781	2.963067718
0.7811	2.963065805
0.7812	2.963063879
0.7813	2.963061933
0.7814	2.963059965
0.7815	2.963058082
0.7816	2.963056234
0.7817	2.963054376
0.7818	2.963052511
0.7819	2.963050665
0.782	2.963048831
0.7821	2.963047002
0.7822	2.96304523
0.7823	2.963043386
0.7824	2.963041624
0.7825	2.963039768
0.7826	2.963037962
0.7827	2.963036153
0.7828	2.963034328
0.7829	2.963032462
0.783	2.963030586
0.7831	2.963028717
0.7832	2.963026858
0.7833	2.963025064
0.7834	2.963023265
0.7835	2.963021474
0.7836	2.963019663
0.7837	2.96301785
0.7838	2.963016031
0.7839	2.963014225
0.784	2.963012415
0.7841	2.963010634
0.7842	2.963008835
0.7843	2.96300703
0.7844	2.963005227
0.7845	2.963003417
0.7846	2.963001601
0.7847	2.962999795
0.7848	2.962997994
0.7849	2.962996168
0.785	2.962994311
0.7851	2.962992455
0.7852	2.962990639
0.7853	2.962988879
0.7854	2.962987115
0.7855	2.962985357
0.7856	2.962983616
0.7857	2.962981889
0.7858	2.96298014
0.7859	2.962978385
0.786	2.96297663
0.7861	2.9629748
0.7862	2.962972994
0.7863	2.962971206
0.7864	2.962969448
0.7865	2.962967668
0.7866	2.962965887
0.7867	2.96296411
0.7868	2.962962335
0.7869	2.962960577
0.787	2.962958836
0.7871	2.962957093
0.7872	2.962955352
0.7873	2.962953638
0.7874	2.962951914
0.7875	2.962950183
0.7876	2.962948444
0.7877	2.962946699
0.7878	2.962944953
0.7879	2.962943187
0.788	2.962941407
0.7881	2.962939625
0.7882	2.962937833
0.7883	2.962936016
0.7884	2.962934184
0.7885	2.96293234
0.7886	2.96293048
0.7887	2.962928636
0.7888	2.962926785
0.7889	2.962924947
0.789	2.962923193
0.7891	2.962921444
0.7892	2.96291974
0.7893	2.96291801
0.7894	2.962916273
0.7895	2.962914515
0.7896	2.96291275
0.7897	2.962910986
0.7898	2.962909217
0.7899	2.962907556
0.79	2.962905917
0.7901	2.96290428
0.7902	2.962902633
0.7903	2.962900973
0.7904	2.962899303
0.7905	2.962897616
0.7906	2.962895915
0.7907	2.962894195
0.7908	2.962892445
0.7909	2.962890644
0.791	2.962888881
0.7911	2.962887128
0.7912	2.962885408
0.7913	2.962883697
0.7914	2.962881972
0.7915	2.962880239
0.7916	2.962878456
0.7917	2.962876631
0.7918	2.962874819
0.7919	2.962872975
0.792	2.962871123
0.7921	2.962869295
0.7922	2.962867483
0.7923	2.962865683
0.7924	2.962863883
0.7925	2.962862089
0.7926	2.962860296
0.7927	2.962858469
0.7928	2.962856551
0.7929	2.962854651
0.793	2.962852764
0.7931	2.962850863
0.7932	2.962848975
0.7933	2.962847052
0.7934	2.962845148
0.7935	2.962843244
0.7936	2.962841363
0.7937	2.962839487
0.7938	2.962837618
0.7939	2.962835748
0.794	2.962833918
0.7941	2.9628321
0.7942	2.962830314
0.7943	2.962828517
0.7944	2.962826713
0.7945	2.962824886
0.7946	2.962823042
0.7947	2.962821213
0.7948	2.962819404
0.7949	2.962817593
0.795	2.96281578
0.7951	2.962813972
0.7952	2.96281213
0.7953	2.962810289
0.7954	2.962808434
0.7955	2.96280658
0.7956	2.962804733
0.7957	2.962802886
0.7958	2.96280102
0.7959	2.96279916
0.796	2.962797312
0.7961	2.962795448
0.7962	2.962793589
0.7963	2.962791748
0.7964	2.962789924
0.7965	2.962788152
0.7966	2.962786398
0.7967	2.962784649
0.7968	2.962782912
0.7969	2.962781165
0.797	2.962779377
0.7971	2.962777584
0.7972	2.962775799
0.7973	2.962774009
0.7974	2.962772207
0.7975	2.962770399
0.7976	2.962768599
0.7977	2.962766809
0.7978	2.962764995
0.7979	2.962763149
0.798	2.962761314
0.7981	2.962759486
0.7982	2.962757679
0.7983	2.962755869
0.7984	2.96275406
0.7985	2.962752291
0.7986	2.962750511
0.7987	2.962748718
0.7988	2.962746887
0.7989	2.962745045
0.799	2.962743241
0.7991	2.962741465
0.7992	2.962739698
0.7993	2.962737923
0.7994	2.962736161
0.7995	2.962734388
0.7996	2.962732638
0.7997	2.962730901
0.7998	2.962729165
0.7999	2.962727505
0.8	2.962725848
0.8001	2.962724179
0.8002	2.962722496
0.8003	2.962720809
0.8004	2.962719114
0.8005	2.962717396
0.8006	2.962715666
0.8007	2.962713925
0.8008	2.962712057
0.8009	2.962710191
0.801	2.962708357
0.8011	2.962706574
0.8012	2.9627048
0.8013	2.962703034
0.8014	2.962701272
0.8015	2.962699515
0.8016	2.962697753
0.8017	2.962695995
0.8018	2.96269424
0.8019	2.9626925
0.802	2.962690768
0.8021	2.962689032
0.8022	2.962687287
0.8023	2.962685613
0.8024	2.96268405
0.8025	2.962682422
0.8026	2.962680792
0.8027	2.962679143
0.8028	2.962677485
0.8029	2.962675815
0.803	2.962674129
0.8031	2.962672441
0.8032	2.962670741
0.8033	2.96266892
0.8034	2.962667244
0.8035	2.962665556
0.8036	2.962663717
0.8037	2.962661955
0.8038	2.962660183
0.8039	2.962658418
0.804	2.962656627
0.8041	2.962654832
0.8042	2.962653037
0.8043	2.962651232
0.8044	2.962649424
0.8045	2.96264761
0.8046	2.962645804
0.8047	2.962644042
0.8048	2.96264228
0.8049	2.962640487
0.805	2.962638719
0.8051	2.962636937
0.8052	2.962635145
0.8053	2.962633352
0.8054	2.962631451
0.8055	2.962629581
0.8056	2.962627723
0.8057	2.962625891
0.8058	2.962624231
0.8059	2.96262246
0.806	2.962620757
0.8061	2.96261908
0.8062	2.962617413
0.8063	2.962615716
0.8064	2.962614083
0.8065	2.962612355
0.8066	2.962610736
0.8067	2.962609081
0.8068	2.962607372
0.8069	2.962605793
0.807	2.962604101
0.8071	2.962602472
0.8072	2.962600767
0.8073	2.962599111
0.8074	2.962597538
0.8075	2.962595943
0.8076	2.962594343
0.8077	2.962592729
0.8078	2.962591105
0.8079	2.96258947
0.808	2.962587817
0.8081	2.962586144
0.8082	2.962584472
0.8083	2.96258281
0.8084	2.962581268
0.8085	2.962579683
0.8086	2.962578081
0.8087	2.962576462
0.8088	2.962574809
0.8089	2.962573205
0.809	2.962571591
0.8091	2.962569954
0.8092	2.962568318
0.8093	2.962566676
0.8094	2.962565052
0.8095	2.962563467
0.8096	2.962561844
0.8097	2.962560209
0.8098	2.962558581
0.8099	2.962556924
0.81	2.962555286
0.8101	2.962553786
0.8102	2.962552188
0.8103	2.962550653
0.8104	2.962549051
0.8105	2.962547473
0.8106	2.962545854
0.8107	2.962544212
0.8108	2.962542623
0.8109	2.962540827
0.811	2.962539208
0.8111	2.962537471
0.8112	2.9625357
0.8113	2.96253398
0.8114	2.96253223
0.8115	2.962530513
0.8116	2.962528838
0.8117	2.962527136
0.8118	2.962525431
0.8119	2.962523729
0.812	2.962522018
0.8121	2.962520298
0.8122	2.962518596
0.8123	2.96251682
0.8124	2.962515131
0.8125	2.962513397
0.8126	2.962511618
0.8127	2.962509882
0.8128	2.962508104
0.8129	2.962506346
0.813	2.962504605
0.8131	2.962502839
0.8132	2.962501099
0.8133	2.962499301
0.8134	2.962497591
0.8135	2.96249582
0.8136	2.962494055
0.8137	2.962492304
0.8138	2.962490559
0.8139	2.96248881
0.814	2.962487079
0.8141	2.962485297
0.8142	2.962483515
0.8143	2.962481762
0.8144	2.962479997
0.8145	2.962478208
0.8146	2.962476467
0.8147	2.962474676
0.8148	2.962473193
0.8149	2.962471549
0.815	2.962469949
0.8151	2.962468281
0.8152	2.962466605
0.8153	2.962464878
0.8154	2.962463181
0.8155	2.962461439
0.8156	2.962459653
0.8157	2.962457864
0.8158	2.962456118
0.8159	2.962454319
0.816	2.962452556
0.8161	2.962450809
0.8162	2.962449047
0.8163	2.962447333
0.8164	2.962445602
0.8165	2.962443816
0.8166	2.962442065
0.8167	2.962440235
0.8168	2.962438502
0.8169	2.962436724
0.817	2.962434965
0.8171	2.962433155
0.8172	2.962431358
0.8173	2.962429596
0.8174	2.962427798
0.8175	2.962426022
0.8176	2.962424187
0.8177	2.962422411
0.8178	2.962420614
0.8179	2.962418701
0.818	2.962416806
0.8181	2.962415002
0.8182	2.962413266
0.8183	2.962411545
0.8184	2.962409839
0.8185	2.962408103
0.8186	2.962406336
0.8187	2.962404591
0.8188	2.962402854
0.8189	2.962401112
0.819	2.962399314
0.8191	2.962397682
0.8192	2.962395838
0.8193	2.962394073
0.8194	2.962392279
0.8195	2.962390491
0.8196	2.96238873
0.8197	2.962386935
0.8198	2.962385233
0.8199	2.962383461
0.82	2.962381663
0.8201	2.96237993
0.8202	2.962378294
0.8203	2.962376548
0.8204	2.962374833
0.8205	2.962373106
0.8206	2.962371381
0.8207	2.962369605
0.8208	2.96236784
0.8209	2.962366073
0.821	2.962364325
0.8211	2.962362626
0.8212	2.962360882
0.8213	2.962359185
0.8214	2.962357516
0.8215	2.962355812
0.8216	2.962354118
0.8217	2.962352421
0.8218	2.962350761
0.8219	2.96234904
0.822	2.96234731
0.8221	2.96234557
0.8222	2.962343822
0.8223	2.962341943
0.8224	2.962340143
0.8225	2.962338303
0.8226	2.962336488
0.8227	2.962334684
0.8228	2.96233287
0.8229	2.96233107
0.823	2.962329267
0.8231	2.962327479
0.8232	2.962325689
0.8233	2.96232393
0.8234	2.962322169
0.8235	2.96232041
0.8236	2.962318606
0.8237	2.962316819
0.8238	2.962315049
0.8239	2.962313305
0.824	2.962311558
0.8241	2.962309816
0.8242	2.962308099
0.8243	2.962306365
0.8244	2.96230473
0.8245	2.962303001
0.8246	2.962301376
0.8247	2.962299682
0.8248	2.962297972
0.8249	2.962296257
0.825	2.962294548
0.8251	2.962292809
0.8252	2.962291122
0.8253	2.962289408
0.8254	2.962287749
0.8255	2.962285981
0.8256	2.962284269
0.8257	2.962282555
0.8258	2.962280844
0.8259	2.962279159
0.826	2.962277492
0.8261	2.962275822
0.8262	2.962274148
0.8263	2.962272494
0.8264	2.962270852
0.8265	2.962269164
0.8266	2.9622675
0.8267	2.962265832
0.8268	2.9622642
0.8269	2.962262578
0.827	2.962260948
0.8271	2.96225932
0.8272	2.962257682
0.8273	2.962256049
0.8274	2.962254396
0.8275	2.962252731
0.8276	2.962251068
0.8277	2.962249324
0.8278	2.962247636
0.8279	2.96224599
0.828	2.962244225
0.8281	2.962242537
0.8282	2.96224083
0.8283	2.962239161
0.8284	2.962237473
0.8285	2.962235767
0.8286	2.962234044
0.8287	2.962232322
0.8288	2.962230601
0.8289	2.962228883
0.829	2.962227166
0.8291	2.96222544
0.8292	2.962223711
0.8293	2.962222024
0.8294	2.962220325
0.8295	2.962218632
0.8296	2.96221699
0.8297	2.962215349
0.8298	2.962213695
0.8299	2.96221202
0.83	2.96221034
0.8301	2.962208647
0.8302	2.962206953
0.8303	2.962205289
0.8304	2.962203628
0.8305	2.96220196
0.8306	2.962200286
0.8307	2.962198552
0.8308	2.962196782
0.8309	2.962195008
0.831	2.962193235
0.8311	2.962191474
0.8312	2.962189721
0.8313	2.962187976
0.8314	2.962186166
0.8315	2.962184492
0.8316	2.962182754
0.8317	2.962181024
0.8318	2.962179294
0.8319	2.962177565
0.832	2.962175838
0.8321	2.962174111
0.8322	2.962172417
0.8323	2.962170747
0.8324	2.962169075
0.8325	2.962167404
0.8326	2.962165734
0.8327	2.96216405
0.8328	2.96216234
0.8329	2.962160628
0.833	2.962158916
0.8331	2.962157219
0.8332	2.962155519
0.8333	2.962153822
0.8334	2.962152132
0.8335	2.962150456
0.8336	2.962148781
0.8337	2.962147105
0.8338	2.962145431
0.8339	2.962143752
0.834	2.962142085
0.8341	2.96214041
0.8342	2.962138751
0.8343	2.962137106
0.8344	2.962135507
0.8345	2.962133904
0.8346	2.962132298
0.8347	2.962130678
0.8348	2.962129072
0.8349	2.96212747
0.835	2.962125872
0.8351	2.962124251
0.8352	2.962122612
0.8353	2.962120956
0.8354	2.962119304
0.8355	2.962117657
0.8356	2.962115953
0.8357	2.962114148
0.8358	2.962112345
0.8359	2.962110529
0.836	2.962108681
0.8361	2.962106846
0.8362	2.962105029
0.8363	2.962103219
0.8364	2.962101432
0.8365	2.96209964
0.8366	2.962097874
0.8367	2.96209612
0.8368	2.962094392
0.8369	2.962092674
0.837	2.962090975
0.8371	2.962089261
0.8372	2.962087539
0.8373	2.96208581
0.8374	2.962084099
0.8375	2.962082402
0.8376	2.962080719
0.8377	2.962079059
0.8378	2.962077397
0.8379	2.962075731
0.838	2.962074062
0.8381	2.962072373
0.8382	2.962070706
0.8383	2.962068984
0.8384	2.962067191
0.8385	2.9620654
0.8386	2.962063647
0.8387	2.962061929
0.8388	2.962060228
0.8389	2.962058524
0.839	2.962056829
0.8391	2.962055177
0.8392	2.962053566
0.8393	2.962051958
0.8394	2.962050362
0.8395	2.962048794
0.8396	2.962047273
0.8397	2.962045732
0.8398	2.962044202
0.8399	2.962042703
0.84	2.962041193
0.8401	2.962039676
0.8402	2.962038155
0.8403	2.962036634
0.8404	2.962035116
0.8405	2.962033589
0.8406	2.962032068
0.8407	2.962030536
0.8408	2.962028991
0.8409	2.962027433
0.841	2.962025872
0.8411	2.962024326
0.8412	2.962022804
0.8413	2.962021252
0.8414	2.962019683
0.8415	2.962018127
0.8416	2.962016552
0.8417	2.962014975
0.8418	2.962013401
0.8419	2.962011835
0.842	2.962010265
0.8421	2.962008685
0.8422	2.962007132
0.8423	2.962005601
0.8424	2.962004104
0.8425	2.962002589
0.8426	2.962001061
0.8427	2.961999561
0.8428	2.961998072
0.8429	2.961996566
0.843	2.961995052
0.8431	2.961993533
0.8432	2.961991989
0.8433	2.961990448
0.8434	2.961988913
0.8435	2.961987344
0.8436	2.961985763
0.8437	2.961984255
0.8438	2.961982749
0.8439	2.961981223
0.844	2.961979691
0.8441	2.96197823
0.8442	2.96197685
0.8443	2.961975493
0.8444	2.961974168
0.8445	2.961972834
0.8446	2.961971503
0.8447	2.961970159
0.8448	2.961968794
0.8449	2.961967411
0.845	2.961966025
0.8451	2.961964628
0.8452	2.961963225
0.8453	2.961961811
0.8454	2.961960394
0.8455	2.961958991
0.8456	2.961957603
0.8457	2.961956223
0.8458	2.961954837
0.8459	2.961953451
0.846	2.961952075
0.8461	2.961950698
0.8462	2.961949324
0.8463	2.961947956
0.8464	2.961946587
0.8465	2.961945208
0.8466	2.96194377
0.8467	2.961942327
0.8468	2.961940896
0.8469	2.961939484
0.847	2.961938082
0.8471	2.961936668
0.8472	2.961935256
0.8473	2.961933851
0.8474	2.961932443
0.8475	2.961931023
0.8476	2.961929601
0.8477	2.961928261
0.8478	2.961926927
0.8479	2.961925599
0.848	2.961924259
0.8481	2.961922925
0.8482	2.961921579
0.8483	2.961920215
0.8484	2.961918846
0.8485	2.961917468
0.8486	2.961916083
0.8487	2.961914693
0.8488	2.961913299
0.8489	2.961911899
0.849	2.961910506
0.8491	2.9619092
0.8492	2.961907883
0.8493	2.961906555
0.8494	2.961905221
0.8495	2.961903879
0.8496	2.961902519
0.8497	2.961901161
0.8498	2.961899795
0.8499	2.961898419
0.85	2.961897039
0.8501	2.961895658
0.8502	2.961894269
0.8503	2.961892877
0.8504	2.961891489
0.8505	2.961890152
0.8506	2.961888747
0.8507	2.961887408
0.8508	2.961885985
0.8509	2.961884601
0.851	2.961883201
0.8511	2.96188179
0.8512	2.961880373
0.8513	2.961878957
0.8514	2.961877544
0.8515	2.961876146
0.8516	2.961874736
0.8517	2.961873305
0.8518	2.961871866
0.8519	2.961870426
0.852	2.961869047
0.8521	2.961867685
0.8522	2.961866331
0.8523	2.96186501
0.8524	2.961863692
0.8525	2.961862364
0.8526	2.961861029
0.8527	2.961859684
0.8528	2.961858334
0.8529	2.961856982
0.853	2.96185561
0.8531	2.961854219
0.8532	2.961852879
0.8533	2.961851562
0.8534	2.961850241
0.8535	2.961848927
0.8536	2.961847626
0.8537	2.961846309
0.8538	2.961845025
0.8539	2.96184375
0.854	2.961842496
0.8541	2.961841238
0.8542	2.961839963
0.8543	2.961838668
0.8544	2.961837364
0.8545	2.96183604
0.8546	2.961834697
0.8547	2.961833522
0.8548	2.96183234
0.8549	2.961831211
0.855	2.961830052
0.8551	2.961828895
0.8552	2.961827783
0.8553	2.961826646
0.8554	2.961825493
0.8555	2.961824317
0.8556	2.961823125
0.8557	2.961821912
0.8558	2.96182068
0.8559	2.961819489
0.856	2.961818288
0.8561	2.961817083
0.8562	2.961815867
0.8563	2.961814658
0.8564	2.96181346
0.8565	2.961812247
0.8566	2.961811029
0.8567	2.961809814
0.8568	2.961808608
0.8569	2.961807424
0.857	2.961806237
0.8571	2.961805069
0.8572	2.961803975
0.8573	2.961802921
0.8574	2.961801879
0.8575	2.961800808
0.8576	2.961799718
0.8577	2.961798576
0.8578	2.961797415
0.8579	2.961796305
0.858	2.961795132
0.8581	2.961794001
0.8582	2.961792782
0.8583	2.961791653
0.8584	2.961790538
0.8585	2.9617894
0.8586	2.961788257
0.8587	2.961787115
0.8588	2.961785975
0.8589	2.961784833
0.859	2.96178369
0.8591	2.961782539
0.8592	2.96178132
0.8593	2.961780094
0.8594	2.961778865
0.8595	2.961777568
0.8596	2.961776278
0.8597	2.961774995
0.8598	2.961773718
0.8599	2.96177244
0.86	2.961771118
0.8601	2.961769829
0.8602	2.961768552
0.8603	2.961767359
0.8604	2.961766045
0.8605	2.961764861
0.8606	2.961763657
0.8607	2.961762447
0.8608	2.96176125
0.8609	2.96176005
0.861	2.961758853
0.8611	2.961757654
0.8612	2.961756446
0.8613	2.961755247
0.8614	2.961754094
0.8615	2.961752936
0.8616	2.961751777
0.8617	2.961750614
0.8618	2.961749456
0.8619	2.961748307
0.862	2.961747226
0.8621	2.961746133
0.8622	2.961745048
0.8623	2.961743954
0.8624	2.961742868
0.8625	2.961741819
0.8626	2.961740727
0.8627	2.961739623
0.8628	2.96173851
0.8629	2.961737395
0.863	2.961736274
0.8631	2.961735161
0.8632	2.961734048
0.8633	2.961732922
0.8634	2.961731786
0.8635	2.961730641
0.8636	2.961729498
0.8637	2.961728105
0.8638	2.961726692
0.8639	2.961725272
0.864	2.961723815
0.8641	2.961722378
0.8642	2.961720981
0.8643	2.961719645
0.8644	2.961718327
0.8645	2.961717015
0.8646	2.961715713
0.8647	2.961714426
0.8648	2.96171318
0.8649	2.961711939
0.865	2.961710735
0.8651	2.961709595
0.8652	2.961708451
0.8653	2.961707296
0.8654	2.961706145
0.8655	2.961705022
0.8656	2.961703954
0.8657	2.961702836
0.8658	2.961701709
0.8659	2.961700591
0.866	2.961699483
0.8661	2.961698378
0.8662	2.961697314
0.8663	2.961696267
0.8664	2.961695207
0.8665	2.961694116
0.8666	2.961693022
0.8667	2.96169192
0.8668	2.961690776
0.8669	2.961689644
0.867	2.96168853
0.8671	2.961687425
0.8672	2.961686308
0.8673	2.961685172
0.8674	2.961684037
0.8675	2.961682913
0.8676	2.961681795
0.8677	2.961680687
0.8678	2.961679589
0.8679	2.961678486
0.868	2.961677395
0.8681	2.96167632
0.8682	2.961675249
0.8683	2.96167418
0.8684	2.961673155
0.8685	2.961672171
0.8686	2.961671188
0.8687	2.961670204
0.8688	2.961669189
0.8689	2.961668183
0.869	2.96166718
0.8691	2.961666184
0.8692	2.961665208
0.8693	2.96166425
0.8694	2.961663292
0.8695	2.961662345
0.8696	2.961661427
0.8697	2.961660528
0.8698	2.961659606
0.8699	2.961658687
0.87	2.961657753
0.8701	2.961656823
0.8702	2.961655894
0.8703	2.961654975
0.8704	2.961654048
0.8705	2.961653127
0.8706	2.961652205
0.8707	2.961651277
0.8708	2.961650353
0.8709	2.961649424
0.871	2.961648541
0.8711	2.961647615
0.8712	2.961646708
0.8713	2.961645839
0.8714	2.961645011
0.8715	2.961644177
0.8716	2.961643336
0.8717	2.961642492
0.8718	2.961641588
0.8719	2.96164066
0.872	2.961639811
0.8721	2.961638878
0.8722	2.961637923
0.8723	2.961636925
0.8724	2.961635943
0.8725	2.961634949
0.8726	2.961633968
0.8727	2.961632975
0.8728	2.96163197
0.8729	2.96163093
0.873	2.96162989
0.8731	2.961628847
0.8732	2.961627859
0.8733	2.961626865
0.8734	2.961625904
0.8735	2.961624979
0.8736	2.96162406
0.8737	2.961623129
0.8738	2.961622207
0.8739	2.961621294
0.874	2.961620374
0.8741	2.961619454
0.8742	2.961618543
0.8743	2.961617627
0.8744	2.961616729
0.8745	2.961615813
0.8746	2.961614905
0.8747	2.961614062
0.8748	2.961613206
0.8749	2.961612348
0.875	2.961611497
0.8751	2.961610654
0.8752	2.961609814
0.8753	2.96160897
0.8754	2.961608116
0.8755	2.961607261
0.8756	2.96160641
0.8757	2.961605566
0.8758	2.961604744
0.8759	2.961603922
0.876	2.961603094
0.8761	2.96160228
0.8762	2.961601535
0.8763	2.961600807
0.8764	2.961600079
0.8765	2.961599348
0.8766	2.961598619
0.8767	2.9615979
0.8768	2.961597175
0.8769	2.961596371
0.877	2.961595628
0.8771	2.961594874
0.8772	2.961594123
0.8773	2.961593369
0.8774	2.961592619
0.8775	2.961591864
0.8776	2.961591103
0.8777	2.961590427
0.8778	2.961589771
0.8779	2.9615891
0.878	2.961588411
0.8781	2.961587717
0.8782	2.96158702
0.8783	2.96158632
0.8784	2.961585616
0.8785	2.961584911
0.8786	2.961584116
0.8787	2.961583326
0.8788	2.961582526
0.8789	2.961581696
0.879	2.961580892
0.8791	2.961580002
0.8792	2.96157906
0.8793	2.961578148
0.8794	2.961577277
0.8795	2.961576439
0.8796	2.961575632
0.8797	2.96157486
0.8798	2.961574068
0.8799	2.961573263
0.88	2.961572466
0.8801	2.961571671
0.8802	2.961570888
0.8803	2.961570107
0.8804	2.961569326
0.8805	2.961568573
0.8806	2.961567839
0.8807	2.961567097
0.8808	2.961566338
0.8809	2.961565571
0.881	2.961564813
0.8811	2.961564059
0.8812	2.96156331
0.8813	2.961562564
0.8814	2.961561813
0.8815	2.961561053
0.8816	2.961560298
0.8817	2.961559544
0.8818	2.961558799
0.8819	2.961558015
0.882	2.961557276
0.8821	2.961556534
0.8822	2.961555789
0.8823	2.961555045
0.8824	2.961554311
0.8825	2.961553586
0.8826	2.961552925
0.8827	2.961552258
0.8828	2.961551579
0.8829	2.961550824
0.883	2.961550036
0.8831	2.961549231
0.8832	2.961548384
0.8833	2.961547544
0.8834	2.961546712
0.8835	2.961545902
0.8836	2.961545114
0.8837	2.961544337
0.8838	2.961543572
0.8839	2.961542821
0.884	2.961542088
0.8841	2.961541426
0.8842	2.961540806
0.8843	2.961540187
0.8844	2.961539588
0.8845	2.961539033
0.8846	2.961538497
0.8847	2.961537959
0.8848	2.961537425
0.8849	2.961536907
0.885	2.96153639
0.8851	2.961535872
0.8852	2.961535361
0.8853	2.961534853
0.8854	2.961534347
0.8855	2.961533886
0.8856	2.961533445
0.8857	2.961533
0.8858	2.961532558
0.8859	2.961532104
0.886	2.961531629
0.8861	2.961531128
0.8862	2.961530622
0.8863	2.961530111
0.8864	2.961529673
0.8865	2.961529225
0.8866	2.961528837
0.8867	2.961528459
0.8868	2.961528074
0.8869	2.96152768
0.887	2.961526853
0.8871	2.961526009
0.8872	2.961525174
0.8873	2.961524357
0.8874	2.961523562
0.8875	2.961522781
0.8876	2.961522052
0.8877	2.961521359
0.8878	2.961520681
0.8879	2.961519984
0.888	2.961519285
0.8881	2.961518594
0.8882	2.961517868
0.8883	2.961517182
0.8884	2.961516509
0.8885	2.961515852
0.8886	2.961515181
0.8887	2.961514508
0.8888	2.961513859
0.8889	2.961513272
0.889	2.961512647
0.8891	2.961511998
0.8892	2.961511504
0.8893	2.961511091
0.8894	2.961510657
0.8895	2.961510207
0.8896	2.96150974
0.8897	2.961509252
0.8898	2.961508734
0.8899	2.961508195
0.89	2.96150765
0.8901	2.961507097
0.8902	2.961506516
0.8903	2.961505925
0.8904	2.961505355
0.8905	2.961504805
0.8906	2.961504243
0.8907	2.961503624
0.8908	2.961503013
0.8909	2.96150242
0.891	2.961501905
0.8911	2.961501404
0.8912	2.961500891
0.8913	2.961500365
0.8914	2.961499852
0.8915	2.961499355
0.8916	2.961498902
0.8917	2.961498441
0.8918	2.96149796
0.8919	2.961497475
0.892	2.961496983
0.8921	2.96149649
0.8922	2.961496002
0.8923	2.961495523
0.8924	2.961495051
0.8925	2.961494557
0.8926	2.961494062
0.8927	2.961493578
0.8928	2.961493105
0.8929	2.961492631
0.893	2.961492174
0.8931	2.961491723
0.8932	2.961491243
0.8933	2.961490733
0.8934	2.961490292
0.8935	2.961489876
0.8936	2.961489486
0.8937	2.961489099
0.8938	2.96148872
0.8939	2.961488351
0.894	2.96148798
0.8941	2.961487617
0.8942	2.96148724
0.8943	2.961486854
0.8944	2.961486462
0.8945	2.961486084
0.8946	2.961485709
0.8947	2.961485342
0.8948	2.961484961
0.8949	2.961484584
0.895	2.961484222
0.8951	2.961483861
0.8952	2.961483503
0.8953	2.961483148
0.8954	2.961482797
0.8955	2.961482461
0.8956	2.961482109
0.8957	2.961481747
0.8958	2.961481356
0.8959	2.961480934
0.896	2.961480504
0.8961	2.961480064
0.8962	2.961479582
0.8963	2.961479106
0.8964	2.961478642
0.8965	2.961478192
0.8966	2.961477732
0.8967	2.961477286
0.8968	2.961476845
0.8969	2.961476399
0.897	2.961475948
0.8971	2.961475446
0.8972	2.961474951
0.8973	2.961474471
0.8974	2.961474004
0.8975	2.96147358
0.8976	2.961473192
0.8977	2.961472847
0.8978	2.961472474
0.8979	2.961472046
0.898	2.961471633
0.8981	2.961471247
0.8982	2.96147087
0.8983	2.961470477
0.8984	2.961470048
0.8985	2.961469607
0.8986	2.961469182
0.8987	2.961468771
0.8988	2.961468371
0.8989	2.961468001
0.899	2.96146765
0.8991	2.961467301
0.8992	2.961466999
0.8993	2.961466706
0.8994	2.961466422
0.8995	2.961466141
0.8996	2.961465845
0.8997	2.961465552
0.8998	2.961465251
0.8999	2.961465001
0.9	2.961464751
0.9001	2.961464539
0.9002	2.961464323
0.9003	2.96146415
0.9004	2.96146406
0.9005	2.961463961
0.9006	2.961463856
0.9007	2.961463729
0.9008	2.961463569
0.9009	2.961463396
0.901	2.9614632
0.9011	2.96146301
0.9012	2.961462827
0.9013	2.961462654
0.9014	2.961462479
0.9015	2.961462321
0.9016	2.96146216
0.9017	2.961461991
0.9018	2.961461833
0.9019	2.961461666
0.902	2.961461497
0.9021	2.96146131
0.9022	2.961461103
0.9023	2.961460914
0.9024	2.96146072
0.9025	2.9614605
0.9026	2.961460281
0.9027	2.961460053
0.9028	2.961459812
0.9029	2.961459567
0.903	2.961459268
0.9031	2.961458963
0.9032	2.961458623
0.9033	2.961458277
0.9034	2.961457927
0.9035	2.96145758
0.9036	2.961457231
0.9037	2.961456881
0.9038	2.96145653
0.9039	2.961456201
0.904	2.961455844
0.9041	2.961455488
0.9042	2.961455189
0.9043	2.961454909
0.9044	2.961454625
0.9045	2.961454354
0.9046	2.961454085
0.9047	2.961453828
0.9048	2.961453628
0.9049	2.961453429
0.905	2.961453248
0.9051	2.961453071
0.9052	2.961452887
0.9053	2.9614527
0.9054	2.96145251
0.9055	2.961452341
0.9056	2.961452176
0.9057	2.96145202
0.9058	2.961452103
0.9059	2.961452146
0.906	2.961452191
0.9061	2.961452209
0.9062	2.961452208
0.9063	2.961452199
0.9064	2.961452147
0.9065	2.961452116
0.9066	2.961452254
0.9067	2.961452394
0.9068	2.961452507
0.9069	2.961452743
0.907	2.961452984
0.9071	2.961453194
0.9072	2.961453365
0.9073	2.961453504
0.9074	2.961453601
0.9075	2.96145367
0.9076	2.961453712
0.9077	2.961453686
0.9078	2.96145372
0.9079	2.961453696
0.908	2.961453625
0.9081	2.961453457
0.9082	2.961453238
0.9083	2.961453084
0.9084	2.961452985
0.9085	2.96145291
0.9086	2.961452819
0.9087	2.961452731
0.9088	2.961452642
0.9089	2.961452537
0.909	2.961452385
0.9091	2.961452253
0.9092	2.961452145
0.9093	2.961452047
0.9094	2.961451874
0.9095	2.961451735
0.9096	2.961451625
0.9097	2.961451513
0.9098	2.96145142
0.9099	2.96145133
0.91	2.961451254
0.9101	2.961451179
0.9102	2.961451127
0.9103	2.961451025
0.9104	2.961450931
0.9105	2.961450841
0.9106	2.961450733
0.9107	2.961450613
0.9108	2.961450456
0.9109	2.961450307
0.911	2.961450147
0.9111	2.961449986
0.9112	2.961449805
0.9113	2.961449709
0.9114	2.96144969
0.9115	2.961449657
0.9116	2.961449612
0.9117	2.961449563
0.9118	2.961449696
0.9119	2.961449795
0.912	2.961449941
0.9121	2.961450001
0.9122	2.961450046
0.9123	2.961450077
0.9124	2.961450103
0.9125	2.961450142
0.9126	2.961450183
0.9127	2.961450223
0.9128	2.961450287
0.9129	2.961450363
0.913	2.961450407
0.9131	2.961450456
0.9132	2.961450537
0.9133	2.961450665
0.9134	2.961450809
0.9135	2.961450904
0.9136	2.961451066
0.9137	2.96145109
0.9138	2.961451095
0.9139	2.961451056
0.914	2.961451015
0.9141	2.961450988
0.9142	2.961450906
0.9143	2.961450771
0.9144	2.961450648
0.9145	2.961450552
0.9146	2.96145046
0.9147	2.961450431
0.9148	2.961450405
0.9149	2.961450271
0.915	2.961450326
0.9151	2.961450292
0.9152	2.961450211
0.9153	2.961450275
0.9154	2.961450257
0.9155	2.961450281
0.9156	2.961450306
0.9157	2.961450335
0.9158	2.961450353
0.9159	2.961450345
0.916	2.961450478
0.9161	2.961450511
0.9162	2.961450595
0.9163	2.961450692
0.9164	2.96145082
0.9165	2.961450977
0.9166	2.961451129
0.9167	2.961451299
0.9168	2.961451452
0.9169	2.961451541
0.917	2.961451701
0.9171	2.961451886
0.9172	2.961451916
0.9173	2.961451972
0.9174	2.961452024
0.9175	2.961452073
0.9176	2.961452125
0.9177	2.961452244
0.9178	2.961452269
0.9179	2.961452395
0.918	2.961452341
0.9181	2.961452409
0.9182	2.961452544
0.9183	2.961452599
0.9184	2.961452581
0.9185	2.961452476
0.9186	2.961452446
0.9187	2.961452543
0.9188	2.961452498
0.9189	2.961452653
0.919	2.961452748
0.9191	2.96145284
0.9192	2.961452883
0.9193	2.961452943
0.9194	2.961452984
0.9195	2.961453049
0.9196	2.961453016
0.9197	2.961453001
0.9198	2.96145308
0.9199	2.961453167
0.92	2.96145321
0.9201	2.961453276
0.9202	2.961453364
0.9203	2.961453477
0.9204	2.961453526
0.9205	2.961453606
0.9206	2.96145368
0.9207	2.961453772
0.9208	2.961453854
0.9209	2.961453987
0.921	2.961454047
0.9211	2.96145416
0.9212	2.961454269
0.9213	2.961454534
0.9214	2.961454609
0.9215	2.961454804
0.9216	2.961454909
0.9217	2.961455048
0.9218	2.961455145
0.9219	2.961455217
0.922	2.961455324
0.9221	2.961455428
0.9222	2.96145555
0.9223	2.961455713
0.9224	2.961455806
0.9225	2.961455902
0.9226	2.961456016
0.9227	2.961456111
0.9228	2.961456173
0.9229	2.961456223
0.923	2.961456285
0.9231	2.961456333
0.9232	2.961456428
0.9233	2.961456529
0.9234	2.961456604
0.9235	2.961456615
0.9236	2.96145655
0.9237	2.961456541
0.9238	2.961456606
0.9239	2.96145653
0.924	2.961456588
0.9241	2.961456614
0.9242	2.961456669
0.9243	2.96145666
0.9244	2.961456636
0.9245	2.961456749
0.9246	2.961456849
0.9247	2.961456857
0.9248	2.961456999
0.9249	2.961457209
0.925	2.961457376
0.9251	2.961457509
0.9252	2.96145765
0.9253	2.961457769
0.9254	2.961457902
0.9255	2.961458046
0.9256	2.96145816
0.9257	2.96145831
0.9258	2.961458549
0.9259	2.961458829
0.926	2.961459071
0.9261	2.961459303
0.9262	2.961459521
0.9263	2.961459687
0.9264	2.961459855
0.9265	2.961460015
0.9266	2.961460209
0.9267	2.961460341
0.9268	2.961460621
0.9269	2.961460804
0.927	2.96146109
0.9271	2.961461256
0.9272	2.961461538
0.9273	2.96146171
0.9274	2.961461876
0.9275	2.961462062
0.9276	2.961462246
0.9277	2.961462377
0.9278	2.96146252
0.9279	2.961462682
0.928	2.96146286
0.9281	2.961463019
0.9282	2.961463163
0.9283	2.96146331
0.9284	2.961463372
0.9285	2.961463528
0.9286	2.96146362
0.9287	2.961463617
0.9288	2.961463763
0.9289	2.961463766
0.929	2.961463735
0.9291	2.961463881
0.9292	2.961463921
0.9293	2.961464019
0.9294	2.961464164
0.9295	2.96146432
0.9296	2.961464509
0.9297	2.961464733
0.9298	2.961465001
0.9299	2.961465292
0.93	2.96146565
0.9301	2.961466004
0.9302	2.961466265
0.9303	2.961466555
0.9304	2.961466821
0.9305	2.961467056
0.9306	2.961467296
0.9307	2.961467527
0.9308	2.961467711
0.9309	2.961467884
0.931	2.961468073
0.9311	2.961468329
0.9312	2.961468512
0.9313	2.961468803
0.9314	2.961469093
0.9315	2.961469359
0.9316	2.961469611
0.9317	2.961469863
0.9318	2.961470112
0.9319	2.961470365
0.932	2.961470618
0.9321	2.961470904
0.9322	2.961471199
0.9323	2.961471529
0.9324	2.961471846
0.9325	2.961472155
0.9326	2.961472408
0.9327	2.961472613
0.9328	2.961472949
0.9329	2.961473205
0.933	2.961473465
0.9331	2.96147373
0.9332	2.961473973
0.9333	2.961474198
0.9334	2.961474415
0.9335	2.961474629
0.9336	2.961474843
0.9337	2.961475082
0.9338	2.961475308
0.9339	2.961475509
0.934	2.961475719
0.9341	2.961476003
0.9342	2.961476282
0.9343	2.961476584
0.9344	2.96147695
0.9345	2.961477347
0.9346	2.961477732
0.9347	2.961478164
0.9348	2.96147853
0.9349	2.961478815
0.935	2.9614792
0.9351	2.96147938
0.9352	2.961479678
0.9353	2.961479837
0.9354	2.961480076
0.9355	2.961480227
0.9356	2.961480348
0.9357	2.961480565
0.9358	2.961480829
0.9359	2.961481076
0.936	2.961481278
0.9361	2.961481492
0.9362	2.961481738
0.9363	2.96148199
0.9364	2.961482379
0.9365	2.961482812
0.9366	2.961483213
0.9367	2.961483513
0.9368	2.961483844
0.9369	2.961484161
0.937	2.961484465
0.9371	2.961484767
0.9372	2.961485088
0.9373	2.961485425
0.9374	2.961485785
0.9375	2.961486118
0.9376	2.961486441
0.9377	2.961486763
0.9378	2.96148708
0.9379	2.961487385
0.938	2.961487701
0.9381	2.961488029
0.9382	2.961488328
0.9383	2.961488544
0.9384	2.96148876
0.9385	2.961488983
0.9386	2.961489209
0.9387	2.961489412
0.9388	2.961489637
0.9389	2.961489902
0.939	2.961490186
0.9391	2.961490446
0.9392	2.961490756
0.9393	2.961491018
0.9394	2.96149129
0.9395	2.961491614
0.9396	2.961491879
0.9397	2.961492086
0.9398	2.961492328
0.9399	2.961492582
0.94	2.961492823
0.9401	2.961493079
0.9402	2.961493358
0.9403	2.96149364
0.9404	2.96149395
0.9405	2.961494298
0.9406	2.961494639
0.9407	2.961495005
0.9408	2.961495363
0.9409	2.961495638
0.941	2.961495851
0.9411	2.96149606
0.9412	2.961496247
0.9413	2.961496436
0.9414	2.961496675
0.9415	2.961496992
0.9416	2.961497281
0.9417	2.961497538
0.9418	2.961497752
0.9419	2.96149796
0.942	2.961498151
0.9421	2.961498343
0.9422	2.961498565
0.9423	2.961498833
0.9424	2.961499106
0.9425	2.96149939
0.9426	2.961499665
0.9427	2.961500034
0.9428	2.961500499
0.9429	2.961500925
0.943	2.961501313
0.9431	2.961501675
0.9432	2.961502058
0.9433	2.961502356
0.9434	2.961502642
0.9435	2.961503002
0.9436	2.961503352
0.9437	2.961503679
0.9438	2.961503934
0.9439	2.96150416
0.944	2.961504396
0.9441	2.961504672
0.9442	2.961504935
0.9443	2.961505171
0.9444	2.961505407
0.9445	2.961505649
0.9446	2.961505883
0.9447	2.961506105
0.9448	2.961506337
0.9449	2.961506574
0.945	2.96150677
0.9451	2.96150703
0.9452	2.9615074
0.9453	2.961507733
0.9454	2.961508071
0.9455	2.961508417
0.9456	2.961508819
0.9457	2.961509202
0.9458	2.961509646
0.9459	2.961510064
0.946	2.961510545
0.9461	2.961510958
0.9462	2.961511424
0.9463	2.961511831
0.9464	2.961512262
0.9465	2.961512677
0.9466	2.961513101
0.9467	2.961513569
0.9468	2.961514011
0.9469	2.961514452
0.947	2.961514885
0.9471	2.961515338
0.9472	2.961515687
0.9473	2.961515997
0.9474	2.961516349
0.9475	2.961516674
0.9476	2.961516985
0.9477	2.961517339
0.9478	2.961517758
0.9479	2.961518075
0.948	2.961518319
0.9481	2.961518503
0.9482	2.961518733
0.9483	2.961518912
0.9484	2.961519097
0.9485	2.96151927
0.9486	2.961519433
0.9487	2.961519583
0.9488	2.961519746
0.9489	2.961520139
0.949	2.961520527
0.9491	2.961520879
0.9492	2.961521248
0.9493	2.961521594
0.9494	2.961521942
0.9495	2.961522277
0.9496	2.961522732
0.9497	2.961523117
0.9498	2.961523495
0.9499	2.961523904
0.95	2.961524328
0.9501	2.96152473
0.9502	2.961525157
0.9503	2.961525562
0.9504	2.961525959
0.9505	2.961526339
0.9506	2.961526695
0.9507	2.961527076
0.9508	2.961527444
0.9509	2.961527782
0.951	2.961528069
0.9511	2.961528353
0.9512	2.961528642
0.9513	2.961528965
0.9514	2.961529327
0.9515	2.961529761
0.9516	2.961529994
0.9517	2.961530354
0.9518	2.96153062
0.9519	2.961530897
0.952	2.96153111
0.9521	2.961531465
0.9522	2.961531724
0.9523	2.961531992
0.9524	2.9615323
0.9525	2.96153262
0.9526	2.961533041
0.9527	2.961533382
0.9528	2.961533756
0.9529	2.96153396
0.953	2.961534064
0.9531	2.961534216
0.9532	2.961534382
0.9533	2.961534568
0.9534	2.961534723
0.9535	2.961534914
0.9536	2.961535086
0.9537	2.961535292
0.9538	2.961535491
0.9539	2.961535734
0.954	2.961535991
0.9541	2.961536232
0.9542	2.961536421
0.9543	2.961536618
0.9544	2.961536859
0.9545	2.961537127
0.9546	2.961537384
0.9547	2.961537634
0.9548	2.961537922
0.9549	2.961538178
0.955	2.961538438
0.9551	2.961538721
0.9552	2.961539023
0.9553	2.961539328
0.9554	2.961539649
0.9555	2.961540057
0.9556	2.961540436
0.9557	2.961540828
0.9558	2.961541193
0.9559	2.961541552
0.956	2.961541908
0.9561	2.961542182
0.9562	2.961542425
0.9563	2.961542525
0.9564	2.96154273
0.9565	2.961542927
0.9566	2.961543008
0.9567	2.961543251
0.9568	2.961543457
0.9569	2.96154371
0.957	2.961543943
0.9571	2.961544187
0.9572	2.96154443
0.9573	2.961544513
0.9574	2.961544782
0.9575	2.961544944
0.9576	2.961545148
0.9577	2.961545348
0.9578	2.961545555
0.9579	2.961545763
0.958	2.961545949
0.9581	2.961546134
0.9582	2.961546349
0.9583	2.96154654
0.9584	2.961546727
0.9585	2.961546928
0.9586	2.961547099
0.9587	2.961547225
0.9588	2.961547314
0.9589	2.961547415
0.959	2.961547512
0.9591	2.961547633
0.9592	2.961547795
0.9593	2.961547964
0.9594	2.961548054
0.9595	2.961548299
0.9596	2.961548188
0.9597	2.961548396
0.9598	2.961548299
0.9599	2.961548465
0.96	2.96154848
0.9601	2.961548668
0.9602	2.961548634
0.9603	2.961548973
0.9604	2.961548984
0.9605	2.961549275
0.9606	2.961549311
0.9607	2.961549586
0.9608	2.961549669
0.9609	2.961549858
0.961	2.961549988
0.9611	2.961550196
0.9612	2.961550414
0.9613	2.961550784
0.9614	2.961550954
0.9615	2.961551391
0.9616	2.961551696
0.9617	2.961552117
0.9618	2.961552545
0.9619	2.961552955
0.962	2.961553343
0.9621	2.96155376
0.9622	2.961554087
0.9623	2.96155448
0.9624	2.961554835
0.9625	2.961555153
0.9626	2.961555364
0.9627	2.961555575
0.9628	2.961555771
0.9629	2.961555989
0.963	2.961556131
0.9631	2.961556295
0.9632	2.961556559
0.9633	2.961556773
0.9634	2.961557
0.9635	2.961557294
0.9636	2.961557618
0.9637	2.961558125
0.9638	2.96155854
0.9639	2.961558971
0.964	2.961559397
0.9641	2.96155985
0.9642	2.961560295
0.9643	2.961560692
0.9644	2.96156111
0.9645	2.961561425
0.9646	2.961561819
0.9647	2.96156219
0.9648	2.961562563
0.9649	2.961562885
0.965	2.961563177
0.9651	2.961563696
0.9652	2.961563968
0.9653	2.961564359
0.9654	2.96156471
0.9655	2.961565003
0.9656	2.961565417
0.9657	2.961565663
0.9658	2.961566018
0.9659	2.961566215
0.966	2.961566583
0.9661	2.961566811
0.9662	2.961567075
0.9663	2.961567306
0.9664	2.961567454
0.9665	2.961567738
0.9666	2.961567975
0.9667	2.961568212
0.9668	2.9615685
0.9669	2.96156867
0.967	2.961568837
0.9671	2.961568998
0.9672	2.961569209
0.9673	2.961569391
0.9674	2.961569613
0.9675	2.961569778
0.9676	2.961569987
0.9677	2.961570221
0.9678	2.961570447
0.9679	2.961570631
0.968	2.961570859
0.9681	2.961571019
0.9682	2.961571212
0.9683	2.961571498
0.9684	2.961571634
0.9685	2.961571797
0.9686	2.961571926
0.9687	2.961572145
0.9688	2.961572279
0.9689	2.96157253
0.969	2.961572665
0.9691	2.961572836
0.9692	2.96157302
0.9693	2.961573229
0.9694	2.961573417
0.9695	2.961573583
0.9696	2.961573739
0.9697	2.961573882
0.9698	2.961573996
0.9699	2.961574109
0.97	2.961574241
0.9701	2.961574408
0.9702	2.961574635
0.9703	2.961574712
0.9704	2.961574859
0.9705	2.961575118
0.9706	2.961575363
0.9707	2.961575606
0.9708	2.961575825
0.9709	2.961576038
0.971	2.961576241
0.9711	2.96157637
0.9712	2.961576672
0.9713	2.961576914
0.9714	2.961577188
0.9715	2.96157733
0.9716	2.961577639
0.9717	2.961578003
0.9718	2.961578339
0.9719	2.961578687
0.972	2.961579012
0.9721	2.961579282
0.9722	2.961579463
0.9723	2.961579586
0.9724	2.961579676
0.9725	2.961579769
0.9726	2.961579843
0.9727	2.961580085
0.9728	2.961580054
0.9729	2.961580245
0.973	2.961580317
0.9731	2.961580594
0.9732	2.961580554
0.9733	2.961580786
0.9734	2.961580703
0.9735	2.961580834
0.9736	2.961580909
0.9737	2.961581047
0.9738	2.961581166
0.9739	2.961581263
0.974	2.961581431
0.9741	2.961581421
0.9742	2.961581437
0.9743	2.961581633
0.9744	2.961581828
0.9745	2.961582028
0.9746	2.961582195
0.9747	2.961582479
0.9748	2.961582485
0.9749	2.961582463
0.975	2.961582459
0.9751	2.961582417
0.9752	2.961582422
0.9753	2.961582381
0.9754	2.961582448
0.9755	2.961582487
0.9756	2.961582542
0.9757	2.961582518
0.9758	2.961582628
0.9759	2.961582488
0.976	2.961582873
0.9761	2.961582884
0.9762	2.96158323
0.9763	2.961583289
0.9764	2.961583463
0.9765	2.961583555
0.9766	2.961583606
0.9767	2.961583818
0.9768	2.961583741
0.9769	2.961583986
0.977	2.961583911
0.9771	2.961584162
0.9772	2.961584147
0.9773	2.961584283
0.9774	2.961584161
0.9775	2.961584347
0.9776	2.96158419
0.9777	2.961584216
0.9778	2.961584333
0.9779	2.961584463
0.978	2.961584574
0.9781	2.961584682
0.9782	2.961584784
0.9783	2.961584847
0.9784	2.96158512
0.9785	2.961585021
0.9786	2.961585225
0.9787	2.961585242
0.9788	2.961585393
0.9789	2.961585455
0.979	2.961585573
0.9791	2.961585658
0.9792	2.961585796
0.9793	2.961585899
0.9794	2.961586007
0.9795	2.961586142
0.9796	2.961586299
0.9797	2.961586429
0.9798	2.96158653
0.9799	2.961586608
0.98	2.961586676
0.9801	2.961586786
0.9802	2.961586765
0.9803	2.961586746
0.9804	2.961586773
0.9805	2.961586781
0.9806	2.961586695
0.9807	2.961586737
0.9808	2.961586607
0.9809	2.961586688
0.981	2.96158672
0.9811	2.961586729
0.9812	2.961586835
0.9813	2.961586844
0.9814	2.961587027
0.9815	2.961587194
0.9816	2.961587242
0.9817	2.961587339
0.9818	2.961587377
0.9819	2.961587448
0.982	2.961587675
0.9821	2.961587518
0.9822	2.961587586
0.9823	2.961587696
0.9824	2.961587689
0.9825	2.961587655
0.9826	2.96158761
0.9827	2.961587612
0.9828	2.961587585
0.9829	2.961587579
0.983	2.961587667
0.9831	2.961587658
0.9832	2.9615877
0.9833	2.961587705
0.9834	2.961587716
0.9835	2.961587711
0.9836	2.961587681
0.9837	2.961587629
0.9838	2.961587596
0.9839	2.961587575
0.984	2.961587562
0.9841	2.961587541
0.9842	2.961587561
0.9843	2.961587629
0.9844	2.96158774
0.9845	2.961587785
0.9846	2.961587754
0.9847	2.961587753
0.9848	2.961587786
0.9849	2.961587735
0.985	2.961587802
0.9851	2.961587862
0.9852	2.961587941
0.9853	2.961587953
0.9854	2.961588134
0.9855	2.961588057
0.9856	2.96158824
0.9857	2.961588295
0.9858	2.961588271
0.9859	2.961588535
0.986	2.961588608
0.9861	2.961588759
0.9862	2.961588924
0.9863	2.961589085
0.9864	2.961589224
0.9865	2.96158932
0.9866	2.961589419
0.9867	2.961589546
0.9868	2.961589643
0.9869	2.96158977
0.987	2.961589827
0.9871	2.961589964
0.9872	2.961590042
0.9873	2.96159027
0.9874	2.961590512
0.9875	2.961590871
0.9876	2.96159126
0.9877	2.9615915
0.9878	2.961591643
0.9879	2.961591874
0.988	2.961591988
0.9881	2.961592071
0.9882	2.961592107
0.9883	2.9615921
0.9884	2.961592266
0.9885	2.961592489
0.9886	2.961592456
0.9887	2.961592663
0.9888	2.961592661
0.9889	2.961592701
0.989	2.961592637
0.9891	2.961592597
0.9892	2.961592486
0.9893	2.961592344
0.9894	2.961592273
0.9895	2.961592248
0.9896	2.961592226
0.9897	2.961592173
0.9898	2.961592049
0.9899	2.961591937
0.99	2.961591854
0.9901	2.961591838
0.9902	2.961591796
0.9903	2.961591763
0.9904	2.961591735
0.9905	2.9615917
0.9906	2.961591661
0.9907	2.961591649
0.9908	2.961591669
0.9909	2.961591687
0.991	2.961591696
0.9911	2.961591605
0.9912	2.96159146
0.9913	2.96159129
0.9914	2.961591145
0.9915	2.961590947
0.9916	2.961590784
0.9917	2.961590636
0.9918	2.961590512
0.9919	2.961590462
0.992	2.961590426
0.9921	2.961590333
0.9922	2.961590297
0.9923	2.961590365
0.9924	2.961590408
0.9925	2.961590471
0.9926	2.961590547
0.9927	2.961590622
0.9928	2.961590677
0.9929	2.961590671
0.993	2.961590624
0.9931	2.96159056
0.9932	2.961590497
0.9933	2.961590427
0.9934	2.96159037
0.9935	2.961590352
0.9936	2.961590329
0.9937	2.961590262
0.9938	2.961590192
0.9939	2.961590089
0.994	2.961589949
0.9941	2.961589839
0.9942	2.961589647
0.9943	2.961589463
0.9944	2.961589284
0.9945	2.961589138
0.9946	2.961588988
0.9947	2.961588857
0.9948	2.961588737
0.9949	2.961588565
0.995	2.961588433
0.9951	2.961588289
0.9952	2.961588078
0.9953	2.961587912
0.9954	2.96158784
0.9955	2.961587802
0.9956	2.961587782
0.9957	2.961587763
0.9958	2.961587738
0.9959	2.961587666
0.996	2.961587692
0.9961	2.961587715
0.9962	2.961587762
0.9963	2.961587779
0.9964	2.961587759
0.9965	2.961587685
0.9966	2.961587523
0.9967	2.961587364
0.9968	2.961587218
0.9969	2.96158707
0.997	2.961586912
0.9971	2.961586806
0.9972	2.96158671
0.9973	2.96158661
0.9974	2.961586495
0.9975	2.961586417
0.9976	2.96158635
0.9977	2.961586303
0.9978	2.961586306
0.9979	2.961586345
0.998	2.961586411
0.9981	2.961586477
0.9982	2.961586635
0.9983	2.961586779
0.9984	2.961586918
0.9985	2.961587023
0.9986	2.961587108
0.9987	2.961587194
0.9988	2.961587257
0.9989	2.961587271
0.999	2.961587248
0.9991	2.961587214
0.9992	2.961587176
0.9993	2.961587132
0.9994	2.961587095
0.9995	2.961587079
0.9996	2.961587055
0.9997	2.961586995
0.9998	2.961586921
0.9999	2.961586805
1	2.96158663
1.0001	2.961586277
1.0002	2.961585959
1.0003	2.961585688
1.0004	2.961585453
1.0005	2.961585204
1.0006	2.96158496
1.0007	2.961584738
1.0008	2.961584533
1.0009	2.96158433
1.001	2.96158414
1.0011	2.961583952
1.0012	2.961583786
1.0013	2.961583646
1.0014	2.96158351
1.0015	2.961583386
1.0016	2.961583262
1.0017	2.961583144
1.0018	2.961583021
1.0019	2.961582844
1.002	2.961582716
1.0021	2.961582579
1.0022	2.961582454
1.0023	2.961582309
1.0024	2.961582171
1.0025	2.961582047
1.0026	2.961581921
1.0027	2.961581752
1.0028	2.961581579
1.0029	2.961581415
1.003	2.961581261
1.0031	2.961581112
1.0032	2.961581013
1.0033	2.961580876
1.0034	2.961580722
1.0035	2.961580601
1.0036	2.961580465
1.0037	2.961580353
1.0038	2.961580256
1.0039	2.961580153
1.004	2.961580055
1.0041	2.961579952
1.0042	2.961579901
1.0043	2.961579837
1.0044	2.961579796
1.0045	2.961579753
1.0046	2.961579722
1.0047	2.961579683
1.0048	2.961579649
1.0049	2.961579623
1.005	2.961579598
1.0051	2.961579559
1.0052	2.961579511
1.0053	2.961579445
1.0054	2.961579393
1.0055	2.96157932
1.0056	2.961579204
1.0057	2.961579067
1.0058	2.961578895
1.0059	2.961578741
1.006	2.961578579
1.0061	2.961578595
1.0062	2.961578669
1.0063	2.961578711
1.0064	2.961578807
1.0065	2.961578905
1.0066	2.961578943
1.0067	2.961578967
1.0068	2.961578985
1.0069	2.961578995
1.007	2.961579004
1.0071	2.961579046
1.0072	2.961579062
1.0073	2.961579032
1.0074	2.961579042
1.0075	2.961579054
1.0076	2.961579051
1.0077	2.961579037
1.0078	2.961579135
1.0079	2.961579066
1.008	2.961579086
1.0081	2.96157905
1.0082	2.961579069
1.0083	2.961579049
1.0084	2.961579086
1.0085	2.961579107
1.0086	2.961579007
1.0087	2.961578993
1.0088	2.961578949
1.0089	2.961578956
1.009	2.961578907
1.0091	2.961578864
1.0092	2.961578808
1.0093	2.961578741
1.0094	2.961578624
1.0095	2.96157849
1.0096	2.96157838
1.0097	2.961578241
1.0098	2.961578104
1.0099	2.96157796
1.01	2.961577782
1.0101	2.961577593
1.0102	2.961577461
1.0103	2.961577332
1.0104	2.961577169
1.0105	2.961577028
1.0106	2.961576856
1.0107	2.96157671
1.0108	2.96157662
1.0109	2.96157661
1.011	2.961576612
1.0111	2.961576483
1.0112	2.961576382
1.0113	2.961576268
1.0114	2.961576157
1.0115	2.961576051
1.0116	2.961575977
1.0117	2.961575912
1.0118	2.961575795
1.0119	2.961575751
1.012	2.961575709
1.0121	2.961575616
1.0122	2.96157553
1.0123	2.961575446
1.0124	2.961575437
1.0125	2.961575248
1.0126	2.961575295
1.0127	2.961575149
1.0128	2.961575064
1.0129	2.961574977
1.013	2.961574912
1.0131	2.961574874
1.0132	2.961574951
1.0133	2.961574967
1.0134	2.961575118
1.0135	2.961575204
1.0136	2.96157526
1.0137	2.961575342
1.0138	2.961575395
1.0139	2.961575374
1.014	2.96157545
1.0141	2.961575439
1.0142	2.96157546
1.0143	2.961575401
1.0144	2.961575284
1.0145	2.96157528
1.0146	2.961575175
1.0147	2.961575303
1.0148	2.96157515
1.0149	2.961575134
1.015	2.961575113
1.0151	2.961575067
1.0152	2.961575036
1.0153	2.961575093
1.0154	2.96157516
1.0155	2.961575211
1.0156	2.961575252
1.0157	2.961575303
1.0158	2.961575383
1.0159	2.961575444
1.016	2.961575516
1.0161	2.961575614
1.0162	2.961575712
1.0163	2.961575794
1.0164	2.961575868
1.0165	2.961575926
1.0166	2.961575983
1.0167	2.961576022
1.0168	2.961575957
1.0169	2.961576093
1.017	2.961576149
1.0171	2.961576216
1.0172	2.9615763
1.0173	2.961576381
1.0174	2.961576475
1.0175	2.961576579
1.0176	2.961576692
1.0177	2.961576807
1.0178	2.96157692
1.0179	2.961576999
1.018	2.961576985
1.0181	2.961576961
1.0182	2.961576918
1.0183	2.961576897
1.0184	2.961576891
1.0185	2.961576883
1.0186	2.961576716
1.0187	2.961576562
1.0188	2.961576454
1.0189	2.961576394
1.019	2.961576212
1.0191	2.96157613
1.0192	2.96157624
1.0193	2.96157613
1.0194	2.9615763
1.0195	2.961576242
1.0196	2.961576371
1.0197	2.961576303
1.0198	2.961576486
1.0199	2.961576582
1.02	2.96157672
1.0201	2.961576846
1.0202	2.961576936
1.0203	2.961577072
1.0204	2.961577161
1.0205	2.961577481
1.0206	2.961577478
1.0207	2.9615777
1.0208	2.961577801
1.0209	2.961577935
1.021	2.961578017
1.0211	2.961578289
1.0212	2.961578435
1.0213	2.961578655
1.0214	2.961578871
1.0215	2.961579128
1.0216	2.961579375
1.0217	2.961579567
1.0218	2.961579727
1.0219	2.961579871
1.022	2.961579991
1.0221	2.961580027
1.0222	2.961580071
1.0223	2.961580103
1.0224	2.961580141
1.0225	2.961580177
1.0226	2.961580206
1.0227	2.961580218
1.0228	2.961580193
1.0229	2.961580331
1.023	2.961580388
1.0231	2.961580339
1.0232	2.961580503
1.0233	2.961580495
1.0234	2.961580685
1.0235	2.961580728
1.0236	2.961580777
1.0237	2.961580962
1.0238	2.961580953
1.0239	2.961581087
1.024	2.961581187
1.0241	2.961581223
1.0242	2.961581392
1.0243	2.961581431
1.0244	2.961581611
1.0245	2.96158173
1.0246	2.961581877
1.0247	2.961582053
1.0248	2.961582154
1.0249	2.961582404
1.025	2.961582515
1.0251	2.961582722
1.0252	2.961582833
1.0253	2.961582984
1.0254	2.961583129
1.0255	2.961583267
1.0256	2.961583405
1.0257	2.961583547
1.0258	2.961583655
1.0259	2.961583783
1.026	2.961583934
1.0261	2.961584046
1.0262	2.961584082
1.0263	2.961584245
1.0264	2.961584452
1.0265	2.961584552
1.0266	2.961584686
1.0267	2.961584847
1.0268	2.961584955
1.0269	2.961585215
1.027	2.961585306
1.0271	2.961585638
1.0272	2.961585831
1.0273	2.961586143
1.0274	2.961586469
1.0275	2.96158679
1.0276	2.961587118
1.0277	2.961587436
1.0278	2.961587699
1.0279	2.961588041
1.028	2.961588384
1.0281	2.961588777
1.0282	2.961589196
1.0283	2.961589641
1.0284	2.961590048
1.0285	2.961590399
1.0286	2.961590726
1.0287	2.96159106
1.0288	2.961591391
1.0289	2.961591977
1.029	2.961592399
1.0291	2.961592794
1.0292	2.961593129
1.0293	2.961593428
1.0294	2.961593708
1.0295	2.96159397
1.0296	2.961594235
1.0297	2.96159443
1.0298	2.961594783
1.0299	2.961595184
1.03	2.961595399
1.0301	2.961595701
1.0302	2.961595998
1.0303	2.961596279
1.0304	2.961596589
1.0305	2.961596869
1.0306	2.961597166
1.0307	2.961597474
1.0308	2.9615978
1.0309	2.961598115
1.031	2.961598435
1.0311	2.961598785
1.0312	2.961599064
1.0313	2.961599538
1.0314	2.961599808
1.0315	2.961600272
1.0316	2.961600364
1.0317	2.961600769
1.0318	2.961600911
1.0319	2.961601282
1.032	2.961601637
1.0321	2.961602141
1.0322	2.961602739
1.0323	2.961603205
1.0324	2.961603648
1.0325	2.961604241
1.0326	2.961604683
1.0327	2.9616054
1.0328	2.961605871
1.0329	2.961606443
1.033	2.961606974
1.0331	2.961607654
1.0332	2.961608083
1.0333	2.961608602
1.0334	2.961609073
1.0335	2.961609518
1.0336	2.961609951
1.0337	2.961610359
1.0338	2.961610814
1.0339	2.961611203
1.034	2.961611561
1.0341	2.961612138
1.0342	2.961612324
1.0343	2.96161277
1.0344	2.961613198
1.0345	2.96161368
1.0346	2.961614356
1.0347	2.961614933
1.0348	2.961615469
1.0349	2.96161609
1.035	2.961616717
1.0351	2.961617193
1.0352	2.961617768
1.0353	2.961618409
1.0354	2.961618807
1.0355	2.961619364
1.0356	2.961619809
1.0357	2.961620302
1.0358	2.961620788
1.0359	2.961621275
1.036	2.961621745
1.0361	2.961622215
1.0362	2.961622704
1.0363	2.961623166
1.0364	2.961623595
1.0365	2.961624144
1.0366	2.961624542
1.0367	2.961624861
1.0368	2.961625442
1.0369	2.961625632
1.037	2.961626043
1.0371	2.961626422
1.0372	2.961626822
1.0373	2.96162724
1.0374	2.961627671
1.0375	2.961628109
1.0376	2.96162856
1.0377	2.961629028
1.0378	2.961629617
1.0379	2.961630232
1.038	2.961630872
1.0381	2.961631421
1.0382	2.961632128
1.0383	2.961632819
1.0384	2.961633436
1.0385	2.961634103
1.0386	2.961634731
1.0387	2.961635397
1.0388	2.961636049
1.0389	2.961636685
1.039	2.961637322
1.0391	2.961637976
1.0392	2.961638632
1.0393	2.961639196
1.0394	2.96163988
1.0395	2.961640658
1.0396	2.961641215
1.0397	2.961641756
1.0398	2.961642468
1.0399	2.961643022
1.04	2.961643706
1.0401	2.961644358
1.0402	2.961644971
1.0403	2.961645578
1.0404	2.961646168
1.0405	2.96164676
1.0406	2.961647337
1.0407	2.961647914
1.0408	2.961648481
1.0409	2.961649055
1.041	2.961649513
1.0411	2.961650056
1.0412	2.96165063
1.0413	2.96165124
1.0414	2.961651689
1.0415	2.961652338
1.0416	2.961652919
1.0417	2.961653574
1.0418	2.961654369
1.0419	2.961654916
1.042	2.961655615
1.0421	2.961656221
1.0422	2.961656847
1.0423	2.961657502
1.0424	2.961658205
1.0425	2.961658871
1.0426	2.961659562
1.0427	2.96166037
1.0428	2.96166106
1.0429	2.961661651
1.043	2.961662279
1.0431	2.961662909
1.0432	2.961663538
1.0433	2.961664164
1.0434	2.961664856
1.0435	2.961665533
1.0436	2.961666228
1.0437	2.961666798
1.0438	2.961667523
1.0439	2.961668121
1.044	2.961668849
1.0441	2.961669497
1.0442	2.961670149
1.0443	2.961670768
1.0444	2.961671415
1.0445	2.961671942
1.0446	2.961672394
1.0447	2.961673013
1.0448	2.961673551
1.0449	2.961674219
1.045	2.961674708
1.0451	2.961675268
1.0452	2.961675801
1.0453	2.961676346
1.0454	2.961677013
1.0455	2.961678005
1.0456	2.961678915
1.0457	2.961679765
1.0458	2.961680541
1.0459	2.961681408
1.046	2.961682191
1.0461	2.961682914
1.0462	2.961683587
1.0463	2.96168421
1.0464	2.961684838
1.0465	2.961685532
1.0466	2.961686114
1.0467	2.961686693
1.0468	2.961687323
1.0469	2.961687894
1.047	2.961688694
1.0471	2.961689445
1.0472	2.961690244
1.0473	2.961690713
1.0474	2.961691701
1.0475	2.961692118
1.0476	2.961693061
1.0477	2.961693473
1.0478	2.961694309
1.0479	2.961694896
1.048	2.961695893
1.0481	2.9616966
1.0482	2.961697463
1.0483	2.961698443
1.0484	2.961699436
1.0485	2.961700171
1.0486	2.961701101
1.0487	2.961701969
1.0488	2.961702889
1.0489	2.961703826
1.049	2.961704791
1.0491	2.961705694
1.0492	2.9617066
1.0493	2.961707454
1.0494	2.961708298
1.0495	2.961708967
1.0496	2.961709976
1.0497	2.961710617
1.0498	2.961711635
1.0499	2.961712773
1.05	2.961714282
1.0501	2.96171502
1.0502	2.961716552
1.0503	2.961717514
1.0504	2.961718709
1.0505	2.961719849
1.0506	2.961720873
1.0507	2.961722221
1.0508	2.961723437
1.0509	2.961724235
1.051	2.961725645
1.0511	2.961726568
1.0512	2.961727662
1.0513	2.961728789
1.0514	2.961729912
1.0515	2.96173093
1.0516	2.961731976
1.0517	2.96173299
1.0518	2.961733968
1.0519	2.961734943
1.052	2.961735736
1.0521	2.961736879
1.0522	2.961737773
1.0523	2.961738721
1.0524	2.961739915
1.0525	2.961741157
1.0526	2.961741837
1.0527	2.961743064
1.0528	2.961743961
1.0529	2.961744744
1.053	2.961745603
1.0531	2.961746469
1.0532	2.961747358
1.0533	2.961748225
1.0534	2.961749112
1.0535	2.961750016
1.0536	2.961750971
1.0537	2.96175196
1.0538	2.961753146
1.0539	2.961754092
1.054	2.961755123
1.0541	2.961756156
1.0542	2.961757219
1.0543	2.961758337
1.0544	2.961759472
1.0545	2.961760664
1.0546	2.961761872
1.0547	2.961763101
1.0548	2.961764322
1.0549	2.961765457
1.055	2.961766607
1.0551	2.961767748
1.0552	2.961768898
1.0553	2.961770029
1.0554	2.961771185
1.0555	2.961772344
1.0556	2.961773518
1.0557	2.961774701
1.0558	2.961775877
1.0559	2.961777066
1.056	2.961778266
1.0561	2.961779481
1.0562	2.961780726
1.0563	2.961781947
1.0564	2.961783228
1.0565	2.9617845
1.0566	2.961785724
1.0567	2.961786952
1.0568	2.961788203
1.0569	2.961789489
1.057	2.961790784
1.0571	2.961792082
1.0572	2.961793316
1.0573	2.961794597
1.0574	2.961795831
1.0575	2.961797045
1.0576	2.961798239
1.0577	2.961799455
1.0578	2.961800684
1.0579	2.961801914
1.058	2.961803181
1.0581	2.961804408
1.0582	2.961805737
1.0583	2.961806976
1.0584	2.961808319
1.0585	2.961809739
1.0586	2.961811134
1.0587	2.961812439
1.0588	2.961813734
1.0589	2.961815049
1.059	2.961816352
1.0591	2.961817694
1.0592	2.961819027
1.0593	2.961820365
1.0594	2.961821678
1.0595	2.961822973
1.0596	2.961824273
1.0597	2.961825638
1.0598	2.961826995
1.0599	2.961828327
1.06	2.961829655
1.0601	2.961830994
1.0602	2.961832324
1.0603	2.961833608
1.0604	2.961834906
1.0605	2.961836209
1.0606	2.961837554
1.0607	2.961838867
1.0608	2.9618402
1.0609	2.961841521
1.061	2.961842818
1.0611	2.96184415
1.0612	2.961845523
1.0613	2.961846908
1.0614	2.961848281
1.0615	2.961849698
1.0616	2.961851109
1.0617	2.961852523
1.0618	2.961853963
1.0619	2.961855404
1.062	2.961856795
1.0621	2.961858311
1.0622	2.961859718
1.0623	2.961861206
1.0624	2.961862685
1.0625	2.961864149
1.0626	2.961865637
1.0627	2.961867145
1.0628	2.961868715
1.0629	2.961870257
1.063	2.96187182
1.0631	2.961873384
1.0632	2.961875009
1.0633	2.961876644
1.0634	2.961878314
1.0635	2.961879985
1.0636	2.96188167
1.0637	2.961883326
1.0638	2.961884964
1.0639	2.961886624
1.064	2.96188821
1.0641	2.961889823
1.0642	2.96189138
1.0643	2.961892955
1.0644	2.961894551
1.0645	2.961896147
1.0646	2.961897648
1.0647	2.961898971
1.0648	2.961900301
1.0649	2.961901625
1.065	2.961902963
1.0651	2.961904319
1.0652	2.961905696
1.0653	2.961907206
1.0654	2.961908737
1.0655	2.9619102
1.0656	2.961911649
1.0657	2.961913107
1.0658	2.961914617
1.0659	2.961916149
1.066	2.961917711
1.0661	2.961919318
1.0662	2.961921002
1.0663	2.961922666
1.0664	2.961924152
1.0665	2.961925523
1.0666	2.961926803
1.0667	2.961928053
1.0668	2.961929288
1.0669	2.961930568
1.067	2.96193177
1.0671	2.961933061
1.0672	2.96193432
1.0673	2.961935671
1.0674	2.961937066
1.0675	2.96193849
1.0676	2.96193991
1.0677	2.961941297
1.0678	2.961942723
1.0679	2.961944181
1.068	2.961945621
1.0681	2.961947039
1.0682	2.961948466
1.0683	2.961949945
1.0684	2.961951506
1.0685	2.961953482
1.0686	2.961955448
1.0687	2.961957385
1.0688	2.961959227
1.0689	2.961961006
1.069	2.961962797
1.0691	2.961964535
1.0692	2.961966223
1.0693	2.961967941
1.0694	2.961969641
1.0695	2.961971301
1.0696	2.96197299
1.0697	2.961974644
1.0698	2.961976242
1.0699	2.961977731
1.07	2.961979306
1.0701	2.961980904
1.0702	2.961982638
1.0703	2.961984385
1.0704	2.961986151
1.0705	2.961987961
1.0706	2.961989766
1.0707	2.961991535
1.0708	2.961993402
1.0709	2.961995257
1.071	2.961997165
1.0711	2.961999096
1.0712	2.962001034
1.0713	2.962002941
1.0714	2.962004905
1.0715	2.962006934
1.0716	2.962008886
1.0717	2.962010825
1.0718	2.962012754
1.0719	2.962014649
1.072	2.962016524
1.0721	2.962018389
1.0722	2.962020258
1.0723	2.962022061
1.0724	2.962023875
1.0725	2.962025586
1.0726	2.962027314
1.0727	2.962029054
1.0728	2.962030875
1.0729	2.962032754
1.073	2.962034771
1.0731	2.962036746
1.0732	2.962038805
1.0733	2.962040711
1.0734	2.962042669
1.0735	2.962044602
1.0736	2.962046506
1.0737	2.962048361
1.0738	2.962050286
1.0739	2.962052225
1.074	2.962054146
1.0741	2.962056019
1.0742	2.96205788
1.0743	2.962059757
1.0744	2.962061659
1.0745	2.962063354
1.0746	2.962065096
1.0747	2.962066969
1.0748	2.962068885
1.0749	2.962070816
1.075	2.962072798
1.0751	2.962074825
1.0752	2.962076868
1.0753	2.962078887
1.0754	2.962080902
1.0755	2.962082873
1.0756	2.962084889
1.0757	2.962086961
1.0758	2.962088993
1.0759	2.962091043
1.076	2.962093122
1.0761	2.962095235
1.0762	2.962097342
1.0763	2.962099478
1.0764	2.96210161
1.0765	2.962103823
1.0766	2.962106035
1.0767	2.962108257
1.0768	2.962110438
1.0769	2.962112607
1.077	2.96211475
1.0771	2.962116918
1.0772	2.962119109
1.0773	2.962121345
1.0774	2.962123514
1.0775	2.962125706
1.0776	2.962127868
1.0777	2.962130042
1.0778	2.962132237
1.0779	2.962134448
1.078	2.96213666
1.0781	2.962138886
1.0782	2.962141184
1.0783	2.962143478
1.0784	2.962145771
1.0785	2.962148079
1.0786	2.962150332
1.0787	2.962152581
1.0788	2.962154823
1.0789	2.962157067
1.079	2.962159313
1.0791	2.962161618
1.0792	2.96216395
1.0793	2.962166309
1.0794	2.962168658
1.0795	2.962171036
1.0796	2.962173455
1.0797	2.962175906
1.0798	2.962178319
1.0799	2.962180726
1.08	2.962183155
1.0801	2.962185582
1.0802	2.962188008
1.0803	2.96219047
1.0804	2.962192915
1.0805	2.962195343
1.0806	2.962197773
1.0807	2.962200218
1.0808	2.962202634
1.0809	2.962205046
1.081	2.962207444
1.0811	2.962209845
1.0812	2.962212228
1.0813	2.962214603
1.0814	2.96221707
1.0815	2.962219588
1.0816	2.962222078
1.0817	2.962224503
1.0818	2.962226912
1.0819	2.962229189
1.082	2.962231465
1.0821	2.962233741
1.0822	2.962235975
1.0823	2.962238208
1.0824	2.962240492
1.0825	2.962242759
1.0826	2.962245024
1.0827	2.962247325
1.0828	2.962249607
1.0829	2.962251873
1.083	2.962254125
1.0831	2.962256347
1.0832	2.96225859
1.0833	2.962260836
1.0834	2.962263083
1.0835	2.962265297
1.0836	2.962267542
1.0837	2.962269917
1.0838	2.9622723
1.0839	2.96227471
1.084	2.962277114
1.0841	2.962279469
1.0842	2.962281809
1.0843	2.962284185
1.0844	2.962286572
1.0845	2.962288941
1.0846	2.96229127
1.0847	2.962293576
1.0848	2.962295852
1.0849	2.962298113
1.085	2.96230036
1.0851	2.962302608
1.0852	2.962304834
1.0853	2.962307013
1.0854	2.96230925
1.0855	2.962311521
1.0856	2.962313855
1.0857	2.962316191
1.0858	2.962318545
1.0859	2.962320873
1.086	2.962323247
1.0861	2.962325706
1.0862	2.962328179
1.0863	2.962330667
1.0864	2.962333112
1.0865	2.962335602
1.0866	2.962338111
1.0867	2.96234056
1.0868	2.962343004
1.0869	2.962345437
1.087	2.962347786
1.0871	2.962350144
1.0872	2.962352494
1.0873	2.962354866
1.0874	2.962357215
1.0875	2.962359562
1.0876	2.9623619
1.0877	2.962364223
1.0878	2.962366493
1.0879	2.962368804
1.088	2.962371164
1.0881	2.962373581
1.0882	2.962376037
1.0883	2.962378453
1.0884	2.96238089
1.0885	2.962383336
1.0886	2.962385781
1.0887	2.962388257
1.0888	2.962390756
1.0889	2.962393229
1.089	2.962395718
1.0891	2.962398174
1.0892	2.962400632
1.0893	2.962403032
1.0894	2.962405408
1.0895	2.962407767
1.0896	2.962410151
1.0897	2.962412539
1.0898	2.962414884
1.0899	2.962417123
1.09	2.962419332
1.0901	2.96242154
1.0902	2.962423767
1.0903	2.962425993
1.0904	2.962428223
1.0905	2.962430474
1.0906	2.962432782
1.0907	2.962435113
1.0908	2.96243743
1.0909	2.962439751
1.091	2.962442171
1.0911	2.96244459
1.0912	2.962447079
1.0913	2.962449522
1.0914	2.962451987
1.0915	2.962454439
1.0916	2.962456906
1.0917	2.962459363
1.0918	2.962461862
1.0919	2.962464318
1.092	2.962466843
1.0921	2.962469359
1.0922	2.962472012
1.0923	2.962474612
1.0924	2.962477225
1.0925	2.962479814
1.0926	2.962482357
1.0927	2.962484896
1.0928	2.962487441
1.0929	2.962490006
1.093	2.96249252
1.0931	2.962494953
1.0932	2.962497366
1.0933	2.962499755
1.0934	2.962502228
1.0935	2.962504706
1.0936	2.962507126
1.0937	2.962509546
1.0938	2.962512
1.0939	2.962514448
1.094	2.962516897
1.0941	2.962519358
1.0942	2.962521813
1.0943	2.962524247
1.0944	2.962526727
1.0945	2.962529173
1.0946	2.962531697
1.0947	2.962534205
1.0948	2.962536665
1.0949	2.962539107
1.095	2.962541613
1.0951	2.962544324
1.0952	2.962547108
1.0953	2.962549877
1.0954	2.96255263
1.0955	2.962555266
1.0956	2.962557871
1.0957	2.962560502
1.0958	2.962563174
1.0959	2.962565916
1.096	2.962568617
1.0961	2.962571325
1.0962	2.962574084
1.0963	2.962576879
1.0964	2.962579698
1.0965	2.962582596
1.0966	2.962585455
1.0967	2.962588281
1.0968	2.962591161
1.0969	2.962594006
1.097	2.962596827
1.0971	2.962599634
1.0972	2.962602397
1.0973	2.962605226
1.0974	2.962608099
1.0975	2.962611008
1.0976	2.962613917
1.0977	2.962616754
1.0978	2.962619519
1.0979	2.962622277
1.098	2.962625087
1.0981	2.962627844
1.0982	2.962630659
1.0983	2.962633408
1.0984	2.962636139
1.0985	2.962638836
1.0986	2.962641561
1.0987	2.96264423
1.0988	2.962646916
1.0989	2.962649656
1.099	2.962652391
1.0991	2.962655111
1.0992	2.962657813
1.0993	2.962660525
1.0994	2.962663252
1.0995	2.962665928
1.0996	2.962668626
1.0997	2.96267135
1.0998	2.962674074
1.0999	2.962676805
1.1	2.962679542
1.1001	2.96268225
1.1002	2.962684907
1.1003	2.962687615
1.1004	2.962690287
1.1005	2.962692914
1.1006	2.962695639
1.1007	2.96269841
1.1008	2.962701136
1.1009	2.962703944
1.101	2.962706777
1.1011	2.962709634
1.1012	2.962712465
1.1013	2.962715223
1.1014	2.962717774
1.1015	2.962720364
1.1016	2.962722936
1.1017	2.96272564
1.1018	2.962728285
1.1019	2.962730958
1.102	2.962733617
1.1021	2.962736249
1.1022	2.962738953
1.1023	2.962741743
1.1024	2.962744542
1.1025	2.962747374
1.1026	2.962750213
1.1027	2.962753021
1.1028	2.962755957
1.1029	2.96275895
1.103	2.96276194
1.1031	2.962764918
1.1032	2.962767874
1.1033	2.962770836
1.1034	2.962773797
1.1035	2.962776791
1.1036	2.962779772
1.1037	2.96278277
1.1038	2.962785766
1.1039	2.962788783
1.104	2.962791789
1.1041	2.962794808
1.1042	2.962797872
1.1043	2.962800924
1.1044	2.962803945
1.1045	2.96280697
1.1046	2.962809783
1.1047	2.962812486
1.1048	2.962815175
1.1049	2.962817895
1.105	2.962820742
1.1051	2.962823635
1.1052	2.962826536
1.1053	2.96282949
1.1054	2.962832646
1.1055	2.962835817
1.1056	2.96283901
1.1057	2.962842222
1.1058	2.962845475
1.1059	2.962848711
1.106	2.96285195
1.1061	2.962855138
1.1062	2.962858317
1.1063	2.962861483
1.1064	2.962864604
1.1065	2.962867732
1.1066	2.962870898
1.1067	2.962874057
1.1068	2.962877175
1.1069	2.962880254
1.107	2.962883337
1.1071	2.962886428
1.1072	2.962889576
1.1073	2.962892625
1.1074	2.962895477
1.1075	2.962898304
1.1076	2.962901132
1.1077	2.962904017
1.1078	2.962906817
1.1079	2.962909644
1.108	2.96291253
1.1081	2.962915451
1.1082	2.962918461
1.1083	2.962921472
1.1084	2.962924488
1.1085	2.962927513
1.1086	2.96293051
1.1087	2.962933561
1.1088	2.962936649
1.1089	2.962939776
1.109	2.962942845
1.1091	2.962945695
1.1092	2.96294853
1.1093	2.962951402
1.1094	2.962954374
1.1095	2.96295735
1.1096	2.962960335
1.1097	2.962963316
1.1098	2.962966324
1.1099	2.962969348
1.11	2.962972354
1.1101	2.962975368
1.1102	2.962978417
1.1103	2.962981534
1.1104	2.962984548
1.1105	2.96298753
1.1106	2.962990494
1.1107	2.962993333
1.1108	2.962996137
1.1109	2.962998957
1.111	2.963001697
1.1111	2.963004442
1.1112	2.96300722
1.1113	2.963010045
1.1114	2.963012997
1.1115	2.963015949
1.1116	2.963018936
1.1117	2.963021914
1.1118	2.963024877
1.1119	2.963027818
1.112	2.963030695
1.1121	2.963033568
1.1122	2.963036489
1.1123	2.963039419
1.1124	2.963042431
1.1125	2.963045414
1.1126	2.963048451
1.1127	2.96305147
1.1128	2.963054533
1.1129	2.963057634
1.113	2.963060723
1.1131	2.963063879
1.1132	2.963067116
1.1133	2.963070294
1.1134	2.963073525
1.1135	2.963076735
1.1136	2.963079929
1.1137	2.96308311
1.1138	2.963086295
1.1139	2.963089531
1.114	2.963092778
1.1141	2.963096024
1.1142	2.963099202
1.1143	2.963102254
1.1144	2.963105267
1.1145	2.963108212
1.1146	2.96311112
1.1147	2.963113963
1.1148	2.963116824
1.1149	2.963119682
1.115	2.963122491
1.1151	2.963125334
1.1152	2.963128244
1.1153	2.963131096
1.1154	2.963133967
1.1155	2.963136954
1.1156	2.96313992
1.1157	2.963142871
1.1158	2.963145868
1.1159	2.963148842
1.116	2.963151775
1.1161	2.963154638
1.1162	2.963157488
1.1163	2.963160363
1.1164	2.963163157
1.1165	2.963165943
1.1166	2.963168741
1.1167	2.963171623
1.1168	2.963174539
1.1169	2.963177555
1.117	2.963180605
1.1171	2.963183682
1.1172	2.963186797
1.1173	2.963189918
1.1174	2.963193009
1.1175	2.963196077
1.1176	2.963199124
1.1177	2.963202171
1.1178	2.963205267
1.1179	2.963208397
1.118	2.963211414
1.1181	2.963214496
1.1182	2.963217594
1.1183	2.963220678
1.1184	2.963223659
1.1185	2.963226857
1.1186	2.963229933
1.1187	2.963232989
1.1188	2.963236003
1.1189	2.963239024
1.119	2.963241875
1.1191	2.963244745
1.1192	2.963247646
1.1193	2.963250511
1.1194	2.963253419
1.1195	2.963256383
1.1196	2.963259393
1.1197	2.963262409
1.1198	2.963265439
1.1199	2.963268494
1.12	2.963271531
1.1201	2.963274543
1.1202	2.96327754
1.1203	2.963280519
1.1204	2.96328351
1.1205	2.96328648
1.1206	2.963289437
1.1207	2.963292418
1.1208	2.963295383
1.1209	2.963298317
1.121	2.963301375
1.1211	2.963304428
1.1212	2.96330741
1.1213	2.963310308
1.1214	2.963313209
1.1215	2.96331608
1.1216	2.963318997
1.1217	2.963321919
1.1218	2.963324828
1.1219	2.96332782
1.122	2.96333087
1.1221	2.963333982
1.1222	2.963337091
1.1223	2.963340195
1.1224	2.963343187
1.1225	2.963346173
1.1226	2.96334925
1.1227	2.963352335
1.1228	2.963355429
1.1229	2.963358505
1.123	2.963361564
1.1231	2.963364626
1.1232	2.963367723
1.1233	2.963370903
1.1234	2.963374097
1.1235	2.963377193
1.1236	2.963379968
1.1237	2.963382745
1.1238	2.963385608
1.1239	2.963388503
1.124	2.9633915
1.1241	2.963394479
1.1242	2.963397482
1.1243	2.963400473
1.1244	2.9634035
1.1245	2.963406539
1.1246	2.963409578
1.1247	2.963412626
1.1248	2.963415671
1.1249	2.963418677
1.125	2.963421651
1.1251	2.963424628
1.1252	2.963427592
1.1253	2.963430542
1.1254	2.963433493
1.1255	2.963436359
1.1256	2.963439301
1.1257	2.963442274
1.1258	2.963445293
1.1259	2.963448292
1.126	2.963451191
1.1261	2.963454108
1.1262	2.963457017
1.1263	2.963459955
1.1264	2.963462844
1.1265	2.96346566
1.1266	2.963468507
1.1267	2.963471304
1.1268	2.96347417
1.1269	2.963477199
1.127	2.963480214
1.1271	2.963483182
1.1272	2.963486078
1.1273	2.963488977
1.1274	2.963491954
1.1275	2.963494947
1.1276	2.963498107
1.1277	2.963501326
1.1278	2.963504469
1.1279	2.963507788
1.128	2.963511298
1.1281	2.963514769
1.1282	2.963518162
1.1283	2.963521522
1.1284	2.963524892
1.1285	2.963527927
1.1286	2.963530864
1.1287	2.963533836
1.1288	2.963536669
1.1289	2.963539531
1.129	2.963542341
1.1291	2.963545099
1.1292	2.96354783
1.1293	2.963550606
1.1294	2.96355344
1.1295	2.963556258
1.1296	2.963559058
1.1297	2.963561882
1.1298	2.963564761
1.1299	2.963567679
1.13	2.963570574
1.1301	2.963573323
1.1302	2.963576069
1.1303	2.963578932
1.1304	2.96358183
1.1305	2.963584852
1.1306	2.963587907
1.1307	2.963590989
1.1308	2.963594062
1.1309	2.963597146
1.131	2.963600241
1.1311	2.963603369
1.1312	2.963606466
1.1313	2.963609555
1.1314	2.963612581
1.1315	2.963615499
1.1316	2.963618338
1.1317	2.963621209
1.1318	2.963624123
1.1319	2.963627093
1.132	2.963630083
1.1321	2.963633109
1.1322	2.963636162
1.1323	2.963639219
1.1324	2.963642253
1.1325	2.963645299
1.1326	2.963648338
1.1327	2.963651319
1.1328	2.963654294
1.1329	2.963657211
1.133	2.963660166
1.1331	2.963663177
1.1332	2.963666192
1.1333	2.963668999
1.1334	2.963671859
1.1335	2.963674632
1.1336	2.963677369
1.1337	2.963680082
1.1338	2.963682757
1.1339	2.963685516
1.134	2.963688216
1.1341	2.963690919
1.1342	2.963693578
1.1343	2.963696312
1.1344	2.963699273
1.1345	2.963702266
1.1346	2.963705245
1.1347	2.963708231
1.1348	2.963711221
1.1349	2.963714255
1.135	2.963717313
1.1351	2.963720286
1.1352	2.963723241
1.1353	2.963726222
1.1354	2.963729222
1.1355	2.963732211
1.1356	2.963735272
1.1357	2.963738312
1.1358	2.963741303
1.1359	2.963744231
1.136	2.963747137
1.1361	2.963750061
1.1362	2.96375296
1.1363	2.963755927
1.1364	2.963758991
1.1365	2.963762032
1.1366	2.963765053
1.1367	2.963768067
1.1368	2.963771125
1.1369	2.963774197
1.137	2.963777219
1.1371	2.963780205
1.1372	2.96378317
1.1373	2.963786098
1.1374	2.963789071
1.1375	2.96379202
1.1376	2.963795014
1.1377	2.963798002
1.1378	2.963800982
1.1379	2.963804061
1.138	2.963807139
1.1381	2.963810231
1.1382	2.963813269
1.1383	2.963816325
1.1384	2.963819328
1.1385	2.963822316
1.1386	2.963825342
1.1387	2.963828351
1.1388	2.963831369
1.1389	2.963834387
1.139	2.963837384
1.1391	2.963840382
1.1392	2.963843431
1.1393	2.963846505
1.1394	2.963849453
1.1395	2.96385234
1.1396	2.963855191
1.1397	2.963858062
1.1398	2.963860836
1.1399	2.963863714
1.14	2.963866607
1.1401	2.963869384
1.1402	2.963872194
1.1403	2.963875149
1.1404	2.963878142
1.1405	2.963881035
1.1406	2.963883879
1.1407	2.96388661
1.1408	2.963889104
1.1409	2.963891534
1.141	2.963894026
1.1411	2.963896603
1.1412	2.963898936
1.1413	2.963901333
1.1414	2.963903568
1.1415	2.963905848
1.1416	2.963908185
1.1417	2.963910529
1.1418	2.963912986
1.1419	2.963915242
1.142	2.963917753
1.1421	2.96392018
1.1422	2.963922585
1.1423	2.963925123
1.1424	2.963927653
1.1425	2.963930205
1.1426	2.963932782
1.1427	2.963935258
1.1428	2.96393784
1.1429	2.963940542
1.143	2.963943147
1.1431	2.963945904
1.1432	2.96394859
1.1433	2.963951147
1.1434	2.963953885
1.1435	2.963956496
1.1436	2.963959135
1.1437	2.963961815
1.1438	2.963964461
1.1439	2.963967161
1.144	2.963969852
1.1441	2.963972575
1.1442	2.963975259
1.1443	2.96397793
1.1444	2.963980603
1.1445	2.96398317
1.1446	2.963985762
1.1447	2.963988239
1.1448	2.96399071
1.1449	2.963993281
1.145	2.963995795
1.1451	2.963998448
1.1452	2.964001003
1.1453	2.964003572
1.1454	2.964005843
1.1455	2.964008359
1.1456	2.964010735
1.1457	2.964013278
1.1458	2.964015694
1.1459	2.964018185
1.146	2.964020694
1.1461	2.964023198
1.1462	2.964025384
1.1463	2.964027608
1.1464	2.964030151
1.1465	2.964032745
1.1466	2.964035328
1.1467	2.964037914
1.1468	2.964040403
1.1469	2.964042918
1.147	2.96404546
1.1471	2.964048064
1.1472	2.964050723
1.1473	2.964053272
1.1474	2.964055883
1.1475	2.964058478
1.1476	2.964061133
1.1477	2.964063833
1.1478	2.964066541
1.1479	2.964069423
1.148	2.96407213
1.1481	2.964074841
1.1482	2.964077799
1.1483	2.964080378
1.1484	2.964083276
1.1485	2.964086088
1.1486	2.96408886
1.1487	2.964091602
1.1488	2.964094278
1.1489	2.964096837
1.149	2.964099355
1.1491	2.964101811
1.1492	2.96410431
1.1493	2.964106778
1.1494	2.964109209
1.1495	2.964111613
1.1496	2.964114017
1.1497	2.96411637
1.1498	2.964118746
1.1499	2.964121158
1.15	2.964123501
1.1501	2.964125902
1.1502	2.964128333
1.1503	2.964130868
1.1504	2.96413338
1.1505	2.964135889
1.1506	2.96413838
1.1507	2.964140878
1.1508	2.964143347
1.1509	2.964145797
1.151	2.964148258
1.1511	2.964150744
1.1512	2.964153202
1.1513	2.964155627
1.1514	2.964157982
1.1515	2.9641603
1.1516	2.964162657
1.1517	2.964165022
1.1518	2.96416736
1.1519	2.964169673
1.152	2.964172021
1.1521	2.964174372
1.1522	2.964176756
1.1523	2.964179127
1.1524	2.964181549
1.1525	2.964183948
1.1526	2.964186334
1.1527	2.964188699
1.1528	2.964190996
1.1529	2.964193388
1.153	2.964195784
1.1531	2.964198182
1.1532	2.964200587
1.1533	2.964203002
1.1534	2.964205473
1.1535	2.964207948
1.1536	2.964210346
1.1537	2.96421282
1.1538	2.964215154
1.1539	2.96421742
1.154	2.964219625
1.1541	2.964221853
1.1542	2.964224057
1.1543	2.964226284
1.1544	2.964228562
1.1545	2.964230826
1.1546	2.964233087
1.1547	2.96423535
1.1548	2.964237625
1.1549	2.964239887
1.155	2.96424219
1.1551	2.964244463
1.1552	2.964246686
1.1553	2.964248951
1.1554	2.964251286
1.1555	2.964253644
1.1556	2.964256084
1.1557	2.964258551
1.1558	2.964260994
1.1559	2.964263444
1.156	2.964265831
1.1561	2.964268255
1.1562	2.964270627
1.1563	2.964273077
1.1564	2.964275371
1.1565	2.964277634
1.1566	2.964279903
1.1567	2.964282185
1.1568	2.964284438
1.1569	2.964286706
1.157	2.964288892
1.1571	2.964291161
1.1572	2.964293442
1.1573	2.964295808
1.1574	2.964298062
1.1575	2.96430049
1.1576	2.964302858
1.1577	2.964305136
1.1578	2.964307612
1.1579	2.964309893
1.158	2.964312322
1.1581	2.964314592
1.1582	2.964316881
1.1583	2.9643191
1.1584	2.964321398
1.1585	2.964323653
1.1586	2.964325831
1.1587	2.964328116
1.1588	2.964330378
1.1589	2.964332682
1.159	2.964335001
1.1591	2.96433753
1.1592	2.964339877
1.1593	2.964342102
1.1594	2.964344378
1.1595	2.96434668
1.1596	2.964348849
1.1597	2.964350975
1.1598	2.964353225
1.1599	2.96435523
1.16	2.964357622
1.1601	2.964360038
1.1602	2.964362544
1.1603	2.964365124
1.1604	2.964367588
1.1605	2.964370057
1.1606	2.964372536
1.1607	2.964375182
1.1608	2.964377769
1.1609	2.964380263
1.161	2.964382756
1.1611	2.964385399
1.1612	2.964387883
1.1613	2.964390488
1.1614	2.964392981
1.1615	2.964395456
1.1616	2.96439783
1.1617	2.964400279
1.1618	2.96440265
1.1619	2.964405035
1.162	2.96440729
1.1621	2.964409625
1.1622	2.964411939
1.1623	2.964414272
1.1624	2.964416512
1.1625	2.964418745
1.1626	2.964420975
1.1627	2.964423199
1.1628	2.96442545
1.1629	2.964427648
1.163	2.964429858
1.1631	2.964432071
1.1632	2.964434223
1.1633	2.96443635
1.1634	2.964438455
1.1635	2.964440477
1.1636	2.964442376
1.1637	2.964444411
1.1638	2.964446228
1.1639	2.96444821
1.164	2.964450224
1.1641	2.964452182
1.1642	2.964454171
1.1643	2.964456239
1.1644	2.964458202
1.1645	2.964460209
1.1646	2.964462267
1.1647	2.96446434
1.1648	2.96446642
1.1649	2.964468483
1.165	2.964470485
1.1651	2.964472596
1.1652	2.964474492
1.1653	2.964476594
1.1654	2.964478568
1.1655	2.964480506
1.1656	2.964482431
1.1657	2.964484339
1.1658	2.964486231
1.1659	2.964488095
1.166	2.964489977
1.1661	2.964491871
1.1662	2.964493686
1.1663	2.964495467
1.1664	2.964497212
1.1665	2.964498921
1.1666	2.964500642
1.1667	2.96450236
1.1668	2.96450412
1.1669	2.964505931
1.167	2.964507754
1.1671	2.964509593
1.1672	2.964511399
1.1673	2.964513393
1.1674	2.964515146
1.1675	2.964517161
1.1676	2.964519071
1.1677	2.964520769
1.1678	2.964522627
1.1679	2.964524459
1.168	2.964526256
1.1681	2.964528144
1.1682	2.964529929
1.1683	2.964531684
1.1684	2.964533504
1.1685	2.964535266
1.1686	2.964537084
1.1687	2.964538928
1.1688	2.964540798
1.1689	2.964542639
1.169	2.964544481
1.1691	2.964546381
1.1692	2.964548307
1.1693	2.964550122
1.1694	2.964551912
1.1695	2.964553739
1.1696	2.964555509
1.1697	2.964557206
1.1698	2.964559014
1.1699	2.964560831
1.17	2.96456264
1.1701	2.964564448
1.1702	2.964566167
1.1703	2.964567909
1.1704	2.964569688
1.1705	2.964571482
1.1706	2.964573409
1.1707	2.964575444
1.1708	2.96457757
1.1709	2.964579748
1.171	2.964581916
1.1711	2.964584042
1.1712	2.964586137
1.1713	2.964588297
1.1714	2.964590447
1.1715	2.964592591
1.1716	2.964594724
1.1717	2.96459677
1.1718	2.964598996
1.1719	2.964601416
1.172	2.964603899
1.1721	2.964605928
1.1722	2.964608268
1.1723	2.964610584
1.1724	2.964612933
1.1725	2.96461531
1.1726	2.964617526
1.1727	2.964620056
1.1728	2.9646222
1.1729	2.964624524
1.173	2.96462671
1.1731	2.964628876
1.1732	2.964631013
1.1733	2.964633121
1.1734	2.964635302
1.1735	2.964637322
1.1736	2.964639391
1.1737	2.964641481
1.1738	2.96464355
1.1739	2.964645486
1.174	2.964647415
1.1741	2.964649276
1.1742	2.964651189
1.1743	2.964653269
1.1744	2.96465533
1.1745	2.964657424
1.1746	2.964659218
1.1747	2.964661045
1.1748	2.964662864
1.1749	2.964664717
1.175	2.964666648
1.1751	2.964668619
1.1752	2.964670602
1.1753	2.964672534
1.1754	2.964674442
1.1755	2.964676359
1.1756	2.964678261
1.1757	2.964680128
1.1758	2.964682083
1.1759	2.96468408
1.176	2.964685994
1.1761	2.964688062
1.1762	2.964690072
1.1763	2.964692067
1.1764	2.964694063
1.1765	2.964696008
1.1766	2.964698076
1.1767	2.964700152
1.1768	2.964702171
1.1769	2.964704299
1.177	2.96470628
1.1771	2.964708275
1.1772	2.964710271
1.1773	2.964712197
1.1774	2.964714094
1.1775	2.964716155
1.1776	2.964718163
1.1777	2.964720148
1.1778	2.964722088
1.1779	2.964724072
1.178	2.964725958
1.1781	2.964727841
1.1782	2.964729583
1.1783	2.964731184
1.1784	2.964732737
1.1785	2.964734312
1.1786	2.964735656
1.1787	2.964737515
1.1788	2.964739353
1.1789	2.964741179
1.179	2.964743041
1.1791	2.964744778
1.1792	2.96474664
1.1793	2.964748437
1.1794	2.964750265
1.1795	2.96475208
1.1796	2.964753889
1.1797	2.964755655
1.1798	2.964757516
1.1799	2.964759283
1.18	2.964761085
1.1801	2.964762955
1.1802	2.964764909
1.1803	2.964766923
1.1804	2.96476891
1.1805	2.964771044
1.1806	2.964772771
1.1807	2.964774827
1.1808	2.964776895
1.1809	2.964778956
1.181	2.96478103
1.1811	2.964782991
1.1812	2.964784914
1.1813	2.964786843
1.1814	2.964788548
1.1815	2.964790122
1.1816	2.964791662
1.1817	2.964793297
1.1818	2.964794752
1.1819	2.964796391
1.182	2.964798198
1.1821	2.964799992
1.1822	2.964801795
1.1823	2.964803595
1.1824	2.964805436
1.1825	2.964807325
1.1826	2.964809218
1.1827	2.964811086
1.1828	2.964812909
1.1829	2.964814771
1.183	2.964816534
1.1831	2.96481829
1.1832	2.964820051
1.1833	2.96482194
1.1834	2.964823808
1.1835	2.964825588
1.1836	2.964827344
1.1837	2.964829053
1.1838	2.964830768
1.1839	2.964832466
1.184	2.964834187
1.1841	2.964835856
1.1842	2.964837623
1.1843	2.964839291
1.1844	2.964841094
1.1845	2.964842818
1.1846	2.964844556
1.1847	2.964846289
1.1848	2.964848004
1.1849	2.96484977
1.185	2.964851503
1.1851	2.96485323
1.1852	2.964854914
1.1853	2.964856654
1.1854	2.964858358
1.1855	2.964860128
1.1856	2.964861819
1.1857	2.964863518
1.1858	2.964865229
1.1859	2.964866974
1.186	2.96486877
1.1861	2.964870404
1.1862	2.964872242
1.1863	2.964873929
1.1864	2.964875628
1.1865	2.964877412
1.1866	2.964879064
1.1867	2.964880721
1.1868	2.964882362
1.1869	2.964884
1.187	2.964885629
1.1871	2.964887307
1.1872	2.964888899
1.1873	2.964890504
1.1874	2.964892006
1.1875	2.964893503
1.1876	2.964895103
1.1877	2.964896884
1.1878	2.964898603
1.1879	2.964900444
1.188	2.964902185
1.1881	2.964904
1.1882	2.964905769
1.1883	2.96490743
1.1884	2.964909058
1.1885	2.964910672
1.1886	2.964912317
1.1887	2.964913993
1.1888	2.964915675
1.1889	2.964917322
1.189	2.964919192
1.1891	2.964920694
1.1892	2.964922525
1.1893	2.964924301
1.1894	2.964926087
1.1895	2.96492782
1.1896	2.964929577
1.1897	2.964931296
1.1898	2.964933047
1.1899	2.964934605
1.19	2.964936326
1.1901	2.964937852
1.1902	2.964939412
1.1903	2.964940968
1.1904	2.964942469
1.1905	2.964943936
1.1906	2.964945349
1.1907	2.96494675
1.1908	2.964948196
1.1909	2.964949599
1.191	2.964951105
1.1911	2.964952376
1.1912	2.964953949
1.1913	2.964955256
1.1914	2.964956873
1.1915	2.964958354
1.1916	2.964959903
1.1917	2.964961508
1.1918	2.964963146
1.1919	2.964964827
1.192	2.964966157
1.1921	2.964968008
1.1922	2.964969651
1.1923	2.964971385
1.1924	2.964972968
1.1925	2.964974784
1.1926	2.964976478
1.1927	2.964978209
1.1928	2.964979904
1.1929	2.964981475
1.193	2.964983149
1.1931	2.964984579
1.1932	2.964986189
1.1933	2.964987627
1.1934	2.964989345
1.1935	2.964990824
1.1936	2.96499244
1.1937	2.964993872
1.1938	2.964995504
1.1939	2.964997007
1.194	2.964998655
1.1941	2.965000118
1.1942	2.965001821
1.1943	2.965003487
1.1944	2.965005095
1.1945	2.965006686
1.1946	2.965008264
1.1947	2.965009849
1.1948	2.965011423
1.1949	2.965013033
1.195	2.965014768
1.1951	2.965016552
1.1952	2.965018202
1.1953	2.965019816
1.1954	2.965021515
1.1955	2.965023158
1.1956	2.965024733
1.1957	2.965026299
1.1958	2.965027997
1.1959	2.965029432
1.196	2.965030945
1.1961	2.965032517
1.1962	2.965033863
1.1963	2.965035165
1.1964	2.965036476
1.1965	2.965037767
1.1966	2.965039102
1.1967	2.965040322
1.1968	2.965041726
1.1969	2.965043112
1.197	2.965044402
1.1971	2.965045683
1.1972	2.965046859
1.1973	2.965048218
1.1974	2.965049547
1.1975	2.965050992
1.1976	2.96505231
1.1977	2.96505378
1.1978	2.965055149
1.1979	2.965056405
1.198	2.965057817
1.1981	2.965059213
1.1982	2.965060702
1.1983	2.965062033
1.1984	2.96506353
1.1985	2.965064982
1.1986	2.965066464
1.1987	2.965068014
1.1988	2.965069522
1.1989	2.965071121
1.199	2.965072691
1.1991	2.965074266
1.1992	2.965075821
1.1993	2.965077395
1.1994	2.965079004
1.1995	2.96508064
1.1996	2.965082278
1.1997	2.965083956
1.1998	2.965085546
1.1999	2.965087184
1.2	2.965088725
1.2001	2.965090235
1.2002	2.965091769
1.2003	2.965093429
1.2004	2.965095225
1.2005	2.96509703
1.2006	2.965098772
1.2007	2.965100507
1.2008	2.965102129
1.2009	2.96510386
1.201	2.965105492
1.2011	2.965107153
1.2012	2.965108797
1.2013	2.965110414
1.2014	2.965112018
1.2015	2.965113635
1.2016	2.965115363
1.2017	2.965117174
1.2018	2.965119109
1.2019	2.965120976
1.202	2.965122826
1.2021	2.96512459
1.2022	2.965126403
1.2023	2.965128293
1.2024	2.96513013
1.2025	2.965131958
1.2026	2.965133605
1.2027	2.96513538
1.2028	2.965137129
1.2029	2.965138858
1.203	2.965140615
1.2031	2.965142323
1.2032	2.965143991
1.2033	2.96514588
1.2034	2.965147837
1.2035	2.965149901
1.2036	2.965151972
1.2037	2.965154051
1.2038	2.965156054
1.2039	2.965158096
1.204	2.965160108
1.2041	2.965162216
1.2042	2.965164215
1.2043	2.96516621
1.2044	2.965168103
1.2045	2.965169935
1.2046	2.965171806
1.2047	2.965173677
1.2048	2.965175589
1.2049	2.965177454
1.205	2.965179291
1.2051	2.965181197
1.2052	2.965183021
1.2053	2.965184823
1.2054	2.965186602
1.2055	2.965188272
1.2056	2.965190093
1.2057	2.965191917
1.2058	2.965193666
1.2059	2.965195646
1.206	2.9651974
1.2061	2.965199173
1.2062	2.965200916
1.2063	2.965202726
1.2064	2.965204345
1.2065	2.965206087
1.2066	2.965207753
1.2067	2.965209298
1.2068	2.965210964
1.2069	2.965212571
1.207	2.965214047
1.2071	2.965215516
1.2072	2.965217047
1.2073	2.965218559
1.2074	2.965220078
1.2075	2.96522162
1.2076	2.965223142
1.2077	2.965224857
1.2078	2.965226508
1.2079	2.965228101
1.208	2.965229921
1.2081	2.965231601
1.2082	2.965233327
1.2083	2.965235165
1.2084	2.965236971
1.2085	2.965238669
1.2086	2.965240659
1.2087	2.965242623
1.2088	2.965244543
1.2089	2.965246749
1.209	2.965249071
1.2091	2.965251366
1.2092	2.965253508
1.2093	2.965255736
1.2094	2.965257843
1.2095	2.965259984
1.2096	2.965262155
1.2097	2.965264357
1.2098	2.965266612
1.2099	2.965268682
1.21	2.965270926
1.2101	2.965273013
1.2102	2.965275101
1.2103	2.965277143
1.2104	2.965278997
1.2105	2.965281102
1.2106	2.965283056
1.2107	2.965285023
1.2108	2.965287126
1.2109	2.965289687
1.211	2.965292196
1.2111	2.965294707
1.2112	2.965297156
1.2113	2.965299617
1.2114	2.965302169
1.2115	2.965304503
1.2116	2.96530697
1.2117	2.965309371
1.2118	2.965311704
1.2119	2.965314048
1.212	2.96531663
1.2121	2.965319196
1.2122	2.965321653
1.2123	2.96532405
1.2124	2.965326409
1.2125	2.965328782
1.2126	2.965331147
1.2127	2.965333655
1.2128	2.965336215
1.2129	2.965338642
1.213	2.965341128
1.2131	2.965343589
1.2132	2.965346022
1.2133	2.965348504
1.2134	2.965350973
1.2135	2.965353572
1.2136	2.965356293
1.2137	2.965358792
1.2138	2.965361337
1.2139	2.965363865
1.214	2.965366374
1.2141	2.965368758
1.2142	2.965371189
1.2143	2.965373664
1.2144	2.965376128
1.2145	2.965378519
1.2146	2.965380838
1.2147	2.965383194
1.2148	2.965385411
1.2149	2.965387584
1.215	2.965389841
1.2151	2.965391966
1.2152	2.965394028
1.2153	2.965396298
1.2154	2.965398513
1.2155	2.965400714
1.2156	2.965402922
1.2157	2.965405214
1.2158	2.965407552
1.2159	2.965409822
1.216	2.965411594
1.2161	2.965413347
1.2162	2.965415108
1.2163	2.965416896
1.2164	2.965418654
1.2165	2.965420562
1.2166	2.965422366
1.2167	2.965424256
1.2168	2.965426345
1.2169	2.965428381
1.217	2.965430415
1.2171	2.965432356
1.2172	2.965434378
1.2173	2.965436307
1.2174	2.965438485
1.2175	2.965440637
1.2176	2.965442842
1.2177	2.965445078
1.2178	2.96544729
1.2179	2.965449444
1.218	2.965451713
1.2181	2.965454049
1.2182	2.965456296
1.2183	2.965458636
1.2184	2.965461022
1.2185	2.965463452
1.2186	2.96546592
1.2187	2.965468546
1.2188	2.96547114
1.2189	2.965473658
1.219	2.965476245
1.2191	2.965478963
1.2192	2.965481473
1.2193	2.965484277
1.2194	2.96548678
1.2195	2.965489577
1.2196	2.965492129
1.2197	2.965494635
1.2198	2.965497084
1.2199	2.965499543
1.22	2.965502027
1.2201	2.965504517
1.2202	2.965507113
1.2203	2.965509634
1.2204	2.965512208
1.2205	2.965514797
1.2206	2.965517303
1.2207	2.965519864
1.2208	2.965522416
1.2209	2.96552498
1.221	2.965527403
1.2211	2.9655298
1.2212	2.965532087
1.2213	2.965534237
1.2214	2.9655366
1.2215	2.965538722
1.2216	2.965540663
1.2217	2.965542798
1.2218	2.965544991
1.2219	2.96554723
1.222	2.965549876
1.2221	2.96555235
1.2222	2.965554829
1.2223	2.965557345
1.2224	2.965559669
1.2225	2.965562111
1.2226	2.96556455
1.2227	2.965566931
1.2228	2.965569418
1.2229	2.965571925
1.223	2.965574395
1.2231	2.965576866
1.2232	2.965579133
1.2233	2.965581619
1.2234	2.965583801
1.2235	2.965585963
1.2236	2.965588152
1.2237	2.965590335
1.2238	2.965592538
1.2239	2.965594704
1.224	2.965596701
1.2241	2.965598728
1.2242	2.965600576
1.2243	2.965602731
1.2244	2.96560482
1.2245	2.965606822
1.2246	2.965608684
1.2247	2.965610626
1.2248	2.965612646
1.2249	2.965614779
1.225	2.965616863
1.2251	2.965619055
1.2252	2.96562107
1.2253	2.965623278
1.2254	2.965625427
1.2255	2.96562758
1.2256	2.965629977
1.2257	2.965632332
1.2258	2.965634954
1.2259	2.965637507
1.226	2.9656402
1.2261	2.965642824
1.2262	2.965645487
1.2263	2.96564807
1.2264	2.965650694
1.2265	2.965653355
1.2266	2.965655967
1.2267	2.965658633
1.2268	2.965661275
1.2269	2.965663904
1.227	2.965666473
1.2271	2.965669105
1.2272	2.965671795
1.2273	2.965674469
1.2274	2.965677156
1.2275	2.965679856
1.2276	2.965682615
1.2277	2.965685397
1.2278	2.965688341
1.2279	2.965691303
1.228	2.965694291
1.2281	2.965697199
1.2282	2.965699961
1.2283	2.965702705
1.2284	2.96570544
1.2285	2.965708174
1.2286	2.965710949
1.2287	2.965713715
1.2288	2.965716385
1.2289	2.965719149
1.229	2.965721907
1.2291	2.965724667
1.2292	2.965727553
1.2293	2.965730442
1.2294	2.965733429
1.2295	2.96573651
1.2296	2.965739521
1.2297	2.965742525
1.2298	2.96574556
1.2299	2.965748606
1.23	2.965751637
1.2301	2.965754565
1.2302	2.96575745
1.2303	2.965760345
1.2304	2.965763244
1.2305	2.96576611
1.2306	2.965768993
1.2307	2.965771937
1.2308	2.965774898
1.2309	2.965777846
1.231	2.965780782
1.2311	2.965783724
1.2312	2.96578675
1.2313	2.965789849
1.2314	2.965792894
1.2315	2.965795872
1.2316	2.965798839
1.2317	2.965801932
1.2318	2.965805033
1.2319	2.965808187
1.232	2.965811511
1.2321	2.965814807
1.2322	2.965818035
1.2323	2.965821258
1.2324	2.965824465
1.2325	2.965827648
1.2326	2.965830916
1.2327	2.965834117
1.2328	2.965837269
1.2329	2.96584042
1.233	2.965843436
1.2331	2.965846709
1.2332	2.965849965
1.2333	2.965853201
1.2334	2.965856468
1.2335	2.965859817
1.2336	2.965863187
1.2337	2.965866542
1.2338	2.965869891
1.2339	2.965873228
1.234	2.965876577
1.2341	2.965879925
1.2342	2.965883247
1.2343	2.965886373
1.2344	2.965889615
1.2345	2.965892998
1.2346	2.965896325
1.2347	2.965899661
1.2348	2.965903003
1.2349	2.965906288
1.235	2.96590952
1.2351	2.965912846
1.2352	2.965916162
1.2353	2.965919474
1.2354	2.965922797
1.2355	2.965926181
1.2356	2.965929505
1.2357	2.96593308
1.2358	2.965936417
1.2359	2.965939638
1.236	2.965942846
1.2361	2.965946084
1.2362	2.965949312
1.2363	2.965952542
1.2364	2.965955742
1.2365	2.965958922
1.2366	2.965962024
1.2367	2.965965152
1.2368	2.965968256
1.2369	2.965971232
1.237	2.965974087
1.2371	2.965977113
1.2372	2.965980138
1.2373	2.965983187
1.2374	2.965986263
1.2375	2.965989246
1.2376	2.965992221
1.2377	2.965995264
1.2378	2.965998303
1.2379	2.966001497
1.238	2.966004732
1.2381	2.966008077
1.2382	2.966011479
1.2383	2.966014692
1.2384	2.966017904
1.2385	2.966021102
1.2386	2.966024254
1.2387	2.966027415
1.2388	2.966030745
1.2389	2.966034035
1.239	2.96603731
1.2391	2.96604055
1.2392	2.966043847
1.2393	2.966047165
1.2394	2.966050589
1.2395	2.966054007
1.2396	2.966057342
1.2397	2.966060675
1.2398	2.966064012
1.2399	2.966067475
1.24	2.966070984
1.2401	2.966074518
1.2402	2.966078208
1.2403	2.966081891
1.2404	2.966085527
1.2405	2.966089108
1.2406	2.966092444
1.2407	2.966095683
1.2408	2.966098896
1.2409	2.966102145
1.241	2.966105373
1.2411	2.966108624
1.2412	2.966111931
1.2413	2.966115176
1.2414	2.966118378
1.2415	2.966121596
1.2416	2.966124914
1.2417	2.966128243
1.2418	2.966131626
1.2419	2.966134944
1.242	2.966138367
1.2421	2.966141757
1.2422	2.966145208
1.2423	2.966148611
1.2424	2.966152015
1.2425	2.966155513
1.2426	2.966159124
1.2427	2.966162698
1.2428	2.966166218
1.2429	2.966169808
1.243	2.966173429
1.2431	2.966177102
1.2432	2.966180937
1.2433	2.966184815
1.2434	2.966188751
1.2435	2.966192598
1.2436	2.966196745
1.2437	2.966200679
1.2438	2.966204525
1.2439	2.966208211
1.244	2.966211865
1.2441	2.966215548
1.2442	2.966219261
1.2443	2.966223049
1.2444	2.96622688
1.2445	2.966230776
1.2446	2.966234802
1.2447	2.966238343
1.2448	2.96624234
1.2449	2.966245806
1.245	2.96624951
1.2451	2.966253283
1.2452	2.966257112
1.2453	2.966260895
1.2454	2.966264679
1.2455	2.966268458
1.2456	2.96627214
1.2457	2.966276006
1.2458	2.966279815
1.2459	2.966283489
1.246	2.966287289
1.2461	2.966291097
1.2462	2.96629491
1.2463	2.966298701
1.2464	2.966302554
1.2465	2.96630655
1.2466	2.966310582
1.2467	2.966314667
1.2468	2.96631873
1.2469	2.966322776
1.247	2.966326761
1.2471	2.966330981
1.2472	2.966334959
1.2473	2.966339041
1.2474	2.966342979
1.2475	2.966346947
1.2476	2.966351053
1.2477	2.966354672
1.2478	2.966358626
1.2479	2.966362543
1.248	2.966366708
1.2481	2.9663708
1.2482	2.966374979
1.2483	2.966379067
1.2484	2.966383209
1.2485	2.966387457
1.2486	2.966391694
1.2487	2.966396016
1.2488	2.966400342
1.2489	2.966404666
1.249	2.966408876
1.2491	2.966413453
1.2492	2.966418039
1.2493	2.96642257
1.2494	2.966427213
1.2495	2.966431961
1.2496	2.966436524
1.2497	2.966440961
1.2498	2.966445236
1.2499	2.966449612
1.25	2.966453979
1.2501	2.966458293
1.2502	2.966462631
1.2503	2.966466919
1.2504	2.966471368
1.2505	2.966475459
1.2506	2.966479971
1.2507	2.966484259
1.2508	2.966488602
1.2509	2.966492881
1.251	2.966497196
1.2511	2.966501619
1.2512	2.966505906
1.2513	2.966510202
1.2514	2.966514539
1.2515	2.966518873
1.2516	2.966523283
1.2517	2.966527552
1.2518	2.966532105
1.2519	2.966536604
1.252	2.966541182
1.2521	2.966545849
1.2522	2.966550469
1.2523	2.966555004
1.2524	2.966559581
1.2525	2.966563925
1.2526	2.966568489
1.2527	2.966573031
1.2528	2.966577396
1.2529	2.966581773
1.253	2.966586138
1.2531	2.966590662
1.2532	2.966595144
1.2533	2.966599501
1.2534	2.966603834
1.2535	2.966608269
1.2536	2.966612763
1.2537	2.966617242
1.2538	2.966621627
1.2539	2.966625979
1.254	2.966630241
1.2541	2.966634641
1.2542	2.966638986
1.2543	2.966643417
1.2544	2.966647845
1.2545	2.966652329
1.2546	2.966656824
1.2547	2.96666127
1.2548	2.966665585
1.2549	2.966669812
1.255	2.966674038
1.2551	2.966678326
1.2552	2.966682619
1.2553	2.966686788
1.2554	2.966690887
1.2555	2.966694972
1.2556	2.966699268
1.2557	2.966703484
1.2558	2.966707855
1.2559	2.966712121
1.256	2.96671647
1.2561	2.966720849
1.2562	2.966725225
1.2563	2.966729605
1.2564	2.966734157
1.2565	2.966738708
1.2566	2.966743245
1.2567	2.966747877
1.2568	2.966752524
1.2569	2.966757089
1.257	2.966761703
1.2571	2.966766328
1.2572	2.966770977
1.2573	2.966775566
1.2574	2.966780193
1.2575	2.966784749
1.2576	2.966789298
1.2577	2.966793881
1.2578	2.966798409
1.2579	2.966803026
1.258	2.966807463
1.2581	2.966811914
1.2582	2.966816383
1.2583	2.966820945
1.2584	2.966825555
1.2585	2.966830162
1.2586	2.966834822
1.2587	2.96683954
1.2588	2.966844249
1.2589	2.966848907
1.259	2.966853605
1.2591	2.966858398
1.2592	2.966863154
1.2593	2.96686796
1.2594	2.966872792
1.2595	2.966877521
1.2596	2.966882196
1.2597	2.966886913
1.2598	2.966891602
1.2599	2.966896201
1.26	2.966900788
1.2601	2.966905438
1.2602	2.966909965
1.2603	2.966914313
1.2604	2.966918752
1.2605	2.966923308
1.2606	2.966927943
1.2607	2.966932556
1.2608	2.966937469
1.2609	2.966942341
1.261	2.966947258
1.2611	2.96695215
1.2612	2.966957074
1.2613	2.966962115
1.2614	2.966967137
1.2615	2.966972208
1.2616	2.966977275
1.2617	2.966982482
1.2618	2.966987545
1.2619	2.966992513
1.262	2.966997492
1.2621	2.967002478
1.2622	2.96700743
1.2623	2.967012453
1.2624	2.967017495
1.2625	2.967022609
1.2626	2.967027782
1.2627	2.967032978
1.2628	2.967038174
1.2629	2.967043493
1.263	2.967048518
1.2631	2.967053726
1.2632	2.967058943
1.2633	2.967064198
1.2634	2.967069415
1.2635	2.967074553
1.2636	2.967079734
1.2637	2.967085082
1.2638	2.967090532
1.2639	2.967095965
1.264	2.967101466
1.2641	2.96710695
1.2642	2.967112392
1.2643	2.96711835
1.2644	2.967123899
1.2645	2.967129449
1.2646	2.967135054
1.2647	2.967140588
1.2648	2.967146125
1.2649	2.967151525
1.265	2.967156932
1.2651	2.967162273
1.2652	2.967167672
1.2653	2.967173014
1.2654	2.967178286
1.2655	2.967183487
1.2656	2.967188579
1.2657	2.967193669
1.2658	2.967198764
1.2659	2.967203862
1.266	2.967208971
1.2661	2.967214013
1.2662	2.967219106
1.2663	2.967224155
1.2664	2.967229083
1.2665	2.967234067
1.2666	2.967239111
1.2667	2.967244079
1.2668	2.967249021
1.2669	2.967253976
1.267	2.967259002
1.2671	2.967263998
1.2672	2.967269043
1.2673	2.967274229
1.2674	2.967279569
1.2675	2.967284514
1.2676	2.967289646
1.2677	2.967294642
1.2678	2.967299711
1.2679	2.967304817
1.268	2.967309874
1.2681	2.967315256
1.2682	2.967320529
1.2683	2.967325782
1.2684	2.967331073
1.2685	2.967336501
1.2686	2.967341826
1.2687	2.967347233
1.2688	2.967352663
1.2689	2.967357749
1.269	2.967362829
1.2691	2.967368033
1.2692	2.967373215
1.2693	2.967378603
1.2694	2.967383374
1.2695	2.967388596
1.2696	2.967393809
1.2697	2.967399108
1.2698	2.967404522
1.2699	2.96741003
1.27	2.967415539
1.2701	2.96742097
1.2702	2.967426459
1.2703	2.967432025
1.2704	2.967437485
1.2705	2.967442932
1.2706	2.967448394
1.2707	2.967453845
1.2708	2.967459354
1.2709	2.967464943
1.271	2.967470575
1.2711	2.967476269
1.2712	2.96748197
1.2713	2.967487665
1.2714	2.967493289
1.2715	2.967499072
1.2716	2.967504797
1.2717	2.967510461
1.2718	2.967516115
1.2719	2.96752173
1.272	2.967527316
1.2721	2.967533179
1.2722	2.967538909
1.2723	2.96754443
1.2724	2.967549846
1.2725	2.967555262
1.2726	2.967560838
1.2727	2.967566466
1.2728	2.967572126
1.2729	2.967577942
1.273	2.967583701
1.2731	2.967589522
1.2732	2.96759534
1.2733	2.96760115
1.2734	2.967606893
1.2735	2.967612707
1.2736	2.967618591
1.2737	2.967624664
1.2738	2.967630744
1.2739	2.967636854
1.274	2.967642888
1.2741	2.967648922
1.2742	2.96765492
1.2743	2.967660855
1.2744	2.967666805
1.2745	2.967672736
1.2746	2.967678743
1.2747	2.967684689
1.2748	2.967690596
1.2749	2.967696454
1.275	2.96770233
1.2751	2.967708114
1.2752	2.967713805
1.2753	2.967719465
1.2754	2.96772507
1.2755	2.967730778
1.2756	2.967736545
1.2757	2.967742294
1.2758	2.967748038
1.2759	2.967753723
1.276	2.967759399
1.2761	2.967764987
1.2762	2.967770698
1.2763	2.967776475
1.2764	2.967781973
1.2765	2.967787331
1.2766	2.967792691
1.2767	2.967798078
1.2768	2.967803527
1.2769	2.967809045
1.277	2.967814658
1.2771	2.967820177
1.2772	2.967825762
1.2773	2.96783137
1.2774	2.967837124
1.2775	2.967842957
1.2776	2.967848886
1.2777	2.96785482
1.2778	2.967860751
1.2779	2.967866732
1.278	2.967872731
1.2781	2.96787877
1.2782	2.967884849
1.2783	2.96789094
1.2784	2.967896999
1.2785	2.967903069
1.2786	2.967909169
1.2787	2.96791517
1.2788	2.967921154
1.2789	2.967927137
1.279	2.967933143
1.2791	2.967939166
1.2792	2.967945238
1.2793	2.967951383
1.2794	2.967957536
1.2795	2.967963651
1.2796	2.967969766
1.2797	2.967975937
1.2798	2.967982069
1.2799	2.967988143
1.28	2.967994197
1.2801	2.968000303
1.2802	2.968006328
1.2803	2.968012307
1.2804	2.968018441
1.2805	2.968024583
1.2806	2.968030749
1.2807	2.968036829
1.2808	2.96804281
1.2809	2.968048731
1.281	2.968054566
1.2811	2.968060406
1.2812	2.968066224
1.2813	2.968071971
1.2814	2.968077788
1.2815	2.968083646
1.2816	2.968089849
1.2817	2.968095992
1.2818	2.9681022
1.2819	2.968108384
1.282	2.968114529
1.2821	2.968120625
1.2822	2.968126647
1.2823	2.968132674
1.2824	2.968138678
1.2825	2.968144727
1.2826	2.968150879
1.2827	2.968156946
1.2828	2.96816301
1.2829	2.968169081
1.283	2.968175124
1.2831	2.968181186
1.2832	2.968187372
1.2833	2.9681936
1.2834	2.968199943
1.2835	2.968206251
1.2836	2.968212289
1.2837	2.968218295
1.2838	2.968224287
1.2839	2.968230354
1.284	2.968236419
1.2841	2.96824244
1.2842	2.968248544
1.2843	2.96825488
1.2844	2.968261271
1.2845	2.968267855
1.2846	2.968274374
1.2847	2.968280872
1.2848	2.968287383
1.2849	2.968293854
1.285	2.968299923
1.2851	2.968305951
1.2852	2.968311996
1.2853	2.968317965
1.2854	2.968323812
1.2855	2.96832965
1.2856	2.968335397
1.2857	2.968341195
1.2858	2.968346966
1.2859	2.968352811
1.286	2.968358623
1.2861	2.968364454
1.2862	2.968370543
1.2863	2.968376564
1.2864	2.968382569
1.2865	2.96838855
1.2866	2.968394483
1.2867	2.968400393
1.2868	2.968406339
1.2869	2.96841228
1.287	2.968418207
1.2871	2.968424028
1.2872	2.968429889
1.2873	2.968435756
1.2874	2.968441717
1.2875	2.968447733
1.2876	2.968453729
1.2877	2.968459726
1.2878	2.968465829
1.2879	2.968472283
1.288	2.968478766
1.2881	2.968485306
1.2882	2.968491826
1.2883	2.968498369
1.2884	2.968504884
1.2885	2.968511314
1.2886	2.968517705
1.2887	2.968523932
1.2888	2.968530444
1.2889	2.968536824
1.289	2.968543224
1.2891	2.968549678
1.2892	2.968556133
1.2893	2.968562551
1.2894	2.968568897
1.2895	2.968575233
1.2896	2.968581524
1.2897	2.968587777
1.2898	2.968594051
1.2899	2.968600127
1.29	2.968606068
1.2901	2.968612059
1.2902	2.968618145
1.2903	2.968624305
1.2904	2.968630469
1.2905	2.968636576
1.2906	2.968642744
1.2907	2.968648912
1.2908	2.968655151
1.2909	2.968661348
1.291	2.968667483
1.2911	2.968673647
1.2912	2.968679903
1.2913	2.968686055
1.2914	2.968692243
1.2915	2.968698366
1.2916	2.968704547
1.2917	2.968710768
1.2918	2.968716954
1.2919	2.968723267
1.292	2.968729523
1.2921	2.968735838
1.2922	2.968742146
1.2923	2.968748384
1.2924	2.968754578
1.2925	2.968760881
1.2926	2.968767116
1.2927	2.968773328
1.2928	2.96877936
1.2929	2.968785956
1.293	2.968792133
1.2931	2.96879851
1.2932	2.96880486
1.2933	2.968811149
1.2934	2.968817426
1.2935	2.968823802
1.2936	2.968830047
1.2937	2.968836259
1.2938	2.968842465
1.2939	2.968848768
1.294	2.968854985
1.2941	2.968861253
1.2942	2.968867621
1.2943	2.968874056
1.2944	2.968880427
1.2945	2.96888681
1.2946	2.968893267
1.2947	2.968899673
1.2948	2.968906024
1.2949	2.968912375
1.295	2.968918761
1.2951	2.968925009
1.2952	2.968931234
1.2953	2.968937835
1.2954	2.968944414
1.2955	2.968951042
1.2956	2.96895764
1.2957	2.968964221
1.2958	2.968970826
1.2959	2.968977672
1.296	2.968984329
1.2961	2.968991099
1.2962	2.968997641
1.2963	2.96900434
1.2964	2.96901069
1.2965	2.969017063
1.2966	2.969023367
1.2967	2.969029831
1.2968	2.969036089
1.2969	2.969042819
1.297	2.969048925
1.2971	2.969055458
1.2972	2.969061762
1.2973	2.969067778
1.2974	2.969074207
1.2975	2.969080574
1.2976	2.969086912
1.2977	2.969093371
1.2978	2.969100061
1.2979	2.969106779
1.298	2.969113547
1.2981	2.969120299
1.2982	2.96912705
1.2983	2.969133524
1.2984	2.969139958
1.2985	2.969146166
1.2986	2.969152422
1.2987	2.969158607
1.2988	2.969164795
1.2989	2.969171014
1.299	2.969177245
1.2991	2.969183531
1.2992	2.969189931
1.2993	2.969196285
1.2994	2.96920269
1.2995	2.969209085
1.2996	2.969215522
1.2997	2.969221889
1.2998	2.969228276
1.2999	2.969234732
1.3	2.969241306
1.3001	2.969247748
1.3002	2.969254244
1.3003	2.969260753
1.3004	2.969267227
1.3005	2.969273672
1.3006	2.96928007
1.3007	2.969286406
1.3008	2.9692928
1.3009	2.969299035
1.301	2.969305141
1.3011	2.969311107
1.3012	2.969317267
1.3013	2.969323498
1.3014	2.969329726
1.3015	2.969335894
1.3016	2.96934214
1.3017	2.969348368
1.3018	2.969354717
1.3019	2.969360602
1.302	2.969366907
1.3021	2.969372975
1.3022	2.96937926
1.3023	2.969385563
1.3024	2.96939189
1.3025	2.969398187
1.3026	2.969404449
1.3027	2.969410823
1.3028	2.969417127
1.3029	2.969423336
1.303	2.96942944
1.3031	2.969435579
1.3032	2.969441685
1.3033	2.969447768
1.3034	2.969453868
1.3035	2.969460096
1.3036	2.969466068
1.3037	2.969472165
1.3038	2.969478517
1.3039	2.969484674
1.304	2.969491189
1.3041	2.96949767
1.3042	2.969504142
1.3043	2.969510511
1.3044	2.969516774
1.3045	2.96952305
1.3046	2.969528716
1.3047	2.969534897
1.3048	2.969540992
1.3049	2.969547209
1.305	2.969553424
1.3051	2.969559793
1.3052	2.969566278
1.3053	2.969572898
1.3054	2.969579472
1.3055	2.969585778
1.3056	2.96959207
1.3057	2.969598365
1.3058	2.96960467
1.3059	2.969610965
1.306	2.96961732
1.3061	2.969623645
1.3062	2.969630032
1.3063	2.969636481
1.3064	2.969643025
1.3065	2.969649578
1.3066	2.969656117
1.3067	2.969662739
1.3068	2.96966935
1.3069	2.969675904
1.307	2.969682504
1.3071	2.969689155
1.3072	2.969695923
1.3073	2.969702712
1.3074	2.96970934
1.3075	2.9697159
1.3076	2.969722492
1.3077	2.969729138
1.3078	2.969735785
1.3079	2.969742488
1.308	2.969749226
1.3081	2.96975603
1.3082	2.969762857
1.3083	2.969769674
1.3084	2.969776493
1.3085	2.969783182
1.3086	2.969789864
1.3087	2.969796513
1.3088	2.969803033
1.3089	2.969809555
1.309	2.969816059
1.3091	2.969822653
1.3092	2.969829366
1.3093	2.969836214
1.3094	2.96984305
1.3095	2.969849844
1.3096	2.969856624
1.3097	2.969863361
1.3098	2.969870204
1.3099	2.969877015
1.31	2.969883743
1.3101	2.969890324
1.3102	2.969896807
1.3103	2.969903134
1.3104	2.969909496
1.3105	2.969915862
1.3106	2.969922243
1.3107	2.969928554
1.3108	2.969934879
1.3109	2.969941123
1.311	2.969947364
1.3111	2.969953503
1.3112	2.969959444
1.3113	2.969965389
1.3114	2.969971214
1.3115	2.969977034
1.3116	2.969982913
1.3117	2.96998872
1.3118	2.969994507
1.3119	2.970000237
1.312	2.970006068
1.3121	2.970011803
1.3122	2.970017584
1.3123	2.970023367
1.3124	2.970029193
1.3125	2.970035177
1.3126	2.970041323
1.3127	2.970047671
1.3128	2.970053995
1.3129	2.970060278
1.313	2.970066476
1.3131	2.970072635
1.3132	2.9700788
1.3133	2.970084912
1.3134	2.970091021
1.3135	2.970097183
1.3136	2.97010331
1.3137	2.970109507
1.3138	2.970115696
1.3139	2.970121832
1.314	2.970127999
1.3141	2.970134119
1.3142	2.970140374
1.3143	2.970146925
1.3144	2.970153537
1.3145	2.970160261
1.3146	2.970166929
1.3147	2.970173562
1.3148	2.970180097
1.3149	2.97018671
1.315	2.970193107
1.3151	2.970199433
1.3152	2.970205728
1.3153	2.970211996
1.3154	2.970218219
1.3155	2.970224204
1.3156	2.970230208
1.3157	2.970236262
1.3158	2.970242535
1.3159	2.970248863
1.316	2.9702551
1.3161	2.970261376
1.3162	2.970266937
1.3163	2.970274324
1.3164	2.970280477
1.3165	2.970286715
1.3166	2.970292812
1.3167	2.970298903
1.3168	2.970304806
1.3169	2.970311045
1.317	2.970317438
1.3171	2.970323886
1.3172	2.97033032
1.3173	2.970336381
1.3174	2.970342445
1.3175	2.970348315
1.3176	2.970354264
1.3177	2.970360389
1.3178	2.970366329
1.3179	2.970372432
1.318	2.97037857
1.3181	2.970384611
1.3182	2.970390688
1.3183	2.970396455
1.3184	2.970402574
1.3185	2.970408384
1.3186	2.970414436
1.3187	2.970420206
1.3188	2.970426214
1.3189	2.970432056
1.319	2.97043794
1.3191	2.970443965
1.3192	2.970449844
1.3193	2.970455688
1.3194	2.970461586
1.3195	2.970467521
1.3196	2.970473372
1.3197	2.970479363
1.3198	2.970485248
1.3199	2.970491145
1.32	2.970496869
1.3201	2.970502493
1.3202	2.970508169
1.3203	2.970513863
1.3204	2.970519628
1.3205	2.970525537
1.3206	2.970531538
1.3207	2.970537815
1.3208	2.97054419
1.3209	2.970550662
1.321	2.970557295
1.3211	2.970563865
1.3212	2.970570251
1.3213	2.970576553
1.3214	2.970582836
1.3215	2.970589063
1.3216	2.970595087
1.3217	2.970601072
1.3218	2.970607297
1.3219	2.970613503
1.322	2.970619683
1.3221	2.970625839
1.3222	2.970632181
1.3223	2.970638452
1.3224	2.970644866
1.3225	2.97065135
1.3226	2.970657675
1.3227	2.970663857
1.3228	2.970669995
1.3229	2.970676024
1.323	2.970682045
1.3231	2.97068814
1.3232	2.97069434
1.3233	2.970700689
1.3234	2.970706993
1.3235	2.970713372
1.3236	2.970719807
1.3237	2.970726197
1.3238	2.970732565
1.3239	2.970738392
1.324	2.970744765
1.3241	2.970750473
1.3242	2.970756095
1.3243	2.970761834
1.3244	2.970767746
1.3245	2.970773709
1.3246	2.970779773
1.3247	2.970785752
1.3248	2.970791933
1.3249	2.970797944
1.325	2.970804187
1.3251	2.970810269
1.3252	2.970816335
1.3253	2.970822317
1.3254	2.970828191
1.3255	2.970834024
1.3256	2.97083982
1.3257	2.970845646
1.3258	2.970851363
1.3259	2.970857725
1.326	2.97086282
1.3261	2.970868793
1.3262	2.970874627
1.3263	2.970880424
1.3264	2.970885896
1.3265	2.970891172
1.3266	2.970896536
1.3267	2.970902125
1.3268	2.970907903
1.3269	2.970913538
1.327	2.970918999
1.3271	2.970924461
1.3272	2.970929972
1.3273	2.970935507
1.3274	2.97094116
1.3275	2.970946876
1.3276	2.970952481
1.3277	2.970958108
1.3278	2.970963801
1.3279	2.970969373
1.328	2.970974996
1.3281	2.970980584
1.3282	2.970986199
1.3283	2.970991911
1.3284	2.97099765
1.3285	2.971003432
1.3286	2.97100919
1.3287	2.971014754
1.3288	2.97102029
1.3289	2.971025812
1.329	2.971031277
1.3291	2.971036762
1.3292	2.971042473
1.3293	2.971048279
1.3294	2.971054105
1.3295	2.971059914
1.3296	2.971065582
1.3297	2.971071206
1.3298	2.971076845
1.3299	2.971082433
1.33	2.971088018
1.3301	2.971093495
1.3302	2.971099175
1.3303	2.971105101
1.3304	2.971110991
1.3305	2.971116731
1.3306	2.971122296
1.3307	2.971127836
1.3308	2.971133297
1.3309	2.971138777
1.331	2.971144237
1.3311	2.971149811
1.3312	2.97115539
1.3313	2.971160982
1.3314	2.971166535
1.3315	2.971172088
1.3316	2.971177553
1.3317	2.971182947
1.3318	2.971188344
1.3319	2.971193801
1.332	2.97119919
1.3321	2.971204563
1.3322	2.971209904
1.3323	2.971215201
1.3324	2.971220384
1.3325	2.971225289
1.3326	2.971230211
1.3327	2.971235112
1.3328	2.971240011
1.3329	2.971245078
1.333	2.971250313
1.3331	2.971255626
1.3332	2.971260962
1.3333	2.971266347
1.3334	2.971271852
1.3335	2.97127684
1.3336	2.971282664
1.3337	2.971287931
1.3338	2.971293364
1.3339	2.971299183
1.334	2.97130473
1.3341	2.971310447
1.3342	2.971316283
1.3343	2.971321643
1.3344	2.971327727
1.3345	2.971333074
1.3346	2.971339094
1.3347	2.9713447
1.3348	2.971350195
1.3349	2.971355719
1.335	2.971361226
1.3351	2.971366722
1.3352	2.971372256
1.3353	2.971377919
1.3354	2.971384064
1.3355	2.971389619
1.3356	2.971395527
1.3357	2.971401343
1.3358	2.971407116
1.3359	2.971412745
1.336	2.971418304
1.3361	2.971423808
1.3362	2.971429319
1.3363	2.971434858
1.3364	2.971440189
1.3365	2.971446232
1.3366	2.971451368
1.3367	2.971457179
1.3368	2.971462872
1.3369	2.97146828
1.337	2.971473809
1.3371	2.971479331
1.3372	2.971484618
1.3373	2.9714907
1.3374	2.971496433
1.3375	2.971502198
1.3376	2.97150806
1.3377	2.971513885
1.3378	2.971518894
1.3379	2.971524836
1.338	2.971530343
1.3381	2.971535764
1.3382	2.971541255
1.3383	2.971546684
1.3384	2.971552279
1.3385	2.971557524
1.3386	2.97156286
1.3387	2.97156847
1.3388	2.971573987
1.3389	2.971579393
1.339	2.971584844
1.3391	2.971590224
1.3392	2.971596372
1.3393	2.971601273
1.3394	2.971607476
1.3395	2.971612131
1.3396	2.971617763
1.3397	2.971623073
1.3398	2.97162847
1.3399	2.971633777
1.34	2.97163904
1.3401	2.971644402
1.3402	2.971649342
1.3403	2.971654598
1.3404	2.971659877
1.3405	2.971663978
1.3406	2.971670573
1.3407	2.971675517
1.3408	2.971680635
1.3409	2.971685973
1.341	2.971691126
1.3411	2.971696349
1.3412	2.971701304
1.3413	2.971706201
1.3414	2.971711108
1.3415	2.971716018
1.3416	2.971720966
1.3417	2.971725885
1.3418	2.971730731
1.3419	2.971735867
1.342	2.971740958
1.3421	2.971746004
1.3422	2.971751017
1.3423	2.971755928
1.3424	2.97176048
1.3425	2.971765172
1.3426	2.971770028
1.3427	2.971774862
1.3428	2.971779744
1.3429	2.971784633
1.343	2.971789624
1.3431	2.971794798
1.3432	2.971800088
1.3433	2.971805327
1.3434	2.971810599
1.3435	2.971815867
1.3436	2.971821087
1.3437	2.971826224
1.3438	2.971831316
1.3439	2.971836459
1.344	2.971841617
1.3441	2.971846853
1.3442	2.971852094
1.3443	2.971857362
1.3444	2.971862446
1.3445	2.971867602
1.3446	2.971872873
1.3447	2.971878192
1.3448	2.971883616
1.3449	2.97188914
1.345	2.971894528
1.3451	2.971899813
1.3452	2.971905013
1.3453	2.971910112
1.3454	2.971915152
1.3455	2.971920221
1.3456	2.971925284
1.3457	2.971930412
1.3458	2.971935599
1.3459	2.971940781
1.346	2.971945743
1.3461	2.971950913
1.3462	2.971956071
1.3463	2.971961071
1.3464	2.971966271
1.3465	2.971971192
1.3466	2.971976031
1.3467	2.971980947
1.3468	2.971985854
1.3469	2.97199067
1.347	2.971995602
1.3471	2.97200051
1.3472	2.97200575
1.3473	2.972011019
1.3474	2.972016029
1.3475	2.972021206
1.3476	2.97202608
1.3477	2.972031012
1.3478	2.972035984
1.3479	2.972040876
1.348	2.972045721
1.3481	2.972050714
1.3482	2.97205586
1.3483	2.972060924
1.3484	2.972065931
1.3485	2.972070966
1.3486	2.972076048
1.3487	2.972080985
1.3488	2.972085928
1.3489	2.972090829
1.349	2.972096928
1.3491	2.97210095
1.3492	2.972105956
1.3493	2.97211076
1.3494	2.972115596
1.3495	2.97212055
1.3496	2.972125623
1.3497	2.972130819
1.3498	2.972136206
1.3499	2.972141544
1.35	2.972146858
1.3501	2.972152176
1.3502	2.972157355
1.3503	2.972162347
1.3504	2.972167227
1.3505	2.972172005
1.3506	2.972176825
1.3507	2.972181645
1.3508	2.97218643
1.3509	2.972191248
1.351	2.972196084
1.3511	2.972200851
1.3512	2.972205334
1.3513	2.972209933
1.3514	2.972214439
1.3515	2.97221926
1.3516	2.972223685
1.3517	2.972228869
1.3518	2.972233759
1.3519	2.972238281
1.352	2.972243272
1.3521	2.972248061
1.3522	2.972252826
1.3523	2.972257514
1.3524	2.972262241
1.3525	2.972266977
1.3526	2.972271646
1.3527	2.972276344
1.3528	2.97228119
1.3529	2.972286097
1.353	2.972291003
1.3531	2.972295881
1.3532	2.972300745
1.3533	2.972305623
1.3534	2.972310515
1.3535	2.972315483
1.3536	2.97232047
1.3537	2.972325528
1.3538	2.972330676
1.3539	2.972335884
1.354	2.97234101
1.3541	2.972346082
1.3542	2.972351295
1.3543	2.97235661
1.3544	2.972362002
1.3545	2.972367492
1.3546	2.972372895
1.3547	2.972378176
1.3548	2.972383242
1.3549	2.97238829
1.355	2.972393394
1.3551	2.97239845
1.3552	2.972403434
1.3553	2.972408216
1.3554	2.972412953
1.3555	2.972417665
1.3556	2.972422245
1.3557	2.972426616
1.3558	2.972430937
1.3559	2.972435239
1.356	2.972439602
1.3561	2.97244402
1.3562	2.972448534
1.3563	2.972453052
1.3564	2.972457662
1.3565	2.972461845
1.3566	2.972466407
1.3567	2.972470929
1.3568	2.972475454
1.3569	2.972479878
1.357	2.972484217
1.3571	2.97248868
1.3572	2.972493355
1.3573	2.972498129
1.3574	2.972503028
1.3575	2.972507859
1.3576	2.972512734
1.3577	2.972517522
1.3578	2.972522249
1.3579	2.972526906
1.358	2.972531517
1.3581	2.972536084
1.3582	2.972540625
1.3583	2.972545106
1.3584	2.972549564
1.3585	2.972553981
1.3586	2.97255839
1.3587	2.972562961
1.3588	2.97256755
1.3589	2.972572257
1.359	2.972576996
1.3591	2.972581628
1.3592	2.972586276
1.3593	2.972590918
1.3594	2.972595585
1.3595	2.972600172
1.3596	2.972604774
1.3597	2.972609425
1.3598	2.972614132
1.3599	2.97261882
1.36	2.972623528
1.3601	2.972628159
1.3602	2.972632645
1.3603	2.972637077
1.3604	2.972641486
1.3605	2.972645907
1.3606	2.97265042
1.3607	2.97265493
1.3608	2.972659601
1.3609	2.972664288
1.361	2.97266901
1.3611	2.972673703
1.3612	2.972678355
1.3613	2.972682975
1.3614	2.972687764
1.3615	2.972692624
1.3616	2.972697451
1.3617	2.97270203
1.3618	2.972706639
1.3619	2.97271141
1.362	2.972716132
1.3621	2.972720769
1.3622	2.972725399
1.3623	2.972730052
1.3624	2.972734544
1.3625	2.972739018
1.3626	2.972743372
1.3627	2.972747683
1.3628	2.972751989
1.3629	2.972756319
1.363	2.972760782
1.3631	2.972765127
1.3632	2.972769388
1.3633	2.972773808
1.3634	2.972778213
1.3635	2.972782473
1.3636	2.972786773
1.3637	2.97279103
1.3638	2.972795352
1.3639	2.972799558
1.364	2.972803768
1.3641	2.972808019
1.3642	2.972812252
1.3643	2.972816624
1.3644	2.972821027
1.3645	2.972825385
1.3646	2.972829852
1.3647	2.972834421
1.3648	2.972838948
1.3649	2.972843514
1.365	2.972848087
1.3651	2.972852635
1.3652	2.972857229
1.3653	2.972861756
1.3654	2.972866252
1.3655	2.972870971
1.3656	2.972875874
1.3657	2.97288077
1.3658	2.972885697
1.3659	2.972890578
1.366	2.972895355
1.3661	2.972900117
1.3662	2.97290482
1.3663	2.972909385
1.3664	2.972914056
1.3665	2.9729186
1.3666	2.972923267
1.3667	2.972928011
1.3668	2.972932767
1.3669	2.972937373
1.367	2.972941964
1.3671	2.97294651
1.3672	2.972951072
1.3673	2.972955696
1.3674	2.972960187
1.3675	2.972964691
1.3676	2.972969254
1.3677	2.972973847
1.3678	2.97297856
1.3679	2.9729834
1.368	2.972988188
1.3681	2.972992947
1.3682	2.972997311
1.3683	2.973001751
1.3684	2.973007093
1.3685	2.973010044
1.3686	2.973015296
1.3687	2.97301903
1.3688	2.973023555
1.3689	2.973027724
1.369	2.973031962
1.3691	2.973035953
1.3692	2.973040181
1.3693	2.973044503
1.3694	2.973049266
1.3695	2.973052239
1.3696	2.973057792
1.3697	2.973060261
1.3698	2.973065653
1.3699	2.973068127
1.37	2.973073772
1.3701	2.973076472
1.3702	2.973082265
1.3703	2.97308499
1.3704	2.97309089
1.3705	2.973093659
1.3706	2.973099575
1.3707	2.973102535
1.3708	2.97310871
1.3709	2.973111842
1.371	2.973117965
1.3711	2.973121062
1.3712	2.97312728
1.3713	2.973130577
1.3714	2.973136923
1.3715	2.973140015
1.3716	2.973145805
1.3717	2.973148955
1.3718	2.973154415
1.3719	2.973157438
1.372	2.973161695
1.3721	2.973166923
1.3722	2.973170671
1.3723	2.9731753
1.3724	2.973179922
1.3725	2.973184633
1.3726	2.973189223
1.3727	2.973194046
1.3728	2.973198992
1.3729	2.973203982
1.373	2.973209238
1.3731	2.973214535
1.3732	2.973219848
1.3733	2.973224925
1.3734	2.973230034
1.3735	2.973234781
1.3736	2.973239234
1.3737	2.973243818
1.3738	2.973248417
1.3739	2.973252922
1.374	2.973257587
1.3741	2.973262538
1.3742	2.973267577
1.3743	2.973272683
1.3744	2.973277733
1.3745	2.973282834
1.3746	2.973288171
1.3747	2.973293604
1.3748	2.973299858
1.3749	2.97330592
1.375	2.973311833
1.3751	2.973317557
1.3752	2.973323124
1.3753	2.97332849
1.3754	2.973333771
1.3755	2.973339022
1.3756	2.973344147
1.3757	2.973349217
1.3758	2.973354283
1.3759	2.973359413
1.376	2.973364569
1.3761	2.973369654
1.3762	2.973374718
1.3763	2.973379885
1.3764	2.973385133
1.3765	2.973390218
1.3766	2.973395475
1.3767	2.973400422
1.3768	2.973405307
1.3769	2.973410261
1.377	2.973415266
1.3771	2.973420291
1.3772	2.973425497
1.3773	2.973430682
1.3774	2.973435893
1.3775	2.973441051
1.3776	2.97344627
1.3777	2.973451354
1.3778	2.973456474
1.3779	2.973461757
1.378	2.973467025
1.3781	2.973472197
1.3782	2.973477397
1.3783	2.973482431
1.3784	2.973487588
1.3785	2.973492402
1.3786	2.973497485
1.3787	2.97350208
1.3788	2.973506889
1.3789	2.973511613
1.379	2.973516729
1.3791	2.9735214
1.3792	2.973526287
1.3793	2.973531466
1.3794	2.973536133
1.3795	2.973541245
1.3796	2.973546301
1.3797	2.973551374
1.3798	2.973556223
1.3799	2.973561746
1.38	2.973566315
1.3801	2.973571697
1.3802	2.973577119
1.3803	2.97358181
1.3804	2.973587045
1.3805	2.973591911
1.3806	2.973597565
1.3807	2.973602233
1.3808	2.973607798
1.3809	2.973612497
1.381	2.973618214
1.3811	2.973622942
1.3812	2.973628334
1.3813	2.973633684
1.3814	2.973638397
1.3815	2.973643546
1.3816	2.973648733
1.3817	2.973654038
1.3818	2.973659221
1.3819	2.973664352
1.382	2.973669469
1.3821	2.973674629
1.3822	2.973679769
1.3823	2.973684939
1.3824	2.973690078
1.3825	2.973695266
1.3826	2.973700509
1.3827	2.973705733
1.3828	2.973711026
1.3829	2.973716292
1.383	2.97372122
1.3831	2.973726971
1.3832	2.973731874
1.3833	2.973736966
1.3834	2.973742687
1.3835	2.973747761
1.3836	2.973752898
1.3837	2.973758103
1.3838	2.973763256
1.3839	2.973768289
1.384	2.973773192
1.3841	2.973777854
1.3842	2.97378318
1.3843	2.9737887
1.3844	2.973794046
1.3845	2.973799695
1.3846	2.973805383
1.3847	2.97381125
1.3848	2.973817576
1.3849	2.973822397
1.385	2.973828897
1.3851	2.973833702
1.3852	2.973840054
1.3853	2.973845482
1.3854	2.973851172
1.3855	2.973856645
1.3856	2.973861581
1.3857	2.973866864
1.3858	2.973872109
1.3859	2.973877655
1.386	2.9738834
1.3861	2.973888381
1.3862	2.973893414
1.3863	2.973900228
1.3864	2.973904359
1.3865	2.973911189
1.3866	2.973916797
1.3867	2.973922634
1.3868	2.973928403
1.3869	2.973933962
1.387	2.973939362
1.3871	2.973944825
1.3872	2.973950249
1.3873	2.973955656
1.3874	2.973960952
1.3875	2.973966445
1.3876	2.973971934
1.3877	2.973977245
1.3878	2.973982507
1.3879	2.973987659
1.388	2.973992933
1.3881	2.973998219
1.3882	2.974003607
1.3883	2.974009116
1.3884	2.974014679
1.3885	2.974020347
1.3886	2.974026147
1.3887	2.97403197
1.3888	2.974037847
1.3889	2.974043736
1.389	2.974049487
1.3891	2.974055112
1.3892	2.974060834
1.3893	2.974066583
1.3894	2.974072394
1.3895	2.974078261
1.3896	2.974084074
1.3897	2.974089699
1.3898	2.974095143
1.3899	2.974100695
1.39	2.974106225
1.3901	2.974111737
1.3902	2.974117297
1.3903	2.974122832
1.3904	2.974128498
1.3905	2.974134118
1.3906	2.974139768
1.3907	2.974145387
1.3908	2.974151163
1.3909	2.974157019
1.391	2.97416295
1.3911	2.974168885
1.3912	2.974175017
1.3913	2.974180626
1.3914	2.974186783
1.3915	2.974192862
1.3916	2.974198668
1.3917	2.974204482
1.3918	2.97421051
1.3919	2.974216625
1.392	2.9742228
1.3921	2.974228896
1.3922	2.974234892
1.3923	2.974240855
1.3924	2.974246719
1.3925	2.97425256
1.3926	2.974258778
1.3927	2.974264992
1.3928	2.974271042
1.3929	2.974277188
1.393	2.974283453
1.3931	2.974289583
1.3932	2.974295586
1.3933	2.974301705
1.3934	2.974307828
1.3935	2.974313979
1.3936	2.974320062
1.3937	2.974325972
1.3938	2.974331898
1.3939	2.974337665
1.394	2.974343199
1.3941	2.974348596
1.3942	2.97435421
1.3943	2.974360132
1.3944	2.974366102
1.3945	2.974372053
1.3946	2.974377987
1.3947	2.974384045
1.3948	2.974390227
1.3949	2.974396458
1.395	2.974402757
1.3951	2.974409071
1.3952	2.974415258
1.3953	2.974421318
1.3954	2.974427352
1.3955	2.974433432
1.3956	2.974439537
1.3957	2.974445448
1.3958	2.974451438
1.3959	2.974457542
1.396	2.974463678
1.3961	2.974469782
1.3962	2.974476011
1.3963	2.974482305
1.3964	2.974488619
1.3965	2.974495211
1.3966	2.974501579
1.3967	2.974507969
1.3968	2.974514488
1.3969	2.974521095
1.397	2.974527674
1.3971	2.974534227
1.3972	2.974540784
1.3973	2.974547467
1.3974	2.974554143
1.3975	2.974560797
1.3976	2.974567357
1.3977	2.974573722
1.3978	2.974580084
1.3979	2.974586347
1.398	2.974592527
1.3981	2.97459857
1.3982	2.974604611
1.3983	2.974610782
1.3984	2.974617093
1.3985	2.9746236
1.3986	2.974630108
1.3987	2.974636561
1.3988	2.974642935
1.3989	2.974649344
1.399	2.974655774
1.3991	2.974662258
1.3992	2.974668758
1.3993	2.97467525
1.3994	2.974681723
1.3995	2.974688221
1.3996	2.974694689
1.3997	2.974701121
1.3998	2.974707481
1.3999	2.974713874
1.4	2.974720292
1.4001	2.974726734
1.4002	2.974733295
1.4003	2.974739703
1.4004	2.974746198
1.4005	2.974752706
1.4006	2.974759195
1.4007	2.97476572
1.4008	2.974772274
1.4009	2.974778776
1.401	2.97478531
1.4011	2.974791762
1.4012	2.974798213
1.4013	2.974804855
1.4014	2.974811461
1.4015	2.974818052
1.4016	2.974824572
1.4017	2.974831435
1.4018	2.974838395
1.4019	2.974845485
1.402	2.97485251
1.4021	2.974859535
1.4022	2.974866531
1.4023	2.974874039
1.4024	2.974880919
1.4025	2.974887111
1.4026	2.974894427
1.4027	2.974900731
1.4028	2.974908555
1.4029	2.974914427
1.403	2.974922457
1.4031	2.974928703
1.4032	2.974936115
1.4033	2.974942728
1.4034	2.974949789
1.4035	2.974956691
1.4036	2.974964178
1.4037	2.974971456
1.4038	2.974979285
1.4039	2.974986045
1.404	2.974993762
1.4041	2.975001569
1.4042	2.97500905
1.4043	2.975016922
1.4044	2.975024773
1.4045	2.975032394
1.4046	2.975039821
1.4047	2.975047104
1.4048	2.975054856
1.4049	2.97506143
1.405	2.975068855
1.4051	2.975075879
1.4052	2.975082922
1.4053	2.97509003
1.4054	2.975096558
1.4055	2.975104174
1.4056	2.975110966
1.4057	2.975118066
1.4058	2.975125154
1.4059	2.975132216
1.406	2.975139465
1.4061	2.975147078
1.4062	2.975153324
1.4063	2.975161461
1.4064	2.975168
1.4065	2.975176512
1.4066	2.975184475
1.4067	2.975191525
1.4068	2.975199807
1.4069	2.975208124
1.407	2.975216218
1.4071	2.975223261
1.4072	2.975231465
1.4073	2.975239561
1.4074	2.975246936
1.4075	2.975254857
1.4076	2.975262176
1.4077	2.975269379
1.4078	2.975276885
1.4079	2.975283518
1.408	2.975292382
1.4081	2.975299496
1.4082	2.975307236
1.4083	2.975314833
1.4084	2.975322768
1.4085	2.975330011
1.4086	2.975338076
1.4087	2.97534571
1.4088	2.975353439
1.4089	2.97536121
1.409	2.975369095
1.4091	2.975377099
1.4092	2.975385039
1.4093	2.975393219
1.4094	2.975401257
1.4095	2.975409467
1.4096	2.975417704
1.4097	2.975426391
1.4098	2.975433798
1.4099	2.975442797
1.41	2.97545066
1.4101	2.975458705
1.4102	2.975466791
1.4103	2.975474879
1.4104	2.975482881
1.4105	2.975490903
1.4106	2.975499128
1.4107	2.97550624
1.4108	2.975515128
1.4109	2.975523103
1.411	2.975531606
1.4111	2.975540254
1.4112	2.975548975
1.4113	2.975557681
1.4114	2.975566267
1.4115	2.97557493
1.4116	2.975583476
1.4117	2.975592061
1.4118	2.975600601
1.4119	2.975609158
1.412	2.975617855
1.4121	2.975626588
1.4122	2.975635345
1.4123	2.975644075
1.4124	2.975652844
1.4125	2.975661666
1.4126	2.975670349
1.4127	2.975678897
1.4128	2.975687399
1.4129	2.975695951
1.413	2.975704467
1.4131	2.975712981
1.4132	2.975721504
1.4133	2.975730239
1.4134	2.975738798
1.4135	2.975747511
1.4136	2.97575626
1.4137	2.975765051
1.4138	2.975773947
1.4139	2.975782968
1.414	2.975792129
1.4141	2.975801577
1.4142	2.97581082
1.4143	2.975819995
1.4144	2.97582921
1.4145	2.975838395
1.4146	2.975847509
1.4147	2.975856372
1.4148	2.975865312
1.4149	2.97587419
1.415	2.975883043
1.4151	2.975892037
1.4152	2.975900934
1.4153	2.975909763
1.4154	2.975918906
1.4155	2.975927994
1.4156	2.975937264
1.4157	2.97594645
1.4158	2.975955673
1.4159	2.975964817
1.416	2.975974031
1.4161	2.975983144
1.4162	2.975992285
1.4163	2.976001514
1.4164	2.976010474
1.4165	2.976019465
1.4166	2.976028382
1.4167	2.976036846
1.4168	2.976046809
1.4169	2.976055478
1.417	2.976064821
1.4171	2.976074137
1.4172	2.976083536
1.4173	2.976092699
1.4174	2.976101712
1.4175	2.9761109
1.4176	2.976120201
1.4177	2.976129501
1.4178	2.976138786
1.4179	2.97614808
1.418	2.976157422
1.4181	2.976166753
1.4182	2.976176081
1.4183	2.976185471
1.4184	2.976194846
1.4185	2.97620427
1.4186	2.976213735
1.4187	2.976223227
1.4188	2.976232707
1.4189	2.976242182
1.419	2.976251545
1.4191	2.976261084
1.4192	2.976270654
1.4193	2.976280187
1.4194	2.976289739
1.4195	2.976299347
1.4196	2.976309046
1.4197	2.976318738
1.4198	2.97632808
1.4199	2.976337579
1.42	2.97634729
1.4201	2.976356996
1.4202	2.976366688
1.4203	2.976376406
1.4204	2.97638617
1.4205	2.976395853
1.4206	2.97640569
1.4207	2.976415712
1.4208	2.976425743
1.4209	2.976435685
1.421	2.976445526
1.4211	2.976455414
1.4212	2.976465397
1.4213	2.976475428
1.4214	2.976486085
1.4215	2.976494814
1.4216	2.976505719
1.4217	2.976515793
1.4218	2.976525833
1.4219	2.976536001
1.422	2.976546273
1.4221	2.976556576
1.4222	2.976566708
1.4223	2.976576955
1.4224	2.976587118
1.4225	2.976597341
1.4226	2.976607522
1.4227	2.976617204
1.4228	2.976626997
1.4229	2.976636842
1.423	2.976646847
1.4231	2.976657006
1.4232	2.976667509
1.4233	2.976677922
1.4234	2.976688287
1.4235	2.976698563
1.4236	2.976708944
1.4237	2.976718906
1.4238	2.976730136
1.4239	2.97673997
1.424	2.976750265
1.4241	2.976760333
1.4242	2.976770172
1.4243	2.976780166
1.4244	2.976790108
1.4245	2.976800033
1.4246	2.976809878
1.4247	2.976819454
1.4248	2.976829483
1.4249	2.976839823
1.425	2.976850207
1.4251	2.976860488
1.4252	2.976870778
1.4253	2.976881309
1.4254	2.976891924
1.4255	2.976902676
1.4256	2.976913419
1.4257	2.976924238
1.4258	2.976935035
1.4259	2.976945806
1.426	2.97695674
1.4261	2.976967729
1.4262	2.976978718
1.4263	2.976989612
1.4264	2.977000477
1.4265	2.977011441
1.4266	2.97702246
1.4267	2.977033408
1.4268	2.97704441
1.4269	2.977055443
1.427	2.977066417
1.4271	2.977077356
1.4272	2.977088229
1.4273	2.977099157
1.4274	2.977110161
1.4275	2.977121141
1.4276	2.977132132
1.4277	2.977143022
1.4278	2.977153949
1.4279	2.977165042
1.428	2.977176089
1.4281	2.977187217
1.4282	2.977198461
1.4283	2.977209739
1.4284	2.977221039
1.4285	2.977232087
1.4286	2.977242968
1.4287	2.977253833
1.4288	2.977264434
1.4289	2.977275307
1.429	2.977286493
1.4291	2.977297643
1.4292	2.977308835
1.4293	2.977320131
1.4294	2.977331546
1.4295	2.977342854
1.4296	2.977354071
1.4297	2.977365285
1.4298	2.97737656
1.4299	2.977387674
1.43	2.977398825
1.4301	2.977409722
1.4302	2.977420762
1.4303	2.977431663
1.4304	2.977442503
1.4305	2.977453404
1.4306	2.977464313
1.4307	2.97747521
1.4308	2.977486094
1.4309	2.977496989
1.431	2.977508171
1.4311	2.977519017
1.4312	2.977530153
1.4313	2.977541304
1.4314	2.977552549
1.4315	2.977563802
1.4316	2.977574993
1.4317	2.977586082
1.4318	2.977597128
1.4319	2.97760803
1.432	2.977618983
1.4321	2.977630408
1.4322	2.977641861
1.4323	2.977653217
1.4324	2.977664681
1.4325	2.977676078
1.4326	2.977687478
1.4327	2.977698937
1.4328	2.977710439
1.4329	2.977722072
1.433	2.97773355
1.4331	2.977745194
1.4332	2.977756843
1.4333	2.977768411
1.4334	2.977779979
1.4335	2.977791231
1.4336	2.977802589
1.4337	2.977814093
1.4338	2.977825475
1.4339	2.977836867
1.434	2.977848291
1.4341	2.977859711
1.4342	2.977871243
1.4343	2.977882861
1.4344	2.9778945
1.4345	2.97790618
1.4346	2.977917847
1.4347	2.977929491
1.4348	2.977941305
1.4349	2.977953123
1.435	2.977965021
1.4351	2.977977108
1.4352	2.977989427
1.4353	2.978001735
1.4354	2.978013871
1.4355	2.978025996
1.4356	2.978038116
1.4357	2.978050308
1.4358	2.97806239
1.4359	2.978074333
1.436	2.978086281
1.4361	2.978098295
1.4362	2.978110264
1.4363	2.97812247
1.4364	2.978134667
1.4365	2.978146948
1.4366	2.978159266
1.4367	2.978171595
1.4368	2.978183665
1.4369	2.978195809
1.437	2.978207858
1.4371	2.978219757
1.4372	2.978231418
1.4373	2.97824312
1.4374	2.978255223
1.4375	2.97826726
1.4376	2.978279623
1.4377	2.97829202
1.4378	2.978304185
1.4379	2.978316335
1.438	2.978328423
1.4381	2.978340751
1.4382	2.978352626
1.4383	2.978364824
1.4384	2.978377195
1.4385	2.978389295
1.4386	2.978401228
1.4387	2.97841294
1.4388	2.978424706
1.4389	2.978436482
1.439	2.978448276
1.4391	2.978460299
1.4392	2.978472243
1.4393	2.97848429
1.4394	2.978496422
1.4395	2.97850863
1.4396	2.978520834
1.4397	2.978533089
1.4398	2.978545344
1.4399	2.978557411
1.44	2.978569485
1.4401	2.978581712
1.4402	2.97859396
1.4403	2.978606272
1.4404	2.978618547
1.4405	2.978630811
1.4406	2.978643147
1.4407	2.97865554
1.4408	2.978668251
1.4409	2.978681164
1.441	2.978694
1.4411	2.97870674
1.4412	2.978719355
1.4413	2.978732649
1.4414	2.978744783
1.4415	2.978757876
1.4416	2.97877039
1.4417	2.978783141
1.4418	2.978795869
1.4419	2.978808506
1.442	2.978821164
1.4421	2.978833804
1.4422	2.978846226
1.4423	2.978858054
1.4424	2.978871075
1.4425	2.978883342
1.4426	2.978896121
1.4427	2.97890751
1.4428	2.978920894
1.4429	2.978933048
1.443	2.978944896
1.4431	2.978958738
1.4432	2.978970784
1.4433	2.978983435
1.4434	2.978996381
1.4435	2.979009307
1.4436	2.979022163
1.4437	2.979034929
1.4438	2.979047784
1.4439	2.979060763
1.444	2.979073982
1.4441	2.979087219
1.4442	2.979100607
1.4443	2.979114061
1.4444	2.979127568
1.4445	2.979140718
1.4446	2.97915443
1.4447	2.979167357
1.4448	2.979180163
1.4449	2.979193347
1.445	2.979205996
1.4451	2.979220218
1.4452	2.979233082
1.4453	2.979246285
1.4454	2.979260305
1.4455	2.979272917
1.4456	2.979287029
1.4457	2.979299383
1.4458	2.979313425
1.4459	2.979325693
1.446	2.979339641
1.4461	2.979351688
1.4462	2.979364825
1.4463	2.97937827
1.4464	2.979390701
1.4465	2.97940317
1.4466	2.979416886
1.4467	2.979429034
1.4468	2.979442611
1.4469	2.979454882
1.447	2.979469041
1.4471	2.97948085
1.4472	2.979493956
1.4473	2.979506787
1.4474	2.979520093
1.4475	2.979533516
1.4476	2.979546894
1.4477	2.979560218
1.4478	2.979573506
1.4479	2.979586773
1.448	2.979600139
1.4481	2.979613293
1.4482	2.979626458
1.4483	2.979639714
1.4484	2.97965274
1.4485	2.979665857
1.4486	2.979679232
1.4487	2.979692631
1.4488	2.979706041
1.4489	2.979719439
1.449	2.979732834
1.4491	2.979746411
1.4492	2.979760139
1.4493	2.979773908
1.4494	2.979787597
1.4495	2.979801161
1.4496	2.979814664
1.4497	2.979828004
1.4498	2.979841265
1.4499	2.979854544
1.45	2.979867822
1.4501	2.979881136
1.4502	2.979894502
1.4503	2.979907888
1.4504	2.979921272
1.4505	2.979934701
1.4506	2.97994818
1.4507	2.979961691
1.4508	2.979975259
1.4509	2.979988991
1.451	2.980002887
1.4511	2.980016795
1.4512	2.980030799
1.4513	2.980044957
1.4514	2.980059238
1.4515	2.980073628
1.4516	2.980087942
1.4517	2.980102202
1.4518	2.98011652
1.4519	2.980130881
1.452	2.980145725
1.4521	2.980160637
1.4522	2.980175512
1.4523	2.980190169
1.4524	2.980204953
1.4525	2.980219788
1.4526	2.980234402
1.4527	2.980248645
1.4528	2.980263045
1.4529	2.980277316
1.453	2.980291705
1.4531	2.980305952
1.4532	2.980320173
1.4533	2.98033455
1.4534	2.980349046
1.4535	2.980363619
1.4536	2.980378237
1.4537	2.980392848
1.4538	2.980407451
1.4539	2.980422123
1.454	2.980436643
1.4541	2.980451164
1.4542	2.980465653
1.4543	2.980479973
1.4544	2.98049422
1.4545	2.980508482
1.4546	2.980522888
1.4547	2.980537283
1.4548	2.980551819
1.4549	2.980566301
1.455	2.980580687
1.4551	2.980595071
1.4552	2.980609455
1.4553	2.980623852
1.4554	2.980638244
1.4555	2.980652557
1.4556	2.980666776
1.4557	2.980681146
1.4558	2.980695538
1.4559	2.980709941
1.456	2.980724512
1.4561	2.980739214
1.4562	2.980753899
1.4563	2.980768552
1.4564	2.980783022
1.4565	2.980797282
1.4566	2.980811364
1.4567	2.980825454
1.4568	2.98083951
1.4569	2.980853463
1.457	2.980867429
1.4571	2.980881512
1.4572	2.980895681
1.4573	2.980909852
1.4574	2.98092421
1.4575	2.98093857
1.4576	2.980952846
1.4577	2.980967017
1.4578	2.980981071
1.4579	2.980994944
1.458	2.98100864
1.4581	2.981022391
1.4582	2.981036282
1.4583	2.981049957
1.4584	2.981063467
1.4585	2.981077082
1.4586	2.981090711
1.4587	2.981104475
1.4588	2.981118399
1.4589	2.981132479
1.459	2.981146702
1.4591	2.981160804
1.4592	2.981175038
1.4593	2.981189396
1.4594	2.981203887
1.4595	2.981218423
1.4596	2.981233033
1.4597	2.981247777
1.4598	2.981262484
1.4599	2.981277428
1.46	2.981292438
1.4601	2.981307349
1.4602	2.981322287
1.4603	2.981337293
1.4604	2.981352381
1.4605	2.981367502
1.4606	2.981382619
1.4607	2.981397697
1.4608	2.981412797
1.4609	2.981427872
1.461	2.981442732
1.4611	2.981457484
1.4612	2.981472309
1.4613	2.981487142
1.4614	2.981501904
1.4615	2.981516523
1.4616	2.98153106
1.4617	2.981545802
1.4618	2.981560639
1.4619	2.981575428
1.462	2.981590161
1.4621	2.981604825
1.4622	2.981619403
1.4623	2.981633916
1.4624	2.981648529
1.4625	2.981662977
1.4626	2.981677341
1.4627	2.981691303
1.4628	2.981705486
1.4629	2.981719383
1.463	2.981733767
1.4631	2.981748182
1.4632	2.981762714
1.4633	2.981777263
1.4634	2.981791937
1.4635	2.981806562
1.4636	2.981821203
1.4637	2.981835774
1.4638	2.981850126
1.4639	2.981864285
1.464	2.981879184
1.4641	2.981893324
1.4642	2.981907832
1.4643	2.981922466
1.4644	2.981936932
1.4645	2.981951341
1.4646	2.981965789
1.4647	2.981980116
1.4648	2.98199452
1.4649	2.982009124
1.465	2.982023788
1.4651	2.982038119
1.4652	2.982053483
1.4653	2.982067346
1.4654	2.982082682
1.4655	2.982097209
1.4656	2.98211205
1.4657	2.982127006
1.4658	2.982141421
1.4659	2.9821565
1.466	2.982171492
1.4661	2.982186333
1.4662	2.982201332
1.4663	2.982216369
1.4664	2.98223134
1.4665	2.982246455
1.4666	2.98226151
1.4667	2.982276796
1.4668	2.98229214
1.4669	2.982307214
1.467	2.982322512
1.4671	2.982337705
1.4672	2.982352931
1.4673	2.982368999
1.4674	2.982383604
1.4675	2.982399194
1.4676	2.982414567
1.4677	2.982429963
1.4678	2.982445511
1.4679	2.982461184
1.468	2.982477001
1.4681	2.982492398
1.4682	2.982507435
1.4683	2.982522464
1.4684	2.98253748
1.4685	2.982552428
1.4686	2.982567692
1.4687	2.982583072
1.4688	2.982598318
1.4689	2.982614237
1.469	2.982629206
1.4691	2.982644399
1.4692	2.982659724
1.4693	2.982675038
1.4694	2.98269032
1.4695	2.982705554
1.4696	2.98272002
1.4697	2.982735398
1.4698	2.982750866
1.4699	2.982766383
1.47	2.982781412
1.4701	2.98279716
1.4702	2.982812434
1.4703	2.982827123
1.4704	2.982841792
1.4705	2.982856396
1.4706	2.98287087
1.4707	2.982885196
1.4708	2.982899638
1.4709	2.98291425
1.471	2.982928852
1.4711	2.982943343
1.4712	2.982957887
1.4713	2.982972225
1.4714	2.982987425
1.4715	2.983001325
1.4716	2.983016041
1.4717	2.98303078
1.4718	2.983045112
1.4719	2.983060024
1.472	2.983074985
1.4721	2.983089642
1.4722	2.98310517
1.4723	2.983119796
1.4724	2.983134476
1.4725	2.983149151
1.4726	2.983163947
1.4727	2.983178768
1.4728	2.983193566
1.4729	2.983208442
1.473	2.983223506
1.4731	2.983238572
1.4732	2.98325378
1.4733	2.983268094
1.4734	2.983284076
1.4735	2.983299141
1.4736	2.98331442
1.4737	2.983329184
1.4738	2.983343745
1.4739	2.983358191
1.474	2.983372504
1.4741	2.983386734
1.4742	2.983400886
1.4743	2.98341509
1.4744	2.983429021
1.4745	2.983442975
1.4746	2.983457285
1.4747	2.983470954
1.4748	2.983485992
1.4749	2.983500454
1.475	2.983515163
1.4751	2.983529802
1.4752	2.983544323
1.4753	2.983558914
1.4754	2.983573638
1.4755	2.983588311
1.4756	2.983602928
1.4757	2.983617508
1.4758	2.983631793
1.4759	2.983646109
1.476	2.983660493
1.4761	2.983675097
1.4762	2.983689859
1.4763	2.983705127
1.4764	2.983720425
1.4765	2.983735661
1.4766	2.983750848
1.4767	2.983765884
1.4768	2.983780969
1.4769	2.98379605
1.477	2.98381096
1.4771	2.983825752
1.4772	2.983840467
1.4773	2.983855173
1.4774	2.983869861
1.4775	2.983884657
1.4776	2.983899628
1.4777	2.98391459
1.4778	2.983929224
1.4779	2.983943867
1.478	2.983958599
1.4781	2.983973511
1.4782	2.983988484
1.4783	2.984003465
1.4784	2.98401849
1.4785	2.984033517
1.4786	2.984048506
1.4787	2.984063488
1.4788	2.984078721
1.4789	2.98409397
1.479	2.984109327
1.4791	2.984124707
1.4792	2.984140023
1.4793	2.984155246
1.4794	2.984170422
1.4795	2.984185382
1.4796	2.984200304
1.4797	2.984215166
1.4798	2.984229978
1.4799	2.984244786
1.48	2.984259529
1.4801	2.984274393
1.4802	2.984289398
1.4803	2.984304394
1.4804	2.9843195
1.4805	2.984334481
1.4806	2.984349478
1.4807	2.984364499
1.4808	2.984379547
1.4809	2.984394526
1.481	2.98440938
1.4811	2.984424343
1.4812	2.984439245
1.4813	2.984454466
1.4814	2.984469634
1.4815	2.984484742
1.4816	2.984499868
1.4817	2.984515108
1.4818	2.984530309
1.4819	2.984545619
1.482	2.984560282
1.4821	2.984575201
1.4822	2.984590828
1.4823	2.984605358
1.4824	2.98462054
1.4825	2.984635298
1.4826	2.984649789
1.4827	2.98466473
1.4828	2.984679819
1.4829	2.984694152
1.483	2.984709434
1.4831	2.9847234
1.4832	2.984738527
1.4833	2.984753209
1.4834	2.984767615
1.4835	2.984782013
1.4836	2.984796333
1.4837	2.984810601
1.4838	2.984825579
1.4839	2.984838978
1.484	2.984853897
1.4841	2.984866974
1.4842	2.984881692
1.4843	2.984894827
1.4844	2.984909534
1.4845	2.984923132
1.4846	2.984937902
1.4847	2.984951518
1.4848	2.984966482
1.4849	2.984979933
1.485	2.984994997
1.4851	2.985009462
1.4852	2.985023877
1.4853	2.985038376
1.4854	2.985052925
1.4855	2.98506706
1.4856	2.985081132
1.4857	2.985095257
1.4858	2.98510944
1.4859	2.985123401
1.486	2.985137288
1.4861	2.985151158
1.4862	2.985164867
1.4863	2.985178657
1.4864	2.985192743
1.4865	2.985206883
1.4866	2.98522108
1.4867	2.985235278
1.4868	2.985249469
1.4869	2.985263984
1.487	2.985278436
1.4871	2.985292908
1.4872	2.98530754
1.4873	2.98532223
1.4874	2.985335984
1.4875	2.985351652
1.4876	2.985365912
1.4877	2.985380222
1.4878	2.985394769
1.4879	2.985409338
1.488	2.985423902
1.4881	2.985438217
1.4882	2.985452538
1.4883	2.985466833
1.4884	2.985480971
1.4885	2.985494963
1.4886	2.985509004
1.4887	2.985523171
1.4888	2.985537489
1.4889	2.985551876
1.489	2.985566026
1.4891	2.985579967
1.4892	2.985594354
1.4893	2.985608475
1.4894	2.985622246
1.4895	2.985636212
1.4896	2.985650222
1.4897	2.985663822
1.4898	2.985677296
1.4899	2.98569203
1.49	2.985705637
1.4901	2.98571954
1.4902	2.985732868
1.4903	2.985746363
1.4904	2.985759894
1.4905	2.985773783
1.4906	2.985787122
1.4907	2.985800443
1.4908	2.985813815
1.4909	2.985827151
1.491	2.985840648
1.4911	2.985854311
1.4912	2.985868188
1.4913	2.985881947
1.4914	2.985895745
1.4915	2.985909703
1.4916	2.985923677
1.4917	2.985937702
1.4918	2.985951725
1.4919	2.985965485
1.492	2.98597979
1.4921	2.985993567
1.4922	2.986007629
1.4923	2.986021646
1.4924	2.986035632
1.4925	2.986049576
1.4926	2.986063517
1.4927	2.9860775
1.4928	2.986091401
1.4929	2.986105286
1.493	2.986119095
1.4931	2.98613284
1.4932	2.986146598
1.4933	2.986160258
1.4934	2.986173839
1.4935	2.986187117
1.4936	2.98620023
1.4937	2.986213352
1.4938	2.986226248
1.4939	2.986239394
1.494	2.986252346
1.4941	2.986265393
1.4942	2.986278499
1.4943	2.986292056
1.4944	2.986305636
1.4945	2.986319502
1.4946	2.986333315
1.4947	2.986347066
1.4948	2.986361085
1.4949	2.98637486
1.495	2.986388934
1.4951	2.986402898
1.4952	2.986416737
1.4953	2.986429833
1.4954	2.986442907
1.4955	2.986455828
1.4956	2.98646904
1.4957	2.986482595
1.4958	2.986495684
1.4959	2.986509116
1.496	2.986522304
1.4961	2.986535385
1.4962	2.98654861
1.4963	2.986561421
1.4964	2.986574729
1.4965	2.986587678
1.4966	2.986600661
1.4967	2.986613476
1.4968	2.986626353
1.4969	2.986639318
1.497	2.986652354
1.4971	2.986665505
1.4972	2.986678819
1.4973	2.98669199
1.4974	2.986705222
1.4975	2.986718398
1.4976	2.986731572
1.4977	2.986744833
1.4978	2.98675819
1.4979	2.986771644
1.498	2.986784938
1.4981	2.986798329
1.4982	2.986811509
1.4983	2.98682466
1.4984	2.986837767
1.4985	2.986850921
1.4986	2.986864115
1.4987	2.986877211
1.4988	2.986889931
1.4989	2.986902815
1.499	2.986915887
1.4991	2.986929088
1.4992	2.986942121
1.4993	2.986955139
1.4994	2.986968328
1.4995	2.986981611
1.4996	2.986994637
1.4997	2.987007614
1.4998	2.987020686
1.4999	2.987033367
1.5	2.987046095
1.5001	2.987059102
1.5002	2.987071555
1.5003	2.987084528
1.5004	2.98709739
1.5005	2.987110447
1.5006	2.987123258
1.5007	2.987135972
1.5008	2.987148717
1.5009	2.987160857
1.501	2.987173046
1.5011	2.987184853
1.5012	2.987197169
1.5013	2.987208909
1.5014	2.987220912
1.5015	2.987232805
1.5016	2.987244941
1.5017	2.987257233
1.5018	2.987269802
1.5019	2.987282306
1.502	2.987294627
1.5021	2.987307075
1.5022	2.987319474
1.5023	2.987331906
1.5024	2.987344563
1.5025	2.987357317
1.5026	2.987370131
1.5027	2.987383003
1.5028	2.987395735
1.5029	2.987408251
1.503	2.987420834
1.5031	2.987433394
1.5032	2.987446229
1.5033	2.987459056
1.5034	2.98747188
1.5035	2.987484878
1.5036	2.987497796
1.5037	2.987510765
1.5038	2.987523666
1.5039	2.987536531
1.504	2.987549473
1.5041	2.987562658
1.5042	2.98757527
1.5043	2.987588038
1.5044	2.98760014
1.5045	2.987612247
1.5046	2.987624567
1.5047	2.987636992
1.5048	2.987649626
1.5049	2.987662131
1.505	2.987674518
1.5051	2.987686779
1.5052	2.987699225
1.5053	2.987711651
1.5054	2.987723906
1.5055	2.987736439
1.5056	2.987748746
1.5057	2.987761098
1.5058	2.987773377
1.5059	2.987785633
1.506	2.987797895
1.5061	2.987810141
1.5062	2.987822397
1.5063	2.98783466
1.5064	2.987847086
1.5065	2.987859658
1.5066	2.987872284
1.5067	2.987884858
1.5068	2.987897354
1.5069	2.987910045
1.507	2.987922688
1.5071	2.987935452
1.5072	2.987948268
1.5073	2.987960937
1.5074	2.987973706
1.5075	2.987986462
1.5076	2.98799927
1.5077	2.988011996
1.5078	2.98802476
1.5079	2.988037203
1.508	2.988049625
1.5081	2.988062123
1.5082	2.988074545
1.5083	2.988086964
1.5084	2.98809932
1.5085	2.988111824
1.5086	2.988124261
1.5087	2.988136488
1.5088	2.988148792
1.5089	2.988161141
1.509	2.988173704
1.5091	2.988186096
1.5092	2.988198468
1.5093	2.988210544
1.5094	2.988222698
1.5095	2.988234834
1.5096	2.988246857
1.5097	2.988258608
1.5098	2.988270274
1.5099	2.988281792
1.51	2.988293334
1.5101	2.988304795
1.5102	2.988316287
1.5103	2.988327711
1.5104	2.98833894
1.5105	2.988349939
1.5106	2.988360805
1.5107	2.988371644
1.5108	2.988382575
1.5109	2.988393671
1.511	2.988404893
1.5111	2.988416013
1.5112	2.988427217
1.5113	2.988438459
1.5114	2.988449774
1.5115	2.988461528
1.5116	2.988473481
1.5117	2.988485436
1.5118	2.988497364
1.5119	2.98850923
1.512	2.988520747
1.5121	2.988532307
1.5122	2.9885439
1.5123	2.988555235
1.5124	2.988566384
1.5125	2.988577502
1.5126	2.988588557
1.5127	2.988599667
1.5128	2.988610651
1.5129	2.988621644
1.513	2.988632396
1.5131	2.988642976
1.5132	2.988653515
1.5133	2.988664263
1.5134	2.988674732
1.5135	2.988685017
1.5136	2.988695383
1.5137	2.988705531
1.5138	2.988715954
1.5139	2.988726389
1.514	2.988736876
1.5141	2.98874739
1.5142	2.988757961
1.5143	2.988768639
1.5144	2.988779398
1.5145	2.988790046
1.5146	2.988800686
1.5147	2.988811563
1.5148	2.988822579
1.5149	2.988833581
1.515	2.988844738
1.5151	2.988855924
1.5152	2.988867104
1.5153	2.988878527
1.5154	2.988889805
1.5155	2.988901322
1.5156	2.988911958
1.5157	2.988923318
1.5158	2.988934369
1.5159	2.988945595
1.516	2.988956894
1.5161	2.988968082
1.5162	2.988979401
1.5163	2.988990728
1.5164	2.989001923
1.5165	2.989013065
1.5166	2.989024505
1.5167	2.98903625
1.5168	2.989047753
1.5169	2.989058793
1.517	2.989069673
1.5171	2.989080441
1.5172	2.989091092
1.5173	2.989101747
1.5174	2.989112676
1.5175	2.989123194
1.5176	2.989133474
1.5177	2.989143516
1.5178	2.989153428
1.5179	2.989163355
1.518	2.989173497
1.5181	2.989183835
1.5182	2.989194788
1.5183	2.989204487
1.5184	2.989215427
1.5185	2.989226354
1.5186	2.989236996
1.5187	2.989247666
1.5188	2.989258255
1.5189	2.989268577
1.519	2.989278538
1.5191	2.98928836
1.5192	2.989298339
1.5193	2.989308674
1.5194	2.989319095
1.5195	2.989329564
1.5196	2.989339972
1.5197	2.989350518
1.5198	2.989360975
1.5199	2.989371501
1.52	2.989382091
1.5201	2.989392759
1.5202	2.989403569
1.5203	2.989414257
1.5204	2.989424985
1.5205	2.989435771
1.5206	2.989446486
1.5207	2.989457009
1.5208	2.989467477
1.5209	2.989478006
1.521	2.989488463
1.5211	2.989498957
1.5212	2.989509458
1.5213	2.98951996
1.5214	2.989530491
1.5215	2.989540704
1.5216	2.989550986
1.5217	2.989561298
1.5218	2.989571435
1.5219	2.989581503
1.522	2.989591139
1.5221	2.989601441
1.5222	2.989611294
1.5223	2.98962134
1.5224	2.989631938
1.5225	2.989642555
1.5226	2.989652828
1.5227	2.989663061
1.5228	2.989673487
1.5229	2.989683623
1.523	2.989693605
1.5231	2.989703409
1.5232	2.989713083
1.5233	2.989722752
1.5234	2.989732281
1.5235	2.98974203
1.5236	2.989751586
1.5237	2.989761062
1.5238	2.989770411
1.5239	2.989780461
1.524	2.98979036
1.5241	2.989800229
1.5242	2.989809911
1.5243	2.98981949
1.5244	2.989829192
1.5245	2.989838699
1.5246	2.989848326
1.5247	2.98985824
1.5248	2.989868176
1.5249	2.989877984
1.525	2.989887147
1.5251	2.989896636
1.5252	2.989906133
1.5253	2.989915822
1.5254	2.989925307
1.5255	2.989934808
1.5256	2.989944378
1.5257	2.989953844
1.5258	2.989963266
1.5259	2.989972711
1.526	2.989982472
1.5261	2.989992172
1.5262	2.990001959
1.5263	2.990011656
1.5264	2.990021434
1.5265	2.990031033
1.5266	2.990040536
1.5267	2.990050152
1.5268	2.990059775
1.5269	2.990069396
1.527	2.990078922
1.5271	2.990088263
1.5272	2.990097852
1.5273	2.990107315
1.5274	2.990116704
1.5275	2.990126047
1.5276	2.99013499
1.5277	2.990143775
1.5278	2.990152709
1.5279	2.990161835
1.528	2.990171235
1.5281	2.990180746
1.5282	2.990190173
1.5283	2.990199595
1.5284	2.990208886
1.5285	2.99021839
1.5286	2.990227753
1.5287	2.990237328
1.5288	2.990246612
1.5289	2.990255914
1.529	2.990265061
1.5291	2.990274111
1.5292	2.990283323
1.5293	2.990292598
1.5294	2.990301798
1.5295	2.990311588
1.5296	2.990321063
1.5297	2.990330545
1.5298	2.990339937
1.5299	2.990349358
1.53	2.990358654
1.5301	2.990368171
1.5302	2.990377712
1.5303	2.990386879
1.5304	2.990395891
1.5305	2.990404423
1.5306	2.990412886
1.5307	2.990421446
1.5308	2.990430025
1.5309	2.990438539
1.531	2.990446997
1.5311	2.990455305
1.5312	2.990463865
1.5313	2.990472199
1.5314	2.990480596
1.5315	2.990489082
1.5316	2.990497529
1.5317	2.990506114
1.5318	2.990514811
1.5319	2.990523559
1.532	2.990532
1.5321	2.990540262
1.5322	2.99054868
1.5323	2.990556869
1.5324	2.990565261
1.5325	2.990574217
1.5326	2.990582837
1.5327	2.990591478
1.5328	2.990600215
1.5329	2.990608701
1.533	2.990617372
1.5331	2.990626201
1.5332	2.990634251
1.5333	2.99064262
1.5334	2.990651054
1.5335	2.990659184
1.5336	2.990667302
1.5337	2.990675351
1.5338	2.990683586
1.5339	2.990691687
1.534	2.990700194
1.5341	2.990708597
1.5342	2.990717083
1.5343	2.99072578
1.5344	2.990734241
1.5345	2.990742684
1.5346	2.990751043
1.5347	2.990759469
1.5348	2.990768096
1.5349	2.990776642
1.535	2.99078533
1.5351	2.99079406
1.5352	2.990802915
1.5353	2.990811646
1.5354	2.990820411
1.5355	2.990828656
1.5356	2.990837298
1.5357	2.990845302
1.5358	2.99085388
1.5359	2.990862526
1.536	2.990870947
1.5361	2.99087944
1.5362	2.990887886
1.5363	2.990896211
1.5364	2.990904532
1.5365	2.990912839
1.5366	2.990921079
1.5367	2.990929735
1.5368	2.990938469
1.5369	2.990947446
1.537	2.990956189
1.5371	2.990964805
1.5372	2.990973239
1.5373	2.990981692
1.5374	2.990990183
1.5375	2.990998694
1.5376	2.991006981
1.5377	2.991015186
1.5378	2.991023361
1.5379	2.991031484
1.538	2.991039664
1.5381	2.991047886
1.5382	2.991056379
1.5383	2.991064841
1.5384	2.991073152
1.5385	2.991081425
1.5386	2.99108949
1.5387	2.991097912
1.5388	2.991106336
1.5389	2.991114922
1.539	2.991123958
1.5391	2.991133318
1.5392	2.991142507
1.5393	2.991151736
1.5394	2.991161034
1.5395	2.991171105
1.5396	2.991180039
1.5397	2.991189016
1.5398	2.991198282
1.5399	2.991207449
1.54	2.991216428
1.5401	2.991225235
1.5402	2.991233994
1.5403	2.991242634
1.5404	2.991251533
1.5405	2.991260721
1.5406	2.991269661
1.5407	2.991278583
1.5408	2.991287479
1.5409	2.991296475
1.541	2.99130535
1.5411	2.991314111
1.5412	2.991322727
1.5413	2.99133108
1.5414	2.991339523
1.5415	2.991347942
1.5416	2.991356045
1.5417	2.991364302
1.5418	2.991372416
1.5419	2.991380571
1.542	2.991388554
1.5421	2.991396863
1.5422	2.991404799
1.5423	2.991412383
1.5424	2.991419914
1.5425	2.991427137
1.5426	2.991434795
1.5427	2.991442602
1.5428	2.991450232
1.5429	2.991458396
1.543	2.991466677
1.5431	2.991474982
1.5432	2.991483462
1.5433	2.991491922
1.5434	2.991500223
1.5435	2.991508517
1.5436	2.991516778
1.5437	2.991525281
1.5438	2.991533547
1.5439	2.991542008
1.544	2.991550196
1.5441	2.991558787
1.5442	2.991567112
1.5443	2.99157538
1.5444	2.991583835
1.5445	2.991591813
1.5446	2.991599603
1.5447	2.991607139
1.5448	2.991614961
1.5449	2.991622225
1.545	2.991629455
1.5451	2.991636616
1.5452	2.991643811
1.5453	2.991650948
1.5454	2.991658141
1.5455	2.991665653
1.5456	2.991673472
1.5457	2.991681332
1.5458	2.991688881
1.5459	2.991696883
1.546	2.991704423
1.5461	2.991712217
1.5462	2.991720257
1.5463	2.991727908
1.5464	2.991735844
1.5465	2.991743654
1.5466	2.991751557
1.5467	2.991759537
1.5468	2.991767712
1.5469	2.991775983
1.547	2.991783853
1.5471	2.991791768
1.5472	2.991800008
1.5473	2.991808076
1.5474	2.991816038
1.5475	2.991824013
1.5476	2.991831974
1.5477	2.991839609
1.5478	2.991847029
1.5479	2.991854707
1.548	2.991862076
1.5481	2.991869441
1.5482	2.991876752
1.5483	2.991884068
1.5484	2.991891273
1.5485	2.991898398
1.5486	2.991905519
1.5487	2.991912921
1.5488	2.991920269
1.5489	2.991928279
1.549	2.991935989
1.5491	2.991943916
1.5492	2.991951786
1.5493	2.991959781
1.5494	2.991967365
1.5495	2.99197487
1.5496	2.99198243
1.5497	2.991990309
1.5498	2.991998335
1.5499	2.992006183
1.55	2.992013849
1.5501	2.992021529
1.5502	2.992029152
1.5503	2.992036897
1.5504	2.992044533
1.5505	2.992052213
1.5506	2.992060044
1.5507	2.992067902
1.5508	2.992075987
1.5509	2.992083971
1.551	2.992092102
1.5511	2.992100221
1.5512	2.992108421
1.5513	2.992116477
1.5514	2.99212473
1.5515	2.992132079
1.5516	2.992140468
1.5517	2.9921485
1.5518	2.992156074
1.5519	2.992164134
1.552	2.992171687
1.5521	2.992179364
1.5522	2.992186504
1.5523	2.9921948
1.5524	2.992202071
1.5525	2.992210684
1.5526	2.992218058
1.5527	2.99222663
1.5528	2.992233831
1.5529	2.992242432
1.553	2.992249826
1.5531	2.992258364
1.5532	2.992265788
1.5533	2.992274518
1.5534	2.992282111
1.5535	2.992289733
1.5536	2.992297133
1.5537	2.992304362
1.5538	2.992311489
1.5539	2.992318606
1.554	2.992325961
1.5541	2.992333515
1.5542	2.992341388
1.5543	2.99234885
1.5544	2.992357038
1.5545	2.992364202
1.5546	2.992372568
1.5547	2.992379557
1.5548	2.992388065
1.5549	2.992395444
1.555	2.992404793
1.5551	2.992412757
1.5552	2.992421776
1.5553	2.992430091
1.5554	2.992438228
1.5555	2.992446951
1.5556	2.992455089
1.5557	2.992463471
1.5558	2.992471832
1.5559	2.992480328
1.556	2.992489019
1.5561	2.992497492
1.5562	2.992505847
1.5563	2.992514089
1.5564	2.9925226
1.5565	2.992530952
1.5566	2.992538877
1.5567	2.992546867
1.5568	2.992554931
1.5569	2.992563128
1.557	2.992571486
1.5571	2.992579765
1.5572	2.992589526
1.5573	2.992597804
1.5574	2.992606402
1.5575	2.992615131
1.5576	2.992623611
1.5577	2.992632212
1.5578	2.992640889
1.5579	2.992649727
1.558	2.992658519
1.5581	2.992667469
1.5582	2.992676364
1.5583	2.992684969
1.5584	2.992693662
1.5585	2.99270252
1.5586	2.992711168
1.5587	2.992719784
1.5588	2.992728019
1.5589	2.992736113
1.559	2.992744252
1.5591	2.992752394
1.5592	2.992760496
1.5593	2.992768525
1.5594	2.992777009
1.5595	2.992785449
1.5596	2.992793524
1.5597	2.992801682
1.5598	2.992810069
1.5599	2.992818484
1.56	2.992827086
1.5601	2.992835805
1.5602	2.992844059
1.5603	2.992852189
1.5604	2.992859749
1.5605	2.992867361
1.5606	2.992875135
1.5607	2.992882761
1.5608	2.992890313
1.5609	2.992897799
1.561	2.992905372
1.5611	2.992912978
1.5612	2.992921562
1.5613	2.992929902
1.5614	2.992939087
1.5615	2.992948296
1.5616	2.992957571
1.5617	2.992966948
1.5618	2.992976295
1.5619	2.992985589
1.562	2.992994532
1.5621	2.993003568
1.5622	2.993012209
1.5623	2.993020512
1.5624	2.993028784
1.5625	2.993036627
1.5626	2.993044525
1.5627	2.993052614
1.5628	2.993060376
1.5629	2.993068119
1.563	2.993076023
1.5631	2.993084008
1.5632	2.993092034
1.5633	2.993100159
1.5634	2.993108065
1.5635	2.993116115
1.5636	2.99312456
1.5637	2.993132557
1.5638	2.993140469
1.5639	2.993148222
1.564	2.993156111
1.5641	2.993164141
1.5642	2.993172344
1.5643	2.993180519
1.5644	2.993189076
1.5645	2.993197853
1.5646	2.993206283
1.5647	2.993215205
1.5648	2.993224021
1.5649	2.993232719
1.565	2.993241715
1.5651	2.993250473
1.5652	2.99325918
1.5653	2.993267978
1.5654	2.993276709
1.5655	2.993285666
1.5656	2.993294718
1.5657	2.993303797
1.5658	2.993312796
1.5659	2.993321369
1.566	2.99332986
1.5661	2.993338754
1.5662	2.993347665
1.5663	2.993356598
1.5664	2.993365721
1.5665	2.993374886
1.5666	2.993383943
1.5667	2.993392768
1.5668	2.993403799
1.5669	2.993411285
1.567	2.993420915
1.5671	2.993429712
1.5672	2.993438209
1.5673	2.99344675
1.5674	2.993455375
1.5675	2.99346414
1.5676	2.993473064
1.5677	2.993482035
1.5678	2.993491116
1.5679	2.99350088
1.568	2.993510514
1.5681	2.993519962
1.5682	2.993529167
1.5683	2.993538243
1.5684	2.993547334
1.5685	2.993556407
1.5686	2.993565388
1.5687	2.993574681
1.5688	2.993584118
1.5689	2.99359338
1.569	2.993602864
1.5691	2.993611994
1.5692	2.993620986
1.5693	2.993629821
1.5694	2.99363881
1.5695	2.993647853
1.5696	2.993656705
1.5697	2.993665282
1.5698	2.993674016
1.5699	2.993682983
1.57	2.993691719
1.5701	2.993700435
1.5702	2.993708836
1.5703	2.9937175
1.5704	2.993726059
1.5705	2.993734664
1.5706	2.993743659
1.5707	2.993752724
1.5708	2.993761742
1.5709	2.993770778
1.571	2.993779831
1.5711	2.993788952
1.5712	2.993798064
1.5713	2.99380733
1.5714	2.993816692
1.5715	2.993826311
1.5716	2.993836033
1.5717	2.993845774
1.5718	2.99385562
1.5719	2.993865206
1.572	2.993874795
1.5721	2.99388451
1.5722	2.993894135
1.5723	2.993903729
1.5724	2.993913387
1.5725	2.993922994
1.5726	2.99393223
1.5727	2.993941435
1.5728	2.993951013
1.5729	2.993960063
1.573	2.993969467
1.5731	2.993979073
1.5732	2.99398865
1.5733	2.993998346
1.5734	2.994008524
1.5735	2.994018694
1.5736	2.994029243
1.5737	2.994039457
1.5738	2.994049608
1.5739	2.994059483
1.574	2.994069135
1.5741	2.994078836
1.5742	2.994088339
1.5743	2.994097938
1.5744	2.994107169
1.5745	2.994116422
1.5746	2.994125703
1.5747	2.994134845
1.5748	2.994144411
1.5749	2.994153717
1.575	2.99416302
1.5751	2.994172186
1.5752	2.994181542
1.5753	2.994190962
1.5754	2.994200595
1.5755	2.994210187
1.5756	2.994220163
1.5757	2.994230125
1.5758	2.994240306
1.5759	2.994250352
1.576	2.994260364
1.5761	2.994270806
1.5762	2.994281329
1.5763	2.994291747
1.5764	2.994301737
1.5765	2.994312466
1.5766	2.994322831
1.5767	2.994333631
1.5768	2.994343588
1.5769	2.994354072
1.577	2.994364746
1.5771	2.994375643
1.5772	2.994386606
1.5773	2.994397356
1.5774	2.9944084
1.5775	2.994419188
1.5776	2.994429644
1.5777	2.99444072
1.5778	2.994451846
1.5779	2.994462436
1.578	2.994473215
1.5781	2.994483542
1.5782	2.994493246
1.5783	2.994503019
1.5784	2.994512949
1.5785	2.994522954
1.5786	2.994533328
1.5787	2.994543627
1.5788	2.99455419
1.5789	2.994564882
1.579	2.994575845
1.5791	2.994587576
1.5792	2.994599256
1.5793	2.994611135
1.5794	2.994622914
1.5795	2.99463467
1.5796	2.994646447
1.5797	2.994657242
1.5798	2.994668206
1.5799	2.994678874
1.58	2.99468936
1.5801	2.994699843
1.5802	2.994710495
1.5803	2.99472115
1.5804	2.99473205
1.5805	2.994743096
1.5806	2.99475435
1.5807	2.994765741
1.5808	2.994777502
1.5809	2.994789456
1.581	2.994801294
1.5811	2.994813075
1.5812	2.99482491
1.5813	2.994836664
1.5814	2.994848201
1.5815	2.994859895
1.5816	2.994871628
1.5817	2.99488306
1.5818	2.994894271
1.5819	2.994905687
1.582	2.994917345
1.5821	2.994929107
1.5822	2.994941125
1.5823	2.994953101
1.5824	2.994965152
1.5825	2.994977233
1.5826	2.994989441
1.5827	2.995001051
1.5828	2.995012599
1.5829	2.995024079
1.583	2.995035434
1.5831	2.995046869
1.5832	2.995058734
1.5833	2.995070555
1.5834	2.995082733
1.5835	2.995094768
1.5836	2.995106436
1.5837	2.995118053
1.5838	2.995129533
1.5839	2.995140853
1.584	2.995152199
1.5841	2.995163724
1.5842	2.995176069
1.5843	2.99518836
1.5844	2.995200177
1.5845	2.995211856
1.5846	2.995223624
1.5847	2.995235337
1.5848	2.995247082
1.5849	2.9952587
1.585	2.995270343
1.5851	2.995282048
1.5852	2.995293815
1.5853	2.995305808
1.5854	2.995318215
1.5855	2.995330506
1.5856	2.995342805
1.5857	2.995355294
1.5858	2.995367902
1.5859	2.995380659
1.586	2.99539355
1.5861	2.995406949
1.5862	2.995420327
1.5863	2.995433601
1.5864	2.99544677
1.5865	2.995459767
1.5866	2.995472643
1.5867	2.995485256
1.5868	2.995497739
1.5869	2.995510354
1.587	2.995523034
1.5871	2.995535796
1.5872	2.995548469
1.5873	2.995560917
1.5874	2.995573233
1.5875	2.995585421
1.5876	2.995597815
1.5877	2.995610266
1.5878	2.995621561
1.5879	2.995632883
1.588	2.995644288
1.5881	2.995656003
1.5882	2.995668063
1.5883	2.995680035
1.5884	2.995691844
1.5885	2.995704006
1.5886	2.995716388
1.5887	2.995728897
1.5888	2.995741376
1.5889	2.995753754
1.589	2.995766478
1.5891	2.99577901
1.5892	2.995791385
1.5893	2.995804117
1.5894	2.995816657
1.5895	2.995829012
1.5896	2.995841462
1.5897	2.995854179
1.5898	2.995866909
1.5899	2.995879884
1.59	2.995892953
1.5901	2.995906236
1.5902	2.995919481
1.5903	2.995932088
1.5904	2.995944853
1.5905	2.995957823
1.5906	2.995971279
1.5907	2.995984491
1.5908	2.995998254
1.5909	2.996011123
1.591	2.996024842
1.5911	2.996038038
1.5912	2.996051319
1.5913	2.99606449
1.5914	2.996077364
1.5915	2.996090325
1.5916	2.996103352
1.5917	2.996116496
1.5918	2.996129878
1.5919	2.996143012
1.592	2.996156573
1.5921	2.996170543
1.5922	2.996183649
1.5923	2.996197334
1.5924	2.996211051
1.5925	2.996224645
1.5926	2.996238292
1.5927	2.996252403
1.5928	2.996266086
1.5929	2.996279823
1.593	2.996293599
1.5931	2.996306712
1.5932	2.996319814
1.5933	2.996334072
1.5934	2.99634828
1.5935	2.996362447
1.5936	2.996376563
1.5937	2.996390367
1.5938	2.996403974
1.5939	2.996417587
1.594	2.996431431
1.5941	2.996445645
1.5942	2.996460221
1.5943	2.996474867
1.5944	2.996489773
1.5945	2.996504303
1.5946	2.996518867
1.5947	2.996534027
1.5948	2.996549238
1.5949	2.99656445
1.595	2.996579669
1.5951	2.996594446
1.5952	2.996608753
1.5953	2.996623097
1.5954	2.996637815
1.5955	2.996652539
1.5956	2.99666675
1.5957	2.996680529
1.5958	2.996694521
1.5959	2.996708709
1.596	2.996723061
1.5961	2.996737441
1.5962	2.996751956
1.5963	2.996766629
1.5964	2.996781192
1.5965	2.996795697
1.5966	2.996810153
1.5967	2.996824948
1.5968	2.996839866
1.5969	2.996854641
1.597	2.996869111
1.5971	2.996883736
1.5972	2.996898283
1.5973	2.996912897
1.5974	2.996927657
1.5975	2.996942621
1.5976	2.99695763
1.5977	2.996972672
1.5978	2.996987631
1.5979	2.997002532
1.598	2.997017284
1.5981	2.997031955
1.5982	2.997046562
1.5983	2.997061318
1.5984	2.997076033
1.5985	2.997090673
1.5986	2.997105363
1.5987	2.997120098
1.5988	2.997135072
1.5989	2.997150093
1.599	2.997165524
1.5991	2.99718109
1.5992	2.997196697
1.5993	2.997212367
1.5994	2.997228055
1.5995	2.997243919
1.5996	2.997259823
1.5997	2.997275893
1.5998	2.997292108
1.5999	2.997308194
1.6	2.997324088
1.6001	2.997339744
1.6002	2.997355606
1.6003	2.997371467
1.6004	2.997387288
1.6005	2.997403185
1.6006	2.997419306
1.6007	2.997435432
1.6008	2.997451521
1.6009	2.997467509
1.601	2.997483626
1.6011	2.997499588
1.6012	2.9975159
1.6013	2.997531839
1.6014	2.997548333
1.6015	2.99756473
1.6016	2.997580915
1.6017	2.997597139
1.6018	2.997613309
1.6019	2.997629519
1.602	2.997645854
1.6021	2.99766206
1.6022	2.997678338
1.6023	2.99769492
1.6024	2.997711599
1.6025	2.99772824
1.6026	2.997744752
1.6027	2.997762047
1.6028	2.997778405
1.6029	2.997795247
1.603	2.997811977
1.6031	2.997828532
1.6032	2.997845431
1.6033	2.997862123
1.6034	2.99787855
1.6035	2.997895049
1.6036	2.997911615
1.6037	2.997928291
1.6038	2.997945185
1.6039	2.997961561
1.604	2.997978386
1.6041	2.997995262
1.6042	2.998011908
1.6043	2.998028923
1.6044	2.998045735
1.6045	2.998062734
1.6046	2.998079639
1.6047	2.998096615
1.6048	2.9981134
1.6049	2.99813008
1.605	2.998146577
1.6051	2.998163041
1.6052	2.998179594
1.6053	2.99819611
1.6054	2.998212807
1.6055	2.998229548
1.6056	2.998246503
1.6057	2.99826346
1.6058	2.998280467
1.6059	2.998298135
1.606	2.998315451
1.6061	2.998333327
1.6062	2.998350935
1.6063	2.998368589
1.6064	2.998386111
1.6065	2.998403959
1.6066	2.998421791
1.6067	2.998439407
1.6068	2.998456521
1.6069	2.998473776
1.607	2.998491118
1.6071	2.998508573
1.6072	2.998526279
1.6073	2.998544003
1.6074	2.998561675
1.6075	2.998579075
1.6076	2.998596601
1.6077	2.998614027
1.6078	2.998631477
1.6079	2.998648794
1.608	2.998666216
1.6081	2.998682591
1.6082	2.998700717
1.6083	2.998717839
1.6084	2.998735017
1.6085	2.998752597
1.6086	2.998770018
1.6087	2.99878795
1.6088	2.998805737
1.6089	2.99882386
1.609	2.998841936
1.6091	2.998860023
1.6092	2.998878239
1.6093	2.998896254
1.6094	2.998913133
1.6095	2.998931653
1.6096	2.998949361
1.6097	2.998967015
1.6098	2.998985245
1.6099	2.999003297
1.61	2.999021778
1.6101	2.999039609
1.6102	2.999057944
1.6103	2.999075513
1.6104	2.999094189
1.6105	2.9991126
1.6106	2.999131197
1.6107	2.999149941
1.6108	2.999169161
1.6109	2.999189017
1.611	2.99920746
1.6111	2.999226783
1.6112	2.999246285
1.6113	2.999265259
1.6114	2.999284225
1.6115	2.99930336
1.6116	2.999322042
1.6117	2.999340713
1.6118	2.999360075
1.6119	2.999379403
1.612	2.999397535
1.6121	2.999416484
1.6122	2.999434865
1.6123	2.999453149
1.6124	2.999471542
1.6125	2.999489991
1.6126	2.999508421
1.6127	2.999527028
1.6128	2.99954571
1.6129	2.999564332
1.613	2.999583128
1.6131	2.999601864
1.6132	2.999620254
1.6133	2.999637933
1.6134	2.999656497
1.6135	2.999674569
1.6136	2.999693137
1.6137	2.999711747
1.6138	2.999730819
1.6139	2.999750005
1.614	2.999769183
1.6141	2.999788628
1.6142	2.999807779
1.6143	2.999827043
1.6144	2.9998463
1.6145	2.999865504
1.6146	2.999884626
1.6147	2.999903746
1.6148	2.99992213
1.6149	2.999941966
1.615	2.99996126
1.6151	2.999980231
1.6152	2.99999945
1.6153	3.00001868
1.6154	3.000037895
1.6155	3.000057318
1.6156	3.000076124
1.6157	3.000095186
1.6158	3.000114175
1.6159	3.000133335
1.616	3.000152778
1.6161	3.000172127
1.6162	3.000191446
1.6163	3.00021095
1.6164	3.000229491
1.6165	3.000249443
1.6166	3.00026911
1.6167	3.00028913
1.6168	3.00030971
1.6169	3.000328498
1.617	3.000350605
1.6171	3.000370714
1.6172	3.000391598
1.6173	3.000412404
1.6174	3.000433252
1.6175	3.000454012
1.6176	3.000474859
1.6177	3.000495836
1.6178	3.000516833
1.6179	3.000537991
1.618	3.000559032
1.6181	3.000579971
1.6182	3.000600951
1.6183	3.000621879
1.6184	3.000642505
1.6185	3.000663383
1.6186	3.000684074
1.6187	3.000704761
1.6188	3.000725625
1.6189	3.00074615
1.619	3.000766769
1.6191	3.000786795
1.6192	3.000806605
1.6193	3.000826005
1.6194	3.000845609
1.6195	3.000865376
1.6196	3.000885166
1.6197	3.000905155
1.6198	3.000925236
1.6199	3.000945626
1.62	3.000966088
1.6201	3.000986664
1.6202	3.001007158
1.6203	3.001027153
1.6204	3.001047091
1.6205	3.001067762
1.6206	3.001088655
1.6207	3.00110958
1.6208	3.001130443
1.6209	3.001151442
1.621	3.001172067
1.6211	3.001192285
1.6212	3.001212372
1.6213	3.00123226
1.6214	3.001252142
1.6215	3.001273064
1.6216	3.001292114
1.6217	3.001313002
1.6218	3.00133313
1.6219	3.001353731
1.622	3.001374434
1.6221	3.001395001
1.6222	3.00141558
1.6223	3.001436157
1.6224	3.00145682
1.6225	3.001477704
1.6226	3.001498648
1.6227	3.001519564
1.6228	3.00154044
1.6229	3.001561363
1.623	3.001582579
1.6231	3.001603849
1.6232	3.001625428
1.6233	3.001646111
1.6234	3.001667604
1.6235	3.001689068
1.6236	3.001709424
1.6237	3.00173253
1.6238	3.001752726
1.6239	3.001774397
1.624	3.001796118
1.6241	3.001814047
1.6242	3.001837523
1.6243	3.001857716
1.6244	3.001878471
1.6245	3.001900031
1.6246	3.001921672
1.6247	3.001943678
1.6248	3.001964646
1.6249	3.001987332
1.625	3.002008979
1.6251	3.002030818
1.6252	3.002052644
1.6253	3.002073789
1.6254	3.002094841
1.6255	3.002115686
1.6256	3.002136938
1.6257	3.002158301
1.6258	3.002180648
1.6259	3.00220103
1.626	3.002223433
1.6261	3.00224433
1.6262	3.002266033
1.6263	3.002287547
1.6264	3.002309853
1.6265	3.002330537
1.6266	3.002353383
1.6267	3.00237516
1.6268	3.002397527
1.6269	3.002418199
1.627	3.002441276
1.6271	3.002462052
1.6272	3.002483863
1.6273	3.002505433
1.6274	3.002526944
1.6275	3.002548595
1.6276	3.002570876
1.6277	3.002592431
1.6278	3.002615022
1.6279	3.002637076
1.628	3.002659451
1.6281	3.002681745
1.6282	3.002704055
1.6283	3.00272644
1.6284	3.002748616
1.6285	3.002770416
1.6286	3.002792098
1.6287	3.002813784
1.6288	3.002835492
1.6289	3.002857661
1.629	3.002878516
1.6291	3.00290027
1.6292	3.002921352
1.6293	3.002941634
1.6294	3.002962377
1.6295	3.002983123
1.6296	3.003004145
1.6297	3.003025258
1.6298	3.003046434
1.6299	3.003067495
1.63	3.003088015
1.6301	3.003108356
1.6302	3.003129163
1.6303	3.003150329
1.6304	3.003171515
1.6305	3.003193109
1.6306	3.003213963
1.6307	3.003234215
1.6308	3.003256514
1.6309	3.003277976
1.631	3.003299021
1.6311	3.003319922
1.6312	3.003341786
1.6313	3.003362678
1.6314	3.00338471
1.6315	3.003406461
1.6316	3.003428328
1.6317	3.003450035
1.6318	3.003472039
1.6319	3.00349441
1.632	3.003516928
1.6321	3.003539641
1.6322	3.003562392
1.6323	3.003585287
1.6324	3.003608136
1.6325	3.003631502
1.6326	3.003653793
1.6327	3.003677463
1.6328	3.003700545
1.6329	3.003722376
1.633	3.003745621
1.6331	3.00376784
1.6332	3.003790675
1.6333	3.003813583
1.6334	3.003836688
1.6335	3.003859819
1.6336	3.003883069
1.6337	3.003906275
1.6338	3.003929437
1.6339	3.003952816
1.634	3.003976173
1.6341	3.003999615
1.6342	3.004022578
1.6343	3.00404491
1.6344	3.0040681
1.6345	3.004091234
1.6346	3.004113775
1.6347	3.004136783
1.6348	3.004158965
1.6349	3.004181084
1.635	3.004203923
1.6351	3.004226217
1.6352	3.004249412
1.6353	3.004271824
1.6354	3.00429443
1.6355	3.004317956
1.6356	3.004340671
1.6357	3.004364219
1.6358	3.004387398
1.6359	3.004410752
1.636	3.004433173
1.6361	3.004455666
1.6362	3.004478933
1.6363	3.00450221
1.6364	3.004524851
1.6365	3.004548436
1.6366	3.004571209
1.6367	3.004593973
1.6368	3.004616412
1.6369	3.004639395
1.637	3.004662174
1.6371	3.004684933
1.6372	3.004707709
1.6373	3.004730531
1.6374	3.004753089
1.6375	3.004775375
1.6376	3.004797906
1.6377	3.00482074
1.6378	3.004843536
1.6379	3.004866252
1.638	3.004888927
1.6381	3.004911701
1.6382	3.004934408
1.6383	3.004956991
1.6384	3.004979537
1.6385	3.005002539
1.6386	3.005025795
1.6387	3.005048886
1.6388	3.005072145
1.6389	3.005095376
1.639	3.005118888
1.6391	3.005142087
1.6392	3.005165245
1.6393	3.005188414
1.6394	3.005211478
1.6395	3.005234445
1.6396	3.005257194
1.6397	3.005279792
1.6398	3.005302395
1.6399	3.005324736
1.64	3.005347188
1.6401	3.005369921
1.6402	3.005392784
1.6403	3.005415655
1.6404	3.005438408
1.6405	3.005461294
1.6406	3.005484763
1.6407	3.005507949
1.6408	3.005531208
1.6409	3.005554369
1.641	3.005577321
1.6411	3.005600178
1.6412	3.005623148
1.6413	3.005646394
1.6414	3.005669542
1.6415	3.005692436
1.6416	3.005715552
1.6417	3.005738098
1.6418	3.005761302
1.6419	3.005782357
1.642	3.00580521
1.6421	3.005828517
1.6422	3.005851109
1.6423	3.005873636
1.6424	3.005896296
1.6425	3.005918876
1.6426	3.005941577
1.6427	3.005964157
1.6428	3.005986855
1.6429	3.006009666
1.643	3.006032425
1.6431	3.006054849
1.6432	3.00607773
1.6433	3.006100406
1.6434	3.006122977
1.6435	3.006146263
1.6436	3.006169095
1.6437	3.006192233
1.6438	3.006215426
1.6439	3.006238543
1.644	3.006261863
1.6441	3.006285451
1.6442	3.006309415
1.6443	3.006332442
1.6444	3.006356289
1.6445	3.006379655
1.6446	3.006403068
1.6447	3.006425999
1.6448	3.006448993
1.6449	3.006471888
1.645	3.006494678
1.6451	3.006517528
1.6452	3.006540493
1.6453	3.006562389
1.6454	3.006584925
1.6455	3.006607308
1.6456	3.006629898
1.6457	3.006653056
1.6458	3.006675033
1.6459	3.006697994
1.646	3.006721032
1.6461	3.006743769
1.6462	3.006766334
1.6463	3.006788488
1.6464	3.00681018
1.6465	3.006832207
1.6466	3.006854674
1.6467	3.006877382
1.6468	3.006899722
1.6469	3.006921905
1.647	3.006944258
1.6471	3.006966998
1.6472	3.006988923
1.6473	3.007010481
1.6474	3.007032584
1.6475	3.007055851
1.6476	3.007077233
1.6477	3.007099513
1.6478	3.007121893
1.6479	3.007144047
1.648	3.007166024
1.6481	3.007188372
1.6482	3.007210662
1.6483	3.007233001
1.6484	3.007255532
1.6485	3.007278005
1.6486	3.00730048
1.6487	3.007323087
1.6488	3.007345137
1.6489	3.007367332
1.649	3.007389514
1.6491	3.007411777
1.6492	3.007433825
1.6493	3.007455922
1.6494	3.007477707
1.6495	3.007499702
1.6496	3.007522146
1.6497	3.007544299
1.6498	3.00756619
1.6499	3.007588261
1.65	3.007610598
1.6501	3.007633054
1.6502	3.007654881
1.6503	3.007676361
1.6504	3.007698032
1.6505	3.007719689
1.6506	3.007741745
1.6507	3.007764503
1.6508	3.007786268
1.6509	3.007808658
1.651	3.007830541
1.6511	3.00785279
1.6512	3.007874966
1.6513	3.007897191
1.6514	3.007919942
1.6515	3.007942706
1.6516	3.007965785
1.6517	3.007988062
1.6518	3.008011407
1.6519	3.008033563
1.652	3.008055807
1.6521	3.008078232
1.6522	3.008101109
1.6523	3.008124066
1.6524	3.008147815
1.6525	3.008169305
1.6526	3.008191778
1.6527	3.008213521
1.6528	3.008234899
1.6529	3.008257049
1.653	3.008278921
1.6531	3.00830065
1.6532	3.008322564
1.6533	3.008343983
1.6534	3.008366881
1.6535	3.008387675
1.6536	3.008410755
1.6537	3.008432127
1.6538	3.008454055
1.6539	3.008477978
1.654	3.00849969
1.6541	3.008522183
1.6542	3.008544676
1.6543	3.008567648
1.6544	3.008590782
1.6545	3.008612914
1.6546	3.0086351
1.6547	3.008657389
1.6548	3.008679245
1.6549	3.008702782
1.655	3.008723788
1.6551	3.008745449
1.6552	3.008768511
1.6553	3.008789919
1.6554	3.008811677
1.6555	3.00883518
1.6556	3.008856684
1.6557	3.008878626
1.6558	3.008900675
1.6559	3.008922622
1.656	3.008944109
1.6561	3.008967234
1.6562	3.008987975
1.6563	3.009008488
1.6564	3.009031066
1.6565	3.009051352
1.6566	3.009073949
1.6567	3.009094673
1.6568	3.009117906
1.6569	3.009138654
1.657	3.009161831
1.6571	3.009182485
1.6572	3.009205515
1.6573	3.009225804
1.6574	3.009247999
1.6575	3.009268094
1.6576	3.009290918
1.6577	3.009311591
1.6578	3.009333414
1.6579	3.009354665
1.658	3.009376158
1.6581	3.009397707
1.6582	3.009420029
1.6583	3.009442127
1.6584	3.009464416
1.6585	3.009485825
1.6586	3.009508823
1.6587	3.009529885
1.6588	3.009552038
1.6589	3.009575372
1.659	3.009596196
1.6591	3.009618672
1.6592	3.009640289
1.6593	3.009660946
1.6594	3.009681757
1.6595	3.009702063
1.6596	3.009722572
1.6597	3.009743327
1.6598	3.009763939
1.6599	3.009784645
1.66	3.009805425
1.6601	3.009827149
1.6602	3.009848834
1.6603	3.009870661
1.6604	3.00989247
1.6605	3.009914312
1.6606	3.009936189
1.6607	3.009957902
1.6608	3.009979153
1.6609	3.010001043
1.661	3.010022541
1.6611	3.010042915
1.6612	3.010065994
1.6613	3.010086594
1.6614	3.010107964
1.6615	3.010129248
1.6616	3.010150065
1.6617	3.010170712
1.6618	3.010191322
1.6619	3.010211878
1.662	3.010232457
1.6621	3.010252985
1.6622	3.010273768
1.6623	3.010294669
1.6624	3.010315628
1.6625	3.010336681
1.6626	3.010357594
1.6627	3.01037801
1.6628	3.010398495
1.6629	3.010419238
1.663	3.010439607
1.6631	3.010460219
1.6632	3.010480789
1.6633	3.010501428
1.6634	3.01052224
1.6635	3.010543135
1.6636	3.010564041
1.6637	3.010584885
1.6638	3.010606382
1.6639	3.01062805
1.664	3.010649823
1.6641	3.010671657
1.6642	3.010693214
1.6643	3.010714828
1.6644	3.010736351
1.6645	3.010757669
1.6646	3.010778908
1.6647	3.010799892
1.6648	3.010820515
1.6649	3.010841011
1.665	3.010861283
1.6651	3.010881736
1.6652	3.010902198
1.6653	3.010922482
1.6654	3.010942583
1.6655	3.010962694
1.6656	3.010982768
1.6657	3.011002705
1.6658	3.011022593
1.6659	3.011042545
1.666	3.011062341
1.6661	3.011082432
1.6662	3.011102234
1.6663	3.011122335
1.6664	3.011140149
1.6665	3.011158985
1.6666	3.011177994
1.6667	3.011196844
1.6668	3.011216059
1.6669	3.011236456
1.667	3.011253658
1.6671	3.011272568
1.6672	3.011290496
1.6673	3.011309127
1.6674	3.01132796
1.6675	3.011346527
1.6676	3.011365209
1.6677	3.011383283
1.6678	3.011401297
1.6679	3.011419051
1.668	3.011437313
1.6681	3.011455167
1.6682	3.011473256
1.6683	3.011490886
1.6684	3.01150884
1.6685	3.011527213
1.6686	3.011545585
1.6687	3.011564022
1.6688	3.011583256
1.6689	3.011601109
1.669	3.011619655
1.6691	3.011637996
1.6692	3.011656432
1.6693	3.011674709
1.6694	3.011694085
1.6695	3.011712568
1.6696	3.011730816
1.6697	3.011749851
1.6698	3.011767616
1.6699	3.011785887
1.67	3.01180488
1.6701	3.011823662
1.6702	3.011841678
1.6703	3.011861421
1.6704	3.011879183
1.6705	3.011898301
1.6706	3.011916644
1.6707	3.011935331
1.6708	3.01195402
1.6709	3.011972709
1.671	3.011991148
1.6711	3.012009552
1.6712	3.012027457
1.6713	3.012045656
1.6714	3.012066047
1.6715	3.012084007
1.6716	3.012102453
1.6717	3.012120881
1.6718	3.012138838
1.6719	3.012156999
1.672	3.012175029
1.6721	3.012190399
1.6722	3.012211296
1.6723	3.012228882
1.6724	3.01224805
1.6725	3.01226683
1.6726	3.012286002
1.6727	3.01230556
1.6728	3.012324393
1.6729	3.01234463
1.673	3.012363621
1.6731	3.012382533
1.6732	3.012401423
1.6733	3.012419907
1.6734	3.012438246
1.6735	3.012456558
1.6736	3.012474874
1.6737	3.012493078
1.6738	3.012511011
1.6739	3.012529156
1.674	3.012547267
1.6741	3.012565342
1.6742	3.012583489
1.6743	3.012601411
1.6744	3.012619083
1.6745	3.012636603
1.6746	3.012653498
1.6747	3.012671048
1.6748	3.012689133
1.6749	3.012706842
1.675	3.012724345
1.6751	3.012741694
1.6752	3.01275897
1.6753	3.012776825
1.6754	3.012794718
1.6755	3.012812797
1.6756	3.012830822
1.6757	3.012848486
1.6758	3.012866242
1.6759	3.012884859
1.676	3.012902529
1.6761	3.012919347
1.6762	3.01293716
1.6763	3.012955059
1.6764	3.012972929
1.6765	3.012990675
1.6766	3.013008854
1.6767	3.013027561
1.6768	3.013046084
1.6769	3.013064321
1.677	3.013082507
1.6771	3.013100282
1.6772	3.013117861
1.6773	3.013135439
1.6774	3.013152868
1.6775	3.013169931
1.6776	3.013186964
1.6777	3.013204501
1.6778	3.01322197
1.6779	3.013239433
1.678	3.013256714
1.6781	3.013274007
1.6782	3.013291055
1.6783	3.013307629
1.6784	3.013324337
1.6785	3.0133411
1.6786	3.013357812
1.6787	3.013374572
1.6788	3.013391353
1.6789	3.013407959
1.679	3.013424478
1.6791	3.013440857
1.6792	3.01345749
1.6793	3.013474118
1.6794	3.013490833
1.6795	3.013507641
1.6796	3.013524371
1.6797	3.013541234
1.6798	3.013557927
1.6799	3.013574521
1.68	3.013590892
1.6801	3.013607113
1.6802	3.013623555
1.6803	3.013639613
1.6804	3.013655459
1.6805	3.013671471
1.6806	3.013687639
1.6807	3.013703749
1.6808	3.013719947
1.6809	3.013735976
1.681	3.013751753
1.6811	3.013767493
1.6812	3.013783102
1.6813	3.013798446
1.6814	3.013813925
1.6815	3.013829036
1.6816	3.013844325
1.6817	3.013859834
1.6818	3.013875538
1.6819	3.013891186
1.682	3.013906856
1.6821	3.013922443
1.6822	3.01393786
1.6823	3.013953082
1.6824	3.01396818
1.6825	3.013982737
1.6826	3.013997175
1.6827	3.014011821
1.6828	3.014026569
1.6829	3.014041277
1.683	3.014056073
1.6831	3.014070942
1.6832	3.014085897
1.6833	3.01410098
1.6834	3.01411593
1.6835	3.014130819
1.6836	3.014145554
1.6837	3.014160379
1.6838	3.014175224
1.6839	3.014190363
1.684	3.014205508
1.6841	3.01422069
1.6842	3.014235586
1.6843	3.014250453
1.6844	3.01426543
1.6845	3.014280289
1.6846	3.01429489
1.6847	3.014309291
1.6848	3.014323729
1.6849	3.01433825
1.685	3.014352973
1.6851	3.01436728
1.6852	3.014381933
1.6853	3.014396392
1.6854	3.014411045
1.6855	3.014425668
1.6856	3.014440003
1.6857	3.014454211
1.6858	3.014468468
1.6859	3.014482168
1.686	3.01449613
1.6861	3.014510349
1.6862	3.014524819
1.6863	3.014539025
1.6864	3.01455318
1.6865	3.014567087
1.6866	3.014580781
1.6867	3.014594416
1.6868	3.01460814
1.6869	3.014621979
1.687	3.014635894
1.6871	3.014649235
1.6872	3.014662378
1.6873	3.014675686
1.6874	3.014688143
1.6875	3.014702308
1.6876	3.014715382
1.6877	3.014728407
1.6878	3.014741668
1.6879	3.014754819
1.688	3.014768099
1.6881	3.014781671
1.6882	3.014796124
1.6883	3.014809717
1.6884	3.014823269
1.6885	3.014836359
1.6886	3.014849555
1.6887	3.014863768
1.6888	3.014875978
1.6889	3.014889158
1.689	3.014904016
1.6891	3.01491724
1.6892	3.014931664
1.6893	3.014945958
1.6894	3.014959842
1.6895	3.014973531
1.6896	3.014987062
1.6897	3.01500044
1.6898	3.015013682
1.6899	3.015026844
1.69	3.015039812
1.6901	3.015052761
1.6902	3.015065775
1.6903	3.015078817
1.6904	3.015091963
1.6905	3.01510504
1.6906	3.015118231
1.6907	3.015131741
1.6908	3.015144854
1.6909	3.015157817
1.691	3.015171187
1.6911	3.01518467
1.6912	3.015197949
1.6913	3.015210887
1.6914	3.015223706
1.6915	3.015236244
1.6916	3.015248747
1.6917	3.015261196
1.6918	3.015273284
1.6919	3.015285652
1.692	3.015297976
1.6921	3.015310456
1.6922	3.015321901
1.6923	3.015335387
1.6924	3.015347516
1.6925	3.015359781
1.6926	3.015372059
1.6927	3.015384536
1.6928	3.015396836
1.6929	3.015408516
1.693	3.01542044
1.6931	3.01543355
1.6932	3.015444454
1.6933	3.015455525
1.6934	3.015468437
1.6935	3.015479825
1.6936	3.015491567
1.6937	3.015503278
1.6938	3.015514729
1.6939	3.015526109
1.694	3.015537484
1.6941	3.015549004
1.6942	3.015560721
1.6943	3.015572312
1.6944	3.015584044
1.6945	3.015595766
1.6946	3.015607552
1.6947	3.015618927
1.6948	3.015630502
1.6949	3.015641574
1.695	3.015652844
1.6951	3.01566453
1.6952	3.015675921
1.6953	3.015687254
1.6954	3.015698805
1.6955	3.015710879
1.6956	3.015723476
1.6957	3.015735607
1.6958	3.015747677
1.6959	3.015759846
1.696	3.015772017
1.6961	3.015784196
1.6962	3.015796812
1.6963	3.015809198
1.6964	3.015821593
1.6965	3.015833976
1.6966	3.0158462
1.6967	3.015858137
1.6968	3.015870322
1.6969	3.015882595
1.697	3.015894899
1.6971	3.015907128
1.6972	3.015919452
1.6973	3.015932079
1.6974	3.015944903
1.6975	3.015957169
1.6976	3.015969283
1.6977	3.015981304
1.6978	3.015993031
1.6979	3.01600474
1.698	3.016016747
1.6981	3.016028693
1.6982	3.016040528
1.6983	3.016051898
1.6984	3.016063004
1.6985	3.01607431
1.6986	3.016085554
1.6987	3.016096625
1.6988	3.016107469
1.6989	3.016118041
1.699	3.016128434
1.6991	3.016138898
1.6992	3.016150172
1.6993	3.016162135
1.6994	3.016174252
1.6995	3.016185992
1.6996	3.016197378
1.6997	3.016208525
1.6998	3.016219867
1.6999	3.016231087
1.7	3.016242123
1.7001	3.016253259
1.7002	3.016264407
1.7003	3.016275423
1.7004	3.016286445
1.7005	3.016297245
1.7006	3.01630763
1.7007	3.0163177
1.7008	3.016328551
1.7009	3.016339457
1.701	3.016349905
1.7011	3.01636033
1.7012	3.016370945
1.7013	3.0163812
1.7014	3.016391157
1.7015	3.016400953
1.7016	3.016410693
1.7017	3.016420317
1.7018	3.016429767
1.7019	3.016438943
1.702	3.016448141
1.7021	3.016457334
1.7022	3.016466658
1.7023	3.016476073
1.7024	3.0164856
1.7025	3.016494974
1.7026	3.016504352
1.7027	3.01651377
1.7028	3.01652316
1.7029	3.016532489
1.703	3.016541683
1.7031	3.016550897
1.7032	3.016560108
1.7033	3.016569596
1.7034	3.016579223
1.7035	3.016588931
1.7036	3.01659868
1.7037	3.016608597
1.7038	3.016618315
1.7039	3.016628259
1.704	3.016637826
1.7041	3.016647559
1.7042	3.016657138
1.7043	3.016666666
1.7044	3.016676086
1.7045	3.016685442
1.7046	3.016694557
1.7047	3.016703808
1.7048	3.016713338
1.7049	3.016722707
1.705	3.016732359
1.7051	3.016741898
1.7052	3.016751524
1.7053	3.016761007
1.7054	3.01677079
1.7055	3.016780142
1.7056	3.016789595
1.7057	3.016798923
1.7058	3.016808283
1.7059	3.016817692
1.706	3.016827157
1.7061	3.016836959
1.7062	3.016847059
1.7063	3.016857105
1.7064	3.016867033
1.7065	3.016876934
1.7066	3.016886873
1.7067	3.016896958
1.7068	3.016906792
1.7069	3.016916432
1.707	3.016925879
1.7071	3.016935515
1.7072	3.016945147
1.7073	3.016954646
1.7074	3.016964033
1.7075	3.01697347
1.7076	3.016982568
1.7077	3.016991533
1.7078	3.017000438
1.7079	3.01700911
1.708	3.017017716
1.7081	3.017026215
1.7082	3.017034258
1.7083	3.01704218
1.7084	3.017049728
1.7085	3.017058008
1.7086	3.017066752
1.7087	3.017075171
1.7088	3.017083619
1.7089	3.017092434
1.709	3.01710139
1.7091	3.017110304
1.7092	3.017119241
1.7093	3.017128344
1.7094	3.01713761
1.7095	3.017147396
1.7096	3.017157387
1.7097	3.017167104
1.7098	3.017176352
1.7099	3.017186128
1.71	3.017195988
1.7101	3.017205971
1.7102	3.017215814
1.7103	3.017224472
1.7104	3.01723293
1.7105	3.017241276
1.7106	3.017249927
1.7107	3.017258391
1.7108	3.017266805
1.7109	3.017275225
1.711	3.017283454
1.7111	3.017291887
1.7112	3.017300422
1.7113	3.017308872
1.7114	3.017317259
1.7115	3.017325559
1.7116	3.01733399
1.7117	3.017342648
1.7118	3.017350068
1.7119	3.017357232
1.712	3.017364522
1.7121	3.017372037
1.7122	3.017379564
1.7123	3.017387099
1.7124	3.017395169
1.7125	3.017403149
1.7126	3.01740937
1.7127	3.017415549
1.7128	3.017421978
1.7129	3.017428506
1.713	3.017434726
1.7131	3.017440884
1.7132	3.017446714
1.7133	3.017452288
1.7134	3.017456927
1.7135	3.017462505
1.7136	3.017468653
1.7137	3.017474699
1.7138	3.01748092
1.7139	3.017486936
1.714	3.017492727
1.7141	3.017498305
1.7142	3.017504222
1.7143	3.017509117
1.7144	3.017515066
1.7145	3.017520591
1.7146	3.017526802
1.7147	3.017533618
1.7148	3.017541372
1.7149	3.017547782
1.715	3.017555541
1.7151	3.017562648
1.7152	3.017569953
1.7153	3.017577306
1.7154	3.017584925
1.7155	3.017592418
1.7156	3.017600067
1.7157	3.017607801
1.7158	3.017615292
1.7159	3.017623072
1.716	3.017630653
1.7161	3.017639052
1.7162	3.017647196
1.7163	3.017655176
1.7164	3.017663407
1.7165	3.017671525
1.7166	3.017679531
1.7167	3.017687114
1.7168	3.017694967
1.7169	3.017702268
1.717	3.017709605
1.7171	3.017716921
1.7172	3.017723942
1.7173	3.017730926
1.7174	3.017737726
1.7175	3.017744289
1.7176	3.017750376
1.7177	3.017756483
1.7178	3.017762583
1.7179	3.017768833
1.718	3.017775244
1.7181	3.017781236
1.7182	3.017787289
1.7183	3.017793794
1.7184	3.017799604
1.7185	3.017805852
1.7186	3.017812073
1.7187	3.017818371
1.7188	3.017824918
1.7189	3.017831611
1.719	3.017838338
1.7191	3.017845295
1.7192	3.01785235
1.7193	3.017859501
1.7194	3.017866188
1.7195	3.017872812
1.7196	3.017879625
1.7197	3.01788631
1.7198	3.017893228
1.7199	3.017900169
1.72	3.017907111
1.7201	3.017914173
1.7202	3.017921288
1.7203	3.01792848
1.7204	3.0179364
1.7205	3.017944927
1.7206	3.017953768
1.7207	3.017962536
1.7208	3.017971217
1.7209	3.017979436
1.721	3.017987595
1.7211	3.017995916
1.7212	3.01800422
1.7213	3.018012396
1.7214	3.018020767
1.7215	3.018028487
1.7216	3.018036693
1.7217	3.018044533
1.7218	3.018052035
1.7219	3.018059416
1.722	3.018067123
1.7221	3.018074886
1.7222	3.018082351
1.7223	3.018090157
1.7224	3.018097696
1.7225	3.018105507
1.7226	3.018113179
1.7227	3.018120822
1.7228	3.018128608
1.7229	3.018136074
1.723	3.018143408
1.7231	3.018150973
1.7232	3.01815879
1.7233	3.018166608
1.7234	3.0181747
1.7235	3.018182505
1.7236	3.018190352
1.7237	3.018198068
1.7238	3.018206094
1.7239	3.018214204
1.724	3.018221714
1.7241	3.018230129
1.7242	3.018237482
1.7243	3.018245156
1.7244	3.018252911
1.7245	3.018260278
1.7246	3.01826752
1.7247	3.018274553
1.7248	3.01828149
1.7249	3.018287909
1.725	3.018293804
1.7251	3.018299722
1.7252	3.018305726
1.7253	3.018311884
1.7254	3.018317796
1.7255	3.018323792
1.7256	3.018329633
1.7257	3.018335001
1.7258	3.018340204
1.7259	3.018346028
1.726	3.018351866
1.7261	3.018357449
1.7262	3.01836347
1.7263	3.018370218
1.7264	3.018377124
1.7265	3.018383862
1.7266	3.018390678
1.7267	3.01839764
1.7268	3.018404803
1.7269	3.018412358
1.727	3.018420468
1.7271	3.018428621
1.7272	3.018436802
1.7273	3.018444878
1.7274	3.018453121
1.7275	3.018461593
1.7276	3.018469469
1.7277	3.01847712
1.7278	3.018484595
1.7279	3.018491944
1.728	3.018498721
1.7281	3.018506658
1.7282	3.018513097
1.7283	3.018520343
1.7284	3.018528004
1.7285	3.018536295
1.7286	3.018544316
1.7287	3.018553183
1.7288	3.018561275
1.7289	3.018569513
1.729	3.018577568
1.7291	3.018585584
1.7292	3.018593382
1.7293	3.018600956
1.7294	3.018608735
1.7295	3.018617267
1.7296	3.018625239
1.7297	3.018634173
1.7298	3.018642576
1.7299	3.018650491
1.73	3.018658561
1.7301	3.018666354
1.7302	3.018674245
1.7303	3.01868191
1.7304	3.018689266
1.7305	3.018696625
1.7306	3.018704408
1.7307	3.018712415
1.7308	3.018720171
1.7309	3.018728224
1.731	3.018736366
1.7311	3.018744513
1.7312	3.01875262
1.7313	3.018760574
1.7314	3.018769034
1.7315	3.018777548
1.7316	3.01878607
1.7317	3.018794539
1.7318	3.018803082
1.7319	3.018811662
1.732	3.018820936
1.7321	3.018830109
1.7322	3.018839133
1.7323	3.018848413
1.7324	3.018858001
1.7325	3.018867904
1.7326	3.018877831
1.7327	3.0188875
1.7328	3.018896864
1.7329	3.018906141
1.733	3.018915389
1.7331	3.018924623
1.7332	3.018933805
1.7333	3.018943215
1.7334	3.018952497
1.7335	3.018963279
1.7336	3.018969788
1.7337	3.018979187
1.7338	3.018987593
1.7339	3.018995976
1.734	3.019004761
1.7341	3.019013301
1.7342	3.01902211
1.7343	3.019030673
1.7344	3.019039182
1.7345	3.01904767
1.7346	3.019055869
1.7347	3.019062808
1.7348	3.019071699
1.7349	3.019078292
1.735	3.019085786
1.7351	3.019092523
1.7352	3.019100117
1.7353	3.019107332
1.7354	3.01911468
1.7355	3.019122009
1.7356	3.019129876
1.7357	3.019137824
1.7358	3.019145752
1.7359	3.019153533
1.736	3.019161158
1.7361	3.019168837
1.7362	3.019177029
1.7363	3.019184792
1.7364	3.019192894
1.7365	3.019200481
1.7366	3.019208838
1.7367	3.019217128
1.7368	3.019225497
1.7369	3.019233984
1.737	3.019243084
1.7371	3.019251726
1.7372	3.019260408
1.7373	3.019268996
1.7374	3.019277552
1.7375	3.01928598
1.7376	3.01929507
1.7377	3.019303865
1.7378	3.01931259
1.7379	3.019321731
1.738	3.019330797
1.7381	3.019339427
1.7382	3.019348167
1.7383	3.019357441
1.7384	3.019366266
1.7385	3.019375896
1.7386	3.019385674
1.7387	3.019395505
1.7388	3.019405281
1.7389	3.019415127
1.739	3.019424884
1.7391	3.019434976
1.7392	3.019444749
1.7393	3.019454442
1.7394	3.019464101
1.7395	3.01947382
1.7396	3.019483427
1.7397	3.019492529
1.7398	3.019503147
1.7399	3.019513097
1.74	3.019522748
1.7401	3.019532226
1.7402	3.019542278
1.7403	3.019552325
1.7404	3.019562133
1.7405	3.01957183
1.7406	3.01958091
1.7407	3.019590418
1.7408	3.019599743
1.7409	3.019609335
1.741	3.019619081
1.7411	3.019628893
1.7412	3.019638826
1.7413	3.019648209
1.7414	3.019657286
1.7415	3.019666399
1.7416	3.019675406
1.7417	3.019684286
1.7418	3.019693182
1.7419	3.019701501
1.742	3.019709761
1.7421	3.019718105
1.7422	3.019726934
1.7423	3.019736063
1.7424	3.019745295
1.7425	3.019754608
1.7426	3.019763952
1.7427	3.019773818
1.7428	3.019783533
1.7429	3.019792912
1.743	3.019802963
1.7431	3.019812919
1.7432	3.019822992
1.7433	3.019832947
1.7434	3.019842564
1.7435	3.019852685
1.7436	3.019863507
1.7437	3.019874213
1.7438	3.019885188
1.7439	3.0198961
1.744	3.019908045
1.7441	3.019920084
1.7442	3.019931708
1.7443	3.01994342
1.7444	3.019955238
1.7445	3.019966857
1.7446	3.019978513
1.7447	3.019991499
1.7448	3.020000699
1.7449	3.020012409
1.745	3.020023311
1.7451	3.020033941
1.7452	3.02004498
1.7453	3.020056258
1.7454	3.020067919
1.7455	3.020079237
1.7456	3.020090388
1.7457	3.020101648
1.7458	3.02011279
1.7459	3.020123192
1.746	3.020134015
1.7461	3.020144799
1.7462	3.020155135
1.7463	3.020167154
1.7464	3.02017721
1.7465	3.020188344
1.7466	3.020199341
1.7467	3.020210533
1.7468	3.020221674
1.7469	3.020232922
1.747	3.020244482
1.7471	3.020256797
1.7472	3.020269611
1.7473	3.020282854
1.7474	3.02029616
1.7475	3.020309433
1.7476	3.020322786
1.7477	3.020336209
1.7478	3.020349782
1.7479	3.020363391
1.748	3.020376674
1.7481	3.020389265
1.7482	3.020401601
1.7483	3.020413882
1.7484	3.020426063
1.7485	3.02043839
1.7486	3.020450687
1.7487	3.020462977
1.7488	3.020475092
1.7489	3.020485537
1.749	3.020498682
1.7491	3.020510419
1.7492	3.020520888
1.7493	3.020531365
1.7494	3.020542398
1.7495	3.020553549
1.7496	3.020564634
1.7497	3.020575921
1.7498	3.020587158
1.7499	3.020598412
1.75	3.020609593
1.7501	3.02062062
1.7502	3.020633388
1.7503	3.02064304
1.7504	3.020654655
1.7505	3.0206668
1.7506	3.020679201
1.7507	3.020692036
1.7508	3.020704957
1.7509	3.02071664
1.751	3.02073048
1.7511	3.020743184
1.7512	3.020756182
1.7513	3.020769553
1.7514	3.020782977
1.7515	3.020796328
1.7516	3.020809915
1.7517	3.020823786
1.7518	3.020836629
1.7519	3.020850326
1.752	3.020864091
1.7521	3.020878075
1.7522	3.020891884
1.7523	3.020905667
1.7524	3.02091951
1.7525	3.02093382
1.7526	3.020947896
1.7527	3.020962089
1.7528	3.020976427
1.7529	3.020990484
1.753	3.02100454
1.7531	3.021018831
1.7532	3.021032074
1.7533	3.021046867
1.7534	3.021060954
1.7535	3.021075242
1.7536	3.021089723
1.7537	3.021104092
1.7538	3.021118344
1.7539	3.021133009
1.754	3.021147142
1.7541	3.021161033
1.7542	3.021175358
1.7543	3.021189832
1.7544	3.021204095
1.7545	3.021218882
1.7546	3.021234017
1.7547	3.021249094
1.7548	3.021263789
1.7549	3.021278679
1.755	3.021293439
1.7551	3.021308024
1.7552	3.021322806
1.7553	3.021337282
1.7554	3.021351922
1.7555	3.021366558
1.7556	3.021381111
1.7557	3.021395925
1.7558	3.02141084
1.7559	3.021425792
1.756	3.021440677
1.7561	3.021455822
1.7562	3.021470595
1.7563	3.021485117
1.7564	3.021499539
1.7565	3.021514558
1.7566	3.02152963
1.7567	3.021544425
1.7568	3.021559029
1.7569	3.021573615
1.757	3.021588461
1.7571	3.021603219
1.7572	3.021618366
1.7573	3.02163356
1.7574	3.021648812
1.7575	3.021663522
1.7576	3.02167869
1.7577	3.021693914
1.7578	3.021708683
1.7579	3.021724449
1.758	3.021740066
1.7581	3.021756417
1.7582	3.021772629
1.7583	3.021788202
1.7584	3.021804132
1.7585	3.021820107
1.7586	3.021836159
1.7587	3.021852072
1.7588	3.021868133
1.7589	3.021884282
1.759	3.021899517
1.7591	3.021916316
1.7592	3.02193248
1.7593	3.021948774
1.7594	3.021965136
1.7595	3.021981815
1.7596	3.021998426
1.7597	3.022015194
1.7598	3.022032554
1.7599	3.022049712
1.76	3.022066838
1.7601	3.022083546
1.7602	3.022100234
1.7603	3.022117186
1.7604	3.022134216
1.7605	3.022151331
1.7606	3.022168892
1.7607	3.022186729
1.7608	3.022204404
1.7609	3.022222053
1.761	3.022239147
1.7611	3.022256056
1.7612	3.022272854
1.7613	3.022289513
1.7614	3.022306199
1.7615	3.022322866
1.7616	3.02233967
1.7617	3.022356334
1.7618	3.02237296
1.7619	3.02238939
1.762	3.022405724
1.7621	3.022422067
1.7622	3.022438972
1.7623	3.022456072
1.7624	3.022473155
1.7625	3.022491051
1.7626	3.022509448
1.7627	3.022527775
1.7628	3.022546251
1.7629	3.022565119
1.763	3.022583888
1.7631	3.022602491
1.7632	3.022622428
1.7633	3.022638656
1.7634	3.022657268
1.7635	3.022675715
1.7636	3.022694106
1.7637	3.022712546
1.7638	3.022731106
1.7639	3.022749714
1.764	3.022768512
1.7641	3.022787531
1.7642	3.022806794
1.7643	3.022826283
1.7644	3.022845681
1.7645	3.02286517
1.7646	3.022885079
1.7647	3.022905076
1.7648	3.022925167
1.7649	3.022945715
1.765	3.022966247
1.7651	3.022986694
1.7652	3.023007177
1.7653	3.023027423
1.7654	3.023047647
1.7655	3.02306848
1.7656	3.023089371
1.7657	3.023110155
1.7658	3.023130718
1.7659	3.02315132
1.766	3.023171347
1.7661	3.023191799
1.7662	3.023212078
1.7663	3.023232457
1.7664	3.023252729
1.7665	3.023273207
1.7666	3.023294038
1.7667	3.023314902
1.7668	3.023335578
1.7669	3.023356024
1.767	3.023376557
1.7671	3.023397026
1.7672	3.023417887
1.7673	3.023438981
1.7674	3.023459993
1.7675	3.02348096
1.7676	3.023501357
1.7677	3.023521982
1.7678	3.023542723
1.7679	3.023563851
1.768	3.023584667
1.7681	3.023605837
1.7682	3.02362698
1.7683	3.023649087
1.7684	3.023670295
1.7685	3.023690129
1.7686	3.023711387
1.7687	3.023732104
1.7688	3.023753073
1.7689	3.023774138
1.769	3.023795061
1.7691	3.023815629
1.7692	3.023837356
1.7693	3.023857157
1.7694	3.023879439
1.7695	3.023900263
1.7696	3.023922009
1.7697	3.023943186
1.7698	3.023964879
1.7699	3.023986248
1.77	3.024008374
1.7701	3.024030015
1.7702	3.024051753
1.7703	3.024073223
1.7704	3.024094997
1.7705	3.024116351
1.7706	3.02413797
1.7707	3.024158761
1.7708	3.024180074
1.7709	3.024202545
1.771	3.02422431
1.7711	3.024246204
1.7712	3.024267636
1.7713	3.024289414
1.7714	3.02431109
1.7715	3.024333001
1.7716	3.024354633
1.7717	3.024375889
1.7718	3.024397424
1.7719	3.024419792
1.772	3.024441283
1.7721	3.024463129
1.7722	3.024484727
1.7723	3.024506588
1.7724	3.024529243
1.7725	3.024550847
1.7726	3.024573436
1.7727	3.024596146
1.7728	3.024618733
1.7729	3.024642625
1.773	3.024665852
1.7731	3.024689242
1.7732	3.024712934
1.7733	3.024736734
1.7734	3.024760343
1.7735	3.024784232
1.7736	3.024807848
1.7737	3.024832258
1.7738	3.024855611
1.7739	3.02487927
1.774	3.024902652
1.7741	3.024926985
1.7742	3.024950796
1.7743	3.024974554
1.7744	3.024998788
1.7745	3.02502237
1.7746	3.025046239
1.7747	3.025069717
1.7748	3.025094035
1.7749	3.02511768
1.775	3.025141545
1.7751	3.025165289
1.7752	3.02518939
1.7753	3.025212595
1.7754	3.025236489
1.7755	3.025260496
1.7756	3.02528407
1.7757	3.025307626
1.7758	3.025331299
1.7759	3.025356498
1.776	3.025379548
1.7761	3.025403646
1.7762	3.025427767
1.7763	3.025452368
1.7764	3.02547647
1.7765	3.025501406
1.7766	3.025525035
1.7767	3.025548289
1.7768	3.025572417
1.7769	3.025596121
1.777	3.025620171
1.7771	3.025644004
1.7772	3.025668471
1.7773	3.02569284
1.7774	3.025716736
1.7775	3.025740986
1.7776	3.025764981
1.7777	3.025789364
1.7778	3.025813647
1.7779	3.025838312
1.778	3.025863318
1.7781	3.025887807
1.7782	3.025912923
1.7783	3.025937779
1.7784	3.025963065
1.7785	3.025988618
1.7786	3.026014397
1.7787	3.026039817
1.7788	3.026065294
1.7789	3.026090404
1.779	3.026115555
1.7791	3.026140893
1.7792	3.026166694
1.7793	3.02619257
1.7794	3.026218628
1.7795	3.026244248
1.7796	3.026271897
1.7797	3.026296682
1.7798	3.02632436
1.7799	3.02634952
1.78	3.026376245
1.7801	3.026403482
1.7802	3.026429591
1.7803	3.02645664
1.7804	3.026482419
1.7805	3.026508274
1.7806	3.02653369
1.7807	3.02656015
1.7808	3.026585492
1.7809	3.026612201
1.781	3.026638711
1.7811	3.026664611
1.7812	3.026690845
1.7813	3.026716183
1.7814	3.02674174
1.7815	3.026768302
1.7816	3.026793793
1.7817	3.026820588
1.7818	3.026846231
1.7819	3.02687294
1.782	3.026899249
1.7821	3.026924818
1.7822	3.026952901
1.7823	3.026979813
1.7824	3.027005615
1.7825	3.027032725
1.7826	3.02705947
1.7827	3.027086568
1.7828	3.027113721
1.7829	3.027141106
1.783	3.027169102
1.7831	3.027196331
1.7832	3.027223757
1.7833	3.027251586
1.7834	3.02727749
1.7835	3.027306008
1.7836	3.027332295
1.7837	3.027359853
1.7838	3.027387084
1.7839	3.027413985
1.784	3.027441044
1.7841	3.027468351
1.7842	3.027495751
1.7843	3.027523243
1.7844	3.027550813
1.7845	3.027579076
1.7846	3.027606636
1.7847	3.027635162
1.7848	3.027662787
1.7849	3.027690859
1.785	3.027719385
1.7851	3.027747374
1.7852	3.02777522
1.7853	3.027803438
1.7854	3.027831969
1.7855	3.027860575
1.7856	3.027889035
1.7857	3.027917763
1.7858	3.027946465
1.7859	3.027974773
1.786	3.028003559
1.7861	3.028031779
1.7862	3.028060099
1.7863	3.028087455
1.7864	3.02811545
1.7865	3.028143159
1.7866	3.028170982
1.7867	3.028199004
1.7868	3.028226858
1.7869	3.028255253
1.787	3.028284149
1.7871	3.028313248
1.7872	3.028342332
1.7873	3.028371991
1.7874	3.028401028
1.7875	3.028430701
1.7876	3.028459995
1.7877	3.028490104
1.7878	3.028518283
1.7879	3.028548348
1.788	3.028577193
1.7881	3.028607133
1.7882	3.028636185
1.7883	3.028666425
1.7884	3.028695889
1.7885	3.028725602
1.7886	3.028755164
1.7887	3.028784507
1.7888	3.028813881
1.7889	3.02884339
1.789	3.028873534
1.7891	3.028904285
1.7892	3.028934988
1.7893	3.028965238
1.7894	3.028995326
1.7895	3.029025012
1.7896	3.029055013
1.7897	3.029084997
1.7898	3.029115378
1.7899	3.029145351
1.79	3.029175723
1.7901	3.029205918
1.7902	3.029236022
1.7903	3.029265722
1.7904	3.029295485
1.7905	3.029324703
1.7906	3.029353783
1.7907	3.029383
1.7908	3.029411804
1.7909	3.029440838
1.791	3.029470366
1.7911	3.029499705
1.7912	3.029528961
1.7913	3.029558218
1.7914	3.029587458
1.7915	3.029616114
1.7916	3.029645094
1.7917	3.029674074
1.7918	3.029704081
1.7919	3.029734355
1.792	3.029765077
1.7921	3.029796002
1.7922	3.029826914
1.7923	3.029858033
1.7924	3.029889039
1.7925	3.029919844
1.7926	3.029950374
1.7927	3.029980349
1.7928	3.030010989
1.7929	3.030040607
1.793	3.030070819
1.7931	3.030100955
1.7932	3.030132153
1.7933	3.030162981
1.7934	3.030193628
1.7935	3.030224246
1.7936	3.030254966
1.7937	3.030285746
1.7938	3.03031655
1.7939	3.0303472
1.794	3.030377888
1.7941	3.030408815
1.7942	3.030439948
1.7943	3.030470894
1.7944	3.030502254
1.7945	3.030533151
1.7946	3.030563083
1.7947	3.030593783
1.7948	3.030623684
1.7949	3.030653182
1.795	3.030683215
1.7951	3.030712075
1.7952	3.030741243
1.7953	3.030770589
1.7954	3.030799971
1.7955	3.030829789
1.7956	3.030860126
1.7957	3.030890427
1.7958	3.030920972
1.7959	3.030951558
1.796	3.030982647
1.7961	3.03101306
1.7962	3.031044432
1.7963	3.031076159
1.7964	3.031107582
1.7965	3.031139451
1.7966	3.031171135
1.7967	3.03120301
1.7968	3.031234934
1.7969	3.031266789
1.797	3.031298342
1.7971	3.031330234
1.7972	3.031362143
1.7973	3.031393456
1.7974	3.031425102
1.7975	3.031456636
1.7976	3.031487938
1.7977	3.031519548
1.7978	3.03155122
1.7979	3.031582797
1.798	3.03161404
1.7981	3.031645129
1.7982	3.031675505
1.7983	3.03170776
1.7984	3.031738181
1.7985	3.031768929
1.7986	3.031799581
1.7987	3.031830674
1.7988	3.031861657
1.7989	3.031892407
1.799	3.031923495
1.7991	3.031953948
1.7992	3.031984324
1.7993	3.032015274
1.7994	3.032045694
1.7995	3.032077238
1.7996	3.03210848
1.7997	3.032140352
1.7998	3.032172576
1.7999	3.032204914
1.8	3.032237446
1.8001	3.032269848
1.8002	3.032302242
1.8003	3.032333652
1.8004	3.032365648
1.8005	3.032397651
1.8006	3.032429642
1.8007	3.032462215
1.8008	3.032495167
1.8009	3.032527646
1.801	3.032560976
1.8011	3.032592852
1.8012	3.032625268
1.8013	3.032657434
1.8014	3.032690222
1.8015	3.032722339
1.8016	3.032755672
1.8017	3.032787889
1.8018	3.03282045
1.8019	3.032852941
1.802	3.032884806
1.8021	3.032917975
1.8022	3.032950105
1.8023	3.032982614
1.8024	3.03301488
1.8025	3.033047026
1.8026	3.033079265
1.8027	3.033111615
1.8028	3.033143828
1.8029	3.033176416
1.803	3.033209489
1.8031	3.033242369
1.8032	3.033275419
1.8033	3.033308676
1.8034	3.033340828
1.8035	3.033372646
1.8036	3.033405606
1.8037	3.033438055
1.8038	3.033470484
1.8039	3.033502912
1.804	3.033535202
1.8041	3.033567037
1.8042	3.033598681
1.8043	3.033630467
1.8044	3.033661515
1.8045	3.033693739
1.8046	3.033725118
1.8047	3.033757244
1.8048	3.033788561
1.8049	3.033820206
1.805	3.033852356
1.8051	3.033883532
1.8052	3.033915404
1.8053	3.03394686
1.8054	3.033979002
1.8055	3.034010637
1.8056	3.034042819
1.8057	3.034074687
1.8058	3.034106624
1.8059	3.0341388
1.806	3.034170812
1.8061	3.034202351
1.8062	3.034234013
1.8063	3.034265781
1.8064	3.034297842
1.8065	3.034329291
1.8066	3.03436089
1.8067	3.034392377
1.8068	3.034423822
1.8069	3.034455709
1.807	3.034487279
1.8071	3.03451871
1.8072	3.03455036
1.8073	3.034582216
1.8074	3.034614255
1.8075	3.034646739
1.8076	3.034678952
1.8077	3.034711275
1.8078	3.034743764
1.8079	3.034776591
1.808	3.0348092
1.8081	3.034842228
1.8082	3.034875225
1.8083	3.034908895
1.8084	3.0349416
1.8085	3.034974432
1.8086	3.035007385
1.8087	3.03504013
1.8088	3.035072666
1.8089	3.03510542
1.809	3.035138664
1.8091	3.035171863
1.8092	3.035204978
1.8093	3.035237658
1.8094	3.035270111
1.8095	3.035303122
1.8096	3.035336506
1.8097	3.035370029
1.8098	3.035403101
1.8099	3.035436076
1.81	3.035468519
1.8101	3.035500817
1.8102	3.035533058
1.8103	3.035565069
1.8104	3.035597239
1.8105	3.035629305
1.8106	3.035661353
1.8107	3.035693478
1.8108	3.035726156
1.8109	3.03575854
1.811	3.035791342
1.8111	3.035824052
1.8112	3.035856738
1.8113	3.035889617
1.8114	3.035922572
1.8115	3.035955909
1.8116	3.035988704
1.8117	3.03602147
1.8118	3.036054182
1.8119	3.036086807
1.812	3.036119305
1.8121	3.036152051
1.8122	3.03618529
1.8123	3.0362182
1.8124	3.036251573
1.8125	3.036285463
1.8126	3.0363192
1.8127	3.03635313
1.8128	3.03638664
1.8129	3.036420029
1.813	3.03645311
1.8131	3.036485525
1.8132	3.036517645
1.8133	3.036549503
1.8134	3.036581636
1.8135	3.036614524
1.8136	3.036647212
1.8137	3.03667969
1.8138	3.036712264
1.8139	3.036744862
1.814	3.036777392
1.8141	3.036810166
1.8142	3.036843316
1.8143	3.036875698
1.8144	3.036907327
1.8145	3.036939386
1.8146	3.036971846
1.8147	3.037003439
1.8148	3.037035132
1.8149	3.03706662
1.815	3.037097107
1.8151	3.037128392
1.8152	3.03715882
1.8153	3.037188525
1.8154	3.037219511
1.8155	3.037250352
1.8156	3.037281225
1.8157	3.037313623
1.8158	3.037345123
1.8159	3.037377161
1.816	3.037408043
1.8161	3.037440901
1.8162	3.037471856
1.8163	3.037504493
1.8164	3.037537821
1.8165	3.037569453
1.8166	3.037601616
1.8167	3.037632972
1.8168	3.037663392
1.8169	3.037694893
1.817	3.037726424
1.8171	3.037757937
1.8172	3.037789306
1.8173	3.037820358
1.8174	3.037851253
1.8175	3.037882551
1.8176	3.037913202
1.8177	3.037943541
1.8178	3.037973767
1.8179	3.038004197
1.818	3.038034726
1.8181	3.038065278
1.8182	3.038094919
1.8183	3.038124368
1.8184	3.038153995
1.8185	3.038183453
1.8186	3.03821277
1.8187	3.038242065
1.8188	3.038271904
1.8189	3.038302534
1.819	3.038333127
1.8191	3.038363914
1.8192	3.038395891
1.8193	3.038427262
1.8194	3.038459389
1.8195	3.038491491
1.8196	3.038523647
1.8197	3.038554866
1.8198	3.038586412
1.8199	3.038617663
1.82	3.03864751
1.8201	3.038677434
1.8202	3.03870733
1.8203	3.038736535
1.8204	3.038766577
1.8205	3.038795977
1.8206	3.038825202
1.8207	3.038855283
1.8208	3.038886133
1.8209	3.038916937
1.821	3.038948031
1.8211	3.038979287
1.8212	3.039009862
1.8213	3.039041012
1.8214	3.039072029
1.8215	3.039102823
1.8216	3.039132532
1.8217	3.039162182
1.8218	3.039191867
1.8219	3.039222066
1.822	3.03925226
1.8221	3.039282603
1.8222	3.039312869
1.8223	3.039343286
1.8224	3.039373734
1.8225	3.039405069
1.8226	3.039436119
1.8227	3.039466083
1.8228	3.03949597
1.8229	3.03952643
1.823	3.039554525
1.8231	3.039586171
1.8232	3.039615188
1.8233	3.039645368
1.8234	3.039676275
1.8235	3.039705642
1.8236	3.0397354
1.8237	3.039764468
1.8238	3.039794772
1.8239	3.039823923
1.824	3.039853627
1.8241	3.039882844
1.8242	3.039911933
1.8243	3.039941123
1.8244	3.039970436
1.8245	3.039998895
1.8246	3.040027261
1.8247	3.040055913
1.8248	3.04008447
1.8249	3.040112431
1.825	3.040140315
1.8251	3.04016869
1.8252	3.040196801
1.8253	3.040223392
1.8254	3.040251109
1.8255	3.04027917
1.8256	3.040307779
1.8257	3.040335757
1.8258	3.040364273
1.8259	3.040392911
1.826	3.040421747
1.8261	3.040450504
1.8262	3.04047997
1.8263	3.040508345
1.8264	3.04053676
1.8265	3.04056458
1.8266	3.040593032
1.8267	3.040621181
1.8268	3.040650668
1.8269	3.040679568
1.827	3.040708628
1.8271	3.040737412
1.8272	3.040767242
1.8273	3.040796808
1.8274	3.040826693
1.8275	3.040856094
1.8276	3.040885229
1.8277	3.040914539
1.8278	3.040942992
1.8279	3.040971699
1.828	3.040999863
1.8281	3.041027988
1.8282	3.04105675
1.8283	3.041085203
1.8284	3.041113269
1.8285	3.041141187
1.8286	3.041168868
1.8287	3.041196492
1.8288	3.041223517
1.8289	3.041250678
1.829	3.041277756
1.8291	3.041304998
1.8292	3.041331711
1.8293	3.04135844
1.8294	3.041384583
1.8295	3.041410896
1.8296	3.041437464
1.8297	3.041463648
1.8298	3.041489599
1.8299	3.041515683
1.83	3.041541686
1.8301	3.041567627
1.8302	3.041593999
1.8303	3.041620459
1.8304	3.041647052
1.8305	3.041673628
1.8306	3.041700109
1.8307	3.041727087
1.8308	3.041754504
1.8309	3.04178188
1.831	3.041808974
1.8311	3.041835648
1.8312	3.041862683
1.8313	3.041889185
1.8314	3.041915802
1.8315	3.041942205
1.8316	3.04196892
1.8317	3.041995152
1.8318	3.042021519
1.8319	3.042047674
1.832	3.042072589
1.8321	3.042097405
1.8322	3.042122543
1.8323	3.042147688
1.8324	3.042173081
1.8325	3.042198475
1.8326	3.042223684
1.8327	3.042248822
1.8328	3.042274229
1.8329	3.04229918
1.833	3.042324068
1.8331	3.042349098
1.8332	3.042374367
1.8333	3.042399406
1.8334	3.042424732
1.8335	3.042449481
1.8336	3.042474026
1.8337	3.042499461
1.8338	3.04252448
1.8339	3.042549641
1.834	3.042574749
1.8341	3.042600055
1.8342	3.04262535
1.8343	3.042650702
1.8344	3.042676972
1.8345	3.042702688
1.8346	3.042728629
1.8347	3.042754386
1.8348	3.042780105
1.8349	3.042805312
1.835	3.042831003
1.8351	3.042856172
1.8352	3.042882386
1.8353	3.042909017
1.8354	3.042933832
1.8355	3.042958156
1.8356	3.042982413
1.8357	3.043005723
1.8358	3.043029302
1.8359	3.043052979
1.836	3.043076602
1.8361	3.043100628
1.8362	3.043124708
1.8363	3.043148688
1.8364	3.043172944
1.8365	3.0431977
1.8366	3.043221723
1.8367	3.043245667
1.8368	3.04326963
1.8369	3.043293656
1.837	3.043317326
1.8371	3.043341567
1.8372	3.043365211
1.8373	3.043388635
1.8374	3.04341157
1.8375	3.043434213
1.8376	3.043457096
1.8377	3.043479776
1.8378	3.043502517
1.8379	3.043524783
1.838	3.043546599
1.8381	3.043568122
1.8382	3.04358987
1.8383	3.043611012
1.8384	3.043633397
1.8385	3.043655409
1.8386	3.043676637
1.8387	3.043698151
1.8388	3.043719944
1.8389	3.043741815
1.839	3.043763404
1.8391	3.043785146
1.8392	3.043807289
1.8393	3.043831595
1.8394	3.043854558
1.8395	3.043876704
1.8396	3.043899211
1.8397	3.043921261
1.8398	3.043942567
1.8399	3.043962878
1.84	3.043985769
1.8401	3.04400689
1.8402	3.0440287
1.8403	3.04405044
1.8404	3.044071995
1.8405	3.04409341
1.8406	3.044115425
1.8407	3.044137612
1.8408	3.044159834
1.8409	3.044181924
1.841	3.044203814
1.8411	3.04422539
1.8412	3.044247898
1.8413	3.044269481
1.8414	3.044290647
1.8415	3.044311741
1.8416	3.044332523
1.8417	3.044353506
1.8418	3.044374505
1.8419	3.044394818
1.842	3.044415422
1.8421	3.044435964
1.8422	3.044456439
1.8423	3.044476596
1.8424	3.044496648
1.8425	3.044516434
1.8426	3.044536341
1.8427	3.044556403
1.8428	3.044576598
1.8429	3.044597103
1.843	3.044617615
1.8431	3.04463808
1.8432	3.044658614
1.8433	3.044678658
1.8434	3.044699082
1.8435	3.044719692
1.8436	3.044739564
1.8437	3.044760023
1.8438	3.04478024
1.8439	3.044800125
1.844	3.04481998
1.8441	3.044839349
1.8442	3.044858816
1.8443	3.044878235
1.8444	3.044897263
1.8445	3.044916025
1.8446	3.04493472
1.8447	3.044953627
1.8448	3.044972034
1.8449	3.044989984
1.845	3.045008
1.8451	3.045026559
1.8452	3.045045252
1.8453	3.04506364
1.8454	3.045082265
1.8455	3.045101291
1.8456	3.045120084
1.8457	3.045138892
1.8458	3.045157816
1.8459	3.045176252
1.846	3.045194581
1.8461	3.045211882
1.8462	3.045228569
1.8463	3.045245039
1.8464	3.045260995
1.8465	3.045276921
1.8466	3.045293204
1.8467	3.045308543
1.8468	3.045325037
1.8469	3.045341368
1.847	3.045357338
1.8471	3.045373345
1.8472	3.045390038
1.8473	3.045406925
1.8474	3.045424364
1.8475	3.045441813
1.8476	3.045458879
1.8477	3.04547658
1.8478	3.045494557
1.8479	3.045512146
1.848	3.045529054
1.8481	3.045545701
1.8482	3.045561949
1.8483	3.045577733
1.8484	3.045593442
1.8485	3.045609
1.8486	3.045624204
1.8487	3.045639424
1.8488	3.045654712
1.8489	3.045670063
1.849	3.045684967
1.8491	3.045699984
1.8492	3.045715046
1.8493	3.045730534
1.8494	3.045746033
1.8495	3.045761676
1.8496	3.045777513
1.8497	3.045792957
1.8498	3.045808054
1.8499	3.045823345
1.85	3.045838617
1.8501	3.045853882
1.8502	3.045868938
1.8503	3.045883762
1.8504	3.045898047
1.8505	3.045911946
1.8506	3.045926325
1.8507	3.045940924
1.8508	3.045955816
1.8509	3.045970323
1.851	3.04598481
1.8511	3.045999239
1.8512	3.046013599
1.8513	3.04602716
1.8514	3.046041537
1.8515	3.046054225
1.8516	3.046068601
1.8517	3.046082462
1.8518	3.046096523
1.8519	3.046110677
1.852	3.046125112
1.8521	3.046139797
1.8522	3.046154365
1.8523	3.046168502
1.8524	3.046182457
1.8525	3.046196262
1.8526	3.046210122
1.8527	3.046224094
1.8528	3.046237964
1.8529	3.046251761
1.853	3.046265616
1.8531	3.046279235
1.8532	3.046292845
1.8533	3.046306481
1.8534	3.046320009
1.8535	3.046333665
1.8536	3.046347962
1.8537	3.046362102
1.8538	3.046376106
1.8539	3.046389662
1.854	3.046402855
1.8541	3.04641593
1.8542	3.046429085
1.8543	3.0464422
1.8544	3.04645481
1.8545	3.046467572
1.8546	3.046480781
1.8547	3.046493916
1.8548	3.046506822
1.8549	3.046519561
1.855	3.046532265
1.8551	3.046544849
1.8552	3.046555887
1.8553	3.046568168
1.8554	3.046580133
1.8555	3.046592096
1.8556	3.046603822
1.8557	3.046616228
1.8558	3.046626982
1.8559	3.046637937
1.856	3.046648718
1.8561	3.046659334
1.8562	3.046670119
1.8563	3.046680691
1.8564	3.046690913
1.8565	3.046701003
1.8566	3.04671115
1.8567	3.046720924
1.8568	3.046730504
1.8569	3.046740265
1.857	3.046750424
1.8571	3.046760634
1.8572	3.046770448
1.8573	3.04678038
1.8574	3.046790747
1.8575	3.046800658
1.8576	3.046811408
1.8577	3.046822349
1.8578	3.046833916
1.8579	3.046844969
1.858	3.046855737
1.8581	3.046866533
1.8582	3.046877466
1.8583	3.046888693
1.8584	3.046900011
1.8585	3.04691107
1.8586	3.046922724
1.8587	3.046934425
1.8588	3.04694633
1.8589	3.046957699
1.859	3.046968712
1.8591	3.046979753
1.8592	3.04699033
1.8593	3.047000803
1.8594	3.047010912
1.8595	3.047020715
1.8596	3.047030246
1.8597	3.047039484
1.8598	3.047048328
1.8599	3.047056777
1.86	3.047065154
1.8601	3.047073333
1.8602	3.047081455
1.8603	3.04708954
1.8604	3.047098096
1.8605	3.04710653
1.8606	3.047114848
1.8607	3.047123467
1.8608	3.04713212
1.8609	3.047140136
1.861	3.047148836
1.8611	3.047157992
1.8612	3.047166868
1.8613	3.047176052
1.8614	3.047184815
1.8615	3.047193652
1.8616	3.047202088
1.8617	3.047210176
1.8618	3.047218354
1.8619	3.047226592
1.862	3.047234186
1.8621	3.047241762
1.8622	3.047249462
1.8623	3.047257154
1.8624	3.047265048
1.8625	3.047272479
1.8626	3.047279827
1.8627	3.047287203
1.8628	3.047294332
1.8629	3.047301205
1.863	3.047307825
1.8631	3.047314388
1.8632	3.047320572
1.8633	3.04732685
1.8634	3.047332782
1.8635	3.047338695
1.8636	3.047344602
1.8637	3.04735032
1.8638	3.047355835
1.8639	3.047361259
1.864	3.04736683
1.8641	3.047372394
1.8642	3.047377693
1.8643	3.047383136
1.8644	3.047388429
1.8645	3.047394978
1.8646	3.047401778
1.8647	3.047408299
1.8648	3.047414449
1.8649	3.0474206
1.865	3.04742708
1.8651	3.047433229
1.8652	3.04743927
1.8653	3.047445128
1.8654	3.047450957
1.8655	3.047456746
1.8656	3.047462725
1.8657	3.047469039
1.8658	3.047474948
1.8659	3.047480327
1.866	3.047485653
1.8661	3.047490772
1.8662	3.047495935
1.8663	3.047501097
1.8664	3.047506163
1.8665	3.047510963
1.8666	3.04751549
1.8667	3.04752004
1.8668	3.047524512
1.8669	3.047529063
1.867	3.047532817
1.8671	3.047536734
1.8672	3.047540805
1.8673	3.047544914
1.8674	3.047549454
1.8675	3.047553932
1.8676	3.047557771
1.8677	3.047562386
1.8678	3.047566731
1.8679	3.047571109
1.868	3.047575874
1.8681	3.047581126
1.8682	3.047585974
1.8683	3.047589695
1.8684	3.047593618
1.8685	3.047597389
1.8686	3.047601253
1.8687	3.047605352
1.8688	3.047609629
1.8689	3.047613672
1.869	3.047617743
1.8691	3.047621603
1.8692	3.047625588
1.8693	3.0476298
1.8694	3.047633754
1.8695	3.047637859
1.8696	3.04764217
1.8697	3.047646733
1.8698	3.047651198
1.8699	3.047655667
1.87	3.047660029
1.8701	3.047664279
1.8702	3.047668851
1.8703	3.047673725
1.8704	3.047678264
1.8705	3.047681668
1.8706	3.047684946
1.8707	3.047687728
1.8708	3.047689775
1.8709	3.047691931
1.871	3.047693452
1.8711	3.047695031
1.8712	3.047696627
1.8713	3.047698745
1.8714	3.047701615
1.8715	3.047704064
1.8716	3.047707027
1.8717	3.047709705
1.8718	3.047711695
1.8719	3.04771363
1.872	3.047714842
1.8721	3.047716189
1.8722	3.047717529
1.8723	3.047718763
1.8724	3.047720085
1.8725	3.047721242
1.8726	3.04772255
1.8727	3.047723613
1.8728	3.047725007
1.8729	3.047726792
1.873	3.047728374
1.8731	3.04773161
1.8732	3.047734629
1.8733	3.047737532
1.8734	3.047741039
1.8735	3.047745247
1.8736	3.047748061
1.8737	3.047751414
1.8738	3.047753745
1.8739	3.047757022
1.874	3.047760119
1.8741	3.047764096
1.8742	3.047767353
1.8743	3.047770987
1.8744	3.047773973
1.8745	3.04777706
1.8746	3.047779972
1.8747	3.04778254
1.8748	3.047785041
1.8749	3.047787213
1.875	3.047789096
1.8751	3.047790889
1.8752	3.0477923
1.8753	3.047793087
1.8754	3.0477933
1.8755	3.047793614
1.8756	3.047793989
1.8757	3.047793772
1.8758	3.047793934
1.8759	3.047794133
1.876	3.047794107
1.8761	3.047794024
1.8762	3.047793657
1.8763	3.047793432
1.8764	3.047793466
1.8765	3.047793758
1.8766	3.047793606
1.8767	3.047793614
1.8768	3.047793011
1.8769	3.047791838
1.877	3.047791737
1.8771	3.047791693
1.8772	3.047792107
1.8773	3.047792842
1.8774	3.047793288
1.8775	3.047793555
1.8776	3.047793999
1.8777	3.04779378
1.8778	3.04779349
1.8779	3.047794092
1.878	3.047793912
1.8781	3.047794885
1.8782	3.047794794
1.8783	3.047795173
1.8784	3.047795709
1.8785	3.047796163
1.8786	3.047796111
1.8787	3.047795953
1.8788	3.047795232
1.8789	3.047793603
1.879	3.04779286
1.8791	3.047792449
1.8792	3.04779265
1.8793	3.047793025
1.8794	3.047793338
1.8795	3.047793625
1.8796	3.047793421
1.8797	3.04779292
1.8798	3.047791684
1.8799	3.047791097
1.88	3.047790593
1.8801	3.047790287
1.8802	3.047790066
1.8803	3.047789351
1.8804	3.047788339
1.8805	3.047787343
1.8806	3.047787294
1.8807	3.047786976
1.8808	3.047786733
1.8809	3.047786151
1.881	3.047785212
1.8811	3.047784608
1.8812	3.047783874
1.8813	3.047783046
1.8814	3.047782511
1.8815	3.047781978
1.8816	3.047781578
1.8817	3.04778118
1.8818	3.047780212
1.8819	3.047779432
1.882	3.047778386
1.8821	3.047777113
1.8822	3.047776434
1.8823	3.047775205
1.8824	3.047773505
1.8825	3.047771329
1.8826	3.047769116
1.8827	3.04776707
1.8828	3.047765336
1.8829	3.047763631
1.883	3.047762105
1.8831	3.04776047
1.8832	3.047759074
1.8833	3.047757591
1.8834	3.047756321
1.8835	3.04775589
1.8836	3.047755029
1.8837	3.047755055
1.8838	3.04775534
1.8839	3.047755167
1.884	3.047755138
1.8841	3.047754834
1.8842	3.047754573
1.8843	3.047754084
1.8844	3.047753988
1.8845	3.04775382
1.8846	3.047753324
1.8847	3.047752904
1.8848	3.047752591
1.8849	3.047753215
1.885	3.047753823
1.8851	3.047754284
1.8852	3.04775437
1.8853	3.04775457
1.8854	3.047754875
1.8855	3.047755616
1.8856	3.047756429
1.8857	3.047756539
1.8858	3.047757199
1.8859	3.047758197
1.886	3.04775906
1.8861	3.047759594
1.8862	3.047759847
1.8863	3.047760069
1.8864	3.04776011
1.8865	3.047759932
1.8866	3.047759296
1.8867	3.047758431
1.8868	3.047757419
1.8869	3.047755544
1.887	3.047754369
1.8871	3.047753481
1.8872	3.047752757
1.8873	3.047753424
1.8874	3.047753657
1.8875	3.04775379
1.8876	3.047753621
1.8877	3.047753581
1.8878	3.04775346
1.8879	3.047753039
1.888	3.047752643
1.8881	3.04775143
1.8882	3.047750037
1.8883	3.047748457
1.8884	3.047746506
1.8885	3.047744908
1.8886	3.047743877
1.8887	3.047742794
1.8888	3.047742623
1.8889	3.047741523
1.889	3.047740479
1.8891	3.047739394
1.8892	3.047738152
1.8893	3.047736875
1.8894	3.047735623
1.8895	3.047734887
1.8896	3.047733712
1.8897	3.047731968
1.8898	3.047729881
1.8899	3.047728003
1.89	3.04772662
1.8901	3.047724958
1.8902	3.047723234
1.8903	3.047722148
1.8904	3.047720726
1.8905	3.047719381
1.8906	3.047717696
1.8907	3.047716087
1.8908	3.047714431
1.8909	3.047713152
1.891	3.047711812
1.8911	3.047710551
1.8912	3.047709523
1.8913	3.04770826
1.8914	3.047706934
1.8915	3.047707734
1.8916	3.047706666
1.8917	3.047704627
1.8918	3.047701334
1.8919	3.047697072
1.892	3.047692614
1.8921	3.047688573
1.8922	3.047684763
1.8923	3.047681186
1.8924	3.047677476
1.8925	3.047672913
1.8926	3.047668551
1.8927	3.047665178
1.8928	3.047661673
1.8929	3.047658596
1.893	3.047656065
1.8931	3.047653756
1.8932	3.047651596
1.8933	3.047649643
1.8934	3.047647932
1.8935	3.047645532
1.8936	3.047643488
1.8937	3.047641415
1.8938	3.047639284
1.8939	3.047637268
1.894	3.047635359
1.8941	3.047633634
1.8942	3.047632101
1.8943	3.047630101
1.8944	3.047627608
1.8945	3.047625202
1.8946	3.047622813
1.8947	3.047620925
1.8948	3.047619891
1.8949	3.047618883
1.895	3.047618615
1.8951	3.047617519
1.8952	3.047617051
1.8953	3.047616573
1.8954	3.047616216
1.8955	3.047616196
1.8956	3.047616396
1.8957	3.047615724
1.8958	3.047614851
1.8959	3.047613584
1.896	3.047612495
1.8961	3.047611348
1.8962	3.047610803
1.8963	3.04761034
1.8964	3.047609806
1.8965	3.04760909
1.8966	3.047609264
1.8967	3.047610918
1.8968	3.047612993
1.8969	3.047614745
1.897	3.047616569
1.8971	3.047618093
1.8972	3.04761943
1.8973	3.047620681
1.8974	3.047622206
1.8975	3.047623991
1.8976	3.047625347
1.8977	3.047626379
1.8978	3.047625562
1.8979	3.047626736
1.898	3.047625557
1.8981	3.047625037
1.8982	3.047623521
1.8983	3.047622003
1.8984	3.047621104
1.8985	3.04761989
1.8986	3.047618476
1.8987	3.047617854
1.8988	3.047617345
1.8989	3.047616505
1.899	3.047615527
1.8991	3.047614032
1.8992	3.047612435
1.8993	3.047610259
1.8994	3.047608227
1.8995	3.047606594
1.8996	3.047604821
1.8997	3.047603558
1.8998	3.04760158
1.8999	3.047601253
1.9	3.047600228
1.9001	3.047600006
1.9002	3.047599165
1.9003	3.047598518
1.9004	3.047597384
1.9005	3.047596127
1.9006	3.047594883
1.9007	3.047593865
1.9008	3.04759257
1.9009	3.047591051
1.901	3.047589584
1.9011	3.047589278
1.9012	3.047589754
1.9013	3.047590146
1.9014	3.047590439
1.9015	3.047590254
1.9016	3.047589843
1.9017	3.047589399
1.9018	3.04758932
1.9019	3.04758988
1.902	3.04759139
1.9021	3.047593
1.9022	3.047594194
1.9023	3.047594749
1.9024	3.047595009
1.9025	3.047595436
1.9026	3.047595448
1.9027	3.04759559
1.9028	3.047597528
1.9029	3.047599543
1.903	3.047601754
1.9031	3.04760481
1.9032	3.047607683
1.9033	3.047610475
1.9034	3.047613062
1.9035	3.047615602
1.9036	3.047617766
1.9037	3.04761955
1.9038	3.0476208
1.9039	3.047621711
1.904	3.04762296
1.9041	3.047623967
1.9042	3.04762527
1.9043	3.047626531
1.9044	3.047627938
1.9045	3.047630703
1.9046	3.04763016
1.9047	3.04763259
1.9048	3.047634337
1.9049	3.047636047
1.905	3.047637783
1.9051	3.047639164
1.9052	3.04764086
1.9053	3.047642354
1.9054	3.047643997
1.9055	3.04764547
1.9056	3.047647235
1.9057	3.04764896
1.9058	3.047650667
1.9059	3.047652403
1.906	3.047654221
1.9061	3.04765605
1.9062	3.047657838
1.9063	3.047659726
1.9064	3.047662029
1.9065	3.047663029
1.9066	3.047663619
1.9067	3.047664317
1.9068	3.047664679
1.9069	3.047665367
1.907	3.047666871
1.9071	3.047668903
1.9072	3.047670734
1.9073	3.047670585
1.9074	3.047675327
1.9075	3.047675997
1.9076	3.047678619
1.9077	3.047680831
1.9078	3.047682935
1.9079	3.047684967
1.908	3.047687343
1.9081	3.047690036
1.9082	3.04769283
1.9083	3.047696306
1.9084	3.047698729
1.9085	3.047702703
1.9086	3.047705428
1.9087	3.047707918
1.9088	3.047711005
1.9089	3.047713017
1.909	3.047715095
1.9091	3.047717739
1.9092	3.047720093
1.9093	3.047722513
1.9094	3.047725508
1.9095	3.047728792
1.9096	3.04773157
1.9097	3.047734054
1.9098	3.04773635
1.9099	3.04773929
1.91	3.04774192
1.9101	3.04774494
1.9102	3.047748623
1.9103	3.047751971
1.9104	3.047755367
1.9105	3.047759481
1.9106	3.047762634
1.9107	3.047766814
1.9108	3.047770767
1.9109	3.047774546
1.911	3.047779525
1.9111	3.047786122
1.9112	3.047788583
1.9113	3.04779346
1.9114	3.047798237
1.9115	3.047802653
1.9116	3.047807359
1.9117	3.047813016
1.9118	3.047818178
1.9119	3.047824184
1.912	3.047829582
1.9121	3.047835185
1.9122	3.047840777
1.9123	3.047845853
1.9124	3.047850974
1.9125	3.04785553
1.9126	3.047860248
1.9127	3.047864659
1.9128	3.047867866
1.9129	3.047871448
1.913	3.04787497
1.9131	3.047878813
1.9132	3.047882974
1.9133	3.047887912
1.9134	3.047892785
1.9135	3.047897598
1.9136	3.047902106
1.9137	3.047907461
1.9138	3.047913104
1.9139	3.04791883
1.914	3.04792332
1.9141	3.047931399
1.9142	3.047937308
1.9143	3.047943737
1.9144	3.047950606
1.9145	3.0479574
1.9146	3.047964314
1.9147	3.047971024
1.9148	3.047977363
1.9149	3.047983725
1.915	3.047990418
1.9151	3.047997122
1.9152	3.04800384
1.9153	3.048011748
1.9154	3.04801783
1.9155	3.048025833
1.9156	3.048033522
1.9157	3.04804194
1.9158	3.048048597
1.9159	3.048057169
1.916	3.048063378
1.9161	3.048071997
1.9162	3.048078743
1.9163	3.048086706
1.9164	3.048094076
1.9165	3.048102844
1.9166	3.048109955
1.9167	3.048118177
1.9168	3.048126441
1.9169	3.04813591
1.917	3.048143919
1.9171	3.04815262
1.9172	3.048161541
1.9173	3.048170407
1.9174	3.048179948
1.9175	3.048190454
1.9176	3.048200743
1.9177	3.04821016
1.9178	3.048219714
1.9179	3.048228623
1.918	3.048237294
1.9181	3.048245995
1.9182	3.048255013
1.9183	3.048262626
1.9184	3.048271214
1.9185	3.048279584
1.9186	3.048287518
1.9187	3.048296589
1.9188	3.048306232
1.9189	3.048316108
1.919	3.048326416
1.9191	3.048338407
1.9192	3.048345635
1.9193	3.048357823
1.9194	3.048367743
1.9195	3.0483767
1.9196	3.048385329
1.9197	3.048393646
1.9198	3.048402172
1.9199	3.048411303
1.92	3.048420175
1.9201	3.048429255
1.9202	3.04843816
1.9203	3.048447355
1.9204	3.048456621
1.9205	3.048465903
1.9206	3.048475286
1.9207	3.048484961
1.9208	3.048495019
1.9209	3.048505095
1.921	3.048514999
1.9211	3.048524382
1.9212	3.04853475
1.9213	3.048545619
1.9214	3.04855665
1.9215	3.048567573
1.9216	3.048579081
1.9217	3.04859067
1.9218	3.048602299
1.9219	3.048613802
1.922	3.048625131
1.9221	3.048636576
1.9222	3.048648031
1.9223	3.048659466
1.9224	3.048670866
1.9225	3.048681945
1.9226	3.048692922
1.9227	3.048703608
1.9228	3.048714446
1.9229	3.048725821
1.923	3.048737335
1.9231	3.048748618
1.9232	3.048760104
1.9233	3.048771612
1.9234	3.048783642
1.9235	3.048796361
1.9236	3.048809478
1.9237	3.048822988
1.9238	3.048836617
1.9239	3.048850438
1.924	3.048863865
1.9241	3.048877387
1.9242	3.0488887
1.9243	3.0489057
1.9244	3.048918062
1.9245	3.048931534
1.9246	3.048946273
1.9247	3.048960216
1.9248	3.04897422
1.9249	3.048987803
1.925	3.049001579
1.9251	3.049015093
1.9252	3.049029374
1.9253	3.049044585
1.9254	3.04905912
1.9255	3.049074039
1.9256	3.04908892
1.9257	3.049103473
1.9258	3.049117791
1.9259	3.049132573
1.926	3.049146703
1.9261	3.049160311
1.9262	3.049174302
1.9263	3.049188385
1.9264	3.04920263
1.9265	3.049216917
1.9266	3.049230992
1.9267	3.049247004
1.9268	3.049257171
1.9269	3.049273123
1.927	3.049286698
1.9271	3.049301309
1.9272	3.049316545
1.9273	3.049330401
1.9274	3.049344691
1.9275	3.049359548
1.9276	3.049374556
1.9277	3.049390485
1.9278	3.049406016
1.9279	3.04942137
1.928	3.049436845
1.9281	3.049452543
1.9282	3.049468341
1.9283	3.049483826
1.9284	3.049499432
1.9285	3.049515862
1.9286	3.049532349
1.9287	3.049549406
1.9288	3.04956621
1.9289	3.049582852
1.929	3.049599021
1.9291	3.049615213
1.9292	3.049631883
1.9293	3.049648922
1.9294	3.049666719
1.9295	3.049684607
1.9296	3.049702688
1.9297	3.049721002
1.9298	3.049738477
1.9299	3.049755756
1.93	3.049773309
1.9301	3.049790794
1.9302	3.049807515
1.9303	3.04982477
1.9304	3.049841075
1.9305	3.049857669
1.9306	3.049874624
1.9307	3.04989184
1.9308	3.049909271
1.9309	3.049927136
1.931	3.049944879
1.9311	3.049963009
1.9312	3.049981411
1.9313	3.05000073
1.9314	3.050019827
1.9315	3.050038976
1.9316	3.050058736
1.9317	3.050078058
1.9318	3.050097692
1.9319	3.050117731
1.932	3.050136812
1.9321	3.050155949
1.9322	3.050174784
1.9323	3.050193656
1.9324	3.050213279
1.9325	3.050232913
1.9326	3.05025244
1.9327	3.050271562
1.9328	3.050291014
1.9329	3.05031105
1.933	3.050329809
1.9331	3.050348645
1.9332	3.05036757
1.9333	3.050386558
1.9334	3.050406435
1.9335	3.050426256
1.9336	3.050446792
1.9337	3.050468167
1.9338	3.050489774
1.9339	3.050511717
1.934	3.050533836
1.9341	3.050556572
1.9342	3.050578585
1.9343	3.05060071
1.9344	3.050622168
1.9345	3.05064421
1.9346	3.050665621
1.9347	3.050687156
1.9348	3.050708793
1.9349	3.050730763
1.935	3.050752233
1.9351	3.050773849
1.9352	3.050795794
1.9353	3.050817882
1.9354	3.050839988
1.9355	3.050862019
1.9356	3.050884292
1.9357	3.050906625
1.9358	3.050928165
1.9359	3.050949791
1.936	3.050971568
1.9361	3.05099518
1.9362	3.051017372
1.9363	3.051040603
1.9364	3.051064056
1.9365	3.051086974
1.9366	3.051110015
1.9367	3.05113358
1.9368	3.0511569
1.9369	3.051180546
1.937	3.051204022
1.9371	3.051227027
1.9372	3.051249838
1.9373	3.051273315
1.9374	3.051296381
1.9375	3.051319729
1.9376	3.051343323
1.9377	3.051367011
1.9378	3.051390201
1.9379	3.051412813
1.938	3.051435563
1.9381	3.05145878
1.9382	3.051481206
1.9383	3.051504611
1.9384	3.051528277
1.9385	3.051552016
1.9386	3.051576317
1.9387	3.051600366
1.9388	3.051624145
1.9389	3.051647355
1.939	3.051670453
1.9391	3.051693748
1.9392	3.051717495
1.9393	3.05174171
1.9394	3.051766105
1.9395	3.051790635
1.9396	3.051815323
1.9397	3.051839987
1.9398	3.051864307
1.9399	3.05188943
1.94	3.051914737
1.9401	3.051940257
1.9402	3.051965516
1.9403	3.051991007
1.9404	3.052015755
1.9405	3.052042105
1.9406	3.05206686
1.9407	3.052091592
1.9408	3.052117088
1.9409	3.052143334
1.941	3.052169534
1.9411	3.052196045
1.9412	3.052222765
1.9413	3.052249506
1.9414	3.052276333
1.9415	3.052303117
1.9416	3.052329774
1.9417	3.052355675
1.9418	3.052381227
1.9419	3.052407117
1.942	3.052432773
1.9421	3.052459481
1.9422	3.052486203
1.9423	3.052512241
1.9424	3.052538183
1.9425	3.052563851
1.9426	3.052590136
1.9427	3.052616435
1.9428	3.052642959
1.9429	3.052670102
1.943	3.052697511
1.9431	3.052724571
1.9432	3.052751637
1.9433	3.052778688
1.9434	3.052805695
1.9435	3.05283298
1.9436	3.052860521
1.9437	3.052888517
1.9438	3.052917247
1.9439	3.052945979
1.944	3.052974869
1.9441	3.053004138
1.9442	3.05303364
1.9443	3.053062992
1.9444	3.053092348
1.9445	3.053121506
1.9446	3.05315074
1.9447	3.053180242
1.9448	3.053209623
1.9449	3.053238755
1.945	3.053267695
1.9451	3.053296738
1.9452	3.053325618
1.9453	3.05335444
1.9454	3.053383164
1.9455	3.053411976
1.9456	3.053441136
1.9457	3.0534686
1.9458	3.053496811
1.9459	3.053525445
1.946	3.053554396
1.9461	3.053583834
1.9462	3.053613404
1.9463	3.053643464
1.9464	3.053674038
1.9465	3.053704879
1.9466	3.053735586
1.9467	3.053766801
1.9468	3.053798498
1.9469	3.053830225
1.947	3.053862212
1.9471	3.053894569
1.9472	3.053927709
1.9473	3.053960711
1.9474	3.053994075
1.9475	3.054027076
1.9476	3.054059743
1.9477	3.054092361
1.9478	3.054125144
1.9479	3.054158198
1.948	3.054191769
1.9481	3.054225213
1.9482	3.054257838
1.9483	3.054290348
1.9484	3.054322065
1.9485	3.054354849
1.9486	3.054386802
1.9487	3.054418613
1.9488	3.054450281
1.9489	3.054481752
1.949	3.054513371
1.9491	3.05454509
1.9492	3.054576677
1.9493	3.054608659
1.9494	3.05464055
1.9495	3.054672287
1.9496	3.054703984
1.9497	3.054735817
1.9498	3.054767626
1.9499	3.054799947
1.95	3.054832074
1.9501	3.054864413
1.9502	3.054895978
1.9503	3.054927713
1.9504	3.054959395
1.9505	3.054991387
1.9506	3.055023646
1.9507	3.055055563
1.9508	3.055087992
1.9509	3.055119463
1.951	3.055152452
1.9511	3.055184994
1.9512	3.055218334
1.9513	3.055250312
1.9514	3.055281715
1.9515	3.055313411
1.9516	3.055344817
1.9517	3.055376058
1.9518	3.055407858
1.9519	3.055438926
1.952	3.055471378
1.9521	3.055503781
1.9522	3.055535397
1.9523	3.055568283
1.9524	3.05560151
1.9525	3.055634435
1.9526	3.055668712
1.9527	3.05570208
1.9528	3.055736041
1.9529	3.055768102
1.953	3.055801929
1.9531	3.055835544
1.9532	3.055871108
1.9533	3.05590636
1.9534	3.055941905
1.9535	3.055977593
1.9536	3.056012973
1.9537	3.056047705
1.9538	3.056082845
1.9539	3.056117852
1.954	3.056153127
1.9541	3.056188501
1.9542	3.056224173
1.9543	3.056260642
1.9544	3.05629683
1.9545	3.056333156
1.9546	3.056369307
1.9547	3.056405344
1.9548	3.056441154
1.9549	3.056476736
1.955	3.056510818
1.9551	3.056544245
1.9552	3.056578678
1.9553	3.056613927
1.9554	3.056648863
1.9555	3.056684285
1.9556	3.056719584
1.9557	3.056755121
1.9558	3.056790977
1.9559	3.056826858
1.956	3.056862745
1.9561	3.056898599
1.9562	3.056934251
1.9563	3.056969697
1.9564	3.057004507
1.9565	3.057038144
1.9566	3.057071076
1.9567	3.057104194
1.9568	3.057137637
1.9569	3.057171536
1.957	3.057206383
1.9571	3.057240852
1.9572	3.057275211
1.9573	3.05730916
1.9574	3.057342785
1.9575	3.0573773
1.9576	3.057412582
1.9577	3.057448009
1.9578	3.057484492
1.9579	3.057520483
1.958	3.057556293
1.9581	3.057593033
1.9582	3.057629913
1.9583	3.057665249
1.9584	3.057702479
1.9585	3.05773936
1.9586	3.057776103
1.9587	3.057812903
1.9588	3.057849547
1.9589	3.057886372
1.959	3.057923126
1.9591	3.057960368
1.9592	3.057997894
1.9593	3.058036109
1.9594	3.058074257
1.9595	3.058111321
1.9596	3.05815002
1.9597	3.058187478
1.9598	3.058225006
1.9599	3.058261765
1.96	3.058300012
1.9601	3.058339043
1.9602	3.05837687
1.9603	3.058414652
1.9604	3.058452289
1.9605	3.058488841
1.9606	3.058525955
1.9607	3.058562825
1.9608	3.058600216
1.9609	3.05863793
1.961	3.05867602
1.9611	3.058714087
1.9612	3.058752726
1.9613	3.058791681
1.9614	3.058831084
1.9615	3.058869446
1.9616	3.058907943
1.9617	3.058946874
1.9618	3.058984621
1.9619	3.059023185
1.962	3.059060708
1.9621	3.059099097
1.9622	3.05913699
1.9623	3.059174341
1.9624	3.059212915
1.9625	3.059251202
1.9626	3.059289411
1.9627	3.059327592
1.9628	3.059365173
1.9629	3.059403781
1.963	3.059442056
1.9631	3.059480008
1.9632	3.059518627
1.9633	3.059555674
1.9634	3.059594411
1.9635	3.059631719
1.9636	3.059668756
1.9637	3.059706064
1.9638	3.059743791
1.9639	3.059781872
1.964	3.059820795
1.9641	3.059859841
1.9642	3.059898936
1.9643	3.059937809
1.9644	3.059976394
1.9645	3.060015021
1.9646	3.060053481
1.9647	3.060091804
1.9648	3.060131337
1.9649	3.060171139
1.965	3.060210163
1.9651	3.060249674
1.9652	3.060289024
1.9653	3.060328124
1.9654	3.060366911
1.9655	3.060405346
1.9656	3.060443104
1.9657	3.060481055
1.9658	3.060520361
1.9659	3.060559266
1.966	3.060597844
1.9661	3.060636768
1.9662	3.06067568
1.9663	3.060714991
1.9664	3.060754282
1.9665	3.060793604
1.9666	3.060832198
1.9667	3.060870899
1.9668	3.060909964
1.9669	3.06094878
1.967	3.060988689
1.9671	3.061027779
1.9672	3.061067208
1.9673	3.061107237
1.9674	3.061146117
1.9675	3.061185449
1.9676	3.061224721
1.9677	3.061263813
1.9678	3.061302914
1.9679	3.061341973
1.968	3.061381425
1.9681	3.061420046
1.9682	3.061458293
1.9683	3.061496476
1.9684	3.06153487
1.9685	3.061573134
1.9686	3.061611848
1.9687	3.061650599
1.9688	3.061688962
1.9689	3.061727705
1.969	3.061766113
1.9691	3.061804367
1.9692	3.0618428
1.9693	3.061881314
1.9694	3.06192057
1.9695	3.061960475
1.9696	3.062000577
1.9697	3.062040109
1.9698	3.062079351
1.9699	3.062118609
1.97	3.0621585
1.9701	3.062198838
1.9702	3.062239018
1.9703	3.062278952
1.9704	3.062318979
1.9705	3.062359232
1.9706	3.062399454
1.9707	3.062439212
1.9708	3.062480336
1.9709	3.062520194
1.971	3.062559821
1.9711	3.062599068
1.9712	3.06263783
1.9713	3.062676728
1.9714	3.062716104
1.9715	3.06275468
1.9716	3.062792778
1.9717	3.062830964
1.9718	3.062869355
1.9719	3.062907921
1.972	3.062947367
1.9721	3.06298639
1.9722	3.0630249
1.9723	3.063062951
1.9724	3.063100295
1.9725	3.063138498
1.9726	3.063176261
1.9727	3.06321455
1.9728	3.063252236
1.9729	3.063290199
1.973	3.063329234
1.9731	3.06336817
1.9732	3.063406917
1.9733	3.063445408
1.9734	3.063484033
1.9735	3.063522639
1.9736	3.063561419
1.9737	3.063600414
1.9738	3.063640003
1.9739	3.063679796
1.974	3.063719296
1.9741	3.063758784
1.9742	3.063798196
1.9743	3.063837904
1.9744	3.063878258
1.9745	3.063917853
1.9746	3.063957582
1.9747	3.063997558
1.9748	3.064036896
1.9749	3.064075645
1.975	3.06411563
1.9751	3.064154743
1.9752	3.064193554
1.9753	3.064232421
1.9754	3.064271209
1.9755	3.064310207
1.9756	3.064349324
1.9757	3.064388411
1.9758	3.064427486
1.9759	3.064466112
1.976	3.064504645
1.9761	3.06454288
1.9762	3.064581564
1.9763	3.064619844
1.9764	3.064658155
1.9765	3.064696365
1.9766	3.064734413
1.9767	3.064772645
1.9768	3.064809848
1.9769	3.064847733
1.977	3.064886455
1.9771	3.064924215
1.9772	3.064962421
1.9773	3.064999645
1.9774	3.065036432
1.9775	3.065073503
1.9776	3.065110775
1.9777	3.065148761
1.9778	3.065186368
1.9779	3.065224204
1.978	3.065261945
1.9781	3.065299368
1.9782	3.06533715
1.9783	3.065374906
1.9784	3.065412935
1.9785	3.065450861
1.9786	3.065488122
1.9787	3.065525466
1.9788	3.06556301
1.9789	3.065601832
1.979	3.06564085
1.9791	3.065679541
1.9792	3.065717638
1.9793	3.065755191
1.9794	3.065792955
1.9795	3.065831003
1.9796	3.065868715
1.9797	3.065905371
1.9798	3.065942806
1.9799	3.065980311
1.98	3.066017813
1.9801	3.066055192
1.9802	3.066091949
1.9803	3.066128672
1.9804	3.066165023
1.9805	3.06620173
1.9806	3.06623867
1.9807	3.066276561
1.9808	3.066313464
1.9809	3.066351608
1.981	3.066390105
1.9811	3.066427701
1.9812	3.066465721
1.9813	3.06650329
1.9814	3.066540985
1.9815	3.066579318
1.9816	3.066616827
1.9817	3.066653782
1.9818	3.066690576
1.9819	3.066729357
1.982	3.066765317
1.9821	3.066803895
1.9822	3.066841595
1.9823	3.066880389
1.9824	3.066916994
1.9825	3.066955589
1.9826	3.066991842
1.9827	3.067028884
1.9828	3.067065486
1.9829	3.06710221
1.983	3.067139403
1.9831	3.067175045
1.9832	3.067212619
1.9833	3.067250008
1.9834	3.067287479
1.9835	3.067325814
1.9836	3.067364763
1.9837	3.067403396
1.9838	3.067443429
1.9839	3.067480174
1.984	3.067520048
1.9841	3.067559624
1.9842	3.067597998
1.9843	3.067635061
1.9844	3.06767231
1.9845	3.067708815
1.9846	3.067745407
1.9847	3.067782119
1.9848	3.067818482
1.9849	3.067854331
1.985	3.067889361
1.9851	3.067923951
1.9852	3.06795744
1.9853	3.067991979
1.9854	3.068025941
1.9855	3.068060187
1.9856	3.068094527
1.9857	3.068129688
1.9858	3.068164952
1.9859	3.06819969
1.986	3.068233323
1.9861	3.068267966
1.9862	3.068302964
1.9863	3.068337942
1.9864	3.06837236
1.9865	3.068406313
1.9866	3.068438726
1.9867	3.068471964
1.9868	3.068505971
1.9869	3.068540487
1.987	3.068574532
1.9871	3.068609901
1.9872	3.068644936
1.9873	3.068679907
1.9874	3.068714687
1.9875	3.068749619
1.9876	3.068784761
1.9877	3.068820155
1.9878	3.068856414
1.9879	3.068892405
1.988	3.06892855
1.9881	3.068964882
1.9882	3.069000647
1.9883	3.069036297
1.9884	3.069071263
1.9885	3.069106389
1.9886	3.069140946
1.9887	3.069175776
1.9888	3.069210303
1.9889	3.069244858
1.989	3.069280188
1.9891	3.069315959
1.9892	3.069352757
1.9893	3.069389505
1.9894	3.069425204
1.9895	3.069461257
1.9896	3.06949662
1.9897	3.069531859
1.9898	3.069566115
1.9899	3.06960001
1.99	3.069634027
1.9901	3.069668063
1.9902	3.069701456
1.9903	3.069735079
1.9904	3.069768349
1.9905	3.069801954
1.9906	3.06983381
1.9907	3.069864234
1.9908	3.069895072
1.9909	3.069926084
1.991	3.069957666
1.9911	3.069988662
1.9912	3.07001864
1.9913	3.070049238
1.9914	3.070080295
1.9915	3.070112548
1.9916	3.070143141
1.9917	3.070173751
1.9918	3.070204473
1.9919	3.070235129
1.992	3.070266097
1.9921	3.070297017
1.9922	3.07032852
1.9923	3.07036088
1.9924	3.070393247
1.9925	3.070426783
1.9926	3.070460203
1.9927	3.070493964
1.9928	3.070527068
1.9929	3.070560164
1.993	3.07059189
1.9931	3.070623531
1.9932	3.070654346
1.9933	3.070685341
1.9934	3.070716443
1.9935	3.070747784
1.9936	3.07077828
1.9937	3.070809079
1.9938	3.07084019
1.9939	3.070871376
1.994	3.070902894
1.9941	3.07093403
1.9942	3.07096489
1.9943	3.07099479
1.9944	3.071025204
1.9945	3.071054804
1.9946	3.071084342
1.9947	3.071113176
1.9948	3.071142067
1.9949	3.071172278
1.995	3.071202751
1.9951	3.07123273
1.9952	3.071262825
1.9953	3.071292905
1.9954	3.071322419
1.9955	3.071352279
1.9956	3.071381965
1.9957	3.07141216
1.9958	3.071442481
1.9959	3.071472797
1.996	3.071502963
1.9961	3.071533153
1.9962	3.071563475
1.9963	3.071593775
1.9964	3.071623346
1.9965	3.071652813
1.9966	3.071682605
1.9967	3.071711832
1.9968	3.071739497
1.9969	3.071767144
1.997	3.07179462
1.9971	3.071821677
1.9972	3.071848256
1.9973	3.071874989
1.9974	3.07190151
1.9975	3.071928189
1.9976	3.071954538
1.9977	3.071981154
1.9978	3.072007851
1.9979	3.07203477
1.998	3.072062315
1.9981	3.072089885
1.9982	3.0721164
1.9983	3.072142629
1.9984	3.072168522
1.9985	3.072195295
1.9986	3.072221722
1.9987	3.072247679
1.9988	3.072272342
1.9989	3.072297206
1.999	3.072321495
1.9991	3.072346625
1.9992	3.07237105
1.9993	3.072395057
1.9994	3.072420082
1.9995	3.072444922
1.9996	3.07247028
1.9997	3.072495871
1.9998	3.072520974
1.9999	3.072546711
2	3.07257336
2.0001	3.072599186
2.0002	3.072625535
2.0003	3.072651121
2.0004	3.072676334
2.0005	3.072701475
2.0006	3.072726618
2.0007	3.072751816
2.0008	3.072776677
2.0009	3.07280176
2.001	3.072826923
2.0011	3.07285241
2.0012	3.072878654
2.0013	3.072904838
2.0014	3.072930514
2.0015	3.072956132
2.0016	3.072981462
2.0017	3.07300637
2.0018	3.073031816
2.0019	3.073056893
2.002	3.073082179
2.0021	3.073107251
2.0022	3.073131925
2.0023	3.073156507
2.0024	3.073180304
2.0025	3.073203838
2.0026	3.073227112
2.0027	3.073250392
2.0028	3.073273934
2.0029	3.073297236
2.003	3.073320385
2.0031	3.073344413
2.0032	3.073368135
2.0033	3.073391196
2.0034	3.073413628
2.0035	3.073436038
2.0036	3.073458706
2.0037	3.073481281
2.0038	3.073503829
2.0039	3.073525601
2.004	3.073546329
2.0041	3.073567117
2.0042	3.073587544
2.0043	3.073608487
2.0044	3.073630218
2.0045	3.073649672
2.0046	3.07366999
2.0047	3.073689718
2.0048	3.073709541
2.0049	3.073729211
2.005	3.073748578
2.0051	3.073768005
2.0052	3.073787124
2.0053	3.073805675
2.0054	3.073824036
2.0055	3.073842644
2.0056	3.073861258
2.0057	3.073880158
2.0058	3.073899131
2.0059	3.073917148
2.006	3.073934719
2.0061	3.073952087
2.0062	3.073969204
2.0063	3.073988326
2.0064	3.074003364
2.0065	3.074022379
2.0066	3.07403925
2.0067	3.074056148
2.0068	3.074073494
2.0069	3.07409081
2.007	3.074108419
2.0071	3.074125878
2.0072	3.074146735
2.0073	3.074161208
2.0074	3.074179505
2.0075	3.074196929
2.0076	3.074214575
2.0077	3.074231833
2.0078	3.074249017
2.0079	3.074266554
2.008	3.074284198
2.0081	3.074301643
2.0082	3.07431906
2.0083	3.074336565
2.0084	3.074354157
2.0085	3.074371536
2.0086	3.074388274
2.0087	3.074403572
2.0088	3.074419002
2.0089	3.07443432
2.009	3.074450028
2.0091	3.074466836
2.0092	3.074483478
2.0093	3.074498816
2.0094	3.074514001
2.0095	3.074530615
2.0096	3.074547171
2.0097	3.074563753
2.0098	3.074581009
2.0099	3.074598537
2.01	3.074616161
2.0101	3.074633118
2.0102	3.074649035
2.0103	3.074664976
2.0104	3.07468068
2.0105	3.07469577
2.0106	3.074710503
2.0107	3.074725256
2.0108	3.074739518
2.0109	3.07475318
2.011	3.074766435
2.0111	3.074777737
2.0112	3.07479391
2.0113	3.074805569
2.0114	3.074817644
2.0115	3.074830773
2.0116	3.074843976
2.0117	3.074857077
2.0118	3.074869877
2.0119	3.074882602
2.012	3.074895401
2.0121	3.074908758
2.0122	3.074921893
2.0123	3.07493589
2.0124	3.074950055
2.0125	3.074963963
2.0126	3.07497729
2.0127	3.074991787
2.0128	3.075003148
2.0129	3.075016352
2.013	3.075029903
2.0131	3.075043351
2.0132	3.075056672
2.0133	3.075069875
2.0134	3.075083048
2.0135	3.075096384
2.0136	3.075109423
2.0137	3.075122202
2.0138	3.075137253
2.0139	3.075149617
2.014	3.075166017
2.0141	3.075175761
2.0142	3.075192534
2.0143	3.075202332
2.0144	3.075215093
2.0145	3.075226818
2.0146	3.075238603
2.0147	3.075250787
2.0148	3.075262972
2.0149	3.075275129
2.015	3.075287156
2.0151	3.075299035
2.0152	3.075309846
2.0153	3.075319741
2.0154	3.075329731
2.0155	3.075339708
2.0156	3.075349732
2.0157	3.075358974
2.0158	3.075369059
2.0159	3.075378552
2.016	3.075388423
2.0161	3.075397682
2.0162	3.075410004
2.0163	3.075418882
2.0164	3.075429128
2.0165	3.075438449
2.0166	3.075448219
2.0167	3.075457647
2.0168	3.075467611
2.0169	3.075476204
2.017	3.075486392
2.0171	3.075496561
2.0172	3.075506283
2.0173	3.075515425
2.0174	3.075524342
2.0175	3.075533146
2.0176	3.07554202
2.0177	3.07555078
2.0178	3.075559149
2.0179	3.075567527
2.018	3.07557593
2.0181	3.075584561
2.0182	3.075593421
2.0183	3.07560172
2.0184	3.075610181
2.0185	3.075618098
2.0186	3.075626835
2.0187	3.07563555
2.0188	3.075643232
2.0189	3.075650439
2.019	3.075656951
2.0191	3.075664484
2.0192	3.075671845
2.0193	3.075678835
2.0194	3.075686303
2.0195	3.075693484
2.0196	3.075701144
2.0197	3.075708473
2.0198	3.075714653
2.0199	3.075720789
2.02	3.075726193
2.0201	3.075731763
2.0202	3.075736963
2.0203	3.075741494
2.0204	3.075745789
2.0205	3.075749346
2.0206	3.075752733
2.0207	3.075755829
2.0208	3.075759386
2.0209	3.07576251
2.021	3.075766404
2.0211	3.075770112
2.0212	3.075773615
2.0213	3.075778223
2.0214	3.075782767
2.0215	3.075785684
2.0216	3.075788655
2.0217	3.075792018
2.0218	3.075794253
2.0219	3.075795406
2.022	3.075797527
2.0221	3.075799691
2.0222	3.075802004
2.0223	3.075804777
2.0224	3.075808257
2.0225	3.075811645
2.0226	3.075814379
2.0227	3.075817108
2.0228	3.075819513
2.0229	3.075822551
2.023	3.075824734
2.0231	3.075827895
2.0232	3.075831614
2.0233	3.075835495
2.0234	3.075839837
2.0235	3.075843854
2.0236	3.07584681
2.0237	3.075849513
2.0238	3.075854256
2.0239	3.075857999
2.024	3.075862535
2.0241	3.075866609
2.0242	3.075870749
2.0243	3.075874662
2.0244	3.075877811
2.0245	3.075880519
2.0246	3.075882858
2.0247	3.07588526
2.0248	3.075888113
2.0249	3.075891038
2.025	3.075893855
2.0251	3.075896726
2.0252	3.075899294
2.0253	3.07590077
2.0254	3.075902571
2.0255	3.075903501
2.0256	3.075905984
2.0257	3.075908173
2.0258	3.075909475
2.0259	3.075911807
2.026	3.075913142
2.0261	3.075913118
2.0262	3.075913111
2.0263	3.075912024
2.0264	3.075911465
2.0265	3.07591213
2.0266	3.075911236
2.0267	3.075910913
2.0268	3.075911142
2.0269	3.075909722
2.027	3.075908869
2.0271	3.075907988
2.0272	3.075907242
2.0273	3.075906262
2.0274	3.075905144
2.0275	3.075904021
2.0276	3.075902693
2.0277	3.075901416
2.0278	3.07589908
2.0279	3.075895276
2.028	3.075894307
2.0281	3.075891719
2.0282	3.075891577
2.0283	3.075889772
2.0284	3.075889526
2.0285	3.075888683
2.0286	3.075887876
2.0287	3.075886305
2.0288	3.075885097
2.0289	3.075883117
2.029	3.07588114
2.0291	3.075878696
2.0292	3.07587582
2.0293	3.075872827
2.0294	3.075869663
2.0295	3.075866395
2.0296	3.075862931
2.0297	3.075859908
2.0298	3.07585706
2.0299	3.07585441
2.03	3.075850716
2.0301	3.07584753
2.0302	3.075843784
2.0303	3.075839427
2.0304	3.075834539
2.0305	3.075829804
2.0306	3.075825048
2.0307	3.075819885
2.0308	3.075814211
2.0309	3.075809604
2.031	3.075805346
2.0311	3.075800496
2.0312	3.075795257
2.0313	3.075790322
2.0314	3.07578582
2.0315	3.075780428
2.0316	3.075775618
2.0317	3.075770578
2.0318	3.075764801
2.0319	3.07575952
2.032	3.075754307
2.0321	3.075748349
2.0322	3.075742384
2.0323	3.075736554
2.0324	3.075730994
2.0325	3.075725536
2.0326	3.075719699
2.0327	3.075713835
2.0328	3.075707553
2.0329	3.075700893
2.033	3.075694598
2.0331	3.075688497
2.0332	3.075681968
2.0333	3.075675412
2.0334	3.075669701
2.0335	3.075663451
2.0336	3.075657273
2.0337	3.075651872
2.0338	3.075646365
2.0339	3.075641126
2.034	3.075635864
2.0341	3.075630428
2.0342	3.075624618
2.0343	3.075618345
2.0344	3.075612264
2.0345	3.07560696
2.0346	3.075602137
2.0347	3.075597432
2.0348	3.075593247
2.0349	3.075585752
2.035	3.075578933
2.0351	3.075571602
2.0352	3.075563913
2.0353	3.075556125
2.0354	3.07554878
2.0355	3.075541986
2.0356	3.075535291
2.0357	3.075526528
2.0358	3.075519664
2.0359	3.075512453
2.036	3.075505098
2.0361	3.075497221
2.0362	3.075489541
2.0363	3.075481648
2.0364	3.075473916
2.0365	3.075465896
2.0366	3.075457582
2.0367	3.075449307
2.0368	3.075440542
2.0369	3.075431477
2.037	3.07542222
2.0371	3.075413073
2.0372	3.075403925
2.0373	3.07539484
2.0374	3.075386437
2.0375	3.075377828
2.0376	3.075368162
2.0377	3.075360969
2.0378	3.075351414
2.0379	3.075342001
2.038	3.075334236
2.0381	3.075326574
2.0382	3.075319259
2.0383	3.075310604
2.0384	3.075301603
2.0385	3.075292735
2.0386	3.075283929
2.0387	3.075274896
2.0388	3.075266249
2.0389	3.075257142
2.039	3.075248384
2.0391	3.075239224
2.0392	3.075228485
2.0393	3.075222937
2.0394	3.075214058
2.0395	3.075206724
2.0396	3.07519933
2.0397	3.075191379
2.0398	3.075184195
2.0399	3.075176116
2.04	3.075167942
2.0401	3.075159129
2.0402	3.075149508
2.0403	3.07513996
2.0404	3.075130211
2.0405	3.075119415
2.0406	3.075109705
2.0407	3.075099229
2.0408	3.075088965
2.0409	3.075079746
2.041	3.075069854
2.0411	3.075060758
2.0412	3.075051342
2.0413	3.075041799
2.0414	3.075032006
2.0415	3.075022008
2.0416	3.075013014
2.0417	3.075002886
2.0418	3.074992684
2.0419	3.074982645
2.042	3.074972671
2.0421	3.074963014
2.0422	3.074952906
2.0423	3.074942537
2.0424	3.074932339
2.0425	3.074921964
2.0426	3.074911107
2.0427	3.074900392
2.0428	3.074889534
2.0429	3.074878448
2.043	3.074867429
2.0431	3.074856495
2.0432	3.074845284
2.0433	3.074834188
2.0434	3.07482336
2.0435	3.074812299
2.0436	3.074801179
2.0437	3.074789828
2.0438	3.074778835
2.0439	3.074768063
2.044	3.074757281
2.0441	3.074746975
2.0442	3.074735222
2.0443	3.074723822
2.0444	3.074711899
2.0445	3.074700517
2.0446	3.074687763
2.0447	3.0746761
2.0448	3.0746638
2.0449	3.074651882
2.045	3.074638172
2.0451	3.074626021
2.0452	3.074612195
2.0453	3.074599453
2.0454	3.074587622
2.0455	3.07457565
2.0456	3.074563331
2.0457	3.074551465
2.0458	3.074539575
2.0459	3.07452753
2.046	3.074514916
2.0461	3.074502048
2.0462	3.074488511
2.0463	3.074475126
2.0464	3.074461739
2.0465	3.07444864
2.0466	3.074436034
2.0467	3.074423878
2.0468	3.074411884
2.0469	3.074400057
2.047	3.074388004
2.0471	3.074375998
2.0472	3.074364081
2.0473	3.074353497
2.0474	3.07434332
2.0475	3.07433205
2.0476	3.074320203
2.0477	3.074308723
2.0478	3.074297206
2.0479	3.074285321
2.048	3.074273137
2.0481	3.07426108
2.0482	3.074249256
2.0483	3.074237377
2.0484	3.074225203
2.0485	3.074212871
2.0486	3.074200265
2.0487	3.074187369
2.0488	3.074174525
2.0489	3.074161574
2.049	3.074148916
2.0491	3.074136177
2.0492	3.074122654
2.0493	3.074109896
2.0494	3.07409707
2.0495	3.074084376
2.0496	3.074071299
2.0497	3.074058805
2.0498	3.07404647
2.0499	3.074033996
2.05	3.074020955
2.0501	3.07400778
2.0502	3.073993682
2.0503	3.073980389
2.0504	3.073966594
2.0505	3.073953029
2.0506	3.073939754
2.0507	3.073925708
2.0508	3.073911457
2.0509	3.073897824
2.051	3.073883769
2.0511	3.073869156
2.0512	3.073854922
2.0513	3.073840915
2.0514	3.073827741
2.0515	3.073814629
2.0516	3.073801459
2.0517	3.07378888
2.0518	3.073776674
2.0519	3.073764635
2.052	3.073752008
2.0521	3.073738367
2.0522	3.073724508
2.0523	3.073710707
2.0524	3.073696175
2.0525	3.073682044
2.0526	3.073668199
2.0527	3.073654838
2.0528	3.073641401
2.0529	3.073627854
2.053	3.073614272
2.0531	3.073600666
2.0532	3.073587031
2.0533	3.073573655
2.0534	3.073560408
2.0535	3.073547559
2.0536	3.073535171
2.0537	3.073522464
2.0538	3.073509788
2.0539	3.073496832
2.054	3.073484184
2.0541	3.073470593
2.0542	3.073456804
2.0543	3.073443876
2.0544	3.073430709
2.0545	3.073417964
2.0546	3.073405522
2.0547	3.073393174
2.0548	3.073380813
2.0549	3.073368561
2.055	3.073355922
2.0551	3.073344186
2.0552	3.073332523
2.0553	3.073321698
2.0554	3.073310867
2.0555	3.073299355
2.0556	3.073287736
2.0557	3.073276098
2.0558	3.073264169
2.0559	3.073251495
2.056	3.07323849
2.0561	3.073226739
2.0562	3.073215802
2.0563	3.073204365
2.0564	3.073193512
2.0565	3.073182462
2.0566	3.073170826
2.0567	3.073158773
2.0568	3.073147609
2.0569	3.07313655
2.057	3.073125091
2.0571	3.073113364
2.0572	3.073100965
2.0573	3.073088519
2.0574	3.073076217
2.0575	3.073064423
2.0576	3.073052143
2.0577	3.073039654
2.0578	3.073027509
2.0579	3.073015315
2.058	3.073003116
2.0581	3.072990781
2.0582	3.072978181
2.0583	3.072965871
2.0584	3.072953679
2.0585	3.072941802
2.0586	3.072929943
2.0587	3.072918229
2.0588	3.072906413
2.0589	3.072894493
2.059	3.072882183
2.0591	3.072869984
2.0592	3.072857733
2.0593	3.07284553
2.0594	3.072833206
2.0595	3.072820877
2.0596	3.072808503
2.0597	3.07279571
2.0598	3.07278302
2.0599	3.07277098
2.06	3.072759377
2.0601	3.07274792
2.0602	3.072736106
2.0603	3.072724329
2.0604	3.072712883
2.0605	3.072701657
2.0606	3.072690832
2.0607	3.072680663
2.0608	3.072670299
2.0609	3.072658939
2.061	3.072647991
2.0611	3.072636959
2.0612	3.072626177
2.0613	3.072615602
2.0614	3.072605235
2.0615	3.072595824
2.0616	3.072586021
2.0617	3.072576427
2.0618	3.072566511
2.0619	3.0725562
2.062	3.072545491
2.0621	3.072534532
2.0622	3.072523334
2.0623	3.072513473
2.0624	3.072503575
2.0625	3.072493456
2.0626	3.072483378
2.0627	3.072473718
2.0628	3.072462921
2.0629	3.072451777
2.063	3.072440415
2.0631	3.072428622
2.0632	3.072416817
2.0633	3.072404983
2.0634	3.072393524
2.0635	3.072382138
2.0636	3.072370267
2.0637	3.072358085
2.0638	3.072347527
2.0639	3.072337591
2.064	3.07232892
2.0641	3.072318353
2.0642	3.072307272
2.0643	3.072296344
2.0644	3.072287802
2.0645	3.072277867
2.0646	3.072268123
2.0647	3.07225916
2.0648	3.07225038
2.0649	3.072242733
2.065	3.072234621
2.0651	3.072225966
2.0652	3.072217761
2.0653	3.072209362
2.0654	3.072200353
2.0655	3.072190886
2.0656	3.072182261
2.0657	3.072171885
2.0658	3.07216207
2.0659	3.072152086
2.066	3.072139525
2.0661	3.07213227
2.0662	3.072121741
2.0663	3.072112569
2.0664	3.072103741
2.0665	3.072095343
2.0666	3.072086563
2.0667	3.07207774
2.0668	3.072069049
2.0669	3.072060464
2.067	3.072051791
2.0671	3.072043411
2.0672	3.072035131
2.0673	3.072027442
2.0674	3.07201919
2.0675	3.072011917
2.0676	3.072004279
2.0677	3.07199717
2.0678	3.071990495
2.0679	3.071985204
2.068	3.071980062
2.0681	3.071974803
2.0682	3.071968904
2.0683	3.071965306
2.0684	3.07195669
2.0685	3.071950427
2.0686	3.071943992
2.0687	3.07193761
2.0688	3.071931183
2.0689	3.071924398
2.069	3.071918791
2.0691	3.071911482
2.0692	3.071902369
2.0693	3.071891732
2.0694	3.071881198
2.0695	3.071870277
2.0696	3.071860281
2.0697	3.071851118
2.0698	3.07184208
2.0699	3.071833743
2.07	3.071826269
2.0701	3.071818926
2.0702	3.071812005
2.0703	3.071805573
2.0704	3.071798971
2.0705	3.071792792
2.0706	3.071785993
2.0707	3.071779212
2.0708	3.071772979
2.0709	3.071767872
2.071	3.071762831
2.0711	3.071757391
2.0712	3.071751164
2.0713	3.071745779
2.0714	3.071739005
2.0715	3.071733829
2.0716	3.071727447
2.0717	3.071722143
2.0718	3.071716044
2.0719	3.071709326
2.072	3.071702599
2.0721	3.071696188
2.0722	3.071689611
2.0723	3.071683013
2.0724	3.071677436
2.0725	3.071672276
2.0726	3.071665832
2.0727	3.071662174
2.0728	3.07165632
2.0729	3.07165113
2.073	3.071646246
2.0731	3.071641755
2.0732	3.071638133
2.0733	3.071635033
2.0734	3.071631676
2.0735	3.071628426
2.0736	3.071625179
2.0737	3.071622757
2.0738	3.071619944
2.0739	3.071616598
2.074	3.071613809
2.0741	3.071612036
2.0742	3.07161042
2.0743	3.071608796
2.0744	3.071607688
2.0745	3.071606777
2.0746	3.071605762
2.0747	3.07160465
2.0748	3.071603679
2.0749	3.071602569
2.075	3.071601843
2.0751	3.071601515
2.0752	3.071601294
2.0753	3.071600966
2.0754	3.071600331
2.0755	3.071598686
2.0756	3.071597123
2.0757	3.07159592
2.0758	3.071595187
2.0759	3.071595606
2.076	3.071595994
2.0761	3.071596077
2.0762	3.07159625
2.0763	3.071596467
2.0764	3.071596431
2.0765	3.071596232
2.0766	3.071596255
2.0767	3.071596233
2.0768	3.071595123
2.0769	3.07159409
2.077	3.071592788
2.0771	3.071590939
2.0772	3.07158937
2.0773	3.071588131
2.0774	3.071587825
2.0775	3.071587462
2.0776	3.071587153
2.0777	3.071587243
2.0778	3.071588589
2.0779	3.071590128
2.078	3.071592043
2.0781	3.071593615
2.0782	3.071595318
2.0783	3.071597037
2.0784	3.071598394
2.0785	3.071599658
2.0786	3.071601172
2.0787	3.071603135
2.0788	3.071605251
2.0789	3.071607023
2.079	3.071609627
2.0791	3.071612819
2.0792	3.071616161
2.0793	3.071620073
2.0794	3.071623392
2.0795	3.071626565
2.0796	3.071630254
2.0797	3.071632975
2.0798	3.071634482
2.0799	3.071635335
2.08	3.071636142
2.0801	3.07163678
2.0802	3.071637146
2.0803	3.071637204
2.0804	3.071637331
2.0805	3.071637652
2.0806	3.071637781
2.0807	3.07163769
2.0808	3.071638233
2.0809	3.07163931
2.081	3.071640346
2.0811	3.071641507
2.0812	3.071642861
2.0813	3.071644823
2.0814	3.071647002
2.0815	3.071649432
2.0816	3.071652501
2.0817	3.071655953
2.0818	3.071659983
2.0819	3.071664456
2.082	3.071669153
2.0821	3.071674185
2.0822	3.071679001
2.0823	3.071683676
2.0824	3.071688617
2.0825	3.071693951
2.0826	3.071699369
2.0827	3.071704832
2.0828	3.071710703
2.0829	3.071717642
2.083	3.071723674
2.0831	3.071729998
2.0832	3.071736555
2.0833	3.071743385
2.0834	3.071749681
2.0835	3.07175596
2.0836	3.071762505
2.0837	3.071769497
2.0838	3.071776574
2.0839	3.071783671
2.084	3.071791017
2.0841	3.071798234
2.0842	3.071805394
2.0843	3.071812356
2.0844	3.07181889
2.0845	3.071825023
2.0846	3.071831742
2.0847	3.071838379
2.0848	3.071845179
2.0849	3.071852299
2.085	3.07185972
2.0851	3.071867662
2.0852	3.071875925
2.0853	3.071884614
2.0854	3.071893203
2.0855	3.07190182
2.0856	3.071909901
2.0857	3.071919225
2.0858	3.07192894
2.0859	3.071938935
2.086	3.071948679
2.0861	3.071958021
2.0862	3.07196672
2.0863	3.071975743
2.0864	3.07198463
2.0865	3.071993232
2.0866	3.072001718
2.0867	3.072010419
2.0868	3.072019728
2.0869	3.072029023
2.087	3.072038182
2.0871	3.07204746
2.0872	3.072056945
2.0873	3.072066894
2.0874	3.072077011
2.0875	3.072087374
2.0876	3.072098208
2.0877	3.072109587
2.0878	3.07212078
2.0879	3.072131883
2.088	3.072142343
2.0881	3.072154332
2.0882	3.072165818
2.0883	3.072177848
2.0884	3.072190492
2.0885	3.072203171
2.0886	3.072215802
2.0887	3.072229098
2.0888	3.072243064
2.0889	3.072257015
2.089	3.072270404
2.0891	3.07228402
2.0892	3.072297896
2.0893	3.072311866
2.0894	3.072326019
2.0895	3.072339992
2.0896	3.072354123
2.0897	3.072367763
2.0898	3.072381893
2.0899	3.072396305
2.09	3.072411126
2.0901	3.072425652
2.0902	3.072440238
2.0903	3.072454515
2.0904	3.07246775
2.0905	3.072480593
2.0906	3.072493745
2.0907	3.072507607
2.0908	3.072521751
2.0909	3.072537617
2.091	3.07255148
2.0911	3.07256811
2.0912	3.072583281
2.0913	3.072598697
2.0914	3.072614384
2.0915	3.072629996
2.0916	3.072644262
2.0917	3.072658676
2.0918	3.072673113
2.0919	3.072687621
2.092	3.072702036
2.0921	3.072715811
2.0922	3.072730396
2.0923	3.07274519
2.0924	3.07276024
2.0925	3.07277651
2.0926	3.072791117
2.0927	3.072807904
2.0928	3.072825016
2.0929	3.072842217
2.093	3.07285881
2.0931	3.072876047
2.0932	3.072893614
2.0933	3.072911734
2.0934	3.07293012
2.0935	3.072948408
2.0936	3.072967038
2.0937	3.072985124
2.0938	3.073003298
2.0939	3.073021785
2.094	3.073041035
2.0941	3.073060251
2.0942	3.073079462
2.0943	3.073099639
2.0944	3.073118217
2.0945	3.073136991
2.0946	3.073155806
2.0947	3.073173517
2.0948	3.073191288
2.0949	3.07320946
2.095	3.073228075
2.0951	3.073246909
2.0952	3.07326614
2.0953	3.073285695
2.0954	3.073305572
2.0955	3.073326027
2.0956	3.073347417
2.0957	3.073367209
2.0958	3.07338844
2.0959	3.07341086
2.096	3.073432986
2.0961	3.073455332
2.0962	3.073477162
2.0963	3.073499391
2.0964	3.073521054
2.0965	3.073542339
2.0966	3.073564478
2.0967	3.073586102
2.0968	3.073607831
2.0969	3.073630426
2.097	3.073653693
2.0971	3.073677272
2.0972	3.073700628
2.0973	3.073722326
2.0974	3.073745093
2.0975	3.073767029
2.0976	3.073789811
2.0977	3.073813367
2.0978	3.073836941
2.0979	3.073860613
2.098	3.073884659
2.0981	3.07390876
2.0982	3.073931384
2.0983	3.073953568
2.0984	3.073976925
2.0985	3.07399829
2.0986	3.074018672
2.0987	3.074040329
2.0988	3.074061554
2.0989	3.074083604
2.099	3.074105515
2.0991	3.07412716
2.0992	3.074149889
2.0993	3.074172811
2.0994	3.074196531
2.0995	3.07422014
2.0996	3.074242939
2.0997	3.074265907
2.0998	3.074288788
2.0999	3.074311909
2.1	3.074334584
2.1001	3.07435715
2.1002	3.074379617
2.1003	3.074400241
2.1004	3.074423382
2.1005	3.074445761
2.1006	3.074469372
2.1007	3.074492718
2.1008	3.074517445
2.1009	3.074544151
2.101	3.074569347
2.1011	3.074596822
2.1012	3.074624289
2.1013	3.074652241
2.1014	3.074680168
2.1015	3.07470821
2.1016	3.074735988
2.1017	3.07476397
2.1018	3.074792225
2.1019	3.074820361
2.102	3.074848602
2.1021	3.074876965
2.1022	3.074905752
2.1023	3.074934547
2.1024	3.07496369
2.1025	3.074991754
2.1026	3.075020676
2.1027	3.075047769
2.1028	3.075075869
2.1029	3.075103466
2.103	3.075131538
2.1031	3.075159977
2.1032	3.075188524
2.1033	3.075217509
2.1034	3.075246052
2.1035	3.075274881
2.1036	3.07530412
2.1037	3.075333396
2.1038	3.075363012
2.1039	3.075393327
2.104	3.075423187
2.1041	3.075453121
2.1042	3.075483437
2.1043	3.075513652
2.1044	3.075545602
2.1045	3.075574888
2.1046	3.075604997
2.1047	3.075635141
2.1048	3.075667045
2.1049	3.07569876
2.105	3.075730439
2.1051	3.075761874
2.1052	3.075793242
2.1053	3.075825356
2.1054	3.075857317
2.1055	3.075888969
2.1056	3.075920858
2.1057	3.075952948
2.1058	3.075985369
2.1059	3.076016821
2.106	3.076049121
2.1061	3.076082431
2.1062	3.0761156
2.1063	3.076149011
2.1064	3.076182763
2.1065	3.076216633
2.1066	3.076251108
2.1067	3.076284684
2.1068	3.076318368
2.1069	3.076352579
2.107	3.076386248
2.1071	3.076419623
2.1072	3.076453262
2.1073	3.076486247
2.1074	3.076519094
2.1075	3.076551586
2.1076	3.076584507
2.1077	3.076616095
2.1078	3.076650176
2.1079	3.076683125
2.108	3.076716416
2.1081	3.076749931
2.1082	3.076783209
2.1083	3.076818446
2.1084	3.076852534
2.1085	3.076888983
2.1086	3.076924609
2.1087	3.076960846
2.1088	3.076997237
2.1089	3.077031548
2.109	3.077066532
2.1091	3.077102491
2.1092	3.077137197
2.1093	3.077172476
2.1094	3.07720883
2.1095	3.077243532
2.1096	3.077279816
2.1097	3.077315825
2.1098	3.077351422
2.1099	3.077386812
2.11	3.077422353
2.1101	3.077458318
2.1102	3.077494677
2.1103	3.077531164
2.1104	3.077568067
2.1105	3.077604406
2.1106	3.077640222
2.1107	3.077677014
2.1108	3.077712536
2.1109	3.077749463
2.111	3.0777862
2.1111	3.077823078
2.1112	3.07786031
2.1113	3.077898024
2.1114	3.077936397
2.1115	3.077974627
2.1116	3.07801288
2.1117	3.078051303
2.1118	3.078089923
2.1119	3.078129433
2.112	3.078168655
2.1121	3.078208173
2.1122	3.078246941
2.1123	3.078285346
2.1124	3.07832468
2.1125	3.078364112
2.1126	3.078402343
2.1127	3.078441802
2.1128	3.078480347
2.1129	3.078519312
2.113	3.078558307
2.1131	3.078597328
2.1132	3.07863592
2.1133	3.078675018
2.1134	3.078713624
2.1135	3.078752563
2.1136	3.078790511
2.1137	3.078829031
2.1138	3.078869126
2.1139	3.078909631
2.114	3.078950415
2.1141	3.078990203
2.1142	3.079030333
2.1143	3.079070635
2.1144	3.079108636
2.1145	3.079149758
2.1146	3.079187756
2.1147	3.079226839
2.1148	3.079269869
2.1149	3.07930996
2.115	3.079349582
2.1151	3.079389728
2.1152	3.07942953
2.1153	3.079469504
2.1154	3.079508301
2.1155	3.079547087
2.1156	3.079585624
2.1157	3.079623284
2.1158	3.079660669
2.1159	3.079697832
2.116	3.079735741
2.1161	3.079773619
2.1162	3.079811649
2.1163	3.079850426
2.1164	3.079889895
2.1165	3.079929525
2.1166	3.079968727
2.1167	3.080009251
2.1168	3.080050469
2.1169	3.080091045
2.117	3.080132747
2.1171	3.080175104
2.1172	3.080216275
2.1173	3.080257871
2.1174	3.08029942
2.1175	3.080341891
2.1176	3.080384075
2.1177	3.080426072
2.1178	3.080468152
2.1179	3.080509988
2.118	3.080551534
2.1181	3.080593153
2.1182	3.0806353
2.1183	3.080677839
2.1184	3.080720328
2.1185	3.080763527
2.1186	3.080806676
2.1187	3.080849256
2.1188	3.080892651
2.1189	3.080935855
2.119	3.080979284
2.1191	3.081022599
2.1192	3.081066017
2.1193	3.081109803
2.1194	3.081153998
2.1195	3.08119816
2.1196	3.081242845
2.1197	3.08128921
2.1198	3.08133551
2.1199	3.081381139
2.12	3.081426096
2.1201	3.081471319
2.1202	3.081517066
2.1203	3.081561582
2.1204	3.081604881
2.1205	3.081647811
2.1206	3.081691087
2.1207	3.081733574
2.1208	3.081777526
2.1209	3.08182025
2.121	3.081862684
2.1211	3.081905769
2.1212	3.081948912
2.1213	3.081992612
2.1214	3.082036652
2.1215	3.082080821
2.1216	3.082124622
2.1217	3.082168551
2.1218	3.082212388
2.1219	3.082257301
2.122	3.082301489
2.1221	3.082346904
2.1222	3.082390326
2.1223	3.082434148
2.1224	3.082479273
2.1225	3.082522773
2.1226	3.082567947
2.1227	3.082613401
2.1228	3.082658249
2.1229	3.082703988
2.123	3.082750169
2.1231	3.082794757
2.1232	3.082842695
2.1233	3.082888225
2.1234	3.082934205
2.1235	3.08298088
2.1236	3.083028552
2.1237	3.083075614
2.1238	3.083122709
2.1239	3.083170299
2.124	3.083218017
2.1241	3.083266164
2.1242	3.083314096
2.1243	3.083361419
2.1244	3.083408796
2.1245	3.083455927
2.1246	3.083502354
2.1247	3.083549839
2.1248	3.083597352
2.1249	3.083645952
2.125	3.083692246
2.1251	3.083741396
2.1252	3.083789584
2.1253	3.083837408
2.1254	3.083885273
2.1255	3.08393297
2.1256	3.083981152
2.1257	3.084029375
2.1258	3.08407796
2.1259	3.08412612
2.126	3.084173601
2.1261	3.084220628
2.1262	3.084270141
2.1263	3.084316824
2.1264	3.084367008
2.1265	3.084417397
2.1266	3.084467306
2.1267	3.084516111
2.1268	3.084564573
2.1269	3.084612854
2.127	3.084660158
2.1271	3.084707801
2.1272	3.084756558
2.1273	3.084803967
2.1274	3.084851658
2.1275	3.084899348
2.1276	3.084946387
2.1277	3.084994259
2.1278	3.085043189
2.1279	3.085091541
2.128	3.085139494
2.1281	3.085186882
2.1282	3.085234975
2.1283	3.085282166
2.1284	3.085329535
2.1285	3.085378008
2.1286	3.085425945
2.1287	3.085475453
2.1288	3.085523623
2.1289	3.085571787
2.129	3.08562001
2.1291	3.085668228
2.1292	3.085716589
2.1293	3.08576419
2.1294	3.085812238
2.1295	3.085860081
2.1296	3.085909684
2.1297	3.085955471
2.1298	3.086004092
2.1299	3.086050731
2.13	3.086097993
2.1301	3.086144743
2.1302	3.086190664
2.1303	3.086238924
2.1304	3.086285786
2.1305	3.086331511
2.1306	3.08637809
2.1307	3.086422276
2.1308	3.086467535
2.1309	3.086513458
2.131	3.086559766
2.1311	3.086606835
2.1312	3.086653571
2.1313	3.086700639
2.1314	3.086748832
2.1315	3.086797593
2.1316	3.086847524
2.1317	3.086895383
2.1318	3.086944571
2.1319	3.086992837
2.132	3.087042286
2.1321	3.08708974
2.1322	3.087139174
2.1323	3.087187396
2.1324	3.087234922
2.1325	3.087282758
2.1326	3.087330744
2.1327	3.087379268
2.1328	3.087427852
2.1329	3.087475687
2.133	3.087524473
2.1331	3.087572909
2.1332	3.087621924
2.1333	3.087671236
2.1334	3.087720455
2.1335	3.08776921
2.1336	3.087818563
2.1337	3.087866982
2.1338	3.087916224
2.1339	3.08796459
2.134	3.088013994
2.1341	3.088063237
2.1342	3.088112845
2.1343	3.08816095
2.1344	3.088209064
2.1345	3.088257362
2.1346	3.088305634
2.1347	3.088353999
2.1348	3.088402737
2.1349	3.088450217
2.135	3.088498253
2.1351	3.088545787
2.1352	3.08859312
2.1353	3.088640169
2.1354	3.088687052
2.1355	3.088735102
2.1356	3.088783492
2.1357	3.088831364
2.1358	3.088879315
2.1359	3.088926592
2.136	3.088974659
2.1361	3.089021656
2.1362	3.089068537
2.1363	3.089115013
2.1364	3.089161398
2.1365	3.089208906
2.1366	3.089258122
2.1367	3.089307138
2.1368	3.089355496
2.1369	3.089404231
2.137	3.08945322
2.1371	3.089501293
2.1372	3.089549739
2.1373	3.089599503
2.1374	3.089647941
2.1375	3.089697033
2.1376	3.089745651
2.1377	3.089794048
2.1378	3.089842114
2.1379	3.089889749
2.138	3.089936308
2.1381	3.089981823
2.1382	3.090028856
2.1383	3.09007472
2.1384	3.090120029
2.1385	3.090166648
2.1386	3.090213186
2.1387	3.090258839
2.1388	3.090304668
2.1389	3.090350204
2.139	3.090395135
2.1391	3.090440056
2.1392	3.090484409
2.1393	3.090528944
2.1394	3.090572883
2.1395	3.090617455
2.1396	3.090663813
2.1397	3.090710965
2.1398	3.090758361
2.1399	3.090805647
2.14	3.090852786
2.1401	3.090900616
2.1402	3.090947315
2.1403	3.090995142
2.1404	3.091042858
2.1405	3.091090641
2.1406	3.091138376
2.1407	3.091185949
2.1408	3.091233634
2.1409	3.091280847
2.141	3.091328546
2.1411	3.091376917
2.1412	3.091424316
2.1413	3.09147193
2.1414	3.091519335
2.1415	3.091566146
2.1416	3.091612124
2.1417	3.091658279
2.1418	3.091704546
2.1419	3.091748966
2.142	3.091793806
2.1421	3.091837037
2.1422	3.091880401
2.1423	3.091924772
2.1424	3.091969928
2.1425	3.092015752
2.1426	3.092062332
2.1427	3.092108552
2.1428	3.092155759
2.1429	3.092202828
2.143	3.092249196
2.1431	3.092295693
2.1432	3.092340708
2.1433	3.092386954
2.1434	3.092432407
2.1435	3.09247799
2.1436	3.092523747
2.1437	3.092570654
2.1438	3.092616223
2.1439	3.092662454
2.144	3.092708477
2.1441	3.09275433
2.1442	3.092800207
2.1443	3.092845967
2.1444	3.092891954
2.1445	3.092938089
2.1446	3.092984781
2.1447	3.093030912
2.1448	3.093076391
2.1449	3.093122636
2.145	3.093168275
2.1451	3.093213397
2.1452	3.093258141
2.1453	3.093302465
2.1454	3.093346737
2.1455	3.093390283
2.1456	3.093433745
2.1457	3.093477387
2.1458	3.09352125
2.1459	3.09356475
2.146	3.093607579
2.1461	3.093650834
2.1462	3.093694225
2.1463	3.093737684
2.1464	3.093781192
2.1465	3.093824448
2.1466	3.093868415
2.1467	3.093912542
2.1468	3.093956729
2.1469	3.094000791
2.147	3.094044848
2.1471	3.0940876
2.1472	3.09413078
2.1473	3.094173327
2.1474	3.094215005
2.1475	3.094256226
2.1476	3.094297407
2.1477	3.094339287
2.1478	3.094382038
2.1479	3.094425225
2.148	3.094468658
2.1481	3.094512241
2.1482	3.094555737
2.1483	3.094599352
2.1484	3.094643025
2.1485	3.094686068
2.1486	3.094728978
2.1487	3.094774221
2.1488	3.094818862
2.1489	3.094863598
2.149	3.094908437
2.1491	3.094953436
2.1492	3.094998202
2.1493	3.095041986
2.1494	3.095086879
2.1495	3.095129176
2.1496	3.095171319
2.1497	3.095214132
2.1498	3.095256687
2.1499	3.095298958
2.15	3.095341762
2.1501	3.095385301
2.1502	3.095428038
2.1503	3.095471055
2.1504	3.095513314
2.1505	3.095555913
2.1506	3.095598474
2.1507	3.095639781
2.1508	3.095681206
2.1509	3.095722334
2.151	3.095762916
2.1511	3.095803063
2.1512	3.095842063
2.1513	3.095881837
2.1514	3.095920868
2.1515	3.095958961
2.1516	3.095998641
2.1517	3.096036083
2.1518	3.096072667
2.1519	3.096108459
2.152	3.096145205
2.1521	3.096182007
2.1522	3.09621878
2.1523	3.096255461
2.1524	3.096292217
2.1525	3.096329356
2.1526	3.096366024
2.1527	3.096402602
2.1528	3.096439079
2.1529	3.096475987
2.153	3.096514872
2.1531	3.096553643
2.1532	3.096591543
2.1533	3.096629228
2.1534	3.096665962
2.1535	3.096702483
2.1536	3.09673862
2.1537	3.096775365
2.1538	3.096812236
2.1539	3.096848694
2.154	3.096884955
2.1541	3.09692095
2.1542	3.096956944
2.1543	3.096993116
2.1544	3.097029709
2.1545	3.097066523
2.1546	3.09710271
2.1547	3.097139212
2.1548	3.097174541
2.1549	3.09720972
2.155	3.097245528
2.1551	3.097281635
2.1552	3.097317761
2.1553	3.097355033
2.1554	3.097391706
2.1555	3.097429126
2.1556	3.097465834
2.1557	3.097502258
2.1558	3.097538283
2.1559	3.097573423
2.156	3.097608535
2.1561	3.09764327
2.1562	3.097677581
2.1563	3.097710805
2.1564	3.097743972
2.1565	3.097777366
2.1566	3.097810588
2.1567	3.097843926
2.1568	3.097878063
2.1569	3.097912022
2.157	3.097945936
2.1571	3.097980608
2.1572	3.098015313
2.1573	3.098048094
2.1574	3.098079657
2.1575	3.098111167
2.1576	3.098143001
2.1577	3.098175133
2.1578	3.098207841
2.1579	3.098240772
2.158	3.098273233
2.1581	3.098305423
2.1582	3.098337199
2.1583	3.098368963
2.1584	3.098400753
2.1585	3.098432207
2.1586	3.098463728
2.1587	3.098495467
2.1588	3.098527704
2.1589	3.098560424
2.159	3.09859127
2.1591	3.098621183
2.1592	3.098650525
2.1593	3.098679904
2.1594	3.098708767
2.1595	3.098737483
2.1596	3.098767786
2.1597	3.098795965
2.1598	3.098824109
2.1599	3.098852502
2.16	3.098881386
2.1601	3.098909438
2.1602	3.098938589
2.1603	3.098966975
2.1604	3.098995326
2.1605	3.099024492
2.1606	3.099053917
2.1607	3.099082611
2.1608	3.099111131
2.1609	3.099139881
2.161	3.099168511
2.1611	3.099196521
2.1612	3.099223784
2.1613	3.099251317
2.1614	3.099278765
2.1615	3.099306878
2.1616	3.099334321
2.1617	3.099361892
2.1618	3.099389585
2.1619	3.099416663
2.162	3.099443904
2.1621	3.099472411
2.1622	3.099498131
2.1623	3.099525009
2.1624	3.099551784
2.1625	3.099577813
2.1626	3.099605123
2.1627	3.099631898
2.1628	3.099658203
2.1629	3.099684167
2.163	3.099710837
2.1631	3.099738687
2.1632	3.099765818
2.1633	3.099793346
2.1634	3.09982052
2.1635	3.099848399
2.1636	3.099876475
2.1637	3.099904445
2.1638	3.099931584
2.1639	3.09995984
2.164	3.09998808
2.1641	3.100017568
2.1642	3.100046722
2.1643	3.10007465
2.1644	3.100100905
2.1645	3.100126737
2.1646	3.100152155
2.1647	3.100176665
2.1648	3.100201249
2.1649	3.10022564
2.165	3.100250098
2.1651	3.100274475
2.1652	3.100298521
2.1653	3.100322762
2.1654	3.100346367
2.1655	3.10037079
2.1656	3.100394442
2.1657	3.100416956
2.1658	3.100439641
2.1659	3.100462868
2.166	3.100486562
2.1661	3.100509028
2.1662	3.100531154
2.1663	3.100552515
2.1664	3.100572215
2.1665	3.10059248
2.1666	3.100611499
2.1667	3.100631855
2.1668	3.100652381
2.1669	3.100673349
2.167	3.100694693
2.1671	3.100715967
2.1672	3.1007372
2.1673	3.100758507
2.1674	3.100779423
2.1675	3.1007995
2.1676	3.100819265
2.1677	3.100839557
2.1678	3.100858566
2.1679	3.100877145
2.168	3.100896123
2.1681	3.100915346
2.1682	3.100934283
2.1683	3.100953799
2.1684	3.10097394
2.1685	3.10099422
2.1686	3.101014111
2.1687	3.101033515
2.1688	3.101052844
2.1689	3.101072648
2.169	3.101092209
2.1691	3.10111157
2.1692	3.101130849
2.1693	3.101149495
2.1694	3.10116831
2.1695	3.101187563
2.1696	3.101206458
2.1697	3.101222809
2.1698	3.101241013
2.1699	3.101257682
2.17	3.101273148
2.1701	3.101289681
2.1702	3.101305895
2.1703	3.101322928
2.1704	3.101338033
2.1705	3.101354406
2.1706	3.101370015
2.1707	3.101386077
2.1708	3.101401683
2.1709	3.101417315
2.171	3.101432881
2.1711	3.101448027
2.1712	3.101463049
2.1713	3.101478286
2.1714	3.101493708
2.1715	3.101507868
2.1716	3.101521745
2.1717	3.101534898
2.1718	3.101547818
2.1719	3.101560334
2.172	3.101572671
2.1721	3.101583907
2.1722	3.101594709
2.1723	3.1016047
2.1724	3.101614768
2.1725	3.101624958
2.1726	3.101634734
2.1727	3.101644361
2.1728	3.10165407
2.1729	3.101663562
2.173	3.101673291
2.1731	3.101684837
2.1732	3.101696338
2.1733	3.101708035
2.1734	3.101719873
2.1735	3.101731814
2.1736	3.101742824
2.1737	3.101753229
2.1738	3.101763649
2.1739	3.101774561
2.174	3.101785534
2.1741	3.101796467
2.1742	3.101807183
2.1743	3.101818558
2.1744	3.101830196
2.1745	3.101841496
2.1746	3.101851588
2.1747	3.101861354
2.1748	3.101871365
2.1749	3.101881472
2.175	3.101889788
2.1751	3.101899368
2.1752	3.101909111
2.1753	3.101918357
2.1754	3.101926244
2.1755	3.101933684
2.1756	3.101940289
2.1757	3.101947339
2.1758	3.101956133
2.1759	3.101964925
2.176	3.1019734
2.1761	3.101981777
2.1762	3.10199025
2.1763	3.101998868
2.1764	3.102007717
2.1765	3.102016246
2.1766	3.102025566
2.1767	3.102034214
2.1768	3.102042453
2.1769	3.102051017
2.177	3.102059337
2.1771	3.102067285
2.1772	3.102074699
2.1773	3.102082056
2.1774	3.102089087
2.1775	3.10209558
2.1776	3.102102001
2.1777	3.102107767
2.1778	3.102113276
2.1779	3.102118559
2.178	3.102123774
2.1781	3.102127984
2.1782	3.102133203
2.1783	3.102137409
2.1784	3.102140395
2.1785	3.102142947
2.1786	3.102145776
2.1787	3.102148277
2.1788	3.102150601
2.1789	3.102153386
2.179	3.102154599
2.1791	3.1021567
2.1792	3.102159243
2.1793	3.102160894
2.1794	3.102162507
2.1795	3.1021646
2.1796	3.102166835
2.1797	3.102169003
2.1798	3.102171599
2.1799	3.102173403
2.18	3.102176156
2.1801	3.102178499
2.1802	3.102180955
2.1803	3.102183567
2.1804	3.102185398
2.1805	3.102187175
2.1806	3.102188686
2.1807	3.102190542
2.1808	3.102191812
2.1809	3.10219324
2.181	3.102194285
2.1811	3.10219533
2.1812	3.102196385
2.1813	3.102197705
2.1814	3.102199459
2.1815	3.102200098
2.1816	3.102199472
2.1817	3.102198755
2.1818	3.102197873
2.1819	3.102196499
2.182	3.102194827
2.1821	3.102192261
2.1822	3.102189321
2.1823	3.102186412
2.1824	3.102184379
2.1825	3.102182086
2.1826	3.10218023
2.1827	3.102178319
2.1828	3.102175873
2.1829	3.102173109
2.183	3.102170005
2.1831	3.102167206
2.1832	3.102164223
2.1833	3.102161544
2.1834	3.102159364
2.1835	3.102157161
2.1836	3.102155303
2.1837	3.102152672
2.1838	3.102149358
2.1839	3.102146514
2.184	3.102143881
2.1841	3.10214012
2.1842	3.102137448
2.1843	3.102134119
2.1844	3.102131865
2.1845	3.102129589
2.1846	3.102127894
2.1847	3.102125749
2.1848	3.102122721
2.1849	3.102118675
2.185	3.10211439
2.1851	3.102110088
2.1852	3.102105792
2.1853	3.102101243
2.1854	3.102096422
2.1855	3.102091574
2.1856	3.102087547
2.1857	3.102084127
2.1858	3.102079652
2.1859	3.10207428
2.186	3.102067677
2.1861	3.102060206
2.1862	3.102053468
2.1863	3.102046424
2.1864	3.102039242
2.1865	3.10203233
2.1866	3.102025416
2.1867	3.102017944
2.1868	3.102010068
2.1869	3.102001807
2.187	3.101994252
2.1871	3.101986392
2.1872	3.101978227
2.1873	3.101970176
2.1874	3.101962165
2.1875	3.101953844
2.1876	3.101945496
2.1877	3.101935611
2.1878	3.101925163
2.1879	3.101915366
2.188	3.10190586
2.1881	3.1018963
2.1882	3.101886952
2.1883	3.101878213
2.1884	3.101869327
2.1885	3.101860812
2.1886	3.101851798
2.1887	3.101842316
2.1888	3.101832119
2.1889	3.101821714
2.189	3.101811748
2.1891	3.101801792
2.1892	3.101791776
2.1893	3.1017812
2.1894	3.101770556
2.1895	3.101759085
2.1896	3.10174771
2.1897	3.101735971
2.1898	3.101723153
2.1899	3.101711924
2.19	3.101701013
2.1901	3.101690198
2.1902	3.101679178
2.1903	3.101668969
2.1904	3.101658279
2.1905	3.101647122
2.1906	3.101635946
2.1907	3.101624564
2.1908	3.101612914
2.1909	3.101600924
2.191	3.101588928
2.1911	3.101576788
2.1912	3.101564191
2.1913	3.101551127
2.1914	3.101537791
2.1915	3.101524069
2.1916	3.101510376
2.1917	3.101496554
2.1918	3.101483102
2.1919	3.101469993
2.192	3.101457257
2.1921	3.10144281
2.1922	3.101426946
2.1923	3.101410756
2.1924	3.101393962
2.1925	3.101377551
2.1926	3.101360957
2.1927	3.101343814
2.1928	3.101326376
2.1929	3.101308745
2.193	3.101291345
2.1931	3.101274433
2.1932	3.101257414
2.1933	3.101240809
2.1934	3.101225735
2.1935	3.10121043
2.1936	3.101194944
2.1937	3.101179085
2.1938	3.101162511
2.1939	3.101146064
2.194	3.101129513
2.1941	3.101112909
2.1942	3.101097881
2.1943	3.10108343
2.1944	3.1010691
2.1945	3.101054591
2.1946	3.101039776
2.1947	3.101025106
2.1948	3.101010355
2.1949	3.10099518
2.195	3.100980805
2.1951	3.100966505
2.1952	3.100952132
2.1953	3.100937144
2.1954	3.100921827
2.1955	3.100907705
2.1956	3.100892463
2.1957	3.100876692
2.1958	3.100860291
2.1959	3.100843742
2.196	3.100827866
2.1961	3.10081181
2.1962	3.100795189
2.1963	3.100778118
2.1964	3.100761362
2.1965	3.100743709
2.1966	3.100725413
2.1967	3.100707379
2.1968	3.100689239
2.1969	3.100671067
2.197	3.10065265
2.1971	3.100634091
2.1972	3.10061547
2.1973	3.100596825
2.1974	3.100578108
2.1975	3.100559072
2.1976	3.100538541
2.1977	3.100517489
2.1978	3.100497337
2.1979	3.10047639
2.198	3.10045758
2.1981	3.100436651
2.1982	3.100416068
2.1983	3.100395063
2.1984	3.100374847
2.1985	3.100354758
2.1986	3.100333785
2.1987	3.100315681
2.1988	3.100297965
2.1989	3.100278722
2.199	3.100259421
2.1991	3.100239488
2.1992	3.100219574
2.1993	3.100197791
2.1994	3.100177407
2.1995	3.100156013
2.1996	3.100134977
2.1997	3.100112242
2.1998	3.100090362
2.1999	3.100069715
2.2	3.10005125
2.2001	3.10003313
2.2002	3.10001483
2.2003	3.099996941
2.2004	3.099978249
2.2005	3.099960058
2.2006	3.099941196
2.2007	3.099922475
2.2008	3.099903469
2.2009	3.099884208
2.201	3.099864658
2.2011	3.099844719
2.2012	3.099824541
2.2013	3.099803004
2.2014	3.09978239
2.2015	3.099761804
2.2016	3.099741174
2.2017	3.099719688
2.2018	3.099697761
2.2019	3.099674756
2.202	3.09965194
2.2021	3.099629411
2.2022	3.099606739
2.2023	3.099583307
2.2024	3.099560543
2.2025	3.09953684
2.2026	3.099511802
2.2027	3.099486539
2.2028	3.099461876
2.2029	3.09943747
2.203	3.09941346
2.2031	3.099389237
2.2032	3.099364342
2.2033	3.099340085
2.2034	3.099316281
2.2035	3.099291815
2.2036	3.09926698
2.2037	3.099241717
2.2038	3.099216351
2.2039	3.099190666
2.204	3.099164397
2.2041	3.099138957
2.2042	3.099113366
2.2043	3.099086661
2.2044	3.099060221
2.2045	3.099033404
2.2046	3.099006366
2.2047	3.098980817
2.2048	3.098954483
2.2049	3.098929427
2.205	3.098904874
2.2051	3.098880094
2.2052	3.0988552
2.2053	3.098830503
2.2054	3.098806304
2.2055	3.098780741
2.2056	3.098756495
2.2057	3.098732344
2.2058	3.098707756
2.2059	3.098683362
2.206	3.098659215
2.2061	3.098635563
2.2062	3.098611377
2.2063	3.098587436
2.2064	3.098562781
2.2065	3.098537549
2.2066	3.098511994
2.2067	3.098486254
2.2068	3.098459115
2.2069	3.098432557
2.207	3.098407675
2.2071	3.09838157
2.2072	3.09835597
2.2073	3.098330304
2.2074	3.098304054
2.2075	3.098277239
2.2076	3.098251093
2.2077	3.098224408
2.2078	3.09819819
2.2079	3.09817152
2.208	3.098144663
2.2081	3.098117615
2.2082	3.09809065
2.2083	3.09806321
2.2084	3.098035892
2.2085	3.098009734
2.2086	3.097981672
2.2087	3.097954083
2.2088	3.097924757
2.2089	3.097895522
2.209	3.097864187
2.2091	3.097835784
2.2092	3.097804518
2.2093	3.09777466
2.2094	3.09774446
2.2095	3.097715476
2.2096	3.097686532
2.2097	3.09765888
2.2098	3.097630821
2.2099	3.097602827
2.21	3.097576504
2.2101	3.097547385
2.2102	3.09751967
2.2103	3.097492255
2.2104	3.09746534
2.2105	3.097438722
2.2106	3.097412338
2.2107	3.097385831
2.2108	3.097359242
2.2109	3.097333103
2.211	3.097306925
2.2111	3.097280118
2.2112	3.09725354
2.2113	3.097227329
2.2114	3.097202031
2.2115	3.097176853
2.2116	3.097152826
2.2117	3.097128964
2.2118	3.097104679
2.2119	3.097080509
2.212	3.097055374
2.2121	3.097028791
2.2122	3.097001482
2.2123	3.096974324
2.2124	3.096947417
2.2125	3.096920172
2.2126	3.096893088
2.2127	3.096866037
2.2128	3.09683926
2.2129	3.096812338
2.213	3.09678469
2.2131	3.096756849
2.2132	3.096728689
2.2133	3.096699998
2.2134	3.096671279
2.2135	3.096642135
2.2136	3.096613093
2.2137	3.096584575
2.2138	3.096556057
2.2139	3.096527783
2.214	3.096500276
2.2141	3.096471759
2.2142	3.096443207
2.2143	3.0964149
2.2144	3.096386837
2.2145	3.096359036
2.2146	3.096331821
2.2147	3.096303979
2.2148	3.09627595
2.2149	3.096247796
2.215	3.096219307
2.2151	3.096191142
2.2152	3.096162887
2.2153	3.096134688
2.2154	3.096106187
2.2155	3.096077204
2.2156	3.096048697
2.2157	3.096020211
2.2158	3.095992479
2.2159	3.095964737
2.216	3.09593698
2.2161	3.095910452
2.2162	3.095884368
2.2163	3.09585836
2.2164	3.095832466
2.2165	3.095806713
2.2166	3.095780741
2.2167	3.095754758
2.2168	3.095728912
2.2169	3.095702881
2.217	3.095676416
2.2171	3.095649333
2.2172	3.09562278
2.2173	3.095596036
2.2174	3.095569574
2.2175	3.095544016
2.2176	3.095518411
2.2177	3.095492794
2.2178	3.095467331
2.2179	3.095442338
2.218	3.095416261
2.2181	3.095390292
2.2182	3.095364587
2.2183	3.09533804
2.2184	3.095311603
2.2185	3.095286021
2.2186	3.095260886
2.2187	3.095235504
2.2188	3.095209812
2.2189	3.095184439
2.219	3.095158883
2.2191	3.095133629
2.2192	3.095108188
2.2193	3.095082725
2.2194	3.095056759
2.2195	3.095030977
2.2196	3.095004974
2.2197	3.094978783
2.2198	3.094952042
2.2199	3.094925795
2.22	3.094899198
2.2201	3.094871999
2.2202	3.094844915
2.2203	3.094817111
2.2204	3.094789817
2.2205	3.094761663
2.2206	3.094734447
2.2207	3.094705972
2.2208	3.094678838
2.2209	3.094651667
2.221	3.094625168
2.2211	3.094598514
2.2212	3.094573024
2.2213	3.09454633
2.2214	3.094519778
2.2215	3.094493067
2.2216	3.094466998
2.2217	3.094440252
2.2218	3.094414571
2.2219	3.094388961
2.222	3.094363168
2.2221	3.094337453
2.2222	3.094311404
2.2223	3.094285979
2.2224	3.094260442
2.2225	3.094234899
2.2226	3.0942084
2.2227	3.094182358
2.2228	3.094157317
2.2229	3.094132352
2.223	3.094107595
2.2231	3.094081733
2.2232	3.094054973
2.2233	3.094027866
2.2234	3.093999921
2.2235	3.093973068
2.2236	3.093947362
2.2237	3.093921969
2.2238	3.09389623
2.2239	3.093870736
2.224	3.093845865
2.2241	3.093821238
2.2242	3.093796746
2.2243	3.093772332
2.2244	3.093748216
2.2245	3.093724288
2.2246	3.093700491
2.2247	3.093676572
2.2248	3.093652981
2.2249	3.093629378
2.225	3.093606067
2.2251	3.093582243
2.2252	3.093558249
2.2253	3.093534591
2.2254	3.093511439
2.2255	3.093488643
2.2256	3.093466123
2.2257	3.093443424
2.2258	3.093420514
2.2259	3.093397343
2.226	3.093373245
2.2261	3.093348585
2.2262	3.093324414
2.2263	3.093300558
2.2264	3.09327725
2.2265	3.093253964
2.2266	3.093231574
2.2267	3.093209467
2.2268	3.093187481
2.2269	3.093164588
2.227	3.093141826
2.2271	3.093119091
2.2272	3.093096157
2.2273	3.093072348
2.2274	3.093048512
2.2275	3.09302463
2.2276	3.093000875
2.2277	3.092977353
2.2278	3.092953756
2.2279	3.092929911
2.228	3.092907016
2.2281	3.092884705
2.2282	3.092863553
2.2283	3.092843189
2.2284	3.092822894
2.2285	3.092803334
2.2286	3.092783599
2.2287	3.0927635
2.2288	3.092743104
2.2289	3.092722414
2.229	3.092702628
2.2291	3.092683169
2.2292	3.092663848
2.2293	3.092644709
2.2294	3.092626339
2.2295	3.092608239
2.2296	3.092590685
2.2297	3.092573515
2.2298	3.092555569
2.2299	3.09253706
2.23	3.092518085
2.2301	3.092498806
2.2302	3.092479043
2.2303	3.092458397
2.2304	3.092436604
2.2305	3.092415495
2.2306	3.092394117
2.2307	3.092373425
2.2308	3.092352636
2.2309	3.092332294
2.231	3.092311855
2.2311	3.092291401
2.2312	3.09227139
2.2313	3.09225149
2.2314	3.092231586
2.2315	3.092211873
2.2316	3.092192071
2.2317	3.092172931
2.2318	3.092154224
2.2319	3.092136238
2.232	3.092118234
2.2321	3.092100593
2.2322	3.092081155
2.2323	3.092061194
2.2324	3.092041767
2.2325	3.09202259
2.2326	3.092004463
2.2327	3.091987146
2.2328	3.091969587
2.2329	3.091951943
2.233	3.091935429
2.2331	3.091919182
2.2332	3.091903684
2.2333	3.091888405
2.2334	3.091871952
2.2335	3.091855298
2.2336	3.091838324
2.2337	3.091821188
2.2338	3.091803977
2.2339	3.091786511
2.234	3.091769323
2.2341	3.091753057
2.2342	3.09173714
2.2343	3.091721254
2.2344	3.091705829
2.2345	3.091690797
2.2346	3.09167491
2.2347	3.091658443
2.2348	3.091642117
2.2349	3.091626257
2.235	3.091610483
2.2351	3.091594867
2.2352	3.091578809
2.2353	3.091563261
2.2354	3.091547548
2.2355	3.091532384
2.2356	3.091517711
2.2357	3.09150359
2.2358	3.091490531
2.2359	3.09147715
2.236	3.091463686
2.2361	3.091450243
2.2362	3.09143693
2.2363	3.091423536
2.2364	3.091411257
2.2365	3.091399423
2.2366	3.091388503
2.2367	3.091376456
2.2368	3.091363932
2.2369	3.091351349
2.237	3.091339259
2.2371	3.091326931
2.2372	3.09131476
2.2373	3.091303498
2.2374	3.091291377
2.2375	3.091280069
2.2376	3.091268545
2.2377	3.09125696
2.2378	3.091244458
2.2379	3.091232554
2.238	3.091220957
2.2381	3.09120997
2.2382	3.091199221
2.2383	3.091187867
2.2384	3.091176998
2.2385	3.091166747
2.2386	3.091156068
2.2387	3.091146174
2.2388	3.091136415
2.2389	3.091127546
2.239	3.091116803
2.2391	3.091107068
2.2392	3.091097264
2.2393	3.091087398
2.2394	3.091078401
2.2395	3.091069782
2.2396	3.091061324
2.2397	3.091052508
2.2398	3.091043546
2.2399	3.091034567
2.24	3.091026093
2.2401	3.091018178
2.2402	3.091011292
2.2403	3.091004384
2.2404	3.09099753
2.2405	3.090991282
2.2406	3.090983554
2.2407	3.090976392
2.2408	3.090969698
2.2409	3.09096358
2.241	3.090957636
2.2411	3.090951488
2.2412	3.090945369
2.2413	3.090938332
2.2414	3.090932359
2.2415	3.090927227
2.2416	3.09092205
2.2417	3.090916802
2.2418	3.090911714
2.2419	3.090906418
2.242	3.090900592
2.2421	3.090893882
2.2422	3.090886869
2.2423	3.090879723
2.2424	3.09087285
2.2425	3.090866108
2.2426	3.090859918
2.2427	3.090853835
2.2428	3.090848126
2.2429	3.090843026
2.243	3.090838657
2.2431	3.090833957
2.2432	3.090829004
2.2433	3.090823022
2.2434	3.090818969
2.2435	3.090814116
2.2436	3.090809251
2.2437	3.090804839
2.2438	3.090800941
2.2439	3.090797185
2.244	3.090793294
2.2441	3.09078939
2.2442	3.090785413
2.2443	3.090781482
2.2444	3.090778037
2.2445	3.090775078
2.2446	3.090772398
2.2447	3.090768593
2.2448	3.090765282
2.2449	3.09076219
2.245	3.090759524
2.2451	3.090756784
2.2452	3.090753989
2.2453	3.090752519
2.2454	3.090751078
2.2455	3.090750079
2.2456	3.090750329
2.2457	3.090750913
2.2458	3.090751325
2.2459	3.090751433
2.246	3.090751305
2.2461	3.090750665
2.2462	3.09075095
2.2463	3.090751976
2.2464	3.090752865
2.2465	3.090754707
2.2466	3.090756208
2.2467	3.090758979
2.2468	3.090762385
2.2469	3.090764513
2.247	3.090766103
2.2471	3.090767178
2.2472	3.090768452
2.2473	3.090769869
2.2474	3.090771705
2.2475	3.090773816
2.2476	3.090777055
2.2477	3.090780541
2.2478	3.090783753
2.2479	3.090787232
2.248	3.090790116
2.2481	3.090792133
2.2482	3.090794403
2.2483	3.090797351
2.2484	3.090800252
2.2485	3.090804002
2.2486	3.09080789
2.2487	3.090811989
2.2488	3.090816128
2.2489	3.090819954
2.249	3.090822956
2.2491	3.090827315
2.2492	3.090831692
2.2493	3.090835913
2.2494	3.09084036
2.2495	3.090845865
2.2496	3.090851985
2.2497	3.090857845
2.2498	3.090864411
2.2499	3.090872104
2.25	3.090877504
2.2501	3.090884167
2.2502	3.090891806
2.2503	3.090899565
2.2504	3.090906783
2.2505	3.090914194
2.2506	3.0909216
2.2507	3.090928822
2.2508	3.090937067
2.2509	3.090946206
2.251	3.090955504
2.2511	3.090964327
2.2512	3.090972796
2.2513	3.090981338
2.2514	3.090989982
2.2515	3.090999398
2.2516	3.091009712
2.2517	3.091020599
2.2518	3.091031025
2.2519	3.091041156
2.252	3.091052779
2.2521	3.091064787
2.2522	3.091075745
2.2523	3.091087066
2.2524	3.091098151
2.2525	3.091108845
2.2526	3.091120141
2.2527	3.091131334
2.2528	3.091142411
2.2529	3.091152569
2.253	3.091162942
2.2531	3.091173275
2.2532	3.091184207
2.2533	3.091194999
2.2534	3.091205516
2.2535	3.091216816
2.2536	3.091228778
2.2537	3.091243001
2.2538	3.091254012
2.2539	3.091265245
2.254	3.091277511
2.2541	3.09128893
2.2542	3.091302433
2.2543	3.091316181
2.2544	3.091330685
2.2545	3.091345468
2.2546	3.091359084
2.2547	3.091373051
2.2548	3.091387954
2.2549	3.091402252
2.255	3.091417436
2.2551	3.091431751
2.2552	3.091446283
2.2553	3.091461235
2.2554	3.091476547
2.2555	3.091491269
2.2556	3.091506537
2.2557	3.091521605
2.2558	3.091536853
2.2559	3.091551961
2.256	3.091567093
2.2561	3.09158267
2.2562	3.09159799
2.2563	3.091614408
2.2564	3.091631033
2.2565	3.091648715
2.2566	3.091666036
2.2567	3.09168358
2.2568	3.091701425
2.2569	3.091719549
2.257	3.091738298
2.2571	3.091757566
2.2572	3.091776494
2.2573	3.091793948
2.2574	3.091812195
2.2575	3.091830754
2.2576	3.091849441
2.2577	3.091867775
2.2578	3.091886182
2.2579	3.091904915
2.258	3.091923278
2.2581	3.091941973
2.2582	3.091960045
2.2583	3.091977461
2.2584	3.091995514
2.2585	3.092012661
2.2586	3.092033169
2.2587	3.092053983
2.2588	3.092074323
2.2589	3.09209531
2.259	3.09211608
2.2591	3.092137477
2.2592	3.092159733
2.2593	3.092182948
2.2594	3.092206454
2.2595	3.092229552
2.2596	3.092252298
2.2597	3.092275481
2.2598	3.092299102
2.2599	3.092322863
2.26	3.09234517
2.2601	3.09236809
2.2602	3.092390728
2.2603	3.092413697
2.2604	3.092437094
2.2605	3.092461519
2.2606	3.09248647
2.2607	3.092512016
2.2608	3.092537036
2.2609	3.092560962
2.261	3.09258455
2.2611	3.092608535
2.2612	3.092632488
2.2613	3.092655785
2.2614	3.092678727
2.2615	3.092701646
2.2616	3.092725023
2.2617	3.092748244
2.2618	3.092771748
2.2619	3.092794571
2.262	3.0928188
2.2621	3.092844863
2.2622	3.092871129
2.2623	3.092896856
2.2624	3.092922833
2.2625	3.092948859
2.2626	3.092974718
2.2627	3.093000599
2.2628	3.093026271
2.2629	3.093052867
2.263	3.093079967
2.2631	3.09310761
2.2632	3.093135984
2.2633	3.093164331
2.2634	3.093192734
2.2635	3.093221642
2.2636	3.093249969
2.2637	3.093278254
2.2638	3.093308073
2.2639	3.09333803
2.264	3.093369125
2.2641	3.093397292
2.2642	3.093428029
2.2643	3.093459803
2.2644	3.093491645
2.2645	3.09352334
2.2646	3.093554716
2.2647	3.093586448
2.2648	3.093616083
2.2649	3.093648448
2.265	3.093680862
2.2651	3.093710519
2.2652	3.093742292
2.2653	3.09377426
2.2654	3.093805109
2.2655	3.093836092
2.2656	3.093867692
2.2657	3.093899152
2.2658	3.093929884
2.2659	3.093960757
2.266	3.09399201
2.2661	3.094023734
2.2662	3.094053325
2.2663	3.094083452
2.2664	3.094114023
2.2665	3.094144362
2.2666	3.094174779
2.2667	3.094205892
2.2668	3.094237575
2.2669	3.094270252
2.267	3.094303375
2.2671	3.094337285
2.2672	3.094370864
2.2673	3.094404135
2.2674	3.094437857
2.2675	3.094471524
2.2676	3.094505977
2.2677	3.094540851
2.2678	3.094576264
2.2679	3.09460874
2.268	3.09464433
2.2681	3.094679334
2.2682	3.09471445
2.2683	3.094750055
2.2684	3.094786576
2.2685	3.0948233
2.2686	3.094859946
2.2687	3.09489672
2.2688	3.094932902
2.2689	3.094968299
2.269	3.095003868
2.2691	3.09503981
2.2692	3.095077171
2.2693	3.095115213
2.2694	3.095152875
2.2695	3.095190702
2.2696	3.095228632
2.2697	3.095267507
2.2698	3.095305581
2.2699	3.095343999
2.27	3.095382239
2.2701	3.095420094
2.2702	3.095457139
2.2703	3.095493002
2.2704	3.095529354
2.2705	3.095565491
2.2706	3.095602366
2.2707	3.095639838
2.2708	3.095678582
2.2709	3.095715005
2.271	3.095753353
2.2711	3.095791096
2.2712	3.09582871
2.2713	3.095865656
2.2714	3.095903961
2.2715	3.095943206
2.2716	3.095982588
2.2717	3.096021618
2.2718	3.096061539
2.2719	3.096100545
2.272	3.096140063
2.2721	3.096179624
2.2722	3.09622111
2.2723	3.096260472
2.2724	3.096300699
2.2725	3.096340961
2.2726	3.096381508
2.2727	3.09642281
2.2728	3.096464495
2.2729	3.096506123
2.273	3.096547949
2.2731	3.096589977
2.2732	3.096631159
2.2733	3.096671775
2.2734	3.096712762
2.2735	3.096753912
2.2736	3.096795151
2.2737	3.096837269
2.2738	3.096880159
2.2739	3.096923866
2.274	3.096968188
2.2741	3.097011735
2.2742	3.097054084
2.2743	3.097095928
2.2744	3.097138085
2.2745	3.097180423
2.2746	3.097223449
2.2747	3.097266958
2.2748	3.097310156
2.2749	3.097352847
2.275	3.097395049
2.2751	3.097438566
2.2752	3.097483048
2.2753	3.0975274
2.2754	3.097572125
2.2755	3.097616944
2.2756	3.097661634
2.2757	3.097706425
2.2758	3.097751949
2.2759	3.097798126
2.276	3.097845143
2.2761	3.097891785
2.2762	3.097939041
2.2763	3.09798644
2.2764	3.098035142
2.2765	3.098084636
2.2766	3.098134169
2.2767	3.098183792
2.2768	3.098233496
2.2769	3.098281781
2.277	3.098330299
2.2771	3.098378068
2.2772	3.098425362
2.2773	3.098471758
2.2774	3.098516409
2.2775	3.098566141
2.2776	3.098614166
2.2777	3.098662393
2.2778	3.098712533
2.2779	3.098762315
2.278	3.098811589
2.2781	3.098860133
2.2782	3.098909645
2.2783	3.098958371
2.2784	3.099008261
2.2785	3.0990585
2.2786	3.099108638
2.2787	3.099158609
2.2788	3.099208408
2.2789	3.099256813
2.279	3.099305624
2.2791	3.099354165
2.2792	3.099402406
2.2793	3.099450019
2.2794	3.099498629
2.2795	3.099546998
2.2796	3.099595955
2.2797	3.09964556
2.2798	3.099694837
2.2799	3.099743727
2.28	3.099793496
2.2801	3.099842916
2.2802	3.099893356
2.2803	3.099944055
2.2804	3.099995724
2.2805	3.100047178
2.2806	3.100098867
2.2807	3.100150529
2.2808	3.100201856
2.2809	3.100251912
2.281	3.100302022
2.2811	3.100352801
2.2812	3.100403919
2.2813	3.100455578
2.2814	3.10050701
2.2815	3.100558698
2.2816	3.10061011
2.2817	3.100661205
2.2818	3.100712682
2.2819	3.100763805
2.282	3.100814607
2.2821	3.100865891
2.2822	3.100917791
2.2823	3.100969546
2.2824	3.101021876
2.2825	3.101072429
2.2826	3.1011248
2.2827	3.101175884
2.2828	3.101227929
2.2829	3.101279985
2.283	3.10133148
2.2831	3.101383742
2.2832	3.101435939
2.2833	3.101487751
2.2834	3.101538955
2.2835	3.101591657
2.2836	3.101644716
2.2837	3.101697007
2.2838	3.101748838
2.2839	3.101800775
2.284	3.101853817
2.2841	3.101908084
2.2842	3.101960747
2.2843	3.102013809
2.2844	3.102066523
2.2845	3.102119891
2.2846	3.102173127
2.2847	3.102225072
2.2848	3.102278124
2.2849	3.102332434
2.285	3.102386209
2.2851	3.102438392
2.2852	3.102490127
2.2853	3.102543319
2.2854	3.102596209
2.2855	3.102650191
2.2856	3.102705549
2.2857	3.102761134
2.2858	3.102816488
2.2859	3.102873239
2.286	3.102927926
2.2861	3.102985645
2.2862	3.103042008
2.2863	3.103099281
2.2864	3.103155364
2.2865	3.103213438
2.2866	3.103269871
2.2867	3.103326466
2.2868	3.103383827
2.2869	3.103440619
2.287	3.103496986
2.2871	3.103554231
2.2872	3.103610488
2.2873	3.103667271
2.2874	3.103723688
2.2875	3.103780162
2.2876	3.103836553
2.2877	3.103892959
2.2878	3.103949957
2.2879	3.104006516
2.288	3.104061774
2.2881	3.104117299
2.2882	3.104172051
2.2883	3.104225715
2.2884	3.104280229
2.2885	3.104336213
2.2886	3.104392594
2.2887	3.104448802
2.2888	3.104505052
2.2889	3.104561719
2.289	3.104617712
2.2891	3.104674922
2.2892	3.104733087
2.2893	3.104791078
2.2894	3.104848321
2.2895	3.104904308
2.2896	3.104960439
2.2897	3.105016886
2.2898	3.105073123
2.2899	3.105129715
2.29	3.105186236
2.2901	3.105242774
2.2902	3.105299014
2.2903	3.105354944
2.2904	3.105411501
2.2905	3.105468827
2.2906	3.105526155
2.2907	3.105583309
2.2908	3.105640643
2.2909	3.105697601
2.291	3.105754891
2.2911	3.105812165
2.2912	3.105869181
2.2913	3.105926717
2.2914	3.105983946
2.2915	3.106040941
2.2916	3.106097657
2.2917	3.106154584
2.2918	3.106211308
2.2919	3.106268096
2.292	3.106324498
2.2921	3.106381439
2.2922	3.106439122
2.2923	3.106496749
2.2924	3.106554481
2.2925	3.106611513
2.2926	3.106668656
2.2927	3.106725982
2.2928	3.106783789
2.2929	3.106841888
2.293	3.106900221
2.2931	3.106958594
2.2932	3.107017065
2.2933	3.107075596
2.2934	3.107134782
2.2935	3.107194557
2.2936	3.107254152
2.2937	3.107313272
2.2938	3.1073716
2.2939	3.107429216
2.294	3.107487598
2.2941	3.107545693
2.2942	3.107604008
2.2943	3.107661687
2.2944	3.107718513
2.2945	3.107775404
2.2946	3.107832803
2.2947	3.107890549
2.2948	3.107946793
2.2949	3.108002795
2.295	3.108057178
2.2951	3.108111873
2.2952	3.108167361
2.2953	3.10822334
2.2954	3.108279168
2.2955	3.10833588
2.2956	3.108390112
2.2957	3.108443849
2.2958	3.108497111
2.2959	3.108552518
2.296	3.10860843
2.2961	3.108664465
2.2962	3.108720579
2.2963	3.10877674
2.2964	3.108835905
2.2965	3.108896464
2.2966	3.1089571
2.2967	3.109016162
2.2968	3.109076169
2.2969	3.109134898
2.297	3.109192045
2.2971	3.109248745
2.2972	3.109304695
2.2973	3.109360594
2.2974	3.109417383
2.2975	3.109474085
2.2976	3.109530811
2.2977	3.109587197
2.2978	3.109641515
2.2979	3.109695582
2.298	3.109751057
2.2981	3.109806968
2.2982	3.109862677
2.2983	3.109916287
2.2984	3.109970488
2.2985	3.110025422
2.2986	3.110081852
2.2987	3.110138077
2.2988	3.110194541
2.2989	3.110250261
2.299	3.110305849
2.2991	3.110361738
2.2992	3.110417206
2.2993	3.110472665
2.2994	3.110528617
2.2995	3.110585098
2.2996	3.110641296
2.2997	3.110697831
2.2998	3.110753993
2.2999	3.110809627
2.3	3.110863862
2.3001	3.110918736
2.3002	3.11097322
2.3003	3.1110265
2.3004	3.1110795
2.3005	3.111132466
2.3006	3.11118567
2.3007	3.111238962
2.3008	3.111291873
2.3009	3.111345524
2.301	3.111398795
2.3011	3.111452522
2.3012	3.111506747
2.3013	3.111560806
2.3014	3.111614551
2.3015	3.11166724
2.3016	3.111720697
2.3017	3.111774939
2.3018	3.111828732
2.3019	3.111883219
2.302	3.111938385
2.3021	3.111994765
2.3022	3.112051622
2.3023	3.112108504
2.3024	3.112165564
2.3025	3.112222181
2.3026	3.112278373
2.3027	3.112333431
2.3028	3.112388823
2.3029	3.112443794
2.303	3.112499071
2.3031	3.11255402
2.3032	3.112608932
2.3033	3.112663512
2.3034	3.112717565
2.3035	3.112771908
2.3036	3.112829367
2.3037	3.112886612
2.3038	3.112941842
2.3039	3.112998704
2.304	3.113053108
2.3041	3.113107692
2.3042	3.11316232
2.3043	3.113217287
2.3044	3.113272296
2.3045	3.113327068
2.3046	3.113379589
2.3047	3.113434478
2.3048	3.113487873
2.3049	3.113541331
2.305	3.113594205
2.3051	3.113648009
2.3052	3.113702601
2.3053	3.113756616
2.3054	3.113811052
2.3055	3.113866117
2.3056	3.113919411
2.3057	3.113971112
2.3058	3.11402487
2.3059	3.114076638
2.306	3.114128853
2.3061	3.114181249
2.3062	3.114233849
2.3063	3.114285941
2.3064	3.1143374
2.3065	3.114388312
2.3066	3.11443881
2.3067	3.114488683
2.3068	3.11453896
2.3069	3.11458959
2.307	3.114640032
2.3071	3.114690981
2.3072	3.114740486
2.3073	3.114791235
2.3074	3.114840732
2.3075	3.114891473
2.3076	3.114941198
2.3077	3.11499144
2.3078	3.115041243
2.3079	3.115093177
2.308	3.115143061
2.3081	3.115196663
2.3082	3.115249682
2.3083	3.11530263
2.3084	3.115354533
2.3085	3.115407355
2.3086	3.115458751
2.3087	3.115510373
2.3088	3.115562004
2.3089	3.115613813
2.309	3.115665359
2.3091	3.115716833
2.3092	3.115766061
2.3093	3.115814572
2.3094	3.11586491
2.3095	3.11591605
2.3096	3.11596591
2.3097	3.116015914
2.3098	3.116065758
2.3099	3.116115356
2.31	3.116165096
2.3101	3.116217174
2.3102	3.116269734
2.3103	3.116321738
2.3104	3.116374766
2.3105	3.116426011
2.3106	3.116475284
2.3107	3.116524019
2.3108	3.116573741
2.3109	3.116621766
2.311	3.116671194
2.3111	3.116719035
2.3112	3.116768838
2.3113	3.116816965
2.3114	3.116865386
2.3115	3.116914028
2.3116	3.116962283
2.3117	3.117010775
2.3118	3.117058927
2.3119	3.117106152
2.312	3.117153179
2.3121	3.117199823
2.3122	3.11724549
2.3123	3.117290718
2.3124	3.117336599
2.3125	3.117381491
2.3126	3.117426886
2.3127	3.117473176
2.3128	3.117518339
2.3129	3.117562696
2.313	3.11760707
2.3131	3.117651916
2.3132	3.117697766
2.3133	3.117743603
2.3134	3.117791278
2.3135	3.117838409
2.3136	3.117885796
2.3137	3.117932922
2.3138	3.11798
2.3139	3.118028629
2.314	3.118078347
2.3141	3.118127774
2.3142	3.118176589
2.3143	3.11822641
2.3144	3.118275805
2.3145	3.11832458
2.3146	3.118372437
2.3147	3.118419222
2.3148	3.118465651
2.3149	3.118509731
2.315	3.118553727
2.3151	3.118597831
2.3152	3.118641847
2.3153	3.118685424
2.3154	3.118729525
2.3155	3.118773381
2.3156	3.118816901
2.3157	3.118860539
2.3158	3.118904942
2.3159	3.118948605
2.316	3.118991307
2.3161	3.11903577
2.3162	3.119079869
2.3163	3.119122506
2.3164	3.119164955
2.3165	3.119207739
2.3166	3.119249309
2.3167	3.119292406
2.3168	3.119335617
2.3169	3.119380648
2.317	3.119420395
2.3171	3.119464214
2.3172	3.119505263
2.3173	3.119545681
2.3174	3.119585754
2.3175	3.119625959
2.3176	3.119665524
2.3177	3.119704138
2.3178	3.119742442
2.3179	3.119780128
2.318	3.119818639
2.3181	3.119857637
2.3182	3.119895446
2.3183	3.119933078
2.3184	3.119967092
2.3185	3.120007125
2.3186	3.120043178
2.3187	3.120079768
2.3188	3.120116061
2.3189	3.120151266
2.319	3.120187689
2.3191	3.120226873
2.3192	3.120266112
2.3193	3.120305531
2.3194	3.120345724
2.3195	3.120383099
2.3196	3.120421736
2.3197	3.12045904
2.3198	3.120495746
2.3199	3.120534176
2.32	3.120573426
2.3201	3.120612189
2.3202	3.120650195
2.3203	3.120687779
2.3204	3.120725126
2.3205	3.120762248
2.3206	3.120799046
2.3207	3.120838084
2.3208	3.120876707
2.3209	3.120915412
2.321	3.120953381
2.3211	3.120990505
2.3212	3.121027036
2.3213	3.121062388
2.3214	3.12109729
2.3215	3.12113248
2.3216	3.121165739
2.3217	3.121198025
2.3218	3.12123069
2.3219	3.121263443
2.322	3.12129615
2.3221	3.121328953
2.3222	3.12136253
2.3223	3.121395636
2.3224	3.121429725
2.3225	3.121462929
2.3226	3.121495811
2.3227	3.121527825
2.3228	3.121559569
2.3229	3.12159096
2.323	3.121622677
2.3231	3.121654568
2.3232	3.121685653
2.3233	3.121717184
2.3234	3.121748633
2.3235	3.121780408
2.3236	3.121811871
2.3237	3.121842196
2.3238	3.121873029
2.3239	3.121902931
2.324	3.121932052
2.3241	3.121960074
2.3242	3.12198732
2.3243	3.122014016
2.3244	3.122040685
2.3245	3.122068273
2.3246	3.122096476
2.3247	3.122125238
2.3248	3.122154909
2.3249	3.122185308
2.325	3.122215302
2.3251	3.122245485
2.3252	3.122274667
2.3253	3.122304233
2.3254	3.122333828
2.3255	3.122363419
2.3256	3.122392608
2.3257	3.122421307
2.3258	3.122449805
2.3259	3.122475785
2.326	3.122502802
2.3261	3.122528815
2.3262	3.12255464
2.3263	3.122580697
2.3264	3.122606801
2.3265	3.122633501
2.3266	3.122660301
2.3267	3.122687016
2.3268	3.122713142
2.3269	3.122739629
2.327	3.122767284
2.3271	3.122794666
2.3272	3.122821802
2.3273	3.122847583
2.3274	3.122873779
2.3275	3.122899116
2.3276	3.122923402
2.3277	3.12294792
2.3278	3.122972005
2.3279	3.122994955
2.328	3.123018194
2.3281	3.123041259
2.3282	3.123065801
2.3283	3.123089406
2.3284	3.123113146
2.3285	3.123136907
2.3286	3.123159175
2.3287	3.123182169
2.3288	3.123205758
2.3289	3.123229408
2.329	3.123251935
2.3291	3.123273429
2.3292	3.12329489
2.3293	3.123315846
2.3294	3.123336598
2.3295	3.123356813
2.3296	3.123376937
2.3297	3.123397311
2.3298	3.123417769
2.3299	3.123437546
2.33	3.123457061
2.3301	3.123474719
2.3302	3.123492055
2.3303	3.123509675
2.3304	3.123527347
2.3305	3.123544996
2.3306	3.123563213
2.3307	3.123581801
2.3308	3.123601055
2.3309	3.12361988
2.331	3.123638308
2.3311	3.123656877
2.3312	3.12367518
2.3313	3.123692907
2.3314	3.123710702
2.3315	3.12372686
2.3316	3.123745209
2.3317	3.12376424
2.3318	3.12378421
2.3319	3.123801903
2.332	3.123820456
2.3321	3.123838685
2.3322	3.12385583
2.3323	3.123872018
2.3324	3.123889092
2.3325	3.123906053
2.3326	3.123923025
2.3327	3.123939037
2.3328	3.123954057
2.3329	3.12396755
2.333	3.123980765
2.3331	3.123993059
2.3332	3.124004529
2.3333	3.124016189
2.3334	3.124027335
2.3335	3.124037288
2.3336	3.124047906
2.3337	3.124057998
2.3338	3.124068764
2.3339	3.124079333
2.334	3.12408997
2.3341	3.124100717
2.3342	3.124110621
2.3343	3.124121386
2.3344	3.124130958
2.3345	3.124139741
2.3346	3.124151835
2.3347	3.124163687
2.3348	3.124174714
2.3349	3.124184802
2.335	3.124194513
2.3351	3.124203153
2.3352	3.124211124
2.3353	3.12421932
2.3354	3.124227926
2.3355	3.124236646
2.3356	3.124245809
2.3357	3.124254856
2.3358	3.124265216
2.3359	3.124274213
2.336	3.124283726
2.3361	3.124293052
2.3362	3.124301915
2.3363	3.124311652
2.3364	3.12431984
2.3365	3.124327918
2.3366	3.124335964
2.3367	3.124343905
2.3368	3.124351282
2.3369	3.124358804
2.337	3.124365243
2.3371	3.124371255
2.3372	3.124377663
2.3373	3.124384937
2.3374	3.124391974
2.3375	3.124399504
2.3376	3.12440679
2.3377	3.124413701
2.3378	3.124420221
2.3379	3.124425599
2.338	3.124430985
2.3381	3.124436227
2.3382	3.124440942
2.3383	3.124446511
2.3384	3.124452065
2.3385	3.124456822
2.3386	3.124460835
2.3387	3.124464776
2.3388	3.124470621
2.3389	3.12447806
2.339	3.12448504
2.3391	3.124492218
2.3392	3.124499184
2.3393	3.124506471
2.3394	3.124513176
2.3395	3.124518734
2.3396	3.124523673
2.3397	3.124527398
2.3398	3.124529407
2.3399	3.124531301
2.34	3.124532719
2.3401	3.124533976
2.3402	3.124534731
2.3403	3.124535571
2.3404	3.124536136
2.3405	3.124537331
2.3406	3.124539148
2.3407	3.124542152
2.3408	3.124544658
2.3409	3.124546714
2.341	3.124548577
2.3411	3.124548398
2.3412	3.124547853
2.3413	3.124547189
2.3414	3.124546847
2.3415	3.124547875
2.3416	3.12454842
2.3417	3.124548309
2.3418	3.124546829
2.3419	3.124544238
2.342	3.124541731
2.3421	3.12453945
2.3422	3.124537143
2.3423	3.124535229
2.3424	3.124534845
2.3425	3.124534289
2.3426	3.124533277
2.3427	3.124531735
2.3428	3.12453027
2.3429	3.12452803
2.343	3.124524204
2.3431	3.124520378
2.3432	3.124515914
2.3433	3.124510532
2.3434	3.124505552
2.3435	3.124500135
2.3436	3.124494901
2.3437	3.124489
2.3438	3.124482706
2.3439	3.124476196
2.344	3.124469207
2.3441	3.12446223
2.3442	3.124454983
2.3443	3.124446914
2.3444	3.124438998
2.3445	3.124431737
2.3446	3.12442499
2.3447	3.124416693
2.3448	3.124407571
2.3449	3.124397819
2.345	3.124387735
2.3451	3.12437745
2.3452	3.124367691
2.3453	3.124357392
2.3454	3.124346239
2.3455	3.124337154
2.3456	3.124323431
2.3457	3.124312705
2.3458	3.124300422
2.3459	3.124289444
2.346	3.124278275
2.3461	3.124267046
2.3462	3.124255034
2.3463	3.124243041
2.3464	3.124229258
2.3465	3.124215359
2.3466	3.124203575
2.3467	3.124192998
2.3468	3.124182835
2.3469	3.12417209
2.347	3.124161314
2.3471	3.124150377
2.3472	3.12413931
2.3473	3.124126963
2.3474	3.124117063
2.3475	3.124105805
2.3476	3.124094425
2.3477	3.124083212
2.3478	3.124070675
2.3479	3.124057948
2.348	3.124042603
2.3481	3.124031728
2.3482	3.124018176
2.3483	3.124004603
2.3484	3.123990639
2.3485	3.123977401
2.3486	3.12396201
2.3487	3.123948721
2.3488	3.123935179
2.3489	3.123921664
2.349	3.12390691
2.3491	3.123891486
2.3492	3.123876056
2.3493	3.123859932
2.3494	3.123843168
2.3495	3.123827565
2.3496	3.123809762
2.3497	3.123792364
2.3498	3.123773507
2.3499	3.123753977
2.35	3.123734708
2.3501	3.123716396
2.3502	3.123697446
2.3503	3.123678432
2.3504	3.123660656
2.3505	3.123642745
2.3506	3.123625699
2.3507	3.123609264
2.3508	3.123592167
2.3509	3.123574435
2.351	3.123556227
2.3511	3.123538096
2.3512	3.123519756
2.3513	3.123502065
2.3514	3.123483423
2.3515	3.123465793
2.3516	3.123446874
2.3517	3.123428533
2.3518	3.123410711
2.3519	3.123393557
2.352	3.123375336
2.3521	3.123356896
2.3522	3.123338191
2.3523	3.123319243
2.3524	3.123298618
2.3525	3.123277348
2.3526	3.12325564
2.3527	3.123234426
2.3528	3.123213122
2.3529	3.123191707
2.353	3.123170168
2.3531	3.123149657
2.3532	3.123128969
2.3533	3.123108343
2.3534	3.12308687
2.3535	3.123065546
2.3536	3.123044854
2.3537	3.123023707
2.3538	3.123003252
2.3539	3.122981681
2.354	3.122959463
2.3541	3.122936289
2.3542	3.122912667
2.3543	3.122888708
2.3544	3.122863765
2.3545	3.122838594
2.3546	3.122813592
2.3547	3.122789462
2.3548	3.12276443
2.3549	3.122739981
2.355	3.122714935
2.3551	3.122688983
2.3552	3.12266251
2.3553	3.122635801
2.3554	3.122610075
2.3555	3.122584852
2.3556	3.122559476
2.3557	3.122534075
2.3558	3.122509534
2.3559	3.122485244
2.356	3.122460906
2.3561	3.12243624
2.3562	3.122411903
2.3563	3.122387117
2.3564	3.122362221
2.3565	3.122337656
2.3566	3.122312438
2.3567	3.122287815
2.3568	3.122262548
2.3569	3.122237139
2.357	3.122209977
2.3571	3.12218147
2.3572	3.122152765
2.3573	3.12212328
2.3574	3.122094594
2.3575	3.12206677
2.3576	3.122038411
2.3577	3.122006825
2.3578	3.121976625
2.3579	3.121946965
2.358	3.121916786
2.3581	3.121886463
2.3582	3.121856136
2.3583	3.121825891
2.3584	3.121795528
2.3585	3.121766208
2.3586	3.121736464
2.3587	3.121706561
2.3588	3.121675963
2.3589	3.121645691
2.359	3.12161511
2.3591	3.121584239
2.3592	3.121554435
2.3593	3.121524298
2.3594	3.121494244
2.3595	3.121463759
2.3596	3.121433384
2.3597	3.121402811
2.3598	3.121371767
2.3599	3.121340491
2.36	3.121309635
2.3601	3.121278303
2.3602	3.121247494
2.3603	3.121216527
2.3604	3.121184928
2.3605	3.121153402
2.3606	3.121121526
2.3607	3.121089606
2.3608	3.121057095
2.3609	3.121024664
2.361	3.120991233
2.3611	3.120960065
2.3612	3.120927918
2.3613	3.120896243
2.3614	3.120864339
2.3615	3.120831905
2.3616	3.120799601
2.3617	3.120767088
2.3618	3.120734421
2.3619	3.120701451
2.362	3.120669015
2.3621	3.120637536
2.3622	3.120607072
2.3623	3.120576511
2.3624	3.120544918
2.3625	3.120512491
2.3626	3.120478941
2.3627	3.1204458
2.3628	3.120412059
2.3629	3.120375642
2.363	3.120339641
2.3631	3.120304542
2.3632	3.120269452
2.3633	3.120236953
2.3634	3.120204516
2.3635	3.120172515
2.3636	3.120139115
2.3637	3.120105427
2.3638	3.120071324
2.3639	3.120036264
2.364	3.120001374
2.3641	3.119967781
2.3642	3.119933851
2.3643	3.119899963
2.3644	3.11986379
2.3645	3.119827168
2.3646	3.11979032
2.3647	3.119753754
2.3648	3.119716434
2.3649	3.119680672
2.365	3.119645202
2.3651	3.119610876
2.3652	3.119577111
2.3653	3.119542634
2.3654	3.119508689
2.3655	3.119474978
2.3656	3.119440085
2.3657	3.119406659
2.3658	3.119372216
2.3659	3.119337975
2.366	3.119303136
2.3661	3.119268673
2.3662	3.119234912
2.3663	3.11920078
2.3664	3.119167128
2.3665	3.119130846
2.3666	3.119094803
2.3667	3.119057175
2.3668	3.119019737
2.3669	3.118982624
2.367	3.118945169
2.3671	3.118907997
2.3672	3.118870251
2.3673	3.118832644
2.3674	3.118794454
2.3675	3.1187561
2.3676	3.118718026
2.3677	3.118680385
2.3678	3.118644003
2.3679	3.118606522
2.368	3.118570178
2.3681	3.118534231
2.3682	3.118497968
2.3683	3.118461679
2.3684	3.118424803
2.3685	3.118389081
2.3686	3.118350988
2.3687	3.118312715
2.3688	3.11827445
2.3689	3.118236308
2.369	3.118199517
2.3691	3.118160728
2.3692	3.118122107
2.3693	3.118083044
2.3694	3.118044264
2.3695	3.118005216
2.3696	3.117965855
2.3697	3.117926386
2.3698	3.117886603
2.3699	3.11784759
2.37	3.117807994
2.3701	3.11776878
2.3702	3.117729005
2.3703	3.117689797
2.3704	3.117650675
2.3705	3.117611848
2.3706	3.117572148
2.3707	3.117531816
2.3708	3.117492407
2.3709	3.117451706
2.371	3.117411209
2.3711	3.117370093
2.3712	3.117326965
2.3713	3.11728438
2.3714	3.117244271
2.3715	3.11720328
2.3716	3.117161987
2.3717	3.117122278
2.3718	3.11708143
2.3719	3.117043241
2.372	3.117003514
2.3721	3.116964108
2.3722	3.116924114
2.3723	3.116884083
2.3724	3.116843945
2.3725	3.116805055
2.3726	3.116765658
2.3727	3.116725202
2.3728	3.116685788
2.3729	3.116645699
2.373	3.116605347
2.3731	3.116565115
2.3732	3.116524722
2.3733	3.116484
2.3734	3.116443096
2.3735	3.116402494
2.3736	3.116361044
2.3737	3.116321471
2.3738	3.116280057
2.3739	3.116240366
2.374	3.116200865
2.3741	3.116161063
2.3742	3.116120448
2.3743	3.116079815
2.3744	3.11603899
2.3745	3.115996111
2.3746	3.115956567
2.3747	3.115916995
2.3748	3.115876913
2.3749	3.115838228
2.375	3.115798208
2.3751	3.115758237
2.3752	3.11571939
2.3753	3.115675919
2.3754	3.115636909
2.3755	3.11559675
2.3756	3.115558971
2.3757	3.115524563
2.3758	3.115489218
2.3759	3.115452541
2.376	3.115416104
2.3761	3.115378878
2.3762	3.11534209
2.3763	3.115305042
2.3764	3.115268799
2.3765	3.115231877
2.3766	3.115194808
2.3767	3.115157652
2.3768	3.115121215
2.3769	3.115085559
2.377	3.115049372
2.3771	3.115013117
2.3772	3.114976367
2.3773	3.114939512
2.3774	3.114902428
2.3775	3.114865447
2.3776	3.114828084
2.3777	3.114790419
2.3778	3.11475189
2.3779	3.114712725
2.378	3.11467316
2.3781	3.114633387
2.3782	3.114593981
2.3783	3.114553336
2.3784	3.114512648
2.3785	3.114470584
2.3786	3.114428715
2.3787	3.114386444
2.3788	3.114344215
2.3789	3.114301831
2.379	3.114259754
2.3791	3.114218058
2.3792	3.114176684
2.3793	3.114135709
2.3794	3.114095957
2.3795	3.114055505
2.3796	3.114014778
2.3797	3.113974534
2.3798	3.113933706
2.3799	3.113893407
2.38	3.113853064
2.3801	3.113813996
2.3802	3.113775247
2.3803	3.113736814
2.3804	3.113698268
2.3805	3.113660026
2.3806	3.113621654
2.3807	3.113582962
2.3808	3.113544182
2.3809	3.113504414
2.381	3.113464274
2.3811	3.113424452
2.3812	3.113384915
2.3813	3.113345418
2.3814	3.113305258
2.3815	3.113264552
2.3816	3.113223896
2.3817	3.11318178
2.3818	3.113139076
2.3819	3.113094833
2.382	3.113050576
2.3821	3.113006894
2.3822	3.112964257
2.3823	3.112921466
2.3824	3.112879216
2.3825	3.112837425
2.3826	3.112796506
2.3827	3.112756411
2.3828	3.112715399
2.3829	3.112674756
2.383	3.112633987
2.3831	3.112594038
2.3832	3.112555647
2.3833	3.112518114
2.3834	3.112480125
2.3835	3.112442504
2.3836	3.112404197
2.3837	3.112367614
2.3838	3.112330225
2.3839	3.112293147
2.384	3.112256512
2.3841	3.112219945
2.3842	3.112182798
2.3843	3.11214468
2.3844	3.112106849
2.3845	3.11206845
2.3846	3.112030265
2.3847	3.111992201
2.3848	3.111954683
2.3849	3.111916645
2.385	3.111878844
2.3851	3.11184106
2.3852	3.111803098
2.3853	3.111764725
2.3854	3.111726495
2.3855	3.111688826
2.3856	3.111652344
2.3857	3.111615489
2.3858	3.111578784
2.3859	3.11154237
2.386	3.111506092
2.3861	3.111470303
2.3862	3.111434263
2.3863	3.111397488
2.3864	3.111361368
2.3865	3.111324069
2.3866	3.111290016
2.3867	3.111253337
2.3868	3.111217441
2.3869	3.111181849
2.387	3.111146365
2.3871	3.111109677
2.3872	3.111074135
2.3873	3.111038999
2.3874	3.111002596
2.3875	3.110966593
2.3876	3.110930612
2.3877	3.110895108
2.3878	3.110859984
2.3879	3.110824825
2.388	3.110789139
2.3881	3.110753325
2.3882	3.110717359
2.3883	3.110681515
2.3884	3.110646283
2.3885	3.11061302
2.3886	3.110582311
2.3887	3.110551254
2.3888	3.110518606
2.3889	3.110485348
2.389	3.11045294
2.3891	3.110420318
2.3892	3.110388004
2.3893	3.110356212
2.3894	3.110323433
2.3895	3.110291082
2.3896	3.110259068
2.3897	3.110227606
2.3898	3.110196155
2.3899	3.110164921
2.39	3.110133744
2.3901	3.110102779
2.3902	3.110071685
2.3903	3.110040795
2.3904	3.110010236
2.3905	3.109979017
2.3906	3.10994731
2.3907	3.109916045
2.3908	3.109884594
2.3909	3.109853606
2.391	3.109824156
2.3911	3.109794326
2.3912	3.109764164
2.3913	3.109733526
2.3914	3.109703515
2.3915	3.109673284
2.3916	3.109642685
2.3917	3.109612171
2.3918	3.109582181
2.3919	3.109550828
2.392	3.109519141
2.3921	3.109487872
2.3922	3.109456715
2.3923	3.109426042
2.3924	3.109396144
2.3925	3.10936614
2.3926	3.109336389
2.3927	3.109305963
2.3928	3.109275525
2.3929	3.109245439
2.393	3.109214601
2.3931	3.109183738
2.3932	3.109152548
2.3933	3.109122309
2.3934	3.109092089
2.3935	3.109062809
2.3936	3.109033115
2.3937	3.109003717
2.3938	3.108974262
2.3939	3.108945376
2.394	3.108916467
2.3941	3.10888798
2.3942	3.108859402
2.3943	3.108830743
2.3944	3.108802715
2.3945	3.108775409
2.3946	3.108748405
2.3947	3.10871965
2.3948	3.108692412
2.3949	3.10866553
2.395	3.1086384
2.3951	3.108611711
2.3952	3.108585569
2.3953	3.108559495
2.3954	3.108532998
2.3955	3.108509107
2.3956	3.108483994
2.3957	3.108459031
2.3958	3.108434359
2.3959	3.10840949
2.396	3.108384919
2.3961	3.108359052
2.3962	3.108332921
2.3963	3.108306957
2.3964	3.108280961
2.3965	3.108255019
2.3966	3.108228456
2.3967	3.108201814
2.3968	3.108178155
2.3969	3.108152463
2.397	3.10812693
2.3971	3.10810219
2.3972	3.108077542
2.3973	3.108052803
2.3974	3.108028125
2.3975	3.108004263
2.3976	3.107981095
2.3977	3.10795827
2.3978	3.107934945
2.3979	3.107911315
2.398	3.107887603
2.3981	3.107864345
2.3982	3.10784113
2.3983	3.107818322
2.3984	3.107798085
2.3985	3.107779109
2.3986	3.107758602
2.3987	3.1077378
2.3988	3.10771743
2.3989	3.107696361
2.399	3.107676713
2.3991	3.107655215
2.3992	3.10763495
2.3993	3.107616386
2.3994	3.10759553
2.3995	3.107575902
2.3996	3.107556839
2.3997	3.107538444
2.3998	3.107519725
2.3999	3.107501184
2.4	3.107483144
2.4001	3.107466176
2.4002	3.107449515
2.4003	3.107433042
2.4004	3.107416643
2.4005	3.107400133
2.4006	3.107383546
2.4007	3.107367535
2.4008	3.107350874
2.4009	3.107333912
2.401	3.107316923
2.4011	3.107300967
2.4012	3.107284623
2.4013	3.107268598
2.4014	3.107252262
2.4015	3.107236119
2.4016	3.10721977
2.4017	3.107203333
2.4018	3.107186054
2.4019	3.107167888
2.402	3.107150251
2.4021	3.107133009
2.4022	3.107116913
2.4023	3.107100439
2.4024	3.107082826
2.4025	3.10706389
2.4026	3.107045184
2.4027	3.107026665
2.4028	3.107008595
2.4029	3.106991523
2.403	3.106973949
2.4031	3.106956903
2.4032	3.106940373
2.4033	3.106924793
2.4034	3.106909693
2.4035	3.10689461
2.4036	3.106880021
2.4037	3.106864795
2.4038	3.106850264
2.4039	3.106835895
2.404	3.106821997
2.4041	3.106808476
2.4042	3.106795873
2.4043	3.106783754
2.4044	3.106771695
2.4045	3.106759873
2.4046	3.106748038
2.4047	3.106737086
2.4048	3.106726443
2.4049	3.106716448
2.405	3.106707001
2.4051	3.106697675
2.4052	3.106688007
2.4053	3.106678611
2.4054	3.106669535
2.4055	3.106660556
2.4056	3.106652499
2.4057	3.106645649
2.4058	3.106638389
2.4059	3.10663005
2.406	3.106621857
2.4061	3.106613933
2.4062	3.106605622
2.4063	3.106598276
2.4064	3.106590962
2.4065	3.106583852
2.4066	3.106577385
2.4067	3.106571302
2.4068	3.106565412
2.4069	3.106559843
2.407	3.106554319
2.4071	3.106548769
2.4072	3.106542736
2.4073	3.106537015
2.4074	3.106532486
2.4075	3.106528387
2.4076	3.106525175
2.4077	3.106521844
2.4078	3.106517298
2.4079	3.10651318
2.408	3.106510301
2.4081	3.106508317
2.4082	3.106506531
2.4083	3.106505348
2.4084	3.106503595
2.4085	3.106501595
2.4086	3.106499318
2.4087	3.106496809
2.4088	3.106494779
2.4089	3.1064916
2.409	3.106489881
2.4091	3.106487559
2.4092	3.106484866
2.4093	3.106482248
2.4094	3.106479636
2.4095	3.106477661
2.4096	3.106476309
2.4097	3.106475789
2.4098	3.106475178
2.4099	3.106474772
2.41	3.106474318
2.4101	3.106473615
2.4102	3.106473093
2.4103	3.106472092
2.4104	3.106470761
2.4105	3.106471667
2.4106	3.106473303
2.4107	3.106475215
2.4108	3.10647695
2.4109	3.106480242
2.411	3.106482249
2.4111	3.106485771
2.4112	3.106486828
2.4113	3.10648897
2.4114	3.106489935
2.4115	3.106492127
2.4116	3.106494748
2.4117	3.106498809
2.4118	3.106504072
2.4119	3.106509977
2.412	3.106515951
2.4121	3.106521719
2.4122	3.106527214
2.4123	3.106532715
2.4124	3.106538743
2.4125	3.10654496
2.4126	3.106551122
2.4127	3.106556523
2.4128	3.106561125
2.4129	3.106566384
2.413	3.106571692
2.4131	3.106576916
2.4132	3.106582644
2.4133	3.106588408
2.4134	3.106593973
2.4135	3.106599695
2.4136	3.106606362
2.4137	3.106612577
2.4138	3.106618699
2.4139	3.106623889
2.414	3.106629447
2.4141	3.106635756
2.4142	3.106642289
2.4143	3.106649183
2.4144	3.106656242
2.4145	3.106663149
2.4146	3.106670697
2.4147	3.106678421
2.4148	3.106687132
2.4149	3.106697204
2.415	3.10670529
2.4151	3.106714472
2.4152	3.106725157
2.4153	3.106732375
2.4154	3.106742377
2.4155	3.106751945
2.4156	3.106762011
2.4157	3.106773325
2.4158	3.106781591
2.4159	3.106793901
2.416	3.106802396
2.4161	3.106814644
2.4162	3.106825154
2.4163	3.106839114
2.4164	3.106850114
2.4165	3.106864233
2.4166	3.106877066
2.4167	3.106893258
2.4168	3.106909276
2.4169	3.106925232
2.417	3.106941137
2.4171	3.106957123
2.4172	3.106970461
2.4173	3.106984175
2.4174	3.106996246
2.4175	3.10700853
2.4176	3.107021313
2.4177	3.107035224
2.4178	3.107050445
2.4179	3.10706527
2.418	3.107078981
2.4181	3.10709387
2.4182	3.107108466
2.4183	3.107123424
2.4184	3.107138404
2.4185	3.107153625
2.4186	3.107167613
2.4187	3.10718237
2.4188	3.107197021
2.4189	3.107212597
2.419	3.107228053
2.4191	3.107245042
2.4192	3.10726126
2.4193	3.107279222
2.4194	3.107294494
2.4195	3.107311081
2.4196	3.107326357
2.4197	3.107343408
2.4198	3.10736162
2.4199	3.10738051
2.42	3.10739969
2.4201	3.107418317
2.4202	3.10743702
2.4203	3.107456346
2.4204	3.107474746
2.4205	3.107491397
2.4206	3.107507985
2.4207	3.107524343
2.4208	3.107541298
2.4209	3.10755831
2.421	3.107577143
2.4211	3.107595484
2.4212	3.107615152
2.4213	3.10763497
2.4214	3.107655704
2.4215	3.107676183
2.4216	3.107698707
2.4217	3.107722358
2.4218	3.107746582
2.4219	3.107771084
2.422	3.107795414
2.4221	3.107820102
2.4222	3.107844155
2.4223	3.107868631
2.4224	3.107892638
2.4225	3.107916562
2.4226	3.107940382
2.4227	3.107964588
2.4228	3.107988583
2.4229	3.108012244
2.423	3.108034975
2.4231	3.10805808
2.4232	3.108081101
2.4233	3.108104673
2.4234	3.10812964
2.4235	3.108155055
2.4236	3.108180373
2.4237	3.108205936
2.4238	3.108231183
2.4239	3.108256321
2.424	3.10828208
2.4241	3.108308143
2.4242	3.108335011
2.4243	3.108362137
2.4244	3.10838921
2.4245	3.10841736
2.4246	3.108444876
2.4247	3.108473806
2.4248	3.108502815
2.4249	3.10853207
2.425	3.108561235
2.4251	3.108591226
2.4252	3.108621899
2.4253	3.108651829
2.4254	3.108682624
2.4255	3.10871458
2.4256	3.1087463
2.4257	3.108777856
2.4258	3.10880921
2.4259	3.108840747
2.426	3.108871225
2.4261	3.108903736
2.4262	3.108934854
2.4263	3.108964154
2.4264	3.108994695
2.4265	3.109025144
2.4266	3.109055516
2.4267	3.109086081
2.4268	3.109117479
2.4269	3.109148722
2.427	3.109180383
2.4271	3.10921225
2.4272	3.109243988
2.4273	3.109275859
2.4274	3.1093076
2.4275	3.109340605
2.4276	3.109374407
2.4277	3.109407878
2.4278	3.109440723
2.4279	3.109473286
2.428	3.109505584
2.4281	3.109538203
2.4282	3.109572067
2.4283	3.109605343
2.4284	3.109639316
2.4285	3.10967352
2.4286	3.109707295
2.4287	3.10974096
2.4288	3.10977538
2.4289	3.109810945
2.429	3.109845971
2.4291	3.109881631
2.4292	3.109917209
2.4293	3.109954147
2.4294	3.109992478
2.4295	3.110031384
2.4296	3.11007069
2.4297	3.110111418
2.4298	3.110152033
2.4299	3.11019293
2.43	3.110233433
2.4301	3.110274064
2.4302	3.110313803
2.4303	3.110352701
2.4304	3.110391888
2.4305	3.110429857
2.4306	3.110468413
2.4307	3.110508529
2.4308	3.110547549
2.4309	3.110586642
2.431	3.110626024
2.4311	3.110665809
2.4312	3.110706134
2.4313	3.110746355
2.4314	3.110786312
2.4315	3.110826166
2.4316	3.110865157
2.4317	3.110904796
2.4318	3.110944407
2.4319	3.11098487
2.432	3.111025463
2.4321	3.111065919
2.4322	3.111106105
2.4323	3.111145603
2.4324	3.111185688
2.4325	3.111226642
2.4326	3.111268001
2.4327	3.111309928
2.4328	3.111352132
2.4329	3.111394442
2.433	3.111437446
2.4331	3.111480575
2.4332	3.111524027
2.4333	3.11156723
2.4334	3.111610397
2.4335	3.111654317
2.4336	3.11169992
2.4337	3.111746174
2.4338	3.111792788
2.4339	3.111839921
2.434	3.111886691
2.4341	3.111932526
2.4342	3.111979591
2.4343	3.112025993
2.4344	3.112073818
2.4345	3.112118857
2.4346	3.112165165
2.4347	3.112211926
2.4348	3.112256648
2.4349	3.112302697
2.435	3.112348895
2.4351	3.112397277
2.4352	3.112446216
2.4353	3.112494936
2.4354	3.112543315
2.4355	3.112591721
2.4356	3.112641553
2.4357	3.112691991
2.4358	3.112742259
2.4359	3.112793056
2.436	3.112844188
2.4361	3.112895727
2.4362	3.112947128
2.4363	3.112998189
2.4364	3.113048237
2.4365	3.113098569
2.4366	3.113151484
2.4367	3.113203675
2.4368	3.113256277
2.4369	3.113308405
2.437	3.113360243
2.4371	3.113412573
2.4372	3.113464511
2.4373	3.113515546
2.4374	3.113565784
2.4375	3.113616331
2.4376	3.113666416
2.4377	3.113716719
2.4378	3.113766819
2.4379	3.113815598
2.438	3.11386549
2.4381	3.113916877
2.4382	3.113968807
2.4383	3.114021385
2.4384	3.11407446
2.4385	3.114127253
2.4386	3.114181407
2.4387	3.114235198
2.4388	3.114289435
2.4389	3.114343382
2.439	3.114397617
2.4391	3.114451886
2.4392	3.114505331
2.4393	3.114559259
2.4394	3.114613256
2.4395	3.114668038
2.4396	3.114722336
2.4397	3.114777398
2.4398	3.114833889
2.4399	3.114890786
2.44	3.114946822
2.4401	3.115002104
2.4402	3.115057305
2.4403	3.115112419
2.4404	3.115167093
2.4405	3.115220646
2.4406	3.11527514
2.4407	3.115330701
2.4408	3.115386628
2.4409	3.11544362
2.441	3.1155012
2.4411	3.115559538
2.4412	3.115617777
2.4413	3.115676285
2.4414	3.11573374
2.4415	3.115791427
2.4416	3.115848982
2.4417	3.115906481
2.4418	3.115963453
2.4419	3.116019932
2.442	3.116076819
2.4421	3.116133351
2.4422	3.116189155
2.4423	3.116244878
2.4424	3.116300189
2.4425	3.11635581
2.4426	3.116411676
2.4427	3.116468025
2.4428	3.116524507
2.4429	3.116581302
2.443	3.116638113
2.4431	3.11669608
2.4432	3.116752926
2.4433	3.116810889
2.4434	3.116868956
2.4435	3.116926374
2.4436	3.116983419
2.4437	3.117040976
2.4438	3.117098837
2.4439	3.117156602
2.444	3.117214334
2.4441	3.117272493
2.4442	3.117329767
2.4443	3.117387356
2.4444	3.117444836
2.4445	3.117502485
2.4446	3.117559942
2.4447	3.117617056
2.4448	3.117674579
2.4449	3.117733701
2.445	3.117793809
2.4451	3.117854736
2.4452	3.117916337
2.4453	3.117977815
2.4454	3.118039396
2.4455	3.118100652
2.4456	3.118162033
2.4457	3.118223588
2.4458	3.118287414
2.4459	3.118352478
2.446	3.118417529
2.4461	3.11848366
2.4462	3.118549876
2.4463	3.118616293
2.4464	3.118682945
2.4465	3.118749518
2.4466	3.118814895
2.4467	3.118879453
2.4468	3.118944035
2.4469	3.119009333
2.447	3.119074573
2.4471	3.119138976
2.4472	3.119203314
2.4473	3.119266827
2.4474	3.119330124
2.4475	3.119393414
2.4476	3.11945534
2.4477	3.119517582
2.4478	3.119580736
2.4479	3.119644656
2.448	3.119709402
2.4481	3.119774259
2.4482	3.119839164
2.4483	3.119903963
2.4484	3.119968899
2.4485	3.120033452
2.4486	3.120098087
2.4487	3.120162072
2.4488	3.120228337
2.4489	3.120291202
2.449	3.12035684
2.4491	3.120423483
2.4492	3.120489612
2.4493	3.120553401
2.4494	3.12061838
2.4495	3.120680943
2.4496	3.12074258
2.4497	3.120803923
2.4498	3.120866724
2.4499	3.12092956
2.45	3.120993529
2.4501	3.121056894
2.4502	3.121119558
2.4503	3.121184193
2.4504	3.121247236
2.4505	3.121309944
2.4506	3.121373733
2.4507	3.12143793
2.4508	3.121504459
2.4509	3.12157083
2.451	3.121637472
2.4511	3.121703755
2.4512	3.121770094
2.4513	3.121835903
2.4514	3.121900904
2.4515	3.121965813
2.4516	3.122031562
2.4517	3.122097748
2.4518	3.12216429
2.4519	3.122231117
2.452	3.122297526
2.4521	3.122363983
2.4522	3.122429791
2.4523	3.122494102
2.4524	3.122560022
2.4525	3.122626234
2.4526	3.122691973
2.4527	3.122757871
2.4528	3.122823655
2.4529	3.122888672
2.453	3.122955048
2.4531	3.123020901
2.4532	3.123086688
2.4533	3.123153046
2.4534	3.123219085
2.4535	3.123288886
2.4536	3.123352672
2.4537	3.123420623
2.4538	3.123487576
2.4539	3.123555681
2.454	3.123622839
2.4541	3.123690141
2.4542	3.123758047
2.4543	3.123825635
2.4544	3.123892499
2.4545	3.12395927
2.4546	3.124026455
2.4547	3.124090687
2.4548	3.124154048
2.4549	3.124217784
2.455	3.124282509
2.4551	3.124347804
2.4552	3.124413003
2.4553	3.124479108
2.4554	3.124544652
2.4555	3.124610208
2.4556	3.124676317
2.4557	3.124742744
2.4558	3.124808664
2.4559	3.124874401
2.456	3.124940503
2.4561	3.125006455
2.4562	3.125072902
2.4563	3.125139615
2.4564	3.125205947
2.4565	3.12527098
2.4566	3.125335754
2.4567	3.125400355
2.4568	3.125464643
2.4569	3.125529447
2.457	3.125594617
2.4571	3.125660023
2.4572	3.125725087
2.4573	3.125789838
2.4574	3.125854382
2.4575	3.125918582
2.4576	3.125982651
2.4577	3.126047643
2.4578	3.126112555
2.4579	3.126176798
2.458	3.126239402
2.4581	3.126302371
2.4582	3.126366663
2.4583	3.126431501
2.4584	3.126496517
2.4585	3.126561178
2.4586	3.126626038
2.4587	3.126691333
2.4588	3.126756557
2.4589	3.12682184
2.459	3.12688803
2.4591	3.126952281
2.4592	3.127021748
2.4593	3.127088552
2.4594	3.12715671
2.4595	3.127223927
2.4596	3.127292027
2.4597	3.127358884
2.4598	3.127425292
2.4599	3.127491562
2.46	3.127557943
2.4601	3.127624403
2.4602	3.127689308
2.4603	3.127752134
2.4604	3.127814824
2.4605	3.127877361
2.4606	3.127940251
2.4607	3.128005763
2.4608	3.1280732
2.4609	3.128141205
2.461	3.128208414
2.4611	3.12827563
2.4612	3.128342426
2.4613	3.128407868
2.4614	3.128471659
2.4615	3.128534967
2.4616	3.128598335
2.4617	3.128663046
2.4618	3.128727747
2.4619	3.128792814
2.462	3.128857664
2.4621	3.128923743
2.4622	3.128990164
2.4623	3.12905745
2.4624	3.129126063
2.4625	3.12919383
2.4626	3.129261521
2.4627	3.129330189
2.4628	3.129400153
2.4629	3.12946991
2.463	3.129539404
2.4631	3.12960967
2.4632	3.129679222
2.4633	3.129747901
2.4634	3.12981651
2.4635	3.129884024
2.4636	3.12995276
2.4637	3.130021634
2.4638	3.130087647
2.4639	3.130153148
2.464	3.130217413
2.4641	3.130282852
2.4642	3.13034845
2.4643	3.130414448
2.4644	3.130480888
2.4645	3.130546696
2.4646	3.130611425
2.4647	3.130676749
2.4648	3.130739687
2.4649	3.130802417
2.465	3.130865023
2.4651	3.130927866
2.4652	3.130990534
2.4653	3.131053798
2.4654	3.131118129
2.4655	3.131184832
2.4656	3.131250872
2.4657	3.131317095
2.4658	3.13138237
2.4659	3.131447224
2.466	3.131511967
2.4661	3.131577313
2.4662	3.131642012
2.4663	3.131706311
2.4664	3.131770453
2.4665	3.131834286
2.4666	3.131898957
2.4667	3.131963228
2.4668	3.132026163
2.4669	3.132089348
2.467	3.132152717
2.4671	3.132215864
2.4672	3.132279526
2.4673	3.132342314
2.4674	3.132407594
2.4675	3.13247039
2.4676	3.13253454
2.4677	3.13259773
2.4678	3.132658748
2.4679	3.132720193
2.468	3.132781012
2.4681	3.132843402
2.4682	3.132906001
2.4683	3.132967901
2.4684	3.133029667
2.4685	3.133091261
2.4686	3.133152984
2.4687	3.133213833
2.4688	3.133276775
2.4689	3.133339343
2.469	3.133401731
2.4691	3.133464273
2.4692	3.133527252
2.4693	3.133590976
2.4694	3.133654355
2.4695	3.133717914
2.4696	3.133780468
2.4697	3.133843205
2.4698	3.133905562
2.4699	3.133967914
2.47	3.13402891
2.4701	3.134089789
2.4702	3.134149353
2.4703	3.134207163
2.4704	3.134265379
2.4705	3.134324227
2.4706	3.134382854
2.4707	3.134440632
2.4708	3.134496649
2.4709	3.134554182
2.471	3.134611861
2.4711	3.134669327
2.4712	3.134725905
2.4713	3.134783057
2.4714	3.134841248
2.4715	3.134898143
2.4716	3.134955374
2.4717	3.135011506
2.4718	3.135070373
2.4719	3.135128569
2.472	3.13518724
2.4721	3.135244806
2.4722	3.135300338
2.4723	3.135358021
2.4724	3.135416195
2.4725	3.135473297
2.4726	3.135530728
2.4727	3.13558653
2.4728	3.135642055
2.4729	3.135697313
2.473	3.135752359
2.4731	3.135806856
2.4732	3.135860109
2.4733	3.135912951
2.4734	3.135965029
2.4735	3.136020521
2.4736	3.136077994
2.4737	3.136131282
2.4738	3.136188134
2.4739	3.136244252
2.474	3.136300464
2.4741	3.136355566
2.4742	3.136410143
2.4743	3.136465112
2.4744	3.136519516
2.4745	3.136573895
2.4746	3.136628599
2.4747	3.136682611
2.4748	3.136735373
2.4749	3.1367909
2.475	3.136843994
2.4751	3.13689744
2.4752	3.136950081
2.4753	3.137001556
2.4754	3.137052108
2.4755	3.13710345
2.4756	3.137154323
2.4757	3.13720508
2.4758	3.137256506
2.4759	3.137308976
2.476	3.137362474
2.4761	3.137415869
2.4762	3.137468354
2.4763	3.13751956
2.4764	3.137570751
2.4765	3.137618902
2.4766	3.137668992
2.4767	3.137721386
2.4768	3.137773115
2.4769	3.137825214
2.477	3.137876884
2.4771	3.137928373
2.4772	3.137980076
2.4773	3.138032488
2.4774	3.138084571
2.4775	3.138136826
2.4776	3.138186016
2.4777	3.138232837
2.4778	3.138280058
2.4779	3.138328747
2.478	3.138378294
2.4781	3.138427502
2.4782	3.138477548
2.4783	3.138528277
2.4784	3.138579182
2.4785	3.138630493
2.4786	3.138680959
2.4787	3.138731344
2.4788	3.138780474
2.4789	3.138829272
2.479	3.138878011
2.4791	3.13892658
2.4792	3.138974913
2.4793	3.139021896
2.4794	3.139068972
2.4795	3.139116255
2.4796	3.139164072
2.4797	3.139210458
2.4798	3.139257257
2.4799	3.139305885
2.48	3.139355963
2.4801	3.139405278
2.4802	3.139454934
2.4803	3.139504422
2.4804	3.139553505
2.4805	3.139601925
2.4806	3.139649702
2.4807	3.139697828
2.4808	3.139746699
2.4809	3.139793404
2.481	3.13984185
2.4811	3.139887839
2.4812	3.139938499
2.4813	3.139986316
2.4814	3.140034638
2.4815	3.140083309
2.4816	3.140131653
2.4817	3.14017905
2.4818	3.140223967
2.4819	3.140268331
2.482	3.140312146
2.4821	3.14035569
2.4822	3.140397271
2.4823	3.140438548
2.4824	3.140480258
2.4825	3.14052171
2.4826	3.140564618
2.4827	3.140607784
2.4828	3.140651301
2.4829	3.140693422
2.483	3.14073495
2.4831	3.14077653
2.4832	3.140816537
2.4833	3.140856513
2.4834	3.140896169
2.4835	3.140935464
2.4836	3.140974151
2.4837	3.141013617
2.4838	3.14105194
2.4839	3.141091484
2.484	3.141129558
2.4841	3.141170166
2.4842	3.141209724
2.4843	3.141248228
2.4844	3.141286687
2.4845	3.141324384
2.4846	3.141361744
2.4847	3.14139872
2.4848	3.141434235
2.4849	3.141468945
2.485	3.141503717
2.4851	3.141538099
2.4852	3.141572456
2.4853	3.141607299
2.4854	3.141642578
2.4855	3.141676367
2.4856	3.141709644
2.4857	3.141742548
2.4858	3.141775229
2.4859	3.141807009
2.486	3.141838425
2.4861	3.141870923
2.4862	3.141902828
2.4863	3.141934375
2.4864	3.141966058
2.4865	3.141998201
2.4866	3.142030412
2.4867	3.142062661
2.4868	3.14209498
2.4869	3.142126729
2.487	3.142159853
2.4871	3.142189641
2.4872	3.142219316
2.4873	3.142248034
2.4874	3.142275699
2.4875	3.142305413
2.4876	3.142336642
2.4877	3.142368277
2.4878	3.142399865
2.4879	3.142430841
2.488	3.142461917
2.4881	3.142492695
2.4882	3.14252407
2.4883	3.14255554
2.4884	3.142585908
2.4885	3.14261549
2.4886	3.142644635
2.4887	3.142671475
2.4888	3.142699265
2.4889	3.142728754
2.489	3.142759257
2.4891	3.142790351
2.4892	3.142818496
2.4893	3.14284712
2.4894	3.142875632
2.4895	3.142905184
2.4896	3.142934146
2.4897	3.14296054
2.4898	3.142985537
2.4899	3.143010697
2.49	3.143034407
2.4901	3.143057078
2.4902	3.143079402
2.4903	3.143101344
2.4904	3.143123895
2.4905	3.143148753
2.4906	3.143172691
2.4907	3.14319732
2.4908	3.143221176
2.4909	3.143244537
2.491	3.143266313
2.4911	3.143287986
2.4912	3.143309904
2.4913	3.143333146
2.4914	3.143356642
2.4915	3.143380371
2.4916	3.143403258
2.4917	3.143426327
2.4918	3.143448328
2.4919	3.143470261
2.492	3.143492326
2.4921	3.143513898
2.4922	3.143534877
2.4923	3.143555933
2.4924	3.143576873
2.4925	3.143597828
2.4926	3.143618076
2.4927	3.143638118
2.4928	3.143657567
2.4929	3.143677512
2.493	3.143697421
2.4931	3.143715728
2.4932	3.143735399
2.4933	3.143757366
2.4934	3.143778282
2.4935	3.143799092
2.4936	3.143819794
2.4937	3.143838323
2.4938	3.143860353
2.4939	3.143880879
2.494	3.143899723
2.4941	3.143917367
2.4942	3.143934941
2.4943	3.143952215
2.4944	3.143968617
2.4945	3.143984601
2.4946	3.14399985
2.4947	3.144014556
2.4948	3.144027498
2.4949	3.144039845
2.495	3.144052087
2.4951	3.144062461
2.4952	3.144073048
2.4953	3.144084175
2.4954	3.144094741
2.4955	3.144105403
2.4956	3.144115924
2.4957	3.144125877
2.4958	3.144136286
2.4959	3.144147188
2.496	3.144157092
2.4961	3.144167931
2.4962	3.144179641
2.4963	3.144191262
2.4964	3.14420396
2.4965	3.144215389
2.4966	3.144227099
2.4967	3.144238124
2.4968	3.144249942
2.4969	3.144261045
2.497	3.14427065
2.4971	3.144280678
2.4972	3.144288998
2.4973	3.144297912
2.4974	3.144306072
2.4975	3.14431435
2.4976	3.14432344
2.4977	3.144331737
2.4978	3.144339166
2.4979	3.144346239
2.498	3.144353182
2.4981	3.144360185
2.4982	3.144366971
2.4983	3.144373092
2.4984	3.144380361
2.4985	3.144386499
2.4986	3.144391668
2.4987	3.144396535
2.4988	3.144400988
2.4989	3.144405775
2.499	3.144409867
2.4991	3.144416032
2.4992	3.144421685
2.4993	3.144426426
2.4994	3.144433801
2.4995	3.14443883
2.4996	3.144443679
2.4997	3.144447578
2.4998	3.14445073
2.4999	3.144451502
2.5	3.144453207
2.5001	3.144456319
2.5002	3.14445993
2.5003	3.144464049
2.5004	3.144467669
2.5005	3.144469552
2.5006	3.14447073
2.5007	3.144473496
2.5008	3.144475726
2.5009	3.144478878
2.501	3.144481047
2.5011	3.144483274
2.5012	3.144485144
2.5013	3.144485858
2.5014	3.144486818
2.5015	3.144488508
2.5016	3.144490243
2.5017	3.144491916
2.5018	3.144493997
2.5019	3.144495523
2.502	3.144494005
2.5021	3.144492183
2.5022	3.14449071
2.5023	3.144489013
2.5024	3.144485894
2.5025	3.14448215
2.5026	3.144478331
2.5027	3.144473983
2.5028	3.144470582
2.5029	3.144468278
2.503	3.144466587
2.5031	3.144464249
2.5032	3.144462084
2.5033	3.144458905
2.5034	3.144455353
2.5035	3.144451168
2.5036	3.144446256
2.5037	3.14444125
2.5038	3.144433854
2.5039	3.144425255
2.504	3.144416181
2.5041	3.144407365
2.5042	3.144398614
2.5043	3.144390155
2.5044	3.144381038
2.5045	3.144371014
2.5046	3.144361246
2.5047	3.144352744
2.5048	3.14434371
2.5049	3.144333946
2.505	3.144322923
2.5051	3.14431216
2.5052	3.144301732
2.5053	3.144290881
2.5054	3.144279675
2.5055	3.144268945
2.5056	3.144258569
2.5057	3.144247168
2.5058	3.144235262
2.5059	3.144222748
2.506	3.144209892
2.5061	3.144196879
2.5062	3.144183934
2.5063	3.144169027
2.5064	3.144154877
2.5065	3.144141073
2.5066	3.144129566
2.5067	3.144116877
2.5068	3.144104419
2.5069	3.144092226
2.507	3.144081265
2.5071	3.144069816
2.5072	3.144057103
2.5073	3.144044043
2.5074	3.144030429
2.5075	3.144016421
2.5076	3.144001584
2.5077	3.143988182
2.5078	3.143974076
2.5079	3.143960258
2.508	3.143946745
2.5081	3.143932702
2.5082	3.143918846
2.5083	3.143903849
2.5084	3.143888453
2.5085	3.14387263
2.5086	3.143856634
2.5087	3.143840434
2.5088	3.143824914
2.5089	3.143808211
2.509	3.143791636
2.5091	3.143774746
2.5092	3.143757388
2.5093	3.143739674
2.5094	3.143721327
2.5095	3.143702546
2.5096	3.143683604
2.5097	3.143664641
2.5098	3.143645458
2.5099	3.143625906
2.51	3.143605069
2.5101	3.143583922
2.5102	3.143562376
2.5103	3.14354054
2.5104	3.143519217
2.5105	3.143497863
2.5106	3.143475895
2.5107	3.143453651
2.5108	3.143432167
2.5109	3.143411356
2.511	3.143391382
2.5111	3.14336941
2.5112	3.143348218
2.5113	3.143326553
2.5114	3.143304853
2.5115	3.143282685
2.5116	3.143259851
2.5117	3.143237908
2.5118	3.143216113
2.5119	3.1431937
2.512	3.14317058
2.5121	3.143147117
2.5122	3.14312236
2.5123	3.143096934
2.5124	3.143071016
2.5125	3.143044961
2.5126	3.143018428
2.5127	3.142992222
2.5128	3.14296715
2.5129	3.142942302
2.513	3.14291758
2.5131	3.142892812
2.5132	3.142867425
2.5133	3.142843001
2.5134	3.142817841
2.5135	3.142791691
2.5136	3.142764936
2.5137	3.142738084
2.5138	3.142711596
2.5139	3.142685227
2.514	3.142658385
2.5141	3.142631379
2.5142	3.142604225
2.5143	3.142577156
2.5144	3.142550194
2.5145	3.142523497
2.5146	3.14249642
2.5147	3.14246718
2.5148	3.142438035
2.5149	3.142409
2.515	3.142380846
2.5151	3.142350907
2.5152	3.142320351
2.5153	3.142289863
2.5154	3.142259572
2.5155	3.142228468
2.5156	3.142197444
2.5157	3.142166321
2.5158	3.142136105
2.5159	3.142104093
2.516	3.14207244
2.5161	3.142040559
2.5162	3.142010494
2.5163	3.141980876
2.5164	3.141950476
2.5165	3.141920152
2.5166	3.141889468
2.5167	3.141858414
2.5168	3.141827582
2.5169	3.141798416
2.517	3.141769188
2.5171	3.141738436
2.5172	3.141706236
2.5173	3.141672941
2.5174	3.141639155
2.5175	3.141605174
2.5176	3.141570135
2.5177	3.141536426
2.5178	3.141503604
2.5179	3.141470573
2.518	3.141437139
2.5181	3.14140274
2.5182	3.141367639
2.5183	3.141332433
2.5184	3.141297255
2.5185	3.141260063
2.5186	3.141225098
2.5187	3.141190305
2.5188	3.141154618
2.5189	3.14111567
2.519	3.141077277
2.5191	3.14104059
2.5192	3.141003667
2.5193	3.140966825
2.5194	3.140930431
2.5195	3.140896951
2.5196	3.140858595
2.5197	3.140822911
2.5198	3.140785655
2.5199	3.140749234
2.52	3.140713165
2.5201	3.140676807
2.5202	3.140640138
2.5203	3.140603221
2.5204	3.140565546
2.5205	3.140526372
2.5206	3.140487747
2.5207	3.140447315
2.5208	3.140406673
2.5209	3.1403661
2.521	3.140325633
2.5211	3.140285219
2.5212	3.140245516
2.5213	3.140204679
2.5214	3.140163347
2.5215	3.14012165
2.5216	3.140079402
2.5217	3.140036578
2.5218	3.139992706
2.5219	3.139949322
2.522	3.139905792
2.5221	3.139861769
2.5222	3.139817624
2.5223	3.139771696
2.5224	3.139728591
2.5225	3.139683893
2.5226	3.139639131
2.5227	3.139594241
2.5228	3.139549127
2.5229	3.139503051
2.523	3.139457634
2.5231	3.139412243
2.5232	3.139367043
2.5233	3.139320765
2.5234	3.139274047
2.5235	3.139227371
2.5236	3.139181003
2.5237	3.139133658
2.5238	3.139085686
2.5239	3.139038486
2.524	3.1389911
2.5241	3.13894334
2.5242	3.138896869
2.5243	3.13885085
2.5244	3.138805004
2.5245	3.138762646
2.5246	3.138713268
2.5247	3.138668775
2.5248	3.13862318
2.5249	3.13857881
2.525	3.138534118
2.5251	3.138489151
2.5252	3.138446646
2.5253	3.138402563
2.5254	3.138359022
2.5255	3.138314233
2.5256	3.138269057
2.5257	3.138224362
2.5258	3.138178993
2.5259	3.138133405
2.526	3.138086929
2.5261	3.138040199
2.5262	3.137993431
2.5263	3.137946332
2.5264	3.137898653
2.5265	3.13785076
2.5266	3.137803477
2.5267	3.13775596
2.5268	3.137708787
2.5269	3.137661043
2.527	3.137615358
2.5271	3.13757049
2.5272	3.137525001
2.5273	3.137480373
2.5274	3.137434842
2.5275	3.137389479
2.5276	3.137343842
2.5277	3.137296527
2.5278	3.137247168
2.5279	3.137198496
2.528	3.137150512
2.5281	3.13710324
2.5282	3.137057151
2.5283	3.137010144
2.5284	3.136963837
2.5285	3.136918428
2.5286	3.136870793
2.5287	3.136822566
2.5288	3.136775153
2.5289	3.136727918
2.529	3.136680895
2.5291	3.136633247
2.5292	3.136585285
2.5293	3.136537456
2.5294	3.136489119
2.5295	3.136439863
2.5296	3.136391001
2.5297	3.136341901
2.5298	3.136292837
2.5299	3.136243397
2.53	3.136193692
2.5301	3.136142995
2.5302	3.136091828
2.5303	3.136042444
2.5304	3.135993609
2.5305	3.135944224
2.5306	3.135894127
2.5307	3.135843276
2.5308	3.135791898
2.5309	3.135741246
2.531	3.135690392
2.5311	3.135639049
2.5312	3.135586861
2.5313	3.135535432
2.5314	3.135484412
2.5315	3.135433506
2.5316	3.135382639
2.5317	3.135331362
2.5318	3.135280509
2.5319	3.135227715
2.532	3.13517642
2.5321	3.13512436
2.5322	3.135072961
2.5323	3.135021776
2.5324	3.134969755
2.5325	3.134915056
2.5326	3.134858992
2.5327	3.134804022
2.5328	3.134749057
2.5329	3.134693896
2.533	3.13464021
2.5331	3.134587223
2.5332	3.134533789
2.5333	3.134480395
2.5334	3.134426588
2.5335	3.134373124
2.5336	3.134320203
2.5337	3.134266873
2.5338	3.134214628
2.5339	3.134162587
2.534	3.134109262
2.5341	3.134055725
2.5342	3.134001966
2.5343	3.133948139
2.5344	3.133893962
2.5345	3.133839944
2.5346	3.133786001
2.5347	3.133733174
2.5348	3.133680877
2.5349	3.133628152
2.535	3.133575938
2.5351	3.133524009
2.5352	3.133472387
2.5353	3.133420814
2.5354	3.133369156
2.5355	3.133317282
2.5356	3.133265627
2.5357	3.133213213
2.5358	3.133160376
2.5359	3.133109585
2.536	3.133058482
2.5361	3.133008389
2.5362	3.132958635
2.5363	3.13290818
2.5364	3.132855944
2.5365	3.132803099
2.5366	3.132750041
2.5367	3.13269668
2.5368	3.132642295
2.5369	3.132588562
2.537	3.132534519
2.5371	3.132481149
2.5372	3.132426911
2.5373	3.132371657
2.5374	3.132315046
2.5375	3.132257639
2.5376	3.13220139
2.5377	3.132146624
2.5378	3.13209353
2.5379	3.132040281
2.538	3.131987005
2.5381	3.13193407
2.5382	3.131880617
2.5383	3.131826852
2.5384	3.131773197
2.5385	3.131719278
2.5386	3.131665783
2.5387	3.131612064
2.5388	3.131557987
2.5389	3.131504447
2.539	3.131450777
2.5391	3.1313956
2.5392	3.131340475
2.5393	3.131285061
2.5394	3.131229414
2.5395	3.131173945
2.5396	3.131119669
2.5397	3.131065706
2.5398	3.13101244
2.5399	3.130959763
2.54	3.130906904
2.5401	3.130853104
2.5402	3.130799474
2.5403	3.130746384
2.5404	3.130694221
2.5405	3.130642272
2.5406	3.13059047
2.5407	3.130537556
2.5408	3.130483946
2.5409	3.130429242
2.541	3.130375298
2.5411	3.130321544
2.5412	3.130267949
2.5413	3.130214764
2.5414	3.130161329
2.5415	3.130109115
2.5416	3.130055534
2.5417	3.130001721
2.5418	3.129947467
2.5419	3.129892855
2.542	3.129836999
2.5421	3.129780275
2.5422	3.129723882
2.5423	3.12966716
2.5424	3.129612019
2.5425	3.129558777
2.5426	3.129506071
2.5427	3.129453038
2.5428	3.129399265
2.5429	3.129344966
2.543	3.129292166
2.5431	3.129240228
2.5432	3.129188863
2.5433	3.129137137
2.5434	3.12908638
2.5435	3.129035637
2.5436	3.128984972
2.5437	3.128935303
2.5438	3.128885608
2.5439	3.128836097
2.544	3.128785586
2.5441	3.128734585
2.5442	3.128683216
2.5443	3.128633218
2.5444	3.128583189
2.5445	3.128532941
2.5446	3.128483017
2.5447	3.128433267
2.5448	3.12838367
2.5449	3.128334146
2.545	3.1282842
2.5451	3.128234143
2.5452	3.128184934
2.5453	3.128135756
2.5454	3.128086046
2.5455	3.128035673
2.5456	3.127983997
2.5457	3.127933057
2.5458	3.127883343
2.5459	3.127832698
2.546	3.127782062
2.5461	3.127730879
2.5462	3.127678856
2.5463	3.127628185
2.5464	3.127577489
2.5465	3.127526531
2.5466	3.127476221
2.5467	3.12742624
2.5468	3.127375917
2.5469	3.127325675
2.547	3.127274797
2.5471	3.127223221
2.5472	3.127171098
2.5473	3.127117303
2.5474	3.127063293
2.5475	3.127010672
2.5476	3.126959582
2.5477	3.126909703
2.5478	3.126860924
2.5479	3.126813167
2.548	3.126765808
2.5481	3.126717351
2.5482	3.126668723
2.5483	3.126620475
2.5484	3.126572367
2.5485	3.126524263
2.5486	3.126476398
2.5487	3.126428513
2.5488	3.126382884
2.5489	3.126336532
2.549	3.126288704
2.5491	3.126242074
2.5492	3.126194588
2.5493	3.126147489
2.5494	3.126101283
2.5495	3.126054367
2.5496	3.126007725
2.5497	3.125960936
2.5498	3.125915011
2.5499	3.125868929
2.55	3.125822039
2.5501	3.125775037
2.5502	3.1257273
2.5503	3.125678902
2.5504	3.125629368
2.5505	3.125579949
2.5506	3.125533226
2.5507	3.125486648
2.5508	3.125439642
2.5509	3.125393998
2.551	3.125348067
2.5511	3.125301373
2.5512	3.12525405
2.5513	3.125206566
2.5514	3.125159124
2.5515	3.12511126
2.5516	3.125063525
2.5517	3.125016534
2.5518	3.124969741
2.5519	3.124922104
2.552	3.124874699
2.5521	3.124826871
2.5522	3.124780286
2.5523	3.124734504
2.5524	3.12468917
2.5525	3.124644215
2.5526	3.124599562
2.5527	3.12455564
2.5528	3.124511493
2.5529	3.124466914
2.553	3.124420615
2.5531	3.124373287
2.5532	3.124326864
2.5533	3.124280069
2.5534	3.124234234
2.5535	3.124188981
2.5536	3.124143017
2.5537	3.124097807
2.5538	3.124053065
2.5539	3.124009835
2.554	3.123967004
2.5541	3.123924246
2.5542	3.123880079
2.5543	3.123836837
2.5544	3.123794144
2.5545	3.123752696
2.5546	3.123710012
2.5547	3.123666652
2.5548	3.123623592
2.5549	3.123580724
2.555	3.123538492
2.5551	3.123496899
2.5552	3.123455932
2.5553	3.123414656
2.5554	3.123373193
2.5555	3.123331193
2.5556	3.123288755
2.5557	3.12324652
2.5558	3.123204168
2.5559	3.123162891
2.556	3.123121026
2.5561	3.123079005
2.5562	3.123037371
2.5563	3.122995606
2.5564	3.122953379
2.5565	3.12291196
2.5566	3.122870136
2.5567	3.12282823
2.5568	3.122787291
2.5569	3.122747323
2.557	3.122706703
2.5571	3.122666215
2.5572	3.12262659
2.5573	3.122587271
2.5574	3.122549108
2.5575	3.12251051
2.5576	3.122472958
2.5577	3.122435687
2.5578	3.122398239
2.5579	3.122362117
2.558	3.122326206
2.5581	3.12228919
2.5582	3.122252264
2.5583	3.122216315
2.5584	3.122180644
2.5585	3.122145361
2.5586	3.122110972
2.5587	3.122076509
2.5588	3.122041841
2.5589	3.122007225
2.559	3.121972605
2.5591	3.121938336
2.5592	3.121904622
2.5593	3.121872107
2.5594	3.12183936
2.5595	3.121806541
2.5596	3.121773607
2.5597	3.121741551
2.5598	3.121709371
2.5599	3.121677169
2.56	3.121644879
2.5601	3.121610992
2.5602	3.121577485
2.5603	3.121544454
2.5604	3.121510732
2.5605	3.121476704
2.5606	3.121442846
2.5607	3.121409344
2.5608	3.121376312
2.5609	3.121343792
2.561	3.121310889
2.5611	3.121279185
2.5612	3.121248094
2.5613	3.121216488
2.5614	3.121186092
2.5615	3.121156031
2.5616	3.121126957
2.5617	3.121097185
2.5618	3.121067921
2.5619	3.121038087
2.562	3.121009209
2.5621	3.120979416
2.5622	3.120950975
2.5623	3.120922414
2.5624	3.120893158
2.5625	3.120864123
2.5626	3.120835473
2.5627	3.120807289
2.5628	3.120778679
2.5629	3.12074939
2.563	3.120720325
2.5631	3.120691796
2.5632	3.120663721
2.5633	3.120636138
2.5634	3.120609292
2.5635	3.120583204
2.5636	3.12055712
2.5637	3.120531226
2.5638	3.120506653
2.5639	3.120481979
2.564	3.120457423
2.5641	3.120432471
2.5642	3.120406945
2.5643	3.120381579
2.5644	3.120356334
2.5645	3.120331497
2.5646	3.120307469
2.5647	3.120283644
2.5648	3.120258673
2.5649	3.1202331
2.565	3.120207602
2.5651	3.120182478
2.5652	3.120158303
2.5653	3.120134489
2.5654	3.120110701
2.5655	3.120086841
2.5656	3.12006325
2.5657	3.120039977
2.5658	3.120016367
2.5659	3.11999348
2.566	3.119970605
2.5661	3.119947957
2.5662	3.119926218
2.5663	3.119906027
2.5664	3.11988529
2.5665	3.11986447
2.5666	3.119844065
2.5667	3.119824213
2.5668	3.119805602
2.5669	3.119787449
2.567	3.119768887
2.5671	3.119750435
2.5672	3.119731771
2.5673	3.119712547
2.5674	3.119693395
2.5675	3.11967523
2.5676	3.11965726
2.5677	3.119638963
2.5678	3.119620977
2.5679	3.119603931
2.568	3.119587754
2.5681	3.119571738
2.5682	3.119556117
2.5683	3.119540896
2.5684	3.119525845
2.5685	3.119510979
2.5686	3.119496024
2.5687	3.119480485
2.5688	3.119467077
2.5689	3.119454085
2.569	3.119440955
2.5691	3.119428264
2.5692	3.119415224
2.5693	3.119401769
2.5694	3.119388294
2.5695	3.119374791
2.5696	3.119360496
2.5697	3.119345793
2.5698	3.119331687
2.5699	3.119318748
2.57	3.119304859
2.5701	3.119292903
2.5702	3.119279891
2.5703	3.119268389
2.5704	3.119256528
2.5705	3.119246004
2.5706	3.119235204
2.5707	3.119224792
2.5708	3.119215761
2.5709	3.11920714
2.571	3.11919813
2.5711	3.119189291
2.5712	3.119180664
2.5713	3.11917265
2.5714	3.119164933
2.5715	3.119157935
2.5716	3.119150131
2.5717	3.119143476
2.5718	3.119135537
2.5719	3.119127625
2.572	3.119119977
2.5721	3.119112516
2.5722	3.119104635
2.5723	3.119097228
2.5724	3.119089692
2.5725	3.119083147
2.5726	3.119077075
2.5727	3.119070622
2.5728	3.119063962
2.5729	3.119057843
2.573	3.119053317
2.5731	3.119048993
2.5732	3.11904464
2.5733	3.119040424
2.5734	3.119036008
2.5735	3.119031957
2.5736	3.11902917
2.5737	3.119027035
2.5738	3.119025286
2.5739	3.11902329
2.574	3.119021063
2.5741	3.119018032
2.5742	3.119015009
2.5743	3.119011589
2.5744	3.119009297
2.5745	3.119006508
2.5746	3.11900324
2.5747	3.119000209
2.5748	3.11899734
2.5749	3.118993805
2.575	3.118991992
2.5751	3.118992061
2.5752	3.118992601
2.5753	3.118993665
2.5754	3.11899333
2.5755	3.118992448
2.5756	3.118992565
2.5757	3.118992804
2.5758	3.118992501
2.5759	3.118992654
2.576	3.118993007
2.5761	3.118993541
2.5762	3.118993792
2.5763	3.118994755
2.5764	3.118996144
2.5765	3.118997505
2.5766	3.118998471
2.5767	3.118999492
2.5768	3.119001059
2.5769	3.119002142
2.577	3.119003187
2.5771	3.119004847
2.5772	3.119007907
2.5773	3.119011057
2.5774	3.119013808
2.5775	3.119015766
2.5776	3.119017503
2.5777	3.119019461
2.5778	3.11902144
2.5779	3.119024647
2.578	3.119028967
2.5781	3.119033371
2.5782	3.11903856
2.5783	3.119044125
2.5784	3.119051082
2.5785	3.119058392
2.5786	3.11906565
2.5787	3.119072751
2.5788	3.119080145
2.5789	3.119089561
2.579	3.11909613
2.5791	3.11910578
2.5792	3.119114267
2.5793	3.119126163
2.5794	3.119135502
2.5795	3.119144545
2.5796	3.119152783
2.5797	3.119163087
2.5798	3.119173779
2.5799	3.119184776
2.58	3.119196416
2.5801	3.119208239
2.5802	3.119220687
2.5803	3.1192333
2.5804	3.119245951
2.5805	3.119258426
2.5806	3.119271575
2.5807	3.119285317
2.5808	3.119301015
2.5809	3.119313935
2.581	3.119326814
2.5811	3.119338563
2.5812	3.119349782
2.5813	3.119361437
2.5814	3.119373904
2.5815	3.119384383
2.5816	3.119395888
2.5817	3.119407888
2.5818	3.119419661
2.5819	3.119431755
2.582	3.119444427
2.5821	3.119458659
2.5822	3.119472609
2.5823	3.119485774
2.5824	3.11949922
2.5825	3.119512981
2.5826	3.119527195
2.5827	3.119542268
2.5828	3.119558717
2.5829	3.119575484
2.583	3.119592557
2.5831	3.119610515
2.5832	3.11962886
2.5833	3.119647517
2.5834	3.119666603
2.5835	3.119685409
2.5836	3.119704489
2.5837	3.11972401
2.5838	3.119743626
2.5839	3.119763984
2.584	3.119786099
2.5841	3.119808619
2.5842	3.119831085
2.5843	3.119853853
2.5844	3.119876101
2.5845	3.119899641
2.5846	3.119924363
2.5847	3.119948912
2.5848	3.119973456
2.5849	3.119999021
2.585	3.120024307
2.5851	3.12004977
2.5852	3.120074497
2.5853	3.120099131
2.5854	3.120122411
2.5855	3.120145864
2.5856	3.120169643
2.5857	3.120194224
2.5858	3.120219115
2.5859	3.120245631
2.586	3.120271354
2.5861	3.120297271
2.5862	3.12032313
2.5863	3.120349396
2.5864	3.120376078
2.5865	3.120401786
2.5866	3.120427273
2.5867	3.120453335
2.5868	3.120479785
2.5869	3.120506146
2.587	3.120533411
2.5871	3.120562195
2.5872	3.120591302
2.5873	3.120620623
2.5874	3.120650288
2.5875	3.120679421
2.5876	3.120708429
2.5877	3.120737762
2.5878	3.120767814
2.5879	3.120798521
2.588	3.120829381
2.5881	3.120859875
2.5882	3.12089141
2.5883	3.120922691
2.5884	3.120953625
2.5885	3.120985334
2.5886	3.121017473
2.5887	3.121049974
2.5888	3.121083047
2.5889	3.121115726
2.589	3.121148729
2.5891	3.121182278
2.5892	3.121214536
2.5893	3.121247277
2.5894	3.121281159
2.5895	3.121314805
2.5896	3.121351112
2.5897	3.121386041
2.5898	3.121423379
2.5899	3.121461993
2.59	3.121500057
2.5901	3.121537796
2.5902	3.121574901
2.5903	3.121612963
2.5904	3.121649468
2.5905	3.121687132
2.5906	3.121723842
2.5907	3.121761895
2.5908	3.121798786
2.5909	3.121835845
2.591	3.121872889
2.5911	3.121909738
2.5912	3.121945869
2.5913	3.121982347
2.5914	3.122019195
2.5915	3.122056317
2.5916	3.122094057
2.5917	3.122132031
2.5918	3.122170644
2.5919	3.122209782
2.592	3.122248747
2.5921	3.122288596
2.5922	3.122328324
2.5923	3.12236843
2.5924	3.122409122
2.5925	3.122449447
2.5926	3.122491782
2.5927	3.122533747
2.5928	3.122576402
2.5929	3.122618545
2.593	3.122660411
2.5931	3.122701828
2.5932	3.122744189
2.5933	3.12278687
2.5934	3.122830374
2.5935	3.122874639
2.5936	3.122919212
2.5937	3.122963884
2.5938	3.123008613
2.5939	3.123052774
2.594	3.123096125
2.5941	3.12313916
2.5942	3.123186201
2.5943	3.123234145
2.5944	3.123282826
2.5945	3.12333238
2.5946	3.123381034
2.5947	3.123430248
2.5948	3.123479613
2.5949	3.123528087
2.595	3.123575813
2.5951	3.123623331
2.5952	3.123670476
2.5953	3.123719064
2.5954	3.123768949
2.5955	3.123818928
2.5956	3.123869892
2.5957	3.123919235
2.5958	3.12396974
2.5959	3.124020033
2.596	3.124069731
2.5961	3.124119169
2.5962	3.124169918
2.5963	3.124221226
2.5964	3.124272936
2.5965	3.124325754
2.5966	3.124378844
2.5967	3.124431542
2.5968	3.124484082
2.5969	3.124536211
2.597	3.124588608
2.5971	3.124642408
2.5972	3.124696648
2.5973	3.124751652
2.5974	3.124806454
2.5975	3.124860351
2.5976	3.12491369
2.5977	3.124966682
2.5978	3.125020067
2.5979	3.12507292
2.598	3.125125882
2.5981	3.125179228
2.5982	3.125233379
2.5983	3.125287729
2.5984	3.125341761
2.5985	3.125395136
2.5986	3.125448651
2.5987	3.125502552
2.5988	3.12555665
2.5989	3.125610581
2.599	3.125664494
2.5991	3.125718537
2.5992	3.125773199
2.5993	3.125826111
2.5994	3.125879571
2.5995	3.12593287
2.5996	3.125986411
2.5997	3.12604017
2.5998	3.126094416
2.5999	3.126147973
2.6	3.126201341
2.6001	3.126254791
2.6002	3.126312264
2.6003	3.126369749
2.6004	3.126427661
2.6005	3.126485109
2.6006	3.126542727
2.6007	3.1266007
2.6008	3.126659171
2.6009	3.126717898
2.601	3.126776105
2.6011	3.126834391
2.6012	3.126893089
2.6013	3.126952306
2.6014	3.127012242
2.6015	3.127072126
2.6016	3.127131852
2.6017	3.127191246
2.6018	3.127251025
2.6019	3.127311275
2.602	3.127367637
2.6021	3.127427258
2.6022	3.127485288
2.6023	3.127540843
2.6024	3.127601596
2.6025	3.127659941
2.6026	3.127720824
2.6027	3.127781944
2.6028	3.127842714
2.6029	3.127904906
2.603	3.127967865
2.6031	3.128031067
2.6032	3.128094148
2.6033	3.128155201
2.6034	3.128215853
2.6035	3.12827535
2.6036	3.128335858
2.6037	3.128396778
2.6038	3.128457977
2.6039	3.128518946
2.604	3.128579545
2.6041	3.128640356
2.6042	3.128701598
2.6043	3.128762968
2.6044	3.128824198
2.6045	3.128885575
2.6046	3.128947027
2.6047	3.129008273
2.6048	3.129070354
2.6049	3.129133192
2.605	3.129196322
2.6051	3.129259775
2.6052	3.129324338
2.6053	3.129389452
2.6054	3.129454356
2.6055	3.129520069
2.6056	3.129585684
2.6057	3.129651433
2.6058	3.129718724
2.6059	3.129786106
2.606	3.129852916
2.6061	3.129920863
2.6062	3.129987295
2.6063	3.130054173
2.6064	3.130120718
2.6065	3.130188561
2.6066	3.130256131
2.6067	3.130324412
2.6068	3.130393998
2.6069	3.130463299
2.607	3.130532253
2.6071	3.130601906
2.6072	3.130671285
2.6073	3.130741306
2.6074	3.130811203
2.6075	3.130882146
2.6076	3.130950071
2.6077	3.131019785
2.6078	3.131088989
2.6079	3.131158997
2.608	3.131229908
2.6081	3.131301771
2.6082	3.131374662
2.6083	3.131446501
2.6084	3.131518589
2.6085	3.131590523
2.6086	3.131662307
2.6087	3.131733774
2.6088	3.131804799
2.6089	3.131875036
2.609	3.131945786
2.6091	3.132015875
2.6092	3.132085465
2.6093	3.132154864
2.6094	3.132223692
2.6095	3.132292875
2.6096	3.132362901
2.6097	3.132433619
2.6098	3.132504893
2.6099	3.132576011
2.61	3.132646701
2.6101	3.132715717
2.6102	3.132787473
2.6103	3.132857876
2.6104	3.132928619
2.6105	3.133000421
2.6106	3.133071322
2.6107	3.133143848
2.6108	3.133216102
2.6109	3.133290568
2.611	3.13336576
2.6111	3.133440579
2.6112	3.133515403
2.6113	3.133589895
2.6114	3.13366381
2.6115	3.133738275
2.6116	3.133812458
2.6117	3.13388641
2.6118	3.133960358
2.6119	3.134034702
2.612	3.134110383
2.6121	3.13418475
2.6122	3.134265543
2.6123	3.134341575
2.6124	3.13441737
2.6125	3.134491898
2.6126	3.134564724
2.6127	3.134637577
2.6128	3.134710905
2.6129	3.134783979
2.613	3.134857825
2.6131	3.134932926
2.6132	3.135008438
2.6133	3.135083543
2.6134	3.135159224
2.6135	3.135236288
2.6136	3.135312405
2.6137	3.135388158
2.6138	3.135464965
2.6139	3.135543416
2.614	3.135621993
2.6141	3.135700558
2.6142	3.135779847
2.6143	3.135859511
2.6144	3.135936493
2.6145	3.136013238
2.6146	3.13609003
2.6147	3.136166187
2.6148	3.136242235
2.6149	3.136318814
2.615	3.136395314
2.6151	3.136471487
2.6152	3.136546374
2.6153	3.136621508
2.6154	3.136696361
2.6155	3.136771641
2.6156	3.136846492
2.6157	3.136920629
2.6158	3.136995231
2.6159	3.137069608
2.616	3.137146265
2.6161	3.137224481
2.6162	3.137302554
2.6163	3.137380315
2.6164	3.137458143
2.6165	3.137536965
2.6166	3.137613318
2.6167	3.137685926
2.6168	3.137757049
2.6169	3.137829728
2.617	3.137903236
2.6171	3.137976113
2.6172	3.138049168
2.6173	3.138123264
2.6174	3.13819792
2.6175	3.138276226
2.6176	3.13834828
2.6177	3.138424597
2.6178	3.138499647
2.6179	3.138574795
2.618	3.138649672
2.6181	3.138723863
2.6182	3.138797609
2.6183	3.138871268
2.6184	3.138945698
2.6185	3.139019819
2.6186	3.139093261
2.6187	3.139166705
2.6188	3.139240261
2.6189	3.139314007
2.619	3.139388816
2.6191	3.13946352
2.6192	3.139537996
2.6193	3.139612785
2.6194	3.139687775
2.6195	3.139762843
2.6196	3.139838131
2.6197	3.139914103
2.6198	3.139990497
2.6199	3.140065576
2.62	3.140141182
2.6201	3.14021633
2.6202	3.14029135
2.6203	3.140366957
2.6204	3.140444256
2.6205	3.140520811
2.6206	3.140596945
2.6207	3.140671442
2.6208	3.140746158
2.6209	3.140820442
2.621	3.140894295
2.6211	3.14096789
2.6212	3.141039687
2.6213	3.141111674
2.6214	3.141183567
2.6215	3.141257072
2.6216	3.141330615
2.6217	3.141405197
2.6218	3.141479709
2.6219	3.141554476
2.622	3.141630019
2.6221	3.14170588
2.6222	3.141781637
2.6223	3.141858862
2.6224	3.141935299
2.6225	3.142014256
2.6226	3.142093744
2.6227	3.142172614
2.6228	3.142250957
2.6229	3.142328299
2.623	3.142405031
2.6231	3.142481821
2.6232	3.142558354
2.6233	3.142631829
2.6234	3.14270705
2.6235	3.142779938
2.6236	3.142854507
2.6237	3.142930011
2.6238	3.143004704
2.6239	3.143080251
2.624	3.143156523
2.6241	3.143232449
2.6242	3.143306547
2.6243	3.143380523
2.6244	3.14345511
2.6245	3.143530015
2.6246	3.14360612
2.6247	3.143682696
2.6248	3.143761748
2.6249	3.143839728
2.625	3.14391857
2.6251	3.143996875
2.6252	3.144074776
2.6253	3.144153325
2.6254	3.144231279
2.6255	3.144308239
2.6256	3.144387353
2.6257	3.144466763
2.6258	3.144546017
2.6259	3.144624741
2.626	3.144700187
2.6261	3.144776555
2.6262	3.144852689
2.6263	3.144925947
2.6264	3.145000485
2.6265	3.145076636
2.6266	3.145153399
2.6267	3.145230281
2.6268	3.145307275
2.6269	3.145383383
2.627	3.145459744
2.6271	3.145535158
2.6272	3.145610422
2.6273	3.145685164
2.6274	3.145760111
2.6275	3.14583554
2.6276	3.14591155
2.6277	3.145986413
2.6278	3.146060907
2.6279	3.14613505
2.628	3.146208141
2.6281	3.146280516
2.6282	3.146353884
2.6283	3.146427165
2.6284	3.146500534
2.6285	3.146572965
2.6286	3.146644977
2.6287	3.146717284
2.6288	3.146790752
2.6289	3.146864625
2.629	3.146937873
2.6291	3.147010899
2.6292	3.147082894
2.6293	3.147154593
2.6294	3.147227787
2.6295	3.147300826
2.6296	3.147373418
2.6297	3.147446489
2.6298	3.147520291
2.6299	3.147594569
2.63	3.14766735
2.6301	3.14774061
2.6302	3.147814882
2.6303	3.147888516
2.6304	3.147962006
2.6305	3.148034558
2.6306	3.14810436
2.6307	3.148174693
2.6308	3.148245226
2.6309	3.148314707
2.631	3.148384509
2.6311	3.148452791
2.6312	3.148521931
2.6313	3.148589027
2.6314	3.148655756
2.6315	3.14872364
2.6316	3.148790147
2.6317	3.148856631
2.6318	3.148924152
2.6319	3.148991861
2.632	3.149059708
2.6321	3.149128235
2.6322	3.149196297
2.6323	3.14926232
2.6324	3.149327711
2.6325	3.149392514
2.6326	3.149457907
2.6327	3.149522154
2.6328	3.14958657
2.6329	3.14965061
2.633	3.149714764
2.6331	3.149780463
2.6332	3.149849588
2.6333	3.149919153
2.6334	3.149989706
2.6335	3.15006009
2.6336	3.150129589
2.6337	3.150197194
2.6338	3.150264491
2.6339	3.150331695
2.634	3.150399216
2.6341	3.150467378
2.6342	3.150535577
2.6343	3.150603527
2.6344	3.150672049
2.6345	3.150738471
2.6346	3.150805208
2.6347	3.150869692
2.6348	3.150934822
2.6349	3.150998181
2.635	3.151062451
2.6351	3.151127582
2.6352	3.151192717
2.6353	3.151256716
2.6354	3.151320207
2.6355	3.151383427
2.6356	3.151446715
2.6357	3.151509974
2.6358	3.15157325
2.6359	3.151636976
2.636	3.151700535
2.6361	3.151763006
2.6362	3.151825098
2.6363	3.151886016
2.6364	3.151947313
2.6365	3.152006579
2.6366	3.152065704
2.6367	3.152126873
2.6368	3.152185156
2.6369	3.152244373
2.637	3.152304769
2.6371	3.152366017
2.6372	3.152426581
2.6373	3.152486893
2.6374	3.152546812
2.6375	3.152607679
2.6376	3.152668593
2.6377	3.152730753
2.6378	3.152792349
2.6379	3.152853287
2.638	3.152914698
2.6381	3.152975249
2.6382	3.153033212
2.6383	3.153095157
2.6384	3.153157476
2.6385	3.153220412
2.6386	3.153282645
2.6387	3.153343055
2.6388	3.153403886
2.6389	3.153463494
2.639	3.153522779
2.6391	3.153578988
2.6392	3.153635902
2.6393	3.153692259
2.6394	3.153748866
2.6395	3.153806054
2.6396	3.153863701
2.6397	3.153921284
2.6398	3.15397739
2.6399	3.154034746
2.64	3.154092668
2.6401	3.154150618
2.6402	3.154208425
2.6403	3.154265787
2.6404	3.154322936
2.6405	3.154379899
2.6406	3.154437582
2.6407	3.154494886
2.6408	3.154552145
2.6409	3.154609409
2.641	3.154666993
2.6411	3.154723676
2.6412	3.154779621
2.6413	3.15483478
2.6414	3.154889436
2.6415	3.154942552
2.6416	3.154996084
2.6417	3.15504938
2.6418	3.155102712
2.6419	3.155155666
2.642	3.155209614
2.6421	3.155266869
2.6422	3.155324621
2.6423	3.155384534
2.6424	3.155442807
2.6425	3.155499114
2.6426	3.155555091
2.6427	3.155609466
2.6428	3.155662313
2.6429	3.155714786
2.643	3.155768705
2.6431	3.15582318
2.6432	3.155877102
2.6433	3.15593121
2.6434	3.155984896
2.6435	3.156036264
2.6436	3.156088095
2.6437	3.156141276
2.6438	3.156193802
2.6439	3.156245653
2.644	3.156295902
2.6441	3.156345573
2.6442	3.156396084
2.6443	3.156447005
2.6444	3.156499164
2.6445	3.156551352
2.6446	3.156602519
2.6447	3.156654525
2.6448	3.156706275
2.6449	3.156757919
2.645	3.156807867
2.6451	3.156857104
2.6452	3.156906009
2.6453	3.156954815
2.6454	3.157004058
2.6455	3.157052961
2.6456	3.157101606
2.6457	3.15714848
2.6458	3.157194919
2.6459	3.157241701
2.646	3.157288285
2.6461	3.157335235
2.6462	3.157382297
2.6463	3.157432332
2.6464	3.15747881
2.6465	3.157523783
2.6466	3.157567457
2.6467	3.157609775
2.6468	3.157651045
2.6469	3.157693354
2.647	3.157738145
2.6471	3.157782767
2.6472	3.157826914
2.6473	3.157870451
2.6474	3.157913102
2.6475	3.157954645
2.6476	3.157996135
2.6477	3.158037175
2.6478	3.15807753
2.6479	3.158117458
2.648	3.158156449
2.6481	3.158195048
2.6482	3.158233788
2.6483	3.158271077
2.6484	3.158308205
2.6485	3.158345712
2.6486	3.158382787
2.6487	3.158416936
2.6488	3.158452753
2.6489	3.158488528
2.649	3.158525007
2.6491	3.158560829
2.6492	3.158596678
2.6493	3.158631067
2.6494	3.158664828
2.6495	3.158698845
2.6496	3.158734274
2.6497	3.158768544
2.6498	3.158802604
2.6499	3.158837182
2.65	3.158871217
2.6501	3.158905311
2.6502	3.158940403
2.6503	3.158976883
2.6504	3.159014641
2.6505	3.159050903
2.6506	3.159089892
2.6507	3.159127561
2.6508	3.159166628
2.6509	3.159207133
2.651	3.159246889
2.6511	3.159284834
2.6512	3.159324349
2.6513	3.159362592
2.6514	3.159399637
2.6515	3.159436269
2.6516	3.159471411
2.6517	3.159506837
2.6518	3.15954308
2.6519	3.159579521
2.652	3.15961485
2.6521	3.15964669
2.6522	3.159678007
2.6523	3.159709782
2.6524	3.159739936
2.6525	3.159769037
2.6526	3.15979557
2.6527	3.159821771
2.6528	3.159848375
2.6529	3.159875244
2.653	3.159904767
2.6531	3.159933662
2.6532	3.159961715
2.6533	3.159990392
2.6534	3.160018266
2.6535	3.160046051
2.6536	3.160073136
2.6537	3.160098738
2.6538	3.16012424
2.6539	3.160149279
2.654	3.160174339
2.6541	3.16020063
2.6542	3.160225114
2.6543	3.160250103
2.6544	3.160275458
2.6545	3.160299728
2.6546	3.16032237
2.6547	3.160343828
2.6548	3.160365255
2.6549	3.160386172
2.655	3.160407349
2.6551	3.160427638
2.6552	3.16044804
2.6553	3.160468331
2.6554	3.160488946
2.6555	3.160509056
2.6556	3.160528327
2.6557	3.160545972
2.6558	3.160562517
2.6559	3.160579782
2.656	3.16059686
2.6561	3.160613842
2.6562	3.160630526
2.6563	3.16064706
2.6564	3.160663712
2.6565	3.160681089
2.6566	3.160699278
2.6567	3.160717874
2.6568	3.160735275
2.6569	3.160752989
2.657	3.160770704
2.6571	3.160788463
2.6572	3.160806498
2.6573	3.160825166
2.6574	3.160843646
2.6575	3.160861057
2.6576	3.160878082
2.6577	3.160894795
2.6578	3.160911777
2.6579	3.160927046
2.658	3.16094257
2.6581	3.160958926
2.6582	3.1609754
2.6583	3.160992516
2.6584	3.161009987
2.6585	3.161027548
2.6586	3.16104446
2.6587	3.161061929
2.6588	3.161079364
2.6589	3.161096748
2.659	3.161112506
2.6591	3.16112813
2.6592	3.16114145
2.6593	3.161154885
2.6594	3.161167922
2.6595	3.161181402
2.6596	3.161194921
2.6597	3.161208209
2.6598	3.16122186
2.6599	3.161234922
2.66	3.161247841
2.6601	3.161260883
2.6602	3.161273419
2.6603	3.161284948
2.6604	3.161296498
2.6605	3.16130784
2.6606	3.161319631
2.6607	3.16133072
2.6608	3.161341431
2.6609	3.161351453
2.661	3.161361127
2.6611	3.161371311
2.6612	3.161381136
2.6613	3.161391797
2.6614	3.161402871
2.6615	3.161413747
2.6616	3.16142287
2.6617	3.161430269
2.6618	3.161437849
2.6619	3.161444192
2.662	3.161449868
2.6621	3.16145475
2.6622	3.161459452
2.6623	3.161462434
2.6624	3.161465908
2.6625	3.161467962
2.6626	3.161470302
2.6627	3.161470883
2.6628	3.161471634
2.6629	3.161471668
2.663	3.161471602
2.6631	3.161473447
2.6632	3.16147707
2.6633	3.161480116
2.6634	3.161482776
2.6635	3.16148477
2.6636	3.161487625
2.6637	3.161492775
2.6638	3.161493011
2.6639	3.16149475
2.664	3.161496265
2.6641	3.161497548
2.6642	3.161497264
2.6643	3.161496272
2.6644	3.161495158
2.6645	3.161492843
2.6646	3.161489729
2.6647	3.161485334
2.6648	3.16147952
2.6649	3.161471485
2.665	3.16146392
2.6651	3.161456213
2.6652	3.161448152
2.6653	3.161440127
2.6654	3.16143245
2.6655	3.161423582
2.6656	3.161413532
2.6657	3.161405363
2.6658	3.161397725
2.6659	3.161388934
2.666	3.161381298
2.6661	3.161373789
2.6662	3.161365156
2.6663	3.161356574
2.6664	3.161347925
2.6665	3.161338398
2.6666	3.161328233
2.6667	3.161318037
2.6668	3.161308033
2.6669	3.161298025
2.667	3.161287858
2.6671	3.161278683
2.6672	3.161269117
2.6673	3.161258691
2.6674	3.161247927
2.6675	3.161236688
2.6676	3.161223176
2.6677	3.161209537
2.6678	3.161196046
2.6679	3.16118252
2.668	3.161169016
2.6681	3.161155759
2.6682	3.161143077
2.6683	3.161130011
2.6684	3.161115743
2.6685	3.161101293
2.6686	3.161087619
2.6687	3.16107325
2.6688	3.161059287
2.6689	3.161045305
2.669	3.161031282
2.6691	3.161017919
2.6692	3.161004313
2.6693	3.160989796
2.6694	3.160974903
2.6695	3.160960269
2.6696	3.1609477
2.6697	3.160932258
2.6698	3.160919287
2.6699	3.160905777
2.67	3.160890405
2.6701	3.160873496
2.6702	3.160856161
2.6703	3.160838701
2.6704	3.160819142
2.6705	3.160799399
2.6706	3.160780655
2.6707	3.160761682
2.6708	3.160743403
2.6709	3.160726781
2.671	3.160708563
2.6711	3.160689089
2.6712	3.160669886
2.6713	3.160651405
2.6714	3.160631842
2.6715	3.160610948
2.6716	3.160592425
2.6717	3.160571322
2.6718	3.160550413
2.6719	3.160529239
2.672	3.160510286
2.6721	3.160490956
2.6722	3.160470913
2.6723	3.160450507
2.6724	3.160430065
2.6725	3.160408773
2.6726	3.160387296
2.6727	3.160365953
2.6728	3.16034342
2.6729	3.160321852
2.673	3.160299631
2.6731	3.160276117
2.6732	3.160252325
2.6733	3.160227863
2.6734	3.160201435
2.6735	3.160175236
2.6736	3.160148421
2.6737	3.160121345
2.6738	3.160093829
2.6739	3.16006558
2.674	3.160037747
2.6741	3.160008323
2.6742	3.15997805
2.6743	3.15994768
2.6744	3.159917325
2.6745	3.159886582
2.6746	3.159856955
2.6747	3.159826464
2.6748	3.159796658
2.6749	3.159766878
2.675	3.159736479
2.6751	3.159705182
2.6752	3.159674587
2.6753	3.159644381
2.6754	3.15961392
2.6755	3.159582399
2.6756	3.159550235
2.6757	3.159516917
2.6758	3.159483365
2.6759	3.159449784
2.676	3.159416165
2.6761	3.159384311
2.6762	3.159354659
2.6763	3.159321069
2.6764	3.159288651
2.6765	3.159257432
2.6766	3.159225603
2.6767	3.159192687
2.6768	3.159160193
2.6769	3.159128303
2.677	3.159097765
2.6771	3.159067271
2.6772	3.159035698
2.6773	3.159002543
2.6774	3.15896932
2.6775	3.158934643
2.6776	3.158900156
2.6777	3.158866386
2.6778	3.158832754
2.6779	3.158798911
2.678	3.158763665
2.6781	3.158727255
2.6782	3.158691657
2.6783	3.158654935
2.6784	3.158617355
2.6785	3.158579052
2.6786	3.158540784
2.6787	3.15850274
2.6788	3.15846364
2.6789	3.158423354
2.679	3.158383736
2.6791	3.158344022
2.6792	3.158304247
2.6793	3.158264252
2.6794	3.158223434
2.6795	3.158182434
2.6796	3.158141677
2.6797	3.158101076
2.6798	3.158060495
2.6799	3.158018127
2.68	3.157972863
2.6801	3.157929119
2.6802	3.157884191
2.6803	3.157839183
2.6804	3.157794741
2.6805	3.157751523
2.6806	3.157707869
2.6807	3.157663451
2.6808	3.157619705
2.6809	3.157577318
2.681	3.157535227
2.6811	3.157493437
2.6812	3.157449761
2.6813	3.157404141
2.6814	3.157360847
2.6815	3.157318271
2.6816	3.157275412
2.6817	3.157231881
2.6818	3.157187198
2.6819	3.157141891
2.682	3.15709642
2.6821	3.15705197
2.6822	3.15700777
2.6823	3.156963267
2.6824	3.156918296
2.6825	3.156871171
2.6826	3.156823756
2.6827	3.156777413
2.6828	3.156730892
2.6829	3.156685526
2.683	3.15664021
2.6831	3.156594614
2.6832	3.156548437
2.6833	3.156501695
2.6834	3.156454798
2.6835	3.156407924
2.6836	3.156361902
2.6837	3.156317753
2.6838	3.156273162
2.6839	3.156227467
2.684	3.156182461
2.6841	3.156135376
2.6842	3.156088892
2.6843	3.156041822
2.6844	3.155993455
2.6845	3.155947522
2.6846	3.155899657
2.6847	3.155850277
2.6848	3.155801268
2.6849	3.155751462
2.685	3.155702363
2.6851	3.15565331
2.6852	3.155603723
2.6853	3.155554473
2.6854	3.155504603
2.6855	3.15545459
2.6856	3.155403969
2.6857	3.155353281
2.6858	3.155302403
2.6859	3.1552514
2.686	3.155199094
2.6861	3.155146148
2.6862	3.155093118
2.6863	3.155040305
2.6864	3.154987705
2.6865	3.154936046
2.6866	3.154881883
2.6867	3.154831563
2.6868	3.154779498
2.6869	3.15472749
2.687	3.154675247
2.6871	3.154624634
2.6872	3.154569943
2.6873	3.1545192
2.6874	3.154469471
2.6875	3.154419687
2.6876	3.154367082
2.6877	3.154315677
2.6878	3.154262989
2.6879	3.154209141
2.688	3.154153504
2.6881	3.154097913
2.6882	3.154041801
2.6883	3.153985425
2.6884	3.153929512
2.6885	3.15387482
2.6886	3.153819857
2.6887	3.153764876
2.6888	3.153709475
2.6889	3.153654315
2.689	3.153598515
2.6891	3.153542023
2.6892	3.153485728
2.6893	3.153430192
2.6894	3.153372706
2.6895	3.153314877
2.6896	3.153258057
2.6897	3.153202189
2.6898	3.1531456
2.6899	3.153088127
2.69	3.153030408
2.6901	3.15297283
2.6902	3.152914802
2.6903	3.152857673
2.6904	3.152802426
2.6905	3.152746856
2.6906	3.152690884
2.6907	3.152634147
2.6908	3.152576572
2.6909	3.152518179
2.691	3.152458595
2.6911	3.152398564
2.6912	3.15233882
2.6913	3.152279543
2.6914	3.152220397
2.6915	3.152161342
2.6916	3.152103995
2.6917	3.152044138
2.6918	3.151984984
2.6919	3.151925716
2.692	3.151866969
2.6921	3.151809724
2.6922	3.151751602
2.6923	3.151694787
2.6924	3.151636993
2.6925	3.151579271
2.6926	3.1515225
2.6927	3.151465213
2.6928	3.151406175
2.6929	3.151345953
2.693	3.151285914
2.6931	3.151225927
2.6932	3.151165778
2.6933	3.151105099
2.6934	3.15104497
2.6935	3.150983796
2.6936	3.150922846
2.6937	3.150860777
2.6938	3.150799103
2.6939	3.150737933
2.694	3.150676051
2.6941	3.150613682
2.6942	3.15055188
2.6943	3.150489157
2.6944	3.150425719
2.6945	3.1503623
2.6946	3.150299479
2.6947	3.150237922
2.6948	3.150178296
2.6949	3.15011929
2.695	3.150060755
2.6951	3.150000607
2.6952	3.149939548
2.6953	3.149877893
2.6954	3.149816185
2.6955	3.149755361
2.6956	3.149694582
2.6957	3.14963357
2.6958	3.149572871
2.6959	3.149512834
2.696	3.149452129
2.6961	3.149390939
2.6962	3.149329053
2.6963	3.149266055
2.6964	3.149202203
2.6965	3.149138138
2.6966	3.149074302
2.6967	3.149010656
2.6968	3.14894703
2.6969	3.148883063
2.697	3.148818039
2.6971	3.148753141
2.6972	3.148688814
2.6973	3.148623549
2.6974	3.148558827
2.6975	3.148495544
2.6976	3.148430601
2.6977	3.148363454
2.6978	3.148295904
2.6979	3.148229073
2.698	3.148160889
2.6981	3.148093138
2.6982	3.148026752
2.6983	3.147960159
2.6984	3.147893472
2.6985	3.147827486
2.6986	3.147762776
2.6987	3.147697728
2.6988	3.147632294
2.6989	3.147565626
2.699	3.147497095
2.6991	3.147428313
2.6992	3.14735972
2.6993	3.147291802
2.6994	3.14722285
2.6995	3.147154774
2.6996	3.147089519
2.6997	3.147020696
2.6998	3.146953801
2.6999	3.146886177
2.7	3.146817975
2.7001	3.146748821
2.7002	3.146683905
2.7003	3.146615827
2.7004	3.146549501
2.7005	3.146482622
2.7006	3.146416146
2.7007	3.146352051
2.7008	3.146288508
2.7009	3.146226512
2.701	3.146163517
2.7011	3.146102893
2.7012	3.146040239
2.7013	3.14597981
2.7014	3.145918442
2.7015	3.145856753
2.7016	3.145796599
2.7017	3.145735557
2.7018	3.145673347
2.7019	3.145611807
2.702	3.145548516
2.7021	3.145484656
2.7022	3.145421058
2.7023	3.145358244
2.7024	3.145295817
2.7025	3.145233851
2.7026	3.145171392
2.7027	3.145109272
2.7028	3.14504784
2.7029	3.144986117
2.703	3.144924529
2.7031	3.144862763
2.7032	3.144798841
2.7033	3.144740698
2.7034	3.144678799
2.7035	3.144618957
2.7036	3.144556065
2.7037	3.144494868
2.7038	3.144434231
2.7039	3.144373339
2.704	3.144311255
2.7041	3.144249191
2.7042	3.144186722
2.7043	3.144124588
2.7044	3.144061315
2.7045	3.143998906
2.7046	3.14393596
2.7047	3.143872812
2.7048	3.143809479
2.7049	3.143747429
2.705	3.143686182
2.7051	3.143624236
2.7052	3.143562042
2.7053	3.14349862
2.7054	3.14343504
2.7055	3.143371417
2.7056	3.143306972
2.7057	3.143241496
2.7058	3.143176018
2.7059	3.143110383
2.706	3.143044666
2.7061	3.142979991
2.7062	3.142915654
2.7063	3.142851217
2.7064	3.142787023
2.7065	3.14272295
2.7066	3.142659612
2.7067	3.142597647
2.7068	3.14253688
2.7069	3.142475528
2.707	3.142414086
2.7071	3.142352089
2.7072	3.142290663
2.7073	3.142229058
2.7074	3.142167283
2.7075	3.142106349
2.7076	3.142045354
2.7077	3.141983986
2.7078	3.141923334
2.7079	3.141863487
2.708	3.141802001
2.7081	3.141741805
2.7082	3.141681427
2.7083	3.141621002
2.7084	3.141560045
2.7085	3.141499319
2.7086	3.141438375
2.7087	3.141377253
2.7088	3.14131511
2.7089	3.141253152
2.709	3.141190713
2.7091	3.141129564
2.7092	3.141069082
2.7093	3.141008561
2.7094	3.140947855
2.7095	3.140887642
2.7096	3.140827719
2.7097	3.140767543
2.7098	3.140708728
2.7099	3.140650787
2.71	3.140592275
2.7101	3.140534515
2.7102	3.140477247
2.7103	3.140420426
2.7104	3.140363815
2.7105	3.140306746
2.7106	3.140249283
2.7107	3.140191968
2.7108	3.140134401
2.7109	3.140076619
2.711	3.140018651
2.7111	3.139960853
2.7112	3.139904295
2.7113	3.139846156
2.7114	3.139788106
2.7115	3.139730337
2.7116	3.139673929
2.7117	3.139616072
2.7118	3.139557987
2.7119	3.139499919
2.712	3.139441782
2.7121	3.139384038
2.7122	3.139325586
2.7123	3.139266261
2.7124	3.139211793
2.7125	3.139155142
2.7126	3.139099627
2.7127	3.139043725
2.7128	3.138987744
2.7129	3.138930478
2.713	3.138872906
2.7131	3.13881584
2.7132	3.138757455
2.7133	3.138700507
2.7134	3.138643115
2.7135	3.13858557
2.7136	3.138527887
2.7137	3.138470635
2.7138	3.138414885
2.7139	3.138358689
2.714	3.138302885
2.7141	3.138246844
2.7142	3.138191899
2.7143	3.13813623
2.7144	3.138079909
2.7145	3.138023399
2.7146	3.137967011
2.7147	3.137910963
2.7148	3.137855442
2.7149	3.137800165
2.715	3.137744416
2.7151	3.137690627
2.7152	3.137636841
2.7153	3.137585363
2.7154	3.13752998
2.7155	3.137476971
2.7156	3.137424231
2.7157	3.137371881
2.7158	3.137318848
2.7159	3.137264756
2.716	3.137211027
2.7161	3.137157683
2.7162	3.137103438
2.7163	3.137050739
2.7164	3.136997739
2.7165	3.136944699
2.7166	3.136891319
2.7167	3.136837541
2.7168	3.136783199
2.7169	3.136730755
2.717	3.136678424
2.7171	3.136626563
2.7172	3.136574868
2.7173	3.136524398
2.7174	3.136476151
2.7175	3.136425566
2.7176	3.136378838
2.7177	3.136328609
2.7178	3.136279009
2.7179	3.136230104
2.718	3.136181179
2.7181	3.136133305
2.7182	3.136085288
2.7183	3.136037626
2.7184	3.135990302
2.7185	3.135941918
2.7186	3.135891362
2.7187	3.135840442
2.7188	3.135788374
2.7189	3.135737548
2.719	3.135687255
2.7191	3.135637108
2.7192	3.135586727
2.7193	3.13553829
2.7194	3.135489906
2.7195	3.13543927
2.7196	3.135388453
2.7197	3.135337316
2.7198	3.135285958
2.7199	3.135235871
2.72	3.135184684
2.7201	3.135133588
2.7202	3.135083129
2.7203	3.135032546
2.7204	3.13498232
2.7205	3.134932564
2.7206	3.134884414
2.7207	3.134835819
2.7208	3.134788377
2.7209	3.134739306
2.721	3.134693511
2.7211	3.134645871
2.7212	3.134599829
2.7213	3.134554622
2.7214	3.13450693
2.7215	3.134461133
2.7216	3.134413713
2.7217	3.134368344
2.7218	3.134321957
2.7219	3.134276495
2.722	3.134230745
2.7221	3.134183936
2.7222	3.134138156
2.7223	3.134092848
2.7224	3.13404812
2.7225	3.13400382
2.7226	3.133959326
2.7227	3.133915153
2.7228	3.13387138
2.7229	3.133827594
2.723	3.133781308
2.7231	3.133735217
2.7232	3.133689297
2.7233	3.133642867
2.7234	3.13359726
2.7235	3.133552272
2.7236	3.13350752
2.7237	3.133463401
2.7238	3.133420395
2.7239	3.133377326
2.724	3.133335337
2.7241	3.133293566
2.7242	3.133252681
2.7243	3.133212122
2.7244	3.133171804
2.7245	3.133132678
2.7246	3.133093809
2.7247	3.133057288
2.7248	3.133021221
2.7249	3.132986236
2.725	3.132952223
2.7251	3.132918173
2.7252	3.132884589
2.7253	3.132850981
2.7254	3.13281729
2.7255	3.132783303
2.7256	3.132749517
2.7257	3.132715029
2.7258	3.132682596
2.7259	3.132647079
2.726	3.132612216
2.7261	3.132576625
2.7262	3.132540386
2.7263	3.132504542
2.7264	3.132469323
2.7265	3.132435615
2.7266	3.132402771
2.7267	3.132370801
2.7268	3.132339183
2.7269	3.132307238
2.727	3.132274722
2.7271	3.132242629
2.7272	3.13221117
2.7273	3.132181743
2.7274	3.132153532
2.7275	3.132124545
2.7276	3.132094913
2.7277	3.132064644
2.7278	3.132035078
2.7279	3.132005638
2.728	3.131977217
2.7281	3.131948364
2.7282	3.131919562
2.7283	3.131890906
2.7284	3.131861276
2.7285	3.131831515
2.7286	3.131801869
2.7287	3.131772564
2.7288	3.131743045
2.7289	3.131715025
2.729	3.131686158
2.7291	3.131655859
2.7292	3.131627192
2.7293	3.131598651
2.7294	3.131570426
2.7295	3.131542248
2.7296	3.131513933
2.7297	3.131486239
2.7298	3.131456568
2.7299	3.131428279
2.73	3.131401099
2.7301	3.131375083
2.7302	3.131350532
2.7303	3.131325235
2.7304	3.131299865
2.7305	3.131275007
2.7306	3.131251322
2.7307	3.131224986
2.7308	3.131201447
2.7309	3.131176526
2.731	3.13115229
2.7311	3.131127756
2.7312	3.131102569
2.7313	3.131076602
2.7314	3.131052583
2.7315	3.131029657
2.7316	3.131007889
2.7317	3.130987028
2.7318	3.130966255
2.7319	3.130946358
2.732	3.130926782
2.7321	3.130907118
2.7322	3.130886625
2.7323	3.130866129
2.7324	3.130845861
2.7325	3.130825501
2.7326	3.13080572
2.7327	3.130785265
2.7328	3.13076453
2.7329	3.130743796
2.733	3.13072301
2.7331	3.130702565
2.7332	3.130681816
2.7333	3.130661637
2.7334	3.130640986
2.7335	3.130620608
2.7336	3.130600925
2.7337	3.130581806
2.7338	3.130563605
2.7339	3.13054726
2.734	3.130532122
2.7341	3.130516866
2.7342	3.130501847
2.7343	3.130486831
2.7344	3.130471808
2.7345	3.130457124
2.7346	3.130443506
2.7347	3.130429938
2.7348	3.130416487
2.7349	3.130403718
2.735	3.130391161
2.7351	3.130379402
2.7352	3.130367618
2.7353	3.130355846
2.7354	3.130343914
2.7355	3.130332034
2.7356	3.130319263
2.7357	3.130307249
2.7358	3.130296713
2.7359	3.130286211
2.736	3.13027546
2.7361	3.130265277
2.7362	3.130255445
2.7363	3.130245414
2.7364	3.130235154
2.7365	3.130225891
2.7366	3.130217329
2.7367	3.13021023
2.7368	3.130203795
2.7369	3.13019753
2.737	3.13019133
2.7371	3.130185211
2.7372	3.130179721
2.7373	3.130174231
2.7374	3.130169182
2.7375	3.130164406
2.7376	3.130159548
2.7377	3.130154017
2.7378	3.130147555
2.7379	3.130141309
2.738	3.130135391
2.7381	3.130129242
2.7382	3.130124171
2.7383	3.130119539
2.7384	3.130115309
2.7385	3.130110714
2.7386	3.130106129
2.7387	3.130103479
2.7388	3.130101064
2.7389	3.130099307
2.739	3.130097918
2.7391	3.130095095
2.7392	3.130092134
2.7393	3.130088484
2.7394	3.130086014
2.7395	3.130083926
2.7396	3.130082574
2.7397	3.130081735
2.7398	3.130080417
2.7399	3.130080103
2.74	3.130081681
2.7401	3.130083314
2.7402	3.130085385
2.7403	3.130087274
2.7404	3.130091998
2.7405	3.130097526
2.7406	3.130103273
2.7407	3.130106648
2.7408	3.1301104
2.7409	3.130113811
2.741	3.130117372
2.7411	3.130121331
2.7412	3.130125797
2.7413	3.130130478
2.7414	3.130134995
2.7415	3.130139647
2.7416	3.130143929
2.7417	3.130148291
2.7418	3.130154697
2.7419	3.130160628
2.742	3.130166696
2.7421	3.130172754
2.7422	3.130180583
2.7423	3.130185875
2.7424	3.130191896
2.7425	3.130198121
2.7426	3.130203584
2.7427	3.130209259
2.7428	3.130216411
2.7429	3.130224187
2.743	3.130232523
2.7431	3.130242508
2.7432	3.130252707
2.7433	3.130263275
2.7434	3.130272891
2.7435	3.130281317
2.7436	3.130289048
2.7437	3.130297042
2.7438	3.130304607
2.7439	3.130312866
2.744	3.130321771
2.7441	3.130330485
2.7442	3.130339644
2.7443	3.130349287
2.7444	3.130360769
2.7445	3.130373411
2.7446	3.130387835
2.7447	3.130401574
2.7448	3.130415493
2.7449	3.130429601
2.745	3.13044324
2.7451	3.130456955
2.7452	3.130469988
2.7453	3.130483586
2.7454	3.130497852
2.7455	3.130512557
2.7456	3.130530122
2.7457	3.130550957
2.7458	3.130571833
2.7459	3.130592784
2.746	3.130615851
2.7461	3.130640603
2.7462	3.130660666
2.7463	3.130682129
2.7464	3.130704036
2.7465	3.130725613
2.7466	3.130748587
2.7467	3.130769271
2.7468	3.130789139
2.7469	3.130807274
2.747	3.130826623
2.7471	3.130845389
2.7472	3.130865807
2.7473	3.130886499
2.7474	3.13090802
2.7475	3.130930076
2.7476	3.130950494
2.7477	3.13097149
2.7478	3.130991169
2.7479	3.131011975
2.748	3.131033753
2.7481	3.131055456
2.7482	3.131077806
2.7483	3.131100158
2.7484	3.131123069
2.7485	3.131146589
2.7486	3.131170868
2.7487	3.131195864
2.7488	3.131218458
2.7489	3.131245875
2.749	3.131270379
2.7491	3.131296854
2.7492	3.131323229
2.7493	3.131350891
2.7494	3.131379693
2.7495	3.131408691
2.7496	3.131435849
2.7497	3.131461831
2.7498	3.131486808
2.7499	3.131512932
2.75	3.131540418
2.7501	3.131568853
2.7502	3.131596835
2.7503	3.131627154
2.7504	3.131657272
2.7505	3.131690063
2.7506	3.131723633
2.7507	3.131758505
2.7508	3.131793513
2.7509	3.131828
2.751	3.131863321
2.7511	3.131899222
2.7512	3.131935788
2.7513	3.131972907
2.7514	3.13201019
2.7515	3.132047429
2.7516	3.132084472
2.7517	3.132120603
2.7518	3.132154403
2.7519	3.132186938
2.752	3.132221081
2.7521	3.132254548
2.7522	3.132285951
2.7523	3.132318228
2.7524	3.132351193
2.7525	3.132384902
2.7526	3.132419551
2.7527	3.132454479
2.7528	3.132490555
2.7529	3.132527004
2.753	3.132565066
2.7531	3.132604547
2.7532	3.132643482
2.7533	3.132681758
2.7534	3.13272035
2.7535	3.132759445
2.7536	3.132798023
2.7537	3.132836745
2.7538	3.132875751
2.7539	3.132914216
2.754	3.132953607
2.7541	3.132992797
2.7542	3.133032683
2.7543	3.133073193
2.7544	3.133113822
2.7545	3.133154756
2.7546	3.133195725
2.7547	3.133237229
2.7548	3.13327834
2.7549	3.133319007
2.755	3.133358805
2.7551	3.133398652
2.7552	3.133438025
2.7553	3.133477297
2.7554	3.133517129
2.7555	3.133556628
2.7556	3.133595898
2.7557	3.133638106
2.7558	3.133681696
2.7559	3.133723531
2.756	3.133765067
2.7561	3.133809893
2.7562	3.133855216
2.7563	3.133900929
2.7564	3.133945846
2.7565	3.133990191
2.7566	3.134034968
2.7567	3.13408076
2.7568	3.134127102
2.7569	3.134173733
2.757	3.134220407
2.7571	3.134267271
2.7572	3.134313915
2.7573	3.13436086
2.7574	3.13440843
2.7575	3.134455481
2.7576	3.134503778
2.7577	3.134552127
2.7578	3.134600776
2.7579	3.134647783
2.758	3.13469894
2.7581	3.134749879
2.7582	3.134801777
2.7583	3.134852419
2.7584	3.13490189
2.7585	3.134952321
2.7586	3.135000345
2.7587	3.135049886
2.7588	3.135099658
2.7589	3.135149699
2.759	3.135199847
2.7591	3.135250319
2.7592	3.13530205
2.7593	3.135352797
2.7594	3.135402684
2.7595	3.135453128
2.7596	3.135503611
2.7597	3.135554715
2.7598	3.135603608
2.7599	3.135653257
2.76	3.135704429
2.7601	3.135757268
2.7602	3.135809336
2.7603	3.135857664
2.7604	3.13590722
2.7605	3.135956624
2.7606	3.136006469
2.7607	3.136058286
2.7608	3.136110853
2.7609	3.136164321
2.761	3.136219597
2.7611	3.136276422
2.7612	3.13633223
2.7613	3.136388744
2.7614	3.136445511
2.7615	3.136503336
2.7616	3.136561086
2.7617	3.136618505
2.7618	3.136676741
2.7619	3.136736031
2.762	3.136796468
2.7621	3.136857535
2.7622	3.136918567
2.7623	3.136979653
2.7624	3.137041111
2.7625	3.137103077
2.7626	3.137163272
2.7627	3.137221765
2.7628	3.137282323
2.7629	3.137343624
2.763	3.137404702
2.7631	3.137468323
2.7632	3.137530285
2.7633	3.137592679
2.7634	3.137654532
2.7635	3.137717334
2.7636	3.137779188
2.7637	3.137840751
2.7638	3.137901246
2.7639	3.137961921
2.764	3.138021516
2.7641	3.138081576
2.7642	3.138142483
2.7643	3.138203383
2.7644	3.13826439
2.7645	3.1383258
2.7646	3.138387268
2.7647	3.138449524
2.7648	3.138512281
2.7649	3.138575542
2.765	3.138639579
2.7651	3.138703754
2.7652	3.138768083
2.7653	3.138833207
2.7654	3.138899235
2.7655	3.138965272
2.7656	3.139031236
2.7657	3.139098225
2.7658	3.13916594
2.7659	3.139234138
2.766	3.139302957
2.7661	3.139371628
2.7662	3.139440084
2.7663	3.139508624
2.7664	3.139572784
2.7665	3.139637136
2.7666	3.139703724
2.7667	3.139770785
2.7668	3.139839205
2.7669	3.139907186
2.767	3.139975145
2.7671	3.140043506
2.7672	3.140112413
2.7673	3.140181692
2.7674	3.140252175
2.7675	3.140323512
2.7676	3.140394636
2.7677	3.140465489
2.7678	3.140535799
2.7679	3.140606595
2.768	3.140677958
2.7681	3.140749458
2.7682	3.140820505
2.7683	3.140891213
2.7684	3.140962949
2.7685	3.141035385
2.7686	3.141107716
2.7687	3.141178845
2.7688	3.14124988
2.7689	3.141322045
2.769	3.141393507
2.7691	3.14146575
2.7692	3.141537203
2.7693	3.141609411
2.7694	3.14168271
2.7695	3.141756611
2.7696	3.141829242
2.7697	3.141900677
2.7698	3.141972101
2.7699	3.142042673
2.77	3.142112909
2.7701	3.142183557
2.7702	3.142254433
2.7703	3.142326408
2.7704	3.142399289
2.7705	3.142472106
2.7706	3.142545313
2.7707	3.142616618
2.7708	3.142687904
2.7709	3.142760234
2.771	3.142832993
2.7711	3.14290643
2.7712	3.142979175
2.7713	3.143052573
2.7714	3.143122042
2.7715	3.14319729
2.7716	3.143271363
2.7717	3.143344674
2.7718	3.143418478
2.7719	3.143492959
2.772	3.14356767
2.7721	3.143642771
2.7722	3.14371788
2.7723	3.143792526
2.7724	3.143866478
2.7725	3.143941432
2.7726	3.1440164
2.7727	3.144091823
2.7728	3.144167669
2.7729	3.144242709
2.773	3.144319587
2.7731	3.144395456
2.7732	3.14447234
2.7733	3.144555077
2.7734	3.144638029
2.7735	3.144722053
2.7736	3.144804035
2.7737	3.144884243
2.7738	3.144963878
2.7739	3.145043872
2.774	3.1451229
2.7741	3.145202377
2.7742	3.145282077
2.7743	3.145361078
2.7744	3.145440293
2.7745	3.145518966
2.7746	3.145597219
2.7747	3.145675278
2.7748	3.145754417
2.7749	3.145834474
2.775	3.145914925
2.7751	3.145996175
2.7752	3.146077562
2.7753	3.14615874
2.7754	3.1462393
2.7755	3.146320099
2.7756	3.146400713
2.7757	3.146480606
2.7758	3.146558702
2.7759	3.146637586
2.776	3.146717327
2.7761	3.14679785
2.7762	3.14687894
2.7763	3.146962244
2.7764	3.147042082
2.7765	3.147122002
2.7766	3.147202021
2.7767	3.147282613
2.7768	3.147364684
2.7769	3.147446449
2.777	3.147527805
2.7771	3.147608191
2.7772	3.147689007
2.7773	3.147770024
2.7774	3.147850184
2.7775	3.147930466
2.7776	3.148010371
2.7777	3.148090002
2.7778	3.148171347
2.7779	3.148252582
2.778	3.14833323
2.7781	3.148413144
2.7782	3.14849218
2.7783	3.148571705
2.7784	3.148650031
2.7785	3.148732104
2.7786	3.148814362
2.7787	3.14889764
2.7788	3.148982504
2.7789	3.149068101
2.779	3.149157264
2.7791	3.149244008
2.7792	3.149330423
2.7793	3.149415784
2.7794	3.149501953
2.7795	3.149589015
2.7796	3.149673826
2.7797	3.149758031
2.7798	3.149841356
2.7799	3.149923684
2.78	3.150005322
2.7801	3.150087129
2.7802	3.150168193
2.7803	3.150249229
2.7804	3.150331096
2.7805	3.15041344
2.7806	3.150494662
2.7807	3.150575887
2.7808	3.150656824
2.7809	3.150737664
2.781	3.150819357
2.7811	3.150902724
2.7812	3.150987523
2.7813	3.151070772
2.7814	3.151156286
2.7815	3.15124272
2.7816	3.151330009
2.7817	3.151416138
2.7818	3.151502884
2.7819	3.151587677
2.782	3.151674258
2.7821	3.151760669
2.7822	3.151846051
2.7823	3.151931993
2.7824	3.15201796
2.7825	3.152103714
2.7826	3.152188857
2.7827	3.152272665
2.7828	3.152356846
2.7829	3.152440946
2.783	3.152525179
2.7831	3.152608434
2.7832	3.152692135
2.7833	3.152776287
2.7834	3.152863441
2.7835	3.152949327
2.7836	3.153035048
2.7837	3.153120978
2.7838	3.153207662
2.7839	3.153294879
2.784	3.153382318
2.7841	3.153467618
2.7842	3.15355304
2.7843	3.153638191
2.7844	3.153723928
2.7845	3.153810808
2.7846	3.153897706
2.7847	3.153985267
2.7848	3.154072902
2.7849	3.15416022
2.785	3.15424747
2.7851	3.154334847
2.7852	3.154421875
2.7853	3.15450855
2.7854	3.154595
2.7855	3.154680498
2.7856	3.154765573
2.7857	3.154848863
2.7858	3.154930445
2.7859	3.155012153
2.786	3.155095551
2.7861	3.155179208
2.7862	3.155261532
2.7863	3.155341354
2.7864	3.155421373
2.7865	3.155501909
2.7866	3.155583219
2.7867	3.155664943
2.7868	3.155746516
2.7869	3.155826668
2.787	3.155907506
2.7871	3.155988731
2.7872	3.156070166
2.7873	3.156153354
2.7874	3.156234238
2.7875	3.15631428
2.7876	3.156393228
2.7877	3.15647294
2.7878	3.156554084
2.7879	3.156636094
2.788	3.156718019
2.7881	3.156799545
2.7882	3.156882097
2.7883	3.156964972
2.7884	3.157049137
2.7885	3.157133141
2.7886	3.157219094
2.7887	3.157305593
2.7888	3.157392065
2.7889	3.157478267
2.789	3.157564579
2.7891	3.157649808
2.7892	3.157734359
2.7893	3.157818471
2.7894	3.157901425
2.7895	3.157982378
2.7896	3.158063194
2.7897	3.158143118
2.7898	3.158222104
2.7899	3.158301067
2.79	3.158380015
2.7901	3.158459652
2.7902	3.158540457
2.7903	3.15862126
2.7904	3.158702646
2.7905	3.158784425
2.7906	3.158865208
2.7907	3.158945145
2.7908	3.159024317
2.7909	3.15910411
2.791	3.159183951
2.7911	3.159263146
2.7912	3.159343709
2.7913	3.159424259
2.7914	3.159502952
2.7915	3.159584863
2.7916	3.159663158
2.7917	3.159742488
2.7918	3.159820789
2.7919	3.159898129
2.792	3.159975332
2.7921	3.160052438
2.7922	3.160129983
2.7923	3.16020826
2.7924	3.160287369
2.7925	3.160366652
2.7926	3.160448179
2.7927	3.160531358
2.7928	3.160613999
2.7929	3.16069668
2.793	3.16077907
2.7931	3.160861973
2.7932	3.160943344
2.7933	3.161024195
2.7934	3.161105116
2.7935	3.16118547
2.7936	3.1612654
2.7937	3.161344096
2.7938	3.161422651
2.7939	3.161500699
2.794	3.161578404
2.7941	3.161656208
2.7942	3.161734113
2.7943	3.161810971
2.7944	3.161888022
2.7945	3.161964282
2.7946	3.162040647
2.7947	3.162116357
2.7948	3.162192386
2.7949	3.162267048
2.795	3.162344312
2.7951	3.162420918
2.7952	3.16249966
2.7953	3.162578492
2.7954	3.162657934
2.7955	3.162736087
2.7956	3.162813581
2.7957	3.162892133
2.7958	3.162970141
2.7959	3.163047721
2.796	3.163124594
2.7961	3.163201171
2.7962	3.163278215
2.7963	3.163354824
2.7964	3.163431341
2.7965	3.163506619
2.7966	3.163582138
2.7967	3.163658749
2.7968	3.163736163
2.7969	3.163812626
2.797	3.163889763
2.7971	3.163966397
2.7972	3.164042745
2.7973	3.164119379
2.7974	3.164197224
2.7975	3.164274581
2.7976	3.164348947
2.7977	3.164419651
2.7978	3.164495028
2.7979	3.164569435
2.798	3.164641931
2.7981	3.164712718
2.7982	3.164783416
2.7983	3.164854304
2.7984	3.164925237
2.7985	3.164996055
2.7986	3.16506809
2.7987	3.165140517
2.7988	3.165213577
2.7989	3.165287164
2.799	3.165360257
2.7991	3.165433878
2.7992	3.16550392
2.7993	3.165574787
2.7994	3.165646932
2.7995	3.165718358
2.7996	3.165790114
2.7997	3.165861562
2.7998	3.165932817
2.7999	3.166003621
2.8	3.166074418
2.8001	3.166143563
2.8002	3.166211307
2.8003	3.166277784
2.8004	3.166347041
2.8005	3.166412799
2.8006	3.16647987
2.8007	3.166546426
2.8008	3.166612951
2.8009	3.166680257
2.801	3.166747112
2.8011	3.166813479
2.8012	3.166878132
2.8013	3.166942401
2.8014	3.167006164
2.8015	3.16706958
2.8016	3.167131771
2.8017	3.167196107
2.8018	3.167261463
2.8019	3.167327423
2.802	3.167390531
2.8021	3.16745888
2.8022	3.167525071
2.8023	3.167589485
2.8024	3.167656847
2.8025	3.167720961
2.8026	3.167783879
2.8027	3.167847265
2.8028	3.167911244
2.8029	3.167974432
2.803	3.168038066
2.8031	3.168102618
2.8032	3.168167423
2.8033	3.168232474
2.8034	3.16829814
2.8035	3.16836312
2.8036	3.168429279
2.8037	3.168491405
2.8038	3.168554539
2.8039	3.168619786
2.804	3.168685513
2.8041	3.168750343
2.8042	3.168813854
2.8043	3.168876028
2.8044	3.168935518
2.8045	3.168996191
2.8046	3.169052548
2.8047	3.169109889
2.8048	3.169168718
2.8049	3.169227074
2.805	3.169285279
2.8051	3.169343411
2.8052	3.169401626
2.8053	3.16945987
2.8054	3.169517507
2.8055	3.169576568
2.8056	3.169635307
2.8057	3.169692884
2.8058	3.169749024
2.8059	3.169804334
2.806	3.16985861
2.8061	3.169912184
2.8062	3.169965285
2.8063	3.170018961
2.8064	3.170071308
2.8065	3.170124294
2.8066	3.170178051
2.8067	3.170232062
2.8068	3.17028573
2.8069	3.170340076
2.807	3.170393976
2.8071	3.170446797
2.8072	3.170500096
2.8073	3.170553417
2.8074	3.170606805
2.8075	3.170661361
2.8076	3.170715884
2.8077	3.170771149
2.8078	3.170829065
2.8079	3.170886302
2.808	3.170942623
2.8081	3.170999407
2.8082	3.171052572
2.8083	3.171105636
2.8084	3.171159071
2.8085	3.171212378
2.8086	3.171266601
2.8087	3.171320195
2.8088	3.171372513
2.8089	3.171424917
2.809	3.171477799
2.8091	3.171529675
2.8092	3.17158085
2.8093	3.171631284
2.8094	3.171681482
2.8095	3.171730194
2.8096	3.171777806
2.8097	3.171825629
2.8098	3.17187236
2.8099	3.171920047
2.81	3.171968799
2.8101	3.172018896
2.8102	3.172069486
2.8103	3.172120044
2.8104	3.17217002
2.8105	3.172219463
2.8106	3.172269223
2.8107	3.17232021
2.8108	3.172370403
2.8109	3.172421239
2.811	3.172472086
2.8111	3.172522661
2.8112	3.172572995
2.8113	3.172622565
2.8114	3.172673374
2.8115	3.172724355
2.8116	3.172775314
2.8117	3.172825818
2.8118	3.172875608
2.8119	3.172925581
2.812	3.172975091
2.8121	3.173023463
2.8122	3.173070792
2.8123	3.173117261
2.8124	3.17316384
2.8125	3.173207845
2.8126	3.173251278
2.8127	3.173293513
2.8128	3.173336617
2.8129	3.173379536
2.813	3.173423264
2.8131	3.173466696
2.8132	3.173508902
2.8133	3.173549975
2.8134	3.173589086
2.8135	3.173625881
2.8136	3.173662465
2.8137	3.173698599
2.8138	3.17373423
2.8139	3.173769713
2.814	3.173805136
2.8141	3.173839611
2.8142	3.173873924
2.8143	3.173908114
2.8144	3.173942017
2.8145	3.173976054
2.8146	3.174011076
2.8147	3.174043523
2.8148	3.174076065
2.8149	3.174108176
2.815	3.174139324
2.8151	3.174172832
2.8152	3.174206276
2.8153	3.174237072
2.8154	3.174266982
2.8155	3.174296889
2.8156	3.174324996
2.8157	3.174353501
2.8158	3.174383728
2.8159	3.174414292
2.816	3.174443518
2.8161	3.174471709
2.8162	3.174500225
2.8163	3.174528158
2.8164	3.174555587
2.8165	3.174582968
2.8166	3.174611893
2.8167	3.174640751
2.8168	3.174670737
2.8169	3.174699062
2.817	3.174726915
2.8171	3.174755902
2.8172	3.174783439
2.8173	3.174810714
2.8174	3.174838305
2.8175	3.174866228
2.8176	3.174894348
2.8177	3.174921915
2.8178	3.174949207
2.8179	3.174975619
2.818	3.175002793
2.8181	3.17502989
2.8182	3.175055768
2.8183	3.175081637
2.8184	3.175107323
2.8185	3.17513142
2.8186	3.175156937
2.8187	3.175182086
2.8188	3.175207888
2.8189	3.175233176
2.819	3.175259189
2.8191	3.175280323
2.8192	3.17530044
2.8193	3.175320767
2.8194	3.175341614
2.8195	3.175362291
2.8196	3.175384115
2.8197	3.175407437
2.8198	3.175429526
2.8199	3.175451702
2.82	3.175473718
2.8201	3.17549564
2.8202	3.175514992
2.8203	3.175532498
2.8204	3.175550819
2.8205	3.175570104
2.8206	3.175589077
2.8207	3.175606913
2.8208	3.175624899
2.8209	3.175642154
2.821	3.175658514
2.8211	3.175675902
2.8212	3.175693739
2.8213	3.175710243
2.8214	3.175726818
2.8215	3.175743085
2.8216	3.175759315
2.8217	3.175775565
2.8218	3.175790684
2.8219	3.175805026
2.822	3.175819612
2.8221	3.175833498
2.8222	3.175846529
2.8223	3.175859511
2.8224	3.175872732
2.8225	3.175886931
2.8226	3.175900788
2.8227	3.175914196
2.8228	3.175926415
2.8229	3.17593731
2.823	3.175947071
2.8231	3.1759567
2.8232	3.175965674
2.8233	3.175973672
2.8234	3.175980963
2.8235	3.175987982
2.8236	3.175996288
2.8237	3.176002348
2.8238	3.176010455
2.8239	3.176018536
2.824	3.17602698
2.8241	3.176036276
2.8242	3.176045624
2.8243	3.176055934
2.8244	3.176065776
2.8245	3.176075506
2.8246	3.17608495
2.8247	3.17609434
2.8248	3.176103431
2.8249	3.176111626
2.825	3.176118619
2.8251	3.176123679
2.8252	3.176128246
2.8253	3.176132164
2.8254	3.176136022
2.8255	3.176139269
2.8256	3.176141909
2.8257	3.176142633
2.8258	3.176144234
2.8259	3.17614548
2.826	3.17614619
2.8261	3.176145255
2.8262	3.17614423
2.8263	3.176143214
2.8264	3.17614176
2.8265	3.176142756
2.8266	3.176145064
2.8267	3.176145786
2.8268	3.176146113
2.8269	3.176145697
2.827	3.176146331
2.8271	3.176147602
2.8272	3.17614592
2.8273	3.176149651
2.8274	3.176148216
2.8275	3.17614471
2.8276	3.17614248
2.8277	3.176140348
2.8278	3.17613723
2.8279	3.176132757
2.828	3.17612808
2.8281	3.176122642
2.8282	3.176117085
2.8283	3.17611197
2.8284	3.176106829
2.8285	3.17610035
2.8286	3.176092925
2.8287	3.176085368
2.8288	3.176078073
2.8289	3.176072072
2.829	3.1760657
2.8291	3.176058911
2.8292	3.176051833
2.8293	3.176043853
2.8294	3.176035553
2.8295	3.176027186
2.8296	3.176018992
2.8297	3.176009814
2.8298	3.175998143
2.8299	3.175985679
2.83	3.175974011
2.8301	3.175957384
2.8302	3.175942422
2.8303	3.175925169
2.8304	3.175908868
2.8305	3.175893093
2.8306	3.175877244
2.8307	3.175860571
2.8308	3.175842163
2.8309	3.175826637
2.831	3.175811383
2.8311	3.175795102
2.8312	3.175777079
2.8313	3.175759144
2.8314	3.175739305
2.8315	3.17571947
2.8316	3.175699234
2.8317	3.175678962
2.8318	3.175657888
2.8319	3.175638142
2.832	3.17561825
2.8321	3.175597897
2.8322	3.175578447
2.8323	3.175559983
2.8324	3.17554081
2.8325	3.1755203
2.8326	3.175500452
2.8327	3.175480958
2.8328	3.175461032
2.8329	3.17544308
2.833	3.17542518
2.8331	3.175409355
2.8332	3.175392818
2.8333	3.175375257
2.8334	3.175356736
2.8335	3.175337957
2.8336	3.175320467
2.8337	3.17530252
2.8338	3.175284377
2.8339	3.175266921
2.834	3.175249432
2.8341	3.175230537
2.8342	3.175211386
2.8343	3.175190593
2.8344	3.1751695
2.8345	3.175147497
2.8346	3.175124326
2.8347	3.175100502
2.8348	3.175075872
2.8349	3.175050124
2.835	3.175022453
2.8351	3.174995619
2.8352	3.174968789
2.8353	3.174942265
2.8354	3.174916836
2.8355	3.17489129
2.8356	3.174865485
2.8357	3.174840046
2.8358	3.174816512
2.8359	3.174791604
2.836	3.174765307
2.8361	3.174738999
2.8362	3.174712855
2.8363	3.174685772
2.8364	3.174657274
2.8365	3.174628937
2.8366	3.174599593
2.8367	3.174569789
2.8368	3.174539177
2.8369	3.174509182
2.837	3.174479363
2.8371	3.174448855
2.8372	3.174417848
2.8373	3.174389033
2.8374	3.174360466
2.8375	3.174330976
2.8376	3.174298918
2.8377	3.174266656
2.8378	3.174235062
2.8379	3.174202534
2.838	3.174169444
2.8381	3.174135415
2.8382	3.174101166
2.8383	3.17406681
2.8384	3.174032556
2.8385	3.173997124
2.8386	3.173961686
2.8387	3.173926417
2.8388	3.173890142
2.8389	3.173854204
2.839	3.173818674
2.8391	3.173783575
2.8392	3.173748076
2.8393	3.173712241
2.8394	3.173674857
2.8395	3.17363843
2.8396	3.173602253
2.8397	3.173564978
2.8398	3.173526218
2.8399	3.173485651
2.84	3.173445094
2.8401	3.173404607
2.8402	3.173364761
2.8403	3.173325315
2.8404	3.173285581
2.8405	3.173246075
2.8406	3.173206302
2.8407	3.173165846
2.8408	3.173124832
2.8409	3.173083714
2.841	3.173042985
2.8411	3.173002485
2.8412	3.172960402
2.8413	3.172917492
2.8414	3.172873828
2.8415	3.172829388
2.8416	3.172785409
2.8417	3.172741146
2.8418	3.172695918
2.8419	3.172649891
2.842	3.172603594
2.8421	3.17255685
2.8422	3.172509646
2.8423	3.172462421
2.8424	3.172415365
2.8425	3.172368754
2.8426	3.172321874
2.8427	3.172274959
2.8428	3.172227841
2.8429	3.172179945
2.843	3.172131616
2.8431	3.172083003
2.8432	3.172034563
2.8433	3.171985849
2.8434	3.171939014
2.8435	3.171889467
2.8436	3.171840724
2.8437	3.171791968
2.8438	3.171740327
2.8439	3.171689919
2.844	3.171638878
2.8441	3.17158674
2.8442	3.171533176
2.8443	3.171478385
2.8444	3.171424174
2.8445	3.17137076
2.8446	3.171316406
2.8447	3.171261182
2.8448	3.17120648
2.8449	3.171149787
2.845	3.171093249
2.8451	3.171036265
2.8452	3.170980738
2.8453	3.170926846
2.8454	3.170875962
2.8455	3.170824206
2.8456	3.170773741
2.8457	3.170721085
2.8458	3.170668828
2.8459	3.170616226
2.846	3.170563422
2.8461	3.170510627
2.8462	3.1704571
2.8463	3.17040336
2.8464	3.170349681
2.8465	3.170298619
2.8466	3.170243262
2.8467	3.170189671
2.8468	3.170135922
2.8469	3.170080804
2.847	3.170024683
2.8471	3.169967406
2.8472	3.169910372
2.8473	3.169852569
2.8474	3.169794387
2.8475	3.169736906
2.8476	3.169679099
2.8477	3.169621539
2.8478	3.169563457
2.8479	3.169505225
2.848	3.169447035
2.8481	3.169389064
2.8482	3.169331119
2.8483	3.169273349
2.8484	3.169215765
2.8485	3.169158525
2.8486	3.169102476
2.8487	3.169046419
2.8488	3.168990331
2.8489	3.168934643
2.849	3.168879197
2.8491	3.168823436
2.8492	3.168766041
2.8493	3.168706914
2.8494	3.168648855
2.8495	3.168588877
2.8496	3.16852968
2.8497	3.168470262
2.8498	3.168410594
2.8499	3.168350335
2.85	3.168289783
2.8501	3.168228452
2.8502	3.168166412
2.8503	3.168104882
2.8504	3.168040967
2.8505	3.167976561
2.8506	3.167913888
2.8507	3.167851049
2.8508	3.167789198
2.8509	3.167728356
2.851	3.167668746
2.8511	3.167610456
2.8512	3.167550083
2.8513	3.167492948
2.8514	3.167430369
2.8515	3.167369412
2.8516	3.167306909
2.8517	3.167244017
2.8518	3.167181511
2.8519	3.167118214
2.852	3.167054104
2.8521	3.166989466
2.8522	3.166923915
2.8523	3.166857833
2.8524	3.166791912
2.8525	3.166725313
2.8526	3.166657591
2.8527	3.166589802
2.8528	3.166522477
2.8529	3.1664548
2.853	3.166385408
2.8531	3.166316695
2.8532	3.166248232
2.8533	3.166179383
2.8534	3.166111156
2.8535	3.166041856
2.8536	3.165972109
2.8537	3.165901151
2.8538	3.165830658
2.8539	3.165761032
2.854	3.165691053
2.8541	3.16562159
2.8542	3.165552095
2.8543	3.165482824
2.8544	3.165413581
2.8545	3.165345082
2.8546	3.165275891
2.8547	3.165206949
2.8548	3.165137956
2.8549	3.165068688
2.855	3.164999533
2.8551	3.164929837
2.8552	3.164859455
2.8553	3.164788942
2.8554	3.164718594
2.8555	3.164647171
2.8556	3.164577577
2.8557	3.164509067
2.8558	3.164440151
2.8559	3.164371371
2.856	3.164302189
2.8561	3.164232768
2.8562	3.16416274
2.8563	3.164092321
2.8564	3.164021798
2.8565	3.16395203
2.8566	3.163883801
2.8567	3.163815503
2.8568	3.163747632
2.8569	3.163678864
2.857	3.163607934
2.8571	3.16353634
2.8572	3.163465252
2.8573	3.163393392
2.8574	3.163319006
2.8575	3.16324472
2.8576	3.163170789
2.8577	3.163096833
2.8578	3.1630254
2.8579	3.162956064
2.858	3.162887379
2.8581	3.162818041
2.8582	3.162748738
2.8583	3.162679218
2.8584	3.162609266
2.8585	3.162539324
2.8586	3.162468764
2.8587	3.16239883
2.8588	3.162328637
2.8589	3.162257582
2.859	3.162184411
2.8591	3.162111055
2.8592	3.162038695
2.8593	3.161968069
2.8594	3.161896325
2.8595	3.161823378
2.8596	3.161752923
2.8597	3.161683086
2.8598	3.161612857
2.8599	3.161541407
2.86	3.161469943
2.8601	3.161398335
2.8602	3.161325193
2.8603	3.1612522
2.8604	3.161179035
2.8605	3.161106129
2.8606	3.161031361
2.8607	3.160956949
2.8608	3.160883753
2.8609	3.160809826
2.861	3.160735284
2.8611	3.160659823
2.8612	3.160585638
2.8613	3.16051045
2.8614	3.160437635
2.8615	3.160364203
2.8616	3.160290861
2.8617	3.160216832
2.8618	3.160142942
2.8619	3.160068285
2.862	3.159991638
2.8621	3.159917021
2.8622	3.159840022
2.8623	3.159763538
2.8624	3.159688561
2.8625	3.159614082
2.8626	3.159540076
2.8627	3.159466367
2.8628	3.159392775
2.8629	3.159318853
2.863	3.159244216
2.8631	3.159169921
2.8632	3.159095353
2.8633	3.159019756
2.8634	3.158943567
2.8635	3.158867746
2.8636	3.158791197
2.8637	3.158715967
2.8638	3.158639921
2.8639	3.158562988
2.864	3.158485695
2.8641	3.158408698
2.8642	3.158332001
2.8643	3.158254738
2.8644	3.158175689
2.8645	3.158095917
2.8646	3.158015814
2.8647	3.157936469
2.8648	3.15785713
2.8649	3.157777687
2.865	3.157698455
2.8651	3.157622382
2.8652	3.157546848
2.8653	3.157471132
2.8654	3.157396103
2.8655	3.157321877
2.8656	3.157248423
2.8657	3.157174091
2.8658	3.157099908
2.8659	3.157027871
2.866	3.15695564
2.8661	3.156883311
2.8662	3.156809389
2.8663	3.156736784
2.8664	3.156663287
2.8665	3.15658976
2.8666	3.156516733
2.8667	3.156444752
2.8668	3.156372095
2.8669	3.15629799
2.867	3.156223056
2.8671	3.15614774
2.8672	3.156071723
2.8673	3.155996657
2.8674	3.155921575
2.8675	3.155847061
2.8676	3.155772841
2.8677	3.155698601
2.8678	3.155624437
2.8679	3.15554969
2.868	3.155474211
2.8681	3.155397964
2.8682	3.155321542
2.8683	3.155245941
2.8684	3.155170882
2.8685	3.155096085
2.8686	3.155021331
2.8687	3.154946261
2.8688	3.154871282
2.8689	3.154796224
2.869	3.15472156
2.8691	3.15464936
2.8692	3.154577031
2.8693	3.154503717
2.8694	3.15443065
2.8695	3.154358317
2.8696	3.15428561
2.8697	3.154213684
2.8698	3.154141364
2.8699	3.154068794
2.87	3.1539966
2.8701	3.153925154
2.8702	3.153853473
2.8703	3.153781089
2.8704	3.153708579
2.8705	3.153634519
2.8706	3.153562469
2.8707	3.153490708
2.8708	3.153418183
2.8709	3.153344412
2.871	3.15326853
2.8711	3.153194397
2.8712	3.153119435
2.8713	3.153044635
2.8714	3.152969748
2.8715	3.152896626
2.8716	3.15282438
2.8717	3.152751734
2.8718	3.152679789
2.8719	3.152607468
2.872	3.152535126
2.8721	3.152461029
2.8722	3.152385744
2.8723	3.152310816
2.8724	3.152237116
2.8725	3.152163709
2.8726	3.152090719
2.8727	3.152019143
2.8728	3.151948452
2.8729	3.151877955
2.873	3.151806613
2.8731	3.151735019
2.8732	3.15166306
2.8733	3.151592236
2.8734	3.151521233
2.8735	3.151450487
2.8736	3.151380252
2.8737	3.151308438
2.8738	3.151237197
2.8739	3.151165797
2.874	3.151094371
2.8741	3.151023044
2.8742	3.150952101
2.8743	3.15088084
2.8744	3.150809184
2.8745	3.150738139
2.8746	3.150667146
2.8747	3.150597485
2.8748	3.150528041
2.8749	3.150458167
2.875	3.150386272
2.8751	3.150313786
2.8752	3.150240256
2.8753	3.150167646
2.8754	3.150096021
2.8755	3.150025702
2.8756	3.14995927
2.8757	3.149892455
2.8758	3.149825609
2.8759	3.149759643
2.876	3.149689444
2.8761	3.149618332
2.8762	3.149546622
2.8763	3.149475421
2.8764	3.149406597
2.8765	3.149337479
2.8766	3.149267486
2.8767	3.14919782
2.8768	3.149129221
2.8769	3.149060353
2.877	3.148990781
2.8771	3.148921491
2.8772	3.148853054
2.8773	3.148784264
2.8774	3.148716076
2.8775	3.148646991
2.8776	3.14857811
2.8777	3.148509668
2.8778	3.148440847
2.8779	3.148372674
2.878	3.148304359
2.8781	3.148236302
2.8782	3.148166191
2.8783	3.148096969
2.8784	3.148027869
2.8785	3.147958518
2.8786	3.147889282
2.8787	3.147821304
2.8788	3.147754154
2.8789	3.147687325
2.879	3.147621565
2.8791	3.14755598
2.8792	3.147490064
2.8793	3.14742361
2.8794	3.147357366
2.8795	3.147290277
2.8796	3.147224268
2.8797	3.147157791
2.8798	3.14709114
2.8799	3.147024766
2.88	3.146959617
2.8801	3.146895046
2.8802	3.146830531
2.8803	3.146766748
2.8804	3.14670342
2.8805	3.146639452
2.8806	3.146575707
2.8807	3.146512059
2.8808	3.14644884
2.8809	3.146386342
2.881	3.146323372
2.8811	3.146260521
2.8812	3.146198926
2.8813	3.146137384
2.8814	3.146075731
2.8815	3.146014192
2.8816	3.145953913
2.8817	3.145893629
2.8818	3.145833516
2.8819	3.145773958
2.882	3.145714492
2.8821	3.145655044
2.8822	3.145597969
2.8823	3.145540871
2.8824	3.145484728
2.8825	3.145428548
2.8826	3.145372316
2.8827	3.145315304
2.8828	3.145257489
2.8829	3.145199074
2.883	3.145139031
2.8831	3.145079278
2.8832	3.145019227
2.8833	3.144960833
2.8834	3.144903166
2.8835	3.144845482
2.8836	3.144788035
2.8837	3.144730617
2.8838	3.144673859
2.8839	3.144616604
2.884	3.144560201
2.8841	3.14450427
2.8842	3.144449398
2.8843	3.14439492
2.8844	3.144340282
2.8845	3.144285118
2.8846	3.144228102
2.8847	3.144173734
2.8848	3.144114864
2.8849	3.144058732
2.885	3.14400175
2.8851	3.143945689
2.8852	3.143889738
2.8853	3.143834875
2.8854	3.14378078
2.8855	3.143727755
2.8856	3.143674772
2.8857	3.14362063
2.8858	3.143567332
2.8859	3.143513616
2.886	3.143463185
2.8861	3.143408964
2.8862	3.143355894
2.8863	3.143302514
2.8864	3.14324897
2.8865	3.143196332
2.8866	3.143144072
2.8867	3.143092245
2.8868	3.143041449
2.8869	3.142992161
2.887	3.142943162
2.8871	3.142893518
2.8872	3.14284308
2.8873	3.142792777
2.8874	3.142741915
2.8875	3.142691739
2.8876	3.14264287
2.8877	3.142595774
2.8878	3.142549621
2.8879	3.142502579
2.888	3.142456673
2.8881	3.142410222
2.8882	3.142362157
2.8883	3.142314476
2.8884	3.142266326
2.8885	3.142219155
2.8886	3.142171845
2.8887	3.142124632
2.8888	3.142077144
2.8889	3.142029985
2.889	3.141983462
2.8891	3.141937175
2.8892	3.141891344
2.8893	3.141845988
2.8894	3.141800716
2.8895	3.141754896
2.8896	3.141709436
2.8897	3.141663725
2.8898	3.141619553
2.8899	3.141576229
2.89	3.141533094
2.8901	3.1414899
2.8902	3.141447305
2.8903	3.141404791
2.8904	3.141361849
2.8905	3.141318925
2.8906	3.141275958
2.8907	3.14123309
2.8908	3.141191131
2.8909	3.141149138
2.891	3.14110717
2.8911	3.141065914
2.8912	3.141025063
2.8913	3.140984524
2.8914	3.140944571
2.8915	3.140905083
2.8916	3.140866623
2.8917	3.140828696
2.8918	3.140789991
2.8919	3.140751081
2.892	3.140712884
2.8921	3.140674631
2.8922	3.140638992
2.8923	3.140604
2.8924	3.140568769
2.8925	3.140534178
2.8926	3.140499209
2.8927	3.140463269
2.8928	3.140427276
2.8929	3.140392566
2.893	3.140358757
2.8931	3.140324794
2.8932	3.140290262
2.8933	3.14025526
2.8934	3.140220005
2.8935	3.140185566
2.8936	3.140151901
2.8937	3.14011866
2.8938	3.140085341
2.8939	3.140052356
2.894	3.140019142
2.8941	3.139986585
2.8942	3.139954322
2.8943	3.139921038
2.8944	3.13988726
2.8945	3.139854348
2.8946	3.139822292
2.8947	3.139789981
2.8948	3.139759807
2.8949	3.139727715
2.895	3.139697603
2.8951	3.139666784
2.8952	3.139635714
2.8953	3.139605797
2.8954	3.139576135
2.8955	3.139548583
2.8956	3.139520636
2.8957	3.139492243
2.8958	3.139464519
2.8959	3.139437364
2.896	3.139409446
2.8961	3.139382488
2.8962	3.139356595
2.8963	3.139331773
2.8964	3.139306074
2.8965	3.139281955
2.8966	3.139257113
2.8967	3.139233229
2.8968	3.139209859
2.8969	3.139187356
2.897	3.139164671
2.8971	3.139141563
2.8972	3.139118995
2.8973	3.13909702
2.8974	3.139076156
2.8975	3.139055714
2.8976	3.13903481
2.8977	3.139014963
2.8978	3.138995475
2.8979	3.138977149
2.898	3.138959534
2.8981	3.138942968
2.8982	3.138926386
2.8983	3.138910372
2.8984	3.138894295
2.8985	3.13887799
2.8986	3.138862014
2.8987	3.138846354
2.8988	3.138829547
2.8989	3.138814686
2.899	3.138798988
2.8991	3.138782529
2.8992	3.13876696
2.8993	3.138750923
2.8994	3.138735711
2.8995	3.138721131
2.8996	3.138706248
2.8997	3.13869095
2.8998	3.138676451
2.8999	3.138662739
2.9	3.138649449
2.9001	3.138636403
2.9002	3.138623289
2.9003	3.138610594
2.9004	3.138596939
2.9005	3.138582159
2.9006	3.138568046
2.9007	3.138555419
2.9008	3.138544951
2.9009	3.138535365
2.901	3.138526773
2.9011	3.138520009
2.9012	3.138513817
2.9013	3.138507608
2.9014	3.138499959
2.9015	3.138491486
2.9016	3.13848352
2.9017	3.13847445
2.9018	3.138466305
2.9019	3.138455934
2.902	3.138445276
2.9021	3.138434805
2.9022	3.138426278
2.9023	3.138417725
2.9024	3.138409112
2.9025	3.138402522
2.9026	3.1383954
2.9027	3.138387852
2.9028	3.138379813
2.9029	3.138372257
2.903	3.138364617
2.9031	3.138358515
2.9032	3.138352639
2.9033	3.138348383
2.9034	3.138343172
2.9035	3.138338078
2.9036	3.138332925
2.9037	3.138328114
2.9038	3.138324367
2.9039	3.138321758
2.904	3.138319792
2.9041	3.138318459
2.9042	3.138317483
2.9043	3.138316611
2.9044	3.138315148
2.9045	3.138314634
2.9046	3.138314428
2.9047	3.138315628
2.9048	3.138316176
2.9049	3.138316921
2.905	3.138318183
2.9051	3.13831939
2.9052	3.138321374
2.9053	3.138323925
2.9054	3.138327336
2.9055	3.138331383
2.9056	3.138335467
2.9057	3.138339314
2.9058	3.138344305
2.9059	3.138349355
2.906	3.138354104
2.9061	3.138359078
2.9062	3.138365274
2.9063	3.138372506
2.9064	3.138381438
2.9065	3.138386899
2.9066	3.138393529
2.9067	3.138400055
2.9068	3.138406955
2.9069	3.138413481
2.907	3.138421349
2.9071	3.138428295
2.9072	3.138438175
2.9073	3.138447064
2.9074	3.138454324
2.9075	3.138460365
2.9076	3.138467188
2.9077	3.138475466
2.9078	3.138484029
2.9079	3.138493591
2.908	3.13850402
2.9081	3.138515151
2.9082	3.138526642
2.9083	3.138536524
2.9084	3.138546887
2.9085	3.138557197
2.9086	3.138567632
2.9087	3.138578648
2.9088	3.138590484
2.9089	3.138603719
2.909	3.138618099
2.9091	3.138631291
2.9092	3.138644616
2.9093	3.138658587
2.9094	3.13867256
2.9095	3.1386871
2.9096	3.138702306
2.9097	3.138718969
2.9098	3.138738011
2.9099	3.138754211
2.91	3.138772829
2.9101	3.138788367
2.9102	3.1388086
2.9103	3.138827036
2.9104	3.138845775
2.9105	3.138864728
2.9106	3.138883753
2.9107	3.138902018
2.9108	3.138920094
2.9109	3.138940769
2.911	3.138960151
2.9111	3.138980968
2.9112	3.139001289
2.9113	3.139021678
2.9114	3.139039141
2.9115	3.139060243
2.9116	3.139081636
2.9117	3.139102755
2.9118	3.139124205
2.9119	3.139146222
2.912	3.139167612
2.9121	3.139189086
2.9122	3.139211479
2.9123	3.139234553
2.9124	3.139258516
2.9125	3.139283428
2.9126	3.139308486
2.9127	3.139333601
2.9128	3.139357187
2.9129	3.139381899
2.913	3.139406641
2.9131	3.139430295
2.9132	3.139453232
2.9133	3.13947849
2.9134	3.139504453
2.9135	3.139529761
2.9136	3.139554336
2.9137	3.13957965
2.9138	3.139604931
2.9139	3.139631259
2.914	3.139657193
2.9141	3.139683049
2.9142	3.139709415
2.9143	3.139735563
2.9144	3.139763556
2.9145	3.139792931
2.9146	3.139825696
2.9147	3.139857057
2.9148	3.139888585
2.9149	3.139919868
2.915	3.139951102
2.9151	3.139984031
2.9152	3.140019492
2.9153	3.140055467
2.9154	3.140090466
2.9155	3.140124814
2.9156	3.140157899
2.9157	3.140192197
2.9158	3.140226017
2.9159	3.140259837
2.916	3.140294459
2.9161	3.140329034
2.9162	3.140362732
2.9163	3.140396542
2.9164	3.140430141
2.9165	3.140464284
2.9166	3.140499332
2.9167	3.140534809
2.9168	3.140569082
2.9169	3.140604465
2.917	3.140639271
2.9171	3.140673675
2.9172	3.140708843
2.9173	3.140746488
2.9174	3.140785055
2.9175	3.14082372
2.9176	3.140861891
2.9177	3.140898234
2.9178	3.140935371
2.9179	3.140972533
2.918	3.141010315
2.9181	3.141047823
2.9182	3.141085103
2.9183	3.141121592
2.9184	3.141158428
2.9185	3.14119655
2.9186	3.141236694
2.9187	3.141276408
2.9188	3.141316461
2.9189	3.141357343
2.919	3.14139839
2.9191	3.141440704
2.9192	3.141483504
2.9193	3.141527083
2.9194	3.141571727
2.9195	3.141618237
2.9196	3.141665649
2.9197	3.141712849
2.9198	3.141759889
2.9199	3.141807463
2.92	3.141855254
2.9201	3.141902289
2.9202	3.141948885
2.9203	3.141995782
2.9204	3.142042639
2.9205	3.14208916
2.9206	3.142137872
2.9207	3.142187655
2.9208	3.142237305
2.9209	3.142286921
2.921	3.142336908
2.9211	3.142387871
2.9212	3.142438426
2.9213	3.142490228
2.9214	3.142541433
2.9215	3.142592866
2.9216	3.142644537
2.9217	3.142696413
2.9218	3.142748818
2.9219	3.142801318
2.922	3.142851347
2.9221	3.142906275
2.9222	3.142958284
2.9223	3.143010059
2.9224	3.143063596
2.9225	3.143117061
2.9226	3.143170444
2.9227	3.143223506
2.9228	3.143277087
2.9229	3.143330495
2.923	3.143384878
2.9231	3.143441858
2.9232	3.143498662
2.9233	3.143557108
2.9234	3.143615085
2.9235	3.143674056
2.9236	3.143733677
2.9237	3.143791641
2.9238	3.143849935
2.9239	3.14390882
2.924	3.143967144
2.9241	3.144026544
2.9242	3.144085891
2.9243	3.144146131
2.9244	3.144206388
2.9245	3.144267418
2.9246	3.144327833
2.9247	3.144390787
2.9248	3.144450334
2.9249	3.144514286
2.925	3.144580728
2.9251	3.144646739
2.9252	3.144711638
2.9253	3.144776088
2.9254	3.144840619
2.9255	3.144905308
2.9256	3.144969338
2.9257	3.145035038
2.9258	3.145100562
2.9259	3.145166256
2.926	3.145231353
2.9261	3.145295633
2.9262	3.145360127
2.9263	3.145424502
2.9264	3.145488788
2.9265	3.14555593
2.9266	3.145623277
2.9267	3.145690997
2.9268	3.145758576
2.9269	3.145825833
2.927	3.145892342
2.9271	3.14595853
2.9272	3.14602436
2.9273	3.146089094
2.9274	3.146153115
2.9275	3.146218263
2.9276	3.146283955
2.9277	3.146349717
2.9278	3.146416122
2.9279	3.14648334
2.928	3.146551726
2.9281	3.146620149
2.9282	3.146688467
2.9283	3.146757387
2.9284	3.14682654
2.9285	3.146896608
2.9286	3.14696457
2.9287	3.147033648
2.9288	3.147101356
2.9289	3.147169065
2.929	3.147237414
2.9291	3.147305685
2.9292	3.14737386
2.9293	3.147442549
2.9294	3.147511211
2.9295	3.147580782
2.9296	3.147652611
2.9297	3.147721934
2.9298	3.147792907
2.9299	3.147864113
2.93	3.147935602
2.9301	3.148007627
2.9302	3.148080041
2.9303	3.148152066
2.9304	3.148224875
2.9305	3.148298298
2.9306	3.148373091
2.9307	3.148448313
2.9308	3.148522843
2.9309	3.148598249
2.931	3.148673011
2.9311	3.148747183
2.9312	3.14882115
2.9313	3.148897539
2.9314	3.148972336
2.9315	3.149047073
2.9316	3.149121744
2.9317	3.14919854
2.9318	3.149274506
2.9319	3.149349779
2.932	3.149426131
2.9321	3.149502885
2.9322	3.149578354
2.9323	3.14965357
2.9324	3.149730837
2.9325	3.14980977
2.9326	3.149889111
2.9327	3.149968442
2.9328	3.150047072
2.9329	3.150125064
2.933	3.150202021
2.9331	3.150279289
2.9332	3.150355294
2.9333	3.150432405
2.9334	3.150509202
2.9335	3.150586092
2.9336	3.150662583
2.9337	3.150739611
2.9338	3.150817247
2.9339	3.150895749
2.934	3.150974706
2.9341	3.151052151
2.9342	3.151127333
2.9343	3.151205234
2.9344	3.151283725
2.9345	3.1513628
2.9346	3.151442393
2.9347	3.151521727
2.9348	3.151599773
2.9349	3.151679035
2.935	3.151758345
2.9351	3.151840186
2.9352	3.151921855
2.9353	3.152003931
2.9354	3.152085264
2.9355	3.152166025
2.9356	3.15224687
2.9357	3.152327119
2.9358	3.152405635
2.9359	3.152483901
2.936	3.152562842
2.9361	3.152642572
2.9362	3.152724269
2.9363	3.1528081
2.9364	3.152891404
2.9365	3.1529741
2.9366	3.153055605
2.9367	3.153137122
2.9368	3.153218766
2.9369	3.15330083
2.937	3.153383162
2.9371	3.153465305
2.9372	3.153548046
2.9373	3.153632081
2.9374	3.153717353
2.9375	3.153802893
2.9376	3.153889207
2.9377	3.153975466
2.9378	3.154061513
2.9379	3.154147871
2.938	3.154233429
2.9381	3.154319121
2.9382	3.154404866
2.9383	3.15449017
2.9384	3.154576732
2.9385	3.154660596
2.9386	3.154745382
2.9387	3.154832561
2.9388	3.154918512
2.9389	3.155003466
2.939	3.155087131
2.9391	3.155170979
2.9392	3.15525537
2.9393	3.15534255
2.9394	3.155433114
2.9395	3.15552166
2.9396	3.155612169
2.9397	3.155702361
2.9398	3.155792414
2.9399	3.155881552
2.94	3.15597016
2.9401	3.156059341
2.9402	3.156148767
2.9403	3.156238043
2.9404	3.156327181
2.9405	3.156416691
2.9406	3.156507336
2.9407	3.156600452
2.9408	3.156692977
2.9409	3.156784829
2.941	3.156877611
2.9411	3.156970663
2.9412	3.157064357
2.9413	3.157157085
2.9414	3.157249677
2.9415	3.15734226
2.9416	3.157435545
2.9417	3.157529756
2.9418	3.15762398
2.9419	3.15771777
2.942	3.157810764
2.9421	3.157902003
2.9422	3.157992972
2.9423	3.158083152
2.9424	3.158173079
2.9425	3.158264473
2.9426	3.158354649
2.9427	3.158447865
2.9428	3.15853884
2.9429	3.158630095
2.943	3.158720963
2.9431	3.158811837
2.9432	3.158903897
2.9433	3.15899576
2.9434	3.159088898
2.9435	3.159182015
2.9436	3.15927429
2.9437	3.159366152
2.9438	3.159457847
2.9439	3.15954919
2.944	3.159641411
2.9441	3.159733979
2.9442	3.159826318
2.9443	3.159918045
2.9444	3.160010739
2.9445	3.160100907
2.9446	3.160192017
2.9447	3.160285299
2.9448	3.160377383
2.9449	3.160468967
2.945	3.160561656
2.9451	3.160655496
2.9452	3.160750323
2.9453	3.160846078
2.9454	3.160941455
2.9455	3.1610363
2.9456	3.161130337
2.9457	3.161221662
2.9458	3.161313427
2.9459	3.161404649
2.946	3.16149768
2.9461	3.161589048
2.9462	3.161679894
2.9463	3.161769641
2.9464	3.161854527
2.9465	3.161941737
2.9466	3.162030292
2.9467	3.16211988
2.9468	3.162210793
2.9469	3.162302797
2.947	3.162392833
2.9471	3.162485506
2.9472	3.162576491
2.9473	3.162665729
2.9474	3.162757273
2.9475	3.162849144
2.9476	3.162940018
2.9477	3.163031655
2.9478	3.163122313
2.9479	3.163214002
2.948	3.163304369
2.9481	3.1633998
2.9482	3.163494063
2.9483	3.163589163
2.9484	3.163682987
2.9485	3.163776354
2.9486	3.163869185
2.9487	3.163959959
2.9488	3.164049926
2.9489	3.164140667
2.949	3.164232563
2.9491	3.164320607
2.9492	3.164411109
2.9493	3.164500854
2.9494	3.164590842
2.9495	3.164679594
2.9496	3.164769404
2.9497	3.164859581
2.9498	3.164949427
2.9499	3.165040027
2.95	3.165130004
2.9501	3.165220551
2.9502	3.165311244
2.9503	3.165402151
2.9504	3.165494298
2.9505	3.165586638
2.9506	3.165678299
2.9507	3.165770571
2.9508	3.165862467
2.9509	3.165951533
2.951	3.166040407
2.9511	3.166129265
2.9512	3.166217321
2.9513	3.166306673
2.9514	3.166397509
2.9515	3.166488887
2.9516	3.166579753
2.9517	3.166669477
2.9518	3.166757911
2.9519	3.166846505
2.952	3.166935778
2.9521	3.167026258
2.9522	3.167116942
2.9523	3.167208505
2.9524	3.167297896
2.9525	3.167387729
2.9526	3.167475586
2.9527	3.167562435
2.9528	3.167648319
2.9529	3.167734845
2.953	3.16782373
2.9531	3.167914539
2.9532	3.168005343
2.9533	3.16809572
2.9534	3.168185177
2.9535	3.168274184
2.9536	3.168362617
2.9537	3.168453064
2.9538	3.16853999
2.9539	3.168628892
2.954	3.168716786
2.9541	3.168801585
2.9542	3.168890502
2.9543	3.168978467
2.9544	3.169065976
2.9545	3.169154393
2.9546	3.169245804
2.9547	3.169336589
2.9548	3.169426015
2.9549	3.169517832
2.955	3.169609627
2.9551	3.169700862
2.9552	3.169791455
2.9553	3.169881246
2.9554	3.169969672
2.9555	3.17005767
2.9556	3.170145016
2.9557	3.17023358
2.9558	3.170320627
2.9559	3.170409069
2.956	3.170498329
2.9561	3.170587281
2.9562	3.170675512
2.9563	3.170766774
2.9564	3.170857374
2.9565	3.170946657
2.9566	3.171034438
2.9567	3.171122436
2.9568	3.171211658
2.9569	3.171300695
2.957	3.1713893
2.9571	3.171478052
2.9572	3.171565262
2.9573	3.171653664
2.9574	3.171741064
2.9575	3.171828612
2.9576	3.171916594
2.9577	3.172005084
2.9578	3.172092738
2.9579	3.172179588
2.958	3.172264891
2.9581	3.172349579
2.9582	3.172434126
2.9583	3.1725196
2.9584	3.172605453
2.9585	3.172692416
2.9586	3.172776587
2.9587	3.172861235
2.9588	3.17294481
2.9589	3.173027125
2.959	3.173109145
2.9591	3.173190147
2.9592	3.173272245
2.9593	3.173355312
2.9594	3.173439096
2.9595	3.173522638
2.9596	3.173605803
2.9597	3.173688647
2.9598	3.173772129
2.9599	3.1738551
2.96	3.173938841
2.9601	3.174020871
2.9602	3.174103131
2.9603	3.174184459
2.9604	3.174264848
2.9605	3.174344897
2.9606	3.174425554
2.9607	3.17450566
2.9608	3.174584886
2.9609	3.174663393
2.961	3.174742521
2.9611	3.174821786
2.9612	3.174901663
2.9613	3.174981937
2.9614	3.175062663
2.9615	3.175145852
2.9616	3.175229343
2.9617	3.175311717
2.9618	3.175392779
2.9619	3.175474503
2.962	3.175556686
2.9621	3.175637288
2.9622	3.175717744
2.9623	3.175798701
2.9624	3.175882258
2.9625	3.175962641
2.9626	3.176045332
2.9627	3.176126674
2.9628	3.176207594
2.9629	3.176286898
2.963	3.176365806
2.9631	3.17644528
2.9632	3.176523065
2.9633	3.176598951
2.9634	3.176674296
2.9635	3.17674952
2.9636	3.176822966
2.9637	3.17689544
2.9638	3.176967619
2.9639	3.177040729
2.964	3.177116054
2.9641	3.177193673
2.9642	3.177270058
2.9643	3.177345106
2.9644	3.177421092
2.9645	3.177495746
2.9646	3.177569025
2.9647	3.177642409
2.9648	3.17771525
2.9649	3.177788628
2.965	3.177861307
2.9651	3.177933884
2.9652	3.178005345
2.9653	3.178077017
2.9654	3.178150157
2.9655	3.178221868
2.9656	3.17829695
2.9657	3.178373271
2.9658	3.178448996
2.9659	3.178530885
2.966	3.178608297
2.9661	3.178683072
2.9662	3.178757086
2.9663	3.178826024
2.9664	3.178896703
2.9665	3.178966748
2.9666	3.179038017
2.9667	3.179107299
2.9668	3.179175091
2.9669	3.179241658
2.967	3.179307858
2.9671	3.179374033
2.9672	3.179440167
2.9673	3.179507326
2.9674	3.179575532
2.9675	3.179643892
2.9676	3.179709149
2.9677	3.179774948
2.9678	3.179840455
2.9679	3.179905728
2.968	3.179971421
2.9681	3.180037416
2.9682	3.18010293
2.9683	3.180170876
2.9684	3.180237976
2.9685	3.180304008
2.9686	3.180370193
2.9687	3.180438627
2.9688	3.18050883
2.9689	3.180578913
2.969	3.180649841
2.9691	3.180717934
2.9692	3.180785391
2.9693	3.180851685
2.9694	3.180917228
2.9695	3.180981688
2.9696	3.181045636
2.9697	3.181108933
2.9698	3.181172891
2.9699	3.181237035
2.97	3.181301416
2.9701	3.181365293
2.9702	3.181427675
2.9703	3.181490823
2.9704	3.181553597
2.9705	3.181616652
2.9706	3.181678576
2.9707	3.181739943
2.9708	3.181800709
2.9709	3.181860823
2.971	3.181921202
2.9711	3.181982175
2.9712	3.182042844
2.9713	3.182102693
2.9714	3.182162259
2.9715	3.18222145
2.9716	3.182280121
2.9717	3.18233836
2.9718	3.182395192
2.9719	3.182452459
2.972	3.182510379
2.9721	3.18256768
2.9722	3.182625684
2.9723	3.182683518
2.9724	3.182740667
2.9725	3.182796516
2.9726	3.182851968
2.9727	3.182906699
2.9728	3.182961342
2.9729	3.183017221
2.973	3.183072779
2.9731	3.183128154
2.9732	3.183184948
2.9733	3.183241061
2.9734	3.183300478
2.9735	3.183359571
2.9736	3.183417694
2.9737	3.183475406
2.9738	3.18353172
2.9739	3.183588912
2.974	3.183644474
2.9741	3.183700073
2.9742	3.183754326
2.9743	3.183808018
2.9744	3.183861728
2.9745	3.183915543
2.9746	3.183968498
2.9747	3.184021465
2.9748	3.184073004
2.9749	3.184124088
2.975	3.184175231
2.9751	3.184226038
2.9752	3.184276441
2.9753	3.184325088
2.9754	3.184373107
2.9755	3.184423006
2.9756	3.184473859
2.9757	3.184526023
2.9758	3.184579707
2.9759	3.184633304
2.976	3.184685757
2.9761	3.18473828
2.9762	3.184790405
2.9763	3.184841719
2.9764	3.184891397
2.9765	3.184938725
2.9766	3.184984244
2.9767	3.185030184
2.9768	3.185074351
2.9769	3.185117
2.977	3.185159416
2.9771	3.185201763
2.9772	3.185242646
2.9773	3.185282346
2.9774	3.185320088
2.9775	3.18535593
2.9776	3.185390502
2.9777	3.185424952
2.9778	3.185459818
2.9779	3.185495177
2.978	3.185531335
2.9781	3.185568857
2.9782	3.185606053
2.9783	3.185642676
2.9784	3.185679843
2.9785	3.18571706
2.9786	3.185753877
2.9787	3.185790813
2.9788	3.185829999
2.9789	3.185866988
2.979	3.185902085
2.9791	3.185935946
2.9792	3.185969933
2.9793	3.186001705
2.9794	3.186031872
2.9795	3.18606024
2.9796	3.186088537
2.9797	3.186117434
2.9798	3.186148039
2.9799	3.186180982
2.98	3.186213824
2.9801	3.186246107
2.9802	3.186277575
2.9803	3.186307298
2.9804	3.186335847
2.9805	3.186363266
2.9806	3.186389698
2.9807	3.186418412
2.9808	3.186448018
2.9809	3.186478345
2.981	3.186509916
2.9811	3.18654183
2.9812	3.186572087
2.9813	3.186602272
2.9814	3.186634699
2.9815	3.186668684
2.9816	3.186704435
2.9817	3.186739028
2.9818	3.186773656
2.9819	3.186809188
2.982	3.186841044
2.9821	3.186871651
2.9822	3.186902047
2.9823	3.186932186
2.9824	3.186962462
2.9825	3.186991667
2.9826	3.187021036
2.9827	3.187049574
2.9828	3.187075426
2.9829	3.187101603
2.983	3.187129687
2.9831	3.187157269
2.9832	3.187183538
2.9833	3.18720933
2.9834	3.187233728
2.9835	3.187255663
2.9836	3.18727842
2.9837	3.187301143
2.9838	3.187326874
2.9839	3.187352687
2.984	3.187379967
2.9841	3.187407905
2.9842	3.187435925
2.9843	3.187463265
2.9844	3.187489854
2.9845	3.187514661
2.9846	3.187538009
2.9847	3.187560334
2.9848	3.187581525
2.9849	3.187601271
2.985	3.187620152
2.9851	3.187638882
2.9852	3.187656503
2.9853	3.187673311
2.9854	3.187689878
2.9855	3.1877055
2.9856	3.187720254
2.9857	3.187735397
2.9858	3.187750119
2.9859	3.187764432
2.986	3.1877768
2.9861	3.187789503
2.9862	3.187804217
2.9863	3.187820191
2.9864	3.187835948
2.9865	3.187850412
2.9866	3.187864318
2.9867	3.187878171
2.9868	3.187892142
2.9869	3.187905201
2.987	3.187917534
2.9871	3.187928568
2.9872	3.187936496
2.9873	3.187944624
2.9874	3.187951119
2.9875	3.1879584
2.9876	3.1879643
2.9877	3.187969704
2.9878	3.187974002
2.9879	3.187980391
2.988	3.187986666
2.9881	3.187994157
2.9882	3.188001016
2.9883	3.188007832
2.9884	3.188013432
2.9885	3.188018267
2.9886	3.188022184
2.9887	3.188025818
2.9888	3.188031824
2.9889	3.188039474
2.989	3.18804565
2.9891	3.188050835
2.9892	3.188054856
2.9893	3.188057877
2.9894	3.188060684
2.9895	3.188063443
2.9896	3.188065999
2.9897	3.188069118
2.9898	3.188072014
2.9899	3.188074561
2.99	3.18807689
2.9901	3.188078913
2.9902	3.188079689
2.9903	3.188079835
2.9904	3.188083208
2.9905	3.188086129
2.9906	3.188089365
2.9907	3.188092328
2.9908	3.188096668
2.9909	3.188100509
2.991	3.188103308
2.9911	3.188102715
2.9912	3.188102053
2.9913	3.188100183
2.9914	3.188099157
2.9915	3.1880975
2.9916	3.188095468
2.9917	3.18809281
2.9918	3.188089588
2.9919	3.188085886
2.992	3.188081631
2.9921	3.188076274
2.9922	3.188073307
2.9923	3.188071494
2.9924	3.188068615
2.9925	3.188064586
2.9926	3.188059771
2.9927	3.188053037
2.9928	3.188047785
2.9929	3.188043394
2.993	3.188037604
2.9931	3.188032719
2.9932	3.188027225
2.9933	3.188021562
2.9934	3.188015775
2.9935	3.188010312
2.9936	3.188003429
2.9937	3.187996071
2.9938	3.187988149
2.9939	3.187979002
2.994	3.187969063
2.9941	3.18795825
2.9942	3.187946197
2.9943	3.187932599
2.9944	3.187919705
2.9945	3.187907528
2.9946	3.187894966
2.9947	3.187882966
2.9948	3.187869706
2.9949	3.187855915
2.995	3.187841518
2.9951	3.187826901
2.9952	3.187810244
2.9953	3.187792729
2.9954	3.18777575
2.9955	3.18775938
2.9956	3.187742012
2.9957	3.187725117
2.9958	3.187708344
2.9959	3.187692951
2.996	3.187678583
2.9961	3.187663383
2.9962	3.187647724
2.9963	3.187630929
2.9964	3.187613047
2.9965	3.187594881
2.9966	3.187575809
2.9967	3.187555687
2.9968	3.187535618
2.9969	3.187515227
2.997	3.187492943
2.9971	3.187469865
2.9972	3.187446225
2.9973	3.187421407
2.9974	3.187397515
2.9975	3.187373395
2.9976	3.187348021
2.9977	3.187323418
2.9978	3.1872987
2.9979	3.187275093
2.998	3.187249345
2.9981	3.187224807
2.9982	3.187200388
2.9983	3.187175652
2.9984	3.187150546
2.9985	3.18712709
2.9986	3.187102731
2.9987	3.187076689
2.9988	3.187048588
2.9989	3.187021144
2.999	3.186993902
2.9991	3.186965298
2.9992	3.186936666
2.9993	3.186907642
2.9994	3.186878127
2.9995	3.186849411
2.9996	3.186820693
2.9997	3.186791243
2.9998	3.186762224
2.9999	3.186731485
3	3.18670009
3.0001	3.18666848
3.0002	3.186636201
3.0003	3.186601573
3.0004	3.18656674
3.0005	3.18653303
3.0006	3.186496912
3.0007	3.186459903
3.0008	3.186422342
3.0009	3.186383447
3.001	3.186343188
3.0011	3.18630204
3.0012	3.1862601
3.0013	3.186218012
3.0014	3.186176028
3.0015	3.186133432
3.0016	3.186091362
3.0017	3.18604887
3.0018	3.186006804
3.0019	3.185965494
3.002	3.185925507
3.0021	3.185887501
3.0022	3.185850614
3.0023	3.185814285
3.0024	3.185777392
3.0025	3.185742998
3.0026	3.185708666
3.0027	3.185673913
3.0028	3.18563745
3.0029	3.185600046
3.003	3.185562175
3.0031	3.185523376
3.0032	3.185484328
3.0033	3.185444488
3.0034	3.185404479
3.0035	3.185364013
3.0036	3.185323061
3.0037	3.185284065
3.0038	3.185244755
3.0039	3.1852039
3.004	3.185162512
3.0041	3.18512168
3.0042	3.185081845
3.0043	3.185041111
3.0044	3.184999153
3.0045	3.184956904
3.0046	3.184913595
3.0047	3.184870626
3.0048	3.184827886
3.0049	3.184783136
3.005	3.184736573
3.0051	3.184689888
3.0052	3.184642949
3.0053	3.184594704
3.0054	3.184546206
3.0055	3.184497615
3.0056	3.184449129
3.0057	3.184399638
3.0058	3.184348948
3.0059	3.184297582
3.006	3.184246293
3.0061	3.1841938
3.0062	3.184141655
3.0063	3.184089415
3.0064	3.184037676
3.0065	3.183985495
3.0066	3.183932352
3.0067	3.183880095
3.0068	3.183830822
3.0069	3.183782309
3.007	3.18373319
3.0071	3.183683193
3.0072	3.183634172
3.0073	3.183584825
3.0074	3.183534863
3.0075	3.183484813
3.0076	3.183434517
3.0077	3.183384079
3.0078	3.183332973
3.0079	3.1832814
3.008	3.183230672
3.0081	3.183179249
3.0082	3.183129342
3.0083	3.183078452
3.0084	3.183026707
3.0085	3.18297551
3.0086	3.182923568
3.0087	3.182869821
3.0088	3.18281417
3.0089	3.182757856
3.009	3.182700817
3.0091	3.182644193
3.0092	3.182588693
3.0093	3.182531617
3.0094	3.182473989
3.0095	3.182415486
3.0096	3.182356637
3.0097	3.182299485
3.0098	3.182242578
3.0099	3.182185284
3.01	3.182127325
3.0101	3.18206701
3.0102	3.182007586
3.0103	3.18194489
3.0104	3.181885197
3.0105	3.181824813
3.0106	3.181762075
3.0107	3.181704845
3.0108	3.181644668
3.0109	3.181583755
3.011	3.18152245
3.0111	3.181461911
3.0112	3.181400075
3.0113	3.181337619
3.0114	3.181274935
3.0115	3.181211262
3.0116	3.181146568
3.0117	3.181081634
3.0118	3.181017477
3.0119	3.180953566
3.012	3.180890496
3.0121	3.180828302
3.0122	3.180765542
3.0123	3.180701091
3.0124	3.180636654
3.0125	3.180573142
3.0126	3.180509588
3.0127	3.180445645
3.0128	3.180382209
3.0129	3.180319166
3.013	3.18025607
3.0131	3.180192277
3.0132	3.180127142
3.0133	3.180062276
3.0134	3.179996493
3.0135	3.179929864
3.0136	3.179863271
3.0137	3.179797559
3.0138	3.179732383
3.0139	3.179666324
3.014	3.179600657
3.0141	3.179536401
3.0142	3.179470249
3.0143	3.179401936
3.0144	3.179334743
3.0145	3.179268711
3.0146	3.179202497
3.0147	3.179136471
3.0148	3.179069308
3.0149	3.179001146
3.015	3.178932293
3.0151	3.178864249
3.0152	3.178795623
3.0153	3.178727362
3.0154	3.178659826
3.0155	3.178592901
3.0156	3.178523739
3.0157	3.178454348
3.0158	3.178385066
3.0159	3.178314739
3.016	3.178243816
3.0161	3.178171933
3.0162	3.178099557
3.0163	3.178027301
3.0164	3.177956226
3.0165	3.177882328
3.0166	3.177811767
3.0167	3.177739068
3.0168	3.177667274
3.0169	3.17759481
3.017	3.177522028
3.0171	3.17744949
3.0172	3.177377547
3.0173	3.177307235
3.0174	3.1772381
3.0175	3.17716656
3.0176	3.177093599
3.0177	3.177020032
3.0178	3.176945746
3.0179	3.176869439
3.018	3.17679192
3.0181	3.17671553
3.0182	3.17663925
3.0183	3.176564058
3.0184	3.176487939
3.0185	3.176414219
3.0186	3.176339196
3.0187	3.176263819
3.0188	3.176188731
3.0189	3.176112738
3.019	3.17603571
3.0191	3.175958549
3.0192	3.175882537
3.0193	3.175806224
3.0194	3.175729171
3.0195	3.175651173
3.0196	3.175573396
3.0197	3.175496445
3.0198	3.175419347
3.0199	3.175342674
3.02	3.175266319
3.0201	3.175192367
3.0202	3.175117185
3.0203	3.175041206
3.0204	3.174965104
3.0205	3.174885515
3.0206	3.174807505
3.0207	3.174729265
3.0208	3.174650948
3.0209	3.174572341
3.021	3.174492365
3.0211	3.174411373
3.0212	3.1743305
3.0213	3.174249777
3.0214	3.174168966
3.0215	3.174088789
3.0216	3.174008606
3.0217	3.173928595
3.0218	3.173848415
3.0219	3.173767804
3.022	3.173687513
3.0221	3.173609085
3.0222	3.173529878
3.0223	3.173449514
3.0224	3.173370153
3.0225	3.173290309
3.0226	3.173211034
3.0227	3.173132208
3.0228	3.173052312
3.0229	3.17297229
3.023	3.172893373
3.0231	3.172814455
3.0232	3.172735155
3.0233	3.172657582
3.0234	3.172580964
3.0235	3.172503331
3.0236	3.172425146
3.0237	3.172347328
3.0238	3.172269079
3.0239	3.17219025
3.024	3.172112377
3.0241	3.172034589
3.0242	3.171955829
3.0243	3.171874913
3.0244	3.171794415
3.0245	3.171712874
3.0246	3.171630899
3.0247	3.17154931
3.0248	3.171466677
3.0249	3.171385003
3.025	3.171303882
3.0251	3.171221852
3.0252	3.171139372
3.0253	3.17105755
3.0254	3.170975299
3.0255	3.170893446
3.0256	3.17081359
3.0257	3.170732723
3.0258	3.170650929
3.0259	3.170568346
3.026	3.170487666
3.0261	3.170407489
3.0262	3.170325536
3.0263	3.170247019
3.0264	3.17016704
3.0265	3.170087488
3.0266	3.170007211
3.0267	3.169927488
3.0268	3.169846988
3.0269	3.169763805
3.027	3.169680661
3.0271	3.169596886
3.0272	3.169514406
3.0273	3.169432056
3.0274	3.16934946
3.0275	3.169267488
3.0276	3.169183791
3.0277	3.169099922
3.0278	3.16901719
3.0279	3.168934434
3.028	3.168850806
3.0281	3.168767966
3.0282	3.168685142
3.0283	3.168601182
3.0284	3.168516241
3.0285	3.168431073
3.0286	3.168345943
3.0287	3.168261496
3.0288	3.168176747
3.0289	3.168092881
3.029	3.168009623
3.0291	3.167927197
3.0292	3.167844226
3.0293	3.167760028
3.0294	3.167675145
3.0295	3.167591341
3.0296	3.167509189
3.0297	3.167425042
3.0298	3.167341753
3.0299	3.167258074
3.03	3.167176369
3.0301	3.167093466
3.0302	3.167010228
3.0303	3.166929944
3.0304	3.16684817
3.0305	3.166767992
3.0306	3.16668869
3.0307	3.166607817
3.0308	3.16652825
3.0309	3.16644845
3.031	3.166367487
3.0311	3.166289013
3.0312	3.166209906
3.0313	3.166130959
3.0314	3.166051384
3.0315	3.165972594
3.0316	3.165893538
3.0317	3.165814399
3.0318	3.165733488
3.0319	3.165652655
3.032	3.165571579
3.0321	3.165491097
3.0322	3.165407006
3.0323	3.165324461
3.0324	3.165241004
3.0325	3.165158046
3.0326	3.165073769
3.0327	3.164987884
3.0328	3.164901799
3.0329	3.164815391
3.033	3.164728411
3.0331	3.164642008
3.0332	3.164555839
3.0333	3.16447031
3.0334	3.164385768
3.0335	3.164301687
3.0336	3.164218432
3.0337	3.16413289
3.0338	3.164049085
3.0339	3.163963794
3.034	3.163876928
3.0341	3.163789865
3.0342	3.163702632
3.0343	3.163616528
3.0344	3.163529969
3.0345	3.163443772
3.0346	3.163357549
3.0347	3.163273618
3.0348	3.163188515
3.0349	3.163104913
3.035	3.16302008
3.0351	3.162936043
3.0352	3.162853575
3.0353	3.162774282
3.0354	3.162695292
3.0355	3.162616032
3.0356	3.16253658
3.0357	3.162457017
3.0358	3.162377144
3.0359	3.162297629
3.036	3.162216485
3.0361	3.162133755
3.0362	3.162051667
3.0363	3.161969404
3.0364	3.161888081
3.0365	3.16180579
3.0366	3.161724302
3.0367	3.161642976
3.0368	3.161560787
3.0369	3.16147974
3.037	3.161398572
3.0371	3.161319581
3.0372	3.161238048
3.0373	3.161156537
3.0374	3.161075703
3.0375	3.160994681
3.0376	3.160912402
3.0377	3.160830268
3.0378	3.160749723
3.0379	3.160670455
3.038	3.160591109
3.0381	3.160513827
3.0382	3.160437986
3.0383	3.160361665
3.0384	3.160286178
3.0385	3.160208092
3.0386	3.160132113
3.0387	3.160056124
3.0388	3.15998067
3.0389	3.159904782
3.039	3.159828514
3.0391	3.159753449
3.0392	3.159678784
3.0393	3.159607572
3.0394	3.159536508
3.0395	3.159466854
3.0396	3.159395138
3.0397	3.159323975
3.0398	3.159252267
3.0399	3.159179418
3.04	3.159108817
3.0401	3.159036155
3.0402	3.15896326
3.0403	3.15888999
3.0404	3.158816751
3.0405	3.158743635
3.0406	3.158669924
3.0407	3.158595632
3.0408	3.158521752
3.0409	3.158447654
3.041	3.158374433
3.0411	3.158301099
3.0412	3.158229426
3.0413	3.158157208
3.0414	3.158085334
3.0415	3.158014583
3.0416	3.157944815
3.0417	3.157874473
3.0418	3.157803385
3.0419	3.157732468
3.042	3.1576618
3.0421	3.157589771
3.0422	3.157517035
3.0423	3.157446147
3.0424	3.157373349
3.0425	3.157300523
3.0426	3.157227796
3.0427	3.157154991
3.0428	3.157082851
3.0429	3.157011053
3.043	3.156939073
3.0431	3.15686644
3.0432	3.156795123
3.0433	3.156724362
3.0434	3.156654095
3.0435	3.156583591
3.0436	3.15651315
3.0437	3.156441851
3.0438	3.156369333
3.0439	3.156296737
3.044	3.15622391
3.0441	3.1561507
3.0442	3.156077555
3.0443	3.156004747
3.0444	3.155932647
3.0445	3.155860125
3.0446	3.155789799
3.0447	3.155719598
3.0448	3.155650168
3.0449	3.155580661
3.045	3.155511287
3.0451	3.155442981
3.0452	3.155375379
3.0453	3.155309085
3.0454	3.155244025
3.0455	3.155179017
3.0456	3.155113404
3.0457	3.15504763
3.0458	3.154981349
3.0459	3.154917145
3.046	3.154850498
3.0461	3.154787407
3.0462	3.154722211
3.0463	3.154656909
3.0464	3.154592774
3.0465	3.154528262
3.0466	3.154463635
3.0467	3.154398594
3.0468	3.154333957
3.0469	3.154269549
3.047	3.154204646
3.0471	3.154141587
3.0472	3.154079965
3.0473	3.154018123
3.0474	3.153956846
3.0475	3.153895634
3.0476	3.153834181
3.0477	3.153772134
3.0478	3.153711085
3.0479	3.153649575
3.048	3.153590042
3.0481	3.153533099
3.0482	3.153476712
3.0483	3.153419144
3.0484	3.153360712
3.0485	3.153302966
3.0486	3.153245368
3.0487	3.153187554
3.0488	3.153129304
3.0489	3.153070782
3.049	3.153011474
3.0491	3.152952721
3.0492	3.152893601
3.0493	3.152833471
3.0494	3.152773232
3.0495	3.152712778
3.0496	3.152652956
3.0497	3.152594634
3.0498	3.152535222
3.0499	3.152475116
3.05	3.152418906
3.0501	3.152360233
3.0502	3.152302528
3.0503	3.152245586
3.0504	3.152188964
3.0505	3.152132554
3.0506	3.152076113
3.0507	3.152020396
3.0508	3.151964955
3.0509	3.15190957
3.051	3.151853828
3.0511	3.151800292
3.0512	3.151745227
3.0513	3.15168898
3.0514	3.151635759
3.0515	3.151578082
3.0516	3.15152142
3.0517	3.151462582
3.0518	3.151404711
3.0519	3.151346942
3.052	3.151290485
3.0521	3.151233844
3.0522	3.151176695
3.0523	3.151119027
3.0524	3.151063031
3.0525	3.151007516
3.0526	3.150952594
3.0527	3.150897999
3.0528	3.150842634
3.0529	3.150788313
3.053	3.150734963
3.0531	3.150681287
3.0532	3.15062832
3.0533	3.150576433
3.0534	3.150524816
3.0535	3.15047183
3.0536	3.150419506
3.0537	3.150368127
3.0538	3.150316613
3.0539	3.150265358
3.054	3.150214575
3.0541	3.150163767
3.0542	3.150113054
3.0543	3.150064073
3.0544	3.150015009
3.0545	3.149965896
3.0546	3.149916545
3.0547	3.149868463
3.0548	3.149820379
3.0549	3.149772572
3.055	3.149723674
3.0551	3.149675442
3.0552	3.149629034
3.0553	3.149584526
3.0554	3.149540343
3.0555	3.149496601
3.0556	3.149453471
3.0557	3.149411583
3.0558	3.149370598
3.0559	3.149328786
3.056	3.149289114
3.0561	3.149249592
3.0562	3.149208863
3.0563	3.149168618
3.0564	3.149127156
3.0565	3.149086503
3.0566	3.149045452
3.0567	3.149003251
3.0568	3.148961651
3.0569	3.148919794
3.057	3.148878392
3.0571	3.148837702
3.0572	3.148799658
3.0573	3.148761946
3.0574	3.148723861
3.0575	3.148685972
3.0576	3.148647095
3.0577	3.148607653
3.0578	3.148567937
3.0579	3.14852813
3.058	3.148489884
3.0581	3.148452512
3.0582	3.148417047
3.0583	3.148381804
3.0584	3.148346161
3.0585	3.148309897
3.0586	3.148273803
3.0587	3.148237997
3.0588	3.148202123
3.0589	3.148166283
3.059	3.14813017
3.0591	3.14809341
3.0592	3.148057363
3.0593	3.148021841
3.0594	3.147986197
3.0595	3.147948918
3.0596	3.147912833
3.0597	3.147878554
3.0598	3.147844324
3.0599	3.147810485
3.06	3.14777678
3.0601	3.147744459
3.0602	3.147713444
3.0603	3.147683594
3.0604	3.147654574
3.0605	3.147625984
3.0606	3.14759671
3.0607	3.147568306
3.0608	3.147540559
3.0609	3.147514652
3.061	3.14748851
3.0611	3.147462264
3.0612	3.147436175
3.0613	3.147410684
3.0614	3.147386085
3.0615	3.147362594
3.0616	3.147336597
3.0617	3.147311428
3.0618	3.147287043
3.0619	3.147262933
3.062	3.147238083
3.0621	3.14721214
3.0622	3.147186954
3.0623	3.147162458
3.0624	3.147138952
3.0625	3.147116566
3.0626	3.147093535
3.0627	3.147071126
3.0628	3.147047766
3.0629	3.147025184
3.063	3.147000741
3.0631	3.146977959
3.0632	3.146954238
3.0633	3.146930711
3.0634	3.146907746
3.0635	3.146884985
3.0636	3.14686253
3.0637	3.146840381
3.0638	3.146818638
3.0639	3.146796868
3.064	3.146777099
3.0641	3.146758189
3.0642	3.146739096
3.0643	3.146720895
3.0644	3.146702947
3.0645	3.146686283
3.0646	3.146669773
3.0647	3.146652191
3.0648	3.146633941
3.0649	3.146616286
3.065	3.146597805
3.0651	3.146579161
3.0652	3.146560545
3.0653	3.146542309
3.0654	3.146524715
3.0655	3.146506883
3.0656	3.146489531
3.0657	3.146472078
3.0658	3.146459622
3.0659	3.146445287
3.066	3.146431203
3.0661	3.14641779
3.0662	3.146404231
3.0663	3.146391523
3.0664	3.14637928
3.0665	3.146367061
3.0666	3.146355381
3.0667	3.146344145
3.0668	3.146334387
3.0669	3.146324739
3.067	3.146315401
3.0671	3.146307754
3.0672	3.146303315
3.0673	3.146300484
3.0674	3.146298435
3.0675	3.146296371
3.0676	3.146294649
3.0677	3.146293315
3.0678	3.146292386
3.0679	3.146292205
3.068	3.146291411
3.0681	3.14629048
3.0682	3.146287913
3.0683	3.146286086
3.0684	3.146284086
3.0685	3.14628395
3.0686	3.146284384
3.0687	3.146285083
3.0688	3.146286321
3.0689	3.146287044
3.069	3.146287698
3.0691	3.146288546
3.0692	3.146288806
3.0693	3.14628803
3.0694	3.146288002
3.0695	3.14628699
3.0696	3.146286457
3.0697	3.146283957
3.0698	3.146282931
3.0699	3.146280142
3.07	3.14627781
3.0701	3.146275572
3.0702	3.146274305
3.0703	3.146273301
3.0704	3.146273326
3.0705	3.146274595
3.0706	3.14627683
3.0707	3.146279621
3.0708	3.146282741
3.0709	3.146286835
3.071	3.146292023
3.0711	3.146297792
3.0712	3.146302046
3.0713	3.146305928
3.0714	3.14631104
3.0715	3.146317452
3.0716	3.146324924
3.0717	3.146332598
3.0718	3.146339916
3.0719	3.146347356
3.072	3.14635647
3.0721	3.146363916
3.0722	3.14637388
3.0723	3.146384322
3.0724	3.146395154
3.0725	3.146405933
3.0726	3.146417533
3.0727	3.146429026
3.0728	3.146440425
3.0729	3.146452888
3.073	3.146465991
3.0731	3.146480162
3.0732	3.146494142
3.0733	3.146506497
3.0734	3.146517886
3.0735	3.146529366
3.0736	3.146541997
3.0737	3.146554527
3.0738	3.14656634
3.0739	3.146578703
3.074	3.146592366
3.0741	3.14660926
3.0742	3.146626203
3.0743	3.146640485
3.0744	3.146655167
3.0745	3.146670286
3.0746	3.14668462
3.0747	3.146699142
3.0748	3.14671323
3.0749	3.14672776
3.075	3.14674368
3.0751	3.146759125
3.0752	3.14677486
3.0753	3.146790936
3.0754	3.146807344
3.0755	3.14682555
3.0756	3.146845258
3.0757	3.146865999
3.0758	3.146887177
3.0759	3.14690886
3.076	3.146930808
3.0761	3.146951628
3.0762	3.146971865
3.0763	3.146990795
3.0764	3.147009954
3.0765	3.147030519
3.0766	3.147051565
3.0767	3.147073754
3.0768	3.147096866
3.0769	3.147120486
3.077	3.14714392
3.0771	3.147169838
3.0772	3.147191901
3.0773	3.147217436
3.0774	3.14724131
3.0775	3.147265239
3.0776	3.147290052
3.0777	3.147315692
3.0778	3.147341023
3.0779	3.147366655
3.078	3.147392228
3.0781	3.147418078
3.0782	3.14744629
3.0783	3.147475315
3.0784	3.147504539
3.0785	3.147533624
3.0786	3.147562922
3.0787	3.14759163
3.0788	3.147619937
3.0789	3.147650345
3.079	3.147682148
3.0791	3.14771494
3.0792	3.147749485
3.0793	3.1477824
3.0794	3.14781802
3.0795	3.147854644
3.0796	3.147891289
3.0797	3.147928475
3.0798	3.147964328
3.0799	3.147999288
3.08	3.148036122
3.0801	3.1480718
3.0802	3.148107393
3.0803	3.148144014
3.0804	3.148179523
3.0805	3.148216653
3.0806	3.148252241
3.0807	3.148288844
3.0808	3.148325148
3.0809	3.148362341
3.081	3.14840015
3.0811	3.148436911
3.0812	3.148474762
3.0813	3.148512868
3.0814	3.148552091
3.0815	3.148592336
3.0816	3.148632848
3.0817	3.14867455
3.0818	3.148716225
3.0819	3.148757826
3.082	3.148796615
3.0821	3.148837042
3.0822	3.148876932
3.0823	3.148918465
3.0824	3.148961702
3.0825	3.149004907
3.0826	3.149047312
3.0827	3.149090693
3.0828	3.149132613
3.0829	3.149175898
3.083	3.149219044
3.0831	3.149261913
3.0832	3.14930433
3.0833	3.149347069
3.0834	3.149391257
3.0835	3.149434761
3.0836	3.149483272
3.0837	3.149530524
3.0838	3.149578424
3.0839	3.149625405
3.084	3.149672708
3.0841	3.149720413
3.0842	3.149768738
3.0843	3.149817555
3.0844	3.149866661
3.0845	3.149914342
3.0846	3.149961359
3.0847	3.150008751
3.0848	3.150057344
3.0849	3.150107915
3.085	3.150157442
3.0851	3.150207546
3.0852	3.150256478
3.0853	3.150305646
3.0854	3.150357243
3.0855	3.15040984
3.0856	3.150463294
3.0857	3.150518283
3.0858	3.150571491
3.0859	3.150625855
3.086	3.150679112
3.0861	3.150732693
3.0862	3.150786332
3.0863	3.150840557
3.0864	3.150893349
3.0865	3.150946408
3.0866	3.150999669
3.0867	3.151050558
3.0868	3.15110558
3.0869	3.151159556
3.087	3.151212405
3.0871	3.15126602
3.0872	3.151320944
3.0873	3.151376263
3.0874	3.151431097
3.0875	3.151486597
3.0876	3.151542876
3.0877	3.151601045
3.0878	3.151659104
3.0879	3.151717595
3.088	3.151776185
3.0881	3.15183382
3.0882	3.151891087
3.0883	3.151949052
3.0884	3.152008013
3.0885	3.152067632
3.0886	3.152127134
3.0887	3.152187301
3.0888	3.152246427
3.0889	3.152304543
3.089	3.152365616
3.0891	3.152428352
3.0892	3.152491801
3.0893	3.152556243
3.0894	3.152622103
3.0895	3.152687323
3.0896	3.152752459
3.0897	3.152818086
3.0898	3.152884612
3.0899	3.152949642
3.09	3.153013208
3.0901	3.153073551
3.0902	3.153133813
3.0903	3.153195081
3.0904	3.153257908
3.0905	3.15332113
3.0906	3.153385689
3.0907	3.153449889
3.0908	3.153515665
3.0909	3.153582301
3.091	3.153649586
3.0911	3.153717855
3.0912	3.153785507
3.0913	3.153853662
3.0914	3.153921395
3.0915	3.153988852
3.0916	3.154057888
3.0917	3.154127318
3.0918	3.154197966
3.0919	3.154268466
3.092	3.154339878
3.0921	3.154410441
3.0922	3.154480786
3.0923	3.154551146
3.0924	3.154621111
3.0925	3.154691398
3.0926	3.154761847
3.0927	3.154832502
3.0928	3.154899508
3.0929	3.154967047
3.093	3.155037001
3.0931	3.155103637
3.0932	3.155172906
3.0933	3.155242003
3.0934	3.155311164
3.0935	3.155380335
3.0936	3.155449668
3.0937	3.155519764
3.0938	3.155591075
3.0939	3.15566308
3.094	3.15573601
3.0941	3.155807558
3.0942	3.155879422
3.0943	3.155950761
3.0944	3.156022115
3.0945	3.156095033
3.0946	3.15616813
3.0947	3.156240692
3.0948	3.156313456
3.0949	3.156386479
3.095	3.156459765
3.0951	3.156536036
3.0952	3.156614944
3.0953	3.156694682
3.0954	3.15677484
3.0955	3.156855048
3.0956	3.15693484
3.0957	3.15701596
3.0958	3.157096366
3.0959	3.157176794
3.096	3.157259226
3.0961	3.157342267
3.0962	3.15742865
3.0963	3.157513589
3.0964	3.157595165
3.0965	3.157676009
3.0966	3.157757384
3.0967	3.157837102
3.0968	3.157916462
3.0969	3.15799531
3.097	3.158073029
3.0971	3.158151272
3.0972	3.158229708
3.0973	3.158308578
3.0974	3.158389383
3.0975	3.15847032
3.0976	3.158551382
3.0977	3.158633399
3.0978	3.158715734
3.0979	3.158798339
3.098	3.158880426
3.0981	3.158961872
3.0982	3.159043564
3.0983	3.15912502
3.0984	3.159205641
3.0985	3.1592884
3.0986	3.15937059
3.0987	3.159451939
3.0988	3.159535571
3.0989	3.159620638
3.099	3.159705767
3.0991	3.159789612
3.0992	3.159872352
3.0993	3.159955282
3.0994	3.16003924
3.0995	3.160121868
3.0996	3.160204383
3.0997	3.160286188
3.0998	3.160368445
3.0999	3.160452079
3.1	3.160537232
3.1001	3.160623026
3.1002	3.160708852
3.1003	3.16079578
3.1004	3.160882336
3.1005	3.160969385
3.1006	3.161056804
3.1007	3.161143488
3.1008	3.161230097
3.1009	3.161317483
3.101	3.161404972
3.1011	3.161492501
3.1012	3.161580448
3.1013	3.161668728
3.1014	3.161756774
3.1015	3.161843604
3.1016	3.161930938
3.1017	3.162018155
3.1018	3.162100936
3.1019	3.162182528
3.102	3.162264749
3.1021	3.162348257
3.1022	3.162432168
3.1023	3.162516481
3.1024	3.162600322
3.1025	3.162684759
3.1026	3.162771528
3.1027	3.162859353
3.1028	3.162948147
3.1029	3.163035797
3.103	3.16312338
3.1031	3.163212341
3.1032	3.163300922
3.1033	3.1633891
3.1034	3.16347853
3.1035	3.16357058
3.1036	3.163664114
3.1037	3.163757764
3.1038	3.163850973
3.1039	3.163943747
3.104	3.16403697
3.1041	3.164127049
3.1042	3.164216921
3.1043	3.164308111
3.1044	3.164399534
3.1045	3.16449175
3.1046	3.164584368
3.1047	3.164676581
3.1048	3.164768585
3.1049	3.164861241
3.105	3.164954294
3.1051	3.165047532
3.1052	3.165140866
3.1053	3.165233616
3.1054	3.165325
3.1055	3.165417772
3.1056	3.165510053
3.1057	3.165601608
3.1058	3.165692219
3.1059	3.165782717
3.106	3.165873018
3.1061	3.165964422
3.1062	3.166056629
3.1063	3.166149679
3.1064	3.166242266
3.1065	3.166340033
3.1066	3.166437076
3.1067	3.166533728
3.1068	3.166629092
3.1069	3.166722507
3.107	3.166815996
3.1071	3.166910682
3.1072	3.167004867
3.1073	3.167098343
3.1074	3.167191586
3.1075	3.167286392
3.1076	3.167380342
3.1077	3.167473857
3.1078	3.167567347
3.1079	3.167661118
3.108	3.1677545
3.1081	3.167848509
3.1082	3.167941828
3.1083	3.168035864
3.1084	3.168130809
3.1085	3.168224843
3.1086	3.168319284
3.1087	3.168414092
3.1088	3.168510365
3.1089	3.168609209
3.109	3.168708964
3.1091	3.168808473
3.1092	3.168906907
3.1093	3.169004659
3.1094	3.169102826
3.1095	3.169201819
3.1096	3.169301056
3.1097	3.169397553
3.1098	3.169492788
3.1099	3.169588278
3.11	3.169683122
3.1101	3.169777698
3.1102	3.169872045
3.1103	3.169966302
3.1104	3.170062636
3.1105	3.170159235
3.1106	3.1702572
3.1107	3.170353789
3.1108	3.170449274
3.1109	3.170542984
3.111	3.170636179
3.1111	3.170731852
3.1112	3.170822556
3.1113	3.170922607
3.1114	3.171019141
3.1115	3.17111627
3.1116	3.171213577
3.1117	3.171311151
3.1118	3.171410475
3.1119	3.171511886
3.112	3.171612539
3.1121	3.171713144
3.1122	3.171813294
3.1123	3.171915403
3.1124	3.172015746
3.1125	3.172115424
3.1126	3.172214034
3.1127	3.172315882
3.1128	3.172415925
3.1129	3.172515345
3.113	3.172614303
3.1131	3.17271335
3.1132	3.172811313
3.1133	3.172909427
3.1134	3.173006284
3.1135	3.173103986
3.1136	3.173201591
3.1137	3.173299173
3.1138	3.173396249
3.1139	3.17349315
3.114	3.173589417
3.1141	3.173684341
3.1142	3.173779501
3.1143	3.173874761
3.1144	3.173970076
3.1145	3.174066153
3.1146	3.174161482
3.1147	3.174258539
3.1148	3.174355424
3.1149	3.174452201
3.115	3.174548948
3.1151	3.174645871
3.1152	3.174742226
3.1153	3.174839223
3.1154	3.174936575
3.1155	3.175033756
3.1156	3.175130569
3.1157	3.175227794
3.1158	3.175327322
3.1159	3.175422666
3.116	3.175516039
3.1161	3.175609042
3.1162	3.17570204
3.1163	3.175796673
3.1164	3.175890536
3.1165	3.175984894
3.1166	3.176079297
3.1167	3.176174161
3.1168	3.176269656
3.1169	3.176365383
3.117	3.176460795
3.1171	3.176555611
3.1172	3.176650895
3.1173	3.176746095
3.1174	3.176841948
3.1175	3.176936784
3.1176	3.177035084
3.1177	3.177131702
3.1178	3.177228941
3.1179	3.177324058
3.118	3.177420918
3.1181	3.177516162
3.1182	3.177613514
3.1183	3.177708837
3.1184	3.17780425
3.1185	3.177899772
3.1186	3.177993936
3.1187	3.17808866
3.1188	3.178183338
3.1189	3.178279108
3.119	3.178375481
3.1191	3.178471043
3.1192	3.178566815
3.1193	3.178662761
3.1194	3.178758365
3.1195	3.178853812
3.1196	3.178946979
3.1197	3.179039326
3.1198	3.179132849
3.1199	3.179226584
3.12	3.179319685
3.1201	3.179414396
3.1202	3.179512045
3.1203	3.179605979
3.1204	3.179701129
3.1205	3.179794754
3.1206	3.179890188
3.1207	3.179985084
3.1208	3.180080293
3.1209	3.180174724
3.121	3.180268662
3.1211	3.180362123
3.1212	3.180453775
3.1213	3.180544674
3.1214	3.180635808
3.1215	3.180727072
3.1216	3.1808163
3.1217	3.18090336
3.1218	3.180989522
3.1219	3.181075619
3.122	3.181161821
3.1221	3.181248417
3.1222	3.18133499
3.1223	3.181420965
3.1224	3.181505961
3.1225	3.181590662
3.1226	3.181675203
3.1227	3.181760178
3.1228	3.181847197
3.1229	3.181933701
3.123	3.182020684
3.1231	3.182107375
3.1232	3.182193819
3.1233	3.182278134
3.1234	3.182361425
3.1235	3.182444618
3.1236	3.182529666
3.1237	3.182616215
3.1238	3.182703466
3.1239	3.182790375
3.124	3.18287561
3.1241	3.182961039
3.1242	3.183048982
3.1243	3.183136827
3.1244	3.183223907
3.1245	3.183310586
3.1246	3.183395224
3.1247	3.183479286
3.1248	3.183563524
3.1249	3.183647918
3.125	3.18373191
3.1251	3.183816101
3.1252	3.18390373
3.1253	3.183993123
3.1254	3.184082551
3.1255	3.18417122
3.1256	3.184259766
3.1257	3.184348501
3.1258	3.184437289
3.1259	3.184526081
3.126	3.184615307
3.1261	3.184703742
3.1262	3.184790025
3.1263	3.184875512
3.1264	3.184961494
3.1265	3.185048006
3.1266	3.185133875
3.1267	3.185219615
3.1268	3.185306382
3.1269	3.18539279
3.127	3.185477499
3.1271	3.185559513
3.1272	3.185640096
3.1273	3.185721116
3.1274	3.185802059
3.1275	3.185883015
3.1276	3.185963893
3.1277	3.18604531
3.1278	3.186125997
3.1279	3.186205806
3.128	3.186284059
3.1281	3.186362871
3.1282	3.186442142
3.1283	3.186521526
3.1284	3.186598401
3.1285	3.186676976
3.1286	3.186754127
3.1287	3.18683344
3.1288	3.186913716
3.1289	3.186995749
3.129	3.187075854
3.1291	3.187155622
3.1292	3.18723342
3.1293	3.187310559
3.1294	3.187386916
3.1295	3.187462762
3.1296	3.187537968
3.1297	3.187616039
3.1298	3.187692559
3.1299	3.187770035
3.13	3.187847675
3.1301	3.18792553
3.1302	3.188005725
3.1303	3.188081371
3.1304	3.188158301
3.1305	3.1882336
3.1306	3.188307858
3.1307	3.188380559
3.1308	3.188452318
3.1309	3.188524631
3.131	3.188596665
3.1311	3.188668419
3.1312	3.188738841
3.1313	3.188810492
3.1314	3.18888379
3.1315	3.188957448
3.1316	3.189029901
3.1317	3.189102252
3.1318	3.189175375
3.1319	3.189246843
3.132	3.189318749
3.1321	3.189391461
3.1322	3.189462903
3.1323	3.189534013
3.1324	3.189603911
3.1325	3.189674363
3.1326	3.189747041
3.1327	3.189821997
3.1328	3.189896433
3.1329	3.189969725
3.133	3.190041904
3.1331	3.190112616
3.1332	3.190182594
3.1333	3.19025261
3.1334	3.190323131
3.1335	3.19039344
3.1336	3.190464722
3.1337	3.190536976
3.1338	3.190608411
3.1339	3.190678761
3.134	3.19074721
3.1341	3.190813995
3.1342	3.190880288
3.1343	3.19094639
3.1344	3.191012484
3.1345	3.191078568
3.1346	3.191144374
3.1347	3.191211203
3.1348	3.191276599
3.1349	3.191341369
3.135	3.191408278
3.1351	3.191474982
3.1352	3.191541929
3.1353	3.191606755
3.1354	3.191670609
3.1355	3.191734325
3.1356	3.1917978
3.1357	3.191860928
3.1358	3.191922755
3.1359	3.191982168
3.136	3.19203858
3.1361	3.192098918
3.1362	3.192156256
3.1363	3.192214362
3.1364	3.192273078
3.1365	3.1923323
3.1366	3.192390959
3.1367	3.192450186
3.1368	3.192509988
3.1369	3.192570442
3.137	3.192630959
3.1371	3.192692236
3.1372	3.192752956
3.1373	3.192813246
3.1374	3.192874355
3.1375	3.192935398
3.1376	3.192997565
3.1377	3.193056285
3.1378	3.193114268
3.1379	3.193171313
3.138	3.193228391
3.1381	3.19328425
3.1382	3.193345309
3.1383	3.193406394
3.1384	3.193466984
3.1385	3.193526274
3.1386	3.193584713
3.1387	3.193640093
3.1388	3.193696244
3.1389	3.193753598
3.139	3.193810799
3.1391	3.19386671
3.1392	3.193922427
3.1393	3.193978077
3.1394	3.19403357
3.1395	3.194086958
3.1396	3.194137235
3.1397	3.194187457
3.1398	3.19423792
3.1399	3.19428811
3.14	3.194337271
3.1401	3.194386996
3.1402	3.194438487
3.1403	3.194489865
3.1404	3.194539694
3.1405	3.194588203
3.1406	3.194635704
3.1407	3.194680456
3.1408	3.194725385
3.1409	3.194768653
3.141	3.1948113
3.1411	3.194854211
3.1412	3.19489626
3.1413	3.194938021
3.1414	3.194980148
3.1415	3.195022786
3.1416	3.19506599
3.1417	3.195108134
3.1418	3.195149628
3.1419	3.195190667
3.142	3.195234284
3.1421	3.195278287
3.1422	3.195321786
3.1423	3.195365022
3.1424	3.195408992
3.1425	3.195451919
3.1426	3.195496029
3.1427	3.195537793
3.1428	3.195577882
3.1429	3.195617829
3.143	3.195659329
3.1431	3.195700707
3.1432	3.195742591
3.1433	3.195783463
3.1434	3.195824476
3.1435	3.195864668
3.1436	3.195905742
3.1437	3.19594587
3.1438	3.195984739
3.1439	3.196023227
3.144	3.196060549
3.1441	3.196097817
3.1442	3.196133801
3.1443	3.196169207
3.1444	3.196204308
3.1445	3.196240972
3.1446	3.196279049
3.1447	3.196315212
3.1448	3.196351188
3.1449	3.196388438
3.145	3.196425028
3.1451	3.196460959
3.1452	3.196496485
3.1453	3.196531033
3.1454	3.196564066
3.1455	3.196596282
3.1456	3.196628761
3.1457	3.196660817
3.1458	3.196691723
3.1459	3.196722609
3.146	3.196752423
3.1461	3.196781225
3.1462	3.196811101
3.1463	3.196838927
3.1464	3.19686613
3.1465	3.196891607
3.1466	3.196918023
3.1467	3.19694411
3.1468	3.196970323
3.1469	3.196995985
3.147	3.197021255
3.1471	3.197047212
3.1472	3.197072062
3.1473	3.197096447
3.1474	3.19711981
3.1475	3.19714273
3.1476	3.197165155
3.1477	3.197187882
3.1478	3.197209332
3.1479	3.197230778
3.148	3.197251335
3.1481	3.197272316
3.1482	3.197294005
3.1483	3.197316032
3.1484	3.197338009
3.1485	3.197360715
3.1486	3.197382972
3.1487	3.197403946
3.1488	3.197426525
3.1489	3.197448901
3.149	3.197468437
3.1491	3.197487451
3.1492	3.197505834
3.1493	3.197523826
3.1494	3.197540992
3.1495	3.197557117
3.1496	3.197573792
3.1497	3.197589011
3.1498	3.197603075
3.1499	3.197618049
3.15	3.197633881
3.1501	3.197650001
3.1502	3.19766601
3.1503	3.197681617
3.1504	3.197696771
3.1505	3.197712469
3.1506	3.197728565
3.1507	3.197744145
3.1508	3.197759381
3.1509	3.197777201
3.151	3.197795195
3.1511	3.197812204
3.1512	3.197827472
3.1513	3.19784226
3.1514	3.197855676
3.1515	3.197868574
3.1516	3.197881569
3.1517	3.197894738
3.1518	3.197908879
3.1519	3.197922446
3.152	3.197936876
3.1521	3.19795154
3.1522	3.197964063
3.1523	3.197974089
3.1524	3.197981596
3.1525	3.19798857
3.1526	3.197993351
3.1527	3.197998775
3.1528	3.198003976
3.1529	3.198008579
3.153	3.198013332
3.1531	3.198018676
3.1532	3.198023757
3.1533	3.19802894
3.1534	3.198034244
3.1535	3.198038942
3.1536	3.198044316
3.1537	3.1980499
3.1538	3.198055165
3.1539	3.198060481
3.154	3.198066063
3.1541	3.198071113
3.1542	3.19807537
3.1543	3.198075734
3.1544	3.1980755
3.1545	3.198075767
3.1546	3.198076281
3.1547	3.198076234
3.1548	3.198077074
3.1549	3.198077641
3.155	3.19807801
3.1551	3.198076178
3.1552	3.19807395
3.1553	3.198071465
3.1554	3.198070378
3.1555	3.198069003
3.1556	3.19806747
3.1557	3.198066809
3.1558	3.19806572
3.1559	3.198064076
3.156	3.198061888
3.1561	3.198060009
3.1562	3.198057055
3.1563	3.198052609
3.1564	3.198049127
3.1565	3.198043
3.1566	3.198038034
3.1567	3.1980323
3.1568	3.198025769
3.1569	3.198017533
3.157	3.198010445
3.1571	3.198004584
3.1572	3.197997633
3.1573	3.197990448
3.1574	3.197983148
3.1575	3.197973887
3.1576	3.197965794
3.1577	3.197956828
3.1578	3.197947294
3.1579	3.197936725
3.158	3.197924939
3.1581	3.197910473
3.1582	3.197895837
3.1583	3.197881264
3.1584	3.197866595
3.1585	3.197850255
3.1586	3.197833718
3.1587	3.19781781
3.1588	3.197801347
3.1589	3.197783766
3.159	3.197765351
3.1591	3.197745075
3.1592	3.197722578
3.1593	3.197700157
3.1594	3.197679619
3.1595	3.197659257
3.1596	3.197639844
3.1597	3.197618387
3.1598	3.197595745
3.1599	3.197572572
3.16	3.197550236
3.1601	3.197528702
3.1602	3.197506344
3.1603	3.197483219
3.1604	3.197459336
3.1605	3.197435871
3.1606	3.19740923
3.1607	3.197381425
3.1608	3.197354261
3.1609	3.197326206
3.161	3.197299204
3.1611	3.197271337
3.1612	3.19723963
3.1613	3.197210835
3.1614	3.197178378
3.1615	3.197145179
3.1616	3.197117528
3.1617	3.197087203
3.1618	3.197058138
3.1619	3.197027418
3.162	3.196995963
3.1621	3.196965452
3.1622	3.196935043
3.1623	3.19690453
3.1624	3.196875096
3.1625	3.196849299
3.1626	3.19682496
3.1627	3.19680061
3.1628	3.196774521
3.1629	3.196747811
3.163	3.196720019
3.1631	3.196691771
3.1632	3.19666313
3.1633	3.19663457
3.1634	3.196604903
3.1635	3.196574458
3.1636	3.196542958
3.1637	3.19651054
3.1638	3.196477768
3.1639	3.196444156
3.164	3.196409769
3.1641	3.196376258
3.1642	3.196342103
3.1643	3.196308271
3.1644	3.196274481
3.1645	3.19624163
3.1646	3.19620959
3.1647	3.196175627
3.1648	3.196142522
3.1649	3.196108883
3.165	3.196074301
3.1651	3.196039823
3.1652	3.196006322
3.1653	3.195972497
3.1654	3.195939248
3.1655	3.195905907
3.1656	3.195871282
3.1657	3.19583609
3.1658	3.195800244
3.1659	3.195763879
3.166	3.195726752
3.1661	3.195689781
3.1662	3.195650449
3.1663	3.19560994
3.1664	3.195569181
3.1665	3.195529077
3.1666	3.195488369
3.1667	3.195445264
3.1668	3.195402375
3.1669	3.195359646
3.167	3.195316732
3.1671	3.195273308
3.1672	3.195228336
3.1673	3.195184393
3.1674	3.19513989
3.1675	3.195095306
3.1676	3.195050341
3.1677	3.19500505
3.1678	3.194957984
3.1679	3.194910995
3.168	3.194863624
3.1681	3.19481743
3.1682	3.194770627
3.1683	3.194723117
3.1684	3.19467588
3.1685	3.194628376
3.1686	3.194580444
3.1687	3.194532381
3.1688	3.194482843
3.1689	3.194433697
3.169	3.194384189
3.1691	3.194334858
3.1692	3.194285765
3.1693	3.194234084
3.1694	3.194182992
3.1695	3.194133121
3.1696	3.19408469
3.1697	3.194036257
3.1698	3.193988889
3.1699	3.193942592
3.17	3.193895908
3.1701	3.193848405
3.1702	3.193800323
3.1703	3.193751111
3.1704	3.193701224
3.1705	3.193650751
3.1706	3.193599726
3.1707	3.193548206
3.1708	3.193496668
3.1709	3.193444414
3.171	3.193390597
3.1711	3.193335338
3.1712	3.193279513
3.1713	3.193222605
3.1714	3.193165718
3.1715	3.193108502
3.1716	3.193049392
3.1717	3.192988624
3.1718	3.192929482
3.1719	3.192870559
3.172	3.192810932
3.1721	3.192751062
3.1722	3.1926901
3.1723	3.192628327
3.1724	3.192567283
3.1725	3.192505665
3.1726	3.192443548
3.1727	3.192382166
3.1728	3.192320788
3.1729	3.192258909
3.173	3.192196732
3.1731	3.192132613
3.1732	3.192070756
3.1733	3.192004385
3.1734	3.191941619
3.1735	3.191877779
3.1736	3.191812939
3.1737	3.191749538
3.1738	3.191688017
3.1739	3.191625891
3.174	3.19156381
3.1741	3.191500604
3.1742	3.191437139
3.1743	3.191372782
3.1744	3.191309106
3.1745	3.191244496
3.1746	3.191179351
3.1747	3.1911138
3.1748	3.191047963
3.1749	3.190982545
3.175	3.190916689
3.1751	3.190849509
3.1752	3.19078178
3.1753	3.190712848
3.1754	3.190644661
3.1755	3.19057442
3.1756	3.190505509
3.1757	3.190437095
3.1758	3.190366969
3.1759	3.190297848
3.176	3.190225677
3.1761	3.190153301
3.1762	3.190080118
3.1763	3.190008005
3.1764	3.189934543
3.1765	3.189863672
3.1766	3.189793889
3.1767	3.189723643
3.1768	3.189653277
3.1769	3.189581884
3.177	3.189509773
3.1771	3.189438579
3.1772	3.189368681
3.1773	3.189296062
3.1774	3.189224378
3.1775	3.18915403
3.1776	3.18908282
3.1777	3.189011896
3.1778	3.188940073
3.1779	3.188869012
3.178	3.18879637
3.1781	3.188723753
3.1782	3.188650866
3.1783	3.188576914
3.1784	3.188502966
3.1785	3.188428315
3.1786	3.188354203
3.1787	3.188280218
3.1788	3.188205645
3.1789	3.188133394
3.179	3.188061518
3.1791	3.187989088
3.1792	3.187913971
3.1793	3.18784045
3.1794	3.187767079
3.1795	3.187693631
3.1796	3.187618609
3.1797	3.187543851
3.1798	3.187467295
3.1799	3.187389286
3.18	3.187312208
3.1801	3.18723459
3.1802	3.187157777
3.1803	3.187080618
3.1804	3.187003289
3.1805	3.186926033
3.1806	3.186847704
3.1807	3.186768049
3.1808	3.186688218
3.1809	3.186606809
3.181	3.186525865
3.1811	3.186446894
3.1812	3.186368309
3.1813	3.186290782
3.1814	3.186212399
3.1815	3.186137219
3.1816	3.186061162
3.1817	3.185985776
3.1818	3.18590946
3.1819	3.185833433
3.182	3.185756161
3.1821	3.18567754
3.1822	3.185597844
3.1823	3.185517172
3.1824	3.185435809
3.1825	3.185353724
3.1826	3.185270387
3.1827	3.185187814
3.1828	3.18510592
3.1829	3.185023818
3.183	3.18494143
3.1831	3.184859202
3.1832	3.184775319
3.1833	3.184692859
3.1834	3.184610782
3.1835	3.184528735
3.1836	3.184447087
3.1837	3.1843652
3.1838	3.184282544
3.1839	3.184199874
3.184	3.184117176
3.1841	3.18403521
3.1842	3.183953404
3.1843	3.183870201
3.1844	3.183785916
3.1845	3.183701383
3.1846	3.183617096
3.1847	3.183532678
3.1848	3.183447055
3.1849	3.183361685
3.185	3.183275579
3.1851	3.183189108
3.1852	3.183102175
3.1853	3.183015441
3.1854	3.182928901
3.1855	3.182842287
3.1856	3.182755218
3.1857	3.182667965
3.1858	3.182579116
3.1859	3.182489587
3.186	3.182400498
3.1861	3.182311475
3.1862	3.182221988
3.1863	3.18213231
3.1864	3.182043478
3.1865	3.181954596
3.1866	3.181866409
3.1867	3.181778796
3.1868	3.181691935
3.1869	3.181604817
3.187	3.181517264
3.1871	3.18143077
3.1872	3.181344566
3.1873	3.181255532
3.1874	3.181167573
3.1875	3.181080488
3.1876	3.180992617
3.1877	3.18090432
3.1878	3.180815481
3.1879	3.180726755
3.188	3.180638402
3.1881	3.180549769
3.1882	3.180461518
3.1883	3.180372489
3.1884	3.18028339
3.1885	3.180193052
3.1886	3.180101917
3.1887	3.18000975
3.1888	3.179918673
3.1889	3.179827533
3.189	3.179737202
3.1891	3.179648433
3.1892	3.179560339
3.1893	3.179473846
3.1894	3.179387347
3.1895	3.179299909
3.1896	3.179211723
3.1897	3.179123503
3.1898	3.179034921
3.1899	3.178946775
3.19	3.178858339
3.1901	3.178769509
3.1902	3.17868028
3.1903	3.178591685
3.1904	3.178504416
3.1905	3.17841668
3.1906	3.178328932
3.1907	3.178241003
3.1908	3.178152296
3.1909	3.178066266
3.191	3.177976333
3.1911	3.177886345
3.1912	3.177796965
3.1913	3.177708034
3.1914	3.177616617
3.1915	3.177524404
3.1916	3.177432935
3.1917	3.177341491
3.1918	3.177250119
3.1919	3.177158148
3.192	3.177067165
3.1921	3.176976347
3.1922	3.176886574
3.1923	3.176799872
3.1924	3.176712798
3.1925	3.176624934
3.1926	3.176536988
3.1927	3.176449799
3.1928	3.176361518
3.1929	3.176272737
3.193	3.17618343
3.1931	3.17609727
3.1932	3.17601215
3.1933	3.175924311
3.1934	3.175836517
3.1935	3.175747915
3.1936	3.175658481
3.1937	3.175568092
3.1938	3.175476914
3.1939	3.175385486
3.194	3.175293848
3.1941	3.175203642
3.1942	3.175114196
3.1943	3.175024927
3.1944	3.174935263
3.1945	3.174845251
3.1946	3.174755533
3.1947	3.174664879
3.1948	3.174574523
3.1949	3.174483759
3.195	3.174392764
3.1951	3.174301414
3.1952	3.174209735
3.1953	3.174117308
3.1954	3.174023823
3.1955	3.17393094
3.1956	3.17383766
3.1957	3.173744614
3.1958	3.173650051
3.1959	3.173554706
3.196	3.17345929
3.1961	3.173364832
3.1962	3.17327112
3.1963	3.173178234
3.1964	3.1730857
3.1965	3.17299314
3.1966	3.172900111
3.1967	3.172806761
3.1968	3.172713313
3.1969	3.172619871
3.197	3.172527
3.1971	3.172433515
3.1972	3.172340564
3.1973	3.172249218
3.1974	3.17215835
3.1975	3.17206747
3.1976	3.171977618
3.1977	3.171887525
3.1978	3.171795024
3.1979	3.17170333
3.198	3.171610794
3.1981	3.171518953
3.1982	3.17142712
3.1983	3.171335447
3.1984	3.171245422
3.1985	3.171155767
3.1986	3.171066677
3.1987	3.17097726
3.1988	3.170888825
3.1989	3.170801444
3.199	3.170714881
3.1991	3.170626732
3.1992	3.170537957
3.1993	3.170449407
3.1994	3.170361032
3.1995	3.170272625
3.1996	3.170185685
3.1997	3.17009783
3.1998	3.170009322
3.1999	3.16992056
3.2	3.16983213
3.2001	3.169744502
3.2002	3.169656832
3.2003	3.169568675
3.2004	3.169481064
3.2005	3.169393743
3.2006	3.169305787
3.2007	3.169218549
3.2008	3.169130724
3.2009	3.169044043
3.201	3.16895683
3.2011	3.168869003
3.2012	3.16878209
3.2013	3.168695573
3.2014	3.168609227
3.2015	3.168523411
3.2016	3.168436591
3.2017	3.168351022
3.2018	3.168265528
3.2019	3.168177174
3.202	3.168091127
3.2021	3.16800354
3.2022	3.167914785
3.2023	3.16782587
3.2024	3.16773697
3.2025	3.167649337
3.2026	3.167563141
3.2027	3.167475477
3.2028	3.167385725
3.2029	3.167296292
3.203	3.167207902
3.2031	3.167120041
3.2032	3.167032023
3.2033	3.16694359
3.2034	3.166855615
3.2035	3.166766951
3.2036	3.166680662
3.2037	3.166591244
3.2038	3.166502189
3.2039	3.166412837
3.204	3.16632358
3.2041	3.166235072
3.2042	3.166148128
3.2043	3.166060712
3.2044	3.165973502
3.2045	3.16588682
3.2046	3.165800708
3.2047	3.165716134
3.2048	3.165632021
3.2049	3.165548265
3.205	3.16546475
3.2051	3.165381831
3.2052	3.165300076
3.2053	3.165218407
3.2054	3.165137495
3.2055	3.165056011
3.2056	3.164975273
3.2057	3.164895179
3.2058	3.164814614
3.2059	3.164733465
3.206	3.164652202
3.2061	3.164569669
3.2062	3.164486681
3.2063	3.164403462
3.2064	3.164320875
3.2065	3.16423867
3.2066	3.164156409
3.2067	3.164075079
3.2068	3.163994045
3.2069	3.163911618
3.207	3.163831539
3.2071	3.163749913
3.2072	3.163668384
3.2073	3.163585947
3.2074	3.163502963
3.2075	3.163420484
3.2076	3.163339108
3.2077	3.163257886
3.2078	3.163175925
3.2079	3.163097067
3.208	3.163020763
3.2081	3.162944351
3.2082	3.162868279
3.2083	3.162791325
3.2084	3.162714849
3.2085	3.162637698
3.2086	3.162562277
3.2087	3.162486651
3.2088	3.162410719
3.2089	3.162333986
3.209	3.162256572
3.2091	3.162178771
3.2092	3.162098596
3.2093	3.162019323
3.2094	3.161940011
3.2095	3.161860366
3.2096	3.161782146
3.2097	3.161705351
3.2098	3.161629401
3.2099	3.161552354
3.21	3.161476137
3.2101	3.161401172
3.2102	3.161324223
3.2103	3.161247909
3.2104	3.161171851
3.2105	3.161095321
3.2106	3.161018572
3.2107	3.160943599
3.2108	3.160868191
3.2109	3.160791503
3.211	3.160714692
3.2111	3.160638716
3.2112	3.160562955
3.2113	3.160487448
3.2114	3.160412616
3.2115	3.160336247
3.2116	3.160261853
3.2117	3.160189641
3.2118	3.160115816
3.2119	3.160043209
3.212	3.159970274
3.2121	3.159900724
3.2122	3.15983323
3.2123	3.159765291
3.2124	3.159697336
3.2125	3.159629995
3.2126	3.159562481
3.2127	3.159493212
3.2128	3.159424818
3.2129	3.159356816
3.213	3.159287671
3.2131	3.159218766
3.2132	3.159150513
3.2133	3.159081166
3.2134	3.159012236
3.2135	3.158942885
3.2136	3.158873446
3.2137	3.158803768
3.2138	3.158735203
3.2139	3.158667874
3.214	3.158600053
3.2141	3.158531697
3.2142	3.158463522
3.2143	3.158395016
3.2144	3.158326194
3.2145	3.158258384
3.2146	3.158191459
3.2147	3.158124188
3.2148	3.158057356
3.2149	3.157990858
3.215	3.157923831
3.2151	3.157856654
3.2152	3.157789617
3.2153	3.157723196
3.2154	3.157658602
3.2155	3.157595526
3.2156	3.157532375
3.2157	3.157469757
3.2158	3.157407939
3.2159	3.157346608
3.216	3.15728611
3.2161	3.15722499
3.2162	3.157164579
3.2163	3.157100482
3.2164	3.157040333
3.2165	3.15698005
3.2166	3.156920177
3.2167	3.156860491
3.2168	3.156800303
3.2169	3.156740539
3.217	3.156676564
3.2171	3.156611161
3.2172	3.156546873
3.2173	3.156482852
3.2174	3.156418995
3.2175	3.156356903
3.2176	3.156296621
3.2177	3.156237906
3.2178	3.156179184
3.2179	3.156120671
3.218	3.156062647
3.2181	3.156005258
3.2182	3.155947182
3.2183	3.155889536
3.2184	3.155831675
3.2185	3.155773788
3.2186	3.155716213
3.2187	3.155660447
3.2188	3.155603202
3.2189	3.155547523
3.219	3.15549246
3.2191	3.155436556
3.2192	3.155381982
3.2193	3.1553271
3.2194	3.155270897
3.2195	3.155217018
3.2196	3.155167391
3.2197	3.15511939
3.2198	3.155071032
3.2199	3.155022081
3.22	3.154971225
3.2201	3.154919534
3.2202	3.154869092
3.2203	3.154818747
3.2204	3.154769166
3.2205	3.15472111
3.2206	3.154673996
3.2207	3.154627472
3.2208	3.154581021
3.2209	3.154534743
3.221	3.154489178
3.2211	3.154442718
3.2212	3.154397101
3.2213	3.154352484
3.2214	3.154308197
3.2215	3.154263484
3.2216	3.154218698
3.2217	3.154174001
3.2218	3.154129883
3.2219	3.154085833
3.222	3.154042723
3.2221	3.154000555
3.2222	3.153958747
3.2223	3.153918369
3.2224	3.153876138
3.2225	3.153834772
3.2226	3.15379195
3.2227	3.153749285
3.2228	3.15370703
3.2229	3.15366389
3.223	3.15362222
3.2231	3.153580649
3.2232	3.153537822
3.2233	3.153494811
3.2234	3.153452177
3.2235	3.153410049
3.2236	3.153369241
3.2237	3.153328797
3.2238	3.153289011
3.2239	3.153249836
3.224	3.153211191
3.2241	3.15317312
3.2242	3.15313329
3.2243	3.153094648
3.2244	3.153056045
3.2245	3.153017181
3.2246	3.152978466
3.2247	3.152939689
3.2248	3.152900916
3.2249	3.152863283
3.225	3.152826934
3.2251	3.152791276
3.2252	3.152756408
3.2253	3.152721764
3.2254	3.152687053
3.2255	3.152652883
3.2256	3.152618909
3.2257	3.152586754
3.2258	3.152554494
3.2259	3.152522043
3.226	3.152490242
3.2261	3.152459409
3.2262	3.152430282
3.2263	3.152400663
3.2264	3.152371524
3.2265	3.152340386
3.2266	3.152307918
3.2267	3.152274608
3.2268	3.152243533
3.2269	3.152214067
3.227	3.152185203
3.2271	3.152156748
3.2272	3.152128881
3.2273	3.152101451
3.2274	3.152075225
3.2275	3.152048629
3.2276	3.152022527
3.2277	3.151996645
3.2278	3.151970998
3.2279	3.151946005
3.228	3.151921438
3.2281	3.151898155
3.2282	3.151875451
3.2283	3.151851316
3.2284	3.151828747
3.2285	3.151805491
3.2286	3.151781425
3.2287	3.151758576
3.2288	3.151736941
3.2289	3.151715638
3.229	3.1516948
3.2291	3.151675163
3.2292	3.151655945
3.2293	3.151636464
3.2294	3.151616695
3.2295	3.151595746
3.2296	3.151577842
3.2297	3.151559368
3.2298	3.151537229
3.2299	3.151517289
3.23	3.151497719
3.2301	3.151478572
3.2302	3.151459182
3.2303	3.1514401
3.2304	3.151421728
3.2305	3.151403584
3.2306	3.151386404
3.2307	3.151370164
3.2308	3.151354716
3.2309	3.151339763
3.231	3.151325437
3.2311	3.151311065
3.2312	3.151295217
3.2313	3.151278912
3.2314	3.151263385
3.2315	3.151248946
3.2316	3.151236663
3.2317	3.151225072
3.2318	3.151214022
3.2319	3.151202956
3.232	3.151192484
3.2321	3.151181629
3.2322	3.1511723
3.2323	3.15116502
3.2324	3.151155445
3.2325	3.15114563
3.2326	3.151135801
3.2327	3.15112637
3.2328	3.151118316
3.2329	3.15111074
3.233	3.151103629
3.2331	3.151096692
3.2332	3.151089829
3.2333	3.151083207
3.2334	3.151077744
3.2335	3.151072728
3.2336	3.151067752
3.2337	3.151063649
3.2338	3.151060329
3.2339	3.151057586
3.234	3.151054324
3.2341	3.151052481
3.2342	3.151052259
3.2343	3.151052035
3.2344	3.15105117
3.2345	3.151050212
3.2346	3.151049758
3.2347	3.151048902
3.2348	3.151047149
3.2349	3.151045811
3.235	3.151043584
3.2351	3.151042869
3.2352	3.15104316
3.2353	3.15104486
3.2354	3.151047055
3.2355	3.151049667
3.2356	3.151052813
3.2357	3.151054629
3.2358	3.151056325
3.2359	3.151058602
3.236	3.151061437
3.2361	3.151062424
3.2362	3.151064313
3.2363	3.151065918
3.2364	3.151068511
3.2365	3.151071351
3.2366	3.151073856
3.2367	3.151077855
3.2368	3.151084111
3.2369	3.151092384
3.237	3.15110203
3.2371	3.151111551
3.2372	3.151120346
3.2373	3.151129554
3.2374	3.151139526
3.2375	3.151150256
3.2376	3.151161985
3.2377	3.151173049
3.2378	3.151183873
3.2379	3.151195644
3.238	3.151208361
3.2381	3.151222543
3.2382	3.151235917
3.2383	3.151249789
3.2384	3.151264634
3.2385	3.151277925
3.2386	3.151290679
3.2387	3.151304746
3.2388	3.151319817
3.2389	3.151335558
3.239	3.151351325
3.2391	3.151366203
3.2392	3.151379511
3.2393	3.151392598
3.2394	3.151405326
3.2395	3.15141975
3.2396	3.151434872
3.2397	3.151450258
3.2398	3.151465949
3.2399	3.151483344
3.24	3.151501699
3.2401	3.151519791
3.2402	3.151537208
3.2403	3.151555331
3.2404	3.151573511
3.2405	3.151591976
3.2406	3.151610086
3.2407	3.151627921
3.2408	3.15164736
3.2409	3.151667015
3.241	3.151687904
3.2411	3.151709286
3.2412	3.15173085
3.2413	3.151751779
3.2414	3.151772273
3.2415	3.151792398
3.2416	3.15181335
3.2417	3.151835817
3.2418	3.151859475
3.2419	3.151884299
3.242	3.151911093
3.2421	3.151938715
3.2422	3.151965681
3.2423	3.151992696
3.2424	3.152020995
3.2425	3.152049356
3.2426	3.152078087
3.2427	3.152106116
3.2428	3.15213379
3.2429	3.15216267
3.243	3.152191112
3.2431	3.152221135
3.2432	3.152249161
3.2433	3.152279654
3.2434	3.152308831
3.2435	3.152340877
3.2436	3.152372705
3.2437	3.152404701
3.2438	3.152437413
3.2439	3.152470443
3.244	3.152505667
3.2441	3.152541805
3.2442	3.152577265
3.2443	3.15261242
3.2444	3.152648101
3.2445	3.152684229
3.2446	3.152719248
3.2447	3.15275452
3.2448	3.152791519
3.2449	3.152829937
3.245	3.152868921
3.2451	3.152907505
3.2452	3.152949162
3.2453	3.152990499
3.2454	3.153030781
3.2455	3.153070374
3.2456	3.153110759
3.2457	3.153150447
3.2458	3.153190747
3.2459	3.153231128
3.246	3.153273031
3.2461	3.153315022
3.2462	3.153356987
3.2463	3.153400627
3.2464	3.153445021
3.2465	3.153487939
3.2466	3.153531607
3.2467	3.153575251
3.2468	3.153616789
3.2469	3.153658557
3.247	3.153700685
3.2471	3.153742971
3.2472	3.153785721
3.2473	3.153828943
3.2474	3.153872978
3.2475	3.153917528
3.2476	3.153962639
3.2477	3.154007634
3.2478	3.154052241
3.2479	3.154097159
3.248	3.154141961
3.2481	3.154188604
3.2482	3.154235205
3.2483	3.154281056
3.2484	3.154326613
3.2485	3.154374048
3.2486	3.154420496
3.2487	3.154466502
3.2488	3.154514016
3.2489	3.154562405
3.249	3.154610817
3.2491	3.154660575
3.2492	3.15471099
3.2493	3.154760617
3.2494	3.154810648
3.2495	3.154863775
3.2496	3.154916497
3.2497	3.154967398
3.2498	3.15501889
3.2499	3.155068245
3.25	3.155119122
3.2501	3.15516999
3.2502	3.155222853
3.2503	3.155275272
3.2504	3.155330245
3.2505	3.155385205
3.2506	3.155442465
3.2507	3.155496586
3.2508	3.155551604
3.2509	3.155606798
3.251	3.155661009
3.2511	3.15571351
3.2512	3.155768231
3.2513	3.155822384
3.2514	3.155877037
3.2515	3.155933317
3.2516	3.155989941
3.2517	3.156045601
3.2518	3.156100724
3.2519	3.156154897
3.252	3.156211813
3.2521	3.156270009
3.2522	3.156325556
3.2523	3.156385034
3.2524	3.156443558
3.2525	3.15650391
3.2526	3.156563973
3.2527	3.156622348
3.2528	3.156680448
3.2529	3.156739824
3.253	3.156798855
3.2531	3.156857632
3.2532	3.15691625
3.2533	3.156975879
3.2534	3.157036421
3.2535	3.157097387
3.2536	3.157159256
3.2537	3.157221746
3.2538	3.157284447
3.2539	3.157346957
3.254	3.15741124
3.2541	3.157474106
3.2542	3.157536826
3.2543	3.157600754
3.2544	3.157665699
3.2545	3.157732423
3.2546	3.15780063
3.2547	3.157870591
3.2548	3.15794254
3.2549	3.158012968
3.255	3.158083175
3.2551	3.158153207
3.2552	3.158224294
3.2553	3.158293558
3.2554	3.158361227
3.2555	3.158429084
3.2556	3.1584972
3.2557	3.158564772
3.2558	3.158632964
3.2559	3.15870178
3.256	3.158770009
3.2561	3.158837917
3.2562	3.15890654
3.2563	3.158977282
3.2564	3.15904872
3.2565	3.15912034
3.2566	3.159195408
3.2567	3.159273281
3.2568	3.159351522
3.2569	3.159431915
3.257	3.159508611
3.2571	3.159587101
3.2572	3.159664772
3.2573	3.159741527
3.2574	3.159818795
3.2575	3.159895872
3.2576	3.159972333
3.2577	3.160051747
3.2578	3.160127912
3.2579	3.160204741
3.258	3.16028121
3.2581	3.160358904
3.2582	3.160437992
3.2583	3.160516658
3.2584	3.160594796
3.2585	3.160673656
3.2586	3.160752874
3.2587	3.160832704
3.2588	3.160912166
3.2589	3.160989982
3.259	3.161068456
3.2591	3.161146218
3.2592	3.16122468
3.2593	3.161305102
3.2594	3.161386578
3.2595	3.161468933
3.2596	3.161552787
3.2597	3.161637679
3.2598	3.161721247
3.2599	3.161805477
3.26	3.161889218
3.2601	3.161969942
3.2602	3.162049981
3.2603	3.162130527
3.2604	3.162212251
3.2605	3.162294239
3.2606	3.162375914
3.2607	3.162462342
3.2608	3.162547367
3.2609	3.162632347
3.261	3.162717045
3.2611	3.162800476
3.2612	3.162882865
3.2613	3.162965156
3.2614	3.163049339
3.2615	3.163136528
3.2616	3.163223748
3.2617	3.163311803
3.2618	3.163396383
3.2619	3.163482015
3.262	3.163568788
3.2621	3.163654832
3.2622	3.163741387
3.2623	3.163827301
3.2624	3.163913719
3.2625	3.163999762
3.2626	3.164085283
3.2627	3.164170892
3.2628	3.164256119
3.2629	3.164340371
3.263	3.164424885
3.2631	3.164509313
3.2632	3.164593303
3.2633	3.164679384
3.2634	3.164765266
3.2635	3.164849664
3.2636	3.164935219
3.2637	3.165022216
3.2638	3.165108235
3.2639	3.165195657
3.264	3.16528252
3.2641	3.165369582
3.2642	3.16545733
3.2643	3.165547724
3.2644	3.165639967
3.2645	3.165727658
3.2646	3.165818264
3.2647	3.165906762
3.2648	3.165996749
3.2649	3.166087641
3.265	3.166178342
3.2651	3.16626914
3.2652	3.166359399
3.2653	3.16644842
3.2654	3.166537649
3.2655	3.166626375
3.2656	3.166715706
3.2657	3.166804814
3.2658	3.166894441
3.2659	3.166983122
3.266	3.167072302
3.2661	3.16716194
3.2662	3.167253373
3.2663	3.167346369
3.2664	3.167440067
3.2665	3.167534519
3.2666	3.167629357
3.2667	3.167724497
3.2668	3.167820052
3.2669	3.167915536
3.267	3.168011949
3.2671	3.168108919
3.2672	3.168205584
3.2673	3.16830274
3.2674	3.168400263
3.2675	3.168498995
3.2676	3.168596456
3.2677	3.168693893
3.2678	3.168790511
3.2679	3.16888732
3.268	3.168984432
3.2681	3.169081133
3.2682	3.169177898
3.2683	3.169275624
3.2684	3.169373106
3.2685	3.169470988
3.2686	3.169569513
3.2687	3.169668412
3.2688	3.169768392
3.2689	3.169868161
3.269	3.169968319
3.2691	3.170066584
3.2692	3.170164731
3.2693	3.170263772
3.2694	3.170363017
3.2695	3.170462492
3.2696	3.170561256
3.2697	3.170656724
3.2698	3.170753296
3.2699	3.17085005
3.27	3.170946662
3.2701	3.171043071
3.2702	3.171139325
3.2703	3.171235524
3.2704	3.171333668
3.2705	3.171430095
3.2706	3.171524596
3.2707	3.171622047
3.2708	3.171719136
3.2709	3.171818426
3.271	3.171916104
3.2711	3.172014276
3.2712	3.172113014
3.2713	3.172209131
3.2714	3.172306007
3.2715	3.172403168
3.2716	3.172500557
3.2717	3.172598596
3.2718	3.172697939
3.2719	3.172797462
3.272	3.172897055
3.2721	3.172996082
3.2722	3.173096873
3.2723	3.173199718
3.2724	3.173298508
3.2725	3.173397715
3.2726	3.173496767
3.2727	3.173596287
3.2728	3.173694932
3.2729	3.17379349
3.273	3.173894654
3.2731	3.173997258
3.2732	3.174100729
3.2733	3.174204393
3.2734	3.174306277
3.2735	3.174408208
3.2736	3.17450972
3.2737	3.174610785
3.2738	3.174711385
3.2739	3.1748101
3.274	3.17490922
3.2741	3.17500801
3.2742	3.175108988
3.2743	3.175208353
3.2744	3.175309175
3.2745	3.175410079
3.2746	3.175511799
3.2747	3.175614273
3.2748	3.175717342
3.2749	3.1758213
3.275	3.175925304
3.2751	3.176029209
3.2752	3.17613277
3.2753	3.17623551
3.2754	3.176338046
3.2755	3.176441282
3.2756	3.176544236
3.2757	3.176648148
3.2758	3.176750703
3.2759	3.176855032
3.276	3.176959072
3.2761	3.17706311
3.2762	3.177167117
3.2763	3.177271637
3.2764	3.177375899
3.2765	3.177480514
3.2766	3.177584617
3.2767	3.177687683
3.2768	3.177788712
3.2769	3.177885751
3.277	3.177984447
3.2771	3.178085406
3.2772	3.178188204
3.2773	3.178292809
3.2774	3.17839903
3.2775	3.178504102
3.2776	3.178608052
3.2777	3.178713752
3.2778	3.178820852
3.2779	3.17892745
3.278	3.179032907
3.2781	3.179139534
3.2782	3.179245899
3.2783	3.179351334
3.2784	3.179457215
3.2785	3.179562988
3.2786	3.179669664
3.2787	3.179772863
3.2788	3.179876578
3.2789	3.179979614
3.279	3.180081468
3.2791	3.180182815
3.2792	3.180283674
3.2793	3.180385195
3.2794	3.180488587
3.2795	3.180592991
3.2796	3.180696915
3.2797	3.180801481
3.2798	3.180906026
3.2799	3.181010884
3.28	3.181113897
3.2801	3.181217463
3.2802	3.181320622
3.2803	3.181424287
3.2804	3.18152502
3.2805	3.181628987
3.2806	3.181730635
3.2807	3.181832589
3.2808	3.181935309
3.2809	3.182038761
3.281	3.182141961
3.2811	3.182244013
3.2812	3.182345919
3.2813	3.182449748
3.2814	3.182553441
3.2815	3.182657279
3.2816	3.182756356
3.2817	3.182856564
3.2818	3.182957336
3.2819	3.183058626
3.282	3.1831591
3.2821	3.183258657
3.2822	3.183357886
3.2823	3.183456435
3.2824	3.18355482
3.2825	3.183652081
3.2826	3.183748674
3.2827	3.183844563
3.2828	3.183937926
3.2829	3.184034487
3.283	3.184132298
3.2831	3.184230364
3.2832	3.184329875
3.2833	3.184429984
3.2834	3.184530598
3.2835	3.184630476
3.2836	3.184728571
3.2837	3.184825879
3.2838	3.184923777
3.2839	3.185021019
3.284	3.185117455
3.2841	3.185212558
3.2842	3.185306964
3.2843	3.185401809
3.2844	3.185496495
3.2845	3.185591223
3.2846	3.185682949
3.2847	3.185774235
3.2848	3.185866542
3.2849	3.185958766
3.285	3.18605179
3.2851	3.186148026
3.2852	3.186246041
3.2853	3.186343833
3.2854	3.186439106
3.2855	3.186536682
3.2856	3.186630742
3.2857	3.186724323
3.2858	3.186817479
3.2859	3.186910131
3.286	3.187002604
3.2861	3.18709521
3.2862	3.18718933
3.2863	3.187286976
3.2864	3.187385901
3.2865	3.187486125
3.2866	3.18758595
3.2867	3.187683113
3.2868	3.187780415
3.2869	3.187877748
3.287	3.187975389
3.2871	3.188072825
3.2872	3.188169428
3.2873	3.188268159
3.2874	3.188364272
3.2875	3.188460672
3.2876	3.188556989
3.2877	3.188652265
3.2878	3.188747004
3.2879	3.188840343
3.288	3.188933306
3.2881	3.189026833
3.2882	3.189119974
3.2883	3.189212356
3.2884	3.189305812
3.2885	3.18940017
3.2886	3.189493599
3.2887	3.18958737
3.2888	3.189681318
3.2889	3.189775783
3.289	3.189871311
3.2891	3.189967082
3.2892	3.190062989
3.2893	3.190158856
3.2894	3.190254288
3.2895	3.190350979
3.2896	3.190445596
3.2897	3.190538677
3.2898	3.190632651
3.2899	3.190727051
3.29	3.190820475
3.2901	3.190909219
3.2902	3.19099771
3.2903	3.1910893
3.2904	3.191183249
3.2905	3.191276724
3.2906	3.191370906
3.2907	3.191462754
3.2908	3.191554115
3.2909	3.191646122
3.291	3.191736044
3.2911	3.191826119
3.2912	3.19191571
3.2913	3.192005303
3.2914	3.192095784
3.2915	3.192186058
3.2916	3.192275656
3.2917	3.192365194
3.2918	3.192453985
3.2919	3.192541153
3.292	3.192630994
3.2921	3.192719166
3.2922	3.192806417
3.2923	3.192892898
3.2924	3.192979135
3.2925	3.193064946
3.2926	3.193150728
3.2927	3.19323641
3.2928	3.193321696
3.2929	3.193406815
3.293	3.19349156
3.2931	3.193576531
3.2932	3.1936602
3.2933	3.19374514
3.2934	3.193831765
3.2935	3.19391605
3.2936	3.194002837
3.2937	3.19408799
3.2938	3.194173086
3.2939	3.194256682
3.294	3.194338944
3.2941	3.194418637
3.2942	3.194495709
3.2943	3.194575249
3.2944	3.194655289
3.2945	3.194731858
3.2946	3.194808603
3.2947	3.194885923
3.2948	3.194962815
3.2949	3.195038311
3.295	3.195113885
3.2951	3.195189679
3.2952	3.195267172
3.2953	3.195349144
3.2954	3.195431749
3.2955	3.195513285
3.2956	3.195594269
3.2957	3.195675526
3.2958	3.195754562
3.2959	3.19583388
3.296	3.195912933
3.2961	3.195991465
3.2962	3.196068538
3.2963	3.196145393
3.2964	3.196223081
3.2965	3.196300762
3.2966	3.19637872
3.2967	3.196457226
3.2968	3.196536777
3.2969	3.196614382
3.297	3.196691012
3.2971	3.196767768
3.2972	3.196848819
3.2973	3.1969293
3.2974	3.197006593
3.2975	3.197082992
3.2976	3.197156022
3.2977	3.197229331
3.2978	3.19730091
3.2979	3.197369239
3.298	3.197438379
3.2981	3.19750646
3.2982	3.197573155
3.2983	3.19763945
3.2984	3.197706072
3.2985	3.197769444
3.2986	3.197833692
3.2987	3.197897589
3.2988	3.19796186
3.2989	3.198026053
3.299	3.198092845
3.2991	3.198161146
3.2992	3.198232447
3.2993	3.198304426
3.2994	3.198376549
3.2995	3.198447983
3.2996	3.198517803
3.2997	3.198587224
3.2998	3.19865739
3.2999	3.198727761
3.3	3.198797274
3.3001	3.198866144
3.3002	3.198934868
3.3003	3.19900343
3.3004	3.199070929
3.3005	3.199139416
3.3006	3.199208036
3.3007	3.199276973
3.3008	3.199345197
3.3009	3.199412937
3.301	3.199480384
3.3011	3.199547704
3.3012	3.199613253
3.3013	3.199682873
3.3014	3.199749447
3.3015	3.199815276
3.3016	3.199880964
3.3017	3.19994652
3.3018	3.200012012
3.3019	3.200077387
3.302	3.200141123
3.3021	3.200204154
3.3022	3.20026825
3.3023	3.200333353
3.3024	3.200396181
3.3025	3.200457898
3.3026	3.200520152
3.3027	3.200582834
3.3028	3.200644495
3.3029	3.200706302
3.303	3.200768285
3.3031	3.200829378
3.3032	3.200886969
3.3033	3.200944099
3.3034	3.201001874
3.3035	3.201060024
3.3036	3.201114392
3.3037	3.201171732
3.3038	3.201228847
3.3039	3.201286717
3.304	3.201346169
3.3041	3.201404096
3.3042	3.201460551
3.3043	3.201516812
3.3044	3.201571923
3.3045	3.201626809
3.3046	3.201681479
3.3047	3.201737974
3.3048	3.201795645
3.3049	3.201853972
3.305	3.201910778
3.3051	3.201965706
3.3052	3.202021553
3.3053	3.202077153
3.3054	3.202129946
3.3055	3.202184264
3.3056	3.202238712
3.3057	3.202291746
3.3058	3.202344574
3.3059	3.202397529
3.306	3.202447952
3.3061	3.202496939
3.3062	3.202544327
3.3063	3.202589995
3.3064	3.202633933
3.3065	3.202677924
3.3066	3.202722372
3.3067	3.202767333
3.3068	3.202812247
3.3069	3.202856882
3.307	3.202901934
3.3071	3.202948227
3.3072	3.202995379
3.3073	3.203040725
3.3074	3.203085135
3.3075	3.203129032
3.3076	3.203171985
3.3077	3.203212215
3.3078	3.203249521
3.3079	3.203286327
3.308	3.203322532
3.3081	3.203359934
3.3082	3.203397699
3.3083	3.20343547
3.3084	3.203472505
3.3085	3.203508367
3.3086	3.203544495
3.3087	3.203580513
3.3088	3.203617095
3.3089	3.203653
3.309	3.203689526
3.3091	3.20372516
3.3092	3.203761223
3.3093	3.203798016
3.3094	3.203836495
3.3095	3.203874373
3.3096	3.203911134
3.3097	3.203947163
3.3098	3.203984249
3.3099	3.20402301
3.31	3.204059295
3.3101	3.204092531
3.3102	3.204123806
3.3103	3.204155335
3.3104	3.204186538
3.3105	3.204216905
3.3106	3.20424817
3.3107	3.20428013
3.3108	3.204311171
3.3109	3.204342436
3.311	3.204375259
3.3111	3.20440817
3.3112	3.204441149
3.3113	3.204473422
3.3114	3.204508389
3.3115	3.204542763
3.3116	3.204576782
3.3117	3.204608287
3.3118	3.20463796
3.3119	3.204666422
3.312	3.204696209
3.3121	3.204724458
3.3122	3.204751981
3.3123	3.204779741
3.3124	3.204806329
3.3125	3.204832149
3.3126	3.20485719
3.3127	3.204879446
3.3128	3.2049006
3.3129	3.204924959
3.313	3.204951755
3.3131	3.20497657
3.3132	3.205002972
3.3133	3.205027868
3.3134	3.205053239
3.3135	3.205077695
3.3136	3.205100228
3.3137	3.205120763
3.3138	3.205141381
3.3139	3.205161959
3.314	3.205185177
3.3141	3.205203012
3.3142	3.205224544
3.3143	3.205243964
3.3144	3.205260846
3.3145	3.205277172
3.3146	3.205293484
3.3147	3.205309837
3.3148	3.205324825
3.3149	3.205339406
3.315	3.20535274
3.3151	3.205365752
3.3152	3.205377714
3.3153	3.20539053
3.3154	3.20540442
3.3155	3.205417824
3.3156	3.205432015
3.3157	3.205445153
3.3158	3.205458547
3.3159	3.20547551
3.316	3.205492186
3.3161	3.205508339
3.3162	3.205523365
3.3163	3.205537603
3.3164	3.205550055
3.3165	3.205560589
3.3166	3.205569886
3.3167	3.205578115
3.3168	3.205585654
3.3169	3.205592628
3.317	3.205599269
3.3171	3.205607119
3.3172	3.205617079
3.3173	3.205626368
3.3174	3.205635237
3.3175	3.20564277
3.3176	3.205649221
3.3177	3.205654444
3.3178	3.205656438
3.3179	3.205657041
3.318	3.205659902
3.3181	3.205662606
3.3182	3.205666657
3.3183	3.205670869
3.3184	3.205675571
3.3185	3.205680026
3.3186	3.205687131
3.3187	3.205692293
3.3188	3.205696507
3.3189	3.205701093
3.319	3.205704207
3.3191	3.205706021
3.3192	3.205706478
3.3193	3.205708275
3.3194	3.205707962
3.3195	3.205707028
3.3196	3.205705835
3.3197	3.205705931
3.3198	3.205706524
3.3199	3.205706909
3.32	3.205706127
3.3201	3.205703486
3.3202	3.205702102
3.3203	3.20569976
3.3204	3.20569669
3.3205	3.205693871
3.3206	3.205690339
3.3207	3.205686369
3.3208	3.205681975
3.3209	3.205677157
3.321	3.205671773
3.3211	3.205664898
3.3212	3.205655534
3.3213	3.205646025
3.3214	3.205636924
3.3215	3.205627571
3.3216	3.205617331
3.3217	3.205607286
3.3218	3.205597025
3.3219	3.205589126
3.322	3.205582312
3.3221	3.205574741
3.3222	3.205568649
3.3223	3.205562624
3.3224	3.205555482
3.3225	3.205547887
3.3226	3.205540659
3.3227	3.205532621
3.3228	3.20552311
3.3229	3.205513153
3.323	3.20550251
3.3231	3.205491507
3.3232	3.205478936
3.3233	3.20546579
3.3234	3.205452947
3.3235	3.205439482
3.3236	3.205425308
3.3237	3.205409002
3.3238	3.205391835
3.3239	3.205374797
3.324	3.205359736
3.3241	3.205344308
3.3242	3.205328229
3.3243	3.205310895
3.3244	3.20529206
3.3245	3.205271972
3.3246	3.205251669
3.3247	3.205229827
3.3248	3.205206929
3.3249	3.205184112
3.325	3.205161065
3.3251	3.205137901
3.3252	3.20511482
3.3253	3.205091926
3.3254	3.205068388
3.3255	3.205043159
3.3256	3.205016294
3.3257	3.204990127
3.3258	3.204963182
3.3259	3.204936518
3.326	3.204910088
3.3261	3.204883463
3.3262	3.204856565
3.3263	3.20482731
3.3264	3.204801716
3.3265	3.204775693
3.3266	3.20474878
3.3267	3.204722729
3.3268	3.204698543
3.3269	3.20467046
3.327	3.2046454
3.3271	3.20461926
3.3272	3.204592396
3.3273	3.20456466
3.3274	3.204536386
3.3275	3.20450587
3.3276	3.204474532
3.3277	3.204442139
3.3278	3.204408822
3.3279	3.204376301
3.328	3.204344572
3.3281	3.204313423
3.3282	3.204281946
3.3283	3.204249093
3.3284	3.204215643
3.3285	3.204182015
3.3286	3.20414953
3.3287	3.204116369
3.3288	3.204080766
3.3289	3.204044721
3.329	3.204008286
3.3291	3.203971388
3.3292	3.203935229
3.3293	3.203897371
3.3294	3.203860085
3.3295	3.203820756
3.3296	3.203780741
3.3297	3.203740762
3.3298	3.203704163
3.3299	3.203667596
3.33	3.203630383
3.3301	3.203593845
3.3302	3.203558348
3.3303	3.203521685
3.3304	3.20348407
3.3305	3.203445646
3.3306	3.203407944
3.3307	3.203369698
3.3308	3.203331081
3.3309	3.203291513
3.331	3.203251743
3.3311	3.20321087
3.3312	3.203169652
3.3313	3.203127697
3.3314	3.203088985
3.3315	3.203049236
3.3316	3.20300897
3.3317	3.202968862
3.3318	3.202928564
3.3319	3.202886718
3.332	3.202844851
3.3321	3.202802486
3.3322	3.202760662
3.3323	3.202718376
3.3324	3.202675565
3.3325	3.202631456
3.3326	3.202587045
3.3327	3.202542362
3.3328	3.202493252
3.3329	3.202441818
3.333	3.202390945
3.3331	3.202339992
3.3332	3.202292572
3.3333	3.20224356
3.3334	3.202192615
3.3335	3.202141857
3.3336	3.202091991
3.3337	3.202041747
3.3338	3.201989848
3.3339	3.201938142
3.334	3.201886037
3.3341	3.201832826
3.3342	3.201777546
3.3343	3.201720812
3.3344	3.201664332
3.3345	3.201607646
3.3346	3.201549851
3.3347	3.201490651
3.3348	3.201432878
3.3349	3.201374696
3.335	3.201316466
3.3351	3.201260051
3.3352	3.201204712
3.3353	3.201150155
3.3354	3.201095119
3.3355	3.201038691
3.3356	3.20098157
3.3357	3.200924422
3.3358	3.20086493
3.3359	3.200809639
3.336	3.200753567
3.3361	3.200698697
3.3362	3.200643402
3.3363	3.200586929
3.3364	3.200529498
3.3365	3.200471099
3.3366	3.200411266
3.3367	3.200350909
3.3368	3.200289059
3.3369	3.200227737
3.337	3.200166922
3.3371	3.200105938
3.3372	3.200047236
3.3373	3.19998847
3.3374	3.199929473
3.3375	3.199869402
3.3376	3.199808917
3.3377	3.199748871
3.3378	3.199687334
3.3379	3.199624494
3.338	3.199560759
3.3381	3.199498064
3.3382	3.1994332
3.3383	3.199366204
3.3384	3.199297596
3.3385	3.199227386
3.3386	3.199164367
3.3387	3.199094867
3.3388	3.199026339
3.3389	3.198956898
3.339	3.198887767
3.3391	3.19881729
3.3392	3.198748159
3.3393	3.198680972
3.3394	3.198615635
3.3395	3.198549559
3.3396	3.198482897
3.3397	3.198415943
3.3398	3.19835077
3.3399	3.19828463
3.34	3.198218809
3.3401	3.198153446
3.3402	3.198087426
3.3403	3.198022016
3.3404	3.197949177
3.3405	3.197879496
3.3406	3.197806201
3.3407	3.197734117
3.3408	3.197661423
3.3409	3.197589101
3.341	3.197516096
3.3411	3.197444333
3.3412	3.197371491
3.3413	3.197298313
3.3414	3.19722512
3.3415	3.19715146
3.3416	3.197078178
3.3417	3.197004363
3.3418	3.196930381
3.3419	3.196854694
3.342	3.196779053
3.3421	3.196704492
3.3422	3.196628123
3.3423	3.196551996
3.3424	3.196479876
3.3425	3.196405298
3.3426	3.196329625
3.3427	3.196253131
3.3428	3.196177659
3.3429	3.196101776
3.343	3.196024997
3.3431	3.195947644
3.3432	3.195870531
3.3433	3.195792489
3.3434	3.195713182
3.3435	3.195633075
3.3436	3.195552147
3.3437	3.195471123
3.3438	3.195392862
3.3439	3.195314388
3.344	3.195235964
3.3441	3.195157505
3.3442	3.195078838
3.3443	3.195000624
3.3444	3.194921604
3.3445	3.1948425
3.3446	3.194762364
3.3447	3.194681622
3.3448	3.194600367
3.3449	3.19452017
3.345	3.194441138
3.3451	3.194362695
3.3452	3.194283499
3.3453	3.194203747
3.3454	3.194124105
3.3455	3.194044465
3.3456	3.193963889
3.3457	3.193882444
3.3458	3.193800406
3.3459	3.193718344
3.346	3.193635464
3.3461	3.193552041
3.3462	3.193467497
3.3463	3.19338138
3.3464	3.193295874
3.3465	3.193210066
3.3466	3.193124649
3.3467	3.193041378
3.3468	3.192958575
3.3469	3.192874491
3.347	3.192790142
3.3471	3.192705403
3.3472	3.192621071
3.3473	3.192536609
3.3474	3.192454021
3.3475	3.192366755
3.3476	3.192283618
3.3477	3.192199281
3.3478	3.192113684
3.3479	3.192029736
3.348	3.191950641
3.3481	3.191865918
3.3482	3.191784754
3.3483	3.191703109
3.3484	3.191621599
3.3485	3.191538758
3.3486	3.191456668
3.3487	3.191373388
3.3488	3.191290576
3.3489	3.191208077
3.349	3.191122921
3.3491	3.191037219
3.3492	3.190950433
3.3493	3.190863442
3.3494	3.190775391
3.3495	3.190688321
3.3496	3.190600263
3.3497	3.19051325
3.3498	3.190425493
3.3499	3.190336708
3.35	3.190250801
3.3501	3.190162397
3.3502	3.190075952
3.3503	3.189989389
3.3504	3.189902096
3.3505	3.189814259
3.3506	3.189726181
3.3507	3.189639382
3.3508	3.189551948
3.3509	3.189464563
3.351	3.189376973
3.3511	3.189287792
3.3512	3.189198319
3.3513	3.189108159
3.3514	3.189016921
3.3515	3.188925946
3.3516	3.188835168
3.3517	3.18874589
3.3518	3.188656846
3.3519	3.18856668
3.352	3.188474199
3.3521	3.188381375
3.3522	3.18828751
3.3523	3.188192557
3.3524	3.188097329
3.3525	3.188003678
3.3526	3.187909384
3.3527	3.187814363
3.3528	3.187720156
3.3529	3.187626841
3.353	3.187532635
3.3531	3.187438582
3.3532	3.187343395
3.3533	3.18724865
3.3534	3.187155985
3.3535	3.187065447
3.3536	3.186974182
3.3537	3.186882933
3.3538	3.186791864
3.3539	3.186699271
3.354	3.186606137
3.3541	3.186510658
3.3542	3.186414899
3.3543	3.186321691
3.3544	3.18622754
3.3545	3.186133073
3.3546	3.186038162
3.3547	3.185943747
3.3548	3.185847984
3.3549	3.185752398
3.355	3.185656917
3.3551	3.18555884
3.3552	3.185460168
3.3553	3.185361924
3.3554	3.18526564
3.3555	3.185169282
3.3556	3.185072611
3.3557	3.184976336
3.3558	3.184881157
3.3559	3.184786008
3.356	3.184690803
3.3561	3.184597057
3.3562	3.184502592
3.3563	3.184406812
3.3564	3.184310637
3.3565	3.184211498
3.3566	3.184114413
3.3567	3.18401472
3.3568	3.183917498
3.3569	3.183819607
3.357	3.18372242
3.3571	3.183622251
3.3572	3.183524582
3.3573	3.183427209
3.3574	3.183331151
3.3575	3.183237364
3.3576	3.183143849
3.3577	3.183047441
3.3578	3.182955329
3.3579	3.18285945
3.358	3.182761466
3.3581	3.182663064
3.3582	3.18256569
3.3583	3.182468142
3.3584	3.182371035
3.3585	3.182274442
3.3586	3.182177907
3.3587	3.182081453
3.3588	3.181986479
3.3589	3.181890996
3.359	3.181796279
3.3591	3.181702848
3.3592	3.181609764
3.3593	3.181515255
3.3594	3.181420734
3.3595	3.181325757
3.3596	3.181232185
3.3597	3.181139815
3.3598	3.181048406
3.3599	3.180956737
3.36	3.180865646
3.3601	3.180773409
3.3602	3.180680543
3.3603	3.180586855
3.3604	3.180493656
3.3605	3.180399361
3.3606	3.180304246
3.3607	3.180209463
3.3608	3.180114991
3.3609	3.180020825
3.361	3.179926561
3.3611	3.179832091
3.3612	3.179737792
3.3613	3.179643897
3.3614	3.179549367
3.3615	3.179454362
3.3616	3.179359381
3.3617	3.179265816
3.3618	3.179172474
3.3619	3.179078733
3.362	3.178984408
3.3621	3.178890187
3.3622	3.178794838
3.3623	3.178699322
3.3624	3.17860445
3.3625	3.178509328
3.3626	3.178412899
3.3627	3.178315443
3.3628	3.178218492
3.3629	3.178122846
3.363	3.178028086
3.3631	3.177933203
3.3632	3.177838378
3.3633	3.177743731
3.3634	3.177647993
3.3635	3.177554366
3.3636	3.17746063
3.3637	3.177366538
3.3638	3.177272263
3.3639	3.177179098
3.364	3.177087779
3.3641	3.176995971
3.3642	3.176903265
3.3643	3.176810628
3.3644	3.176717524
3.3645	3.176622371
3.3646	3.17652781
3.3647	3.176433217
3.3648	3.176339677
3.3649	3.176246376
3.365	3.176153787
3.3651	3.176060954
3.3652	3.175968243
3.3653	3.175876191
3.3654	3.175784543
3.3655	3.175693714
3.3656	3.175602154
3.3657	3.175512074
3.3658	3.175421857
3.3659	3.175330623
3.366	3.175238344
3.3661	3.175146098
3.3662	3.175052696
3.3663	3.174960341
3.3664	3.174867991
3.3665	3.174775678
3.3666	3.174683061
3.3667	3.174589911
3.3668	3.174497042
3.3669	3.174403638
3.367	3.174312127
3.3671	3.17421999
3.3672	3.174124296
3.3673	3.174028892
3.3674	3.173932518
3.3675	3.173837247
3.3676	3.173743918
3.3677	3.173648377
3.3678	3.173554471
3.3679	3.173458967
3.368	3.173365355
3.3681	3.173271937
3.3682	3.173179843
3.3683	3.173087687
3.3684	3.172994812
3.3685	3.172902613
3.3686	3.172811401
3.3687	3.1727213
3.3688	3.172632009
3.3689	3.172543314
3.369	3.17245487
3.3691	3.172368912
3.3692	3.172281947
3.3693	3.172194587
3.3694	3.172108414
3.3695	3.17202162
3.3696	3.171933135
3.3697	3.171843384
3.3698	3.171751025
3.3699	3.171665105
3.37	3.171575009
3.3701	3.17148661
3.3702	3.171399416
3.3703	3.171311862
3.3704	3.171224135
3.3705	3.171137128
3.3706	3.171049644
3.3707	3.170962335
3.3708	3.170874125
3.3709	3.170785
3.371	3.17069668
3.3711	3.170607864
3.3712	3.170518674
3.3713	3.170431725
3.3714	3.170343144
3.3715	3.170255985
3.3716	3.170168566
3.3717	3.170080729
3.3718	3.169994528
3.3719	3.169908205
3.372	3.16982248
3.3721	3.169736147
3.3722	3.16965001
3.3723	3.169564118
3.3724	3.169478405
3.3725	3.169397831
3.3726	3.169313187
3.3727	3.169229966
3.3728	3.169145412
3.3729	3.169060306
3.373	3.168975988
3.3731	3.168892348
3.3732	3.168807939
3.3733	3.168723403
3.3734	3.168637648
3.3735	3.168554096
3.3736	3.168471351
3.3737	3.168389417
3.3738	3.168308826
3.3739	3.168228576
3.374	3.168150003
3.3741	3.168071883
3.3742	3.167994475
3.3743	3.167919071
3.3744	3.167841874
3.3745	3.16776465
3.3746	3.167687971
3.3747	3.167611656
3.3748	3.167535898
3.3749	3.167461132
3.375	3.167386384
3.3751	3.167312573
3.3752	3.167238481
3.3753	3.167164186
3.3754	3.167089128
3.3755	3.167014218
3.3756	3.166939393
3.3757	3.166864682
3.3758	3.166790847
3.3759	3.166716495
3.376	3.166642106
3.3761	3.166567881
3.3762	3.166494144
3.3763	3.166419906
3.3764	3.166346051
3.3765	3.166272918
3.3766	3.166199854
3.3767	3.166129402
3.3768	3.166055069
3.3769	3.165984073
3.377	3.165910697
3.3771	3.165838905
3.3772	3.16576657
3.3773	3.165695697
3.3774	3.165623957
3.3775	3.165552628
3.3776	3.165481158
3.3777	3.165410006
3.3778	3.165337935
3.3779	3.165266602
3.378	3.165196309
3.3781	3.16512636
3.3782	3.165056126
3.3783	3.164986892
3.3784	3.164917459
3.3785	3.16484853
3.3786	3.164780072
3.3787	3.16471031
3.3788	3.164642232
3.3789	3.164572963
3.379	3.164504302
3.3791	3.164434887
3.3792	3.164365793
3.3793	3.164297162
3.3794	3.164228521
3.3795	3.164159535
3.3796	3.164089024
3.3797	3.164018446
3.3798	3.163948892
3.3799	3.163880372
3.38	3.163811758
3.3801	3.163743751
3.3802	3.163676199
3.3803	3.163606957
3.3804	3.163538864
3.3805	3.1634691
3.3806	3.163400246
3.3807	3.163331573
3.3808	3.163263763
3.3809	3.163196728
3.381	3.16312917
3.3811	3.163062603
3.3812	3.162996393
3.3813	3.162931357
3.3814	3.162866389
3.3815	3.162801901
3.3816	3.16273756
3.3817	3.162673915
3.3818	3.162610929
3.3819	3.162549314
3.382	3.162486678
3.3821	3.162427118
3.3822	3.162365587
3.3823	3.16230473
3.3824	3.162245356
3.3825	3.162186078
3.3826	3.162126953
3.3827	3.162068459
3.3828	3.162009385
3.3829	3.161949084
3.383	3.161888237
3.3831	3.161828434
3.3832	3.161772191
3.3833	3.161714435
3.3834	3.161656632
3.3835	3.161600632
3.3836	3.161544846
3.3837	3.16148883
3.3838	3.161433293
3.3839	3.161378596
3.384	3.161325349
3.3841	3.161271692
3.3842	3.161216807
3.3843	3.161162129
3.3844	3.161107063
3.3845	3.161052066
3.3846	3.160997556
3.3847	3.160941764
3.3848	3.160886437
3.3849	3.160833783
3.385	3.160780778
3.3851	3.160726596
3.3852	3.160672024
3.3853	3.160619623
3.3854	3.160565774
3.3855	3.160514498
3.3856	3.160463808
3.3857	3.16041318
3.3858	3.160362138
3.3859	3.160311801
3.386	3.160262827
3.3861	3.160213175
3.3862	3.160164295
3.3863	3.160115878
3.3864	3.16006779
3.3865	3.160018494
3.3866	3.159968015
3.3867	3.159917263
3.3868	3.159866397
3.3869	3.159814726
3.387	3.159764069
3.3871	3.159714022
3.3872	3.159664358
3.3873	3.159615
3.3874	3.15956739
3.3875	3.15952051
3.3876	3.159473586
3.3877	3.159426961
3.3878	3.15938074
3.3879	3.159332686
3.388	3.159284462
3.3881	3.159237141
3.3882	3.159190565
3.3883	3.159144722
3.3884	3.15909954
3.3885	3.159055424
3.3886	3.159011938
3.3887	3.158968714
3.3888	3.15892546
3.3889	3.158882832
3.389	3.15884046
3.3891	3.158799474
3.3892	3.158758409
3.3893	3.158718569
3.3894	3.158678647
3.3895	3.158636616
3.3896	3.158596047
3.3897	3.158556429
3.3898	3.158517571
3.3899	3.158479467
3.39	3.158441669
3.3901	3.158405656
3.3902	3.158370902
3.3903	3.158336309
3.3904	3.158301485
3.3905	3.158269828
3.3906	3.158238255
3.3907	3.158206667
3.3908	3.158176153
3.3909	3.158145304
3.391	3.158115478
3.3911	3.158085237
3.3912	3.158055754
3.3913	3.158027099
3.3914	3.157999108
3.3915	3.157971715
3.3916	3.157943744
3.3917	3.157915423
3.3918	3.157886731
3.3919	3.157856238
3.392	3.157825274
3.3921	3.157794022
3.3922	3.157764493
3.3923	3.157735559
3.3924	3.157706571
3.3925	3.157678008
3.3926	3.157648581
3.3927	3.157619387
3.3928	3.157590715
3.3929	3.15756306
3.393	3.157536286
3.3931	3.157510236
3.3932	3.157485442
3.3933	3.157461249
3.3934	3.157436691
3.3935	3.157413102
3.3936	3.1573886
3.3937	3.157364397
3.3938	3.157340948
3.3939	3.157316455
3.394	3.157292821
3.3941	3.15727004
3.3942	3.157248157
3.3943	3.157225919
3.3944	3.157203339
3.3945	3.157179859
3.3946	3.157153882
3.3947	3.157127862
3.3948	3.15710111
3.3949	3.157075238
3.395	3.157050619
3.3951	3.157025482
3.3952	3.156999337
3.3953	3.156974512
3.3954	3.156950553
3.3955	3.156927817
3.3956	3.156906989
3.3957	3.156886035
3.3958	3.156867145
3.3959	3.156848047
3.396	3.156829513
3.3961	3.156810291
3.3962	3.156789237
3.3963	3.156768589
3.3964	3.156748488
3.3965	3.15672986
3.3966	3.156711314
3.3967	3.156695492
3.3968	3.156679442
3.3969	3.156665195
3.397	3.156651863
3.3971	3.156639281
3.3972	3.156627153
3.3973	3.156615165
3.3974	3.156606853
3.3975	3.156599137
3.3976	3.156591347
3.3977	3.15658379
3.3978	3.156577171
3.3979	3.156571188
3.398	3.156566879
3.3981	3.156563233
3.3982	3.156559492
3.3983	3.156554809
3.3984	3.156548229
3.3985	3.156542022
3.3986	3.15653719
3.3987	3.156532574
3.3988	3.156528552
3.3989	3.156524611
3.399	3.156521093
3.3991	3.156517903
3.3992	3.156514681
3.3993	3.156512381
3.3994	3.156510717
3.3995	3.156509317
3.3996	3.15650862
3.3997	3.156508094
3.3998	3.156508081
3.3999	3.156509248
3.4	3.156510153
3.4001	3.156509716
3.4002	3.156509918
3.4003	3.156510167
3.4004	3.156510374
3.4005	3.156510571
3.4006	3.156510643
3.4007	3.156510445
3.4008	3.156510796
3.4009	3.156511812
3.401	3.156513864
3.4011	3.156517006
3.4012	3.156520632
3.4013	3.156524375
3.4014	3.156529168
3.4015	3.156534555
3.4016	3.156537895
3.4017	3.15654403
3.4018	3.156546329
3.4019	3.156549664
3.402	3.156553857
3.4021	3.156560033
3.4022	3.156568933
3.4023	3.156577997
3.4024	3.156587415
3.4025	3.156595983
3.4026	3.156605075
3.4027	3.156614001
3.4028	3.156623841
3.4029	3.156633923
3.403	3.156644023
3.4031	3.15665782
3.4032	3.156671022
3.4033	3.156683281
3.4034	3.156695265
3.4035	3.156708076
3.4036	3.156720423
3.4037	3.156732996
3.4038	3.156746201
3.4039	3.156760117
3.404	3.156774567
3.4041	3.156789378
3.4042	3.156805044
3.4043	3.15682233
3.4044	3.156839917
3.4045	3.1568545
3.4046	3.156869545
3.4047	3.156883592
3.4048	3.156898098
3.4049	3.156913782
3.405	3.156929919
3.4051	3.156945803
3.4052	3.156961137
3.4053	3.156975901
3.4054	3.156992092
3.4055	3.157009537
3.4056	3.157027891
3.4057	3.15704755
3.4058	3.157068764
3.4059	3.157089906
3.406	3.157111953
3.4061	3.157134631
3.4062	3.157157975
3.4063	3.157181356
3.4064	3.157204131
3.4065	3.157227401
3.4066	3.157253361
3.4067	3.157280527
3.4068	3.157308165
3.4069	3.157335121
3.407	3.157363346
3.4071	3.157392524
3.4072	3.157420602
3.4073	3.157444916
3.4074	3.157469432
3.4075	3.157493943
3.4076	3.157519565
3.4077	3.157544079
3.4078	3.157568035
3.4079	3.157591247
3.408	3.157615582
3.4081	3.157640455
3.4082	3.157666488
3.4083	3.157691376
3.4084	3.157718309
3.4085	3.15774318
3.4086	3.157770927
3.4087	3.157797495
3.4088	3.157826483
3.4089	3.157857078
3.409	3.157889244
3.4091	3.157921679
3.4092	3.157956544
3.4093	3.157991065
3.4094	3.158026307
3.4095	3.15806155
3.4096	3.158099265
3.4097	3.158135684
3.4098	3.158174957
3.4099	3.158212186
3.41	3.158252092
3.4101	3.15828805
3.4102	3.158324027
3.4103	3.158359336
3.4104	3.15839499
3.4105	3.15843062
3.4106	3.158466603
3.4107	3.158502456
3.4108	3.158539576
3.4109	3.158577283
3.411	3.158615375
3.4111	3.158653539
3.4112	3.15869287
3.4113	3.158732993
3.4114	3.158773585
3.4115	3.158813919
3.4116	3.158855521
3.4117	3.158897713
3.4118	3.158939144
3.4119	3.158983497
3.412	3.159029537
3.4121	3.159075197
3.4122	3.159120736
3.4123	3.159166611
3.4124	3.159212381
3.4125	3.159259105
3.4126	3.159304869
3.4127	3.159348708
3.4128	3.15939059
3.4129	3.159431883
3.413	3.159471427
3.4131	3.159511292
3.4132	3.159552763
3.4133	3.159593885
3.4134	3.159636484
3.4135	3.159678444
3.4136	3.159722414
3.4137	3.159766009
3.4138	3.159812267
3.4139	3.159857904
3.414	3.15990708
3.4141	3.159956595
3.4142	3.160007917
3.4143	3.160056712
3.4144	3.160108151
3.4145	3.160157979
3.4146	3.160210171
3.4147	3.160263013
3.4148	3.160317655
3.4149	3.160368746
3.415	3.16042237
3.4151	3.160476202
3.4152	3.160530942
3.4153	3.160585983
3.4154	3.160640921
3.4155	3.160696386
3.4156	3.160752403
3.4157	3.160808607
3.4158	3.160865245
3.4159	3.160921344
3.416	3.160977003
3.4161	3.161033015
3.4162	3.161089901
3.4163	3.161147249
3.4164	3.161205678
3.4165	3.161264516
3.4166	3.161325749
3.4167	3.161387809
3.4168	3.161449569
3.4169	3.161511803
3.417	3.161574034
3.4171	3.161635868
3.4172	3.161697197
3.4173	3.161758551
3.4174	3.161817873
3.4175	3.161883437
3.4176	3.161944949
3.4177	3.162005942
3.4178	3.162067797
3.4179	3.162129665
3.418	3.162190349
3.4181	3.16225153
3.4182	3.162313041
3.4183	3.162374173
3.4184	3.162435812
3.4185	3.162498931
3.4186	3.16256235
3.4187	3.162626968
3.4188	3.16269336
3.4189	3.162761902
3.419	3.162830314
3.4191	3.162897598
3.4192	3.162964568
3.4193	3.163030074
3.4194	3.16309552
3.4195	3.163161002
3.4196	3.163226913
3.4197	3.16329461
3.4198	3.163359087
3.4199	3.163423965
3.42	3.163489532
3.4201	3.163554921
3.4202	3.163621982
3.4203	3.163690213
3.4204	3.163759767
3.4205	3.163830158
3.4206	3.163901543
3.4207	3.163973062
3.4208	3.164044372
3.4209	3.164115062
3.421	3.1641815
3.4211	3.164249575
3.4212	3.16432034
3.4213	3.164392752
3.4214	3.164464659
3.4215	3.164537199
3.4216	3.164609953
3.4217	3.164683359
3.4218	3.164757429
3.4219	3.164831081
3.422	3.164905782
3.4221	3.164980394
3.4222	3.165056351
3.4223	3.165131794
3.4224	3.165206692
3.4225	3.165281388
3.4226	3.165356521
3.4227	3.165431934
3.4228	3.165509892
3.4229	3.165586042
3.423	3.165662842
3.4231	3.165741618
3.4232	3.165820436
3.4233	3.165897788
3.4234	3.165974626
3.4235	3.166049808
3.4236	3.166127362
3.4237	3.166205117
3.4238	3.166284825
3.4239	3.16636543
3.424	3.16644656
3.4241	3.166526615
3.4242	3.166605702
3.4243	3.166684411
3.4244	3.166763008
3.4245	3.166842158
3.4246	3.166922469
3.4247	3.167002945
3.4248	3.167084776
3.4249	3.167165765
3.425	3.167248401
3.4251	3.167331903
3.4252	3.167416842
3.4253	3.16750185
3.4254	3.16758856
3.4255	3.167675622
3.4256	3.16776303
3.4257	3.167849727
3.4258	3.167936348
3.4259	3.168022146
3.426	3.168107818
3.4261	3.168192348
3.4262	3.16827667
3.4263	3.168362156
3.4264	3.1684468
3.4265	3.168533032
3.4266	3.16861776
3.4267	3.168702133
3.4268	3.168786628
3.4269	3.168871616
3.427	3.168957169
3.4271	3.169043056
3.4272	3.169129405
3.4273	3.169215907
3.4274	3.169302035
3.4275	3.169388259
3.4276	3.169475026
3.4277	3.169562041
3.4278	3.169649315
3.4279	3.169737483
3.428	3.169825963
3.4281	3.169914735
3.4282	3.170004499
3.4283	3.170095995
3.4284	3.170187199
3.4285	3.170277897
3.4286	3.170368415
3.4287	3.170458963
3.4288	3.170549551
3.4289	3.170640211
3.429	3.170730519
3.4291	3.170820809
3.4292	3.170909504
3.4293	3.170998139
3.4294	3.171087605
3.4295	3.171179581
3.4296	3.171271648
3.4297	3.171363032
3.4298	3.171454489
3.4299	3.171545522
3.43	3.171636619
3.4301	3.171727199
3.4302	3.171815665
3.4303	3.171905639
3.4304	3.17199751
3.4305	3.172090027
3.4306	3.172179351
3.4307	3.17227163
3.4308	3.172367971
3.4309	3.172465002
3.431	3.172562639
3.4311	3.172658479
3.4312	3.172753234
3.4313	3.172848208
3.4314	3.172941327
3.4315	3.173032855
3.4316	3.173125229
3.4317	3.173217673
3.4318	3.173310481
3.4319	3.173399407
3.432	3.173489598
3.4321	3.173579631
3.4322	3.173666516
3.4323	3.173754636
3.4324	3.173842674
3.4325	3.173931595
3.4326	3.174021135
3.4327	3.174112327
3.4328	3.174205151
3.4329	3.174298043
3.433	3.174391898
3.4331	3.174486924
3.4332	3.174581555
3.4333	3.174677993
3.4334	3.174775269
3.4335	3.174873881
3.4336	3.174971314
3.4337	3.17506952
3.4338	3.175168412
3.4339	3.175267226
3.434	3.175365898
3.4341	3.175464332
3.4342	3.175563259
3.4343	3.175662682
3.4344	3.175761866
3.4345	3.175860922
3.4346	3.175959257
3.4347	3.176057707
3.4348	3.176155648
3.4349	3.176251779
3.435	3.17634977
3.4351	3.176449346
3.4352	3.176550537
3.4353	3.176653538
3.4354	3.176758307
3.4355	3.176862626
3.4356	3.176965603
3.4357	3.1770685
3.4358	3.177171313
3.4359	3.177273979
3.436	3.177376874
3.4361	3.177480067
3.4362	3.177584969
3.4363	3.177690667
3.4364	3.177796125
3.4365	3.177900184
3.4366	3.178004279
3.4367	3.17810774
3.4368	3.17821161
3.4369	3.178315641
3.437	3.178417112
3.4371	3.178521092
3.4372	3.178624702
3.4373	3.178727964
3.4374	3.178830942
3.4375	3.178933751
3.4376	3.179036236
3.4377	3.179138845
3.4378	3.179239346
3.4379	3.17934008
3.438	3.179440745
3.4381	3.179541536
3.4382	3.179642396
3.4383	3.179743478
3.4384	3.179844428
3.4385	3.179944339
3.4386	3.180044123
3.4387	3.180142547
3.4388	3.180241014
3.4389	3.180339323
3.439	3.180438224
3.4391	3.180539618
3.4392	3.18064232
3.4393	3.18074366
3.4394	3.180844517
3.4395	3.180945995
3.4396	3.181053318
3.4397	3.181159147
3.4398	3.181261929
3.4399	3.181363868
3.44	3.181465244
3.4401	3.181567272
3.4402	3.181670085
3.4403	3.181772452
3.4404	3.181874902
3.4405	3.18197869
3.4406	3.182083699
3.4407	3.182187934
3.4408	3.182291342
3.4409	3.182394021
3.441	3.182495375
3.4411	3.182598364
3.4412	3.182700309
3.4413	3.182801711
3.4414	3.182902944
3.4415	3.183004785
3.4416	3.18310622
3.4417	3.183210622
3.4418	3.18331672
3.4419	3.183423564
3.442	3.18353136
3.4421	3.183641044
3.4422	3.183747482
3.4423	3.183854157
3.4424	3.183960396
3.4425	3.184064614
3.4426	3.184168671
3.4427	3.184273082
3.4428	3.184377825
3.4429	3.184481523
3.443	3.184584896
3.4431	3.184689809
3.4432	3.184795822
3.4433	3.184904571
3.4434	3.18501305
3.4435	3.185119376
3.4436	3.185224154
3.4437	3.185328803
3.4438	3.1854339
3.4439	3.185538706
3.444	3.185642796
3.4441	3.18575006
3.4442	3.185857686
3.4443	3.185965361
3.4444	3.186072603
3.4445	3.18617866
3.4446	3.186284774
3.4447	3.186389638
3.4448	3.1864953
3.4449	3.186601988
3.445	3.186707768
3.4451	3.186812629
3.4452	3.186918257
3.4453	3.187023647
3.4454	3.187129451
3.4455	3.187235458
3.4456	3.187342961
3.4457	3.187450342
3.4458	3.187554663
3.4459	3.187659237
3.446	3.187764247
3.4461	3.187870366
3.4462	3.187976442
3.4463	3.188082442
3.4464	3.18818845
3.4465	3.188292789
3.4466	3.18839618
3.4467	3.188498868
3.4468	3.188602106
3.4469	3.18870411
3.447	3.188808287
3.4471	3.18891375
3.4472	3.189018567
3.4473	3.189123351
3.4474	3.189226463
3.4475	3.189331177
3.4476	3.189435917
3.4477	3.189540671
3.4478	3.189644957
3.4479	3.189749431
3.448	3.18985175
3.4481	3.189954168
3.4482	3.190057022
3.4483	3.190160424
3.4484	3.190262247
3.4485	3.190363723
3.4486	3.190465642
3.4487	3.190568075
3.4488	3.190671128
3.4489	3.190773053
3.449	3.190873722
3.4491	3.190974499
3.4492	3.191074926
3.4493	3.191173734
3.4494	3.191274223
3.4495	3.191372039
3.4496	3.191470048
3.4497	3.191569932
3.4498	3.191670823
3.4499	3.191771501
3.45	3.191873858
3.4501	3.191975993
3.4502	3.192077893
3.4503	3.192179025
3.4504	3.192278805
3.4505	3.192376682
3.4506	3.192473342
3.4507	3.19257002
3.4508	3.192666322
3.4509	3.192763391
3.451	3.192861495
3.4511	3.192959677
3.4512	3.193057438
3.4513	3.193156403
3.4514	3.19325584
3.4515	3.193356621
3.4516	3.193458112
3.4517	3.193557775
3.4518	3.193657467
3.4519	3.193755848
3.452	3.193854285
3.4521	3.193951983
3.4522	3.194048826
3.4523	3.194144466
3.4524	3.194241903
3.4525	3.194338557
3.4526	3.194435331
3.4527	3.194531329
3.4528	3.194628083
3.4529	3.194723112
3.453	3.19481893
3.4531	3.19491507
3.4532	3.195010095
3.4533	3.195102719
3.4534	3.195194177
3.4535	3.19528528
3.4536	3.195380974
3.4537	3.195480748
3.4538	3.195580281
3.4539	3.195677434
3.454	3.195775492
3.4541	3.195874223
3.4542	3.195972058
3.4543	3.196070699
3.4544	3.196169361
3.4545	3.19626772
3.4546	3.196364186
3.4547	3.196459812
3.4548	3.196555353
3.4549	3.196655226
3.455	3.196753454
3.4551	3.196851448
3.4552	3.196948877
3.4553	3.197045832
3.4554	3.197140342
3.4555	3.197234235
3.4556	3.197327033
3.4557	3.197418559
3.4558	3.19750804
3.4559	3.197596254
3.456	3.197684452
3.4561	3.197772061
3.4562	3.197860144
3.4563	3.197947745
3.4564	3.198036405
3.4565	3.198123881
3.4566	3.198209954
3.4567	3.198295291
3.4568	3.19838035
3.4569	3.198464238
3.457	3.198550866
3.4571	3.198636072
3.4572	3.198719495
3.4573	3.198802381
3.4574	3.198883398
3.4575	3.198964942
3.4576	3.19904486
3.4577	3.199126004
3.4578	3.199208581
3.4579	3.19929185
3.458	3.199376836
3.4581	3.199462855
3.4582	3.199550295
3.4583	3.199638647
3.4584	3.19972585
3.4585	3.19981203
3.4586	3.199899701
3.4587	3.199987698
3.4588	3.200075956
3.4589	3.200163917
3.459	3.200251509
3.4591	3.200336984
3.4592	3.200420714
3.4593	3.200504634
3.4594	3.200587567
3.4595	3.200670437
3.4596	3.200753338
3.4597	3.200836936
3.4598	3.20092106
3.4599	3.201004841
3.46	3.2010885
3.4601	3.2011727
3.4602	3.201257231
3.4603	3.201341671
3.4604	3.201424917
3.4605	3.201507971
3.4606	3.201591201
3.4607	3.20167424
3.4608	3.201756705
3.4609	3.201837856
3.461	3.20191881
3.4611	3.201998778
3.4612	3.202077981
3.4613	3.202158276
3.4614	3.202236594
3.4615	3.202315074
3.4616	3.202393786
3.4617	3.202470908
3.4618	3.202548129
3.4619	3.202625362
3.462	3.20270241
3.4621	3.202779276
3.4622	3.202857268
3.4623	3.202938226
3.4624	3.203019967
3.4625	3.203100999
3.4626	3.203181206
3.4627	3.203259923
3.4628	3.203337179
3.4629	3.203416009
3.463	3.203490634
3.4631	3.203567561
3.4632	3.203641024
3.4633	3.203714671
3.4634	3.203788148
3.4635	3.203861117
3.4636	3.203934505
3.4637	3.204008644
3.4638	3.20408186
3.4639	3.204155346
3.464	3.204230412
3.4641	3.204307378
3.4642	3.20438433
3.4643	3.204460784
3.4644	3.204535757
3.4645	3.204609435
3.4646	3.204681995
3.4647	3.20475331
3.4648	3.204823237
3.4649	3.204892171
3.465	3.204960665
3.4651	3.205027779
3.4652	3.205094869
3.4653	3.205163174
3.4654	3.205233854
3.4655	3.20530561
3.4656	3.205376771
3.4657	3.205447616
3.4658	3.205517195
3.4659	3.205586991
3.466	3.205654847
3.4661	3.205721252
3.4662	3.205786879
3.4663	3.205853262
3.4664	3.205919939
3.4665	3.205985626
3.4666	3.206049554
3.4667	3.206112204
3.4668	3.206174241
3.4669	3.206236926
3.467	3.206299135
3.4671	3.206358458
3.4672	3.20641643
3.4673	3.206473826
3.4674	3.206530507
3.4675	3.206587336
3.4676	3.206643734
3.4677	3.206698268
3.4678	3.206757642
3.4679	3.20681436
3.468	3.206866911
3.4681	3.206921374
3.4682	3.206979206
3.4683	3.207037639
3.4684	3.207095517
3.4685	3.207156033
3.4686	3.207217944
3.4687	3.207279198
3.4688	3.207339806
3.4689	3.207399375
3.469	3.207458819
3.4691	3.207517384
3.4692	3.207576431
3.4693	3.207635935
3.4694	3.207696646
3.4695	3.207757894
3.4696	3.207815647
3.4697	3.207874147
3.4698	3.207931642
3.4699	3.207989558
3.47	3.208046937
3.4701	3.208103027
3.4702	3.208156353
3.4703	3.20820952
3.4704	3.208261648
3.4705	3.208314019
3.4706	3.208362838
3.4707	3.208409949
3.4708	3.208457222
3.4709	3.208504721
3.471	3.20855
3.4711	3.208595046
3.4712	3.208641861
3.4713	3.20868544
3.4714	3.208731406
3.4715	3.208776687
3.4716	3.208822394
3.4717	3.208868029
3.4718	3.208912516
3.4719	3.208956939
3.472	3.209003305
3.4721	3.209052642
3.4722	3.209100557
3.4723	3.209147449
3.4724	3.209194176
3.4725	3.209240912
3.4726	3.209286455
3.4727	3.209331706
3.4728	3.209375986
3.4729	3.209420862
3.473	3.209467525
3.4731	3.209512814
3.4732	3.209556213
3.4733	3.209599161
3.4734	3.209641369
3.4735	3.209684018
3.4736	3.209728911
3.4737	3.209773599
3.4738	3.20981779
3.4739	3.209859343
3.474	3.209900798
3.4741	3.209940321
3.4742	3.209980128
3.4743	3.210019694
3.4744	3.210057765
3.4745	3.210094102
3.4746	3.210130611
3.4747	3.21016541
3.4748	3.210200195
3.4749	3.210236124
3.475	3.210271873
3.4751	3.210307889
3.4752	3.210344136
3.4753	3.210380606
3.4754	3.21041617
3.4755	3.210452258
3.4756	3.210490033
3.4757	3.210527187
3.4758	3.210564194
3.4759	3.210599394
3.476	3.210633616
3.4761	3.210666011
3.4762	3.210698126
3.4763	3.210729378
3.4764	3.21076137
3.4765	3.210793104
3.4766	3.210823704
3.4767	3.210854507
3.4768	3.210884586
3.4769	3.210912765
3.477	3.21094039
3.4771	3.210968986
3.4772	3.210996279
3.4773	3.211025484
3.4774	3.211052461
3.4775	3.211078919
3.4776	3.211103856
3.4777	3.211126984
3.4778	3.211150421
3.4779	3.21117492
3.478	3.211197719
3.4781	3.211220491
3.4782	3.211242395
3.4783	3.211264757
3.4784	3.211284841
3.4785	3.211301851
3.4786	3.211318855
3.4787	3.211337197
3.4788	3.211356776
3.4789	3.211378166
3.479	3.211401217
3.4791	3.211423389
3.4792	3.211444144
3.4793	3.211462357
3.4794	3.211481201
3.4795	3.211499003
3.4796	3.211516735
3.4797	3.211532226
3.4798	3.211548979
3.4799	3.211566393
3.48	3.211583921
3.4801	3.211602978
3.4802	3.211618781
3.4803	3.211632964
3.4804	3.211647065
3.4805	3.211660627
3.4806	3.211674066
3.4807	3.21168662
3.4808	3.211699186
3.4809	3.211712681
3.481	3.211726077
3.4811	3.211740152
3.4812	3.211753471
3.4813	3.211769119
3.4814	3.211786014
3.4815	3.211802277
3.4816	3.211817256
3.4817	3.211831343
3.4818	3.211844233
3.4819	3.211856982
3.482	3.21187025
3.4821	3.21188199
3.4822	3.211892843
3.4823	3.211901325
3.4824	3.211907922
3.4825	3.211914786
3.4826	3.211921431
3.4827	3.211927551
3.4828	3.211934963
3.4829	3.211941091
3.483	3.211945813
3.4831	3.211948287
3.4832	3.211950016
3.4833	3.211951979
3.4834	3.211953133
3.4835	3.211954001
3.4836	3.211956342
3.4837	3.211958928
3.4838	3.211963269
3.4839	3.211966606
3.484	3.211970319
3.4841	3.211972594
3.4842	3.211973399
3.4843	3.211974365
3.4844	3.21197186
3.4845	3.211971422
3.4846	3.211971175
3.4847	3.211969197
3.4848	3.211966884
3.4849	3.211965045
3.485	3.211962563
3.4851	3.211959245
3.4852	3.21195456
3.4853	3.211950123
3.4854	3.211944608
3.4855	3.211938288
3.4856	3.21193069
3.4857	3.211922616
3.4858	3.211916116
3.4859	3.211912599
3.486	3.211909271
3.4861	3.211905656
3.4862	3.211900289
3.4863	3.21189393
3.4864	3.21188646
3.4865	3.211878561
3.4866	3.211868774
3.4867	3.211856477
3.4868	3.211843845
3.4869	3.211830541
3.487	3.211816649
3.4871	3.211802272
3.4872	3.211787015
3.4873	3.211772473
3.4874	3.211755943
3.4875	3.211738757
3.4876	3.211723377
3.4877	3.211709494
3.4878	3.211696758
3.4879	3.211683825
3.488	3.211670058
3.4881	3.21165586
3.4882	3.211642798
3.4883	3.211630132
3.4884	3.211616787
3.4885	3.211601725
3.4886	3.21158555
3.4887	3.211569274
3.4888	3.211553588
3.4889	3.21153903
3.489	3.211523016
3.4891	3.211505305
3.4892	3.211489315
3.4893	3.211471376
3.4894	3.211454031
3.4895	3.211437236
3.4896	3.211420853
3.4897	3.211403426
3.4898	3.211386036
3.4899	3.211366806
3.49	3.21134623
3.4901	3.21132439
3.4902	3.211302088
3.4903	3.211279826
3.4904	3.211255647
3.4905	3.211231684
3.4906	3.211205982
3.4907	3.211182134
3.4908	3.211155234
3.4909	3.211126418
3.491	3.211096033
3.4911	3.211065355
3.4912	3.211034044
3.4913	3.211002441
3.4914	3.210969459
3.4915	3.21093625
3.4916	3.210900945
3.4917	3.210866296
3.4918	3.210830412
3.4919	3.210796535
3.492	3.210763507
3.4921	3.210731111
3.4922	3.21069927
3.4923	3.21066647
3.4924	3.210632144
3.4925	3.210597242
3.4926	3.210560671
3.4927	3.21052576
3.4928	3.210493722
3.4929	3.210461396
3.493	3.210429125
3.4931	3.210396633
3.4932	3.210364421
3.4933	3.210330735
3.4934	3.210295666
3.4935	3.210261056
3.4936	3.210224251
3.4937	3.210187376
3.4938	3.2101496
3.4939	3.210111088
3.494	3.210072129
3.4941	3.210033764
3.4942	3.209994496
3.4943	3.209954623
3.4944	3.209915265
3.4945	3.209873031
3.4946	3.209831374
3.4947	3.209789913
3.4948	3.209749577
3.4949	3.209709115
3.495	3.209667679
3.4951	3.209623433
3.4952	3.209578963
3.4953	3.209534733
3.4954	3.209490239
3.4955	3.209447287
3.4956	3.20940453
3.4957	3.209357675
3.4958	3.20931649
3.4959	3.209270935
3.496	3.209227977
3.4961	3.209184371
3.4962	3.209140805
3.4963	3.209096049
3.4964	3.20905149
3.4965	3.209005975
3.4966	3.208958019
3.4967	3.208910666
3.4968	3.208863838
3.4969	3.208815086
3.497	3.208767391
3.4971	3.208719109
3.4972	3.208670174
3.4973	3.208622688
3.4974	3.208575522
3.4975	3.208525978
3.4976	3.208478236
3.4977	3.208428498
3.4978	3.208379431
3.4979	3.208327769
3.498	3.208275595
3.4981	3.208221927
3.4982	3.208169242
3.4983	3.208115852
3.4984	3.208062517
3.4985	3.208008059
3.4986	3.207953562
3.4987	3.207899363
3.4988	3.207844726
3.4989	3.207789949
3.499	3.207735083
3.4991	3.207678865
3.4992	3.207621409
3.4993	3.207565035
3.4994	3.20750745
3.4995	3.207446464
3.4996	3.207384366
3.4997	3.207323817
3.4998	3.207262525
3.4999	3.207201133
3.5	3.207138106
3.5001	3.207077258
3.5002	3.20701511
3.5003	3.206953469
3.5004	3.206890767
3.5005	3.206827654
3.5006	3.206764257
3.5007	3.206700868
3.5008	3.206638857
3.5009	3.206577524
3.501	3.206515956
3.5011	3.206454272
3.5012	3.206391737
3.5013	3.206329668
3.5014	3.206266913
3.5015	3.206202775
3.5016	3.20614034
3.5017	3.206079348
3.5018	3.206017848
3.5019	3.205956755
3.502	3.205894978
3.5021	3.205833146
3.5022	3.205772749
3.5023	3.205709562
3.5024	3.205647913
3.5025	3.205586081
3.5026	3.205522659
3.5027	3.205458124
3.5028	3.205392835
3.5029	3.205327624
3.503	3.20526078
3.5031	3.20519428
3.5032	3.205127416
3.5033	3.205059909
3.5034	3.204992111
3.5035	3.204923784
3.5036	3.204853599
3.5037	3.204784426
3.5038	3.204714386
3.5039	3.204645014
3.504	3.204574945
3.5041	3.204504492
3.5042	3.204432183
3.5043	3.204358926
3.5044	3.204284626
3.5045	3.204210669
3.5046	3.204136797
3.5047	3.20406281
3.5048	3.203988781
3.5049	3.203913197
3.505	3.203837813
3.5051	3.20376178
3.5052	3.203685824
3.5053	3.203610327
3.5054	3.203534989
3.5055	3.203458245
3.5056	3.203381624
3.5057	3.203304678
3.5058	3.20322573
3.5059	3.203147165
3.506	3.203067148
3.5061	3.202987309
3.5062	3.202908191
3.5063	3.202828303
3.5064	3.202747619
3.5065	3.202667519
3.5066	3.202589496
3.5067	3.202510253
3.5068	3.202429831
3.5069	3.202349821
3.507	3.202270035
3.5071	3.202190024
3.5072	3.202114995
3.5073	3.202038166
3.5074	3.201959267
3.5075	3.201879538
3.5076	3.201801746
3.5077	3.201719957
3.5078	3.201640295
3.5079	3.201559239
3.508	3.2014782
3.5081	3.201396072
3.5082	3.201313534
3.5083	3.201231476
3.5084	3.201150223
3.5085	3.201068023
3.5086	3.200987417
3.5087	3.20090672
3.5088	3.200823256
3.5089	3.200740492
3.509	3.200657024
3.5091	3.20057259
3.5092	3.200488
3.5093	3.200404706
3.5094	3.200321239
3.5095	3.200236532
3.5096	3.20015098
3.5097	3.200065106
3.5098	3.199978988
3.5099	3.199892153
3.51	3.199805297
3.5101	3.199718843
3.5102	3.199631951
3.5103	3.199543987
3.5104	3.199457696
3.5105	3.199370197
3.5106	3.19928379
3.5107	3.199196929
3.5108	3.199111283
3.5109	3.199024448
3.511	3.198936898
3.5111	3.198848728
3.5112	3.198760875
3.5113	3.198673129
3.5114	3.198584509
3.5115	3.198494938
3.5116	3.198405009
3.5117	3.198315522
3.5118	3.198227829
3.5119	3.198139485
3.512	3.198051318
3.5121	3.197962118
3.5122	3.197872894
3.5123	3.197784289
3.5124	3.197695278
3.5125	3.197605716
3.5126	3.197515451
3.5127	3.197426293
3.5128	3.197336685
3.5129	3.197247885
3.513	3.197158219
3.5131	3.19706806
3.5132	3.196977762
3.5133	3.196887512
3.5134	3.196796778
3.5135	3.196706213
3.5136	3.196617211
3.5137	3.196532231
3.5138	3.196447057
3.5139	3.196361037
3.514	3.196273009
3.5141	3.196185111
3.5142	3.196096922
3.5143	3.196008989
3.5144	3.195919883
3.5145	3.19583036
3.5146	3.195739836
3.5147	3.195647954
3.5148	3.195554606
3.5149	3.195461211
3.515	3.195366978
3.5151	3.195272278
3.5152	3.195178282
3.5153	3.195083984
3.5154	3.194989421
3.5155	3.194894627
3.5156	3.194800435
3.5157	3.194705592
3.5158	3.19461006
3.5159	3.194513502
3.516	3.19441765
3.5161	3.19432183
3.5162	3.194226658
3.5163	3.194131079
3.5164	3.194035773
3.5165	3.193941204
3.5166	3.193846471
3.5167	3.193751515
3.5168	3.19365619
3.5169	3.19356038
3.517	3.193464189
3.5171	3.193367129
3.5172	3.193269437
3.5173	3.193170764
3.5174	3.193072969
3.5175	3.192975489
3.5176	3.192878741
3.5177	3.192781045
3.5178	3.192683305
3.5179	3.192583212
3.518	3.192481428
3.5181	3.19237745
3.5182	3.192273258
3.5183	3.19216955
3.5184	3.192066138
3.5185	3.191962504
3.5186	3.191858507
3.5187	3.191755093
3.5188	3.191651295
3.5189	3.191547189
3.519	3.19144529
3.5191	3.191344035
3.5192	3.191244402
3.5193	3.191144162
3.5194	3.191044954
3.5195	3.190945345
3.5196	3.190845881
3.5197	3.190748033
3.5198	3.190649376
3.5199	3.190551642
3.52	3.190452676
3.5201	3.190352443
3.5202	3.190252058
3.5203	3.190151992
3.5204	3.19005307
3.5205	3.189953252
3.5206	3.189852848
3.5207	3.189752793
3.5208	3.189653444
3.5209	3.189553146
3.521	3.189452982
3.5211	3.189352721
3.5212	3.189251858
3.5213	3.189149343
3.5214	3.189049359
3.5215	3.188948373
3.5216	3.188848763
3.5217	3.188751084
3.5218	3.188654226
3.5219	3.188556479
3.522	3.188460063
3.5221	3.18836318
3.5222	3.188265643
3.5223	3.188167401
3.5224	3.188069328
3.5225	3.187971658
3.5226	3.187873843
3.5227	3.187776607
3.5228	3.187678648
3.5229	3.187578333
3.523	3.187475776
3.5231	3.187372536
3.5232	3.187268288
3.5233	3.187164485
3.5234	3.187062147
3.5235	3.186959295
3.5236	3.18685671
3.5237	3.186753599
3.5238	3.18665081
3.5239	3.18654878
3.524	3.186445018
3.5241	3.186341589
3.5242	3.186238413
3.5243	3.186137963
3.5244	3.186038676
3.5245	3.185940452
3.5246	3.185843237
3.5247	3.185745901
3.5248	3.185648073
3.5249	3.185550899
3.525	3.185453048
3.5251	3.185353767
3.5252	3.185253941
3.5253	3.18515288
3.5254	3.185051453
3.5255	3.184949578
3.5256	3.184848146
3.5257	3.184746254
3.5258	3.18464718
3.5259	3.184547137
3.526	3.18444807
3.5261	3.184348356
3.5262	3.184247641
3.5263	3.184146003
3.5264	3.18404306
3.5265	3.183941634
3.5266	3.183839994
3.5267	3.183738048
3.5268	3.183635393
3.5269	3.183532862
3.527	3.183431088
3.5271	3.183329713
3.5272	3.18322838
3.5273	3.183126757
3.5274	3.183025801
3.5275	3.182924889
3.5276	3.182822841
3.5277	3.182720084
3.5278	3.182617893
3.5279	3.182515309
3.528	3.18241271
3.5281	3.182309047
3.5282	3.182206046
3.5283	3.182103939
3.5284	3.182001371
3.5285	3.181898258
3.5286	3.181795828
3.5287	3.181693712
3.5288	3.181591494
3.5289	3.18148954
3.529	3.181388032
3.5291	3.181288221
3.5292	3.181188759
3.5293	3.181088938
3.5294	3.180988657
3.5295	3.180887285
3.5296	3.180786184
3.5297	3.180685763
3.5298	3.180585277
3.5299	3.180484377
3.53	3.180383946
3.5301	3.180284047
3.5302	3.180184276
3.5303	3.180086869
3.5304	3.17999023
3.5305	3.179892126
3.5306	3.179794063
3.5307	3.179695322
3.5308	3.17959612
3.5309	3.179498473
3.531	3.179401829
3.5311	3.179305463
3.5312	3.179208301
3.5313	3.179110891
3.5314	3.179013225
3.5315	3.178915351
3.5316	3.178817062
3.5317	3.178719152
3.5318	3.178621451
3.5319	3.178523914
3.532	3.178427278
3.5321	3.17833179
3.5322	3.178236957
3.5323	3.178142412
3.5324	3.178047211
3.5325	3.177950278
3.5326	3.177851838
3.5327	3.177753821
3.5328	3.177657047
3.5329	3.177560426
3.533	3.177463414
3.5331	3.177366842
3.5332	3.17727132
3.5333	3.177176408
3.5334	3.17708246
3.5335	3.176988656
3.5336	3.176893749
3.5337	3.176799013
3.5338	3.176703535
3.5339	3.176608019
3.534	3.176511853
3.5341	3.17641448
3.5342	3.176317002
3.5343	3.17622019
3.5344	3.176122223
3.5345	3.17602566
3.5346	3.17592716
3.5347	3.175830247
3.5348	3.175732609
3.5349	3.17563514
3.535	3.175537561
3.5351	3.175437249
3.5352	3.175337438
3.5353	3.175238379
3.5354	3.175143625
3.5355	3.175049279
3.5356	3.174955273
3.5357	3.17486131
3.5358	3.174769613
3.5359	3.174681958
3.536	3.174591411
3.5361	3.174500975
3.5362	3.174409853
3.5363	3.174318435
3.5364	3.174228334
3.5365	3.174138114
3.5366	3.174047568
3.5367	3.173957573
3.5368	3.173867471
3.5369	3.173776837
3.537	3.173686653
3.5371	3.173596744
3.5372	3.173507175
3.5373	3.173418762
3.5374	3.173330557
3.5375	3.173242145
3.5376	3.173153047
3.5377	3.173060226
3.5378	3.172968011
3.5379	3.172876247
3.538	3.172785684
3.5381	3.172696724
3.5382	3.172608722
3.5383	3.172521731
3.5384	3.172434394
3.5385	3.172346819
3.5386	3.172259031
3.5387	3.172171862
3.5388	3.172086737
3.5389	3.172002589
3.539	3.171917672
3.5391	3.171832074
3.5392	3.171746078
3.5393	3.171659249
3.5394	3.171572448
3.5395	3.171485601
3.5396	3.171398172
3.5397	3.171310097
3.5398	3.171222433
3.5399	3.171133266
3.54	3.171044577
3.5401	3.170955683
3.5402	3.17086804
3.5403	3.170781421
3.5404	3.170695403
3.5405	3.170610395
3.5406	3.170525819
3.5407	3.170441942
3.5408	3.170357707
3.5409	3.170273461
3.541	3.170189621
3.5411	3.170104934
3.5412	3.170021372
3.5413	3.169935784
3.5414	3.169850145
3.5415	3.169764644
3.5416	3.16967995
3.5417	3.169596279
3.5418	3.169512449
3.5419	3.169427987
3.542	3.169344876
3.5421	3.16926333
3.5422	3.169182686
3.5423	3.169102905
3.5424	3.16902257
3.5425	3.168942573
3.5426	3.16886294
3.5427	3.168784074
3.5428	3.168705534
3.5429	3.168628489
3.543	3.16855184
3.5431	3.168477106
3.5432	3.168402577
3.5433	3.168327332
3.5434	3.168251642
3.5435	3.168176859
3.5436	3.168101518
3.5437	3.168027697
3.5438	3.167953249
3.5439	3.167879581
3.544	3.167805517
3.5441	3.167732019
3.5442	3.167657569
3.5443	3.167582713
3.5444	3.167507392
3.5445	3.167432888
3.5446	3.167359405
3.5447	3.167286501
3.5448	3.167213488
3.5449	3.167139427
3.545	3.167066203
3.5451	3.166993433
3.5452	3.166921294
3.5453	3.166848949
3.5454	3.166774559
3.5455	3.166698943
3.5456	3.166623678
3.5457	3.166548603
3.5458	3.166474077
3.5459	3.166400285
3.546	3.166327121
3.5461	3.166253964
3.5462	3.166182353
3.5463	3.166111613
3.5464	3.166040358
3.5465	3.165969708
3.5466	3.16590119
3.5467	3.16583232
3.5468	3.165762706
3.5469	3.165693175
3.547	3.16562347
3.5471	3.165554285
3.5472	3.165485646
3.5473	3.165417466
3.5474	3.165350073
3.5475	3.165282747
3.5476	3.165215722
3.5477	3.16515019
3.5478	3.16508406
3.5479	3.165020112
3.548	3.164953323
3.5481	3.164888936
3.5482	3.164824587
3.5483	3.164760117
3.5484	3.164696319
3.5485	3.164633045
3.5486	3.164568663
3.5487	3.164505154
3.5488	3.164443263
3.5489	3.164382463
3.549	3.164323593
3.5491	3.164264606
3.5492	3.164204077
3.5493	3.164143602
3.5494	3.164081838
3.5495	3.164020237
3.5496	3.163959336
3.5497	3.163899136
3.5498	3.163838625
3.5499	3.163778251
3.55	3.163717323
3.5501	3.163656566
3.5502	3.163597707
3.5503	3.163539824
3.5504	3.163482873
3.5505	3.163427762
3.5506	3.16337289
3.5507	3.163318123
3.5508	3.16326335
3.5509	3.163207726
3.551	3.163154865
3.5511	3.163100703
3.5512	3.163046229
3.5513	3.162992264
3.5514	3.162940033
3.5515	3.162886771
3.5516	3.162833261
3.5517	3.162779653
3.5518	3.162726829
3.5519	3.162673844
3.552	3.16262311
3.5521	3.162573361
3.5522	3.16252336
3.5523	3.162473687
3.5524	3.162423856
3.5525	3.162375111
3.5526	3.162323232
3.5527	3.162271613
3.5528	3.162220764
3.5529	3.162170403
3.553	3.162121248
3.5531	3.162072954
3.5532	3.162023265
3.5533	3.161972953
3.5534	3.161922776
3.5535	3.161873148
3.5536	3.161823899
3.5537	3.161775808
3.5538	3.161729177
3.5539	3.16168297
3.554	3.161638103
3.5541	3.161594604
3.5542	3.161552332
3.5543	3.1615094
3.5544	3.161467844
3.5545	3.161425009
3.5546	3.16138323
3.5547	3.161343012
3.5548	3.161302491
3.5549	3.161262497
3.555	3.161222213
3.5551	3.161182141
3.5552	3.161142851
3.5553	3.161105367
3.5554	3.1610681
3.5555	3.161030506
3.5556	3.160992951
3.5557	3.160955329
3.5558	3.160917036
3.5559	3.160879376
3.556	3.160841188
3.5561	3.160804237
3.5562	3.160767547
3.5563	3.160732084
3.5564	3.160696227
3.5565	3.160660079
3.5566	3.160623885
3.5567	3.160588568
3.5568	3.160552622
3.5569	3.160514445
3.557	3.160477885
3.5571	3.160441713
3.5572	3.160405416
3.5573	3.160368546
3.5574	3.160332792
3.5575	3.160297169
3.5576	3.16026176
3.5577	3.160227639
3.5578	3.16019334
3.5579	3.160159699
3.558	3.160125045
3.5581	3.160092263
3.5582	3.160059479
3.5583	3.160027353
3.5584	3.159996649
3.5585	3.159967957
3.5586	3.159938788
3.5587	3.159911805
3.5588	3.159885074
3.5589	3.159858767
3.559	3.159832618
3.5591	3.15980764
3.5592	3.159782612
3.5593	3.159758155
3.5594	3.159734598
3.5595	3.159709562
3.5596	3.159683868
3.5597	3.159659404
3.5598	3.159635409
3.5599	3.159611084
3.56	3.159587777
3.5601	3.159565134
3.5602	3.159542738
3.5603	3.159520263
3.5604	3.159497536
3.5605	3.159475648
3.5606	3.159453635
3.5607	3.159431049
3.5608	3.159409745
3.5609	3.1593891
3.561	3.159369665
3.5611	3.159352867
3.5612	3.159338103
3.5613	3.159323199
3.5614	3.159308434
3.5615	3.159295078
3.5616	3.159281208
3.5617	3.159267176
3.5618	3.159252889
3.5619	3.159238718
3.562	3.159224282
3.5621	3.159209828
3.5622	3.15919433
3.5623	3.159181138
3.5624	3.159167186
3.5625	3.159152384
3.5626	3.159139053
3.5627	3.159126039
3.5628	3.159113269
3.5629	3.159101108
3.563	3.159085042
3.5631	3.159069266
3.5632	3.159055056
3.5633	3.159042566
3.5634	3.159029975
3.5635	3.15901711
3.5636	3.159004865
3.5637	3.158993039
3.5638	3.15898187
3.5639	3.158971025
3.564	3.158960119
3.5641	3.158949105
3.5642	3.158938001
3.5643	3.158927517
3.5644	3.158918081
3.5645	3.158909274
3.5646	3.158901616
3.5647	3.15889426
3.5648	3.158887921
3.5649	3.158883341
3.565	3.158879925
3.5651	3.158877604
3.5652	3.15887457
3.5653	3.158870064
3.5654	3.158866015
3.5655	3.158861922
3.5656	3.158858884
3.5657	3.158854437
3.5658	3.158849408
3.5659	3.158846155
3.566	3.158844914
3.5661	3.158844729
3.5662	3.1588445
3.5663	3.15884459
3.5664	3.158845102
3.5665	3.158845998
3.5666	3.158847619
3.5667	3.15884967
3.5668	3.15885332
3.5669	3.158857792
3.567	3.158862769
3.5671	3.158867606
3.5672	3.158871469
3.5673	3.158874491
3.5674	3.158879586
3.5675	3.158886071
3.5676	3.158893514
3.5677	3.158902409
3.5678	3.158912106
3.5679	3.158922717
3.568	3.158933676
3.5681	3.158945493
3.5682	3.158957597
3.5683	3.158969834
3.5684	3.158982878
3.5685	3.158995305
3.5686	3.15900392
3.5687	3.159015052
3.5688	3.15902646
3.5689	3.159037979
3.569	3.159049956
3.5691	3.159063751
3.5692	3.159078615
3.5693	3.159094708
3.5694	3.159110356
3.5695	3.159124357
3.5696	3.159138764
3.5697	3.159153114
3.5698	3.159164042
3.5699	3.159178185
3.57	3.159193512
3.5701	3.159208498
3.5702	3.159224119
3.5703	3.159240776
3.5704	3.15925777
3.5705	3.159275123
3.5706	3.159292583
3.5707	3.159312052
3.5708	3.159328853
3.5709	3.1593485
3.571	3.159365984
3.5711	3.159385348
3.5712	3.159404656
3.5713	3.159423389
3.5714	3.1594418
3.5715	3.159462506
3.5716	3.159483931
3.5717	3.159506672
3.5718	3.159529643
3.5719	3.159555353
3.572	3.159581787
3.5721	3.15960823
3.5722	3.159637918
3.5723	3.159668443
3.5724	3.159700263
3.5725	3.159731013
3.5726	3.159761971
3.5727	3.159790721
3.5728	3.159820841
3.5729	3.159849605
3.573	3.159877871
3.5731	3.159905476
3.5732	3.159932387
3.5733	3.159958526
3.5734	3.159985493
3.5735	3.160014332
3.5736	3.160044353
3.5737	3.160075367
3.5738	3.16010695
3.5739	3.160137659
3.574	3.160168199
3.5741	3.160199977
3.5742	3.160231977
3.5743	3.160263558
3.5744	3.160295442
3.5745	3.160329437
3.5746	3.160363182
3.5747	3.160394895
3.5748	3.160426438
3.5749	3.160458823
3.575	3.16049153
3.5751	3.160525025
3.5752	3.160560801
3.5753	3.160597278
3.5754	3.160634193
3.5755	3.160667626
3.5756	3.160704308
3.5757	3.160741271
3.5758	3.160779575
3.5759	3.160819471
3.576	3.160859945
3.5761	3.160899627
3.5762	3.160938744
3.5763	3.160978573
3.5764	3.161018987
3.5765	3.161058249
3.5766	3.161097557
3.5767	3.161138651
3.5768	3.161182559
3.5769	3.161228598
3.577	3.161273999
3.5771	3.161322106
3.5772	3.161366573
3.5773	3.161410186
3.5774	3.161454551
3.5775	3.161498631
3.5776	3.161543913
3.5777	3.161590284
3.5778	3.161637191
3.5779	3.16168411
3.578	3.161732038
3.5781	3.161779319
3.5782	3.161826059
3.5783	3.161872146
3.5784	3.161919294
3.5785	3.161966761
3.5786	3.16201509
3.5787	3.162064345
3.5788	3.162115452
3.5789	3.162167315
3.579	3.162220077
3.5791	3.162273913
3.5792	3.162330599
3.5793	3.162388143
3.5794	3.162443339
3.5795	3.162497786
3.5796	3.162553823
3.5797	3.162610441
3.5798	3.162667179
3.5799	3.162725218
3.58	3.162781187
3.5801	3.162837705
3.5802	3.162892627
3.5803	3.162948706
3.5804	3.163001019
3.5805	3.163058497
3.5806	3.16311531
3.5807	3.163171973
3.5808	3.16322777
3.5809	3.163288299
3.581	3.163348144
3.5811	3.163408535
3.5812	3.163466007
3.5813	3.163525403
3.5814	3.163583165
3.5815	3.163641109
3.5816	3.163699478
3.5817	3.163761623
3.5818	3.163826938
3.5819	3.163892416
3.582	3.163957921
3.5821	3.164023444
3.5822	3.164088098
3.5823	3.164153952
3.5824	3.164218756
3.5825	3.164283688
3.5826	3.164348187
3.5827	3.164411827
3.5828	3.164475627
3.5829	3.164540225
3.583	3.164604673
3.5831	3.164669184
3.5832	3.164734265
3.5833	3.164799138
3.5834	3.1648648
3.5835	3.164930856
3.5836	3.164996679
3.5837	3.165065953
3.5838	3.165133781
3.5839	3.165201177
3.584	3.165268562
3.5841	3.16533609
3.5842	3.165403728
3.5843	3.165471412
3.5844	3.165539175
3.5845	3.165606025
3.5846	3.165670321
3.5847	3.165734898
3.5848	3.165801707
3.5849	3.165868614
3.585	3.165933843
3.5851	3.165997373
3.5852	3.166059376
3.5853	3.16612018
3.5854	3.166183092
3.5855	3.166248268
3.5856	3.166317144
3.5857	3.166385328
3.5858	3.166455444
3.5859	3.166527873
3.586	3.166600275
3.5861	3.166673244
3.5862	3.166747151
3.5863	3.166819669
3.5864	3.166893215
3.5865	3.166963769
3.5866	3.167034685
3.5867	3.167104264
3.5868	3.167174641
3.5869	3.167245697
3.587	3.167317686
3.5871	3.167390945
3.5872	3.167466203
3.5873	3.16753914
3.5874	3.167611769
3.5875	3.167685073
3.5876	3.167759206
3.5877	3.167834476
3.5878	3.167913431
3.5879	3.16799235
3.588	3.168074774
3.5881	3.168158961
3.5882	3.168242407
3.5883	3.168325822
3.5884	3.168408695
3.5885	3.168490692
3.5886	3.168573371
3.5887	3.16865499
3.5888	3.168735938
3.5889	3.168817576
3.589	3.168900679
3.5891	3.168985975
3.5892	3.169068289
3.5893	3.169156892
3.5894	3.1692414
3.5895	3.169325834
3.5896	3.169410316
3.5897	3.169494979
3.5898	3.169580252
3.5899	3.169665841
3.59	3.169751552
3.5901	3.169840169
3.5902	3.169926898
3.5903	3.170014671
3.5904	3.170100262
3.5905	3.170187892
3.5906	3.170275933
3.5907	3.170364846
3.5908	3.170453967
3.5909	3.170543959
3.591	3.170632962
3.5911	3.170720394
3.5912	3.170809746
3.5913	3.170899935
3.5914	3.170990866
3.5915	3.171082027
3.5916	3.171173867
3.5917	3.171264101
3.5918	3.171354194
3.5919	3.171447672
3.592	3.171537655
3.5921	3.17162866
3.5922	3.171719983
3.5923	3.171810467
3.5924	3.171903782
3.5925	3.17200037
3.5926	3.17209617
3.5927	3.172188016
3.5928	3.172279961
3.5929	3.172370098
3.593	3.172460533
3.5931	3.172549767
3.5932	3.172639027
3.5933	3.172729175
3.5934	3.172821039
3.5935	3.172912755
3.5936	3.17300358
3.5937	3.173092401
3.5938	3.17318235
3.5939	3.173272518
3.594	3.173363687
3.5941	3.173455533
3.5942	3.173547522
3.5943	3.173639045
3.5944	3.173730407
3.5945	3.173823783
3.5946	3.173917554
3.5947	3.174010981
3.5948	3.17410424
3.5949	3.174197916
3.595	3.174293381
3.5951	3.174389763
3.5952	3.174489081
3.5953	3.174588698
3.5954	3.174688366
3.5955	3.17478693
3.5956	3.174884615
3.5957	3.174982028
3.5958	3.175081753
3.5959	3.175180117
3.596	3.17527946
3.5961	3.175377546
3.5962	3.175476586
3.5963	3.175574871
3.5964	3.175674511
3.5965	3.175773478
3.5966	3.175872822
3.5967	3.175971807
3.5968	3.176072304
3.5969	3.176173374
3.597	3.176274727
3.5971	3.17637689
3.5972	3.176478992
3.5973	3.176580046
3.5974	3.176682491
3.5975	3.176783261
3.5976	3.176883458
3.5977	3.176984993
3.5978	3.177083893
3.5979	3.177183974
3.598	3.177283888
3.5981	3.177385155
3.5982	3.177486852
3.5983	3.177588368
3.5984	3.177687943
3.5985	3.177787432
3.5986	3.177885691
3.5987	3.177984057
3.5988	3.178083916
3.5989	3.178184675
3.599	3.17828822
3.5991	3.178388568
3.5992	3.178493026
3.5993	3.178594745
3.5994	3.178696809
3.5995	3.178799718
3.5996	3.178902031
3.5997	3.179004977
3.5998	3.179108549
3.5999	3.179212172
3.6	3.179315856
3.6001	3.179421393
3.6002	3.17952687
3.6003	3.179633106
3.6004	3.179739292
3.6005	3.179844781
3.6006	3.179950015
3.6007	3.180054799
3.6008	3.180158441
3.6009	3.180262025
3.601	3.180367173
3.6011	3.180472366
3.6012	3.180578075
3.6013	3.180682658
3.6014	3.180789381
3.6015	3.180893403
3.6016	3.180998428
3.6017	3.181104718
3.6018	3.181210246
3.6019	3.181316047
3.602	3.181418833
3.6021	3.181520068
3.6022	3.181621791
3.6023	3.181722938
3.6024	3.181824198
3.6025	3.181925873
3.6026	3.182029681
3.6027	3.182133232
3.6028	3.182238008
3.6029	3.18234254
3.603	3.182445603
3.6031	3.182550893
3.6032	3.182656419
3.6033	3.182761747
3.6034	3.182864754
3.6035	3.182966369
3.6036	3.18306889
3.6037	3.18317353
3.6038	3.183278329
3.6039	3.183382835
3.604	3.183488552
3.6041	3.183594467
3.6042	3.183700679
3.6043	3.18380697
3.6044	3.183913221
3.6045	3.184020116
3.6046	3.184127187
3.6047	3.184233963
3.6048	3.184342267
3.6049	3.184445852
3.605	3.184553767
3.6051	3.184660326
3.6052	3.184767899
3.6053	3.18487584
3.6054	3.184983414
3.6055	3.185090384
3.6056	3.185197585
3.6057	3.185305016
3.6058	3.185413108
3.6059	3.18551875
3.606	3.185624975
3.6061	3.185730395
3.6062	3.185839241
3.6063	3.185945928
3.6064	3.186050965
3.6065	3.186155838
3.6066	3.186261208
3.6067	3.186368758
3.6068	3.186478128
3.6069	3.186589229
3.607	3.186700368
3.6071	3.186812606
3.6072	3.186924168
3.6073	3.187035276
3.6074	3.187144815
3.6075	3.187255341
3.6076	3.187366236
3.6077	3.187479091
3.6078	3.187589551
3.6079	3.187697611
3.608	3.187807343
3.6081	3.187916098
3.6082	3.188025461
3.6083	3.188135231
3.6084	3.188244883
3.6085	3.188355101
3.6086	3.188468742
3.6087	3.188583926
3.6088	3.188697974
3.6089	3.188811492
3.609	3.188924513
3.6091	3.189037317
3.6092	3.189150171
3.6093	3.189264198
3.6094	3.189377646
3.6095	3.189490076
3.6096	3.189602133
3.6097	3.189714454
3.6098	3.189827315
3.6099	3.189937917
3.61	3.190053172
3.6101	3.190163197
3.6102	3.190274502
3.6103	3.190385572
3.6104	3.190497036
3.6105	3.190607655
3.6106	3.190717904
3.6107	3.190828827
3.6108	3.190939973
3.6109	3.191049276
3.611	3.191156751
3.6111	3.191262132
3.6112	3.191369466
3.6113	3.191475945
3.6114	3.191582543
3.6115	3.191686155
3.6116	3.191791346
3.6117	3.191894341
3.6118	3.19199823
3.6119	3.19210237
3.612	3.192207312
3.6121	3.192313254
3.6122	3.192419417
3.6123	3.192525368
3.6124	3.192631239
3.6125	3.192736702
3.6126	3.192843034
3.6127	3.19294905
3.6128	3.193056168
3.6129	3.193164017
3.613	3.193274179
3.6131	3.193384124
3.6132	3.193492964
3.6133	3.193600977
3.6134	3.193708439
3.6135	3.19381456
3.6136	3.193919457
3.6137	3.194020046
3.6138	3.194122632
3.6139	3.19422698
3.614	3.194331749
3.6141	3.194434781
3.6142	3.194539568
3.6143	3.1946413
3.6144	3.194745824
3.6145	3.194849459
3.6146	3.194952524
3.6147	3.195056121
3.6148	3.195159707
3.6149	3.195262544
3.615	3.195365552
3.6151	3.195468938
3.6152	3.195572226
3.6153	3.195673651
3.6154	3.195775882
3.6155	3.195881518
3.6156	3.195986903
3.6157	3.196090873
3.6158	3.196194546
3.6159	3.196297932
3.616	3.196400844
3.6161	3.196502938
3.6162	3.196605989
3.6163	3.196711351
3.6164	3.196814614
3.6165	3.1969188
3.6166	3.197023183
3.6167	3.197125056
3.6168	3.197226569
3.6169	3.197328218
3.617	3.19742933
3.6171	3.197530401
3.6172	3.19763519
3.6173	3.197739935
3.6174	3.197846258
3.6175	3.197952143
3.6176	3.198055911
3.6177	3.198157239
3.6178	3.198254957
3.6179	3.198355346
3.618	3.198457032
3.6181	3.198559113
3.6182	3.198660697
3.6183	3.198763097
3.6184	3.198865352
3.6185	3.198966462
3.6186	3.199067804
3.6187	3.199166258
3.6188	3.199263059
3.6189	3.199359263
3.619	3.199456207
3.6191	3.199553518
3.6192	3.199650688
3.6193	3.199747519
3.6194	3.199843745
3.6195	3.199941504
3.6196	3.200038353
3.6197	3.200134597
3.6198	3.200230652
3.6199	3.20032613
3.62	3.200421968
3.6201	3.200518856
3.6202	3.200614925
3.6203	3.200708043
3.6204	3.200803282
3.6205	3.20090048
3.6206	3.200995615
3.6207	3.201086341
3.6208	3.201177938
3.6209	3.201271394
3.621	3.201363454
3.6211	3.201456466
3.6212	3.201551037
3.6213	3.201645653
3.6214	3.201739869
3.6215	3.201833996
3.6216	3.201927339
3.6217	3.202019626
3.6218	3.202114083
3.6219	3.202208412
3.622	3.202303471
3.6221	3.202397581
3.6222	3.202492918
3.6223	3.202587836
3.6224	3.202683962
3.6225	3.202784018
3.6226	3.202886612
3.6227	3.202987071
3.6228	3.203085691
3.6229	3.203184896
3.623	3.203284172
3.6231	3.203383473
3.6232	3.20348101
3.6233	3.203577502
3.6234	3.203673373
3.6235	3.203767001
3.6236	3.203859364
3.6237	3.203952287
3.6238	3.204044554
3.6239	3.204134663
3.624	3.204224187
3.6241	3.204313065
3.6242	3.204401334
3.6243	3.204489004
3.6244	3.204576273
3.6245	3.204662404
3.6246	3.20474698
3.6247	3.204830637
3.6248	3.204913824
3.6249	3.204997436
3.625	3.205081914
3.6251	3.205163857
3.6252	3.205245588
3.6253	3.205327859
3.6254	3.205409994
3.6255	3.205493906
3.6256	3.205578561
3.6257	3.205663258
3.6258	3.205748261
3.6259	3.205832315
3.626	3.205914641
3.6261	3.206000999
3.6262	3.20608536
3.6263	3.206167028
3.6264	3.206244586
3.6265	3.206319357
3.6266	3.206397781
3.6267	3.206476965
3.6268	3.206555943
3.6269	3.206635008
3.627	3.206718734
3.6271	3.206803572
3.6272	3.206888527
3.6273	3.206969618
3.6274	3.207053023
3.6275	3.207129022
3.6276	3.207208961
3.6277	3.207288186
3.6278	3.207365914
3.6279	3.207441264
3.628	3.207516813
3.6281	3.207592639
3.6282	3.207665203
3.6283	3.207741786
3.6284	3.207817145
3.6285	3.207893003
3.6286	3.20796876
3.6287	3.20804534
3.6288	3.208121445
3.6289	3.208194412
3.629	3.208268356
3.6291	3.208341455
3.6292	3.208413464
3.6293	3.208482804
3.6294	3.208551031
3.6295	3.208620714
3.6296	3.208689214
3.6297	3.208758882
3.6298	3.208830084
3.6299	3.208901498
3.63	3.208972998
3.6301	3.209045789
3.6302	3.209121163
3.6303	3.209196011
3.6304	3.209270068
3.6305	3.209343902
3.6306	3.209417783
3.6307	3.209491042
3.6308	3.209564741
3.6309	3.209638328
3.631	3.20971109
3.6311	3.209783972
3.6312	3.209857248
3.6313	3.209930002
3.6314	3.21000217
3.6315	3.210074337
3.6316	3.210146524
3.6317	3.210217997
3.6318	3.210292047
3.6319	3.210360235
3.632	3.210431999
3.6321	3.210500861
3.6322	3.210565837
3.6323	3.210628829
3.6324	3.210692798
3.6325	3.210757163
3.6326	3.210821531
3.6327	3.210885034
3.6328	3.210948921
3.6329	3.211014046
3.633	3.211079164
3.6331	3.211146192
3.6332	3.211212122
3.6333	3.211275223
3.6334	3.211339581
3.6335	3.211403434
3.6336	3.21146779
3.6337	3.211530106
3.6338	3.211598106
3.6339	3.211661704
3.634	3.211725278
3.6341	3.211789189
3.6342	3.211852548
3.6343	3.211917444
3.6344	3.211978443
3.6345	3.212039068
3.6346	3.21209789
3.6347	3.212154219
3.6348	3.21220864
3.6349	3.21226141
3.635	3.212313498
3.6351	3.212365681
3.6352	3.212418191
3.6353	3.212469593
3.6354	3.2125208
3.6355	3.212572145
3.6356	3.212623526
3.6357	3.212678013
3.6358	3.21273388
3.6359	3.212791391
3.636	3.212848064
3.6361	3.212904551
3.6362	3.212960801
3.6363	3.213018572
3.6364	3.213075099
3.6365	3.213131682
3.6366	3.213187221
3.6367	3.213244179
3.6368	3.213299059
3.6369	3.213353739
3.637	3.213406869
3.6371	3.213456797
3.6372	3.213506493
3.6373	3.213556133
3.6374	3.213604941
3.6375	3.213653226
3.6376	3.213699277
3.6377	3.213745284
3.6378	3.213789149
3.6379	3.21383292
3.638	3.213877361
3.6381	3.213927149
3.6382	3.213973614
3.6383	3.214018973
3.6384	3.214062462
3.6385	3.214106574
3.6386	3.214148833
3.6387	3.214189581
3.6388	3.214230059
3.6389	3.2142698
3.639	3.214310139
3.6391	3.214350782
3.6392	3.214390689
3.6393	3.214429865
3.6394	3.214467488
3.6395	3.214504088
3.6396	3.214540362
3.6397	3.214575796
3.6398	3.214609494
3.6399	3.214643418
3.64	3.214680569
3.6401	3.214715824
3.6402	3.214750708
3.6403	3.214784093
3.6404	3.214818285
3.6405	3.21485187
3.6406	3.214889139
3.6407	3.214926044
3.6408	3.214959392
3.6409	3.214992871
3.641	3.2150268
3.6411	3.215061517
3.6412	3.215095494
3.6413	3.215127755
3.6414	3.215158432
3.6415	3.215187776
3.6416	3.215217221
3.6417	3.215248293
3.6418	3.215277646
3.6419	3.215305234
3.642	3.21533166
3.6421	3.215358732
3.6422	3.215389967
3.6423	3.215418809
3.6424	3.215448014
3.6425	3.215475844
3.6426	3.215502799
3.6427	3.215530818
3.6428	3.215558976
3.6429	3.215586497
3.643	3.21561324
3.6431	3.215642704
3.6432	3.215672483
3.6433	3.215702036
3.6434	3.215733089
3.6435	3.215762351
3.6436	3.215790051
3.6437	3.215816106
3.6438	3.215840612
3.6439	3.215865072
3.644	3.215888925
3.6441	3.215910793
3.6442	3.21593149
3.6443	3.215951124
3.6444	3.21597058
3.6445	3.215990022
3.6446	3.216009331
3.6447	3.216028921
3.6448	3.21604845
3.6449	3.216068108
3.645	3.216089038
3.6451	3.216109361
3.6452	3.216128411
3.6453	3.216146198
3.6454	3.216162742
3.6455	3.216179176
3.6456	3.216196866
3.6457	3.216214042
3.6458	3.21623058
3.6459	3.216246418
3.646	3.216260488
3.6461	3.216273942
3.6462	3.216286731
3.6463	3.216298065
3.6464	3.216308045
3.6465	3.216320944
3.6466	3.216333562
3.6467	3.216346874
3.6468	3.216358594
3.6469	3.216369494
3.647	3.216380592
3.6471	3.216390987
3.6472	3.216400694
3.6473	3.216408875
3.6474	3.216419571
3.6475	3.216432524
3.6476	3.216445917
3.6477	3.216458208
3.6478	3.216468307
3.6479	3.216477371
3.648	3.216484418
3.6481	3.216489828
3.6482	3.216496691
3.6483	3.216495184
3.6484	3.216495975
3.6485	3.216494798
3.6486	3.216494453
3.6487	3.216491195
3.6488	3.216487582
3.6489	3.216485368
3.649	3.216484356
3.6491	3.216483924
3.6492	3.216482979
3.6493	3.216482007
3.6494	3.216481504
3.6495	3.216480671
3.6496	3.216478879
3.6497	3.216477914
3.6498	3.216477023
3.6499	3.216476764
3.65	3.216476162
3.6501	3.21647459
3.6502	3.216473201
3.6503	3.216470653
3.6504	3.216466523
3.6505	3.216461795
3.6506	3.216456748
3.6507	3.216454392
3.6508	3.216452109
3.6509	3.21645025
3.651	3.216446865
3.6511	3.21644283
3.6512	3.216440625
3.6513	3.216438113
3.6514	3.216434294
3.6515	3.216426364
3.6516	3.216417855
3.6517	3.216409828
3.6518	3.216399462
3.6519	3.216386015
3.652	3.216371065
3.6521	3.216355056
3.6522	3.216339351
3.6523	3.21632557
3.6524	3.216310911
3.6525	3.216297273
3.6526	3.216283635
3.6527	3.216270776
3.6528	3.216259367
3.6529	3.216248217
3.653	3.216236823
3.6531	3.216226457
3.6532	3.216216522
3.6533	3.216207237
3.6534	3.216196378
3.6535	3.216183958
3.6536	3.216171326
3.6537	3.216157728
3.6538	3.216144181
3.6539	3.216132147
3.654	3.216118685
3.6541	3.216105586
3.6542	3.21609211
3.6543	3.216075627
3.6544	3.216056509
3.6545	3.216035727
3.6546	3.216014638
3.6547	3.215992714
3.6548	3.215970377
3.6549	3.21594713
3.655	3.215922963
3.6551	3.215899048
3.6552	3.215875493
3.6553	3.215850824
3.6554	3.215823555
3.6555	3.215800459
3.6556	3.215773658
3.6557	3.215750116
3.6558	3.215724855
3.6559	3.215696701
3.656	3.215668147
3.6561	3.215640261
3.6562	3.215611526
3.6563	3.215582719
3.6564	3.215554343
3.6565	3.215525758
3.6566	3.215497661
3.6567	3.215470228
3.6568	3.215445891
3.6569	3.215420192
3.657	3.215393966
3.6571	3.215366994
3.6572	3.215338529
3.6573	3.215309057
3.6574	3.215278606
3.6575	3.215247814
3.6576	3.215216452
3.6577	3.215184189
3.6578	3.215150496
3.6579	3.215117033
3.658	3.215084328
3.6581	3.215051404
3.6582	3.215019081
3.6583	3.214986383
3.6584	3.214953174
3.6585	3.214919136
3.6586	3.214884197
3.6587	3.21484777
3.6588	3.214812276
3.6589	3.21477467
3.659	3.214737494
3.6591	3.214699791
3.6592	3.214661521
3.6593	3.214623153
3.6594	3.214583188
3.6595	3.214539565
3.6596	3.214496099
3.6597	3.2144527
3.6598	3.214406265
3.6599	3.214363158
3.66	3.214321072
3.6601	3.214280251
3.6602	3.21423873
3.6603	3.214197632
3.6604	3.214156378
3.6605	3.214112291
3.6606	3.214067844
3.6607	3.214023504
3.6608	3.213978307
3.6609	3.213933647
3.661	3.213888709
3.6611	3.213844184
3.6612	3.213799572
3.6613	3.213754759
3.6614	3.213708301
3.6615	3.213661779
3.6616	3.213614276
3.6617	3.213570598
3.6618	3.213526647
3.6619	3.213483552
3.662	3.213438534
3.6621	3.21339229
3.6622	3.213346079
3.6623	3.213299323
3.6624	3.213250958
3.6625	3.213203489
3.6626	3.213154497
3.6627	3.213105873
3.6628	3.213058631
3.6629	3.213010295
3.663	3.212962253
3.6631	3.212913543
3.6632	3.212865239
3.6633	3.212817381
3.6634	3.212768959
3.6635	3.212719949
3.6636	3.212669845
3.6637	3.212618263
3.6638	3.212566608
3.6639	3.212513408
3.664	3.212460445
3.6641	3.212407541
3.6642	3.212354635
3.6643	3.212302024
3.6644	3.212248985
3.6645	3.212194462
3.6646	3.21213716
3.6647	3.21207828
3.6648	3.212018256
3.6649	3.211960293
3.665	3.211905173
3.6651	3.211851436
3.6652	3.211796526
3.6653	3.211741657
3.6654	3.211686641
3.6655	3.211629928
3.6656	3.211569177
3.6657	3.211508428
3.6658	3.211444811
3.6659	3.211380596
3.666	3.211316881
3.6661	3.211253293
3.6662	3.211189303
3.6663	3.211124169
3.6664	3.211059011
3.6665	3.210994003
3.6666	3.210928426
3.6667	3.210861916
3.6668	3.210794443
3.6669	3.210726524
3.667	3.210658069
3.6671	3.210589369
3.6672	3.210520486
3.6673	3.21045082
3.6674	3.210380484
3.6675	3.210313263
3.6676	3.210244648
3.6677	3.2101764
3.6678	3.210108364
3.6679	3.210042572
3.668	3.20997754
3.6681	3.209910131
3.6682	3.209841293
3.6683	3.209773335
3.6684	3.209704404
3.6685	3.209637933
3.6686	3.209569787
3.6687	3.209499938
3.6688	3.209428647
3.6689	3.209356943
3.669	3.20928611
3.6691	3.209216663
3.6692	3.209150838
3.6693	3.209085169
3.6694	3.209018216
3.6695	3.208950492
3.6696	3.208880516
3.6697	3.208809682
3.6698	3.208736903
3.6699	3.208667653
3.67	3.208597502
3.6701	3.208525375
3.6702	3.208453114
3.6703	3.208379051
3.6704	3.208305703
3.6705	3.208229805
3.6706	3.208153014
3.6707	3.208075419
3.6708	3.207997298
3.6709	3.207919068
3.671	3.207839687
3.6711	3.20776043
3.6712	3.207680599
3.6713	3.207601475
3.6714	3.207523376
3.6715	3.207442148
3.6716	3.207361374
3.6717	3.207277018
3.6718	3.207194062
3.6719	3.207110269
3.672	3.207026396
3.6721	3.206943196
3.6722	3.206860836
3.6723	3.206778667
3.6724	3.206696229
3.6725	3.206614317
3.6726	3.206532921
3.6727	3.206454149
3.6728	3.206368586
3.6729	3.206287605
3.673	3.206204676
3.6731	3.206123433
3.6732	3.206040326
3.6733	3.205961044
3.6734	3.20587798
3.6735	3.205795915
3.6736	3.205713243
3.6737	3.205630149
3.6738	3.205550311
3.6739	3.205469543
3.674	3.205388332
3.6741	3.205306985
3.6742	3.205225241
3.6743	3.205143531
3.6744	3.205059593
3.6745	3.204974334
3.6746	3.204888797
3.6747	3.204802033
3.6748	3.204715437
3.6749	3.204628984
3.675	3.204543074
3.6751	3.204456514
3.6752	3.204369616
3.6753	3.204283356
3.6754	3.204196679
3.6755	3.204110201
3.6756	3.204023176
3.6757	3.203934872
3.6758	3.203845792
3.6759	3.20375713
3.676	3.20366901
3.6761	3.203580665
3.6762	3.20349159
3.6763	3.203401484
3.6764	3.203312731
3.6765	3.203222432
3.6766	3.203132947
3.6767	3.203043949
3.6768	3.202954673
3.6769	3.202864038
3.677	3.202772372
3.6771	3.202679797
3.6772	3.202587056
3.6773	3.20249319
3.6774	3.202399086
3.6775	3.202305604
3.6776	3.202212244
3.6777	3.202119769
3.6778	3.202026802
3.6779	3.201935762
3.678	3.20184407
3.6781	3.201751594
3.6782	3.201658661
3.6783	3.201566187
3.6784	3.201475481
3.6785	3.201387524
3.6786	3.201299574
3.6787	3.201210594
3.6788	3.201118427
3.6789	3.201025744
3.679	3.200933537
3.6791	3.200841128
3.6792	3.200750723
3.6793	3.200659198
3.6794	3.200567858
3.6795	3.200476576
3.6796	3.200384744
3.6797	3.200291953
3.6798	3.200198792
3.6799	3.20010777
3.68	3.200016223
3.6801	3.199925658
3.6802	3.199834237
3.6803	3.199741371
3.6804	3.199648702
3.6805	3.19955518
3.6806	3.199459784
3.6807	3.199363822
3.6808	3.199267933
3.6809	3.199170677
3.681	3.199076296
3.6811	3.198980318
3.6812	3.198886591
3.6813	3.198792043
3.6814	3.198696848
3.6815	3.198598819
3.6816	3.198500558
3.6817	3.198402869
3.6818	3.198304522
3.6819	3.198206339
3.682	3.198108302
3.6821	3.198008155
3.6822	3.197909693
3.6823	3.197811034
3.6824	3.197711348
3.6825	3.197612661
3.6826	3.197511451
3.6827	3.197411444
3.6828	3.19731062
3.6829	3.197209803
3.683	3.197108208
3.6831	3.1970057
3.6832	3.196904589
3.6833	3.196803011
3.6834	3.196701418
3.6835	3.196599611
3.6836	3.196496556
3.6837	3.196397184
3.6838	3.196294904
3.6839	3.196194358
3.684	3.196094375
3.6841	3.195995177
3.6842	3.19589639
3.6843	3.195801137
3.6844	3.195704956
3.6845	3.195607598
3.6846	3.195509349
3.6847	3.195411085
3.6848	3.195313521
3.6849	3.195215124
3.685	3.195116616
3.6851	3.195017551
3.6852	3.194918468
3.6853	3.194818621
3.6854	3.194717355
3.6855	3.194615866
3.6856	3.19451423
3.6857	3.194413754
3.6858	3.194312807
3.6859	3.1942113
3.686	3.194109
3.6861	3.194005726
3.6862	3.193902807
3.6863	3.193800931
3.6864	3.193696081
3.6865	3.193590475
3.6866	3.193483712
3.6867	3.193375974
3.6868	3.193269252
3.6869	3.193164181
3.687	3.19305871
3.6871	3.192954595
3.6872	3.19285039
3.6873	3.192747417
3.6874	3.192645369
3.6875	3.192544135
3.6876	3.192442097
3.6877	3.192341108
3.6878	3.192237458
3.6879	3.192133844
3.688	3.19203053
3.6881	3.191927531
3.6882	3.191827195
3.6883	3.191725565
3.6884	3.19162237
3.6885	3.191518494
3.6886	3.191414086
3.6887	3.191308226
3.6888	3.191203653
3.6889	3.191098418
3.689	3.190993084
3.6891	3.190887517
3.6892	3.190783269
3.6893	3.190679959
3.6894	3.190576864
3.6895	3.190476179
3.6896	3.190372795
3.6897	3.190267612
3.6898	3.19016031
3.6899	3.190055262
3.69	3.189950623
3.6901	3.189847752
3.6902	3.18974503
3.6903	3.189640239
3.6904	3.189536353
3.6905	3.189432336
3.6906	3.189328295
3.6907	3.18922464
3.6908	3.189120962
3.6909	3.189023655
3.691	3.188923941
3.6911	3.188825067
3.6912	3.188725359
3.6913	3.188625368
3.6914	3.188524031
3.6915	3.18842155
3.6916	3.188318962
3.6917	3.188215561
3.6918	3.188111901
3.6919	3.188008394
3.692	3.187906277
3.6921	3.187803069
3.6922	3.187700399
3.6923	3.18759515
3.6924	3.187490183
3.6925	3.187384204
3.6926	3.187277184
3.6927	3.187170673
3.6928	3.187064288
3.6929	3.18695744
3.693	3.186851128
3.6931	3.186746648
3.6932	3.186642064
3.6933	3.186538207
3.6934	3.186433868
3.6935	3.186331944
3.6936	3.186230015
3.6937	3.18612673
3.6938	3.186023016
3.6939	3.18592014
3.694	3.185817629
3.6941	3.185716048
3.6942	3.185616787
3.6943	3.185517205
3.6944	3.185418365
3.6945	3.185319239
3.6946	3.185219144
3.6947	3.18512004
3.6948	3.185019149
3.6949	3.18491906
3.695	3.184819558
3.6951	3.184720175
3.6952	3.184620212
3.6953	3.184518844
3.6954	3.184417255
3.6955	3.184315038
3.6956	3.184212377
3.6957	3.18410966
3.6958	3.184007406
3.6959	3.183906256
3.696	3.183805174
3.6961	3.183703908
3.6962	3.183602877
3.6963	3.183502168
3.6964	3.183400859
3.6965	3.183299069
3.6966	3.183197745
3.6967	3.183098134
3.6968	3.182999255
3.6969	3.182901732
3.697	3.182805891
3.6971	3.182709238
3.6972	3.182612295
3.6973	3.182514869
3.6974	3.182418099
3.6975	3.182321478
3.6976	3.182224999
3.6977	3.182128981
3.6978	3.18203227
3.6979	3.181937152
3.698	3.181841616
3.6981	3.181746303
3.6982	3.181649
3.6983	3.181550302
3.6984	3.181450504
3.6985	3.181350576
3.6986	3.181249784
3.6987	3.181148257
3.6988	3.181047311
3.6989	3.180947027
3.699	3.180846365
3.6991	3.180745815
3.6992	3.180645526
3.6993	3.180545068
3.6994	3.180445699
3.6995	3.180345827
3.6996	3.180246384
3.6997	3.180146357
3.6998	3.180046344
3.6999	3.179943625
3.7	3.179841873
3.7001	3.179741274
3.7002	3.179642961
3.7003	3.179546757
3.7004	3.179452411
3.7005	3.179357455
3.7006	3.179262267
3.7007	3.179167368
3.7008	3.179072233
3.7009	3.178977209
3.701	3.178882171
3.7011	3.178787179
3.7012	3.178693901
3.7013	3.178597648
3.7014	3.178505428
3.7015	3.178411978
3.7016	3.178318951
3.7017	3.178226452
3.7018	3.178134142
3.7019	3.178041389
3.702	3.177948878
3.7021	3.177856548
3.7022	3.177764958
3.7023	3.177673343
3.7024	3.177581339
3.7025	3.177488815
3.7026	3.177394352
3.7027	3.177299814
3.7028	3.177202817
3.7029	3.177110868
3.703	3.177016509
3.7031	3.176923011
3.7032	3.17683093
3.7033	3.176739028
3.7034	3.176646622
3.7035	3.176555726
3.7036	3.176465432
3.7037	3.176374993
3.7038	3.176285069
3.7039	3.176195309
3.704	3.176105433
3.7041	3.17601591
3.7042	3.175928595
3.7043	3.175842001
3.7044	3.175755878
3.7045	3.175669083
3.7046	3.175582808
3.7047	3.175493189
3.7048	3.175405014
3.7049	3.175316884
3.705	3.175230769
3.7051	3.175144129
3.7052	3.175055466
3.7053	3.174966385
3.7054	3.174877646
3.7055	3.174788439
3.7056	3.174699174
3.7057	3.174610145
3.7058	3.174521138
3.7059	3.174429808
3.706	3.174341677
3.7061	3.174252613
3.7062	3.174168188
3.7063	3.174083483
3.7064	3.173998783
3.7065	3.173913911
3.7066	3.173828564
3.7067	3.173744981
3.7068	3.173661123
3.7069	3.173576834
3.707	3.173493128
3.7071	3.173410441
3.7072	3.173327513
3.7073	3.173245348
3.7074	3.173164239
3.7075	3.173083727
3.7076	3.173004772
3.7077	3.172925887
3.7078	3.172847069
3.7079	3.172770362
3.708	3.172696737
3.7081	3.172621858
3.7082	3.17255025
3.7083	3.172479029
3.7084	3.172407793
3.7085	3.172336675
3.7086	3.172264643
3.7087	3.172193387
3.7088	3.172121549
3.7089	3.172048423
3.709	3.171977021
3.7091	3.171901542
3.7092	3.171826954
3.7093	3.171751708
3.7094	3.171676336
3.7095	3.171600828
3.7096	3.171525943
3.7097	3.171450441
3.7098	3.171374894
3.7099	3.171298234
3.71	3.17122135
3.7101	3.171146564
3.7102	3.171072915
3.7103	3.170998851
3.7104	3.170924625
3.7105	3.170850772
3.7106	3.170776555
3.7107	3.170702798
3.7108	3.170629381
3.7109	3.170556129
3.711	3.170483615
3.7111	3.170411139
3.7112	3.170338636
3.7113	3.170266492
3.7114	3.170194539
3.7115	3.170122452
3.7116	3.170050338
3.7117	3.169978409
3.7118	3.169906845
3.7119	3.169835543
3.712	3.16976614
3.7121	3.169698847
3.7122	3.169632352
3.7123	3.169567167
3.7124	3.169502627
3.7125	3.169438003
3.7126	3.169372427
3.7127	3.169305939
3.7128	3.169241086
3.7129	3.169177293
3.713	3.169113208
3.7131	3.169048601
3.7132	3.168982931
3.7133	3.168916978
3.7134	3.168851114
3.7135	3.168785356
3.7136	3.168720736
3.7137	3.168656185
3.7138	3.168590168
3.7139	3.168525208
3.714	3.16845774
3.7141	3.1683937
3.7142	3.168328676
3.7143	3.168263724
3.7144	3.16819837
3.7145	3.168133098
3.7146	3.1680682
3.7147	3.168005217
3.7148	3.167942025
3.7149	3.167878926
3.715	3.167816224
3.7151	3.167754174
3.7152	3.16769237
3.7153	3.167631393
3.7154	3.16757036
3.7155	3.167510088
3.7156	3.167450859
3.7157	3.167393235
3.7158	3.167334727
3.7159	3.167275002
3.716	3.16721431
3.7161	3.167154185
3.7162	3.167094471
3.7163	3.167036226
3.7164	3.166978373
3.7165	3.166920659
3.7166	3.166862622
3.7167	3.166804787
3.7168	3.166747444
3.7169	3.166690516
3.717	3.166635965
3.7171	3.166582015
3.7172	3.16652875
3.7173	3.166475156
3.7174	3.16642304
3.7175	3.166371762
3.7176	3.166321879
3.7177	3.16627217
3.7178	3.166223015
3.7179	3.166174247
3.718	3.166125253
3.7181	3.166077375
3.7182	3.166029806
3.7183	3.165983207
3.7184	3.165935484
3.7185	3.165887165
3.7186	3.165839676
3.7187	3.165791982
3.7188	3.165744829
3.7189	3.165697491
3.719	3.165649769
3.7191	3.165603266
3.7192	3.165558578
3.7193	3.165514665
3.7194	3.16547167
3.7195	3.1654294
3.7196	3.165386583
3.7197	3.165343465
3.7198	3.16530017
3.7199	3.165257402
3.72	3.165215707
3.7201	3.165174572
3.7202	3.165135016
3.7203	3.165094845
3.7204	3.165052364
3.7205	3.165010375
3.7206	3.164968734
3.7207	3.164926625
3.7208	3.164885336
3.7209	3.164846079
3.721	3.164808168
3.7211	3.164771281
3.7212	3.164735535
3.7213	3.164699933
3.7214	3.164660692
3.7215	3.164620938
3.7216	3.164581824
3.7217	3.164542596
3.7218	3.164502679
3.7219	3.164463497
3.722	3.164423777
3.7221	3.164385496
3.7222	3.164346723
3.7223	3.16430897
3.7224	3.164271144
3.7225	3.164232886
3.7226	3.164194781
3.7227	3.164159356
3.7228	3.164125109
3.7229	3.164092222
3.723	3.164058359
3.7231	3.164024463
3.7232	3.16399193
3.7233	3.163959995
3.7234	3.163929211
3.7235	3.163898691
3.7236	3.163869043
3.7237	3.163840154
3.7238	3.163812887
3.7239	3.163785627
3.724	3.163759245
3.7241	3.163733132
3.7242	3.163705899
3.7243	3.163678735
3.7244	3.163652267
3.7245	3.16362631
3.7246	3.163599676
3.7247	3.163573217
3.7248	3.163547765
3.7249	3.163522792
3.725	3.163497305
3.7251	3.163472722
3.7252	3.163450121
3.7253	3.16342819
3.7254	3.163406916
3.7255	3.163385223
3.7256	3.163360738
3.7257	3.163334823
3.7258	3.163309292
3.7259	3.163284329
3.726	3.163260216
3.7261	3.163236278
3.7262	3.163212212
3.7263	3.163188329
3.7264	3.163165697
3.7265	3.163141494
3.7266	3.163117708
3.7267	3.163092341
3.7268	3.163067927
3.7269	3.163041802
3.727	3.163020589
3.7271	3.1629992
3.7272	3.162978947
3.7273	3.162960141
3.7274	3.162942749
3.7275	3.162925208
3.7276	3.16290638
3.7277	3.162888065
3.7278	3.162870761
3.7279	3.162855032
3.728	3.16283995
3.7281	3.162824739
3.7282	3.162811537
3.7283	3.162797961
3.7284	3.162784994
3.7285	3.162772662
3.7286	3.162760536
3.7287	3.162748508
3.7288	3.162736366
3.7289	3.162724725
3.729	3.162713668
3.7291	3.162703942
3.7292	3.162694423
3.7293	3.162685933
3.7294	3.162677306
3.7295	3.162669402
3.7296	3.162662742
3.7297	3.162656964
3.7298	3.162651727
3.7299	3.162647839
3.73	3.162645584
3.7301	3.162644022
3.7302	3.162642861
3.7303	3.162640564
3.7304	3.162638746
3.7305	3.162637869
3.7306	3.162636321
3.7307	3.16263501
3.7308	3.162632964
3.7309	3.162632576
3.731	3.162632315
3.7311	3.162632616
3.7312	3.162632982
3.7313	3.162634136
3.7314	3.162635568
3.7315	3.16263726
3.7316	3.162639265
3.7317	3.162642636
3.7318	3.162646276
3.7319	3.16265009
3.732	3.16265285
3.7321	3.162655108
3.7322	3.162658051
3.7323	3.162661185
3.7324	3.162664953
3.7325	3.162669527
3.7326	3.162674359
3.7327	3.162680399
3.7328	3.162685772
3.7329	3.162691004
3.733	3.162696622
3.7331	3.162702635
3.7332	3.162710017
3.7333	3.162718431
3.7334	3.162727285
3.7335	3.162735847
3.7336	3.162744403
3.7337	3.162753543
3.7338	3.162762632
3.7339	3.162771757
3.734	3.162780429
3.7341	3.162788735
3.7342	3.16279771
3.7343	3.162806488
3.7344	3.162816251
3.7345	3.16282616
3.7346	3.162835963
3.7347	3.162844977
3.7348	3.162854333
3.7349	3.162864088
3.735	3.162874639
3.7351	3.16288573
3.7352	3.162898267
3.7353	3.162910587
3.7354	3.162925441
3.7355	3.162938291
3.7356	3.16295405
3.7357	3.162969495
3.7358	3.162985895
3.7359	3.163000996
3.736	3.163015911
3.7361	3.163032049
3.7362	3.16304784
3.7363	3.163063522
3.7364	3.163079849
3.7365	3.163097214
3.7366	3.163114045
3.7367	3.16313137
3.7368	3.163148233
3.7369	3.163166193
3.737	3.163185158
3.7371	3.163204842
3.7372	3.163224136
3.7373	3.163244912
3.7374	3.163267998
3.7375	3.163291346
3.7376	3.163314983
3.7377	3.163339616
3.7378	3.163365481
3.7379	3.163391897
3.738	3.163419411
3.7381	3.163447209
3.7382	3.163475681
3.7383	3.16350584
3.7384	3.163536918
3.7385	3.163568984
3.7386	3.163600627
3.7387	3.163632074
3.7388	3.16366469
3.7389	3.163696281
3.739	3.163728788
3.7391	3.163761815
3.7392	3.163794877
3.7393	3.163826961
3.7394	3.163860287
3.7395	3.163894601
3.7396	3.163931965
3.7397	3.163966283
3.7398	3.164001795
3.7399	3.164032716
3.74	3.164066956
3.7401	3.164101183
3.7402	3.164135938
3.7403	3.164170584
3.7404	3.164203748
3.7405	3.164237073
3.7406	3.164271262
3.7407	3.164306149
3.7408	3.164341021
3.7409	3.164375886
3.741	3.164411228
3.7411	3.164447454
3.7412	3.164484309
3.7413	3.164519545
3.7414	3.16455896
3.7415	3.164600273
3.7416	3.164641353
3.7417	3.164681031
3.7418	3.164720689
3.7419	3.164759028
3.742	3.164798195
3.7421	3.164838291
3.7422	3.16488162
3.7423	3.164923872
3.7424	3.164966995
3.7425	3.165010492
3.7426	3.165053926
3.7427	3.165098712
3.7428	3.165141911
3.7429	3.165187249
3.743	3.165232429
3.7431	3.165277769
3.7432	3.165320627
3.7433	3.165364086
3.7434	3.16540786
3.7435	3.16545248
3.7436	3.165498201
3.7437	3.165543527
3.7438	3.165588522
3.7439	3.165634605
3.744	3.165682289
3.7441	3.165729006
3.7442	3.165777897
3.7443	3.165825744
3.7444	3.165875939
3.7445	3.165926698
3.7446	3.165977024
3.7447	3.166024792
3.7448	3.166073072
3.7449	3.166121604
3.745	3.166170483
3.7451	3.166220493
3.7452	3.166272907
3.7453	3.166328526
3.7454	3.166383691
3.7455	3.166436912
3.7456	3.166489428
3.7457	3.166544044
3.7458	3.166599107
3.7459	3.166653472
3.746	3.166708373
3.7461	3.16676351
3.7462	3.166818643
3.7463	3.166873481
3.7464	3.166929136
3.7465	3.166984203
3.7466	3.167040141
3.7467	3.167097846
3.7468	3.167155036
3.7469	3.167212746
3.747	3.167270705
3.7471	3.167328638
3.7472	3.167386267
3.7473	3.167444748
3.7474	3.167503884
3.7475	3.167563327
3.7476	3.16762482
3.7477	3.167685457
3.7478	3.167745946
3.7479	3.167805987
3.748	3.167865869
3.7481	3.167925517
3.7482	3.167985099
3.7483	3.168047264
3.7484	3.168110549
3.7485	3.168176515
3.7486	3.168240338
3.7487	3.168309005
3.7488	3.168377318
3.7489	3.168444795
3.749	3.168512169
3.7491	3.168579907
3.7492	3.168650595
3.7493	3.168718433
3.7494	3.168786791
3.7495	3.168854946
3.7496	3.168921638
3.7497	3.168987982
3.7498	3.169054657
3.7499	3.169122094
3.75	3.169189134
3.7501	3.169256743
3.7502	3.169324447
3.7503	3.169391131
3.7504	3.169458394
3.7505	3.169526347
3.7506	3.169594981
3.7507	3.169663092
3.7508	3.16973271
3.7509	3.169802969
3.751	3.169873703
3.7511	3.16994526
3.7512	3.170016577
3.7513	3.17008978
3.7514	3.170162892
3.7515	3.170234611
3.7516	3.170309338
3.7517	3.170388453
3.7518	3.170467388
3.7519	3.170544769
3.752	3.170622883
3.7521	3.170700987
3.7522	3.170777692
3.7523	3.170852418
3.7524	3.170927811
3.7525	3.171004318
3.7526	3.171081258
3.7527	3.171158889
3.7528	3.171236374
3.7529	3.171312449
3.753	3.171387684
3.7531	3.171463368
3.7532	3.171539543
3.7533	3.171614405
3.7534	3.171689198
3.7535	3.171764303
3.7536	3.171840531
3.7537	3.171917272
3.7538	3.171994828
3.7539	3.172073447
3.754	3.172152974
3.7541	3.172231899
3.7542	3.17231285
3.7543	3.172394204
3.7544	3.172476803
3.7545	3.172561811
3.7546	3.172642807
3.7547	3.172728332
3.7548	3.17281304
3.7549	3.172900992
3.755	3.172987442
3.7551	3.173075108
3.7552	3.173160812
3.7553	3.173246613
3.7554	3.17333287
3.7555	3.17341776
3.7556	3.173502844
3.7557	3.17358753
3.7558	3.173671779
3.7559	3.173756822
3.756	3.173841691
3.7561	3.173925357
3.7562	3.174009855
3.7563	3.174094504
3.7564	3.174179822
3.7565	3.174266156
3.7566	3.174353656
3.7567	3.174441257
3.7568	3.174529891
3.7569	3.174618996
3.757	3.174707353
3.7571	3.174796322
3.7572	3.174885151
3.7573	3.174973436
3.7574	3.175061583
3.7575	3.175149929
3.7576	3.175239027
3.7577	3.175328315
3.7578	3.175417869
3.7579	3.175507986
3.758	3.175598763
3.7581	3.175689984
3.7582	3.17578205
3.7583	3.175876482
3.7584	3.17597112
3.7585	3.176067538
3.7586	3.176162119
3.7587	3.176258711
3.7588	3.176354456
3.7589	3.176449723
3.759	3.176545284
3.7591	3.176640406
3.7592	3.176735025
3.7593	3.176825868
3.7594	3.176917801
3.7595	3.177009211
3.7596	3.177101876
3.7597	3.177195837
3.7598	3.177290767
3.7599	3.177384273
3.76	3.177478483
3.7601	3.177571912
3.7602	3.177666831
3.7603	3.177763364
3.7604	3.177862844
3.7605	3.177961984
3.7606	3.178060563
3.7607	3.178159989
3.7608	3.178258821
3.7609	3.178357548
3.761	3.178456605
3.7611	3.178556562
3.7612	3.178655771
3.7613	3.178754248
3.7614	3.178852058
3.7615	3.178949366
3.7616	3.179048704
3.7617	3.179148409
3.7618	3.17924648
3.7619	3.179343395
3.762	3.179436919
3.7621	3.179531425
3.7622	3.179625131
3.7623	3.17971953
3.7624	3.179815723
3.7625	3.179913786
3.7626	3.180011874
3.7627	3.180109187
3.7628	3.180205324
3.7629	3.180302359
3.763	3.180398752
3.7631	3.180495402
3.7632	3.180592882
3.7633	3.180691612
3.7634	3.180791704
3.7635	3.180892885
3.7636	3.180993869
3.7637	3.18109285
3.7638	3.181190043
3.7639	3.181288069
3.764	3.181385752
3.7641	3.181483334
3.7642	3.181582347
3.7643	3.181681331
3.7644	3.18178039
3.7645	3.18187945
3.7646	3.181977617
3.7647	3.182075936
3.7648	3.182173344
3.7649	3.182271325
3.765	3.18237064
3.7651	3.182469947
3.7652	3.182569375
3.7653	3.182669525
3.7654	3.182769759
3.7655	3.182871208
3.7656	3.182972083
3.7657	3.183072071
3.7658	3.183173915
3.7659	3.183276495
3.766	3.183379608
3.7661	3.183481459
3.7662	3.183581077
3.7663	3.183682116
3.7664	3.183785625
3.7665	3.183890324
3.7666	3.183996347
3.7667	3.184103483
3.7668	3.184209103
3.7669	3.184317208
3.767	3.184425577
3.7671	3.184534078
3.7672	3.184642608
3.7673	3.184751157
3.7674	3.184859833
3.7675	3.184968611
3.7676	3.185077243
3.7677	3.185186619
3.7678	3.185296344
3.7679	3.185405656
3.768	3.185514262
3.7681	3.185624198
3.7682	3.185734374
3.7683	3.185847811
3.7684	3.185958034
3.7685	3.186065659
3.7686	3.186175189
3.7687	3.186285264
3.7688	3.186396896
3.7689	3.186508547
3.769	3.186618876
3.7691	3.186726024
3.7692	3.186833169
3.7693	3.18694139
3.7694	3.187051868
3.7695	3.187159838
3.7696	3.187266056
3.7697	3.187373102
3.7698	3.187479153
3.7699	3.187585387
3.77	3.187690295
3.7701	3.187794612
3.7702	3.187897753
3.7703	3.188000334
3.7704	3.188102672
3.7705	3.188206719
3.7706	3.188311007
3.7707	3.188414587
3.7708	3.188519767
3.7709	3.188627404
3.771	3.188734754
3.7711	3.188841708
3.7712	3.188946246
3.7713	3.189052003
3.7714	3.189157299
3.7715	3.189262179
3.7716	3.189368694
3.7717	3.189475437
3.7718	3.189582321
3.7719	3.189689157
3.772	3.189796972
3.7721	3.189904793
3.7722	3.190010611
3.7723	3.190117149
3.7724	3.190223002
3.7725	3.190332927
3.7726	3.190442513
3.7727	3.19055181
3.7728	3.190659603
3.7729	3.190767466
3.773	3.190875122
3.7731	3.190983483
3.7732	3.191092583
3.7733	3.191201339
3.7734	3.191310514
3.7735	3.191421311
3.7736	3.191533579
3.7737	3.191648732
3.7738	3.191763158
3.7739	3.191877824
3.774	3.191993253
3.7741	3.192106677
3.7742	3.192218422
3.7743	3.192328601
3.7744	3.192438178
3.7745	3.192547748
3.7746	3.192657912
3.7747	3.192766276
3.7748	3.192873977
3.7749	3.192982631
3.775	3.193091497
3.7751	3.193201106
3.7752	3.193309801
3.7753	3.193417473
3.7754	3.193524869
3.7755	3.193632048
3.7756	3.193739755
3.7757	3.193848888
3.7758	3.193962428
3.7759	3.194074537
3.776	3.194187299
3.7761	3.194300359
3.7762	3.194413128
3.7763	3.194524517
3.7764	3.194635835
3.7765	3.194746438
3.7766	3.19485542
3.7767	3.194964631
3.7768	3.195073199
3.7769	3.195181243
3.777	3.195288695
3.7771	3.195398152
3.7772	3.195506873
3.7773	3.195617626
3.7774	3.195728316
3.7775	3.195839198
3.7776	3.195947647
3.7777	3.196052779
3.7778	3.196158954
3.7779	3.196265786
3.778	3.196372234
3.7781	3.196481004
3.7782	3.196590271
3.7783	3.196697944
3.7784	3.19680505
3.7785	3.196910742
3.7786	3.197017227
3.7787	3.197123913
3.7788	3.197231844
3.7789	3.197338921
3.779	3.197445183
3.7791	3.197551156
3.7792	3.197657329
3.7793	3.197763604
3.7794	3.197870396
3.7795	3.197978257
3.7796	3.198085061
3.7797	3.198192531
3.7798	3.198300778
3.7799	3.19840834
3.78	3.19851742
3.7801	3.198624225
3.7802	3.198732098
3.7803	3.198839207
3.7804	3.198944752
3.7805	3.19904998
3.7806	3.199156148
3.7807	3.199264765
3.7808	3.19937361
3.7809	3.199481611
3.781	3.199589101
3.7811	3.199696583
3.7812	3.199803162
3.7813	3.199909904
3.7814	3.200015758
3.7815	3.200120333
3.7816	3.200224266
3.7817	3.200328419
3.7818	3.20043307
3.7819	3.200536458
3.782	3.20064001
3.7821	3.200742533
3.7822	3.200844517
3.7823	3.200946121
3.7824	3.201048541
3.7825	3.201150466
3.7826	3.201251173
3.7827	3.201353164
3.7828	3.201455655
3.7829	3.201558205
3.783	3.201659884
3.7831	3.201762573
3.7832	3.201864475
3.7833	3.201965416
3.7834	3.202065946
3.7835	3.202164057
3.7836	3.202259922
3.7837	3.20235529
3.7838	3.202450623
3.7839	3.202547465
3.784	3.202644967
3.7841	3.202742728
3.7842	3.20284028
3.7843	3.202936473
3.7844	3.203032052
3.7845	3.203132562
3.7846	3.203232221
3.7847	3.203332889
3.7848	3.203432571
3.7849	3.203531804
3.785	3.203630862
3.7851	3.203732074
3.7852	3.203833823
3.7853	3.203935255
3.7854	3.204036135
3.7855	3.204135693
3.7856	3.204239417
3.7857	3.204343109
3.7858	3.204445376
3.7859	3.204546658
3.786	3.204645299
3.7861	3.204743042
3.7862	3.20484387
3.7863	3.20494465
3.7864	3.205046475
3.7865	3.205147262
3.7866	3.20524656
3.7867	3.205341581
3.7868	3.205437025
3.7869	3.205531637
3.787	3.205625857
3.7871	3.205720811
3.7872	3.205814701
3.7873	3.205910272
3.7874	3.2060044
3.7875	3.206097773
3.7876	3.206192716
3.7877	3.206286363
3.7878	3.206380371
3.7879	3.206471703
3.788	3.206560958
3.7881	3.206649129
3.7882	3.206738436
3.7883	3.206827946
3.7884	3.206915888
3.7885	3.206994854
3.7886	3.207073547
3.7887	3.207153913
3.7888	3.207237107
3.7889	3.207322448
3.789	3.207409609
3.7891	3.207497627
3.7892	3.207585628
3.7893	3.207673201
3.7894	3.207761211
3.7895	3.207849821
3.7896	3.207938537
3.7897	3.208026648
3.7898	3.208115277
3.7899	3.208206134
3.79	3.208295791
3.7901	3.208383662
3.7902	3.208472262
3.7903	3.20855914
3.7904	3.208645197
3.7905	3.20873086
3.7906	3.208816537
3.7907	3.208902977
3.7908	3.208989546
3.7909	3.209076192
3.791	3.209163103
3.7911	3.209250431
3.7912	3.209337309
3.7913	3.209423901
3.7914	3.209510134
3.7915	3.209596058
3.7916	3.209682765
3.7917	3.20976787
3.7918	3.209852798
3.7919	3.209937095
3.792	3.21002118
3.7921	3.210104249
3.7922	3.21018731
3.7923	3.210269581
3.7924	3.210352373
3.7925	3.210433778
3.7926	3.210514004
3.7927	3.210596077
3.7928	3.210680665
3.7929	3.210769238
3.793	3.210857383
3.7931	3.210942625
3.7932	3.211026873
3.7933	3.211110877
3.7934	3.211193692
3.7935	3.211276227
3.7936	3.211357772
3.7937	3.21143775
3.7938	3.211516631
3.7939	3.211595482
3.794	3.211673803
3.7941	3.211752351
3.7942	3.211831443
3.7943	3.211908955
3.7944	3.211985735
3.7945	3.212061575
3.7946	3.212136825
3.7947	3.212211687
3.7948	3.212287205
3.7949	3.212363092
3.795	3.212439501
3.7951	3.212513346
3.7952	3.212588208
3.7953	3.212662702
3.7954	3.212739418
3.7955	3.212815643
3.7956	3.212891429
3.7957	3.212967653
3.7958	3.213045234
3.7959	3.213117459
3.796	3.213190095
3.7961	3.213262148
3.7962	3.213333777
3.7963	3.213405534
3.7964	3.213477097
3.7965	3.213549633
3.7966	3.213622797
3.7967	3.213695296
3.7968	3.213767437
3.7969	3.21383865
3.797	3.213908735
3.7971	3.213978786
3.7972	3.214048074
3.7973	3.214115599
3.7974	3.214181171
3.7975	3.21424701
3.7976	3.21431284
3.7977	3.214378497
3.7978	3.214444382
3.7979	3.214507672
3.798	3.214569499
3.7981	3.214629191
3.7982	3.214687982
3.7983	3.214747305
3.7984	3.214805702
3.7985	3.214862343
3.7986	3.214918865
3.7987	3.214975524
3.7988	3.215032377
3.7989	3.21508902
3.799	3.215143479
3.7991	3.215198462
3.7992	3.215253126
3.7993	3.215306845
3.7994	3.215361154
3.7995	3.215419289
3.7996	3.215484383
3.7997	3.215545856
3.7998	3.215607998
3.7999	3.215670818
3.8	3.215736159
3.8001	3.215801409
3.8002	3.215864444
3.8003	3.21592525
3.8004	3.21598537
3.8005	3.216045046
3.8006	3.216104185
3.8007	3.216162191
3.8008	3.216220225
3.8009	3.216278865
3.801	3.216337869
3.8011	3.216395495
3.8012	3.216451986
3.8013	3.21650699
3.8014	3.216556696
3.8015	3.216606923
3.8016	3.216657592
3.8017	3.21670704
3.8018	3.216756346
3.8019	3.216805105
3.802	3.216852878
3.8021	3.216899634
3.8022	3.21694594
3.8023	3.216992244
3.8024	3.217039306
3.8025	3.21708873
3.8026	3.21713635
3.8027	3.217182202
3.8028	3.21722734
3.8029	3.217271439
3.803	3.217314134
3.8031	3.217356337
3.8032	3.217399836
3.8033	3.217443238
3.8034	3.21748525
3.8035	3.217525617
3.8036	3.217567906
3.8037	3.217609851
3.8038	3.21765273
3.8039	3.217698253
3.804	3.217742945
3.8041	3.217786187
3.8042	3.217828588
3.8043	3.217870409
3.8044	3.217912703
3.8045	3.217955507
3.8046	3.217999904
3.8047	3.218044063
3.8048	3.218086512
3.8049	3.218127826
3.805	3.218169655
3.8051	3.218211826
3.8052	3.21825405
3.8053	3.218294012
3.8054	3.218332732
3.8055	3.218371999
3.8056	3.218410599
3.8057	3.218450105
3.8058	3.218488339
3.8059	3.218525706
3.806	3.218563557
3.8061	3.218602372
3.8062	3.218640675
3.8063	3.218680598
3.8064	3.218721778
3.8065	3.218763222
3.8066	3.218803121
3.8067	3.218841542
3.8068	3.218878467
3.8069	3.218913885
3.807	3.218949249
3.8071	3.218983802
3.8072	3.21901877
3.8073	3.219054036
3.8074	3.219088757
3.8075	3.219122181
3.8076	3.219154895
3.8077	3.219187161
3.8078	3.219217531
3.8079	3.21924717
3.808	3.219276766
3.8081	3.219305508
3.8082	3.219334516
3.8083	3.219361652
3.8084	3.219388291
3.8085	3.219415576
3.8086	3.21944156
3.8087	3.219467059
3.8088	3.21949252
3.8089	3.219517806
3.809	3.219542216
3.8091	3.219566589
3.8092	3.219589774
3.8093	3.219611368
3.8094	3.219634052
3.8095	3.219655586
3.8096	3.219674877
3.8097	3.219694971
3.8098	3.219712477
3.8099	3.219729395
3.81	3.219746939
3.8101	3.219764752
3.8102	3.219785777
3.8103	3.219802898
3.8104	3.219820836
3.8105	3.219838786
3.8106	3.219856886
3.8107	3.219874987
3.8108	3.219891354
3.8109	3.219908534
3.811	3.219925347
3.8111	3.219942593
3.8112	3.219958839
3.8113	3.219978325
3.8114	3.219991954
3.8115	3.220004899
3.8116	3.220015661
3.8117	3.220025845
3.8118	3.220036191
3.8119	3.22004674
3.812	3.220059194
3.8121	3.220072657
3.8122	3.220085237
3.8123	3.220098455
3.8124	3.220116119
3.8125	3.220131105
3.8126	3.220145906
3.8127	3.22015989
3.8128	3.220171838
3.8129	3.220183355
3.813	3.22019467
3.8131	3.220203636
3.8132	3.22021137
3.8133	3.220217586
3.8134	3.22022432
3.8135	3.220230495
3.8136	3.220236124
3.8137	3.220240254
3.8138	3.220242162
3.8139	3.220244384
3.814	3.220246901
3.8141	3.220248678
3.8142	3.220249963
3.8143	3.220251479
3.8144	3.220252935
3.8145	3.220253347
3.8146	3.220252941
3.8147	3.220253302
3.8148	3.220252527
3.8149	3.220249917
3.815	3.220243379
3.8151	3.220235857
3.8152	3.220227768
3.8153	3.220219775
3.8154	3.220213892
3.8155	3.220209496
3.8156	3.220206236
3.8157	3.220202853
3.8158	3.220200994
3.8159	3.22019948
3.816	3.220197208
3.8161	3.220195146
3.8162	3.220193798
3.8163	3.220189685
3.8164	3.220183815
3.8165	3.220175
3.8166	3.220165722
3.8167	3.220159181
3.8168	3.220150821
3.8169	3.220141313
3.817	3.220132151
3.8171	3.220122283
3.8172	3.220112018
3.8173	3.220101594
3.8174	3.220090965
3.8175	3.220080401
3.8176	3.220068652
3.8177	3.220055638
3.8178	3.220042637
3.8179	3.220029429
3.818	3.220015011
3.8181	3.220000016
3.8182	3.219981885
3.8183	3.219963931
3.8184	3.219945788
3.8185	3.219928191
3.8186	3.219914046
3.8187	3.219900363
3.8188	3.219884834
3.8189	3.219867504
3.819	3.219851021
3.8191	3.219834153
3.8192	3.219817795
3.8193	3.219801726
3.8194	3.219787331
3.8195	3.219771859
3.8196	3.21975525
3.8197	3.219739223
3.8198	3.219721711
3.8199	3.219704232
3.82	3.219683707
3.8201	3.219663122
3.8202	3.219641764
3.8203	3.219620926
3.8204	3.219599666
3.8205	3.219577116
3.8206	3.219554197
3.8207	3.219531368
3.8208	3.219508251
3.8209	3.219485461
3.821	3.219460894
3.8211	3.219435097
3.8212	3.219407541
3.8213	3.219381504
3.8214	3.21935377
3.8215	3.219326955
3.8216	3.219301449
3.8217	3.219272554
3.8218	3.219246765
3.8219	3.219220336
3.822	3.219192655
3.8221	3.219162848
3.8222	3.219132801
3.8223	3.219102249
3.8224	3.219070249
3.8225	3.219037521
3.8226	3.219003162
3.8227	3.218968619
3.8228	3.218933967
3.8229	3.218897998
3.823	3.218858812
3.8231	3.218822218
3.8232	3.218784251
3.8233	3.218746454
3.8234	3.218708658
3.8235	3.218670943
3.8236	3.218636014
3.8237	3.218602404
3.8238	3.218569257
3.8239	3.218535937
3.824	3.218501249
3.8241	3.21846513
3.8242	3.218426189
3.8243	3.218387495
3.8244	3.218348903
3.8245	3.218309701
3.8246	3.218269512
3.8247	3.218227287
3.8248	3.218186002
3.8249	3.218144524
3.825	3.218103156
3.8251	3.218062856
3.8252	3.218020338
3.8253	3.217977081
3.8254	3.217933813
3.8255	3.217890269
3.8256	3.21784645
3.8257	3.217801833
3.8258	3.217755741
3.8259	3.217707031
3.826	3.21765818
3.8261	3.217609325
3.8262	3.217561314
3.8263	3.2175157
3.8264	3.217469713
3.8265	3.217423498
3.8266	3.217376205
3.8267	3.217328796
3.8268	3.217282764
3.8269	3.217238383
3.827	3.217191868
3.8271	3.21714775
3.8272	3.217102295
3.8273	3.217053831
3.8274	3.21700482
3.8275	3.216954462
3.8276	3.216902622
3.8277	3.216850279
3.8278	3.216796425
3.8279	3.216741215
3.828	3.216684401
3.8281	3.216629334
3.8282	3.21657571
3.8283	3.216522254
3.8284	3.216469078
3.8285	3.216414984
3.8286	3.216361129
3.8287	3.21630743
3.8288	3.216253627
3.8289	3.216199056
3.829	3.216143903
3.8291	3.216087747
3.8292	3.216029204
3.8293	3.21597132
3.8294	3.215913753
3.8295	3.215856226
3.8296	3.215796713
3.8297	3.215735965
3.8298	3.21567416
3.8299	3.215612191
3.83	3.21554955
3.8301	3.215486285
3.8302	3.215422336
3.8303	3.215355922
3.8304	3.215292747
3.8305	3.215226056
3.8306	3.215162893
3.8307	3.215096892
3.8308	3.215031002
3.8309	3.214964183
3.831	3.214897947
3.8311	3.214830722
3.8312	3.214762988
3.8313	3.214694815
3.8314	3.214626243
3.8315	3.214558263
3.8316	3.214490415
3.8317	3.214422758
3.8318	3.214355647
3.8319	3.214288921
3.832	3.214220945
3.8321	3.214152244
3.8322	3.214083185
3.8323	3.214013967
3.8324	3.213946689
3.8325	3.213880116
3.8326	3.213815152
3.8327	3.213743919
3.8328	3.213676919
3.8329	3.213606507
3.833	3.213535334
3.8331	3.213464807
3.8332	3.213393837
3.8333	3.21332331
3.8334	3.213252709
3.8335	3.213180333
3.8336	3.213106759
3.8337	3.213032827
3.8338	3.212959346
3.8339	3.212887461
3.834	3.212816079
3.8341	3.212746072
3.8342	3.2126772
3.8343	3.212606541
3.8344	3.212535943
3.8345	3.212468435
3.8346	3.212399977
3.8347	3.212331109
3.8348	3.212260714
3.8349	3.212190967
3.835	3.212119659
3.8351	3.212047816
3.8352	3.211974452
3.8353	3.211899614
3.8354	3.211823683
3.8355	3.211745435
3.8356	3.211666263
3.8357	3.211588027
3.8358	3.211508611
3.8359	3.211430184
3.836	3.211349723
3.8361	3.211268708
3.8362	3.211187724
3.8363	3.211106141
3.8364	3.211023346
3.8365	3.210938895
3.8366	3.210854663
3.8367	3.210768526
3.8368	3.210681955
3.8369	3.210595418
3.837	3.21050968
3.8371	3.210426899
3.8372	3.210344246
3.8373	3.210261907
3.8374	3.210179965
3.8375	3.210095662
3.8376	3.210009732
3.8377	3.209923624
3.8378	3.209836498
3.8379	3.20974866
3.838	3.209660172
3.8381	3.20957243
3.8382	3.20948441
3.8383	3.209398866
3.8384	3.209314271
3.8385	3.209229064
3.8386	3.209142873
3.8387	3.209058195
3.8388	3.208972705
3.8389	3.208886827
3.839	3.208800448
3.8391	3.20871413
3.8392	3.208627646
3.8393	3.208540649
3.8394	3.208452511
3.8395	3.208363571
3.8396	3.208274399
3.8397	3.208185218
3.8398	3.208096739
3.8399	3.208009913
3.84	3.20792107
3.8401	3.207832902
3.8402	3.207744788
3.8403	3.20765831
3.8404	3.207572285
3.8405	3.207486202
3.8406	3.207400131
3.8407	3.207313557
3.8408	3.207224174
3.8409	3.2071351
3.841	3.207046108
3.8411	3.206956361
3.8412	3.20686627
3.8413	3.206777028
3.8414	3.206687004
3.8415	3.206596397
3.8416	3.206503313
3.8417	3.206409678
3.8418	3.206315532
3.8419	3.20622221
3.842	3.206127435
3.8421	3.206030933
3.8422	3.205935605
3.8423	3.205839339
3.8424	3.205743463
3.8425	3.205648846
3.8426	3.205554374
3.8427	3.20546078
3.8428	3.205367366
3.8429	3.205275419
3.843	3.205182939
3.8431	3.205089597
3.8432	3.204996264
3.8433	3.204902655
3.8434	3.204808695
3.8435	3.204714228
3.8436	3.204620704
3.8437	3.204526825
3.8438	3.204432832
3.8439	3.20433805
3.844	3.204242467
3.8441	3.204147983
3.8442	3.204055249
3.8443	3.203961116
3.8444	3.203867172
3.8445	3.203771732
3.8446	3.20367497
3.8447	3.203579633
3.8448	3.203483223
3.8449	3.203386509
3.845	3.203289965
3.8451	3.203192919
3.8452	3.203096032
3.8453	3.202998824
3.8454	3.202901183
3.8455	3.202802732
3.8456	3.202705714
3.8457	3.202610484
3.8458	3.202514127
3.8459	3.202416801
3.846	3.20231911
3.8461	3.202221667
3.8462	3.202123805
3.8463	3.202025137
3.8464	3.201925139
3.8465	3.201825295
3.8466	3.201724538
3.8467	3.201623595
3.8468	3.201522716
3.8469	3.201422309
3.847	3.201322357
3.8471	3.20122247
3.8472	3.201121146
3.8473	3.201018535
3.8474	3.200916778
3.8475	3.200814369
3.8476	3.200711111
3.8477	3.200608448
3.8478	3.20050537
3.8479	3.200401573
3.848	3.200298077
3.8481	3.200194496
3.8482	3.200091532
3.8483	3.199987492
3.8484	3.199882888
3.8485	3.199777916
3.8486	3.1996728
3.8487	3.199567921
3.8488	3.199462761
3.8489	3.199359621
3.849	3.199256455
3.8491	3.199152565
3.8492	3.199048277
3.8493	3.198944217
3.8494	3.198839431
3.8495	3.198733534
3.8496	3.198625961
3.8497	3.19851844
3.8498	3.198410353
3.8499	3.198302079
3.85	3.198193823
3.8501	3.198085576
3.8502	3.197976533
3.8503	3.197867395
3.8504	3.197758067
3.8505	3.197648891
3.8506	3.197540258
3.8507	3.19743295
3.8508	3.197325248
3.8509	3.197219167
3.851	3.197114697
3.8511	3.197010092
3.8512	3.196904808
3.8513	3.196798237
3.8514	3.196691796
3.8515	3.196583681
3.8516	3.196474951
3.8517	3.196368122
3.8518	3.196262289
3.8519	3.196156052
3.852	3.196048182
3.8521	3.195941315
3.8522	3.195835284
3.8523	3.195729169
3.8524	3.195623902
3.8525	3.195517439
3.8526	3.195412855
3.8527	3.195306404
3.8528	3.195200125
3.8529	3.195093595
3.853	3.194986811
3.8531	3.194879682
3.8532	3.194772938
3.8533	3.19466571
3.8534	3.194559468
3.8535	3.194454722
3.8536	3.194348237
3.8537	3.194241459
3.8538	3.194133957
3.8539	3.194027182
3.854	3.19392072
3.8541	3.193815283
3.8542	3.193709157
3.8543	3.193602711
3.8544	3.193494631
3.8545	3.1933857
3.8546	3.193275922
3.8547	3.193166242
3.8548	3.193055671
3.8549	3.192946173
3.855	3.192837903
3.8551	3.192729626
3.8552	3.192620822
3.8553	3.19251081
3.8554	3.192401736
3.8555	3.192292297
3.8556	3.192182641
3.8557	3.192074099
3.8558	3.19196406
3.8559	3.19185346
3.856	3.191743499
3.8561	3.191633419
3.8562	3.191525587
3.8563	3.191421304
3.8564	3.191313417
3.8565	3.191209378
3.8566	3.191105224
3.8567	3.191001448
3.8568	3.190898504
3.8569	3.190793275
3.857	3.190687133
3.8571	3.190580799
3.8572	3.190474393
3.8573	3.190367691
3.8574	3.190260904
3.8575	3.19015613
3.8576	3.190051724
3.8577	3.189947717
3.8578	3.189843853
3.8579	3.189739319
3.858	3.189634574
3.8581	3.189529858
3.8582	3.189424052
3.8583	3.189318322
3.8584	3.189212593
3.8585	3.189106252
3.8586	3.188999753
3.8587	3.188892185
3.8588	3.188783995
3.8589	3.188676192
3.859	3.188569356
3.8591	3.188462687
3.8592	3.188354825
3.8593	3.188246107
3.8594	3.188137971
3.8595	3.188029676
3.8596	3.187922333
3.8597	3.187813445
3.8598	3.187705497
3.8599	3.18759866
3.86	3.187491616
3.8601	3.187385727
3.8602	3.187279635
3.8603	3.187172645
3.8604	3.187066011
3.8605	3.186959236
3.8606	3.186852518
3.8607	3.186746085
3.8608	3.186641567
3.8609	3.18653762
3.861	3.186434412
3.8611	3.186331407
3.8612	3.186227242
3.8613	3.186122803
3.8614	3.186017421
3.8615	3.185911078
3.8616	3.185805507
3.8617	3.185699918
3.8618	3.185594478
3.8619	3.185489216
3.862	3.185384124
3.8621	3.185279177
3.8622	3.185176928
3.8623	3.185073886
3.8624	3.184971103
3.8625	3.184867506
3.8626	3.184764584
3.8627	3.184662192
3.8628	3.184560499
3.8629	3.184457851
3.863	3.184355434
3.8631	3.184253215
3.8632	3.184150982
3.8633	3.18404834
3.8634	3.183945612
3.8635	3.183843122
3.8636	3.183742074
3.8637	3.183642157
3.8638	3.183540285
3.8639	3.183438513
3.864	3.183336342
3.8641	3.183233621
3.8642	3.183129149
3.8643	3.183024931
3.8644	3.182920519
3.8645	3.182815917
3.8646	3.18271133
3.8647	3.182606825
3.8648	3.182502438
3.8649	3.182397754
3.865	3.182292318
3.8651	3.18218708
3.8652	3.182082578
3.8653	3.181978517
3.8654	3.181875162
3.8655	3.181773131
3.8656	3.181672834
3.8657	3.181572392
3.8658	3.181472134
3.8659	3.181371906
3.866	3.181272723
3.8661	3.181174247
3.8662	3.18107506
3.8663	3.180975363
3.8664	3.180874462
3.8665	3.180774576
3.8666	3.180675316
3.8667	3.180573698
3.8668	3.180473133
3.8669	3.180373434
3.867	3.180273177
3.8671	3.180175167
3.8672	3.180076719
3.8673	3.179977753
3.8674	3.179878993
3.8675	3.179781568
3.8676	3.17968534
3.8677	3.179589055
3.8678	3.179492633
3.8679	3.179394663
3.868	3.179300364
3.8681	3.179202985
3.8682	3.17910563
3.8683	3.179007679
3.8684	3.17891034
3.8685	3.178813305
3.8686	3.17871591
3.8687	3.178618733
3.8688	3.178523618
3.8689	3.178430297
3.869	3.178336469
3.8691	3.178245176
3.8692	3.178153304
3.8693	3.178060325
3.8694	3.177967933
3.8695	3.177874958
3.8696	3.177781859
3.8697	3.17768855
3.8698	3.177594872
3.8699	3.177500904
3.87	3.17740656
3.8701	3.177314128
3.8702	3.177224241
3.8703	3.177134833
3.8704	3.177044862
3.8705	3.176954335
3.8706	3.176864207
3.8707	3.176774441
3.8708	3.176685927
3.8709	3.176597818
3.871	3.176509962
3.8711	3.176422476
3.8712	3.176334283
3.8713	3.17624585
3.8714	3.176156858
3.8715	3.176067596
3.8716	3.175978235
3.8717	3.175889875
3.8718	3.175802497
3.8719	3.17571397
3.872	3.175624931
3.8721	3.175536737
3.8722	3.175447936
3.8723	3.17535745
3.8724	3.175264742
3.8725	3.175172426
3.8726	3.175081354
3.8727	3.174989662
3.8728	3.17489861
3.8729	3.174808827
3.873	3.174720563
3.8731	3.174634238
3.8732	3.174548195
3.8733	3.174463053
3.8734	3.174380661
3.8735	3.174298531
3.8736	3.174216572
3.8737	3.174135116
3.8738	3.174054008
3.8739	3.173972223
3.874	3.173890408
3.8741	3.173808611
3.8742	3.1737267
3.8743	3.173643484
3.8744	3.173561325
3.8745	3.173478418
3.8746	3.173396024
3.8747	3.173313799
3.8748	3.173231971
3.8749	3.173150299
3.875	3.17306898
3.8751	3.172987435
3.8752	3.172904818
3.8753	3.172821878
3.8754	3.172740142
3.8755	3.172656846
3.8756	3.172574451
3.8757	3.172493667
3.8758	3.172413248
3.8759	3.172334306
3.876	3.172255544
3.8761	3.172175549
3.8762	3.172096094
3.8763	3.172017119
3.8764	3.171939184
3.8765	3.17186138
3.8766	3.171785497
3.8767	3.171709406
3.8768	3.171630191
3.8769	3.171552914
3.877	3.171476188
3.8771	3.171399435
3.8772	3.171322872
3.8773	3.17124616
3.8774	3.171169937
3.8775	3.171094643
3.8776	3.171021063
3.8777	3.170951008
3.8778	3.170882328
3.8779	3.170812153
3.878	3.170741686
3.8781	3.170671272
3.8782	3.170600459
3.8783	3.170528069
3.8784	3.170458613
3.8785	3.170388484
3.8786	3.170319536
3.8787	3.170250216
3.8788	3.170180508
3.8789	3.170110432
3.879	3.17004293
3.8791	3.169977078
3.8792	3.169910659
3.8793	3.169844823
3.8794	3.16978081
3.8795	3.169718019
3.8796	3.169654602
3.8797	3.16959245
3.8798	3.169524542
3.8799	3.169459041
3.88	3.169392838
3.8801	3.169326293
3.8802	3.16925978
3.8803	3.169195034
3.8804	3.169130816
3.8805	3.16906626
3.8806	3.169000921
3.8807	3.168935159
3.8808	3.168869285
3.8809	3.168804494
3.881	3.16874083
3.8811	3.168677327
3.8812	3.168614953
3.8813	3.168552399
3.8814	3.168489586
3.8815	3.168426995
3.8816	3.168365904
3.8817	3.168306721
3.8818	3.168248547
3.8819	3.168190226
3.882	3.168131465
3.8821	3.168072507
3.8822	3.168014472
3.8823	3.167958036
3.8824	3.167902822
3.8825	3.167847565
3.8826	3.16779099
3.8827	3.167733749
3.8828	3.16767618
3.8829	3.167619971
3.883	3.167564097
3.8831	3.167507294
3.8832	3.16745509
3.8833	3.167398535
3.8834	3.167345093
3.8835	3.167290711
3.8836	3.16723597
3.8837	3.167182556
3.8838	3.167128981
3.8839	3.167075297
3.884	3.16702159
3.8841	3.166967159
3.8842	3.166913809
3.8843	3.166860355
3.8844	3.166807224
3.8845	3.166754103
3.8846	3.166702188
3.8847	3.166651385
3.8848	3.166601444
3.8849	3.166551036
3.885	3.166503312
3.8851	3.166455985
3.8852	3.166409256
3.8853	3.166363015
3.8854	3.166317297
3.8855	3.166272704
3.8856	3.166229172
3.8857	3.166185317
3.8858	3.166141978
3.8859	3.166098415
3.886	3.166054465
3.8861	3.166012145
3.8862	3.165970029
3.8863	3.165929988
3.8864	3.165887764
3.8865	3.165845336
3.8866	3.165804153
3.8867	3.165763831
3.8868	3.16572427
3.8869	3.165686075
3.887	3.165647544
3.8871	3.16560917
3.8872	3.165571774
3.8873	3.165532971
3.8874	3.165491729
3.8875	3.165450525
3.8876	3.16540922
3.8877	3.165372631
3.8878	3.16533647
3.8879	3.165300345
3.888	3.165264159
3.8881	3.165227954
3.8882	3.165192174
3.8883	3.165156733
3.8884	3.165121357
3.8885	3.165086074
3.8886	3.165049943
3.8887	3.165013704
3.8888	3.164977739
3.8889	3.164942374
3.889	3.16490738
3.8891	3.164874162
3.8892	3.164841776
3.8893	3.164809437
3.8894	3.164776781
3.8895	3.164744349
3.8896	3.164713186
3.8897	3.164680311
3.8898	3.164647184
3.8899	3.164613432
3.89	3.164579488
3.8901	3.164546406
3.8902	3.164514534
3.8903	3.164483449
3.8904	3.164453759
3.8905	3.164425232
3.8906	3.164397034
3.8907	3.164367984
3.8908	3.164339788
3.8909	3.164313778
3.891	3.164286611
3.8911	3.164261168
3.8912	3.164234248
3.8913	3.16420648
3.8914	3.164180009
3.8915	3.164154155
3.8916	3.164129943
3.8917	3.164106149
3.8918	3.16408187
3.8919	3.164058034
3.892	3.164034521
3.8921	3.164011334
3.8922	3.16398889
3.8923	3.163967131
3.8924	3.163946966
3.8925	3.163928176
3.8926	3.163909632
3.8927	3.163892978
3.8928	3.163877273
3.8929	3.163862454
3.893	3.163847394
3.8931	3.163831338
3.8932	3.163815327
3.8933	3.163799834
3.8934	3.163785444
3.8935	3.163771007
3.8936	3.1637583
3.8937	3.163745299
3.8938	3.163733187
3.8939	3.16372086
3.894	3.163707959
3.8941	3.16369503
3.8942	3.16368233
3.8943	3.163668935
3.8944	3.163656538
3.8945	3.163645212
3.8946	3.163634776
3.8947	3.163626173
3.8948	3.163618028
3.8949	3.163609235
3.895	3.163600766
3.8951	3.163591693
3.8952	3.163583059
3.8953	3.163574946
3.8954	3.163567377
3.8955	3.163559768
3.8956	3.163549147
3.8957	3.163540476
3.8958	3.163532156
3.8959	3.163523407
3.896	3.163515251
3.8961	3.163508342
3.8962	3.163501375
3.8963	3.163494685
3.8964	3.163489537
3.8965	3.163484583
3.8966	3.163480555
3.8967	3.163477413
3.8968	3.16347346
3.8969	3.163469213
3.897	3.163464429
3.8971	3.163460445
3.8972	3.163456812
3.8973	3.163455493
3.8974	3.163454846
3.8975	3.163453999
3.8976	3.163454545
3.8977	3.163456088
3.8978	3.16345845
3.8979	3.163461468
3.898	3.16346318
3.8981	3.163464973
3.8982	3.163467693
3.8983	3.163470824
3.8984	3.163474421
3.8985	3.163478841
3.8986	3.163483743
3.8987	3.163489815
3.8988	3.163495884
3.8989	3.163502366
3.899	3.163509683
3.8991	3.163518368
3.8992	3.163526685
3.8993	3.163533651
3.8994	3.163539482
3.8995	3.163545678
3.8996	3.163553178
3.8997	3.163561125
3.8998	3.163569326
3.8999	3.163578533
3.9	3.163588257
3.9001	3.163599277
3.9002	3.163609654
3.9003	3.163620741
3.9004	3.163632621
3.9005	3.163647366
3.9006	3.163663503
3.9007	3.163677765
3.9008	3.163691377
3.9009	3.163703361
3.901	3.163714997
3.9011	3.163728851
3.9012	3.163745169
3.9013	3.163763694
3.9014	3.163781963
3.9015	3.16379761
3.9016	3.163813297
3.9017	3.163830703
3.9018	3.163849202
3.9019	3.163868005
3.902	3.163887194
3.9021	3.163905812
3.9022	3.163925016
3.9023	3.163945922
3.9024	3.163965785
3.9025	3.163987543
3.9026	3.164008595
3.9027	3.164030014
3.9028	3.164052492
3.9029	3.164075555
3.903	3.164099041
3.9031	3.164122774
3.9032	3.164147313
3.9033	3.164173382
3.9034	3.164202608
3.9035	3.164230051
3.9036	3.164261161
3.9037	3.164292277
3.9038	3.164324092
3.9039	3.164356785
3.904	3.164389191
3.9041	3.164422967
3.9042	3.16445656
3.9043	3.164489599
3.9044	3.164521838
3.9045	3.164552809
3.9046	3.164584519
3.9047	3.164617137
3.9048	3.164648006
3.9049	3.164679484
3.905	3.164710349
3.9051	3.164742009
3.9052	3.164775074
3.9053	3.164808274
3.9054	3.164842383
3.9055	3.164878599
3.9056	3.164916084
3.9057	3.164954832
3.9058	3.164993728
3.9059	3.165031674
3.906	3.165068759
3.9061	3.165106052
3.9062	3.165143077
3.9063	3.16517972
3.9064	3.165216046
3.9065	3.165253434
3.9066	3.165290051
3.9067	3.1653275
3.9068	3.165364368
3.9069	3.165400682
3.907	3.165437523
3.9071	3.165474668
3.9072	3.165512549
3.9073	3.165550473
3.9074	3.165591428
3.9075	3.165629251
3.9076	3.165668499
3.9077	3.165708217
3.9078	3.165750477
3.9079	3.165795679
3.908	3.165838554
3.9081	3.165882621
3.9082	3.165927032
3.9083	3.165971399
3.9084	3.166017749
3.9085	3.166065398
3.9086	3.166112915
3.9087	3.166160364
3.9088	3.166207245
3.9089	3.166254597
3.909	3.16630127
3.9091	3.166348219
3.9092	3.166395453
3.9093	3.166443238
3.9094	3.166490578
3.9095	3.166537356
3.9096	3.166583547
3.9097	3.166629588
3.9098	3.166675985
3.9099	3.166722482
3.91	3.166769772
3.9101	3.166819822
3.9102	3.166871832
3.9103	3.166924927
3.9104	3.166978799
3.9105	3.167033284
3.9106	3.167088991
3.9107	3.167144843
3.9108	3.167201879
3.9109	3.1672584
3.911	3.167313844
3.9111	3.167369457
3.9112	3.167422899
3.9113	3.167481295
3.9114	3.1675373
3.9115	3.167597538
3.9116	3.167656404
3.9117	3.167717217
3.9118	3.167776763
3.9119	3.167837389
3.912	3.167899408
3.9121	3.167963351
3.9122	3.168028308
3.9123	3.168094459
3.9124	3.168160152
3.9125	3.168226337
3.9126	3.168292163
3.9127	3.1683577
3.9128	3.168423974
3.9129	3.168489844
3.913	3.1685563
3.9131	3.168624213
3.9132	3.168690264
3.9133	3.168757504
3.9134	3.168823246
3.9135	3.168887398
3.9136	3.168951394
3.9137	3.169015424
3.9138	3.169080115
3.9139	3.169144945
3.914	3.169211371
3.9141	3.169279144
3.9142	3.169348987
3.9143	3.169417727
3.9144	3.169486456
3.9145	3.169558172
3.9146	3.169629995
3.9147	3.169701821
3.9148	3.169774538
3.9149	3.169848476
3.915	3.169921406
3.9151	3.169993975
3.9152	3.170068568
3.9153	3.170141519
3.9154	3.170214269
3.9155	3.170288336
3.9156	3.170361629
3.9157	3.1704343
3.9158	3.170506615
3.9159	3.170578617
3.916	3.170652112
3.9161	3.170725446
3.9162	3.170800203
3.9163	3.170874619
3.9164	3.17094788
3.9165	3.17101951
3.9166	3.171089917
3.9167	3.171160756
3.9168	3.171230491
3.9169	3.171300397
3.917	3.171369957
3.9171	3.171440104
3.9172	3.171511372
3.9173	3.171584033
3.9174	3.171656106
3.9175	3.17172764
3.9176	3.17179928
3.9177	3.171870874
3.9178	3.171942447
3.9179	3.172015024
3.918	3.172085208
3.9181	3.17215573
3.9182	3.172228625
3.9183	3.172303612
3.9184	3.172378339
3.9185	3.172453419
3.9186	3.172528769
3.9187	3.17260584
3.9188	3.172685843
3.9189	3.172766459
3.919	3.172846954
3.9191	3.172927563
3.9192	3.173007837
3.9193	3.173089259
3.9194	3.173174174
3.9195	3.173258259
3.9196	3.173342321
3.9197	3.173427872
3.9198	3.173513735
3.9199	3.173598996
3.92	3.173684103
3.9201	3.173769599
3.9202	3.173855189
3.9203	3.173940552
3.9204	3.174026126
3.9205	3.174113359
3.9206	3.174201
3.9207	3.174287177
3.9208	3.174371248
3.9209	3.17445598
3.921	3.174541164
3.9211	3.174627435
3.9212	3.174713761
3.9213	3.174800533
3.9214	3.174888954
3.9215	3.174977342
3.9216	3.175066232
3.9217	3.17515486
3.9218	3.175243646
3.9219	3.175333573
3.922	3.175424787
3.9221	3.175516563
3.9222	3.175607459
3.9223	3.175699927
3.9224	3.175790014
3.9225	3.175880803
3.9226	3.175972075
3.9227	3.176065375
3.9228	3.176160434
3.9229	3.176256248
3.923	3.176352715
3.9231	3.176448596
3.9232	3.176544352
3.9233	3.176638503
3.9234	3.176733979
3.9235	3.176828352
3.9236	3.176923173
3.9237	3.177020298
3.9238	3.177118578
3.9239	3.177214524
3.924	3.177307315
3.9241	3.177401159
3.9242	3.177496198
3.9243	3.177591847
3.9244	3.177687327
3.9245	3.177783482
3.9246	3.17787964
3.9247	3.177975711
3.9248	3.178071109
3.9249	3.178166358
3.925	3.178261455
3.9251	3.178356901
3.9252	3.178452903
3.9253	3.1785495
3.9254	3.178646712
3.9255	3.178739954
3.9256	3.178833587
3.9257	3.178926883
3.9258	3.179020411
3.9259	3.179114237
3.926	3.179208907
3.9261	3.179305365
3.9262	3.179403948
3.9263	3.179502422
3.9264	3.17960213
3.9265	3.179702588
3.9266	3.179802864
3.9267	3.179903338
3.9268	3.180005091
3.9269	3.180106849
3.927	3.180208325
3.9271	3.180309305
3.9272	3.180410938
3.9273	3.180512833
3.9274	3.180615045
3.9275	3.180717695
3.9276	3.180821611
3.9277	3.180925238
3.9278	3.181028522
3.9279	3.181133475
3.928	3.181236355
3.9281	3.18134187
3.9282	3.181447405
3.9283	3.181552922
3.9284	3.181658276
3.9285	3.181763564
3.9286	3.181868988
3.9287	3.181973139
3.9288	3.182076904
3.9289	3.182181561
3.929	3.182286525
3.9291	3.182392744
3.9292	3.182499191
3.9293	3.182605787
3.9294	3.182712813
3.9295	3.182820111
3.9296	3.182927785
3.9297	3.183035686
3.9298	3.183143563
3.9299	3.183248169
3.93	3.183353972
3.9301	3.183462242
3.9302	3.183569938
3.9303	3.183677979
3.9304	3.183785814
3.9305	3.183892182
3.9306	3.184000054
3.9307	3.184107683
3.9308	3.184213261
3.9309	3.184320053
3.931	3.184424282
3.9311	3.184528788
3.9312	3.184633686
3.9313	3.184738777
3.9314	3.184844058
3.9315	3.184949752
3.9316	3.185054988
3.9317	3.185160477
3.9318	3.185266172
3.9319	3.185371817
3.932	3.185477005
3.9321	3.185583443
3.9322	3.185688329
3.9323	3.185794757
3.9324	3.185903146
3.9325	3.186012194
3.9326	3.18612328
3.9327	3.186230043
3.9328	3.186341162
3.9329	3.186449268
3.933	3.186558042
3.9331	3.18666241
3.9332	3.186771525
3.9333	3.186876242
3.9334	3.186981715
3.9335	3.187088412
3.9336	3.187195882
3.9337	3.187303643
3.9338	3.187411178
3.9339	3.187518819
3.934	3.187626185
3.9341	3.187733663
3.9342	3.187841834
3.9343	3.187951365
3.9344	3.188060107
3.9345	3.188169015
3.9346	3.188278634
3.9347	3.188389178
3.9348	3.188499178
3.9349	3.188608956
3.935	3.188719144
3.9351	3.188828974
3.9352	3.188938702
3.9353	3.189049568
3.9354	3.189160074
3.9355	3.189269268
3.9356	3.189378211
3.9357	3.18948746
3.9358	3.189598949
3.9359	3.189710596
3.936	3.189821336
3.9361	3.189933107
3.9362	3.190043786
3.9363	3.190153875
3.9364	3.190263816
3.9365	3.19037273
3.9366	3.190482699
3.9367	3.190593877
3.9368	3.19070419
3.9369	3.190816057
3.937	3.19093006
3.9371	3.19103651
3.9372	3.191147745
3.9373	3.191258234
3.9374	3.191369232
3.9375	3.191477802
3.9376	3.191586451
3.9377	3.191694672
3.9378	3.191804397
3.9379	3.191914526
3.938	3.192026064
3.9381	3.192138847
3.9382	3.19225083
3.9383	3.1923623
3.9384	3.192474387
3.9385	3.192586114
3.9386	3.192698435
3.9387	3.192810274
3.9388	3.192922138
3.9389	3.193034395
3.939	3.193148553
3.9391	3.19326172
3.9392	3.193374168
3.9393	3.193488164
3.9394	3.193601763
3.9395	3.193713775
3.9396	3.193827166
3.9397	3.193942584
3.9398	3.194059116
3.9399	3.194176728
3.94	3.194297512
3.9401	3.194418778
3.9402	3.19453893
3.9403	3.194657969
3.9404	3.194775317
3.9405	3.194891556
3.9406	3.195008408
3.9407	3.195125294
3.9408	3.19524078
3.9409	3.195356041
3.941	3.195470918
3.9411	3.19558551
3.9412	3.195701018
3.9413	3.195815016
3.9414	3.195927549
3.9415	3.196041891
3.9416	3.196154741
3.9417	3.196268728
3.9418	3.196385659
3.9419	3.196500695
3.942	3.19661469
3.9421	3.196726933
3.9422	3.196838755
3.9423	3.196950114
3.9424	3.197058978
3.9425	3.197172719
3.9426	3.197281861
3.9427	3.197390864
3.9428	3.197501241
3.9429	3.197610441
3.943	3.197719204
3.9431	3.197830013
3.9432	3.197940925
3.9433	3.198052815
3.9434	3.198164325
3.9435	3.198278383
3.9436	3.198390974
3.9437	3.198502215
3.9438	3.198612458
3.9439	3.198722113
3.944	3.198830294
3.9441	3.198937328
3.9442	3.199044095
3.9443	3.199150397
3.9444	3.199258468
3.9445	3.199366196
3.9446	3.199475381
3.9447	3.199585841
3.9448	3.19969727
3.9449	3.199808723
3.945	3.199916528
3.9451	3.200026025
3.9452	3.200136023
3.9453	3.200247031
3.9454	3.200359422
3.9455	3.200469794
3.9456	3.200579849
3.9457	3.200688807
3.9458	3.200796743
3.9459	3.200904616
3.946	3.201011328
3.9461	3.201118108
3.9462	3.201221051
3.9463	3.201325117
3.9464	3.201428219
3.9465	3.201530324
3.9466	3.201632986
3.9467	3.201738264
3.9468	3.201843967
3.9469	3.201949202
3.947	3.202055527
3.9471	3.202161945
3.9472	3.202267984
3.9473	3.20237394
3.9474	3.20248049
3.9475	3.202587086
3.9476	3.20269344
3.9477	3.202802446
3.9478	3.202911608
3.9479	3.203020242
3.948	3.203126876
3.9481	3.203232585
3.9482	3.203338539
3.9483	3.203448113
3.9484	3.203558201
3.9485	3.203666195
3.9486	3.203773252
3.9487	3.203880952
3.9488	3.203987801
3.9489	3.204094747
3.949	3.204198479
3.9491	3.204302667
3.9492	3.204406692
3.9493	3.204509719
3.9494	3.204615994
3.9495	3.204721656
3.9496	3.204828109
3.9497	3.204934325
3.9498	3.205037326
3.9499	3.205139229
3.95	3.205241762
3.9501	3.205343017
3.9502	3.205444855
3.9503	3.205547957
3.9504	3.205650315
3.9505	3.205752349
3.9506	3.205854056
3.9507	3.205954952
3.9508	3.206054799
3.9509	3.206154251
3.951	3.206253129
3.9511	3.206352507
3.9512	3.206451065
3.9513	3.206548483
3.9514	3.206647681
3.9515	3.206745873
3.9516	3.206842578
3.9517	3.206939637
3.9518	3.207036832
3.9519	3.207130357
3.952	3.207225251
3.9521	3.207318942
3.9522	3.207413212
3.9523	3.207508444
3.9524	3.207603785
3.9525	3.207699585
3.9526	3.207795252
3.9527	3.207890327
3.9528	3.207985508
3.9529	3.208079014
3.953	3.208173639
3.9531	3.208269571
3.9532	3.208365054
3.9533	3.208460891
3.9534	3.208555409
3.9535	3.208652094
3.9536	3.208749131
3.9537	3.208848242
3.9538	3.208946581
3.9539	3.209044279
3.954	3.209140813
3.9541	3.209235033
3.9542	3.209329476
3.9543	3.209425668
3.9544	3.209522976
3.9545	3.209620687
3.9546	3.209719088
3.9547	3.20981684
3.9548	3.209913255
3.9549	3.210010114
3.955	3.210105282
3.9551	3.210199491
3.9552	3.210294723
3.9553	3.210390153
3.9554	3.210484208
3.9555	3.21057891
3.9556	3.21067323
3.9557	3.210766614
3.9558	3.210857356
3.9559	3.210947369
3.956	3.211037714
3.9561	3.211126564
3.9562	3.211215045
3.9563	3.211303072
3.9564	3.211392171
3.9565	3.211479986
3.9566	3.211567195
3.9567	3.211653138
3.9568	3.211739102
3.9569	3.211824604
3.957	3.211909256
3.9571	3.211993729
3.9572	3.212077884
3.9573	3.212165892
3.9574	3.212251842
3.9575	3.212334809
3.9576	3.212413581
3.9577	3.212495641
3.9578	3.21257653
3.9579	3.212658392
3.958	3.212739883
3.9581	3.212820315
3.9582	3.212901894
3.9583	3.212985322
3.9584	3.21306891
3.9585	3.213151936
3.9586	3.213234492
3.9587	3.213316477
3.9588	3.213397973
3.9589	3.213479571
3.959	3.213556975
3.9591	3.213635434
3.9592	3.213712385
3.9593	3.213791093
3.9594	3.213868513
3.9595	3.213945811
3.9596	3.214023067
3.9597	3.214099557
3.9598	3.214176813
3.9599	3.214254888
3.96	3.214334104
3.9601	3.214412315
3.9602	3.21449111
3.9603	3.214564706
3.9604	3.214636714
3.9605	3.214708924
3.9606	3.214776384
3.9607	3.214847974
3.9608	3.214920046
3.9609	3.214992673
3.961	3.215064989
3.9611	3.215136331
3.9612	3.215207591
3.9613	3.215278806
3.9614	3.215349933
3.9615	3.215426612
3.9616	3.215504069
3.9617	3.215580187
3.9618	3.215656592
3.9619	3.215729081
3.962	3.215803302
3.9621	3.215878984
3.9622	3.215951969
3.9623	3.216026361
3.9624	3.216104524
3.9625	3.216180435
3.9626	3.216255419
3.9627	3.216327022
3.9628	3.216397995
3.9629	3.216467789
3.963	3.216536851
3.9631	3.216607695
3.9632	3.216678116
3.9633	3.216747132
3.9634	3.21681709
3.9635	3.216886775
3.9636	3.216958607
3.9637	3.217028979
3.9638	3.21709961
3.9639	3.217169973
3.964	3.217239491
3.9641	3.217307964
3.9642	3.217376922
3.9643	3.217444303
3.9644	3.217509607
3.9645	3.21757132
3.9646	3.217631146
3.9647	3.217688882
3.9648	3.217746156
3.9649	3.217809676
3.965	3.21787252
3.9651	3.2179345
3.9652	3.217995068
3.9653	3.218056846
3.9654	3.218118045
3.9655	3.218178046
3.9656	3.218236175
3.9657	3.218293763
3.9658	3.218351782
3.9659	3.218410385
3.966	3.2184687
3.9661	3.218524756
3.9662	3.218580682
3.9663	3.218635729
3.9664	3.218690142
3.9665	3.218744879
3.9666	3.218800307
3.9667	3.218856845
3.9668	3.218913301
3.9669	3.218968107
3.967	3.219024244
3.9671	3.219081569
3.9672	3.219137624
3.9673	3.219190832
3.9674	3.219245892
3.9675	3.219300099
3.9676	3.219355921
3.9677	3.219412386
3.9678	3.219468145
3.9679	3.219525526
3.968	3.219581695
3.9681	3.219635351
3.9682	3.219690053
3.9683	3.219743825
3.9684	3.219795628
3.9685	3.2198475
3.9686	3.219898317
3.9687	3.219944166
3.9688	3.219994935
3.9689	3.220046262
3.969	3.220097098
3.9691	3.220146934
3.9692	3.220194799
3.9693	3.220240024
3.9694	3.220284752
3.9695	3.220329296
3.9696	3.220375138
3.9697	3.220421549
3.9698	3.22046717
3.9699	3.220510943
3.97	3.220554605
3.9701	3.220595883
3.9702	3.220636785
3.9703	3.220677898
3.9704	3.220718385
3.9705	3.220756788
3.9706	3.220793711
3.9707	3.220830784
3.9708	3.220867022
3.9709	3.22090278
3.971	3.220936457
3.9711	3.220970198
3.9712	3.221005613
3.9713	3.221040274
3.9714	3.221074398
3.9715	3.221109365
3.9716	3.221144231
3.9717	3.221178479
3.9718	3.221214917
3.9719	3.221250718
3.972	3.221283046
3.9721	3.221315819
3.9722	3.221348185
3.9723	3.221378311
3.9724	3.221408858
3.9725	3.221438695
3.9726	3.221470168
3.9727	3.221498767
3.9728	3.221527798
3.9729	3.221556676
3.973	3.221585313
3.9731	3.221613124
3.9732	3.221640826
3.9733	3.221667593
3.9734	3.221695786
3.9735	3.221724073
3.9736	3.221752054
3.9737	3.221780233
3.9738	3.221807826
3.9739	3.221835065
3.974	3.221864841
3.9741	3.221895966
3.9742	3.221925641
3.9743	3.221955045
3.9744	3.221985218
3.9745	3.222014337
3.9746	3.222042835
3.9747	3.222068969
3.9748	3.22209491
3.9749	3.222119188
3.975	3.222142642
3.9751	3.222167347
3.9752	3.222193407
3.9753	3.222219572
3.9754	3.222244479
3.9755	3.222268908
3.9756	3.22229246
3.9757	3.222314022
3.9758	3.222336864
3.9759	3.222356613
3.976	3.222374386
3.9761	3.22239153
3.9762	3.222406892
3.9763	3.222422652
3.9764	3.222437395
3.9765	3.222452417
3.9766	3.222466914
3.9767	3.222483926
3.9768	3.222500815
3.9769	3.222515923
3.977	3.222532471
3.9771	3.222547859
3.9772	3.222562118
3.9773	3.222575822
3.9774	3.222590253
3.9775	3.222600133
3.9776	3.222614909
3.9777	3.222628459
3.9778	3.222639882
3.9779	3.222650102
3.978	3.222660678
3.9781	3.222671339
3.9782	3.222681285
3.9783	3.222690494
3.9784	3.222702096
3.9785	3.222712421
3.9786	3.222721845
3.9787	3.222731632
3.9788	3.222740309
3.9789	3.22274786
3.979	3.222756386
3.9791	3.222764018
3.9792	3.222770194
3.9793	3.222777973
3.9794	3.222783162
3.9795	3.22278937
3.9796	3.222796847
3.9797	3.222803824
3.9798	3.222808874
3.9799	3.222812079
3.98	3.222815121
3.9801	3.222815866
3.9802	3.222816173
3.9803	3.222816217
3.9804	3.222812314
3.9805	3.222805132
3.9806	3.222797968
3.9807	3.222790505
3.9808	3.222785078
3.9809	3.222779902
3.981	3.222775101
3.9811	3.222770888
3.9812	3.222766864
3.9813	3.22276246
3.9814	3.22275559
3.9815	3.222748486
3.9816	3.222741527
3.9817	3.22273373
3.9818	3.22272885
3.9819	3.222724657
3.982	3.222719219
3.9821	3.222713477
3.9822	3.222705408
3.9823	3.222696431
3.9824	3.222686442
3.9825	3.222676533
3.9826	3.222665357
3.9827	3.22265365
3.9828	3.222641986
3.9829	3.22262895
3.983	3.222616011
3.9831	3.222604009
3.9832	3.222592815
3.9833	3.222583999
3.9834	3.222570235
3.9835	3.222556282
3.9836	3.222542409
3.9837	3.222528591
3.9838	3.222514644
3.9839	3.22250024
3.984	3.22248408
3.9841	3.222467
3.9842	3.222449787
3.9843	3.22243186
3.9844	3.222416138
3.9845	3.222401116
3.9846	3.222389085
3.9847	3.22237694
3.9848	3.222363345
3.9849	3.222348763
3.985	3.222332766
3.9851	3.222316444
3.9852	3.222301492
3.9853	3.222286296
3.9854	3.222271176
3.9855	3.222253662
3.9856	3.222234706
3.9857	3.222214789
3.9858	3.222192053
3.9859	3.222170915
3.986	3.222147516
3.9861	3.222125421
3.9862	3.222102798
3.9863	3.222080097
3.9864	3.222057517
3.9865	3.222031769
3.9866	3.222008015
3.9867	3.221981313
3.9868	3.221956753
3.9869	3.221926199
3.987	3.221893732
3.9871	3.221860628
3.9872	3.221826059
3.9873	3.221791704
3.9874	3.221756365
3.9875	3.221720993
3.9876	3.221684182
3.9877	3.221650684
3.9878	3.221620519
3.9879	3.221589888
3.988	3.221559196
3.9881	3.221529081
3.9882	3.221498257
3.9883	3.221467718
3.9884	3.221437561
3.9885	3.221407653
3.9886	3.221376624
3.9887	3.221343998
3.9888	3.221311298
3.9889	3.221278361
3.989	3.22124574
3.9891	3.221216277
3.9892	3.221183656
3.9893	3.221148745
3.9894	3.221113207
3.9895	3.221078451
3.9896	3.221044504
3.9897	3.221010121
3.9898	3.220976109
3.9899	3.220941562
3.99	3.220904887
3.9901	3.220868396
3.9902	3.220828992
3.9903	3.220788524
3.9904	3.220746729
3.9905	3.220703445
3.9906	3.220658756
3.9907	3.220613835
3.9908	3.220571249
3.9909	3.220528557
3.991	3.220484848
3.9911	3.220440373
3.9912	3.220395261
3.9913	3.22034998
3.9914	3.220304688
3.9915	3.220258808
3.9916	3.220212124
3.9917	3.220164866
3.9918	3.22011824
3.9919	3.220070564
3.992	3.220020607
3.9921	3.219970224
3.9922	3.219920778
3.9923	3.219867621
3.9924	3.219817043
3.9925	3.219767084
3.9926	3.219717708
3.9927	3.219671499
3.9928	3.219623785
3.9929	3.219575257
3.993	3.219526095
3.9931	3.219476904
3.9932	3.219426726
3.9933	3.219376352
3.9934	3.219326711
3.9935	3.219277135
3.9936	3.219225917
3.9937	3.219175765
3.9938	3.219125367
3.9939	3.219073401
3.994	3.219021507
3.9941	3.218969231
3.9942	3.218916555
3.9943	3.218863681
3.9944	3.218810482
3.9945	3.218755549
3.9946	3.218700888
3.9947	3.218646137
3.9948	3.21859148
3.9949	3.218535652
3.995	3.218478659
3.9951	3.218420589
3.9952	3.218362235
3.9953	3.218301569
3.9954	3.21824073
3.9955	3.218179662
3.9956	3.218118321
3.9957	3.218057462
3.9958	3.21800022
3.9959	3.217942058
3.996	3.217884275
3.9961	3.217825642
3.9962	3.217767262
3.9963	3.217709862
3.9964	3.217651099
3.9965	3.217593766
3.9966	3.217534973
3.9967	3.217476906
3.9968	3.217417793
3.9969	3.217358081
3.997	3.217297759
3.9971	3.217236375
3.9972	3.217173871
3.9973	3.217110077
3.9974	3.217044061
3.9975	3.216977629
3.9976	3.216910275
3.9977	3.21684248
3.9978	3.216774062
3.9979	3.216705278
3.998	3.21663813
3.9981	3.216569563
3.9982	3.216499509
3.9983	3.216428242
3.9984	3.21635591
3.9985	3.216284642
3.9986	3.21621317
3.9987	3.216139813
3.9988	3.216065839
3.9989	3.215991236
3.999	3.215915942
3.9991	3.215840379
3.9992	3.215765455
3.9993	3.215691556
3.9994	3.215619587
3.9995	3.215548428
3.9996	3.215476744
3.9997	3.215405337
3.9998	3.215333748
3.9999	3.215262807
4	3.215195021
4.0001	3.215126769
4.0002	3.215058304
4.0003	3.214988998
4.0004	3.214918783
4.0005	3.214847287
4.0006	3.214775341
4.0007	3.214703157
4.0008	3.214631073
4.0009	3.214558562
4.001	3.21448485
4.0011	3.214410628
4.0012	3.214336876
4.0013	3.214262612
4.0014	3.214186777
4.0015	3.214110021
4.0016	3.214033576
4.0017	3.213956765
4.0018	3.213879876
4.0019	3.213800357
4.002	3.213719741
4.0021	3.213638697
4.0022	3.213557077
4.0023	3.213474472
4.0024	3.213390432
4.0025	3.2133044
4.0026	3.213217707
4.0027	3.213132812
4.0028	3.213043307
4.0029	3.212955654
4.003	3.212869027
4.0031	3.212783283
4.0032	3.212697004
4.0033	3.212611019
4.0034	3.212522686
4.0035	3.212434587
4.0036	3.212344978
4.0037	3.212261312
4.0038	3.212170717
4.0039	3.212082107
4.004	3.211990667
4.0041	3.211899526
4.0042	3.211807823
4.0043	3.211716291
4.0044	3.211625429
4.0045	3.211537251
4.0046	3.211449467
4.0047	3.211361687
4.0048	3.211274998
4.0049	3.211185167
4.005	3.211098391
4.0051	3.21101014
4.0052	3.210923525
4.0053	3.210837218
4.0054	3.210748938
4.0055	3.21066528
4.0056	3.210577055
4.0057	3.210488217
4.0058	3.210399892
4.0059	3.210311312
4.006	3.210223867
4.0061	3.210136332
4.0062	3.210048152
4.0063	3.209959704
4.0064	3.209870586
4.0065	3.209781316
4.0066	3.209691807
4.0067	3.209601544
4.0068	3.209510754
4.0069	3.209420333
4.007	3.20932979
4.0071	3.209237862
4.0072	3.209146259
4.0073	3.209054286
4.0074	3.208962012
4.0075	3.20887012
4.0076	3.208777406
4.0077	3.208685174
4.0078	3.208592147
4.0079	3.208500191
4.008	3.208407011
4.0081	3.208313162
4.0082	3.208220379
4.0083	3.208128244
4.0084	3.20803501
4.0085	3.207940643
4.0086	3.207845999
4.0087	3.207749792
4.0088	3.207652193
4.0089	3.20755346
4.009	3.207454328
4.0091	3.207354239
4.0092	3.207254264
4.0093	3.207154852
4.0094	3.207056472
4.0095	3.206958937
4.0096	3.206860708
4.0097	3.206762622
4.0098	3.206665283
4.0099	3.206568506
4.01	3.206471053
4.0101	3.206373243
4.0102	3.206275754
4.0103	3.20617991
4.0104	3.206081827
4.0105	3.205984401
4.0106	3.205886637
4.0107	3.205789842
4.0108	3.205692722
4.0109	3.205596069
4.011	3.205498851
4.0111	3.205400468
4.0112	3.205300972
4.0113	3.205202687
4.0114	3.205104586
4.0115	3.205007289
4.0116	3.204908725
4.0117	3.204811128
4.0118	3.204715182
4.0119	3.204619875
4.012	3.204523301
4.0121	3.204425689
4.0122	3.204326095
4.0123	3.20422707
4.0124	3.204127535
4.0125	3.204026098
4.0126	3.203924065
4.0127	3.203822901
4.0128	3.203722689
4.0129	3.203619897
4.013	3.203515697
4.0131	3.203412676
4.0132	3.203307943
4.0133	3.203203443
4.0134	3.203098797
4.0135	3.20299576
4.0136	3.20289273
4.0137	3.202789739
4.0138	3.202685251
4.0139	3.202580713
4.014	3.202476116
4.0141	3.202370294
4.0142	3.202263953
4.0143	3.202158723
4.0144	3.202055059
4.0145	3.201951559
4.0146	3.201849184
4.0147	3.201746591
4.0148	3.201644067
4.0149	3.201542294
4.015	3.201442123
4.0151	3.201340377
4.0152	3.201237158
4.0153	3.20113435
4.0154	3.2010288
4.0155	3.20092247
4.0156	3.200817565
4.0157	3.200712063
4.0158	3.200606484
4.0159	3.200500892
4.016	3.200394796
4.0161	3.200287913
4.0162	3.200183039
4.0163	3.200072574
4.0164	3.199967349
4.0165	3.199859636
4.0166	3.199751702
4.0167	3.199643888
4.0168	3.199538197
4.0169	3.199431793
4.017	3.199325165
4.0171	3.199218354
4.0172	3.199113496
4.0173	3.199007069
4.0174	3.198902848
4.0175	3.198797537
4.0176	3.198691878
4.0177	3.198585748
4.0178	3.19847958
4.0179	3.198372498
4.018	3.198264615
4.0181	3.19815678
4.0182	3.198048387
4.0183	3.197939818
4.0184	3.197829878
4.0185	3.197722318
4.0186	3.197614374
4.0187	3.19750721
4.0188	3.197400049
4.0189	3.197291277
4.019	3.197181024
4.0191	3.197071282
4.0192	3.196962116
4.0193	3.196852006
4.0194	3.196744894
4.0195	3.196633371
4.0196	3.196525287
4.0197	3.196416384
4.0198	3.196309237
4.0199	3.196200624
4.02	3.196093008
4.0201	3.195984901
4.0202	3.195875579
4.0203	3.195767157
4.0204	3.195655125
4.0205	3.195546119
4.0206	3.195439121
4.0207	3.195335226
4.0208	3.195231596
4.0209	3.195129047
4.021	3.195024363
4.0211	3.194919885
4.0212	3.194815373
4.0213	3.194710376
4.0214	3.19460436
4.0215	3.194497641
4.0216	3.194390135
4.0217	3.194282149
4.0218	3.194172886
4.0219	3.19406462
4.022	3.193956939
4.0221	3.193848687
4.0222	3.193741407
4.0223	3.193633711
4.0224	3.193526334
4.0225	3.193419428
4.0226	3.193311831
4.0227	3.193203865
4.0228	3.193095126
4.0229	3.192985905
4.023	3.192875835
4.0231	3.192770743
4.0232	3.192664276
4.0233	3.192558499
4.0234	3.192451291
4.0235	3.192342032
4.0236	3.192236071
4.0237	3.192129715
4.0238	3.192022663
4.0239	3.191913462
4.024	3.191805224
4.0241	3.191696225
4.0242	3.191587622
4.0243	3.191478421
4.0244	3.191369218
4.0245	3.191260965
4.0246	3.191152174
4.0247	3.191042788
4.0248	3.190932816
4.0249	3.190822277
4.025	3.190712484
4.0251	3.19060291
4.0252	3.190495012
4.0253	3.190387769
4.0254	3.190280083
4.0255	3.190172274
4.0256	3.190065207
4.0257	3.189957696
4.0258	3.189850476
4.0259	3.189743475
4.026	3.189636276
4.0261	3.18952841
4.0262	3.189420798
4.0263	3.189311423
4.0264	3.189202385
4.0265	3.189095441
4.0266	3.188989042
4.0267	3.188882899
4.0268	3.18877623
4.0269	3.188669094
4.027	3.188562702
4.0271	3.188457417
4.0272	3.188352668
4.0273	3.188248495
4.0274	3.188145351
4.0275	3.188041305
4.0276	3.187938754
4.0277	3.187834904
4.0278	3.18773103
4.0279	3.187627394
4.028	3.187524615
4.0281	3.1874223
4.0282	3.187320644
4.0283	3.187219972
4.0284	3.187118923
4.0285	3.18701717
4.0286	3.186915422
4.0287	3.186813322
4.0288	3.186711524
4.0289	3.186609087
4.029	3.186507011
4.0291	3.186404468
4.0292	3.186301933
4.0293	3.186199999
4.0294	3.186098963
4.0295	3.185996397
4.0296	3.185894419
4.0297	3.185792444
4.0298	3.185691812
4.0299	3.185591109
4.03	3.185490205
4.0301	3.185388107
4.0302	3.185285361
4.0303	3.185181641
4.0304	3.185079084
4.0305	3.184977946
4.0306	3.184877374
4.0307	3.184777369
4.0308	3.184676796
4.0309	3.184578495
4.031	3.184478991
4.0311	3.184379642
4.0312	3.184280102
4.0313	3.184179992
4.0314	3.184078584
4.0315	3.183976704
4.0316	3.183874633
4.0317	3.183773658
4.0318	3.183675146
4.0319	3.183575935
4.032	3.183477957
4.0321	3.183379012
4.0322	3.183279511
4.0323	3.183179202
4.0324	3.183080038
4.0325	3.182980218
4.0326	3.182879525
4.0327	3.182778211
4.0328	3.182676384
4.0329	3.182574445
4.033	3.182472758
4.0331	3.182373339
4.0332	3.182274374
4.0333	3.182175682
4.0334	3.182078763
4.0335	3.181980919
4.0336	3.181883676
4.0337	3.181785605
4.0338	3.181687832
4.0339	3.181589809
4.034	3.181492284
4.0341	3.181394652
4.0342	3.181296998
4.0343	3.181199564
4.0344	3.18110244
4.0345	3.181005853
4.0346	3.180909575
4.0347	3.180812767
4.0348	3.180719474
4.0349	3.180623394
4.035	3.180530002
4.0351	3.180437127
4.0352	3.18034367
4.0353	3.18024814
4.0354	3.180158847
4.0355	3.180066437
4.0356	3.179973413
4.0357	3.17987866
4.0358	3.179784854
4.0359	3.179691908
4.036	3.179600152
4.0361	3.179508559
4.0362	3.17941657
4.0363	3.17932577
4.0364	3.179234691
4.0365	3.17914401
4.0366	3.179054007
4.0367	3.178964226
4.0368	3.178874906
4.0369	3.178784812
4.037	3.178695422
4.0371	3.178607433
4.0372	3.178520014
4.0373	3.178430128
4.0374	3.178340071
4.0375	3.178249139
4.0376	3.178156965
4.0377	3.178067739
4.0378	3.177978552
4.0379	3.177891768
4.038	3.177804986
4.0381	3.177719381
4.0382	3.177633468
4.0383	3.177546837
4.0384	3.17746135
4.0385	3.177375447
4.0386	3.177288605
4.0387	3.177201781
4.0388	3.177115735
4.0389	3.177030549
4.039	3.176942473
4.0391	3.176858547
4.0392	3.176773684
4.0393	3.176688577
4.0394	3.176605124
4.0395	3.176521468
4.0396	3.176442163
4.0397	3.176357438
4.0398	3.176276665
4.0399	3.17619673
4.04	3.176115911
4.0401	3.176034961
4.0402	3.175954515
4.0403	3.175873183
4.0404	3.175791887
4.0405	3.175709331
4.0406	3.175629405
4.0407	3.175553896
4.0408	3.175479049
4.0409	3.175405641
4.041	3.175330502
4.0411	3.175256256
4.0412	3.175181285
4.0413	3.175107269
4.0414	3.175033765
4.0415	3.174960412
4.0416	3.174887685
4.0417	3.174815521
4.0418	3.174743296
4.0419	3.174671994
4.042	3.174600059
4.0421	3.174529187
4.0422	3.174458708
4.0423	3.174388683
4.0424	3.174318153
4.0425	3.174247566
4.0426	3.174176599
4.0427	3.174106091
4.0428	3.174034533
4.0429	3.173961283
4.043	3.173885886
4.0431	3.173809708
4.0432	3.173733806
4.0433	3.173657903
4.0434	3.17358272
4.0435	3.17350823
4.0436	3.173434987
4.0437	3.173362615
4.0438	3.173290772
4.0439	3.173219939
4.044	3.173149144
4.0441	3.17307809
4.0442	3.173006649
4.0443	3.172935201
4.0444	3.172864435
4.0445	3.172792746
4.0446	3.172721584
4.0447	3.172652198
4.0448	3.172582651
4.0449	3.172513638
4.045	3.172445211
4.0451	3.172377251
4.0452	3.172309631
4.0453	3.172244174
4.0454	3.172179771
4.0455	3.172114758
4.0456	3.172048853
4.0457	3.171983095
4.0458	3.171917076
4.0459	3.1718488
4.046	3.171783867
4.0461	3.171716323
4.0462	3.171651095
4.0463	3.171586798
4.0464	3.171522506
4.0465	3.171459335
4.0466	3.171396222
4.0467	3.171334714
4.0468	3.171275605
4.0469	3.171214818
4.047	3.17115405
4.0471	3.171093819
4.0472	3.171033136
4.0473	3.170974504
4.0474	3.170916169
4.0475	3.17085737
4.0476	3.170797501
4.0477	3.170736736
4.0478	3.170675415
4.0479	3.170612616
4.048	3.170548078
4.0481	3.170485871
4.0482	3.170423743
4.0483	3.17036299
4.0484	3.17030436
4.0485	3.170246316
4.0486	3.170188827
4.0487	3.170131816
4.0488	3.170075681
4.0489	3.170020907
4.049	3.169967668
4.0491	3.169915024
4.0492	3.169862037
4.0493	3.169808116
4.0494	3.169753524
4.0495	3.169700618
4.0496	3.169649332
4.0497	3.169598398
4.0498	3.169548163
4.0499	3.169498049
4.05	3.169447731
4.0501	3.169396038
4.0502	3.169344802
4.0503	3.169294087
4.0504	3.169242953
4.0505	3.169194313
4.0506	3.169149363
4.0507	3.169104269
4.0508	3.169060015
4.0509	3.16901744
4.051	3.168973875
4.0511	3.168932293
4.0512	3.168889232
4.0513	3.168845805
4.0514	3.168803299
4.0515	3.168761951
4.0516	3.168720925
4.0517	3.16867951
4.0518	3.168637699
4.0519	3.168595766
4.052	3.16855449
4.0521	3.16851267
4.0522	3.168471199
4.0523	3.168428913
4.0524	3.168386861
4.0525	3.168345718
4.0526	3.168306989
4.0527	3.168270705
4.0528	3.16823456
4.0529	3.16819893
4.053	3.168164125
4.0531	3.168130685
4.0532	3.168096359
4.0533	3.168061848
4.0534	3.16802279
4.0535	3.167983529
4.0536	3.167945449
4.0537	3.167907362
4.0538	3.167869824
4.0539	3.16783288
4.054	3.167796821
4.0541	3.167761724
4.0542	3.167726873
4.0543	3.167691204
4.0544	3.167655656
4.0545	3.167619622
4.0546	3.167583161
4.0547	3.167547183
4.0548	3.167512255
4.0549	3.167479385
4.055	3.167446747
4.0551	3.167413874
4.0552	3.167381892
4.0553	3.167352411
4.0554	3.16732059
4.0555	3.167291142
4.0556	3.167260198
4.0557	3.167230956
4.0558	3.167204177
4.0559	3.167173253
4.056	3.16714234
4.0561	3.167110947
4.0562	3.167080188
4.0563	3.167051314
4.0564	3.167022961
4.0565	3.166995547
4.0566	3.166970165
4.0567	3.166944647
4.0568	3.166921171
4.0569	3.166898585
4.057	3.16687501
4.0571	3.166852204
4.0572	3.166830072
4.0573	3.166808864
4.0574	3.166787387
4.0575	3.16676411
4.0576	3.166745859
4.0577	3.166726485
4.0578	3.166707433
4.0579	3.166688127
4.058	3.166668456
4.0581	3.166649304
4.0582	3.166631389
4.0583	3.166613735
4.0584	3.166594755
4.0585	3.166575042
4.0586	3.166557199
4.0587	3.166539384
4.0588	3.166521065
4.0589	3.16650338
4.059	3.166484277
4.0591	3.16646608
4.0592	3.166448546
4.0593	3.16643187
4.0594	3.166415461
4.0595	3.166399955
4.0596	3.16638444
4.0597	3.166367522
4.0598	3.166349242
4.0599	3.166332093
4.06	3.166315744
4.0601	3.166299988
4.0602	3.166285122
4.0603	3.166271733
4.0604	3.166259023
4.0605	3.166246244
4.0606	3.166233529
4.0607	3.166222172
4.0608	3.166210623
4.0609	3.166200767
4.061	3.166191067
4.0611	3.166181953
4.0612	3.166174269
4.0613	3.166168796
4.0614	3.166164041
4.0615	3.166161162
4.0616	3.166158071
4.0617	3.166155854
4.0618	3.166153892
4.0619	3.166152324
4.062	3.166149557
4.0621	3.166147371
4.0622	3.166145906
4.0623	3.166144192
4.0624	3.166142245
4.0625	3.166140695
4.0626	3.166138473
4.0627	3.166136664
4.0628	3.166135099
4.0629	3.166134929
4.063	3.166135283
4.0631	3.166135633
4.0632	3.166137526
4.0633	3.166141834
4.0634	3.166146306
4.0635	3.166150418
4.0636	3.166155153
4.0637	3.166159922
4.0638	3.166165074
4.0639	3.166170093
4.064	3.166176502
4.0641	3.166183148
4.0642	3.16618956
4.0643	3.16619696
4.0644	3.166203136
4.0645	3.166208309
4.0646	3.166213611
4.0647	3.166220722
4.0648	3.166228522
4.0649	3.166235619
4.065	3.166242632
4.0651	3.166250557
4.0652	3.166258145
4.0653	3.166266593
4.0654	3.166276698
4.0655	3.16628767
4.0656	3.166298725
4.0657	3.166309869
4.0658	3.166322951
4.0659	3.16633525
4.066	3.166346941
4.0661	3.16635901
4.0662	3.166371621
4.0663	3.166384074
4.0664	3.166396714
4.0665	3.166409995
4.0666	3.166424194
4.0667	3.166438883
4.0668	3.166453503
4.0669	3.166468677
4.067	3.166484226
4.0671	3.166499792
4.0672	3.166516262
4.0673	3.166533323
4.0674	3.166546458
4.0675	3.166558463
4.0676	3.166571581
4.0677	3.166584155
4.0678	3.166595892
4.0679	3.166609381
4.068	3.166625384
4.0681	3.166642106
4.0682	3.166659708
4.0683	3.166679434
4.0684	3.166701162
4.0685	3.1667209
4.0686	3.166741818
4.0687	3.166762417
4.0688	3.166785721
4.0689	3.166810118
4.069	3.166834991
4.0691	3.166860123
4.0692	3.166884942
4.0693	3.166908352
4.0694	3.16693096
4.0695	3.166953427
4.0696	3.166975822
4.0697	3.167000167
4.0698	3.167026755
4.0699	3.167054
4.07	3.16708358
4.0701	3.167114268
4.0702	3.167144948
4.0703	3.167175191
4.0704	3.167205711
4.0705	3.167238891
4.0706	3.167273102
4.0707	3.167307494
4.0708	3.167342183
4.0709	3.167377428
4.071	3.167416447
4.0711	3.167456249
4.0712	3.167496775
4.0713	3.16753652
4.0714	3.167577897
4.0715	3.167617591
4.0716	3.167659991
4.0717	3.167701454
4.0718	3.167739764
4.0719	3.167776217
4.072	3.167813323
4.0721	3.1678514
4.0722	3.16788786
4.0723	3.167925785
4.0724	3.167964295
4.0725	3.168001863
4.0726	3.168038696
4.0727	3.168076499
4.0728	3.168115593
4.0729	3.168155413
4.073	3.168195931
4.0731	3.168237581
4.0732	3.168279832
4.0733	3.168322556
4.0734	3.16836433
4.0735	3.168407172
4.0736	3.168450165
4.0737	3.168493134
4.0738	3.168536769
4.0739	3.168580633
4.074	3.168627847
4.0741	3.168674794
4.0742	3.168724762
4.0743	3.168773084
4.0744	3.168820198
4.0745	3.168865189
4.0746	3.168910882
4.0747	3.168956406
4.0748	3.169000478
4.0749	3.169045559
4.075	3.169089905
4.0751	3.169135951
4.0752	3.169181422
4.0753	3.169227815
4.0754	3.169271933
4.0755	3.169320406
4.0756	3.16936881
4.0757	3.169418014
4.0758	3.169467638
4.0759	3.169518684
4.076	3.169570876
4.0761	3.169622508
4.0762	3.169673769
4.0763	3.169725714
4.0764	3.16977835
4.0765	3.169832358
4.0766	3.169886121
4.0767	3.169937594
4.0768	3.169989371
4.0769	3.170041487
4.077	3.170092461
4.0771	3.170143955
4.0772	3.17019674
4.0773	3.170249836
4.0774	3.170304149
4.0775	3.170360376
4.0776	3.170417694
4.0777	3.170477001
4.0778	3.170538834
4.0779	3.170600466
4.078	3.170660992
4.0781	3.170721711
4.0782	3.17078502
4.0783	3.170849504
4.0784	3.17091294
4.0785	3.170976231
4.0786	3.171038952
4.0787	3.171100325
4.0788	3.171161576
4.0789	3.171223245
4.079	3.171284826
4.0791	3.171345892
4.0792	3.171408008
4.0793	3.171470316
4.0794	3.17153247
4.0795	3.171595493
4.0796	3.171657839
4.0797	3.171720512
4.0798	3.171781691
4.0799	3.171843639
4.08	3.171906617
4.0801	3.171970183
4.0802	3.172031142
4.0803	3.172097972
4.0804	3.172162221
4.0805	3.172228497
4.0806	3.172295242
4.0807	3.172361671
4.0808	3.172428834
4.0809	3.172496731
4.081	3.172565903
4.0811	3.172636932
4.0812	3.172709412
4.0813	3.172782271
4.0814	3.172855252
4.0815	3.172927607
4.0816	3.172998381
4.0817	3.173068079
4.0818	3.173138348
4.0819	3.173210694
4.082	3.173281942
4.0821	3.173353254
4.0822	3.173425319
4.0823	3.173498831
4.0824	3.173573461
4.0825	3.173649052
4.0826	3.173723331
4.0827	3.173797216
4.0828	3.173870848
4.0829	3.173943923
4.083	3.174017863
4.0831	3.17409096
4.0832	3.174168109
4.0833	3.174247874
4.0834	3.17432544
4.0835	3.174403091
4.0836	3.174479662
4.0837	3.174555404
4.0838	3.174630926
4.0839	3.17470816
4.084	3.174791084
4.0841	3.174874164
4.0842	3.17495594
4.0843	3.175037936
4.0844	3.175120651
4.0845	3.175203725
4.0846	3.175288413
4.0847	3.175373037
4.0848	3.175455449
4.0849	3.175535673
4.085	3.175615656
4.0851	3.175695878
4.0852	3.175776597
4.0853	3.175857862
4.0854	3.175938603
4.0855	3.176019499
4.0856	3.17610068
4.0857	3.176181832
4.0858	3.176263621
4.0859	3.176346244
4.086	3.176431801
4.0861	3.176514663
4.0862	3.176600975
4.0863	3.176689049
4.0864	3.176778488
4.0865	3.176867189
4.0866	3.176955864
4.0867	3.177044349
4.0868	3.177133216
4.0869	3.177222049
4.087	3.177309129
4.0871	3.177397511
4.0872	3.177485665
4.0873	3.177573792
4.0874	3.177661605
4.0875	3.177746568
4.0876	3.177831955
4.0877	3.177917878
4.0878	3.178004461
4.0879	3.178092068
4.088	3.17818163
4.0881	3.17827112
4.0882	3.178360403
4.0883	3.178449835
4.0884	3.178540188
4.0885	3.17863062
4.0886	3.178720695
4.0887	3.178810231
4.0888	3.178900721
4.0889	3.178992362
4.089	3.179084561
4.0891	3.179177224
4.0892	3.179271864
4.0893	3.179365543
4.0894	3.179460254
4.0895	3.17955461
4.0896	3.179647975
4.0897	3.179742506
4.0898	3.179837248
4.0899	3.179932134
4.09	3.180026423
4.0901	3.1801205
4.0902	3.18021379
4.0903	3.180307824
4.0904	3.180402136
4.0905	3.180496386
4.0906	3.180592224
4.0907	3.180689244
4.0908	3.18078773
4.0909	3.1808841
4.091	3.180981748
4.0911	3.181079237
4.0912	3.181178259
4.0913	3.181278887
4.0914	3.181381315
4.0915	3.181483749
4.0916	3.181585057
4.0917	3.18168623
4.0918	3.181785379
4.0919	3.181887067
4.092	3.181985413
4.0921	3.182085541
4.0922	3.182186182
4.0923	3.182289628
4.0924	3.182392999
4.0925	3.182494961
4.0926	3.182595071
4.0927	3.182694256
4.0928	3.182791398
4.0929	3.182889871
4.093	3.182988761
4.0931	3.183088466
4.0932	3.183189342
4.0933	3.183290182
4.0934	3.183391133
4.0935	3.18349092
4.0936	3.183590506
4.0937	3.1836907
4.0938	3.183792556
4.0939	3.183896289
4.094	3.183998416
4.0941	3.184098386
4.0942	3.184199217
4.0943	3.1842994
4.0944	3.184398222
4.0945	3.184498945
4.0946	3.184599166
4.0947	3.184698786
4.0948	3.184800923
4.0949	3.184903207
4.095	3.185005753
4.0951	3.185108259
4.0952	3.185210959
4.0953	3.185314758
4.0954	3.185419357
4.0955	3.185524502
4.0956	3.185628822
4.0957	3.18573219
4.0958	3.185836153
4.0959	3.185940325
4.096	3.186045478
4.0961	3.186149318
4.0962	3.18625491
4.0963	3.18635689
4.0964	3.186459862
4.0965	3.186562803
4.0966	3.186666626
4.0967	3.186770358
4.0968	3.186874024
4.0969	3.186976858
4.097	3.187079641
4.0971	3.187183286
4.0972	3.187286711
4.0973	3.187392089
4.0974	3.187496804
4.0975	3.187602593
4.0976	3.187704778
4.0977	3.187803418
4.0978	3.187903566
4.0979	3.188003485
4.098	3.1881042
4.0981	3.188206277
4.0982	3.188310132
4.0983	3.188416169
4.0984	3.188524904
4.0985	3.188634943
4.0986	3.188744515
4.0987	3.188854921
4.0988	3.188965109
4.0989	3.189075227
4.099	3.189184651
4.0991	3.189295211
4.0992	3.189406122
4.0993	3.189516273
4.0994	3.189625303
4.0995	3.189732346
4.0996	3.189844021
4.0997	3.189955866
4.0998	3.190073641
4.0999	3.1901915
4.1	3.190307209
4.1001	3.19042051
4.1002	3.190532752
4.1003	3.190643932
4.1004	3.190756682
4.1005	3.190869872
4.1006	3.190980744
4.1007	3.191090613
4.1008	3.191201016
4.1009	3.191310416
4.101	3.191419816
4.1011	3.191529243
4.1012	3.191640053
4.1013	3.191750883
4.1014	3.191863853
4.1015	3.191975691
4.1016	3.192084731
4.1017	3.192193088
4.1018	3.192301207
4.1019	3.192409015
4.102	3.192516063
4.1021	3.192621471
4.1022	3.192726363
4.1023	3.192833696
4.1024	3.192945092
4.1025	3.193056732
4.1026	3.193168703
4.1027	3.193280087
4.1028	3.193389149
4.1029	3.193498203
4.103	3.19360638
4.1031	3.193713795
4.1032	3.193820806
4.1033	3.193927074
4.1034	3.194036355
4.1035	3.194143211
4.1036	3.194252983
4.1037	3.194363975
4.1038	3.194477717
4.1039	3.194591033
4.104	3.194703546
4.1041	3.194816399
4.1042	3.194929703
4.1043	3.195042758
4.1044	3.19515477
4.1045	3.195266517
4.1046	3.195379982
4.1047	3.19549344
4.1048	3.195606992
4.1049	3.195720529
4.105	3.195834986
4.1051	3.195948902
4.1052	3.196063083
4.1053	3.196175313
4.1054	3.196287071
4.1055	3.196398211
4.1056	3.196510308
4.1057	3.196625349
4.1058	3.196740023
4.1059	3.196853689
4.106	3.19696816
4.1061	3.197082147
4.1062	3.197194048
4.1063	3.197304883
4.1064	3.197414172
4.1065	3.197524064
4.1066	3.197634511
4.1067	3.197744597
4.1068	3.197854865
4.1069	3.197964888
4.107	3.198073642
4.1071	3.198181196
4.1072	3.198290076
4.1073	3.198399104
4.1074	3.198508832
4.1075	3.198621274
4.1076	3.198735646
4.1077	3.198850585
4.1078	3.19896554
4.1079	3.199082454
4.108	3.199197898
4.1081	3.199312475
4.1082	3.199426004
4.1083	3.199539306
4.1084	3.199652767
4.1085	3.199765704
4.1086	3.199878881
4.1087	3.199991254
4.1088	3.200103671
4.1089	3.200217638
4.109	3.200332777
4.1091	3.200442251
4.1092	3.200551626
4.1093	3.200660653
4.1094	3.200769472
4.1095	3.200879861
4.1096	3.200988884
4.1097	3.201099425
4.1098	3.201207385
4.1099	3.201314069
4.11	3.201421485
4.1101	3.201529373
4.1102	3.201637539
4.1103	3.201745418
4.1104	3.201854086
4.1105	3.201961143
4.1106	3.202067897
4.1107	3.202176448
4.1108	3.202280564
4.1109	3.202387989
4.111	3.202495813
4.1111	3.202603732
4.1112	3.202711154
4.1113	3.202817739
4.1114	3.202925982
4.1115	3.203035704
4.1116	3.203144616
4.1117	3.203254846
4.1118	3.203364535
4.1119	3.203476354
4.112	3.203587761
4.1121	3.203699316
4.1122	3.203810958
4.1123	3.20392338
4.1124	3.204036662
4.1125	3.204150475
4.1126	3.204264677
4.1127	3.204378254
4.1128	3.204490499
4.1129	3.204599336
4.113	3.204708125
4.1131	3.204813106
4.1132	3.204917571
4.1133	3.205023113
4.1134	3.205127617
4.1135	3.20523349
4.1136	3.205339184
4.1137	3.20544468
4.1138	3.205549063
4.1139	3.205651929
4.114	3.205754866
4.1141	3.205858652
4.1142	3.205962473
4.1143	3.206066761
4.1144	3.206171753
4.1145	3.20627753
4.1146	3.206385018
4.1147	3.206492903
4.1148	3.206596687
4.1149	3.206698058
4.115	3.206798069
4.1151	3.20689534
4.1152	3.20699312
4.1153	3.207091405
4.1154	3.207190414
4.1155	3.207289771
4.1156	3.207388547
4.1157	3.207488732
4.1158	3.207592496
4.1159	3.207695016
4.116	3.207796061
4.1161	3.207895602
4.1162	3.207994147
4.1163	3.20809226
4.1164	3.208189632
4.1165	3.208285137
4.1166	3.208383046
4.1167	3.208482701
4.1168	3.208586211
4.1169	3.208689989
4.117	3.208794107
4.1171	3.208897476
4.1172	3.208998239
4.1173	3.209098644
4.1174	3.209199474
4.1175	3.209300288
4.1176	3.209399057
4.1177	3.209497421
4.1178	3.209595562
4.1179	3.209693517
4.118	3.209790625
4.1181	3.20988862
4.1182	3.209985364
4.1183	3.210082015
4.1184	3.210178635
4.1185	3.210275963
4.1186	3.210371335
4.1187	3.210468473
4.1188	3.210566759
4.1189	3.210665716
4.119	3.210764093
4.1191	3.210861985
4.1192	3.210960158
4.1193	3.211057934
4.1194	3.211154247
4.1195	3.211250397
4.1196	3.211345262
4.1197	3.211439849
4.1198	3.211532432
4.1199	3.211620678
4.12	3.211709352
4.1201	3.211797572
4.1202	3.211886418
4.1203	3.21197602
4.1204	3.212063727
4.1205	3.212152683
4.1206	3.212241314
4.1207	3.212331131
4.1208	3.212419843
4.1209	3.212506864
4.121	3.212593462
4.1211	3.212680439
4.1212	3.212764247
4.1213	3.212851521
4.1214	3.21293866
4.1215	3.213026933
4.1216	3.213115031
4.1217	3.213203569
4.1218	3.213292159
4.1219	3.213381189
4.122	3.213470912
4.1221	3.213560942
4.1222	3.213652867
4.1223	3.21374642
4.1224	3.213838387
4.1225	3.213928834
4.1226	3.214018773
4.1227	3.214106288
4.1228	3.21419535
4.1229	3.21428251
4.123	3.214369551
4.1231	3.214455098
4.1232	3.214539091
4.1233	3.214622882
4.1234	3.214706584
4.1235	3.214789471
4.1236	3.214873246
4.1237	3.214957764
4.1238	3.215041399
4.1239	3.215123935
4.124	3.21521187
4.1241	3.215297422
4.1242	3.21538292
4.1243	3.215469007
4.1244	3.215554242
4.1245	3.215641399
4.1246	3.215726628
4.1247	3.215811786
4.1248	3.215895255
4.1249	3.215977809
4.125	3.21606031
4.1251	3.216143019
4.1252	3.21622612
4.1253	3.21630508
4.1254	3.21638652
4.1255	3.216466289
4.1256	3.216545241
4.1257	3.216622784
4.1258	3.216700414
4.1259	3.216776611
4.126	3.216852495
4.1261	3.216928627
4.1262	3.217003746
4.1263	3.21708251
4.1264	3.217161428
4.1265	3.217240474
4.1266	3.217318667
4.1267	3.217394916
4.1268	3.217469807
4.1269	3.217545145
4.127	3.217618884
4.1271	3.217692063
4.1272	3.217766899
4.1273	3.217841671
4.1274	3.217916612
4.1275	3.217990027
4.1276	3.21806264
4.1277	3.218136069
4.1278	3.218207356
4.1279	3.218280897
4.128	3.218354344
4.1281	3.218428649
4.1282	3.218503273
4.1283	3.218577384
4.1284	3.218649899
4.1285	3.218721938
4.1286	3.218791944
4.1287	3.218864159
4.1288	3.218929001
4.1289	3.218996422
4.129	3.219062153
4.1291	3.219127132
4.1292	3.219192775
4.1293	3.219257075
4.1294	3.219321282
4.1295	3.21938438
4.1296	3.219446444
4.1297	3.219507348
4.1298	3.219567726
4.1299	3.219626781
4.13	3.219684702
4.1301	3.21974276
4.1302	3.219800109
4.1303	3.219853715
4.1304	3.219906175
4.1305	3.219958296
4.1306	3.220012182
4.1307	3.220068019
4.1308	3.220123915
4.1309	3.220183856
4.131	3.220246277
4.1311	3.220312776
4.1312	3.220376602
4.1313	3.220441503
4.1314	3.220506154
4.1315	3.220569453
4.1316	3.220632249
4.1317	3.220693948
4.1318	3.220753493
4.1319	3.220813025
4.132	3.220873804
4.1321	3.220933155
4.1322	3.220990724
4.1323	3.221049265
4.1324	3.221108185
4.1325	3.221166315
4.1326	3.221223196
4.1327	3.221275837
4.1328	3.221326149
4.1329	3.221374699
4.133	3.221424219
4.1331	3.221472084
4.1332	3.221519297
4.1333	3.221566991
4.1334	3.221613952
4.1335	3.221661752
4.1336	3.221710928
4.1337	3.221758804
4.1338	3.221806428
4.1339	3.221852997
4.134	3.221900195
4.1341	3.221947098
4.1342	3.221993408
4.1343	3.222036937
4.1344	3.222079007
4.1345	3.222122122
4.1346	3.222164013
4.1347	3.222204716
4.1348	3.222247278
4.1349	3.222293148
4.135	3.22233688
4.1351	3.222379232
4.1352	3.222421697
4.1353	3.22246269
4.1354	3.222502432
4.1355	3.222543069
4.1356	3.222583412
4.1357	3.222624096
4.1358	3.22266685
4.1359	3.222710404
4.136	3.222754458
4.1361	3.222798479
4.1362	3.222840874
4.1363	3.222883261
4.1364	3.222925548
4.1365	3.222967866
4.1366	3.22301014
4.1367	3.223052402
4.1368	3.223090847
4.1369	3.223129422
4.137	3.223168539
4.1371	3.223205532
4.1372	3.22324183
4.1373	3.223278301
4.1374	3.223316647
4.1375	3.223353076
4.1376	3.22339321
4.1377	3.223433194
4.1378	3.223471823
4.1379	3.223512017
4.138	3.223551768
4.1381	3.223589319
4.1382	3.223626339
4.1383	3.223663498
4.1384	3.223701543
4.1385	3.223739022
4.1386	3.223774568
4.1387	3.22380905
4.1388	3.223843522
4.1389	3.223877023
4.139	3.223910673
4.1391	3.22394456
4.1392	3.223977001
4.1393	3.22400785
4.1394	3.224039658
4.1395	3.224071477
4.1396	3.224101768
4.1397	3.224131732
4.1398	3.224162221
4.1399	3.224190511
4.14	3.224219127
4.1401	3.224247317
4.1402	3.224275005
4.1403	3.224301208
4.1404	3.224327741
4.1405	3.224352713
4.1406	3.224376291
4.1407	3.224398733
4.1408	3.2244186
4.1409	3.224438524
4.141	3.224459056
4.1411	3.224479335
4.1412	3.22450067
4.1413	3.224521916
4.1414	3.224542285
4.1415	3.224562782
4.1416	3.224579485
4.1417	3.224594641
4.1418	3.224610116
4.1419	3.224623916
4.142	3.224636969
4.1421	3.22465101
4.1422	3.224665104
4.1423	3.224680618
4.1424	3.22469552
4.1425	3.224709222
4.1426	3.224724553
4.1427	3.224736811
4.1428	3.224747317
4.1429	3.224760576
4.143	3.224774776
4.1431	3.224787578
4.1432	3.22480026
4.1433	3.224817166
4.1434	3.224829137
4.1435	3.224838402
4.1436	3.224847404
4.1437	3.224856718
4.1438	3.224869947
4.1439	3.224883911
4.144	3.224898771
4.1441	3.224912268
4.1442	3.224925033
4.1443	3.22493748
4.1444	3.224948928
4.1445	3.22495964
4.1446	3.224969195
4.1447	3.224975686
4.1448	3.224981905
4.1449	3.224986641
4.145	3.224990938
4.1451	3.224994105
4.1452	3.224996847
4.1453	3.22499857
4.1454	3.22499985
4.1455	3.225000706
4.1456	3.225000353
4.1457	3.224999783
4.1458	3.224998455
4.1459	3.224998683
4.146	3.22499824
4.1461	3.224997228
4.1462	3.224995622
4.1463	3.224993317
4.1464	3.224991099
4.1465	3.224988758
4.1466	3.224985687
4.1467	3.22498085
4.1468	3.224971395
4.1469	3.224960802
4.147	3.22494808
4.1471	3.224934665
4.1472	3.224923482
4.1473	3.224913677
4.1474	3.224906145
4.1475	3.224900607
4.1476	3.224895265
4.1477	3.224890438
4.1478	3.224886188
4.1479	3.22488113
4.148	3.224872322
4.1481	3.224862882
4.1482	3.224851809
4.1483	3.224840002
4.1484	3.224829196
4.1485	3.224819052
4.1486	3.224808405
4.1487	3.224799185
4.1488	3.224789342
4.1489	3.224777299
4.149	3.22476489
4.1491	3.224751431
4.1492	3.224736651
4.1493	3.224722575
4.1494	3.224707711
4.1495	3.224693037
4.1496	3.224679127
4.1497	3.224663227
4.1498	3.22464685
4.1499	3.224629343
4.15	3.224610266
4.1501	3.224590813
4.1502	3.224570636
4.1503	3.224549528
4.1504	3.224529416
4.1505	3.2245088
4.1506	3.224487584
4.1507	3.224465899
4.1508	3.224445075
4.1509	3.224424728
4.151	3.224404524
4.1511	3.224385626
4.1512	3.224366895
4.1513	3.224346258
4.1514	3.224325878
4.1515	3.224304136
4.1516	3.224282508
4.1517	3.224261221
4.1518	3.224238525
4.1519	3.224215637
4.152	3.224192277
4.1521	3.224167175
4.1522	3.224142825
4.1523	3.224115825
4.1524	3.224088047
4.1525	3.224061803
4.1526	3.224034712
4.1527	3.224006823
4.1528	3.223979737
4.1529	3.223951281
4.153	3.223919778
4.1531	3.223887777
4.1532	3.22385697
4.1533	3.223827252
4.1534	3.223797147
4.1535	3.223767089
4.1536	3.223734881
4.1537	3.223701175
4.1538	3.223666082
4.1539	3.22363001
4.154	3.223594081
4.1541	3.223557234
4.1542	3.223520525
4.1543	3.223484886
4.1544	3.223448776
4.1545	3.223411867
4.1546	3.223374011
4.1547	3.223337807
4.1548	3.223300227
4.1549	3.223259822
4.155	3.223219644
4.1551	3.223183174
4.1552	3.223146166
4.1553	3.223108334
4.1554	3.223069771
4.1555	3.223031948
4.1556	3.222993335
4.1557	3.222952435
4.1558	3.222912132
4.1559	3.222872488
4.156	3.222830562
4.1561	3.222786837
4.1562	3.222741518
4.1563	3.222696865
4.1564	3.222650407
4.1565	3.222605704
4.1566	3.222561941
4.1567	3.222519502
4.1568	3.222477634
4.1569	3.222434451
4.157	3.222390189
4.1571	3.222343148
4.1572	3.222294359
4.1573	3.222251898
4.1574	3.22220819
4.1575	3.222163903
4.1576	3.222117891
4.1577	3.222070354
4.1578	3.222022162
4.1579	3.221972862
4.158	3.221924477
4.1581	3.221875794
4.1582	3.22182696
4.1583	3.221776684
4.1584	3.221726394
4.1585	3.221674187
4.1586	3.221621021
4.1587	3.221568643
4.1588	3.221517726
4.1589	3.221465464
4.159	3.22141256
4.1591	3.22135984
4.1592	3.22130368
4.1593	3.221247158
4.1594	3.221190372
4.1595	3.221132173
4.1596	3.221071603
4.1597	3.221012056
4.1598	3.220950097
4.1599	3.220888687
4.16	3.220829631
4.1601	3.2207704
4.1602	3.220710824
4.1603	3.220651558
4.1604	3.220591155
4.1605	3.220530386
4.1606	3.220470531
4.1607	3.22041049
4.1608	3.220351363
4.1609	3.220291653
4.161	3.220231015
4.1611	3.220170087
4.1612	3.220109909
4.1613	3.220048076
4.1614	3.219983816
4.1615	3.219918902
4.1616	3.219853023
4.1617	3.219786396
4.1618	3.219720305
4.1619	3.219653755
4.162	3.219587305
4.1621	3.219519532
4.1622	3.21945121
4.1623	3.219382902
4.1624	3.219314368
4.1625	3.219245623
4.1626	3.219177845
4.1627	3.21910879
4.1628	3.219039422
4.1629	3.218969659
4.163	3.218899288
4.1631	3.218829296
4.1632	3.218759822
4.1633	3.218689594
4.1634	3.218618909
4.1635	3.218547692
4.1636	3.218475862
4.1637	3.21840504
4.1638	3.218331167
4.1639	3.218258347
4.164	3.218184982
4.1641	3.218110951
4.1642	3.218035462
4.1643	3.217960195
4.1644	3.217885199
4.1645	3.217809937
4.1646	3.217733049
4.1647	3.217656449
4.1648	3.217579038
4.1649	3.217500462
4.165	3.217422148
4.1651	3.217344883
4.1652	3.217269197
4.1653	3.217193855
4.1654	3.217118369
4.1655	3.217042466
4.1656	3.216964894
4.1657	3.216890632
4.1658	3.216817469
4.1659	3.216745534
4.166	3.216672083
4.1661	3.216598636
4.1662	3.216524415
4.1663	3.216450893
4.1664	3.216378151
4.1665	3.216304137
4.1666	3.21623082
4.1667	3.216156561
4.1668	3.216080771
4.1669	3.21600443
4.167	3.215924338
4.1671	3.215843907
4.1672	3.215762076
4.1673	3.2156784
4.1674	3.215593394
4.1675	3.21550673
4.1676	3.21541969
4.1677	3.215333895
4.1678	3.215248105
4.1679	3.215164205
4.168	3.215078699
4.1681	3.214990174
4.1682	3.214900089
4.1683	3.214810865
4.1684	3.214721394
4.1685	3.214633506
4.1686	3.21454346
4.1687	3.214453899
4.1688	3.21436426
4.1689	3.214275032
4.169	3.214185597
4.1691	3.214095608
4.1692	3.214005109
4.1693	3.213914629
4.1694	3.213824887
4.1695	3.213734974
4.1696	3.213644994
4.1697	3.213553422
4.1698	3.21346511
4.1699	3.213377025
4.17	3.213289384
4.1701	3.213201342
4.1702	3.213111902
4.1703	3.213021449
4.1704	3.212933385
4.1705	3.212846357
4.1706	3.212759296
4.1707	3.212670931
4.1708	3.212581466
4.1709	3.212491963
4.171	3.212403229
4.1711	3.212312822
4.1712	3.21222271
4.1713	3.212133019
4.1714	3.212044773
4.1715	3.211954146
4.1716	3.21186555
4.1717	3.211775997
4.1718	3.211685936
4.1719	3.211595745
4.172	3.211504823
4.1721	3.211414603
4.1722	3.211325072
4.1723	3.211235005
4.1724	3.211144112
4.1725	3.211053103
4.1726	3.210959923
4.1727	3.210865156
4.1728	3.210769448
4.1729	3.210673903
4.173	3.210577312
4.1731	3.210481415
4.1732	3.210383571
4.1733	3.210286692
4.1734	3.210189237
4.1735	3.210092559
4.1736	3.209995922
4.1737	3.209898723
4.1738	3.209801572
4.1739	3.209702257
4.174	3.209604165
4.1741	3.20950572
4.1742	3.209408364
4.1743	3.209311014
4.1744	3.209213293
4.1745	3.20911525
4.1746	3.209016733
4.1747	3.208917486
4.1748	3.208818121
4.1749	3.208719354
4.175	3.208620104
4.1751	3.208521081
4.1752	3.208420615
4.1753	3.208322169
4.1754	3.208225573
4.1755	3.208129117
4.1756	3.208032143
4.1757	3.207933713
4.1758	3.207834851
4.1759	3.207734942
4.176	3.207636137
4.1761	3.207538083
4.1762	3.207438577
4.1763	3.207336399
4.1764	3.207238696
4.1765	3.207137617
4.1766	3.207037278
4.1767	3.206937735
4.1768	3.206838902
4.1769	3.206739816
4.177	3.206639045
4.1771	3.206538402
4.1772	3.206438554
4.1773	3.206338268
4.1774	3.206237349
4.1775	3.206135993
4.1776	3.206034497
4.1777	3.205933019
4.1778	3.205831875
4.1779	3.205730085
4.178	3.205626562
4.1781	3.205522645
4.1782	3.205417788
4.1783	3.205313058
4.1784	3.205207886
4.1785	3.205103267
4.1786	3.205000862
4.1787	3.204898275
4.1788	3.204794753
4.1789	3.204690633
4.179	3.204585572
4.1791	3.204480405
4.1792	3.204375316
4.1793	3.204269018
4.1794	3.204161065
4.1795	3.204053945
4.1796	3.203947298
4.1797	3.203840296
4.1798	3.203732982
4.1799	3.203625039
4.18	3.203516524
4.1801	3.20340937
4.1802	3.203301548
4.1803	3.20319349
4.1804	3.20308481
4.1805	3.202975901
4.1806	3.202866714
4.1807	3.202756475
4.1808	3.202647044
4.1809	3.202536898
4.181	3.202426187
4.1811	3.202314781
4.1812	3.202203358
4.1813	3.202092033
4.1814	3.201980126
4.1815	3.201867083
4.1816	3.201753049
4.1817	3.20163919
4.1818	3.201528532
4.1819	3.201417542
4.182	3.201305684
4.1821	3.201193347
4.1822	3.201079601
4.1823	3.200964716
4.1824	3.200850516
4.1825	3.200738089
4.1826	3.200628436
4.1827	3.20051875
4.1828	3.200408248
4.1829	3.200297308
4.183	3.200188185
4.1831	3.200079911
4.1832	3.199970898
4.1833	3.199861707
4.1834	3.199751618
4.1835	3.199641139
4.1836	3.199530206
4.1837	3.19941925
4.1838	3.199309167
4.1839	3.199198088
4.184	3.199089247
4.1841	3.198978908
4.1842	3.198870657
4.1843	3.19876233
4.1844	3.198653615
4.1845	3.198545241
4.1846	3.198436853
4.1847	3.198328143
4.1848	3.198217254
4.1849	3.198105811
4.185	3.197994025
4.1851	3.197883705
4.1852	3.197774285
4.1853	3.197664874
4.1854	3.197556856
4.1855	3.197448002
4.1856	3.197339155
4.1857	3.197230718
4.1858	3.197118869
4.1859	3.197005635
4.186	3.196892651
4.1861	3.196778886
4.1862	3.196663615
4.1863	3.196549849
4.1864	3.196434477
4.1865	3.196321037
4.1866	3.196207814
4.1867	3.196094923
4.1868	3.195982296
4.1869	3.195868034
4.187	3.195753146
4.1871	3.195640479
4.1872	3.195524721
4.1873	3.19541185
4.1874	3.195298169
4.1875	3.19518746
4.1876	3.195075796
4.1877	3.194962339
4.1878	3.19484994
4.1879	3.194739217
4.188	3.194628929
4.1881	3.194518981
4.1882	3.194409255
4.1883	3.194299474
4.1884	3.194189712
4.1885	3.194080607
4.1886	3.193971256
4.1887	3.193862011
4.1888	3.193753283
4.1889	3.193644585
4.189	3.193535205
4.1891	3.193425676
4.1892	3.193317207
4.1893	3.193209916
4.1894	3.193101556
4.1895	3.192993383
4.1896	3.192885426
4.1897	3.192776515
4.1898	3.192667324
4.1899	3.192558326
4.19	3.19244797
4.1901	3.192337475
4.1902	3.192227295
4.1903	3.192114851
4.1904	3.19200336
4.1905	3.191892003
4.1906	3.191780777
4.1907	3.191670878
4.1908	3.19156187
4.1909	3.191453438
4.191	3.191346237
4.1911	3.191239538
4.1912	3.19113314
4.1913	3.191027778
4.1914	3.190921849
4.1915	3.190815304
4.1916	3.190707927
4.1917	3.190600096
4.1918	3.190492057
4.1919	3.190383704
4.192	3.190275143
4.1921	3.190165345
4.1922	3.190055885
4.1923	3.189945985
4.1924	3.189835594
4.1925	3.189725013
4.1926	3.189613768
4.1927	3.189503512
4.1928	3.189395118
4.1929	3.189288346
4.193	3.189181318
4.1931	3.189073427
4.1932	3.188964523
4.1933	3.188855378
4.1934	3.188746349
4.1935	3.188636915
4.1936	3.188527257
4.1937	3.188417681
4.1938	3.188308646
4.1939	3.188200372
4.194	3.188094041
4.1941	3.18798796
4.1942	3.187882312
4.1943	3.1877774
4.1944	3.187672153
4.1945	3.187566137
4.1946	3.187459691
4.1947	3.187353545
4.1948	3.187248229
4.1949	3.187143356
4.195	3.187037255
4.1951	3.1869318
4.1952	3.186826011
4.1953	3.186719257
4.1954	3.186612773
4.1955	3.18650678
4.1956	3.186400239
4.1957	3.18629369
4.1958	3.186187474
4.1959	3.186082338
4.196	3.185976739
4.1961	3.185871501
4.1962	3.18576676
4.1963	3.185662523
4.1964	3.185558251
4.1965	3.185453667
4.1966	3.185349386
4.1967	3.185244666
4.1968	3.185139526
4.1969	3.185035811
4.197	3.184931644
4.1971	3.184826256
4.1972	3.184721445
4.1973	3.184617059
4.1974	3.184513724
4.1975	3.184411353
4.1976	3.184308177
4.1977	3.184204964
4.1978	3.184101176
4.1979	3.183997043
4.198	3.183893603
4.1981	3.183790704
4.1982	3.183686843
4.1983	3.183583441
4.1984	3.183481413
4.1985	3.183380184
4.1986	3.183279902
4.1987	3.183176405
4.1988	3.18307525
4.1989	3.182974208
4.199	3.182873748
4.1991	3.18277338
4.1992	3.182672444
4.1993	3.182572161
4.1994	3.182472994
4.1995	3.182374074
4.1996	3.182274968
4.1997	3.182175852
4.1998	3.182076589
4.1999	3.181976062
4.2	3.181878433
4.2001	3.181777408
4.2002	3.181677023
4.2003	3.181578541
4.2004	3.181480773
4.2005	3.181382184
4.2006	3.181283263
4.2007	3.181184911
4.2008	3.181088101
4.2009	3.180991675
4.201	3.180896285
4.2011	3.180800784
4.2012	3.180705599
4.2013	3.180609433
4.2014	3.180513398
4.2015	3.180417502
4.2016	3.180321573
4.2017	3.180226701
4.2018	3.180132524
4.2019	3.180037294
4.202	3.179941879
4.2021	3.179846285
4.2022	3.179750979
4.2023	3.179654843
4.2024	3.179557703
4.2025	3.179461414
4.2026	3.179366078
4.2027	3.179271645
4.2028	3.179176291
4.2029	3.179080196
4.203	3.178985108
4.2031	3.178891292
4.2032	3.178798706
4.2033	3.17870634
4.2034	3.178615382
4.2035	3.178527709
4.2036	3.178441475
4.2037	3.178355116
4.2038	3.178269684
4.2039	3.178184631
4.204	3.178098286
4.2041	3.178012425
4.2042	3.177926722
4.2043	3.177841136
4.2044	3.177755322
4.2045	3.177668044
4.2046	3.177580619
4.2047	3.177493391
4.2048	3.1774045
4.2049	3.177315324
4.205	3.17722665
4.2051	3.177138422
4.2052	3.177050698
4.2053	3.176963986
4.2054	3.176877506
4.2055	3.176789048
4.2056	3.176699821
4.2057	3.176611139
4.2058	3.176522043
4.2059	3.176433375
4.206	3.176346604
4.2061	3.17626091
4.2062	3.176175626
4.2063	3.176092166
4.2064	3.17600909
4.2065	3.175927148
4.2066	3.175842602
4.2067	3.175758706
4.2068	3.175674181
4.2069	3.17559266
4.207	3.175509486
4.2071	3.175426369
4.2072	3.175344036
4.2073	3.175264092
4.2074	3.17518386
4.2075	3.175103713
4.2076	3.175024161
4.2077	3.174944108
4.2078	3.174864381
4.2079	3.174785923
4.208	3.174706152
4.2081	3.174628188
4.2082	3.174549473
4.2083	3.174470875
4.2084	3.17439362
4.2085	3.174315352
4.2086	3.174239181
4.2087	3.174162231
4.2088	3.174084755
4.2089	3.17400602
4.209	3.173926209
4.2091	3.173847923
4.2092	3.173769383
4.2093	3.173692537
4.2094	3.173616467
4.2095	3.173542149
4.2096	3.173468214
4.2097	3.173395216
4.2098	3.173322535
4.2099	3.173250506
4.21	3.173178941
4.2101	3.173106156
4.2102	3.173034521
4.2103	3.172962844
4.2104	3.172890957
4.2105	3.172821054
4.2106	3.17275305
4.2107	3.17268727
4.2108	3.172622227
4.2109	3.172557014
4.211	3.172491842
4.2111	3.172425843
4.2112	3.172358529
4.2113	3.172291847
4.2114	3.172225241
4.2115	3.172159552
4.2116	3.172091682
4.2117	3.17202423
4.2118	3.171957714
4.2119	3.171891243
4.212	3.171826429
4.2121	3.171761862
4.2122	3.171697191
4.2123	3.171632171
4.2124	3.171567117
4.2125	3.171501305
4.2126	3.171435847
4.2127	3.171370801
4.2128	3.171305862
4.2129	3.171241672
4.213	3.171178741
4.2131	3.171116152
4.2132	3.17105346
4.2133	3.170992813
4.2134	3.170931506
4.2135	3.170869814
4.2136	3.170808934
4.2137	3.17074931
4.2138	3.17068942
4.2139	3.170628948
4.214	3.170568409
4.2141	3.170508587
4.2142	3.170448928
4.2143	3.170389745
4.2144	3.170331769
4.2145	3.17027494
4.2146	3.170217355
4.2147	3.170159539
4.2148	3.170102745
4.2149	3.170046161
4.215	3.169990563
4.2151	3.169935629
4.2152	3.169885623
4.2153	3.169832029
4.2154	3.169779597
4.2155	3.169726816
4.2156	3.169673874
4.2157	3.169620343
4.2158	3.169567943
4.2159	3.169515416
4.216	3.169463907
4.2161	3.169412871
4.2162	3.169362723
4.2163	3.169312763
4.2164	3.169262903
4.2165	3.169212987
4.2166	3.169163296
4.2167	3.169112556
4.2168	3.169062201
4.2169	3.169011313
4.217	3.168961954
4.2171	3.16891325
4.2172	3.168865778
4.2173	3.168817081
4.2174	3.16876871
4.2175	3.168722359
4.2176	3.168676792
4.2177	3.168631154
4.2178	3.168586026
4.2179	3.168541714
4.218	3.168501939
4.2181	3.168461476
4.2182	3.168422093
4.2183	3.168380693
4.2184	3.168340639
4.2185	3.168302186
4.2186	3.16826503
4.2187	3.168228276
4.2188	3.168191382
4.2189	3.168153628
4.219	3.168116593
4.2191	3.168079724
4.2192	3.16804376
4.2193	3.168006171
4.2194	3.167966397
4.2195	3.167926099
4.2196	3.167886479
4.2197	3.167847241
4.2198	3.167808683
4.2199	3.167770885
4.22	3.167733982
4.2201	3.167697931
4.2202	3.167662232
4.2203	3.167626122
4.2204	3.167588488
4.2205	3.167551811
4.2206	3.167516337
4.2207	3.16748329
4.2208	3.16745032
4.2209	3.167418036
4.221	3.167386804
4.2211	3.167355144
4.2212	3.167323502
4.2213	3.167291569
4.2214	3.167258386
4.2215	3.167224216
4.2216	3.167189347
4.2217	3.167155703
4.2218	3.167123074
4.2219	3.167090596
4.222	3.167057646
4.2221	3.16702628
4.2222	3.166996726
4.2223	3.166967935
4.2224	3.166941066
4.2225	3.166914039
4.2226	3.166886015
4.2227	3.166859694
4.2228	3.166833954
4.2229	3.166808721
4.223	3.166784513
4.2231	3.166759788
4.2232	3.166734929
4.2233	3.166710912
4.2234	3.166687533
4.2235	3.166662995
4.2236	3.16663964
4.2237	3.166618086
4.2238	3.16659667
4.2239	3.166575367
4.224	3.166554345
4.2241	3.166534774
4.2242	3.166515153
4.2243	3.166495664
4.2244	3.166477207
4.2245	3.166459117
4.2246	3.166440702
4.2247	3.166422289
4.2248	3.166404058
4.2249	3.166385648
4.225	3.166369776
4.2251	3.166354745
4.2252	3.166340028
4.2253	3.166326363
4.2254	3.166312974
4.2255	3.166299743
4.2256	3.166287006
4.2257	3.166275213
4.2258	3.166263841
4.2259	3.166252573
4.226	3.166241015
4.2261	3.166228164
4.2262	3.166215294
4.2263	3.166205018
4.2264	3.166196224
4.2265	3.166187298
4.2266	3.166178356
4.2267	3.166170575
4.2268	3.16616246
4.2269	3.166153522
4.227	3.166145112
4.2271	3.166137178
4.2272	3.166131421
4.2273	3.166126775
4.2274	3.166120977
4.2275	3.166114958
4.2276	3.166110587
4.2277	3.166107426
4.2278	3.166103458
4.2279	3.166098634
4.228	3.16609426
4.2281	3.166090048
4.2282	3.166086523
4.2283	3.166084221
4.2284	3.166081056
4.2285	3.16607752
4.2286	3.166073788
4.2287	3.166070326
4.2288	3.166067205
4.2289	3.16606408
4.229	3.166062111
4.2291	3.166060856
4.2292	3.166058876
4.2293	3.166059067
4.2294	3.166060471
4.2295	3.166064676
4.2296	3.166069445
4.2297	3.166074546
4.2298	3.166078984
4.2299	3.166084245
4.23	3.166089909
4.2301	3.166096495
4.2302	3.166103672
4.2303	3.166111653
4.2304	3.166119948
4.2305	3.166127453
4.2306	3.166134148
4.2307	3.166140113
4.2308	3.166146879
4.2309	3.1661531
4.231	3.166160846
4.2311	3.166169789
4.2312	3.166178721
4.2313	3.166186737
4.2314	3.166192701
4.2315	3.166198781
4.2316	3.166206038
4.2317	3.166214488
4.2318	3.166224503
4.2319	3.166235077
4.232	3.166246965
4.2321	3.166259087
4.2322	3.166271933
4.2323	3.166286811
4.2324	3.166301399
4.2325	3.166315528
4.2326	3.16633085
4.2327	3.166345029
4.2328	3.166358569
4.2329	3.166372128
4.233	3.166387636
4.2331	3.166403803
4.2332	3.166419774
4.2333	3.1664358
4.2334	3.166453815
4.2335	3.16647217
4.2336	3.166490589
4.2337	3.166509828
4.2338	3.166530384
4.2339	3.166554115
4.234	3.166577956
4.2341	3.166601408
4.2342	3.166621888
4.2343	3.166649093
4.2344	3.166671569
4.2345	3.166696748
4.2346	3.166722453
4.2347	3.166748134
4.2348	3.166775394
4.2349	3.166803986
4.235	3.166833468
4.2351	3.166863153
4.2352	3.16689328
4.2353	3.166922671
4.2354	3.16695204
4.2355	3.166982782
4.2356	3.167015536
4.2357	3.167049017
4.2358	3.167081092
4.2359	3.167114058
4.236	3.167146336
4.2361	3.167179233
4.2362	3.167212778
4.2363	3.167247051
4.2364	3.167281957
4.2365	3.167318376
4.2366	3.167353828
4.2367	3.167391477
4.2368	3.167425128
4.2369	3.167460841
4.237	3.167496257
4.2371	3.167531396
4.2372	3.167567926
4.2373	3.167603648
4.2374	3.167639019
4.2375	3.167674327
4.2376	3.167711226
4.2377	3.167748087
4.2378	3.167785303
4.2379	3.167823552
4.238	3.167862878
4.2381	3.167902296
4.2382	3.167942852
4.2383	3.167984393
4.2384	3.168024331
4.2385	3.16806524
4.2386	3.16810876
4.2387	3.168151828
4.2388	3.168194265
4.2389	3.16823477
4.239	3.168275921
4.2391	3.168315613
4.2392	3.168358415
4.2393	3.168401214
4.2394	3.168445826
4.2395	3.168487905
4.2396	3.168532197
4.2397	3.168577345
4.2398	3.168621896
4.2399	3.168666961
4.24	3.168713729
4.2401	3.168761302
4.2402	3.168811266
4.2403	3.16886093
4.2404	3.168911336
4.2405	3.168962312
4.2406	3.169012284
4.2407	3.169062006
4.2408	3.169112396
4.2409	3.169162283
4.241	3.169211805
4.2411	3.16926146
4.2412	3.16931104
4.2413	3.169360286
4.2414	3.169409886
4.2415	3.169460804
4.2416	3.169510761
4.2417	3.169560647
4.2418	3.169610424
4.2419	3.169660739
4.242	3.169711268
4.2421	3.169761279
4.2422	3.169811318
4.2423	3.16986194
4.2424	3.169912617
4.2425	3.169968751
4.2426	3.170026371
4.2427	3.170082674
4.2428	3.17014094
4.2429	3.170201019
4.243	3.170261734
4.2431	3.170322333
4.2432	3.170384064
4.2433	3.170445914
4.2434	3.170507473
4.2435	3.170570611
4.2436	3.170632332
4.2437	3.170695152
4.2438	3.170757368
4.2439	3.170820079
4.244	3.170882454
4.2441	3.170947368
4.2442	3.171014062
4.2443	3.171081999
4.2444	3.171151329
4.2445	3.171219879
4.2446	3.171290276
4.2447	3.171359503
4.2448	3.171431998
4.2449	3.171505389
4.245	3.171577979
4.2451	3.171649654
4.2452	3.171721336
4.2453	3.171792618
4.2454	3.171864352
4.2455	3.171935392
4.2456	3.172005469
4.2457	3.172074018
4.2458	3.172142599
4.2459	3.17221069
4.246	3.172279382
4.2461	3.172349562
4.2462	3.172420273
4.2463	3.172491793
4.2464	3.172563469
4.2465	3.172635692
4.2466	3.172706652
4.2467	3.17278086
4.2468	3.172858046
4.2469	3.172935395
4.247	3.173012413
4.2471	3.173089811
4.2472	3.173167497
4.2473	3.173245074
4.2474	3.173322932
4.2475	3.173397713
4.2476	3.173473087
4.2477	3.173547183
4.2478	3.173623465
4.2479	3.173697406
4.248	3.173771171
4.2481	3.173845464
4.2482	3.17391827
4.2483	3.173991611
4.2484	3.174064997
4.2485	3.174137678
4.2486	3.174210914
4.2487	3.174284682
4.2488	3.174357113
4.2489	3.174431778
4.249	3.174507204
4.2491	3.174583106
4.2492	3.174659838
4.2493	3.174735403
4.2494	3.174811362
4.2495	3.17488792
4.2496	3.174964623
4.2497	3.175040849
4.2498	3.175118535
4.2499	3.17519599
4.25	3.175273119
4.2501	3.175350105
4.2502	3.175425354
4.2503	3.175501256
4.2504	3.175578375
4.2505	3.175655293
4.2506	3.175734393
4.2507	3.175813778
4.2508	3.175895699
4.2509	3.175978485
4.251	3.176062866
4.2511	3.17614943
4.2512	3.176237116
4.2513	3.176324377
4.2514	3.176413607
4.2515	3.176504133
4.2516	3.176595364
4.2517	3.176684793
4.2518	3.176773309
4.2519	3.176861684
4.252	3.17694965
4.2521	3.177036297
4.2522	3.177123239
4.2523	3.177211758
4.2524	3.177300005
4.2525	3.177386776
4.2526	3.177473756
4.2527	3.17756142
4.2528	3.177650278
4.2529	3.177739303
4.253	3.177828393
4.2531	3.17791832
4.2532	3.178008597
4.2533	3.178098047
4.2534	3.17818747
4.2535	3.178277628
4.2536	3.178368103
4.2537	3.178458987
4.2538	3.178550467
4.2539	3.178638991
4.254	3.178729471
4.2541	3.178821269
4.2542	3.17891172
4.2543	3.179005294
4.2544	3.17909813
4.2545	3.179192709
4.2546	3.179288205
4.2547	3.179383194
4.2548	3.179478144
4.2549	3.17957328
4.255	3.179669512
4.2551	3.179764984
4.2552	3.179861253
4.2553	3.179961017
4.2554	3.18006174
4.2555	3.180160988
4.2556	3.180258185
4.2557	3.180356089
4.2558	3.180453042
4.2559	3.180550527
4.256	3.180648748
4.2561	3.180747352
4.2562	3.180846171
4.2563	3.180945531
4.2564	3.181044924
4.2565	3.181144354
4.2566	3.181243256
4.2567	3.181340597
4.2568	3.181437367
4.2569	3.181534181
4.257	3.181629806
4.2571	3.18172605
4.2572	3.181822222
4.2573	3.181919155
4.2574	3.182018054
4.2575	3.182114902
4.2576	3.182215143
4.2577	3.182316594
4.2578	3.182419427
4.2579	3.182522061
4.258	3.18262736
4.2581	3.18273179
4.2582	3.182836001
4.2583	3.182939632
4.2584	3.183042712
4.2585	3.183145884
4.2586	3.183249816
4.2587	3.183352826
4.2588	3.183456056
4.2589	3.183559815
4.259	3.183664425
4.2591	3.18376837
4.2592	3.183871982
4.2593	3.183975497
4.2594	3.184079617
4.2595	3.18418456
4.2596	3.184290587
4.2597	3.184397193
4.2598	3.184504837
4.2599	3.184614329
4.26	3.184725479
4.2601	3.184833059
4.2602	3.184942222
4.2603	3.185051499
4.2604	3.185160731
4.2605	3.185267761
4.2606	3.185374702
4.2607	3.185483602
4.2608	3.185592248
4.2609	3.185701374
4.261	3.185810247
4.2611	3.185918138
4.2612	3.186025587
4.2613	3.186133401
4.2614	3.186240273
4.2615	3.186348723
4.2616	3.186459829
4.2617	3.186572608
4.2618	3.186685138
4.2619	3.186797209
4.262	3.186907561
4.2621	3.187018166
4.2622	3.18712874
4.2623	3.187238588
4.2624	3.1873476
4.2625	3.187456188
4.2626	3.187564532
4.2627	3.187673978
4.2628	3.187782159
4.2629	3.187890528
4.263	3.187998893
4.2631	3.188105175
4.2632	3.18821284
4.2633	3.188320043
4.2634	3.188427439
4.2635	3.188534254
4.2636	3.188641027
4.2637	3.188746688
4.2638	3.188853284
4.2639	3.18896188
4.264	3.189072999
4.2641	3.189182876
4.2642	3.189289409
4.2643	3.189397153
4.2644	3.189504437
4.2645	3.189614233
4.2646	3.189723121
4.2647	3.189830443
4.2648	3.189941921
4.2649	3.190042262
4.265	3.190154743
4.2651	3.190260983
4.2652	3.190368063
4.2653	3.190477456
4.2654	3.19058739
4.2655	3.19069746
4.2656	3.190806139
4.2657	3.190915776
4.2658	3.191026589
4.2659	3.191138482
4.266	3.191250702
4.2661	3.191362481
4.2662	3.191475249
4.2663	3.191588658
4.2664	3.191702943
4.2665	3.191817858
4.2666	3.191934157
4.2667	3.192048991
4.2668	3.192164679
4.2669	3.192279494
4.267	3.192392359
4.2671	3.192505407
4.2672	3.192617714
4.2673	3.19272898
4.2674	3.192841831
4.2675	3.192955264
4.2676	3.19306697
4.2677	3.193178151
4.2678	3.193290132
4.2679	3.193403529
4.268	3.193517305
4.2681	3.193631748
4.2682	3.193746243
4.2683	3.193859441
4.2684	3.193972577
4.2685	3.194085283
4.2686	3.19419721
4.2687	3.194309181
4.2688	3.194421752
4.2689	3.194533183
4.269	3.194645026
4.2691	3.194750459
4.2692	3.194862069
4.2693	3.194974011
4.2694	3.195087018
4.2695	3.195201586
4.2696	3.195317226
4.2697	3.195433934
4.2698	3.195550679
4.2699	3.195668005
4.27	3.195784048
4.2701	3.195899381
4.2702	3.196011314
4.2703	3.19612227
4.2704	3.196235147
4.2705	3.196346421
4.2706	3.196458664
4.2707	3.196570237
4.2708	3.196681713
4.2709	3.196795451
4.271	3.196909615
4.2711	3.197023318
4.2712	3.197138491
4.2713	3.197254171
4.2714	3.197370618
4.2715	3.197490343
4.2716	3.197611772
4.2717	3.197734773
4.2718	3.197857154
4.2719	3.197977716
4.272	3.198097388
4.2721	3.198215565
4.2722	3.198334207
4.2723	3.198452605
4.2724	3.198569189
4.2725	3.198686136
4.2726	3.198802115
4.2727	3.19891592
4.2728	3.19902917
4.2729	3.199145441
4.273	3.199261462
4.2731	3.199381493
4.2732	3.199500957
4.2733	3.199620322
4.2734	3.199740611
4.2735	3.199859665
4.2736	3.199976039
4.2737	3.200090715
4.2738	3.200204959
4.2739	3.200318064
4.274	3.200431755
4.2741	3.200544223
4.2742	3.200657184
4.2743	3.200769996
4.2744	3.200882105
4.2745	3.200993507
4.2746	3.201104592
4.2747	3.201215048
4.2748	3.201327028
4.2749	3.201438164
4.275	3.20155095
4.2751	3.201662727
4.2752	3.20177341
4.2753	3.201883828
4.2754	3.201995292
4.2755	3.202109918
4.2756	3.202224551
4.2757	3.202337007
4.2758	3.202448676
4.2759	3.202559773
4.276	3.202670307
4.2761	3.202781341
4.2762	3.202892613
4.2763	3.203004012
4.2764	3.203114268
4.2765	3.203224027
4.2766	3.203331679
4.2767	3.203440372
4.2768	3.203549401
4.2769	3.203658811
4.277	3.203770471
4.2771	3.203883047
4.2772	3.20399672
4.2773	3.204110502
4.2774	3.204222079
4.2775	3.204332602
4.2776	3.204442112
4.2777	3.204550093
4.2778	3.204657006
4.2779	3.204763684
4.278	3.2048688
4.2781	3.204976719
4.2782	3.205085175
4.2783	3.205192468
4.2784	3.205299357
4.2785	3.205404751
4.2786	3.205511906
4.2787	3.205619166
4.2788	3.205725788
4.2789	3.205832494
4.279	3.205938564
4.2791	3.206045393
4.2792	3.206151851
4.2793	3.206261773
4.2794	3.206371316
4.2795	3.2064797
4.2796	3.20658761
4.2797	3.206696315
4.2798	3.206808305
4.2799	3.206919005
4.28	3.207028369
4.2801	3.207137117
4.2802	3.207245248
4.2803	3.207351736
4.2804	3.207459885
4.2805	3.207569147
4.2806	3.207677889
4.2807	3.207786797
4.2808	3.2078952
4.2809	3.208002166
4.281	3.208110577
4.2811	3.208218748
4.2812	3.208325561
4.2813	3.208431222
4.2814	3.20853655
4.2815	3.208641593
4.2816	3.208746154
4.2817	3.208849702
4.2818	3.208952185
4.2819	3.209053823
4.282	3.209154886
4.2821	3.209255544
4.2822	3.209358014
4.2823	3.209461877
4.2824	3.209565124
4.2825	3.209666457
4.2826	3.209766733
4.2827	3.209865867
4.2828	3.209964994
4.2829	3.210064472
4.283	3.210163892
4.2831	3.210261898
4.2832	3.210363364
4.2833	3.210462682
4.2834	3.210560601
4.2835	3.210660135
4.2836	3.210759907
4.2837	3.210859691
4.2838	3.210955938
4.2839	3.211053909
4.284	3.211149672
4.2841	3.211247274
4.2842	3.211342064
4.2843	3.211437943
4.2844	3.211534305
4.2845	3.211629417
4.2846	3.211725106
4.2847	3.211821723
4.2848	3.211919016
4.2849	3.2120146
4.285	3.212113818
4.2851	3.212213539
4.2852	3.212312526
4.2853	3.212412254
4.2854	3.212511069
4.2855	3.212608685
4.2856	3.212704549
4.2857	3.212799565
4.2858	3.212893327
4.2859	3.212988037
4.286	3.213083319
4.2861	3.213178346
4.2862	3.213272478
4.2863	3.213365568
4.2864	3.21345828
4.2865	3.213553785
4.2866	3.21364985
4.2867	3.213746181
4.2868	3.213841709
4.2869	3.213935881
4.287	3.214029341
4.2871	3.214122954
4.2872	3.214217072
4.2873	3.214311036
4.2874	3.214404239
4.2875	3.214495108
4.2876	3.214588511
4.2877	3.214680946
4.2878	3.214775534
4.2879	3.214867844
4.288	3.214957839
4.2881	3.215045729
4.2882	3.215131988
4.2883	3.215217833
4.2884	3.215305277
4.2885	3.215391118
4.2886	3.215477395
4.2887	3.21556524
4.2888	3.215654259
4.2889	3.215745772
4.289	3.215835195
4.2891	3.215923751
4.2892	3.216010909
4.2893	3.216093333
4.2894	3.216175383
4.2895	3.216259572
4.2896	3.216340658
4.2897	3.216419976
4.2898	3.216498581
4.2899	3.216579686
4.29	3.216661297
4.2901	3.216744074
4.2902	3.216824357
4.2903	3.216904252
4.2904	3.216985673
4.2905	3.217065776
4.2906	3.217145586
4.2907	3.217225886
4.2908	3.217307001
4.2909	3.217388212
4.291	3.217467571
4.2911	3.217547095
4.2912	3.217626435
4.2913	3.217705566
4.2914	3.217784066
4.2915	3.217861471
4.2916	3.217938292
4.2917	3.218018435
4.2918	3.218097867
4.2919	3.218172927
4.292	3.218245527
4.2921	3.218316264
4.2922	3.218386754
4.2923	3.218457874
4.2924	3.218528832
4.2925	3.218600552
4.2926	3.218672769
4.2927	3.218748468
4.2928	3.218819743
4.2929	3.218891141
4.293	3.21896917
4.2931	3.219041757
4.2932	3.219120005
4.2933	3.21919805
4.2934	3.219275797
4.2935	3.219352506
4.2936	3.219428103
4.2937	3.219504884
4.2938	3.219581142
4.2939	3.219656365
4.294	3.219730078
4.2941	3.219802208
4.2942	3.219874947
4.2943	3.21994496
4.2944	3.220015358
4.2945	3.220085762
4.2946	3.220155613
4.2947	3.220224162
4.2948	3.220292904
4.2949	3.220362899
4.295	3.220432831
4.2951	3.220504116
4.2952	3.220576498
4.2953	3.220648228
4.2954	3.220718991
4.2955	3.220788454
4.2956	3.220858389
4.2957	3.220928208
4.2958	3.220996697
4.2959	3.221063553
4.296	3.221129902
4.2961	3.221194342
4.2962	3.221255986
4.2963	3.221315501
4.2964	3.221374746
4.2965	3.221435178
4.2966	3.221496778
4.2967	3.221558395
4.2968	3.221619995
4.2969	3.221680145
4.297	3.221738974
4.2971	3.221795092
4.2972	3.221851246
4.2973	3.221906681
4.2974	3.221962444
4.2975	3.222019894
4.2976	3.22207748
4.2977	3.222132312
4.2978	3.222188318
4.2979	3.222243613
4.298	3.222298332
4.2981	3.222355373
4.2982	3.222412574
4.2983	3.222468456
4.2984	3.222524908
4.2985	3.222582042
4.2986	3.222639317
4.2987	3.222698983
4.2988	3.222757681
4.2989	3.222817452
4.299	3.222875415
4.2991	3.22293165
4.2992	3.222986991
4.2993	3.223042309
4.2994	3.223097094
4.2995	3.223151089
4.2996	3.223203112
4.2997	3.22325384
4.2998	3.223304564
4.2999	3.223354439
4.3	3.223403326
4.3001	3.223456234
4.3002	3.22350868
4.3003	3.223558791
4.3004	3.223607845
4.3005	3.223656526
4.3006	3.223705786
4.3007	3.223754674
4.3008	3.223802702
4.3009	3.223850609
4.301	3.22389743
4.3011	3.223942311
4.3012	3.223987596
4.3013	3.224032517
4.3014	3.224077064
4.3015	3.224120951
4.3016	3.224164108
4.3017	3.224206602
4.3018	3.224246402
4.3019	3.224286073
4.302	3.22432588
4.3021	3.224364572
4.3022	3.224401759
4.3023	3.224438436
4.3024	3.224473271
4.3025	3.224509364
4.3026	3.224542585
4.3027	3.224576933
4.3028	3.22461257
4.3029	3.224645293
4.303	3.224680048
4.3031	3.224712876
4.3032	3.224746269
4.3033	3.224781763
4.3034	3.224818174
4.3035	3.224851948
4.3036	3.224884064
4.3037	3.224917056
4.3038	3.224950679
4.3039	3.224982855
4.304	3.225014364
4.3041	3.225046079
4.3042	3.225076994
4.3043	3.225104956
4.3044	3.225132817
4.3045	3.225160394
4.3046	3.225188765
4.3047	3.22521786
4.3048	3.225246739
4.3049	3.22527652
4.305	3.225307365
4.3051	3.225334493
4.3052	3.225361284
4.3053	3.225390678
4.3054	3.225419323
4.3055	3.225447519
4.3056	3.225474599
4.3057	3.225501739
4.3058	3.225529283
4.3059	3.225555666
4.306	3.225581423
4.3061	3.225608566
4.3062	3.225637132
4.3063	3.225659657
4.3064	3.22568512
4.3065	3.225709093
4.3066	3.225731326
4.3067	3.225754231
4.3068	3.225777793
4.3069	3.225801273
4.307	3.22582261
4.3071	3.225844873
4.3072	3.225867273
4.3073	3.22588865
4.3074	3.225910136
4.3075	3.225930651
4.3076	3.225950566
4.3077	3.225970533
4.3078	3.22598959
4.3079	3.22600843
4.308	3.226024301
4.3081	3.22603803
4.3082	3.226051556
4.3083	3.226065044
4.3084	3.226079326
4.3085	3.226093467
4.3086	3.226105768
4.3087	3.226117064
4.3088	3.226127666
4.3089	3.226137304
4.309	3.226145841
4.3091	3.22615771
4.3092	3.226169634
4.3093	3.226181492
4.3094	3.226192659
4.3095	3.226202343
4.3096	3.226209549
4.3097	3.226216092
4.3098	3.226224654
4.3099	3.226234229
4.31	3.226243706
4.3101	3.226252203
4.3102	3.226259271
4.3103	3.22626397
4.3104	3.226269693
4.3105	3.226275036
4.3106	3.226283649
4.3107	3.226293212
4.3108	3.226302232
4.3109	3.226309689
4.311	3.226317105
4.3111	3.226323222
4.3112	3.226325949
4.3113	3.226326822
4.3114	3.226328221
4.3115	3.226327087
4.3116	3.22632444
4.3117	3.226320149
4.3118	3.226317568
4.3119	3.226315762
4.312	3.226313919
4.3121	3.226311553
4.3122	3.226308578
4.3123	3.226303277
4.3124	3.226296203
4.3125	3.22629065
4.3126	3.226285388
4.3127	3.226280359
4.3128	3.226275369
4.3129	3.226271039
4.313	3.226265226
4.3131	3.226259378
4.3132	3.226256951
4.3133	3.226252831
4.3134	3.226247513
4.3135	3.226241023
4.3136	3.226234089
4.3137	3.226228518
4.3138	3.226222539
4.3139	3.226216408
4.314	3.226209572
4.3141	3.226199997
4.3142	3.226187887
4.3143	3.226175672
4.3144	3.226162527
4.3145	3.226148405
4.3146	3.226134156
4.3147	3.226121136
4.3148	3.226107465
4.3149	3.226091634
4.315	3.226077343
4.3151	3.22606379
4.3152	3.226051625
4.3153	3.226037286
4.3154	3.226020577
4.3155	3.226002704
4.3156	3.225985087
4.3157	3.225967419
4.3158	3.22594877
4.3159	3.225932073
4.316	3.225915483
4.3161	3.225899324
4.3162	3.225882248
4.3163	3.225864426
4.3164	3.225846903
4.3165	3.225830015
4.3166	3.225812919
4.3167	3.225794302
4.3168	3.225774697
4.3169	3.225752966
4.317	3.22573197
4.3171	3.225710203
4.3172	3.225685265
4.3173	3.22566246
4.3174	3.225638549
4.3175	3.225614145
4.3176	3.225589362
4.3177	3.225563615
4.3178	3.225539379
4.3179	3.225515002
4.318	3.225489471
4.3181	3.225463746
4.3182	3.225437087
4.3183	3.225407701
4.3184	3.22537674
4.3185	3.225345676
4.3186	3.225314321
4.3187	3.225281715
4.3188	3.225248717
4.3189	3.225216059
4.319	3.225182328
4.3191	3.22515113
4.3192	3.225118793
4.3193	3.225085581
4.3194	3.2250519
4.3195	3.225016147
4.3196	3.224980425
4.3197	3.224944977
4.3198	3.224910025
4.3199	3.224875098
4.32	3.224841144
4.3201	3.224810626
4.3202	3.224779726
4.3203	3.224747514
4.3204	3.224714101
4.3205	3.22467871
4.3206	3.224642598
4.3207	3.224606233
4.3208	3.224569979
4.3209	3.224533324
4.321	3.224495061
4.3211	3.224458326
4.3212	3.224421342
4.3213	3.224382602
4.3214	3.224342883
4.3215	3.224301362
4.3216	3.22425877
4.3217	3.224214941
4.3218	3.224171714
4.3219	3.224125523
4.322	3.224081449
4.3221	3.224036747
4.3222	3.22399207
4.3223	3.223947721
4.3224	3.223904806
4.3225	3.223861295
4.3226	3.223818007
4.3227	3.223773455
4.3228	3.223727841
4.3229	3.22368196
4.323	3.223635837
4.3231	3.223588488
4.3232	3.223540638
4.3233	3.223493235
4.3234	3.223445243
4.3235	3.223396336
4.3236	3.223346452
4.3237	3.22329716
4.3238	3.223247731
4.3239	3.223197291
4.324	3.223146739
4.3241	3.223096551
4.3242	3.223046856
4.3243	3.222996575
4.3244	3.222943269
4.3245	3.222892917
4.3246	3.222842918
4.3247	3.222792791
4.3248	3.222741859
4.3249	3.222690548
4.325	3.222638789
4.3251	3.222586175
4.3252	3.222532962
4.3253	3.222478957
4.3254	3.222424083
4.3255	3.222368558
4.3256	3.22231309
4.3257	3.222258631
4.3258	3.222203617
4.3259	3.222147877
4.326	3.222091711
4.3261	3.2220354
4.3262	3.221978696
4.3263	3.221922327
4.3264	3.221862887
4.3265	3.221802307
4.3266	3.221738883
4.3267	3.221675075
4.3268	3.221611175
4.3269	3.221547536
4.327	3.221487175
4.3271	3.221428024
4.3272	3.22136971
4.3273	3.221309894
4.3274	3.221249099
4.3275	3.221186118
4.3276	3.2211231
4.3277	3.221058831
4.3278	3.220993722
4.3279	3.220928016
4.328	3.220862588
4.3281	3.220797401
4.3282	3.220732932
4.3283	3.220670419
4.3284	3.220610239
4.3285	3.220547357
4.3286	3.220484281
4.3287	3.22042124
4.3288	3.220357983
4.3289	3.220294498
4.329	3.220229999
4.3291	3.220162329
4.3292	3.220094061
4.3293	3.220025664
4.3294	3.219956504
4.3295	3.219887078
4.3296	3.21981554
4.3297	3.219743533
4.3298	3.219671273
4.3299	3.219599546
4.33	3.219526796
4.3301	3.219453611
4.3302	3.219379197
4.3303	3.219305016
4.3304	3.219231315
4.3305	3.219158112
4.3306	3.219083747
4.3307	3.219007717
4.3308	3.218932116
4.3309	3.218856226
4.331	3.218780826
4.3311	3.218706191
4.3312	3.218633748
4.3313	3.218565409
4.3314	3.218495046
4.3315	3.218423726
4.3316	3.218352825
4.3317	3.218282242
4.3318	3.218210754
4.3319	3.218137072
4.332	3.218062586
4.3321	3.217987309
4.3322	3.217910847
4.3323	3.21783421
4.3324	3.217757191
4.3325	3.217680877
4.3326	3.217604364
4.3327	3.21752827
4.3328	3.217451269
4.3329	3.217374096
4.333	3.217295814
4.3331	3.217216134
4.3332	3.217135125
4.3333	3.217054349
4.3334	3.216973161
4.3335	3.216891981
4.3336	3.216810343
4.3337	3.216728646
4.3338	3.216645877
4.3339	3.216561781
4.334	3.216477617
4.3341	3.216391692
4.3342	3.216305128
4.3343	3.216216239
4.3344	3.216126614
4.3345	3.216036139
4.3346	3.215944411
4.3347	3.215851708
4.3348	3.215759377
4.3349	3.215667153
4.335	3.215575753
4.3351	3.21548437
4.3352	3.215391985
4.3353	3.215299749
4.3354	3.215206695
4.3355	3.215113982
4.3356	3.215023378
4.3357	3.214930182
4.3358	3.214839356
4.3359	3.214748398
4.336	3.214656883
4.3361	3.214565326
4.3362	3.214473172
4.3363	3.214382752
4.3364	3.214293096
4.3365	3.214206075
4.3366	3.214114838
4.3367	3.214026549
4.3368	3.213936231
4.3369	3.213845359
4.337	3.213754313
4.3371	3.21366374
4.3372	3.213572438
4.3373	3.213482795
4.3374	3.213392361
4.3375	3.213301172
4.3376	3.213210389
4.3377	3.213120122
4.3378	3.213028838
4.3379	3.212937917
4.338	3.212846489
4.3381	3.212755055
4.3382	3.212664259
4.3383	3.21257195
4.3384	3.21247895
4.3385	3.21238445
4.3386	3.212289681
4.3387	3.212194932
4.3388	3.212099627
4.3389	3.212006078
4.339	3.211913632
4.3391	3.211820643
4.3392	3.211727124
4.3393	3.211633223
4.3394	3.211539568
4.3395	3.211445552
4.3396	3.211351019
4.3397	3.211258205
4.3398	3.211164019
4.3399	3.211068795
4.34	3.210971474
4.3401	3.210871356
4.3402	3.210771497
4.3403	3.210671811
4.3404	3.210570687
4.3405	3.210468846
4.3406	3.21036815
4.3407	3.210268162
4.3408	3.210168015
4.3409	3.210066599
4.341	3.20996702
4.3411	3.209867155
4.3412	3.209768967
4.3413	3.209670203
4.3414	3.209571895
4.3415	3.209474976
4.3416	3.209375692
4.3417	3.209275133
4.3418	3.20917434
4.3419	3.209073863
4.342	3.208971331
4.3421	3.208871322
4.3422	3.208767996
4.3423	3.208664533
4.3424	3.208562175
4.3425	3.208459541
4.3426	3.20835807
4.3427	3.208257573
4.3428	3.208157079
4.3429	3.208058226
4.343	3.207958366
4.3431	3.20785627
4.3432	3.20775271
4.3433	3.207649242
4.3434	3.207545436
4.3435	3.20744217
4.3436	3.20733764
4.3437	3.207233195
4.3438	3.2071294
4.3439	3.207022428
4.344	3.206915714
4.3441	3.20680938
4.3442	3.206703198
4.3443	3.206596904
4.3444	3.206491659
4.3445	3.206386539
4.3446	3.206284554
4.3447	3.206181335
4.3448	3.206077922
4.3449	3.205974208
4.345	3.205869406
4.3451	3.205765335
4.3452	3.20566141
4.3453	3.205556538
4.3454	3.205451144
4.3455	3.205344445
4.3456	3.2052375
4.3457	3.20513165
4.3458	3.205025362
4.3459	3.204917772
4.346	3.204811187
4.3461	3.204705249
4.3462	3.20460075
4.3463	3.204496718
4.3464	3.204390597
4.3465	3.204283624
4.3466	3.204176806
4.3467	3.204070207
4.3468	3.203961506
4.3469	3.203853561
4.347	3.203747158
4.3471	3.203638891
4.3472	3.203531564
4.3473	3.203424807
4.3474	3.203318302
4.3475	3.203210791
4.3476	3.203102984
4.3477	3.202994095
4.3478	3.20288404
4.3479	3.202772535
4.348	3.202661091
4.3481	3.202550764
4.3482	3.202440281
4.3483	3.202331001
4.3484	3.202218936
4.3485	3.202110012
4.3486	3.202001219
4.3487	3.201894622
4.3488	3.201786268
4.3489	3.201678271
4.349	3.201569959
4.3491	3.201461418
4.3492	3.201352728
4.3493	3.201243972
4.3494	3.2011353
4.3495	3.201027015
4.3496	3.200918481
4.3497	3.20081007
4.3498	3.200701645
4.3499	3.200593072
4.35	3.200484425
4.3501	3.200376777
4.3502	3.200267669
4.3503	3.200158056
4.3504	3.20004755
4.3505	3.199936887
4.3506	3.199826042
4.3507	3.19971335
4.3508	3.199599203
4.3509	3.199483553
4.351	3.199368783
4.3511	3.199255401
4.3512	3.199143013
4.3513	3.199030394
4.3514	3.198916562
4.3515	3.198803238
4.3516	3.198694324
4.3517	3.198584059
4.3518	3.198471982
4.3519	3.198361575
4.352	3.198250074
4.3521	3.198138595
4.3522	3.198030755
4.3523	3.197924757
4.3524	3.197818385
4.3525	3.197710148
4.3526	3.197601293
4.3527	3.197493297
4.3528	3.19738493
4.3529	3.197276819
4.353	3.197168848
4.3531	3.197060451
4.3532	3.196952276
4.3533	3.196844884
4.3534	3.196736599
4.3535	3.196627946
4.3536	3.196518299
4.3537	3.19640868
4.3538	3.196298835
4.3539	3.196189801
4.354	3.196080911
4.3541	3.195972225
4.3542	3.195862575
4.3543	3.195752565
4.3544	3.195643814
4.3545	3.195531997
4.3546	3.195422255
4.3547	3.195310596
4.3548	3.195203918
4.3549	3.195092912
4.355	3.194983371
4.3551	3.194875649
4.3552	3.194767572
4.3553	3.194658326
4.3554	3.194549409
4.3555	3.194438421
4.3556	3.194329348
4.3557	3.194220346
4.3558	3.194112064
4.3559	3.194001105
4.356	3.193889446
4.3561	3.1937777
4.3562	3.19366452
4.3563	3.193550194
4.3564	3.193435304
4.3565	3.19332
4.3566	3.193205064
4.3567	3.193087217
4.3568	3.192970451
4.3569	3.192854056
4.357	3.192738095
4.3571	3.192624378
4.3572	3.192511899
4.3573	3.1924005
4.3574	3.192289348
4.3575	3.192180617
4.3576	3.192071555
4.3577	3.191963527
4.3578	3.191854623
4.3579	3.191747272
4.358	3.191638647
4.3581	3.19152936
4.3582	3.191421586
4.3583	3.191315826
4.3584	3.191209394
4.3585	3.191103678
4.3586	3.190998379
4.3587	3.190892766
4.3588	3.19078525
4.3589	3.190677811
4.359	3.190569335
4.3591	3.190461732
4.3592	3.19035319
4.3593	3.190244666
4.3594	3.190136147
4.3595	3.190027871
4.3596	3.189920189
4.3597	3.189812023
4.3598	3.189704403
4.3599	3.189597566
4.36	3.189490902
4.3601	3.18938641
4.3602	3.189282571
4.3603	3.18917892
4.3604	3.189075415
4.3605	3.188974113
4.3606	3.188871636
4.3607	3.188768189
4.3608	3.188664106
4.3609	3.188561627
4.361	3.188459112
4.3611	3.188357201
4.3612	3.188255733
4.3613	3.188153324
4.3614	3.188050566
4.3615	3.187948412
4.3616	3.187846128
4.3617	3.187743856
4.3618	3.18764188
4.3619	3.187538984
4.362	3.187436728
4.3621	3.187333672
4.3622	3.187230282
4.3623	3.187125481
4.3624	3.187020369
4.3625	3.186915353
4.3626	3.186810216
4.3627	3.186707091
4.3628	3.186604991
4.3629	3.186503182
4.363	3.18640126
4.3631	3.186298468
4.3632	3.18619545
4.3633	3.18609333
4.3634	3.185992254
4.3635	3.185896857
4.3636	3.185799317
4.3637	3.185703389
4.3638	3.18560346
4.3639	3.185507183
4.364	3.185408721
4.3641	3.185309523
4.3642	3.18520872
4.3643	3.185107636
4.3644	3.185005694
4.3645	3.184903622
4.3646	3.184801676
4.3647	3.184699524
4.3648	3.184596984
4.3649	3.184494621
4.365	3.184392604
4.3651	3.18429005
4.3652	3.184186244
4.3653	3.184081677
4.3654	3.183979812
4.3655	3.183877672
4.3656	3.183775435
4.3657	3.18367374
4.3658	3.18357065
4.3659	3.183466646
4.366	3.183366087
4.3661	3.183265865
4.3662	3.183167454
4.3663	3.1830688
4.3664	3.182970703
4.3665	3.182872562
4.3666	3.182775599
4.3667	3.18267886
4.3668	3.182582862
4.3669	3.182486478
4.367	3.18239051
4.3671	3.182296139
4.3672	3.182201396
4.3673	3.182107138
4.3674	3.18201281
4.3675	3.181921748
4.3676	3.181830556
4.3677	3.181739379
4.3678	3.181647815
4.3679	3.181555712
4.368	3.18146348
4.3681	3.181371661
4.3682	3.181279996
4.3683	3.181188803
4.3684	3.181096901
4.3685	3.181005099
4.3686	3.18091261
4.3687	3.180820622
4.3688	3.180729448
4.3689	3.180638612
4.369	3.180548541
4.3691	3.180458972
4.3692	3.180367777
4.3693	3.180277096
4.3694	3.180186208
4.3695	3.180096141
4.3696	3.180002639
4.3697	3.179910841
4.3698	3.179822037
4.3699	3.179733199
4.37	3.179645776
4.3701	3.179559544
4.3702	3.179474124
4.3703	3.179388999
4.3704	3.179303299
4.3705	3.179219095
4.3706	3.179134577
4.3707	3.179049076
4.3708	3.178962229
4.3709	3.178875064
4.371	3.178786953
4.3711	3.178699945
4.3712	3.178618364
4.3713	3.178529155
4.3714	3.178445395
4.3715	3.178362561
4.3716	3.178280781
4.3717	3.178199859
4.3718	3.178118084
4.3719	3.178035877
4.372	3.177953936
4.3721	3.177873034
4.3722	3.177792002
4.3723	3.177711391
4.3724	3.177630967
4.3725	3.177549656
4.3726	3.177469837
4.3727	3.17738798
4.3728	3.17730666
4.3729	3.17722614
4.373	3.177145938
4.3731	3.177067382
4.3732	3.176990734
4.3733	3.176915709
4.3734	3.176841365
4.3735	3.176768169
4.3736	3.176695174
4.3737	3.176622181
4.3738	3.176549252
4.3739	3.176477876
4.374	3.176406257
4.3741	3.176335458
4.3742	3.176264225
4.3743	3.176193054
4.3744	3.176122081
4.3745	3.176051277
4.3746	3.175980848
4.3747	3.17590922
4.3748	3.17583697
4.3749	3.175767089
4.375	3.175694479
4.3751	3.175622336
4.3752	3.175550821
4.3753	3.17548095
4.3754	3.175410648
4.3755	3.175339794
4.3756	3.175268359
4.3757	3.175196403
4.3758	3.175124163
4.3759	3.175049939
4.376	3.174975734
4.3761	3.17490178
4.3762	3.174828852
4.3763	3.174755729
4.3764	3.174682005
4.3765	3.17460849
4.3766	3.174535509
4.3767	3.174463061
4.3768	3.174391363
4.3769	3.174320679
4.377	3.174250911
4.3771	3.174182283
4.3772	3.174113772
4.3773	3.174046163
4.3774	3.173980381
4.3775	3.17391418
4.3776	3.17384706
4.3777	3.173778091
4.3778	3.173712742
4.3779	3.173647197
4.378	3.173582919
4.3781	3.173519529
4.3782	3.173456554
4.3783	3.173393025
4.3784	3.173329427
4.3785	3.173265459
4.3786	3.173202376
4.3787	3.173140696
4.3788	3.173078014
4.3789	3.173015818
4.379	3.17295439
4.3791	3.172894849
4.3792	3.172835821
4.3793	3.172774905
4.3794	3.172713985
4.3795	3.172655178
4.3796	3.172596671
4.3797	3.172537601
4.3798	3.172478164
4.3799	3.172419933
4.38	3.172362574
4.3801	3.172305252
4.3802	3.172247471
4.3803	3.172190226
4.3804	3.172133207
4.3805	3.172076209
4.3806	3.172016396
4.3807	3.171957882
4.3808	3.17189953
4.3809	3.171842839
4.381	3.171786529
4.3811	3.171731338
4.3812	3.171676563
4.3813	3.17162175
4.3814	3.171567962
4.3815	3.171515514
4.3816	3.171464164
4.3817	3.171411923
4.3818	3.17136322
4.3819	3.171314442
4.382	3.17126522
4.3821	3.17121699
4.3822	3.171168732
4.3823	3.171119174
4.3824	3.171071187
4.3825	3.17102198
4.3826	3.170973878
4.3827	3.170924731
4.3828	3.170877256
4.3829	3.170831131
4.383	3.170787334
4.3831	3.170744711
4.3832	3.170703224
4.3833	3.170662414
4.3834	3.170621413
4.3835	3.170581136
4.3836	3.170541191
4.3837	3.170501533
4.3838	3.170461307
4.3839	3.170420952
4.384	3.170380659
4.3841	3.170340422
4.3842	3.170300704
4.3843	3.170261632
4.3844	3.170223091
4.3845	3.170184828
4.3846	3.170146649
4.3847	3.170108777
4.3848	3.170071318
4.3849	3.17003359
4.385	3.169997328
4.3851	3.169960893
4.3852	3.169925173
4.3853	3.169887617
4.3854	3.169847963
4.3855	3.169810375
4.3856	3.169774804
4.3857	3.169740119
4.3858	3.169704702
4.3859	3.169668734
4.386	3.169634
4.3861	3.169598291
4.3862	3.169564247
4.3863	3.169531009
4.3864	3.169496945
4.3865	3.169462222
4.3866	3.169427456
4.3867	3.169394017
4.3868	3.169360962
4.3869	3.169328305
4.387	3.169295821
4.3871	3.169263739
4.3872	3.169231606
4.3873	3.169201198
4.3874	3.16917452
4.3875	3.169148488
4.3876	3.169121021
4.3877	3.169092267
4.3878	3.169064392
4.3879	3.169036767
4.388	3.169012425
4.3881	3.168986094
4.3882	3.168959692
4.3883	3.168933038
4.3884	3.168905589
4.3885	3.168878459
4.3886	3.16884811
4.3887	3.168819494
4.3888	3.168794292
4.3889	3.168771989
4.389	3.168750352
4.3891	3.168729537
4.3892	3.168710032
4.3893	3.168691253
4.3894	3.168673001
4.3895	3.168655636
4.3896	3.168638187
4.3897	3.168620129
4.3898	3.168601334
4.3899	3.168582411
4.39	3.168563804
4.3901	3.168543798
4.3902	3.16852454
4.3903	3.168507417
4.3904	3.168491683
4.3905	3.168476131
4.3906	3.16846059
4.3907	3.168446281
4.3908	3.168429776
4.3909	3.168414237
4.391	3.168397666
4.3911	3.168380696
4.3912	3.168363323
4.3913	3.16834635
4.3914	3.16832982
4.3915	3.168314544
4.3916	3.168299771
4.3917	3.168284384
4.3918	3.16826875
4.3919	3.168254133
4.392	3.168241925
4.3921	3.168231242
4.3922	3.168221167
4.3923	3.168210784
4.3924	3.168198666
4.3925	3.168187248
4.3926	3.168178908
4.3927	3.16817188
4.3928	3.16816528
4.3929	3.168159387
4.393	3.168153187
4.3931	3.168147391
4.3932	3.168141439
4.3933	3.168135374
4.3934	3.168129743
4.3935	3.168123373
4.3936	3.16811772
4.3937	3.16811431
4.3938	3.168112795
4.3939	3.16810979
4.394	3.16810746
4.3941	3.168106108
4.3942	3.168104972
4.3943	3.168104459
4.3944	3.168103074
4.3945	3.168102592
4.3946	3.168102387
4.3947	3.1681027
4.3948	3.168102744
4.3949	3.168103221
4.395	3.16810424
4.3951	3.168106102
4.3952	3.168108816
4.3953	3.168109979
4.3954	3.168113363
4.3955	3.168117305
4.3956	3.168122102
4.3957	3.168126933
4.3958	3.168132345
4.3959	3.168138654
4.396	3.168144932
4.3961	3.168151402
4.3962	3.168158536
4.3963	3.168166208
4.3964	3.168174759
4.3965	3.168183444
4.3966	3.168192584
4.3967	3.168202111
4.3968	3.168211172
4.3969	3.168220145
4.397	3.168230163
4.3971	3.168240632
4.3972	3.168252854
4.3973	3.168264212
4.3974	3.168275145
4.3975	3.168286633
4.3976	3.168299257
4.3977	3.168311959
4.3978	3.168324857
4.3979	3.168338888
4.398	3.168354043
4.3981	3.168369546
4.3982	3.168384841
4.3983	3.168399973
4.3984	3.168416308
4.3985	3.168431318
4.3986	3.1684471
4.3987	3.168463935
4.3988	3.16848152
4.3989	3.168499742
4.399	3.168518417
4.3991	3.168535735
4.3992	3.16855228
4.3993	3.168569874
4.3994	3.168587774
4.3995	3.168604829
4.3996	3.168622105
4.3997	3.168637871
4.3998	3.168653117
4.3999	3.168670086
4.4	3.168686991
4.4001	3.168705147
4.4002	3.168724906
4.4003	3.168743759
4.4004	3.168763755
4.4005	3.168785893
4.4006	3.16880952
4.4007	3.168833747
4.4008	3.168858952
4.4009	3.168884478
4.401	3.168912656
4.4011	3.168938493
4.4012	3.168964073
4.4013	3.168990144
4.4014	3.16901636
4.4015	3.169041946
4.4016	3.169068034
4.4017	3.169093897
4.4018	3.169119973
4.4019	3.169146364
4.402	3.169173801
4.4021	3.169201756
4.4022	3.169231397
4.4023	3.169264491
4.4024	3.169301111
4.4025	3.169336699
4.4026	3.169371649
4.4027	3.169405993
4.4028	3.169440794
4.4029	3.16947846
4.403	3.169519163
4.4031	3.169561968
4.4032	3.169601956
4.4033	3.169644245
4.4034	3.169685786
4.4035	3.169729625
4.4036	3.169772885
4.4037	3.169815901
4.4038	3.169856514
4.4039	3.169897057
4.404	3.169938867
4.4041	3.169980959
4.4042	3.170021977
4.4043	3.170059646
4.4044	3.170096235
4.4045	3.170134737
4.4046	3.170175614
4.4047	3.170217673
4.4048	3.170260193
4.4049	3.170303584
4.405	3.170347223
4.4051	3.170390951
4.4052	3.170436313
4.4053	3.170482371
4.4054	3.170529089
4.4055	3.170575466
4.4056	3.170621618
4.4057	3.170668901
4.4058	3.170715598
4.4059	3.170763316
4.406	3.17081055
4.4061	3.170859998
4.4062	3.170909793
4.4063	3.170959885
4.4064	3.171008665
4.4065	3.171057491
4.4066	3.171106798
4.4067	3.171156295
4.4068	3.171204697
4.4069	3.171251242
4.407	3.171297575
4.4071	3.17134338
4.4072	3.171390489
4.4073	3.171437988
4.4074	3.171485182
4.4075	3.171533911
4.4076	3.171583311
4.4077	3.171634787
4.4078	3.171689232
4.4079	3.171743717
4.408	3.171798537
4.4081	3.171854161
4.4082	3.171909397
4.4083	3.171964965
4.4084	3.172020429
4.4085	3.172075904
4.4086	3.172128412
4.4087	3.172182622
4.4088	3.172237712
4.4089	3.172293459
4.409	3.172349726
4.4091	3.172406646
4.4092	3.172464247
4.4093	3.172521519
4.4094	3.172579408
4.4095	3.172638177
4.4096	3.172695692
4.4097	3.172755409
4.4098	3.172815051
4.4099	3.172874123
4.41	3.172935899
4.4101	3.172999397
4.4102	3.173062618
4.4103	3.173125559
4.4104	3.173188429
4.4105	3.173252791
4.4106	3.173319116
4.4107	3.173385523
4.4108	3.173451122
4.4109	3.173516387
4.411	3.173581054
4.4111	3.173645394
4.4112	3.173708267
4.4113	3.173771688
4.4114	3.173837193
4.4115	3.17390155
4.4116	3.173967434
4.4117	3.174033344
4.4118	3.174099367
4.4119	3.174163565
4.412	3.174232974
4.4121	3.174300859
4.4122	3.174366503
4.4123	3.174433903
4.4124	3.174500337
4.4125	3.174569042
4.4126	3.174639001
4.4127	3.174708871
4.4128	3.174777644
4.4129	3.174846417
4.413	3.174915686
4.4131	3.174985219
4.4132	3.175055705
4.4133	3.175126067
4.4134	3.175199273
4.4135	3.175276197
4.4136	3.175350148
4.4137	3.175424036
4.4138	3.175498742
4.4139	3.175573903
4.414	3.175650283
4.4141	3.175725556
4.4142	3.175801018
4.4143	3.175876395
4.4144	3.175952404
4.4145	3.176029739
4.4146	3.176106436
4.4147	3.176182721
4.4148	3.176258609
4.4149	3.176338571
4.415	3.176418507
4.4151	3.176498733
4.4152	3.176577989
4.4153	3.176657457
4.4154	3.17673311
4.4155	3.176810919
4.4156	3.176890689
4.4157	3.176968403
4.4158	3.177046964
4.4159	3.177125557
4.416	3.177204834
4.4161	3.177286962
4.4162	3.17737042
4.4163	3.177453265
4.4164	3.177537169
4.4165	3.177620326
4.4166	3.177701976
4.4167	3.17778392
4.4168	3.177868525
4.4169	3.17795561
4.417	3.178043107
4.4171	3.178130419
4.4172	3.17821648
4.4173	3.178301491
4.4174	3.17838623
4.4175	3.178472716
4.4176	3.178559892
4.4177	3.178648346
4.4178	3.178740173
4.4179	3.178824429
4.418	3.17891777
4.4181	3.179007313
4.4182	3.179097619
4.4183	3.179188579
4.4184	3.179278888
4.4185	3.179369465
4.4186	3.179459602
4.4187	3.179549236
4.4188	3.179639982
4.4189	3.179727205
4.419	3.179814772
4.4191	3.179898775
4.4192	3.179984253
4.4193	3.180070749
4.4194	3.180157846
4.4195	3.18024638
4.4196	3.180335006
4.4197	3.180423688
4.4198	3.180513578
4.4199	3.180604255
4.42	3.18069563
4.4201	3.180787654
4.4202	3.180878095
4.4203	3.180970646
4.4204	3.18106274
4.4205	3.18115631
4.4206	3.181249514
4.4207	3.18134276
4.4208	3.181436103
4.4209	3.181530528
4.421	3.181626085
4.4211	3.181722414
4.4212	3.181819754
4.4213	3.181916052
4.4214	3.182011964
4.4215	3.182108517
4.4216	3.18220426
4.4217	3.182299258
4.4218	3.182393463
4.4219	3.18249051
4.422	3.182588443
4.4221	3.182686089
4.4222	3.182784396
4.4223	3.182881893
4.4224	3.182978193
4.4225	3.183074266
4.4226	3.183170289
4.4227	3.183267677
4.4228	3.183367439
4.4229	3.183468611
4.423	3.183570958
4.4231	3.183673793
4.4232	3.183775026
4.4233	3.183877016
4.4234	3.183980859
4.4235	3.184084686
4.4236	3.184188047
4.4237	3.18429079
4.4238	3.184394014
4.4239	3.184495069
4.424	3.184594068
4.4241	3.184696387
4.4242	3.184798434
4.4243	3.184902055
4.4244	3.185004089
4.4245	3.185106734
4.4246	3.185209129
4.4247	3.185310681
4.4248	3.185412859
4.4249	3.185515683
4.425	3.185617638
4.4251	3.185719312
4.4252	3.185818296
4.4253	3.185917528
4.4254	3.186017698
4.4255	3.186120911
4.4256	3.186227028
4.4257	3.186333659
4.4258	3.186440663
4.4259	3.186546286
4.426	3.1866496
4.4261	3.186753525
4.4262	3.186856324
4.4263	3.186960157
4.4264	3.187062529
4.4265	3.187165394
4.4266	3.187267779
4.4267	3.187369182
4.4268	3.187470479
4.4269	3.187574144
4.427	3.187679374
4.4271	3.187784377
4.4272	3.187890022
4.4273	3.187996355
4.4274	3.188103828
4.4275	3.1882115
4.4276	3.188319437
4.4277	3.188427571
4.4278	3.188535722
4.4279	3.188644537
4.428	3.188749996
4.4281	3.188854689
4.4282	3.188960863
4.4283	3.189068503
4.4284	3.18917701
4.4285	3.189283011
4.4286	3.189388525
4.4287	3.189494872
4.4288	3.189602925
4.4289	3.189710736
4.429	3.189816299
4.4291	3.18992127
4.4292	3.190026198
4.4293	3.190127793
4.4294	3.190229845
4.4295	3.190331231
4.4296	3.190433959
4.4297	3.190538252
4.4298	3.190643883
4.4299	3.190749149
4.43	3.190854366
4.4301	3.190959991
4.4302	3.191068183
4.4303	3.191177069
4.4304	3.191287141
4.4305	3.191398233
4.4306	3.191509388
4.4307	3.191619605
4.4308	3.191729882
4.4309	3.191840642
4.431	3.191950217
4.4311	3.192059601
4.4312	3.192168906
4.4313	3.192279659
4.4314	3.192392279
4.4315	3.192507972
4.4316	3.192622888
4.4317	3.192737093
4.4318	3.192848775
4.4319	3.192963109
4.432	3.193077754
4.4321	3.193192328
4.4322	3.193307962
4.4323	3.193421912
4.4324	3.193535754
4.4325	3.193649094
4.4326	3.193761017
4.4327	3.193873258
4.4328	3.193987013
4.4329	3.194100278
4.433	3.194208713
4.4331	3.194317398
4.4332	3.194425041
4.4333	3.194533849
4.4334	3.194644987
4.4335	3.194755585
4.4336	3.19486636
4.4337	3.194976462
4.4338	3.195086418
4.4339	3.195197233
4.434	3.195313013
4.4341	3.195427834
4.4342	3.195542707
4.4343	3.19565615
4.4344	3.195769592
4.4345	3.195881646
4.4346	3.195994091
4.4347	3.196107175
4.4348	3.19621845
4.4349	3.196327359
4.435	3.19643527
4.4351	3.196545194
4.4352	3.196658877
4.4353	3.19677184
4.4354	3.196885475
4.4355	3.19699885
4.4356	3.19710959
4.4357	3.19722226
4.4358	3.197335901
4.4359	3.197450268
4.436	3.197564971
4.4361	3.197680131
4.4362	3.19779483
4.4363	3.197908916
4.4364	3.198022635
4.4365	3.198136136
4.4366	3.198249494
4.4367	3.198363161
4.4368	3.198475576
4.4369	3.198589226
4.437	3.198704632
4.4371	3.198822091
4.4372	3.198939076
4.4373	3.199055144
4.4374	3.199169522
4.4375	3.199282118
4.4376	3.199394089
4.4377	3.199506389
4.4378	3.199618627
4.4379	3.199729283
4.438	3.199840169
4.4381	3.199950358
4.4382	3.200060728
4.4383	3.20017094
4.4384	3.200280848
4.4385	3.200391273
4.4386	3.200503202
4.4387	3.200615252
4.4388	3.200726235
4.4389	3.200836807
4.439	3.200947122
4.4391	3.201056569
4.4392	3.201165128
4.4393	3.201278194
4.4394	3.201394437
4.4395	3.201511674
4.4396	3.201628863
4.4397	3.20174599
4.4398	3.201862274
4.4399	3.201980874
4.44	3.202099136
4.4401	3.202216741
4.4402	3.202333812
4.4403	3.202449956
4.4404	3.202565511
4.4405	3.202680276
4.4406	3.202794731
4.4407	3.202906618
4.4408	3.203016767
4.4409	3.203126015
4.441	3.203234708
4.4411	3.203345186
4.4412	3.203456541
4.4413	3.203568091
4.4414	3.203679069
4.4415	3.203787676
4.4416	3.203896251
4.4417	3.204005244
4.4418	3.204111869
4.4419	3.204221091
4.442	3.204328398
4.4421	3.204436177
4.4422	3.204544372
4.4423	3.204653276
4.4424	3.204762952
4.4425	3.204874334
4.4426	3.204982894
4.4427	3.20509297
4.4428	3.205202406
4.4429	3.20531144
4.443	3.205420288
4.4431	3.20552904
4.4432	3.205638027
4.4433	3.205747889
4.4434	3.205857403
4.4435	3.20596832
4.4436	3.206080488
4.4437	3.206194304
4.4438	3.206308332
4.4439	3.206422261
4.444	3.206535745
4.4441	3.206647895
4.4442	3.206760126
4.4443	3.206872091
4.4444	3.206982064
4.4445	3.20709309
4.4446	3.207203783
4.4447	3.20731497
4.4448	3.207425719
4.4449	3.207535886
4.445	3.207643368
4.4451	3.207755019
4.4452	3.20786353
4.4453	3.20797101
4.4454	3.20807619
4.4455	3.208182059
4.4456	3.208288913
4.4457	3.208394014
4.4458	3.208499079
4.4459	3.20860404
4.446	3.208710539
4.4461	3.208815485
4.4462	3.208921897
4.4463	3.209027032
4.4464	3.209131027
4.4465	3.20923555
4.4466	3.209336631
4.4467	3.209436811
4.4468	3.209535345
4.4469	3.209633762
4.447	3.209731617
4.4471	3.209830611
4.4472	3.209931887
4.4473	3.210036239
4.4474	3.210141608
4.4475	3.210246395
4.4476	3.210350664
4.4477	3.210453996
4.4478	3.210555955
4.4479	3.210656465
4.448	3.210756318
4.4481	3.210855109
4.4482	3.210955234
4.4483	3.211058885
4.4484	3.211160723
4.4485	3.211262025
4.4486	3.211362766
4.4487	3.211463085
4.4488	3.211564261
4.4489	3.211663354
4.449	3.211759961
4.4491	3.211856415
4.4492	3.211953304
4.4493	3.212050794
4.4494	3.212148214
4.4495	3.212245647
4.4496	3.212343018
4.4497	3.212442168
4.4498	3.212539901
4.4499	3.212636766
4.45	3.212735717
4.4501	3.212834381
4.4502	3.212932299
4.4503	3.213030848
4.4504	3.213130831
4.4505	3.213230337
4.4506	3.213330558
4.4507	3.213430952
4.4508	3.213530034
4.4509	3.213629001
4.451	3.213726771
4.4511	3.213823458
4.4512	3.21391939
4.4513	3.214012815
4.4514	3.214103939
4.4515	3.21419296
4.4516	3.214282659
4.4517	3.214372411
4.4518	3.214464692
4.4519	3.214557048
4.452	3.214649778
4.4521	3.214742651
4.4522	3.214835811
4.4523	3.214929434
4.4524	3.215022191
4.4525	3.215113291
4.4526	3.215202243
4.4527	3.215291735
4.4528	3.215380455
4.4529	3.215467498
4.453	3.215554662
4.4531	3.215641892
4.4532	3.215729612
4.4533	3.215817401
4.4534	3.215905962
4.4535	3.215996409
4.4536	3.216084751
4.4537	3.21617632
4.4538	3.216267565
4.4539	3.216358226
4.454	3.216448041
4.4541	3.216538888
4.4542	3.216630407
4.4543	3.216720467
4.4544	3.216810301
4.4545	3.21690026
4.4546	3.21698871
4.4547	3.217077452
4.4548	3.217164694
4.4549	3.217250903
4.455	3.217336156
4.4551	3.217420471
4.4552	3.217504626
4.4553	3.217588324
4.4554	3.217674175
4.4555	3.217760848
4.4556	3.217846832
4.4557	3.217931472
4.4558	3.218014699
4.4559	3.218098443
4.456	3.218181989
4.4561	3.218268042
4.4562	3.218353441
4.4563	3.218438199
4.4564	3.218523157
4.4565	3.218605793
4.4566	3.218688488
4.4567	3.218771693
4.4568	3.218854226
4.4569	3.218935395
4.457	3.219016705
4.4571	3.219098591
4.4572	3.219180142
4.4573	3.219261256
4.4574	3.219340892
4.4575	3.21941953
4.4576	3.219499692
4.4577	3.219580664
4.4578	3.219660543
4.4579	3.21973857
4.458	3.219815417
4.4581	3.219892821
4.4582	3.219969064
4.4583	3.22004788
4.4584	3.220124009
4.4585	3.220198105
4.4586	3.220273005
4.4587	3.220347267
4.4588	3.220419148
4.4589	3.220492879
4.459	3.22056688
4.4591	3.220640611
4.4592	3.220713216
4.4593	3.220786259
4.4594	3.220859026
4.4595	3.220934294
4.4596	3.221007962
4.4597	3.221081271
4.4598	3.221154601
4.4599	3.221228026
4.46	3.221301122
4.4601	3.221373498
4.4602	3.221445138
4.4603	3.22151594
4.4604	3.221586067
4.4605	3.22165469
4.4606	3.221723957
4.4607	3.221791295
4.4608	3.22185724
4.4609	3.221919329
4.461	3.221981247
4.4611	3.222046692
4.4612	3.222106743
4.4613	3.222169782
4.4614	3.222230811
4.4615	3.22229083
4.4616	3.222349516
4.4617	3.222408063
4.4618	3.2224651
4.4619	3.222518886
4.462	3.222572857
4.4621	3.222627045
4.4622	3.222682036
4.4623	3.222737209
4.4624	3.222794215
4.4625	3.222857275
4.4626	3.222921689
4.4627	3.222987455
4.4628	3.223052199
4.4629	3.223115431
4.463	3.223175192
4.4631	3.223238376
4.4632	3.223299436
4.4633	3.223362007
4.4634	3.223422317
4.4635	3.223481525
4.4636	3.223540283
4.4637	3.223598012
4.4638	3.223655682
4.4639	3.223713975
4.464	3.223771975
4.4641	3.223830013
4.4642	3.22388544
4.4643	3.223935922
4.4644	3.223984979
4.4645	3.224033436
4.4646	3.224078725
4.4647	3.224125884
4.4648	3.224174474
4.4649	3.224224916
4.465	3.224278211
4.4651	3.224330328
4.4652	3.224379176
4.4653	3.224427995
4.4654	3.224477112
4.4655	3.224525361
4.4656	3.224572801
4.4657	3.224619462
4.4658	3.224665539
4.4659	3.224711721
4.466	3.224755308
4.4661	3.224797023
4.4662	3.224841291
4.4663	3.22488384
4.4664	3.224926323
4.4665	3.224968996
4.4666	3.225010994
4.4667	3.225054821
4.4668	3.225096913
4.4669	3.225136537
4.467	3.225174495
4.4671	3.225212753
4.4672	3.225249898
4.4673	3.225288798
4.4674	3.225329908
4.4675	3.225371952
4.4676	3.225413271
4.4677	3.225454326
4.4678	3.225496281
4.4679	3.225538992
4.468	3.225581757
4.4681	3.22562353
4.4682	3.225664414
4.4683	3.225704985
4.4684	3.225744992
4.4685	3.225784733
4.4686	3.225823885
4.4687	3.22586286
4.4688	3.225900405
4.4689	3.225937317
4.469	3.225974066
4.4691	3.226015395
4.4692	3.226057257
4.4693	3.22609937
4.4694	3.226139485
4.4695	3.226177933
4.4696	3.226216314
4.4697	3.226254723
4.4698	3.226290525
4.4699	3.226325477
4.47	3.226359969
4.4701	3.22639427
4.4702	3.226428339
4.4703	3.226462406
4.4704	3.226496281
4.4705	3.226529213
4.4706	3.226561698
4.4707	3.226594531
4.4708	3.226626862
4.4709	3.226658522
4.471	3.226692059
4.4711	3.226725248
4.4712	3.226755628
4.4713	3.226786553
4.4714	3.226818415
4.4715	3.226850039
4.4716	3.226879108
4.4717	3.22690776
4.4718	3.226936991
4.4719	3.226965338
4.472	3.226992111
4.4721	3.227015298
4.4722	3.227039103
4.4723	3.2270624
4.4724	3.227083887
4.4725	3.227103499
4.4726	3.227125531
4.4727	3.227144961
4.4728	3.227164952
4.4729	3.227182818
4.473	3.227201786
4.4731	3.227221507
4.4732	3.227238459
4.4733	3.227254295
4.4734	3.227269653
4.4735	3.227285369
4.4736	3.227298538
4.4737	3.227312154
4.4738	3.227325602
4.4739	3.227338111
4.474	3.227349883
4.4741	3.227362632
4.4742	3.227376309
4.4743	3.227390103
4.4744	3.227401773
4.4745	3.227412537
4.4746	3.227422848
4.4747	3.227431368
4.4748	3.227440723
4.4749	3.227451089
4.475	3.227462624
4.4751	3.227473729
4.4752	3.227487681
4.4753	3.227497604
4.4754	3.227510685
4.4755	3.227527663
4.4756	3.227540992
4.4757	3.227553407
4.4758	3.227565795
4.4759	3.227577681
4.476	3.227590103
4.4761	3.227601361
4.4762	3.227611615
4.4763	3.227620881
4.4764	3.227629238
4.4765	3.22763834
4.4766	3.227644215
4.4767	3.227648673
4.4768	3.227651983
4.4769	3.227652681
4.477	3.227652829
4.4771	3.227652676
4.4772	3.227652689
4.4773	3.2276523
4.4774	3.227651689
4.4775	3.227650252
4.4776	3.227647977
4.4777	3.227645831
4.4778	3.227643483
4.4779	3.227640718
4.478	3.227636958
4.4781	3.227631287
4.4782	3.227625351
4.4783	3.227619251
4.4784	3.227611457
4.4785	3.227601554
4.4786	3.227589382
4.4787	3.227576411
4.4788	3.227562625
4.4789	3.2275487
4.479	3.227536349
4.4791	3.227525981
4.4792	3.227517436
4.4793	3.227511138
4.4794	3.227505435
4.4795	3.227498337
4.4796	3.22749065
4.4797	3.227481109
4.4798	3.227470402
4.4799	3.22745872
4.48	3.22744488
4.4801	3.227431995
4.4802	3.227419311
4.4803	3.227407115
4.4804	3.22739457
4.4805	3.227384561
4.4806	3.227376226
4.4807	3.227368022
4.4808	3.227355505
4.4809	3.22733961
4.481	3.22732362
4.4811	3.227307109
4.4812	3.227289233
4.4813	3.227271844
4.4814	3.227252225
4.4815	3.227233135
4.4816	3.227214392
4.4817	3.227195665
4.4818	3.227175175
4.4819	3.227153403
4.482	3.227131301
4.4821	3.22710992
4.4822	3.227088231
4.4823	3.227066453
4.4824	3.227043654
4.4825	3.227021339
4.4826	3.22699992
4.4827	3.226978443
4.4828	3.226954126
4.4829	3.226929314
4.483	3.226905079
4.4831	3.226881131
4.4832	3.22685815
4.4833	3.226834565
4.4834	3.226811391
4.4835	3.226787704
4.4836	3.226763857
4.4837	3.226740194
4.4838	3.226716874
4.4839	3.226693377
4.484	3.226669067
4.4841	3.22664238
4.4842	3.226614601
4.4843	3.226584607
4.4844	3.226556033
4.4845	3.226525797
4.4846	3.226493543
4.4847	3.226460566
4.4848	3.226426018
4.4849	3.226392255
4.485	3.226358463
4.4851	3.226324834
4.4852	3.226290079
4.4853	3.226255268
4.4854	3.226220724
4.4855	3.226185422
4.4856	3.226146198
4.4857	3.226108337
4.4858	3.226072375
4.4859	3.226032668
4.486	3.225995368
4.4861	3.225959085
4.4862	3.225921775
4.4863	3.225884476
4.4864	3.225845998
4.4865	3.225806729
4.4866	3.225770584
4.4867	3.22573246
4.4868	3.22569133
4.4869	3.225649422
4.487	3.225608167
4.4871	3.225566443
4.4872	3.225524463
4.4873	3.225481052
4.4874	3.225438369
4.4875	3.225395791
4.4876	3.225352552
4.4877	3.225308188
4.4878	3.225262323
4.4879	3.225215948
4.488	3.225169601
4.4881	3.225121357
4.4882	3.225071948
4.4883	3.225026329
4.4884	3.224981729
4.4885	3.224938386
4.4886	3.224895054
4.4887	3.224854526
4.4888	3.224812447
4.4889	3.224769397
4.489	3.224723875
4.4891	3.224676821
4.4892	3.224629362
4.4893	3.224580569
4.4894	3.224530529
4.4895	3.224480162
4.4896	3.224428731
4.4897	3.224378314
4.4898	3.224329087
4.4899	3.224279923
4.49	3.224228726
4.4901	3.224176536
4.4902	3.224122616
4.4903	3.224068447
4.4904	3.224014445
4.4905	3.223961142
4.4906	3.223906382
4.4907	3.223851816
4.4908	3.223796229
4.4909	3.223739599
4.491	3.223681807
4.4911	3.223624264
4.4912	3.223564459
4.4913	3.223500518
4.4914	3.223436726
4.4915	3.223373345
4.4916	3.223309845
4.4917	3.223245869
4.4918	3.223183227
4.4919	3.223120777
4.492	3.223058272
4.4921	3.222995682
4.4922	3.222934024
4.4923	3.222872953
4.4924	3.222812431
4.4925	3.222752492
4.4926	3.22269118
4.4927	3.222628599
4.4928	3.222565144
4.4929	3.222501006
4.493	3.22243578
4.4931	3.222369291
4.4932	3.222301104
4.4933	3.222233061
4.4934	3.222164537
4.4935	3.222096538
4.4936	3.222028241
4.4937	3.221959503
4.4938	3.221889287
4.4939	3.221819497
4.494	3.221749222
4.4941	3.221679186
4.4942	3.221609281
4.4943	3.221539178
4.4944	3.221469257
4.4945	3.221398329
4.4946	3.221327509
4.4947	3.221255499
4.4948	3.221184445
4.4949	3.22111333
4.495	3.221041578
4.4951	3.220974508
4.4952	3.220902838
4.4953	3.220831514
4.4954	3.220757069
4.4955	3.220681715
4.4956	3.220605793
4.4957	3.220529712
4.4958	3.220452292
4.4959	3.220375331
4.496	3.22029874
4.4961	3.220220756
4.4962	3.220143396
4.4963	3.220063623
4.4964	3.219984912
4.4965	3.219905135
4.4966	3.219826841
4.4967	3.21974908
4.4968	3.219670797
4.4969	3.219592025
4.497	3.219512922
4.4971	3.219433788
4.4972	3.21935597
4.4973	3.219280554
4.4974	3.219204302
4.4975	3.219128907
4.4976	3.219052523
4.4977	3.218975089
4.4978	3.218897484
4.4979	3.218820402
4.498	3.218743053
4.4981	3.218665518
4.4982	3.218588306
4.4983	3.218510584
4.4984	3.218432899
4.4985	3.21835473
4.4986	3.218273363
4.4987	3.218191297
4.4988	3.218108576
4.4989	3.218025438
4.499	3.217939415
4.4991	3.217850289
4.4992	3.217759879
4.4993	3.217669289
4.4994	3.217579825
4.4995	3.217491254
4.4996	3.217403283
4.4997	3.217314997
4.4998	3.217225359
4.4999	3.217134687
4.5	3.217044039
4.5001	3.21695302
4.5002	3.216861389
4.5003	3.216771856
4.5004	3.21667983
4.5005	3.216588592
4.5006	3.216497492
4.5007	3.216406833
4.5008	3.216315883
4.5009	3.216224196
4.501	3.216132298
4.5011	3.216040326
4.5012	3.215947808
4.5013	3.215856414
4.5014	3.215768027
4.5015	3.215678124
4.5016	3.215588126
4.5017	3.21549835
4.5018	3.215408429
4.5019	3.21531756
4.502	3.215225406
4.5021	3.215133921
4.5022	3.215041452
4.5023	3.21494833
4.5024	3.214854994
4.5025	3.214761504
4.5026	3.214668205
4.5027	3.214574954
4.5028	3.21448447
4.5029	3.214396602
4.503	3.214307684
4.5031	3.214218761
4.5032	3.214131132
4.5033	3.214040052
4.5034	3.213949211
4.5035	3.213857599
4.5036	3.213766009
4.5037	3.213673156
4.5038	3.213580446
4.5039	3.213487375
4.504	3.213394704
4.5041	3.213302802
4.5042	3.213210951
4.5043	3.213117619
4.5044	3.213024447
4.5045	3.212928571
4.5046	3.212832622
4.5047	3.212734577
4.5048	3.212635591
4.5049	3.212535409
4.505	3.212435181
4.5051	3.212335467
4.5052	3.212235617
4.5053	3.21213647
4.5054	3.21203734
4.5055	3.211937482
4.5056	3.211837064
4.5057	3.211737125
4.5058	3.211636849
4.5059	3.211536209
4.506	3.211435691
4.5061	3.211334929
4.5062	3.211233247
4.5063	3.211131934
4.5064	3.211030707
4.5065	3.210929496
4.5066	3.210827607
4.5067	3.210725919
4.5068	3.210624768
4.5069	3.210523962
4.507	3.210423072
4.5071	3.210323067
4.5072	3.210223913
4.5073	3.210123878
4.5074	3.210023591
4.5075	3.20992381
4.5076	3.209824644
4.5077	3.209725427
4.5078	3.209626088
4.5079	3.209525934
4.508	3.209423379
4.5081	3.209321716
4.5082	3.209220203
4.5083	3.209117617
4.5084	3.209015813
4.5085	3.208912183
4.5086	3.208814785
4.5087	3.208711005
4.5088	3.20860705
4.5089	3.208503456
4.509	3.208399152
4.5091	3.208294528
4.5092	3.208189423
4.5093	3.208084479
4.5094	3.207979689
4.5095	3.207874207
4.5096	3.207769656
4.5097	3.207664276
4.5098	3.207557954
4.5099	3.207451705
4.51	3.207346138
4.5101	3.207240696
4.5102	3.207134225
4.5103	3.207027209
4.5104	3.206920241
4.5105	3.20681272
4.5106	3.206705253
4.5107	3.206596897
4.5108	3.206489421
4.5109	3.206382369
4.511	3.206276243
4.5111	3.206169682
4.5112	3.206062912
4.5113	3.205955275
4.5114	3.205847004
4.5115	3.205737949
4.5116	3.205628295
4.5117	3.205517678
4.5118	3.205406247
4.5119	3.205294717
4.512	3.205182968
4.5121	3.205070425
4.5122	3.204958244
4.5123	3.204845244
4.5124	3.204731726
4.5125	3.204618634
4.5126	3.204505515
4.5127	3.204391967
4.5128	3.204278603
4.5129	3.204166464
4.513	3.204053737
4.5131	3.203940856
4.5132	3.203827719
4.5133	3.203716448
4.5134	3.203606238
4.5135	3.203495726
4.5136	3.203384839
4.5137	3.203272544
4.5138	3.203159079
4.5139	3.20304635
4.514	3.202932785
4.5141	3.202817444
4.5142	3.2027012
4.5143	3.202586049
4.5144	3.202469972
4.5145	3.202355489
4.5146	3.20224184
4.5147	3.202128331
4.5148	3.202015932
4.5149	3.20190346
4.515	3.201790693
4.5151	3.201675627
4.5152	3.201561121
4.5153	3.201446296
4.5154	3.201333813
4.5155	3.201220402
4.5156	3.201109283
4.5157	3.200996563
4.5158	3.200883916
4.5159	3.20077279
4.516	3.200661491
4.5161	3.200551069
4.5162	3.200439808
4.5163	3.200329087
4.5164	3.200219379
4.5165	3.2001096
4.5166	3.199999467
4.5167	3.199889014
4.5168	3.199778168
4.5169	3.199668897
4.517	3.19955953
4.5171	3.199450063
4.5172	3.199340124
4.5173	3.199229696
4.5174	3.199117267
4.5175	3.199004349
4.5176	3.19888861
4.5177	3.198773161
4.5178	3.19865867
4.5179	3.19854125
4.518	3.198425086
4.5181	3.198309073
4.5182	3.198191548
4.5183	3.198076965
4.5184	3.19796332
4.5185	3.197844831
4.5186	3.19772776
4.5187	3.197609173
4.5188	3.197488941
4.5189	3.197369305
4.519	3.197250781
4.5191	3.197133611
4.5192	3.197017113
4.5193	3.196900794
4.5194	3.196786126
4.5195	3.196669885
4.5196	3.196554595
4.5197	3.196442294
4.5198	3.196330268
4.5199	3.196217652
4.52	3.196105663
4.5201	3.195995039
4.5202	3.195884522
4.5203	3.195773725
4.5204	3.195662517
4.5205	3.195550781
4.5206	3.195438691
4.5207	3.195326185
4.5208	3.195214533
4.5209	3.195104696
4.521	3.194996511
4.5211	3.194887871
4.5212	3.19477842
4.5213	3.194668214
4.5214	3.194557474
4.5215	3.194447001
4.5216	3.194336827
4.5217	3.19422697
4.5218	3.194117539
4.5219	3.194007667
4.522	3.193896645
4.5221	3.193784065
4.5222	3.193675539
4.5223	3.193565369
4.5224	3.193456103
4.5225	3.193347311
4.5226	3.193237132
4.5227	3.193126106
4.5228	3.193015359
4.5229	3.192905235
4.523	3.192795197
4.5231	3.19268493
4.5232	3.192576614
4.5233	3.192468612
4.5234	3.192360216
4.5235	3.192251393
4.5236	3.192141452
4.5237	3.192030936
4.5238	3.19192108
4.5239	3.191811005
4.524	3.19170105
4.5241	3.191591333
4.5242	3.191481561
4.5243	3.191372224
4.5244	3.19126223
4.5245	3.191151659
4.5246	3.191040983
4.5247	3.190931131
4.5248	3.190820379
4.5249	3.190708451
4.525	3.190597339
4.5251	3.190486204
4.5252	3.190375819
4.5253	3.190264966
4.5254	3.190153706
4.5255	3.190042218
4.5256	3.189930919
4.5257	3.189820273
4.5258	3.189711817
4.5259	3.189602503
4.526	3.18949333
4.5261	3.18938444
4.5262	3.189276354
4.5263	3.189168988
4.5264	3.189061762
4.5265	3.188953989
4.5266	3.18884818
4.5267	3.188742677
4.5268	3.188636685
4.5269	3.188530834
4.527	3.18842477
4.5271	3.188318188
4.5272	3.1882111
4.5273	3.188103456
4.5274	3.187995103
4.5275	3.187887228
4.5276	3.187779403
4.5277	3.187672921
4.5278	3.187565382
4.5279	3.187458148
4.528	3.187351059
4.5281	3.187245041
4.5282	3.1871399
4.5283	3.187034763
4.5284	3.186929707
4.5285	3.186824205
4.5286	3.186718429
4.5287	3.186612547
4.5288	3.186506107
4.5289	3.186399062
4.529	3.186293456
4.5291	3.186188518
4.5292	3.186084132
4.5293	3.185979841
4.5294	3.185875371
4.5295	3.185770274
4.5296	3.185664251
4.5297	3.185558129
4.5298	3.185451815
4.5299	3.185347023
4.53	3.18524124
4.5301	3.185134604
4.5302	3.185029871
4.5303	3.184925198
4.5304	3.18482172
4.5305	3.18471919
4.5306	3.184615405
4.5307	3.184514893
4.5308	3.184413827
4.5309	3.184313266
4.531	3.184213245
4.5311	3.184113635
4.5312	3.184013909
4.5313	3.183913717
4.5314	3.183813081
4.5315	3.183711746
4.5316	3.183610069
4.5317	3.183509676
4.5318	3.183409472
4.5319	3.183309853
4.532	3.183209838
4.5321	3.183109096
4.5322	3.1830057
4.5323	3.182905908
4.5324	3.18280391
4.5325	3.182704237
4.5326	3.182605855
4.5327	3.182508468
4.5328	3.182412024
4.5329	3.182314332
4.533	3.182217392
4.5331	3.182120704
4.5332	3.182023876
4.5333	3.181927383
4.5334	3.181830572
4.5335	3.181734542
4.5336	3.181638623
4.5337	3.181542089
4.5338	3.181444706
4.5339	3.181346563
4.534	3.181248334
4.5341	3.181150898
4.5342	3.18105355
4.5343	3.180955987
4.5344	3.180859017
4.5345	3.180762155
4.5346	3.180666488
4.5347	3.180571459
4.5348	3.180475663
4.5349	3.1803808
4.535	3.180286756
4.5351	3.180192663
4.5352	3.180097654
4.5353	3.180003131
4.5354	3.17990904
4.5355	3.179815129
4.5356	3.179723156
4.5357	3.179632317
4.5358	3.179541542
4.5359	3.179450727
4.536	3.179363055
4.5361	3.17927791
4.5362	3.179194392
4.5363	3.179111208
4.5364	3.179028658
4.5365	3.178945788
4.5366	3.178861553
4.5367	3.17877733
4.5368	3.178692352
4.5369	3.178607188
4.537	3.178520559
4.5371	3.178432424
4.5372	3.178344458
4.5373	3.178257397
4.5374	3.17817045
4.5375	3.178082879
4.5376	3.17799561
4.5377	3.177907266
4.5378	3.17781886
4.5379	3.177730482
4.538	3.177642736
4.5381	3.177554101
4.5382	3.17746573
4.5383	3.177378896
4.5384	3.177292855
4.5385	3.177206721
4.5386	3.177119804
4.5387	3.177033689
4.5388	3.17694757
4.5389	3.176862364
4.539	3.176776382
4.5391	3.176693801
4.5392	3.176611473
4.5393	3.17653221
4.5394	3.176453913
4.5395	3.176375963
4.5396	3.176297327
4.5397	3.176218636
4.5398	3.176140541
4.5399	3.176062674
4.54	3.175985228
4.5401	3.175909562
4.5402	3.17583037
4.5403	3.175752263
4.5404	3.17567472
4.5405	3.175598739
4.5406	3.175523144
4.5407	3.17544785
4.5408	3.17537165
4.5409	3.175292896
4.541	3.17521506
4.5411	3.175137884
4.5412	3.175061741
4.5413	3.17498526
4.5414	3.17490879
4.5415	3.174834095
4.5416	3.17476019
4.5417	3.174687581
4.5418	3.174616101
4.5419	3.174545748
4.542	3.174475519
4.5421	3.174403837
4.5422	3.174332362
4.5423	3.174260484
4.5424	3.174189593
4.5425	3.174119248
4.5426	3.174049709
4.5427	3.173980805
4.5428	3.173912738
4.5429	3.173844291
4.543	3.173775847
4.5431	3.173708596
4.5432	3.173643825
4.5433	3.173579155
4.5434	3.173511486
4.5435	3.173443632
4.5436	3.173376716
4.5437	3.173310437
4.5438	3.173243588
4.5439	3.173177293
4.544	3.173111182
4.5441	3.173046545
4.5442	3.172982902
4.5443	3.172920097
4.5444	3.172857086
4.5445	3.17279228
4.5446	3.172727126
4.5447	3.172663797
4.5448	3.172600783
4.5449	3.172538094
4.545	3.172475797
4.5451	3.172412701
4.5452	3.172349247
4.5453	3.172287282
4.5454	3.172225902
4.5455	3.172164851
4.5456	3.172103745
4.5457	3.172042413
4.5458	3.171981093
4.5459	3.171920737
4.546	3.171861601
4.5461	3.17180298
4.5462	3.171744268
4.5463	3.171685417
4.5464	3.171627647
4.5465	3.171570585
4.5466	3.171513611
4.5467	3.171458139
4.5468	3.171404119
4.5469	3.171350185
4.547	3.171294689
4.5471	3.171240342
4.5472	3.171186953
4.5473	3.171132522
4.5474	3.171080374
4.5475	3.171030144
4.5476	3.170980184
4.5477	3.170928771
4.5478	3.17087746
4.5479	3.170825866
4.548	3.170774402
4.5481	3.170723241
4.5482	3.170672662
4.5483	3.170623317
4.5484	3.170574104
4.5485	3.170525454
4.5486	3.17047551
4.5487	3.17042709
4.5488	3.170379587
4.5489	3.170331019
4.549	3.170284616
4.5491	3.170235914
4.5492	3.170187997
4.5493	3.170141931
4.5494	3.170096044
4.5495	3.170050753
4.5496	3.170006832
4.5497	3.169963637
4.5498	3.169920882
4.5499	3.169877701
4.55	3.169833789
4.5501	3.169791569
4.5502	3.16974969
4.5503	3.169708629
4.5504	3.169668505
4.5505	3.169628089
4.5506	3.169587519
4.5507	3.169548001
4.5508	3.169510067
4.5509	3.16947281
4.551	3.169435776
4.5511	3.169399031
4.5512	3.169362647
4.5513	3.169325618
4.5514	3.169288437
4.5515	3.169250652
4.5516	3.169213028
4.5517	3.169176686
4.5518	3.169140185
4.5519	3.169104383
4.552	3.169068178
4.5521	3.169032285
4.5522	3.168996619
4.5523	3.16896168
4.5524	3.16892786
4.5525	3.168893106
4.5526	3.168858366
4.5527	3.168824624
4.5528	3.168792095
4.5529	3.168760739
4.553	3.168728791
4.5531	3.168696887
4.5532	3.168664908
4.5533	3.168631931
4.5534	3.168598473
4.5535	3.168565481
4.5536	3.168533855
4.5537	3.168502783
4.5538	3.16847127
4.5539	3.168440993
4.554	3.168412731
4.5541	3.168381989
4.5542	3.168353156
4.5543	3.168323574
4.5544	3.168296038
4.5545	3.168270393
4.5546	3.168244667
4.5547	3.168218304
4.5548	3.168194534
4.5549	3.16817064
4.555	3.168147257
4.5551	3.16812423
4.5552	3.168100604
4.5553	3.16807731
4.5554	3.168054339
4.5555	3.168031768
4.5556	3.168008976
4.5557	3.167986833
4.5558	3.167964914
4.5559	3.167943374
4.556	3.167923508
4.5561	3.16790481
4.5562	3.167887591
4.5563	3.16787264
4.5564	3.167857751
4.5565	3.167842112
4.5566	3.16782559
4.5567	3.167808068
4.5568	3.167790893
4.5569	3.167774895
4.557	3.167760743
4.5571	3.167747441
4.5572	3.167733928
4.5573	3.167720347
4.5574	3.167707768
4.5575	3.167696033
4.5576	3.167684388
4.5577	3.167673212
4.5578	3.167662424
4.5579	3.167651085
4.558	3.167639411
4.5581	3.167628339
4.5582	3.167617319
4.5583	3.167606671
4.5584	3.167596762
4.5585	3.167587926
4.5586	3.167577958
4.5587	3.1675697
4.5588	3.167562721
4.5589	3.167556781
4.559	3.167550914
4.5591	3.167545292
4.5592	3.167539926
4.5593	3.167535774
4.5594	3.167532147
4.5595	3.167530268
4.5596	3.167528724
4.5597	3.16752729
4.5598	3.167525876
4.5599	3.167521802
4.56	3.167518769
4.5601	3.167516255
4.5602	3.167514618
4.5603	3.167514799
4.5604	3.167515214
4.5605	3.167515636
4.5606	3.167515829
4.5607	3.167516238
4.5608	3.167516527
4.5609	3.16751653
4.561	3.167514836
4.5611	3.167514617
4.5612	3.167515669
4.5613	3.167517939
4.5614	3.167521024
4.5615	3.167525825
4.5616	3.167531827
4.5617	3.167537505
4.5618	3.167544223
4.5619	3.167552027
4.562	3.167559729
4.5621	3.167565549
4.5622	3.167572038
4.5623	3.167579094
4.5624	3.167586357
4.5625	3.167594976
4.5626	3.167602369
4.5627	3.167606996
4.5628	3.167613319
4.5629	3.16762074
4.563	3.167629285
4.5631	3.167638459
4.5632	3.167647943
4.5633	3.167656103
4.5634	3.167665202
4.5635	3.167674411
4.5636	3.167683775
4.5637	3.167695549
4.5638	3.167708234
4.5639	3.167721008
4.564	3.167734057
4.5641	3.167747716
4.5642	3.167761188
4.5643	3.167775659
4.5644	3.167791589
4.5645	3.167807376
4.5646	3.167823672
4.5647	3.167838209
4.5648	3.167853729
4.5649	3.167868818
4.565	3.167882444
4.5651	3.167899792
4.5652	3.167918573
4.5653	3.167937724
4.5654	3.167957044
4.5655	3.167977725
4.5656	3.168000396
4.5657	3.168025182
4.5658	3.16805119
4.5659	3.168073731
4.566	3.168103117
4.5661	3.168125662
4.5662	3.168152087
4.5663	3.168180244
4.5664	3.168207629
4.5665	3.168235044
4.5666	3.168263662
4.5667	3.168291827
4.5668	3.168319865
4.5669	3.168350095
4.567	3.168382313
4.5671	3.168414779
4.5672	3.168446108
4.5673	3.168477933
4.5674	3.168509634
4.5675	3.168540754
4.5676	3.168572405
4.5677	3.168605087
4.5678	3.168637752
4.5679	3.168670829
4.568	3.168705827
4.5681	3.168741588
4.5682	3.168776771
4.5683	3.168812094
4.5684	3.16884967
4.5685	3.168888575
4.5686	3.168925626
4.5687	3.168963036
4.5688	3.168998809
4.5689	3.169036151
4.569	3.169073134
4.5691	3.169108923
4.5692	3.169145302
4.5693	3.169182586
4.5694	3.169219848
4.5695	3.169258046
4.5696	3.16929742
4.5697	3.16933782
4.5698	3.169377377
4.5699	3.16941614
4.57	3.169454503
4.5701	3.16949543
4.5702	3.169536974
4.5703	3.169579727
4.5704	3.169622355
4.5705	3.169666761
4.5706	3.169709603
4.5707	3.169754045
4.5708	3.169800618
4.5709	3.169847291
4.571	3.169892995
4.5711	3.169935695
4.5712	3.169981192
4.5713	3.170026073
4.5714	3.17007229
4.5715	3.170117612
4.5716	3.170163429
4.5717	3.170208929
4.5718	3.170254593
4.5719	3.170302571
4.572	3.170352349
4.5721	3.170403892
4.5722	3.170455451
4.5723	3.170507352
4.5724	3.170559084
4.5725	3.170610863
4.5726	3.170662626
4.5727	3.1707146
4.5728	3.17076609
4.5729	3.17081782
4.573	3.170869164
4.5731	3.170920482
4.5732	3.170972281
4.5733	3.171024392
4.5734	3.171074816
4.5735	3.171126119
4.5736	3.171175789
4.5737	3.171226298
4.5738	3.171278782
4.5739	3.171327656
4.574	3.171382071
4.5741	3.171435628
4.5742	3.171490348
4.5743	3.171546725
4.5744	3.171603443
4.5745	3.171661245
4.5746	3.171719776
4.5747	3.171780867
4.5748	3.171841697
4.5749	3.17190265
4.575	3.171962973
4.5751	3.172024322
4.5752	3.172089145
4.5753	3.172153134
4.5754	3.172217268
4.5755	3.172283792
4.5756	3.172350618
4.5757	3.172417645
4.5758	3.172483679
4.5759	3.172549152
4.576	3.17261352
4.5761	3.172678334
4.5762	3.172746116
4.5763	3.172814674
4.5764	3.172884212
4.5765	3.172955526
4.5766	3.173027629
4.5767	3.173099203
4.5768	3.17317037
4.5769	3.173241306
4.577	3.173314026
4.5771	3.173388055
4.5772	3.173462339
4.5773	3.173536576
4.5774	3.173610497
4.5775	3.173683033
4.5776	3.173754654
4.5777	3.173826242
4.5778	3.173897159
4.5779	3.173967651
4.578	3.174039984
4.5781	3.174114919
4.5782	3.17419019
4.5783	3.174263758
4.5784	3.174339521
4.5785	3.174412734
4.5786	3.174485727
4.5787	3.174558113
4.5788	3.174631501
4.5789	3.174707134
4.579	3.174786167
4.5791	3.174866143
4.5792	3.174945792
4.5793	3.175024092
4.5794	3.175102639
4.5795	3.175180291
4.5796	3.175257086
4.5797	3.175334079
4.5798	3.175408957
4.5799	3.175481252
4.58	3.175557676
4.5801	3.175633362
4.5802	3.175709043
4.5803	3.175785623
4.5804	3.175861842
4.5805	3.17593781
4.5806	3.176014149
4.5807	3.176089437
4.5808	3.176164643
4.5809	3.176241356
4.581	3.176320208
4.5811	3.176398756
4.5812	3.176477463
4.5813	3.176554266
4.5814	3.176630465
4.5815	3.176708004
4.5816	3.176786244
4.5817	3.176865791
4.5818	3.176946245
4.5819	3.177027037
4.582	3.177107167
4.5821	3.177187941
4.5822	3.177269141
4.5823	3.177348853
4.5824	3.17742944
4.5825	3.177511055
4.5826	3.177595068
4.5827	3.17768005
4.5828	3.177765035
4.5829	3.177851716
4.583	3.17793902
4.5831	3.178027533
4.5832	3.17811604
4.5833	3.178206634
4.5834	3.178296191
4.5835	3.178385212
4.5836	3.178476018
4.5837	3.178566291
4.5838	3.178655752
4.5839	3.178747297
4.584	3.17883932
4.5841	3.178930554
4.5842	3.179020555
4.5843	3.179108861
4.5844	3.179196724
4.5845	3.17928422
4.5846	3.179372857
4.5847	3.179461335
4.5848	3.179550592
4.5849	3.17963909
4.585	3.179726999
4.5851	3.179814061
4.5852	3.179902231
4.5853	3.17999351
4.5854	3.180085569
4.5855	3.1801767
4.5856	3.180266732
4.5857	3.180356759
4.5858	3.180446889
4.5859	3.180538907
4.586	3.18063125
4.5861	3.180724043
4.5862	3.180819118
4.5863	3.180914789
4.5864	3.181009275
4.5865	3.181104948
4.5866	3.181200038
4.5867	3.181297111
4.5868	3.181393962
4.5869	3.181492509
4.587	3.181593111
4.5871	3.181693959
4.5872	3.181793582
4.5873	3.18189298
4.5874	3.181992312
4.5875	3.182092928
4.5876	3.18219492
4.5877	3.182297143
4.5878	3.182399363
4.5879	3.182501048
4.588	3.182602086
4.5881	3.182702662
4.5882	3.182803412
4.5883	3.182903439
4.5884	3.183003035
4.5885	3.183103226
4.5886	3.183201682
4.5887	3.183299647
4.5888	3.18339817
4.5889	3.183496245
4.589	3.183594754
4.5891	3.183694076
4.5892	3.18379218
4.5893	3.1838924
4.5894	3.183994584
4.5895	3.184096924
4.5896	3.184200708
4.5897	3.184307561
4.5898	3.184414501
4.5899	3.184521099
4.59	3.1846272
4.5901	3.184733565
4.5902	3.184840689
4.5903	3.184947634
4.5904	3.185053459
4.5905	3.185155916
4.5906	3.185259056
4.5907	3.185363869
4.5908	3.185469142
4.5909	3.185574302
4.591	3.185680018
4.5911	3.185785877
4.5912	3.185891436
4.5913	3.18599765
4.5914	3.186104456
4.5915	3.186211979
4.5916	3.186319832
4.5917	3.186428099
4.5918	3.186537321
4.5919	3.186647926
4.592	3.18676065
4.5921	3.18687161
4.5922	3.186982393
4.5923	3.187091087
4.5924	3.187199871
4.5925	3.187308903
4.5926	3.18741814
4.5927	3.187527509
4.5928	3.187635634
4.5929	3.187744909
4.593	3.187853247
4.5931	3.187961248
4.5932	3.188071034
4.5933	3.188180982
4.5934	3.188292298
4.5935	3.188405109
4.5936	3.188519583
4.5937	3.188632846
4.5938	3.188745771
4.5939	3.188857876
4.594	3.188969264
4.5941	3.189079692
4.5942	3.189190756
4.5943	3.189299838
4.5944	3.189408995
4.5945	3.189518466
4.5946	3.189628164
4.5947	3.189738516
4.5948	3.189848634
4.5949	3.189959994
4.595	3.190072246
4.5951	3.190183823
4.5952	3.190293684
4.5953	3.190402354
4.5954	3.190511408
4.5955	3.190618278
4.5956	3.190728302
4.5957	3.190836186
4.5958	3.190942379
4.5959	3.191049712
4.596	3.191158092
4.5961	3.19126676
4.5962	3.191375986
4.5963	3.191483819
4.5964	3.19159328
4.5965	3.191702664
4.5966	3.19181545
4.5967	3.191917824
4.5968	3.19203394
4.5969	3.192144178
4.597	3.192252242
4.5971	3.192361955
4.5972	3.192471012
4.5973	3.192579869
4.5974	3.192689111
4.5975	3.19280023
4.5976	3.192913414
4.5977	3.193028744
4.5978	3.193143419
4.5979	3.193257778
4.598	3.193372946
4.5981	3.193486986
4.5982	3.193602387
4.5983	3.193718157
4.5984	3.193834803
4.5985	3.193950629
4.5986	3.194065587
4.5987	3.194180138
4.5988	3.194294639
4.5989	3.19441081
4.599	3.194526987
4.5991	3.194642221
4.5992	3.194757479
4.5993	3.194873461
4.5994	3.194988158
4.5995	3.195102009
4.5996	3.195215681
4.5997	3.195327664
4.5998	3.195440869
4.5999	3.195555814
4.6	3.195670814
4.6001	3.19578549
4.6002	3.195899536
4.6003	3.196013548
4.6004	3.196127571
4.6005	3.196241798
4.6006	3.196355278
4.6007	3.196469129
4.6008	3.196581863
4.6009	3.196695862
4.601	3.196801912
4.6011	3.196915993
4.6012	3.197029803
4.6013	3.197144217
4.6014	3.197260848
4.6015	3.197378701
4.6016	3.197496895
4.6017	3.197615295
4.6018	3.197731574
4.6019	3.197847634
4.602	3.197963129
4.6021	3.198077968
4.6022	3.198191943
4.6023	3.198307402
4.6024	3.198419751
4.6025	3.198534104
4.6026	3.198649253
4.6027	3.198761787
4.6028	3.19887417
4.6029	3.198988383
4.603	3.199103929
4.6031	3.199220518
4.6032	3.19934217
4.6033	3.199463313
4.6034	3.199584798
4.6035	3.199704341
4.6036	3.199821982
4.6037	3.199937919
4.6038	3.200055696
4.6039	3.200173919
4.604	3.200291528
4.6041	3.200408887
4.6042	3.200526208
4.6043	3.200643545
4.6044	3.200759845
4.6045	3.200877782
4.6046	3.200996666
4.6047	3.201115982
4.6048	3.201236875
4.6049	3.2013566
4.605	3.201476097
4.6051	3.201595149
4.6052	3.201713164
4.6053	3.20183107
4.6054	3.201947838
4.6055	3.202065671
4.6056	3.202183543
4.6057	3.202299076
4.6058	3.202414635
4.6059	3.202528215
4.606	3.202642817
4.6061	3.202755799
4.6062	3.20286935
4.6063	3.202982868
4.6064	3.203097346
4.6065	3.203209872
4.6066	3.203322197
4.6067	3.203434421
4.6068	3.203547682
4.6069	3.203660592
4.607	3.203773735
4.6071	3.20388663
4.6072	3.204000511
4.6073	3.204112049
4.6074	3.204223541
4.6075	3.204336648
4.6076	3.204448519
4.6077	3.204560345
4.6078	3.204672309
4.6079	3.204785194
4.608	3.204897767
4.6081	3.205009538
4.6082	3.205117784
4.6083	3.205226535
4.6084	3.205335082
4.6085	3.205445248
4.6086	3.205557268
4.6087	3.205669927
4.6088	3.205782345
4.6089	3.205896701
4.609	3.206011841
4.6091	3.206125186
4.6092	3.206235754
4.6093	3.206346909
4.6094	3.2064583
4.6095	3.206566107
4.6096	3.206672583
4.6097	3.206781507
4.6098	3.206887929
4.6099	3.206996712
4.61	3.207106267
4.6101	3.207214313
4.6102	3.207322149
4.6103	3.207430667
4.6104	3.20753978
4.6105	3.207648845
4.6106	3.207757768
4.6107	3.207865657
4.6108	3.207971639
4.6109	3.208076093
4.611	3.208183119
4.6111	3.208287568
4.6112	3.208393166
4.6113	3.208501703
4.6114	3.208615668
4.6115	3.208729248
4.6116	3.208842244
4.6117	3.208953991
4.6118	3.209064177
4.6119	3.20917321
4.612	3.209280444
4.6121	3.209388306
4.6122	3.209497909
4.6123	3.209608334
4.6124	3.209716884
4.6125	3.209826767
4.6126	3.209935114
4.6127	3.210043666
4.6128	3.210151978
4.6129	3.21025881
4.613	3.210364797
4.6131	3.210471472
4.6132	3.210578999
4.6133	3.210686061
4.6134	3.21079186
4.6135	3.210896575
4.6136	3.211000902
4.6137	3.211105068
4.6138	3.211207734
4.6139	3.211310016
4.614	3.211410765
4.6141	3.211510485
4.6142	3.21160971
4.6143	3.211708542
4.6144	3.211809099
4.6145	3.211910585
4.6146	3.21201298
4.6147	3.212114969
4.6148	3.212216354
4.6149	3.212318397
4.615	3.212418619
4.6151	3.212516599
4.6152	3.212618548
4.6153	3.212717862
4.6154	3.212817028
4.6155	3.212914768
4.6156	3.213012137
4.6157	3.213110633
4.6158	3.213207799
4.6159	3.213305831
4.616	3.213403604
4.6161	3.213502344
4.6162	3.213598217
4.6163	3.21369569
4.6164	3.213791608
4.6165	3.213888387
4.6166	3.213987396
4.6167	3.214088075
4.6168	3.214187853
4.6169	3.214287501
4.617	3.214387493
4.6171	3.214486776
4.6172	3.214584411
4.6173	3.214680416
4.6174	3.214774289
4.6175	3.214869087
4.6176	3.214964494
4.6177	3.215059263
4.6178	3.215154104
4.6179	3.215247686
4.618	3.215341457
4.6181	3.215434939
4.6182	3.215528261
4.6183	3.215622687
4.6184	3.215718435
4.6185	3.215812679
4.6186	3.215906662
4.6187	3.216000649
4.6188	3.216094663
4.6189	3.216187934
4.619	3.21628027
4.6191	3.216372291
4.6192	3.216465124
4.6193	3.21655803
4.6194	3.216649004
4.6195	3.216740909
4.6196	3.21683368
4.6197	3.216924673
4.6198	3.21701241
4.6199	3.217099194
4.62	3.217186524
4.6201	3.217273319
4.6202	3.217359643
4.6203	3.217447352
4.6204	3.217542564
4.6205	3.217635963
4.6206	3.217727034
4.6207	3.217817268
4.6208	3.21790699
4.6209	3.217995737
4.621	3.218079782
4.6211	3.218164796
4.6212	3.218249056
4.6213	3.218331777
4.6214	3.218412468
4.6215	3.218493987
4.6216	3.218574896
4.6217	3.218654551
4.6218	3.218731859
4.6219	3.218812062
4.622	3.21889377
4.6221	3.218975636
4.6222	3.219058461
4.6223	3.219139878
4.6224	3.219222404
4.6225	3.219303535
4.6226	3.219384208
4.6227	3.219463401
4.6228	3.219542128
4.6229	3.219621201
4.623	3.219699908
4.6231	3.219778859
4.6232	3.219858648
4.6233	3.219938635
4.6234	3.220018292
4.6235	3.220097584
4.6236	3.220172666
4.6237	3.220244793
4.6238	3.220315993
4.6239	3.22038793
4.624	3.220460562
4.6241	3.220533944
4.6242	3.220607851
4.6243	3.220680219
4.6244	3.220752508
4.6245	3.220825056
4.6246	3.22089673
4.6247	3.220971918
4.6248	3.221047275
4.6249	3.221123451
4.625	3.221198884
4.6251	3.221278934
4.6252	3.221353443
4.6253	3.221432503
4.6254	3.221509398
4.6255	3.221585521
4.6256	3.221659948
4.6257	3.221734546
4.6258	3.221805714
4.6259	3.221875975
4.626	3.221946229
4.6261	3.222018404
4.6262	3.222087165
4.6263	3.222156484
4.6264	3.222224617
4.6265	3.222293112
4.6266	3.222363168
4.6267	3.222435444
4.6268	3.222506174
4.6269	3.222576673
4.627	3.222646906
4.6271	3.222716991
4.6272	3.222788025
4.6273	3.22285815
4.6274	3.222928547
4.6275	3.222997953
4.6276	3.223064081
4.6277	3.223129259
4.6278	3.223194248
4.6279	3.223257334
4.628	3.223318913
4.6281	3.22337875
4.6282	3.223439655
4.6283	3.223501381
4.6284	3.223562624
4.6285	3.223622247
4.6286	3.223684155
4.6287	3.223743508
4.6288	3.223801155
4.6289	3.22385628
4.629	3.22391109
4.6291	3.223967243
4.6292	3.224024202
4.6293	3.22408075
4.6294	3.224135747
4.6295	3.224190475
4.6296	3.22424507
4.6297	3.224300012
4.6298	3.224358118
4.6299	3.224415311
4.63	3.22447201
4.6301	3.224528922
4.6302	3.224588011
4.6303	3.224645628
4.6304	3.22470519
4.6305	3.22476415
4.6306	3.224824633
4.6307	3.224881586
4.6308	3.224936829
4.6309	3.224991984
4.631	3.225045524
4.6311	3.225098911
4.6312	3.225151188
4.6313	3.225203048
4.6314	3.225254428
4.6315	3.225303725
4.6316	3.225358977
4.6317	3.225411234
4.6318	3.225462856
4.6319	3.225513699
4.632	3.225562342
4.6321	3.225609491
4.6322	3.225655888
4.6323	3.225704068
4.6324	3.225751967
4.6325	3.225799574
4.6326	3.225846315
4.6327	3.225892347
4.6328	3.225937514
4.6329	3.225982908
4.633	3.226028179
4.6331	3.226072028
4.6332	3.226112727
4.6333	3.226152378
4.6334	3.226194485
4.6335	3.226233613
4.6336	3.22627099
4.6337	3.226312725
4.6338	3.2263531
4.6339	3.226392229
4.634	3.226429018
4.6341	3.226463299
4.6342	3.226498264
4.6343	3.226534133
4.6344	3.226570066
4.6345	3.226605449
4.6346	3.226638551
4.6347	3.226672792
4.6348	3.226707086
4.6349	3.22673864
4.635	3.22677372
4.6351	3.226806843
4.6352	3.22683767
4.6353	3.226870654
4.6354	3.226903193
4.6355	3.226937181
4.6356	3.226969769
4.6357	3.227002628
4.6358	3.227034855
4.6359	3.227066155
4.636	3.227094865
4.6361	3.22712349
4.6362	3.227152906
4.6363	3.227181646
4.6364	3.227209052
4.6365	3.227236752
4.6366	3.227264703
4.6367	3.227298276
4.6368	3.227325146
4.6369	3.227355331
4.637	3.227384318
4.6371	3.227411777
4.6372	3.227441659
4.6373	3.227463902
4.6374	3.227492671
4.6375	3.227519645
4.6376	3.227546269
4.6377	3.227572297
4.6378	3.227596754
4.6379	3.22762047
4.638	3.227643476
4.6381	3.22766653
4.6382	3.22768945
4.6383	3.227710872
4.6384	3.227731998
4.6385	3.227753829
4.6386	3.227774637
4.6387	3.227796225
4.6388	3.227817283
4.6389	3.227838546
4.639	3.227860294
4.6391	3.227881826
4.6392	3.227901846
4.6393	3.227922031
4.6394	3.227943434
4.6395	3.227964767
4.6396	3.227983609
4.6397	3.228000046
4.6398	3.228015267
4.6399	3.228027919
4.64	3.228040791
4.6401	3.228052881
4.6402	3.228066291
4.6403	3.228078935
4.6404	3.228090393
4.6405	3.228100863
4.6406	3.228109738
4.6407	3.228121133
4.6408	3.228131674
4.6409	3.228140721
4.641	3.228150299
4.6411	3.228159527
4.6412	3.228168305
4.6413	3.22817703
4.6414	3.228187108
4.6415	3.228196678
4.6416	3.228204424
4.6417	3.228210084
4.6418	3.228214554
4.6419	3.22821856
4.642	3.228224401
4.6421	3.22823215
4.6422	3.228240828
4.6423	3.228248461
4.6424	3.228255618
4.6425	3.228261499
4.6426	3.228266961
4.6427	3.228271891
4.6428	3.228274215
4.6429	3.228274672
4.643	3.228274029
4.6431	3.228272953
4.6432	3.22827118
4.6433	3.22826988
4.6434	3.228265255
4.6435	3.228260163
4.6436	3.228253365
4.6437	3.228246419
4.6438	3.228240078
4.6439	3.228234195
4.644	3.22822972
4.6441	3.228226031
4.6442	3.228221149
4.6443	3.228215202
4.6444	3.228207845
4.6445	3.228200224
4.6446	3.228192353
4.6447	3.228186261
4.6448	3.228182141
4.6449	3.22817839
4.645	3.228173579
4.6451	3.22816702
4.6452	3.228161141
4.6453	3.228154096
4.6454	3.228146161
4.6455	3.228138493
4.6456	3.228131376
4.6457	3.228124084
4.6458	3.22811487
4.6459	3.228105302
4.646	3.228093368
4.6461	3.228081247
4.6462	3.228070254
4.6463	3.228059374
4.6464	3.228048164
4.6465	3.228035136
4.6466	3.228019452
4.6467	3.228005116
4.6468	3.227992714
4.6469	3.227979403
4.647	3.227966119
4.6471	3.227951563
4.6472	3.22793246
4.6473	3.227913876
4.6474	3.227898615
4.6475	3.227882645
4.6476	3.227865431
4.6477	3.227849414
4.6478	3.227832583
4.6479	3.227815883
4.648	3.227798742
4.6481	3.227780065
4.6482	3.227761126
4.6483	3.227740945
4.6484	3.227720298
4.6485	3.227700175
4.6486	3.227678077
4.6487	3.227650968
4.6488	3.227624397
4.6489	3.227597874
4.649	3.227569976
4.6491	3.227540906
4.6492	3.227512626
4.6493	3.227484951
4.6494	3.227458657
4.6495	3.22743126
4.6496	3.227404818
4.6497	3.227378848
4.6498	3.227351317
4.6499	3.227322472
4.65	3.227294686
4.6501	3.227264003
4.6502	3.227233173
4.6503	3.227201111
4.6504	3.227167413
4.6505	3.227133309
4.6506	3.227098359
4.6507	3.227064349
4.6508	3.227030807
4.6509	3.226996643
4.651	3.226962229
4.6511	3.226926961
4.6512	3.226892281
4.6513	3.226856795
4.6514	3.226820324
4.6515	3.226788713
4.6516	3.226756524
4.6517	3.226724463
4.6518	3.226692488
4.6519	3.226660252
4.652	3.226625938
4.6521	3.226592254
4.6522	3.226556443
4.6523	3.226518426
4.6524	3.226479474
4.6525	3.226439862
4.6526	3.226398774
4.6527	3.226358928
4.6528	3.226317318
4.6529	3.22627548
4.653	3.226232554
4.6531	3.22618894
4.6532	3.226146109
4.6533	3.226103245
4.6534	3.226059098
4.6535	3.226015433
4.6536	3.225971765
4.6537	3.225927746
4.6538	3.225882609
4.6539	3.225836344
4.654	3.225790554
4.6541	3.2257453
4.6542	3.225698978
4.6543	3.225652693
4.6544	3.225606592
4.6545	3.225559744
4.6546	3.22551211
4.6547	3.225463924
4.6548	3.225414975
4.6549	3.225366571
4.655	3.225318364
4.6551	3.225271004
4.6552	3.225222295
4.6553	3.225172763
4.6554	3.225123396
4.6555	3.22507402
4.6556	3.225028058
4.6557	3.224979298
4.6558	3.224927818
4.6559	3.224875997
4.656	3.224824281
4.6561	3.224773388
4.6562	3.224722875
4.6563	3.224673092
4.6564	3.224619049
4.6565	3.224566776
4.6566	3.224513651
4.6567	3.224459452
4.6568	3.224406145
4.6569	3.224352622
4.657	3.224298423
4.6571	3.224242895
4.6572	3.224187164
4.6573	3.224129423
4.6574	3.224071726
4.6575	3.224013918
4.6576	3.223954537
4.6577	3.223895094
4.6578	3.223835783
4.6579	3.223777111
4.658	3.223716755
4.6581	3.223653205
4.6582	3.223590029
4.6583	3.223526307
4.6584	3.223461807
4.6585	3.223399212
4.6586	3.223337849
4.6587	3.223276824
4.6588	3.223216627
4.6589	3.223156624
4.659	3.223096435
4.6591	3.223033334
4.6592	3.222970049
4.6593	3.222906187
4.6594	3.222841468
4.6595	3.22277483
4.6596	3.222708166
4.6597	3.222641083
4.6598	3.222573945
4.6599	3.222506511
4.66	3.222439811
4.6601	3.222375937
4.6602	3.222312328
4.6603	3.222245714
4.6604	3.222178486
4.6605	3.222110525
4.6606	3.22204277
4.6607	3.221975243
4.6608	3.221907064
4.6609	3.221835268
4.661	3.221764153
4.6611	3.221693866
4.6612	3.221623221
4.6613	3.221550371
4.6614	3.221479171
4.6615	3.221406214
4.6616	3.221333794
4.6617	3.221261614
4.6618	3.221190931
4.6619	3.221119553
4.662	3.221046188
4.6621	3.220972336
4.6622	3.220897006
4.6623	3.220821185
4.6624	3.220745841
4.6625	3.220670345
4.6626	3.22059472
4.6627	3.220520168
4.6628	3.220446772
4.6629	3.220374112
4.663	3.220301228
4.6631	3.220228866
4.6632	3.220153883
4.6633	3.220079274
4.6634	3.220005353
4.6635	3.219930867
4.6636	3.219856095
4.6637	3.219782422
4.6638	3.219707386
4.6639	3.219631575
4.664	3.219555171
4.6641	3.219476916
4.6642	3.219397721
4.6643	3.219318068
4.6644	3.219238511
4.6645	3.219159276
4.6646	3.219080139
4.6647	3.219000666
4.6648	3.218920072
4.6649	3.218837708
4.665	3.218754355
4.6651	3.218671419
4.6652	3.218588752
4.6653	3.218504678
4.6654	3.218420026
4.6655	3.218334665
4.6656	3.218250025
4.6657	3.218164049
4.6658	3.218076522
4.6659	3.217988401
4.666	3.217900285
4.6661	3.217810241
4.6662	3.217719494
4.6663	3.217627754
4.6664	3.217534244
4.6665	3.217440143
4.6666	3.217345893
4.6667	3.217252294
4.6668	3.217159114
4.6669	3.217064576
4.667	3.216968843
4.6671	3.21687263
4.6672	3.216778256
4.6673	3.216686342
4.6674	3.21659486
4.6675	3.216504523
4.6676	3.216413191
4.6677	3.216321895
4.6678	3.21622939
4.6679	3.216137182
4.668	3.216045804
4.6681	3.215954321
4.6682	3.215862815
4.6683	3.215771709
4.6684	3.215677067
4.6685	3.215586077
4.6686	3.215494527
4.6687	3.215403342
4.6688	3.21531251
4.6689	3.215221498
4.669	3.215129693
4.6691	3.215038508
4.6692	3.214945354
4.6693	3.214852672
4.6694	3.214759732
4.6695	3.214667718
4.6696	3.214575676
4.6697	3.214482529
4.6698	3.214388413
4.6699	3.21429445
4.67	3.214200208
4.6701	3.214105481
4.6702	3.214010048
4.6703	3.213913661
4.6704	3.213817844
4.6705	3.213721348
4.6706	3.213624386
4.6707	3.21352738
4.6708	3.21343075
4.6709	3.213334611
4.671	3.21323842
4.6711	3.213141736
4.6712	3.213046919
4.6713	3.21295219
4.6714	3.212858505
4.6715	3.212763
4.6716	3.212669073
4.6717	3.212572763
4.6718	3.212474699
4.6719	3.212376485
4.672	3.212278382
4.6721	3.212178655
4.6722	3.212077721
4.6723	3.211976723
4.6724	3.211876393
4.6725	3.211775115
4.6726	3.21167373
4.6727	3.211572144
4.6728	3.211470709
4.6729	3.211368298
4.673	3.211266019
4.6731	3.21116422
4.6732	3.211063829
4.6733	3.210960189
4.6734	3.210858331
4.6735	3.210756509
4.6736	3.210654873
4.6737	3.210554361
4.6738	3.210452236
4.6739	3.210348309
4.674	3.21024706
4.6741	3.210142873
4.6742	3.210039487
4.6743	3.209937316
4.6744	3.209834673
4.6745	3.209731579
4.6746	3.209628215
4.6747	3.209524693
4.6748	3.209420359
4.6749	3.209312755
4.675	3.209204908
4.6751	3.209094301
4.6752	3.208985439
4.6753	3.208876242
4.6754	3.208767127
4.6755	3.208658014
4.6756	3.208549129
4.6757	3.208439741
4.6758	3.208333665
4.6759	3.208227729
4.676	3.208122457
4.6761	3.208018359
4.6762	3.207913588
4.6763	3.207808557
4.6764	3.207703945
4.6765	3.207599648
4.6766	3.20749556
4.6767	3.207391074
4.6768	3.207286345
4.6769	3.207180605
4.677	3.207074095
4.6771	3.206966212
4.6772	3.206858423
4.6773	3.206750268
4.6774	3.206641604
4.6775	3.20653446
4.6776	3.206426722
4.6777	3.206319488
4.6778	3.206212405
4.6779	3.206106436
4.678	3.205998979
4.6781	3.205892126
4.6782	3.205784927
4.6783	3.205676931
4.6784	3.205567454
4.6785	3.205457321
4.6786	3.205347011
4.6787	3.20523642
4.6788	3.205125253
4.6789	3.205014561
4.679	3.204904627
4.6791	3.204794724
4.6792	3.204685281
4.6793	3.204575419
4.6794	3.204465205
4.6795	3.204353675
4.6796	3.204242106
4.6797	3.204131367
4.6798	3.20402144
4.6799	3.203912423
4.68	3.203803207
4.6801	3.203692344
4.6802	3.203580608
4.6803	3.203469278
4.6804	3.203358777
4.6805	3.203248195
4.6806	3.203138149
4.6807	3.203028277
4.6808	3.202917866
4.6809	3.20280845
4.681	3.202699422
4.6811	3.202590145
4.6812	3.202480862
4.6813	3.202371465
4.6814	3.202262544
4.6815	3.202153925
4.6816	3.202044902
4.6817	3.201935434
4.6818	3.201824451
4.6819	3.201712838
4.682	3.201600671
4.6821	3.2014884
4.6822	3.201375408
4.6823	3.201262425
4.6824	3.201148871
4.6825	3.201034442
4.6826	3.20091928
4.6827	3.20080426
4.6828	3.200690975
4.6829	3.200579192
4.683	3.200468321
4.6831	3.200356897
4.6832	3.200245761
4.6833	3.200131985
4.6834	3.200016162
4.6835	3.199899686
4.6836	3.199783009
4.6837	3.199666419
4.6838	3.199552233
4.6839	3.199440594
4.684	3.199329719
4.6841	3.199224089
4.6842	3.199118684
4.6843	3.199012291
4.6844	3.198904376
4.6845	3.1987964
4.6846	3.198688208
4.6847	3.198579605
4.6848	3.198469777
4.6849	3.198359641
4.685	3.198250181
4.6851	3.198140717
4.6852	3.198031163
4.6853	3.197921229
4.6854	3.197810871
4.6855	3.197699943
4.6856	3.19758561
4.6857	3.197473296
4.6858	3.197361963
4.6859	3.197251374
4.686	3.197142238
4.6861	3.197033079
4.6862	3.196923077
4.6863	3.196813377
4.6864	3.196702693
4.6865	3.196592145
4.6866	3.196481932
4.6867	3.196371234
4.6868	3.19626
4.6869	3.196148127
4.687	3.196036977
4.6871	3.195926785
4.6872	3.195815606
4.6873	3.195704202
4.6874	3.195592684
4.6875	3.195480028
4.6876	3.19536845
4.6877	3.195258317
4.6878	3.195146871
4.6879	3.195034344
4.688	3.194920193
4.6881	3.194805563
4.6882	3.194691538
4.6883	3.194577681
4.6884	3.194465086
4.6885	3.194351473
4.6886	3.194233289
4.6887	3.194114824
4.6888	3.193996543
4.6889	3.193879392
4.689	3.193764087
4.6891	3.193647082
4.6892	3.193533301
4.6893	3.193416626
4.6894	3.193301846
4.6895	3.193187805
4.6896	3.193074477
4.6897	3.192962133
4.6898	3.192852104
4.6899	3.192741211
4.69	3.192630795
4.6901	3.192521604
4.6902	3.192413167
4.6903	3.192306247
4.6904	3.19220034
4.6905	3.192094045
4.6906	3.191987586
4.6907	3.19188037
4.6908	3.191774266
4.6909	3.191668814
4.691	3.191562997
4.6911	3.191457823
4.6912	3.191352691
4.6913	3.191245567
4.6914	3.191138882
4.6915	3.191031075
4.6916	3.190921879
4.6917	3.190811079
4.6918	3.19070135
4.6919	3.190592623
4.692	3.19048435
4.6921	3.190375138
4.6922	3.190268165
4.6923	3.19016249
4.6924	3.190057025
4.6925	3.189951076
4.6926	3.18984502
4.6927	3.189739854
4.6928	3.189637281
4.6929	3.189534748
4.693	3.189433211
4.6931	3.189330959
4.6932	3.189229192
4.6933	3.189128122
4.6934	3.189026991
4.6935	3.188926018
4.6936	3.188823215
4.6937	3.188720198
4.6938	3.188616968
4.6939	3.188513623
4.694	3.188410275
4.6941	3.188306264
4.6942	3.188203451
4.6943	3.188098477
4.6944	3.187993523
4.6945	3.187888441
4.6946	3.187783529
4.6947	3.187678552
4.6948	3.187573992
4.6949	3.187469156
4.695	3.187366313
4.6951	3.187263747
4.6952	3.187159014
4.6953	3.18706008
4.6954	3.186958635
4.6955	3.186858657
4.6956	3.186761205
4.6957	3.186658663
4.6958	3.18656213
4.6959	3.186464662
4.696	3.186366617
4.6961	3.186267359
4.6962	3.186167755
4.6963	3.186066496
4.6964	3.185963901
4.6965	3.185860988
4.6966	3.185757649
4.6967	3.185654291
4.6968	3.18555123
4.6969	3.185448119
4.697	3.185343982
4.6971	3.185239026
4.6972	3.185133845
4.6973	3.185029202
4.6974	3.184925356
4.6975	3.18482219
4.6976	3.184719747
4.6977	3.18461741
4.6978	3.184514412
4.6979	3.184413287
4.698	3.184311002
4.6981	3.18420949
4.6982	3.184108451
4.6983	3.184007591
4.6984	3.183908946
4.6985	3.183811064
4.6986	3.183713615
4.6987	3.183616272
4.6988	3.183519692
4.6989	3.18342425
4.699	3.183328788
4.6991	3.183232895
4.6992	3.183138372
4.6993	3.18304464
4.6994	3.182949765
4.6995	3.182858126
4.6996	3.182765047
4.6997	3.182673068
4.6998	3.182580956
4.6999	3.182489129
4.7	3.182399173
4.7001	3.182307281
4.7002	3.182216477
4.7003	3.182125543
4.7004	3.182032889
4.7005	3.181941161
4.7006	3.181849731
4.7007	3.181757332
4.7008	3.181665869
4.7009	3.181575119
4.701	3.181482919
4.7011	3.181390756
4.7012	3.181299377
4.7013	3.181207237
4.7014	3.181116141
4.7015	3.18102715
4.7016	3.180936928
4.7017	3.180845394
4.7018	3.180754576
4.7019	3.180664505
4.702	3.180574345
4.7021	3.180487304
4.7022	3.180400405
4.7023	3.180314316
4.7024	3.180228935
4.7025	3.180142939
4.7026	3.180057577
4.7027	3.179971807
4.7028	3.179887404
4.7029	3.179807826
4.703	3.179720448
4.7031	3.179637088
4.7032	3.179552483
4.7033	3.179469026
4.7034	3.179386075
4.7035	3.179302379
4.7036	3.179218815
4.7037	3.179136002
4.7038	3.179052097
4.7039	3.178970014
4.704	3.178887806
4.7041	3.178806212
4.7042	3.17872475
4.7043	3.178645412
4.7044	3.178564641
4.7045	3.178484012
4.7046	3.17840266
4.7047	3.17832112
4.7048	3.178239191
4.7049	3.178157606
4.705	3.178077594
4.7051	3.177997974
4.7052	3.177920643
4.7053	3.1778448
4.7054	3.177770624
4.7055	3.177697408
4.7056	3.177623239
4.7057	3.177549691
4.7058	3.177476467
4.7059	3.177403748
4.706	3.177332703
4.7061	3.177262208
4.7062	3.177191746
4.7063	3.177121391
4.7064	3.177050285
4.7065	3.176977638
4.7066	3.176905746
4.7067	3.176834344
4.7068	3.17676385
4.7069	3.176693262
4.707	3.176623894
4.7071	3.176552972
4.7072	3.176481716
4.7073	3.176410402
4.7074	3.176339188
4.7075	3.176267264
4.7076	3.176194832
4.7077	3.176122478
4.7078	3.176050467
4.7079	3.175979729
4.708	3.17590883
4.7081	3.175837066
4.7082	3.17576413
4.7083	3.175690419
4.7084	3.175617416
4.7085	3.175545081
4.7086	3.175473096
4.7087	3.175402301
4.7088	3.175332023
4.7089	3.175261984
4.709	3.17519228
4.7091	3.175122636
4.7092	3.175053622
4.7093	3.174984876
4.7094	3.174917135
4.7095	3.174850244
4.7096	3.174781524
4.7097	3.174715545
4.7098	3.174647897
4.7099	3.174581249
4.71	3.174514565
4.7101	3.174453195
4.7102	3.174388795
4.7103	3.17432504
4.7104	3.174261543
4.7105	3.174199237
4.7106	3.174136908
4.7107	3.174076721
4.7108	3.174017945
4.7109	3.173958678
4.711	3.173899115
4.7111	3.173836624
4.7112	3.173777409
4.7113	3.173716699
4.7114	3.173656534
4.7115	3.173595392
4.7116	3.173532926
4.7117	3.173472312
4.7118	3.173414056
4.7119	3.173356672
4.712	3.173301122
4.7121	3.173243477
4.7122	3.173187983
4.7123	3.17313391
4.7124	3.173078561
4.7125	3.173023029
4.7126	3.172967202
4.7127	3.17291127
4.7128	3.172854334
4.7129	3.172797911
4.713	3.172742088
4.7131	3.172686979
4.7132	3.172633395
4.7133	3.17257996
4.7134	3.172527703
4.7135	3.172476258
4.7136	3.172424471
4.7137	3.172373324
4.7138	3.172324632
4.7139	3.172278261
4.714	3.17223077
4.7141	3.172182477
4.7142	3.172134009
4.7143	3.172083415
4.7144	3.172033543
4.7145	3.171984692
4.7146	3.171936238
4.7147	3.171887429
4.7148	3.171838738
4.7149	3.171791214
4.715	3.171744706
4.7151	3.171701964
4.7152	3.171661648
4.7153	3.171622041
4.7154	3.171583178
4.7155	3.171544283
4.7156	3.17150452
4.7157	3.171465598
4.7158	3.171427225
4.7159	3.171387792
4.716	3.171348146
4.7161	3.171309059
4.7162	3.171270333
4.7163	3.171232329
4.7164	3.171196346
4.7165	3.171160327
4.7166	3.171123734
4.7167	3.171085756
4.7168	3.171048105
4.7169	3.171010332
4.717	3.170971914
4.7171	3.170933207
4.7172	3.170892824
4.7173	3.170851585
4.7174	3.170813899
4.7175	3.170778796
4.7176	3.170745285
4.7177	3.170713703
4.7178	3.170682953
4.7179	3.170650706
4.718	3.170617117
4.7181	3.170582882
4.7182	3.17054863
4.7183	3.170514071
4.7184	3.170479556
4.7185	3.170447191
4.7186	3.170414712
4.7187	3.170381703
4.7188	3.170348379
4.7189	3.170315582
4.719	3.170283399
4.7191	3.17025191
4.7192	3.170221907
4.7193	3.170192619
4.7194	3.17016426
4.7195	3.170137981
4.7196	3.17011209
4.7197	3.170086973
4.7198	3.170062572
4.7199	3.170036841
4.72	3.170012686
4.7201	3.169986677
4.7202	3.169962552
4.7203	3.1699391
4.7204	3.16991414
4.7205	3.1698899
4.7206	3.169865637
4.7207	3.169842581
4.7208	3.169818981
4.7209	3.169795586
4.721	3.169773503
4.7211	3.169751606
4.7212	3.169730844
4.7213	3.169712837
4.7214	3.169694733
4.7215	3.169675784
4.7216	3.169657329
4.7217	3.169639948
4.7218	3.16962237
4.7219	3.169603271
4.722	3.169585789
4.7221	3.169569515
4.7222	3.169554068
4.7223	3.169538952
4.7224	3.169524402
4.7225	3.169510226
4.7226	3.16949574
4.7227	3.169481813
4.7228	3.169464798
4.7229	3.169446536
4.723	3.169427671
4.7231	3.169410809
4.7232	3.169395132
4.7233	3.169379542
4.7234	3.169364571
4.7235	3.169350813
4.7236	3.169336781
4.7237	3.169322929
4.7238	3.16931078
4.7239	3.169300148
4.724	3.169291022
4.7241	3.169282613
4.7242	3.169274962
4.7243	3.169268544
4.7244	3.169262895
4.7245	3.169257771
4.7246	3.169251661
4.7247	3.169244848
4.7248	3.169238389
4.7249	3.169232567
4.725	3.169226988
4.7251	3.169220355
4.7252	3.169215952
4.7253	3.169211677
4.7254	3.169208075
4.7255	3.169204071
4.7256	3.169199348
4.7257	3.169193906
4.7258	3.169188116
4.7259	3.169183896
4.726	3.169181113
4.7261	3.169178377
4.7262	3.169177046
4.7263	3.169176897
4.7264	3.16917705
4.7265	3.169178043
4.7266	3.169179448
4.7267	3.16918048
4.7268	3.16918236
4.7269	3.169184936
4.727	3.169188533
4.7271	3.169191972
4.7272	3.169195628
4.7273	3.169200265
4.7274	3.169205211
4.7275	3.169208312
4.7276	3.169213947
4.7277	3.169220396
4.7278	3.169227436
4.7279	3.169234504
4.728	3.169241711
4.7281	3.169249909
4.7282	3.169258828
4.7283	3.169267458
4.7284	3.169276877
4.7285	3.169284954
4.7286	3.169293505
4.7287	3.169303022
4.7288	3.169313008
4.7289	3.16932362
4.729	3.169335582
4.7291	3.169347388
4.7292	3.169360267
4.7293	3.169373976
4.7294	3.169386468
4.7295	3.169400112
4.7296	3.169414289
4.7297	3.169429169
4.7298	3.169444327
4.7299	3.169460814
4.73	3.169476588
4.7301	3.169492025
4.7302	3.169508455
4.7303	3.169525547
4.7304	3.169543222
4.7305	3.169561223
4.7306	3.169580032
4.7307	3.169599575
4.7308	3.169615901
4.7309	3.169633408
4.731	3.169653713
4.7311	3.169675599
4.7312	3.169697588
4.7313	3.169718848
4.7314	3.169738745
4.7315	3.169758347
4.7316	3.169776782
4.7317	3.169793712
4.7318	3.169810015
4.7319	3.169827585
4.732	3.169845492
4.7321	3.169863167
4.7322	3.169884304
4.7323	3.169906442
4.7324	3.169929265
4.7325	3.169952999
4.7326	3.169976858
4.7327	3.170001475
4.7328	3.170026879
4.7329	3.170052886
4.733	3.170076875
4.7331	3.170104417
4.7332	3.170131105
4.7333	3.170158525
4.7334	3.170185874
4.7335	3.170213339
4.7336	3.17023995
4.7337	3.170267997
4.7338	3.170297365
4.7339	3.170327327
4.734	3.170357297
4.7341	3.170387963
4.7342	3.170421218
4.7343	3.170454405
4.7344	3.170488816
4.7345	3.170525928
4.7346	3.170562566
4.7347	3.170600562
4.7348	3.170639173
4.7349	3.170680525
4.735	3.170718516
4.7351	3.170759274
4.7352	3.17080132
4.7353	3.17084468
4.7354	3.17088738
4.7355	3.170929827
4.7356	3.170974403
4.7357	3.171017338
4.7358	3.171059184
4.7359	3.171100981
4.736	3.171142627
4.7361	3.171184313
4.7362	3.171227452
4.7363	3.171269522
4.7364	3.171310618
4.7365	3.171351546
4.7366	3.171393644
4.7367	3.171438883
4.7368	3.17148488
4.7369	3.171530771
4.737	3.171576558
4.7371	3.171622962
4.7372	3.171671312
4.7373	3.171719624
4.7374	3.171767657
4.7375	3.17181583
4.7376	3.171863258
4.7377	3.17191108
4.7378	3.171959904
4.7379	3.172010338
4.738	3.172060245
4.7381	3.172109312
4.7382	3.172158435
4.7383	3.172207609
4.7384	3.172256
4.7385	3.172305066
4.7386	3.172355702
4.7387	3.172406357
4.7388	3.172456681
4.7389	3.17250633
4.739	3.172555342
4.7391	3.172603517
4.7392	3.17265281
4.7393	3.172703051
4.7394	3.172753594
4.7395	3.172804588
4.7396	3.172857496
4.7397	3.172911107
4.7398	3.172965778
4.7399	3.173020676
4.74	3.17307699
4.7401	3.173134649
4.7402	3.173192375
4.7403	3.173248612
4.7404	3.173305362
4.7405	3.173362591
4.7406	3.173418932
4.7407	3.173475608
4.7408	3.173532036
4.7409	3.173589113
4.741	3.17364659
4.7411	3.173705218
4.7412	3.173764197
4.7413	3.173823851
4.7414	3.173884606
4.7415	3.173944534
4.7416	3.174004872
4.7417	3.174064837
4.7418	3.174125316
4.7419	3.174185194
4.742	3.174245352
4.7421	3.174306534
4.7422	3.174371899
4.7423	3.174437811
4.7424	3.174502667
4.7425	3.174567841
4.7426	3.174633515
4.7427	3.174700977
4.7428	3.174769335
4.7429	3.174836439
4.743	3.174902589
4.7431	3.17496782
4.7432	3.175033972
4.7433	3.17510157
4.7434	3.175168436
4.7435	3.175236481
4.7436	3.175305053
4.7437	3.175370544
4.7438	3.175441558
4.7439	3.175510126
4.744	3.175578655
4.7441	3.175647474
4.7442	3.175716762
4.7443	3.175785979
4.7444	3.175854498
4.7445	3.175922629
4.7446	3.175992358
4.7447	3.176062143
4.7448	3.176131623
4.7449	3.176202477
4.745	3.176274277
4.7451	3.176346913
4.7452	3.176418423
4.7453	3.176494014
4.7454	3.176568061
4.7455	3.176641504
4.7456	3.176717849
4.7457	3.176795287
4.7458	3.176871079
4.7459	3.176947093
4.746	3.17702428
4.7461	3.177101892
4.7462	3.177179522
4.7463	3.177255437
4.7464	3.1773314
4.7465	3.177407675
4.7466	3.177485327
4.7467	3.177567504
4.7468	3.177648429
4.7469	3.17772975
4.747	3.177810769
4.7471	3.177888676
4.7472	3.177968437
4.7473	3.178049088
4.7474	3.178128644
4.7475	3.178208615
4.7476	3.178289694
4.7477	3.17837055
4.7478	3.178450112
4.7479	3.178530349
4.748	3.178611063
4.7481	3.178692391
4.7482	3.178774517
4.7483	3.178856998
4.7484	3.17893993
4.7485	3.179024877
4.7486	3.179110637
4.7487	3.179196327
4.7488	3.179282239
4.7489	3.179369886
4.749	3.179460065
4.7491	3.179550442
4.7492	3.179641176
4.7493	3.179731114
4.7494	3.179820996
4.7495	3.179912437
4.7496	3.180006619
4.7497	3.180093893
4.7498	3.180188215
4.7499	3.180278891
4.75	3.180369672
4.7501	3.180460435
4.7502	3.180551277
4.7503	3.180642321
4.7504	3.180732438
4.7505	3.18082287
4.7506	3.18091184
4.7507	3.181001219
4.7508	3.181087672
4.7509	3.181175635
4.751	3.18126284
4.7511	3.181352344
4.7512	3.181440915
4.7513	3.181528541
4.7514	3.181617075
4.7515	3.181708486
4.7516	3.181798547
4.7517	3.181889317
4.7518	3.181980215
4.7519	3.182071988
4.752	3.182164994
4.7521	3.182257764
4.7522	3.18235117
4.7523	3.182445288
4.7524	3.182539966
4.7525	3.182634666
4.7526	3.18272971
4.7527	3.182825754
4.7528	3.182921729
4.7529	3.183017664
4.753	3.183113815
4.7531	3.183210839
4.7532	3.183307486
4.7533	3.183404806
4.7534	3.183504022
4.7535	3.183603133
4.7536	3.183702115
4.7537	3.183800577
4.7538	3.183898509
4.7539	3.183995785
4.754	3.184093664
4.7541	3.184191463
4.7542	3.184288
4.7543	3.184384349
4.7544	3.184481744
4.7545	3.184580815
4.7546	3.184681112
4.7547	3.184783421
4.7548	3.184886525
4.7549	3.184989302
4.755	3.185093025
4.7551	3.18519755
4.7552	3.185300912
4.7553	3.185404415
4.7554	3.185507372
4.7555	3.185609651
4.7556	3.185711058
4.7557	3.185812029
4.7558	3.185912967
4.7559	3.186014652
4.756	3.186117448
4.7561	3.186223329
4.7562	3.186325159
4.7563	3.186428374
4.7564	3.186531657
4.7565	3.186635785
4.7566	3.186740421
4.7567	3.186845533
4.7568	3.186949637
4.7569	3.187051908
4.757	3.187152974
4.7571	3.187253228
4.7572	3.187356901
4.7573	3.187463085
4.7574	3.187568912
4.7575	3.187675109
4.7576	3.187779398
4.7577	3.18788559
4.7578	3.18799227
4.7579	3.188097158
4.758	3.188202429
4.7581	3.188308302
4.7582	3.188411788
4.7583	3.188515519
4.7584	3.188619399
4.7585	3.188724829
4.7586	3.188829037
4.7587	3.188932944
4.7588	3.189036692
4.7589	3.189143137
4.759	3.189250081
4.7591	3.189357731
4.7592	3.189464654
4.7593	3.189571927
4.7594	3.189680527
4.7595	3.189789329
4.7596	3.189898669
4.7597	3.190007909
4.7598	3.190117707
4.7599	3.190225967
4.76	3.190335292
4.7601	3.190444043
4.7602	3.190552249
4.7603	3.19066085
4.7604	3.190770393
4.7605	3.190878432
4.7606	3.190986767
4.7607	3.191095955
4.7608	3.191204221
4.7609	3.19130934
4.761	3.191409893
4.7611	3.19151061
4.7612	3.191613224
4.7613	3.191717364
4.7614	3.191821921
4.7615	3.191928116
4.7616	3.192036404
4.7617	3.19214374
4.7618	3.192249827
4.7619	3.192356383
4.762	3.192464583
4.7621	3.192572944
4.7622	3.192682229
4.7623	3.192791697
4.7624	3.19290248
4.7625	3.193013417
4.7626	3.193124592
4.7627	3.193235422
4.7628	3.193345963
4.7629	3.193456614
4.763	3.193567616
4.7631	3.19368178
4.7632	3.193797859
4.7633	3.193913597
4.7634	3.194027558
4.7635	3.194138515
4.7636	3.19425071
4.7637	3.194363908
4.7638	3.194478554
4.7639	3.19459443
4.764	3.194710512
4.7641	3.194825338
4.7642	3.194941048
4.7643	3.195056236
4.7644	3.195170797
4.7645	3.195283607
4.7646	3.19539371
4.7647	3.195504248
4.7648	3.195615399
4.7649	3.195725828
4.765	3.195834087
4.7651	3.195941999
4.7652	3.196053483
4.7653	3.196165471
4.7654	3.196277321
4.7655	3.196389603
4.7656	3.196501979
4.7657	3.196620329
4.7658	3.196739112
4.7659	3.196857334
4.766	3.196973549
4.7661	3.197087838
4.7662	3.197200592
4.7663	3.197313721
4.7664	3.197426234
4.7665	3.197538493
4.7666	3.197649649
4.7667	3.197761511
4.7668	3.197873794
4.7669	3.197989783
4.767	3.198103826
4.7671	3.198216739
4.7672	3.198329871
4.7673	3.198439806
4.7674	3.198554587
4.7675	3.198666662
4.7676	3.198780986
4.7677	3.198895618
4.7678	3.199010067
4.7679	3.199123693
4.768	3.199237476
4.7681	3.199351871
4.7682	3.199466797
4.7683	3.199581819
4.7684	3.199696363
4.7685	3.199811287
4.7686	3.199925509
4.7687	3.200039324
4.7688	3.200153903
4.7689	3.200270983
4.769	3.200387233
4.7691	3.200502604
4.7692	3.20061782
4.7693	3.200733886
4.7694	3.200848563
4.7695	3.200959642
4.7696	3.201070076
4.7697	3.201179629
4.7698	3.201290124
4.7699	3.201401098
4.77	3.201512191
4.7701	3.201623943
4.7702	3.201736182
4.7703	3.201848611
4.7704	3.201960931
4.7705	3.202072853
4.7706	3.202184592
4.7707	3.202295532
4.7708	3.202406056
4.7709	3.202516795
4.771	3.202626067
4.7711	3.202741225
4.7712	3.202858926
4.7713	3.202976121
4.7714	3.203094225
4.7715	3.20321228
4.7716	3.203329034
4.7717	3.203445614
4.7718	3.203564988
4.7719	3.203683219
4.772	3.203800145
4.7721	3.203916593
4.7722	3.204032559
4.7723	3.204148405
4.7724	3.204260546
4.7725	3.204371493
4.7726	3.204483052
4.7727	3.204595175
4.7728	3.204708379
4.7729	3.204821151
4.773	3.20493375
4.7731	3.20504539
4.7732	3.205154753
4.7733	3.205262966
4.7734	3.205371461
4.7735	3.205479616
4.7736	3.205587924
4.7737	3.205695905
4.7738	3.205803646
4.7739	3.205913912
4.774	3.206023808
4.7741	3.206133941
4.7742	3.206246315
4.7743	3.206355833
4.7744	3.206467105
4.7745	3.206577242
4.7746	3.206685991
4.7747	3.206795486
4.7748	3.206905173
4.7749	3.207015488
4.775	3.207127301
4.7751	3.207238364
4.7752	3.207349738
4.7753	3.207461168
4.7754	3.207573772
4.7755	3.207685551
4.7756	3.207797473
4.7757	3.207911451
4.7758	3.208025347
4.7759	3.208139249
4.776	3.208250405
4.7761	3.208361102
4.7762	3.208472437
4.7763	3.208582441
4.7764	3.208692751
4.7765	3.208803711
4.7766	3.208914763
4.7767	3.20902615
4.7768	3.209137826
4.7769	3.209246135
4.777	3.209358233
4.7771	3.209466226
4.7772	3.209575017
4.7773	3.209684205
4.7774	3.20979168
4.7775	3.209897709
4.7776	3.210004624
4.7777	3.210111272
4.7778	3.210217816
4.7779	3.210323611
4.778	3.210429662
4.7781	3.210533642
4.7782	3.210637377
4.7783	3.210740823
4.7784	3.210840513
4.7785	3.210939926
4.7786	3.211038692
4.7787	3.211137261
4.7788	3.211237942
4.7789	3.211338949
4.779	3.211442587
4.7791	3.211549576
4.7792	3.211655038
4.7793	3.211758737
4.7794	3.211862017
4.7795	3.21196424
4.7796	3.212064842
4.7797	3.212165311
4.7798	3.21226729
4.7799	3.212372193
4.78	3.212478127
4.7801	3.212582381
4.7802	3.212684719
4.7803	3.212784696
4.7804	3.212883762
4.7805	3.212980112
4.7806	3.213076271
4.7807	3.213172774
4.7808	3.213269797
4.7809	3.213367317
4.781	3.213465231
4.7811	3.213563787
4.7812	3.213661657
4.7813	3.213760334
4.7814	3.213858806
4.7815	3.213956972
4.7816	3.214053533
4.7817	3.214149814
4.7818	3.214247746
4.7819	3.214345786
4.782	3.214442445
4.7821	3.214539545
4.7822	3.214640314
4.7823	3.214743495
4.7824	3.21484689
4.7825	3.214948591
4.7826	3.215048181
4.7827	3.215144504
4.7828	3.215240543
4.7829	3.21533689
4.783	3.21543098
4.7831	3.215521604
4.7832	3.215611412
4.7833	3.215701321
4.7834	3.215791827
4.7835	3.215883952
4.7836	3.215977313
4.7837	3.21607034
4.7838	3.216163752
4.7839	3.216257646
4.784	3.216352081
4.7841	3.216447102
4.7842	3.216541588
4.7843	3.216636523
4.7844	3.216730531
4.7845	3.216821275
4.7846	3.216907697
4.7847	3.216995225
4.7848	3.217083835
4.7849	3.217172792
4.785	3.217261764
4.7851	3.217349145
4.7852	3.217437823
4.7853	3.21752754
4.7854	3.217617828
4.7855	3.217708949
4.7856	3.217801517
4.7857	3.217890185
4.7858	3.217980276
4.7859	3.218069673
4.786	3.218160383
4.7861	3.218251572
4.7862	3.218342113
4.7863	3.218430856
4.7864	3.218519137
4.7865	3.218607778
4.7866	3.218696285
4.7867	3.218784587
4.7868	3.218871535
4.7869	3.218955805
4.787	3.219041931
4.7871	3.219131322
4.7872	3.219217856
4.7873	3.219302676
4.7874	3.219386209
4.7875	3.219468002
4.7876	3.219550419
4.7877	3.219634678
4.7878	3.219719468
4.7879	3.219804192
4.788	3.219888039
4.7881	3.219971056
4.7882	3.220054037
4.7883	3.220136443
4.7884	3.220219151
4.7885	3.220301992
4.7886	3.220386663
4.7887	3.220469904
4.7888	3.220553041
4.7889	3.220635334
4.789	3.220716775
4.7891	3.220799369
4.7892	3.22088241
4.7893	3.220962867
4.7894	3.221041117
4.7895	3.221120457
4.7896	3.221198841
4.7897	3.221276822
4.7898	3.221355254
4.7899	3.221432736
4.79	3.221509674
4.7901	3.221585063
4.7902	3.221659416
4.7903	3.221733525
4.7904	3.221808617
4.7905	3.221880315
4.7906	3.221953833
4.7907	3.222026808
4.7908	3.222100843
4.7909	3.222174604
4.791	3.222247023
4.7911	3.222320709
4.7912	3.222394989
4.7913	3.222469317
4.7914	3.222543949
4.7915	3.222617347
4.7916	3.222689698
4.7917	3.222761465
4.7918	3.222833701
4.7919	3.222905488
4.792	3.222976798
4.7921	3.22304674
4.7922	3.223116265
4.7923	3.223185491
4.7924	3.223253083
4.7925	3.223318857
4.7926	3.223383502
4.7927	3.223447687
4.7928	3.223510221
4.7929	3.223574067
4.793	3.223635913
4.7931	3.223696461
4.7932	3.223759534
4.7933	3.223816256
4.7934	3.223875694
4.7935	3.223932076
4.7936	3.223987092
4.7937	3.224041465
4.7938	3.224096514
4.7939	3.224151151
4.794	3.22420575
4.7941	3.224265625
4.7942	3.224329764
4.7943	3.224392908
4.7944	3.224458353
4.7945	3.224524978
4.7946	3.224588438
4.7947	3.224649575
4.7948	3.224708175
4.7949	3.224770093
4.795	3.224831749
4.7951	3.224892466
4.7952	3.224950421
4.7953	3.225008629
4.7954	3.225065616
4.7955	3.225123069
4.7956	3.225181376
4.7957	3.225240153
4.7958	3.225296805
4.7959	3.22534812
4.796	3.225400184
4.7961	3.225450442
4.7962	3.225499203
4.7963	3.225547202
4.7964	3.225593142
4.7965	3.225642267
4.7966	3.225695305
4.7967	3.225747951
4.7968	3.225799402
4.7969	3.225849025
4.797	3.225897109
4.7971	3.225944979
4.7972	3.225992366
4.7973	3.226038943
4.7974	3.22608492
4.7975	3.226130458
4.7976	3.22617478
4.7977	3.226222162
4.7978	3.226269767
4.7979	3.22631354
4.798	3.226355657
4.7981	3.226397838
4.7982	3.226440512
4.7983	3.226483339
4.7984	3.226524916
4.7985	3.22656617
4.7986	3.226606689
4.7987	3.226647112
4.7988	3.226685435
4.7989	3.22672179
4.799	3.22675924
4.7991	3.226797025
4.7992	3.226836626
4.7993	3.226876639
4.7994	3.226917395
4.7995	3.226958918
4.7996	3.227000734
4.7997	3.227044979
4.7998	3.227088256
4.7999	3.227130999
4.8	3.227171421
4.8001	3.227210139
4.8002	3.227249557
4.8003	3.227289313
4.8004	3.227328524
4.8005	3.227366118
4.8006	3.227403151
4.8007	3.227442801
4.8008	3.227484403
4.8009	3.227525396
4.801	3.227564416
4.8011	3.227603526
4.8012	3.227641977
4.8013	3.227678903
4.8014	3.227715345
4.8015	3.227751602
4.8016	3.227786259
4.8017	3.227819908
4.8018	3.227853913
4.8019	3.227884977
4.802	3.227916861
4.8021	3.227949083
4.8022	3.227981449
4.8023	3.228013437
4.8024	3.228046325
4.8025	3.228079175
4.8026	3.228111386
4.8027	3.228145108
4.8028	3.228178057
4.8029	3.228209826
4.803	3.228241492
4.8031	3.228273825
4.8032	3.228305742
4.8033	3.228336676
4.8034	3.228366294
4.8035	3.228394642
4.8036	3.228423771
4.8037	3.228449913
4.8038	3.228475276
4.8039	3.228499766
4.804	3.228522636
4.8041	3.228545353
4.8042	3.228568723
4.8043	3.228589955
4.8044	3.22861084
4.8045	3.228630146
4.8046	3.228646819
4.8047	3.228666045
4.8048	3.228684931
4.8049	3.228700869
4.805	3.228716692
4.8051	3.228731571
4.8052	3.228745597
4.8053	3.228759458
4.8054	3.228773264
4.8055	3.228785232
4.8056	3.228800953
4.8057	3.228816718
4.8058	3.228829965
4.8059	3.228843082
4.806	3.228853039
4.8061	3.22886287
4.8062	3.228872396
4.8063	3.228881507
4.8064	3.228889498
4.8065	3.228899082
4.8066	3.228909139
4.8067	3.228919903
4.8068	3.228929539
4.8069	3.228940175
4.807	3.22895133
4.8071	3.228967352
4.8072	3.228980757
4.8073	3.228994677
4.8074	3.229008968
4.8075	3.229018961
4.8076	3.229032582
4.8077	3.229042161
4.8078	3.229051489
4.8079	3.229061908
4.808	3.229070914
4.8081	3.229078611
4.8082	3.229084798
4.8083	3.229092331
4.8084	3.229097211
4.8085	3.229100797
4.8086	3.229101506
4.8087	3.229101826
4.8088	3.229101109
4.8089	3.229099874
4.809	3.229098667
4.8091	3.229097271
4.8092	3.229095666
4.8093	3.229093656
4.8094	3.229091028
4.8095	3.229088298
4.8096	3.229086259
4.8097	3.229083771
4.8098	3.229080148
4.8099	3.229073858
4.81	3.229066386
4.8101	3.229057584
4.8102	3.229048574
4.8103	3.229038362
4.8104	3.229025997
4.8105	3.229012693
4.8106	3.22899887
4.8107	3.228984871
4.8108	3.228970868
4.8109	3.228959254
4.811	3.228948684
4.8111	3.228939645
4.8112	3.228932207
4.8113	3.228923185
4.8114	3.228914114
4.8115	3.22890471
4.8116	3.228894135
4.8117	3.228883035
4.8118	3.228870137
4.8119	3.228856714
4.812	3.228844567
4.8121	3.228832592
4.8122	3.228820679
4.8123	3.228810201
4.8124	3.228798001
4.8125	3.228787352
4.8126	3.228773407
4.8127	3.228756799
4.8128	3.228738461
4.8129	3.228719635
4.813	3.22870042
4.8131	3.228681773
4.8132	3.228662288
4.8133	3.228643475
4.8134	3.228623653
4.8135	3.228602877
4.8136	3.228581281
4.8137	3.228557765
4.8138	3.228534551
4.8139	3.228511658
4.814	3.228489452
4.8141	3.228466259
4.8142	3.228444196
4.8143	3.228423875
4.8144	3.228402306
4.8145	3.228376873
4.8146	3.228350908
4.8147	3.228324106
4.8148	3.228296839
4.8149	3.228270177
4.815	3.228245526
4.8151	3.228220816
4.8152	3.228196336
4.8153	3.228172369
4.8154	3.228149873
4.8155	3.228127398
4.8156	3.22810401
4.8157	3.228081181
4.8158	3.228056302
4.8159	3.228027907
4.816	3.227998426
4.8161	3.227967521
4.8162	3.227936075
4.8163	3.227901311
4.8164	3.227867163
4.8165	3.227833117
4.8166	3.227798116
4.8167	3.227763758
4.8168	3.227729065
4.8169	3.227691235
4.817	3.227653361
4.8171	3.227615877
4.8172	3.227578036
4.8173	3.227539796
4.8174	3.227501726
4.8175	3.227463639
4.8176	3.227426486
4.8177	3.227391821
4.8178	3.227352815
4.8179	3.227315283
4.818	3.227276496
4.8181	3.227237287
4.8182	3.227198803
4.8183	3.227161736
4.8184	3.227124068
4.8185	3.227084951
4.8186	3.227044187
4.8187	3.227000421
4.8188	3.226956433
4.8189	3.226913838
4.819	3.226870723
4.8191	3.226826339
4.8192	3.22678271
4.8193	3.226737946
4.8194	3.226691501
4.8195	3.226645914
4.8196	3.226600544
4.8197	3.226553681
4.8198	3.226507421
4.8199	3.226460696
4.82	3.226411658
4.8201	3.226365317
4.8202	3.226318634
4.8203	3.226273492
4.8204	3.226228249
4.8205	3.226183611
4.8206	3.226138029
4.8207	3.226091484
4.8208	3.226044313
4.8209	3.225995819
4.821	3.225946032
4.8211	3.225896278
4.8212	3.225845516
4.8213	3.225794704
4.8214	3.225744548
4.8215	3.225693529
4.8216	3.225641759
4.8217	3.225589022
4.8218	3.225536386
4.8219	3.225484346
4.822	3.225430802
4.8221	3.225376062
4.8222	3.225321159
4.8223	3.225267
4.8224	3.225210545
4.8225	3.225153902
4.8226	3.225097336
4.8227	3.225039454
4.8228	3.224981161
4.8229	3.224922444
4.823	3.224861406
4.8231	3.224799021
4.8232	3.224734923
4.8233	3.224670941
4.8234	3.224606584
4.8235	3.22454145
4.8236	3.224477382
4.8237	3.224413275
4.8238	3.224348404
4.8239	3.224284017
4.824	3.224220757
4.8241	3.224157968
4.8242	3.224095585
4.8243	3.224033634
4.8244	3.223970734
4.8245	3.223906609
4.8246	3.223841777
4.8247	3.223775092
4.8248	3.223707491
4.8249	3.223638874
4.825	3.223569184
4.8251	3.223499501
4.8252	3.223429882
4.8253	3.223361053
4.8254	3.223292329
4.8255	3.223221651
4.8256	3.223150509
4.8257	3.223080321
4.8258	3.223010101
4.8259	3.222939029
4.826	3.22286836
4.8261	3.222797607
4.8262	3.222726072
4.8263	3.222653796
4.8264	3.222581403
4.8265	3.222506634
4.8266	3.222437437
4.8267	3.222364821
4.8268	3.222292503
4.8269	3.222220776
4.827	3.222148485
4.8271	3.22207495
4.8272	3.221999462
4.8273	3.221925241
4.8274	3.221849896
4.8275	3.221773088
4.8276	3.221696213
4.8277	3.221618882
4.8278	3.221539397
4.8279	3.221458652
4.828	3.221378574
4.8281	3.221299106
4.8282	3.221219612
4.8283	3.221140268
4.8284	3.221061562
4.8285	3.220981566
4.8286	3.220901195
4.8287	3.220821112
4.8288	3.220740985
4.8289	3.220664129
4.829	3.220587499
4.8291	3.220510221
4.8292	3.220432081
4.8293	3.220353543
4.8294	3.220276004
4.8295	3.220196673
4.8296	3.220117526
4.8297	3.220037783
4.8298	3.219958429
4.8299	3.219879625
4.83	3.219800489
4.8301	3.219720752
4.8302	3.219640337
4.8303	3.219557109
4.8304	3.219473256
4.8305	3.219384995
4.8306	3.219297421
4.8307	3.21921013
4.8308	3.219121898
4.8309	3.219032072
4.831	3.218941064
4.8311	3.218850754
4.8312	3.218761646
4.8313	3.218673341
4.8314	3.218585931
4.8315	3.218496633
4.8316	3.218406783
4.8317	3.218317131
4.8318	3.218227105
4.8319	3.218136317
4.832	3.218045602
4.8321	3.217952995
4.8322	3.217862413
4.8323	3.217769602
4.8324	3.217676961
4.8325	3.217584459
4.8326	3.217491411
4.8327	3.217397919
4.8328	3.217304603
4.8329	3.217210881
4.833	3.217116647
4.8331	3.217024506
4.8332	3.216932817
4.8333	3.216838374
4.8334	3.216744647
4.8335	3.216652638
4.8336	3.216560501
4.8337	3.216467577
4.8338	3.216374067
4.8339	3.216281632
4.834	3.216189568
4.8341	3.21609606
4.8342	3.216001051
4.8343	3.215906739
4.8344	3.215815084
4.8345	3.21572431
4.8346	3.215634952
4.8347	3.21554498
4.8348	3.215454714
4.8349	3.215363967
4.835	3.21527476
4.8351	3.21518128
4.8352	3.215088849
4.8353	3.214995075
4.8354	3.214902407
4.8355	3.214810363
4.8356	3.21471758
4.8357	3.214623802
4.8358	3.214530349
4.8359	3.214437664
4.836	3.214346412
4.8361	3.214253779
4.8362	3.214160813
4.8363	3.214064016
4.8364	3.213966094
4.8365	3.213867169
4.8366	3.213765638
4.8367	3.213663819
4.8368	3.213561402
4.8369	3.213459218
4.837	3.213357682
4.8371	3.213256094
4.8372	3.213154236
4.8373	3.213051809
4.8374	3.212949768
4.8375	3.212849065
4.8376	3.212748306
4.8377	3.212646903
4.8378	3.212544661
4.8379	3.21244244
4.838	3.212339928
4.8381	3.212237068
4.8382	3.212133898
4.8383	3.212031467
4.8384	3.211929593
4.8385	3.211826934
4.8386	3.211723131
4.8387	3.211618577
4.8388	3.211515379
4.8389	3.211413681
4.839	3.211311675
4.8391	3.211210353
4.8392	3.211108707
4.8393	3.211009357
4.8394	3.210909993
4.8395	3.210811385
4.8396	3.210711522
4.8397	3.210611033
4.8398	3.2105087
4.8399	3.210406404
4.84	3.210303244
4.8401	3.210200888
4.8402	3.210098561
4.8403	3.209995895
4.8404	3.209892932
4.8405	3.209786811
4.8406	3.209685366
4.8407	3.20957876
4.8408	3.209473114
4.8409	3.209367288
4.841	3.20926323
4.8411	3.209159357
4.8412	3.209055339
4.8413	3.208950456
4.8414	3.208844236
4.8415	3.208735839
4.8416	3.208626965
4.8417	3.208518107
4.8418	3.208408109
4.8419	3.208297643
4.842	3.208186886
4.8421	3.208076512
4.8422	3.207966265
4.8423	3.207859082
4.8424	3.207752271
4.8425	3.207643396
4.8426	3.207535042
4.8427	3.207427437
4.8428	3.207319518
4.8429	3.207210589
4.843	3.207100648
4.8431	3.206990391
4.8432	3.206879517
4.8433	3.206769215
4.8434	3.206657576
4.8435	3.206545698
4.8436	3.206433111
4.8437	3.206320055
4.8438	3.206206972
4.8439	3.206093641
4.844	3.205980726
4.8441	3.205866483
4.8442	3.205753035
4.8443	3.20563953
4.8444	3.205525067
4.8445	3.205410113
4.8446	3.205294621
4.8447	3.20518003
4.8448	3.20506705
4.8449	3.204954758
4.845	3.204842763
4.8451	3.204729953
4.8452	3.204618314
4.8453	3.204505822
4.8454	3.204394313
4.8455	3.204282649
4.8456	3.204169445
4.8457	3.204054967
4.8458	3.203939375
4.8459	3.203823259
4.846	3.20370744
4.8461	3.203593832
4.8462	3.203477169
4.8463	3.203361483
4.8464	3.203245698
4.8465	3.203130143
4.8466	3.203015636
4.8467	3.202902336
4.8468	3.202788491
4.8469	3.202674202
4.847	3.202559837
4.8471	3.202444628
4.8472	3.20232933
4.8473	3.202216317
4.8474	3.202100485
4.8475	3.201985164
4.8476	3.201869103
4.8477	3.201756908
4.8478	3.201645586
4.8479	3.201534198
4.848	3.201422171
4.8481	3.201309672
4.8482	3.201197636
4.8483	3.201085954
4.8484	3.200974169
4.8485	3.200862026
4.8486	3.200750713
4.8487	3.200640083
4.8488	3.200529454
4.8489	3.200418687
4.849	3.200309556
4.8491	3.200200623
4.8492	3.200091006
4.8493	3.199979194
4.8494	3.199863746
4.8495	3.199748696
4.8496	3.199631853
4.8497	3.199513779
4.8498	3.199395694
4.8499	3.199278146
4.85	3.199158547
4.8501	3.199042299
4.8502	3.198924821
4.8503	3.198806935
4.8504	3.198687178
4.8505	3.198566416
4.8506	3.198445629
4.8507	3.198324654
4.8508	3.198205585
4.8509	3.198086745
4.851	3.197968968
4.8511	3.197851407
4.8512	3.197733244
4.8513	3.197615347
4.8514	3.197497882
4.8515	3.197381754
4.8516	3.197266553
4.8517	3.197151309
4.8518	3.197036842
4.8519	3.196924954
4.852	3.196811527
4.8521	3.196697201
4.8522	3.196581741
4.8523	3.196467334
4.8524	3.196354492
4.8525	3.196241663
4.8526	3.196129663
4.8527	3.196018903
4.8528	3.195910618
4.8529	3.195801203
4.853	3.195690546
4.8531	3.195580397
4.8532	3.195470674
4.8533	3.195360414
4.8534	3.195251158
4.8535	3.19514186
4.8536	3.195032976
4.8537	3.194925157
4.8538	3.1948164
4.8539	3.194706593
4.854	3.194595852
4.8541	3.194485959
4.8542	3.1943748
4.8543	3.194264226
4.8544	3.194152568
4.8545	3.19404096
4.8546	3.193930588
4.8547	3.193819558
4.8548	3.193707456
4.8549	3.193595872
4.855	3.193484567
4.8551	3.193372877
4.8552	3.193261078
4.8553	3.193149891
4.8554	3.193038452
4.8555	3.192927427
4.8556	3.192818139
4.8557	3.192709186
4.8558	3.192600327
4.8559	3.192491257
4.856	3.192381454
4.8561	3.192271708
4.8562	3.192161298
4.8563	3.192050528
4.8564	3.191939475
4.8565	3.191827795
4.8566	3.191716381
4.8567	3.191604366
4.8568	3.191491399
4.8569	3.191378413
4.857	3.191265477
4.8571	3.191153109
4.8572	3.191041032
4.8573	3.190929529
4.8574	3.190818368
4.8575	3.190707425
4.8576	3.190597611
4.8577	3.190487645
4.8578	3.190378082
4.8579	3.190268502
4.858	3.190158872
4.8581	3.190049545
4.8582	3.18993997
4.8583	3.189830688
4.8584	3.189722399
4.8585	3.189615422
4.8586	3.189509292
4.8587	3.189403373
4.8588	3.189296899
4.8589	3.189190662
4.859	3.189084529
4.8591	3.188978021
4.8592	3.188870393
4.8593	3.188762767
4.8594	3.188656031
4.8595	3.188549114
4.8596	3.1884412
4.8597	3.188332717
4.8598	3.188224796
4.8599	3.188117363
4.86	3.188011004
4.8601	3.187904503
4.8602	3.187797358
4.8603	3.18768988
4.8604	3.187582365
4.8605	3.187474682
4.8606	3.187367714
4.8607	3.187261486
4.8608	3.1871559
4.8609	3.187050517
4.861	3.186944069
4.8611	3.186838023
4.8612	3.186731853
4.8613	3.186625921
4.8614	3.186519165
4.8615	3.186411179
4.8616	3.186303697
4.8617	3.186197122
4.8618	3.186090036
4.8619	3.185983134
4.862	3.185877448
4.8621	3.185772426
4.8622	3.185668176
4.8623	3.185564072
4.8624	3.185461872
4.8625	3.185358293
4.8626	3.185255821
4.8627	3.185154417
4.8628	3.185053278
4.8629	3.184953102
4.863	3.184853051
4.8631	3.184752744
4.8632	3.184651158
4.8633	3.184549794
4.8634	3.184448812
4.8635	3.184348635
4.8636	3.184249153
4.8637	3.184148012
4.8638	3.184047166
4.8639	3.183945272
4.864	3.183843357
4.8641	3.183741964
4.8642	3.183640432
4.8643	3.183537602
4.8644	3.183440449
4.8645	3.183340972
4.8646	3.18324313
4.8647	3.183144763
4.8648	3.183047349
4.8649	3.182950301
4.865	3.182853535
4.8651	3.182756217
4.8652	3.182658308
4.8653	3.182560714
4.8654	3.182462735
4.8655	3.182364945
4.8656	3.182267483
4.8657	3.182169093
4.8658	3.18207052
4.8659	3.181972353
4.866	3.181873487
4.8661	3.181774952
4.8662	3.181676703
4.8663	3.181580146
4.8664	3.181483832
4.8665	3.181387925
4.8666	3.181292894
4.8667	3.181197932
4.8668	3.181102177
4.8669	3.181006699
4.867	3.180910611
4.8671	3.180815956
4.8672	3.180721871
4.8673	3.180627221
4.8674	3.180533857
4.8675	3.180440942
4.8676	3.180348452
4.8677	3.180256852
4.8678	3.180166945
4.8679	3.180076914
4.868	3.179986743
4.8681	3.179897126
4.8682	3.179809282
4.8683	3.179727136
4.8684	3.179644766
4.8685	3.17956223
4.8686	3.179479794
4.8687	3.179396491
4.8688	3.179314555
4.8689	3.179231565
4.869	3.179147087
4.8691	3.17905917
4.8692	3.178970597
4.8693	3.178882085
4.8694	3.178793224
4.8695	3.17870488
4.8696	3.178616827
4.8697	3.17852919
4.8698	3.178442471
4.8699	3.178356443
4.87	3.178270702
4.8701	3.178184219
4.8702	3.178097142
4.8703	3.178008852
4.8704	3.177920534
4.8705	3.17783333
4.8706	3.177745853
4.8707	3.177658875
4.8708	3.177573294
4.8709	3.17748874
4.871	3.177404673
4.8711	3.177319547
4.8712	3.177238347
4.8713	3.177156194
4.8714	3.177075055
4.8715	3.176996943
4.8716	3.176919498
4.8717	3.176841501
4.8718	3.176764041
4.8719	3.176686439
4.872	3.176610507
4.8721	3.176535771
4.8722	3.176459055
4.8723	3.176384047
4.8724	3.176308913
4.8725	3.176233357
4.8726	3.176157765
4.8727	3.176079507
4.8728	3.176001869
4.8729	3.175925422
4.873	3.175847786
4.8731	3.175772216
4.8732	3.175696385
4.8733	3.175621415
4.8734	3.175546694
4.8735	3.175473653
4.8736	3.175401893
4.8737	3.175332941
4.8738	3.175263641
4.8739	3.175194704
4.874	3.175123923
4.8741	3.175051977
4.8742	3.174980084
4.8743	3.17490822
4.8744	3.174836201
4.8745	3.174765538
4.8746	3.174696333
4.8747	3.174627332
4.8748	3.174558817
4.8749	3.174490532
4.875	3.174422424
4.8751	3.174354683
4.8752	3.174285425
4.8753	3.174220462
4.8754	3.174155331
4.8755	3.174088338
4.8756	3.174021444
4.8757	3.1739574
4.8758	3.173893669
4.8759	3.17382941
4.876	3.173765351
4.8761	3.173700844
4.8762	3.17363653
4.8763	3.173571578
4.8764	3.173506303
4.8765	3.173441233
4.8766	3.173376454
4.8767	3.173313523
4.8768	3.173250814
4.8769	3.173187636
4.877	3.173125175
4.8771	3.173063701
4.8772	3.173002094
4.8773	3.172940349
4.8774	3.172879791
4.8775	3.172818841
4.8776	3.172758079
4.8777	3.172697795
4.8778	3.172636728
4.8779	3.172576957
4.878	3.172517784
4.8781	3.172459911
4.8782	3.172403022
4.8783	3.172346669
4.8784	3.172289762
4.8785	3.172233745
4.8786	3.172178429
4.8787	3.172123203
4.8788	3.172067921
4.8789	3.17201306
4.879	3.171960457
4.8791	3.171906606
4.8792	3.171852936
4.8793	3.171800543
4.8794	3.171748599
4.8795	3.171696833
4.8796	3.171647133
4.8797	3.171597421
4.8798	3.17154717
4.8799	3.171497106
4.88	3.171445166
4.8801	3.171395199
4.8802	3.171344689
4.8803	3.171295834
4.8804	3.171249536
4.8805	3.171202324
4.8806	3.171154033
4.8807	3.171105761
4.8808	3.171057692
4.8809	3.171012334
4.881	3.170965788
4.8811	3.17092044
4.8812	3.170874345
4.8813	3.170829012
4.8814	3.170783641
4.8815	3.170738772
4.8816	3.170693992
4.8817	3.170650557
4.8818	3.170606953
4.8819	3.170565943
4.882	3.170523344
4.8821	3.170481783
4.8822	3.170440342
4.8823	3.170397893
4.8824	3.170355862
4.8825	3.170315125
4.8826	3.17027563
4.8827	3.17023715
4.8828	3.170200297
4.8829	3.170163472
4.883	3.170125574
4.8831	3.170088527
4.8832	3.170052222
4.8833	3.170016083
4.8834	3.169979389
4.8835	3.16994288
4.8836	3.169906991
4.8837	3.169872221
4.8838	3.169837887
4.8839	3.169801998
4.884	3.169766888
4.8841	3.169732019
4.8842	3.169696917
4.8843	3.169661703
4.8844	3.169626898
4.8845	3.169593056
4.8846	3.169560127
4.8847	3.169527708
4.8848	3.169496179
4.8849	3.169465566
4.885	3.169437517
4.8851	3.169404224
4.8852	3.169370399
4.8853	3.169337561
4.8854	3.169305981
4.8855	3.169275015
4.8856	3.169245223
4.8857	3.169215075
4.8858	3.16918701
4.8859	3.16915901
4.886	3.169131089
4.8861	3.169101715
4.8862	3.169072516
4.8863	3.169044096
4.8864	3.169017578
4.8865	3.16899243
4.8866	3.168968637
4.8867	3.16894238
4.8868	3.168916851
4.8869	3.168892903
4.887	3.168869181
4.8871	3.168845914
4.8872	3.168822153
4.8873	3.168798864
4.8874	3.168777035
4.8875	3.168755912
4.8876	3.16873508
4.8877	3.168715586
4.8878	3.168697362
4.8879	3.168678301
4.888	3.168661293
4.8881	3.168645833
4.8882	3.168630754
4.8883	3.168617303
4.8884	3.168601921
4.8885	3.168586959
4.8886	3.168572506
4.8887	3.168558058
4.8888	3.168543859
4.8889	3.168530695
4.889	3.168517946
4.8891	3.168505234
4.8892	3.168491209
4.8893	3.168476364
4.8894	3.16846222
4.8895	3.168448859
4.8896	3.168436714
4.8897	3.168424739
4.8898	3.168413252
4.8899	3.168402457
4.89	3.168391616
4.8901	3.168381084
4.8902	3.168371877
4.8903	3.168363903
4.8904	3.168355935
4.8905	3.168348505
4.8906	3.168341659
4.8907	3.168334675
4.8908	3.168328685
4.8909	3.168323876
4.891	3.168319108
4.8911	3.168314738
4.8912	3.168311186
4.8913	3.168309293
4.8914	3.168309361
4.8915	3.168310787
4.8916	3.168311121
4.8917	3.168310279
4.8918	3.168308106
4.8919	3.168305503
4.892	3.168303103
4.8921	3.168302579
4.8922	3.168303062
4.8923	3.168303178
4.8924	3.168303425
4.8925	3.168303989
4.8926	3.168306225
4.8927	3.168308444
4.8928	3.168309523
4.8929	3.168311247
4.893	3.168313661
4.8931	3.168316035
4.8932	3.168319103
4.8933	3.168321849
4.8934	3.168327214
4.8935	3.168333109
4.8936	3.168339674
4.8937	3.168345585
4.8938	3.168350968
4.8939	3.168357146
4.894	3.168364005
4.8941	3.168370697
4.8942	3.168376549
4.8943	3.168382349
4.8944	3.168388825
4.8945	3.168397101
4.8946	3.168407332
4.8947	3.168415349
4.8948	3.168424213
4.8949	3.168434305
4.895	3.168444402
4.8951	3.168453725
4.8952	3.168463143
4.8953	3.168473568
4.8954	3.168483982
4.8955	3.1684961
4.8956	3.168508992
4.8957	3.168522468
4.8958	3.168536705
4.8959	3.168549997
4.896	3.168564146
4.8961	3.168579043
4.8962	3.168595019
4.8963	3.16860949
4.8964	3.168624593
4.8965	3.168640053
4.8966	3.168655214
4.8967	3.168669956
4.8968	3.168684719
4.8969	3.168702022
4.897	3.168720137
4.8971	3.168738662
4.8972	3.16876011
4.8973	3.168783191
4.8974	3.168807005
4.8975	3.168831414
4.8976	3.168857217
4.8977	3.168880754
4.8978	3.168910509
4.8979	3.168935853
4.898	3.168962525
4.8981	3.168990411
4.8982	3.169016528
4.8983	3.169044118
4.8984	3.169073164
4.8985	3.169102897
4.8986	3.169133222
4.8987	3.169165095
4.8988	3.169197062
4.8989	3.169229691
4.899	3.169262867
4.8991	3.169295036
4.8992	3.169327458
4.8993	3.169360328
4.8994	3.16939201
4.8995	3.16942406
4.8996	3.16945582
4.8997	3.169489148
4.8998	3.169523928
4.8999	3.169559529
4.9	3.169595642
4.9001	3.169632997
4.9002	3.169669495
4.9003	3.169705847
4.9004	3.169742793
4.9005	3.16978171
4.9006	3.169818338
4.9007	3.169856562
4.9008	3.169894635
4.9009	3.169932977
4.901	3.169970932
4.9011	3.170008563
4.9012	3.170047378
4.9013	3.17008666
4.9014	3.170126546
4.9015	3.17016659
4.9016	3.170206293
4.9017	3.170245647
4.9018	3.170284423
4.9019	3.170323005
4.902	3.170362538
4.9021	3.170404927
4.9022	3.170449185
4.9023	3.170492453
4.9024	3.17053627
4.9025	3.170580758
4.9026	3.170629174
4.9027	3.17067627
4.9028	3.170724066
4.9029	3.170770133
4.903	3.170817236
4.9031	3.170863787
4.9032	3.170912053
4.9033	3.170959202
4.9034	3.17100604
4.9035	3.171052257
4.9036	3.171098933
4.9037	3.171147969
4.9038	3.171198051
4.9039	3.171247504
4.904	3.17129945
4.9041	3.171352689
4.9042	3.171405841
4.9043	3.171457542
4.9044	3.171509333
4.9045	3.171561683
4.9046	3.171613712
4.9047	3.171665903
4.9048	3.17171857
4.9049	3.171771383
4.905	3.171824104
4.9051	3.171877158
4.9052	3.171930121
4.9053	3.171981775
4.9054	3.17203205
4.9055	3.172081507
4.9056	3.172135889
4.9057	3.172188903
4.9058	3.172243983
4.9059	3.172300694
4.906	3.172357232
4.9061	3.172414614
4.9062	3.172473461
4.9063	3.172532206
4.9064	3.172590959
4.9065	3.172651027
4.9066	3.172711536
4.9067	3.17277297
4.9068	3.172833406
4.9069	3.17289362
4.907	3.17295615
4.9071	3.173018512
4.9072	3.173083403
4.9073	3.173149763
4.9074	3.17321639
4.9075	3.173284298
4.9076	3.173351963
4.9077	3.173420178
4.9078	3.173487303
4.9079	3.17355267
4.908	3.173618349
4.9081	3.1736864
4.9082	3.173756578
4.9083	3.173827274
4.9084	3.173898262
4.9085	3.173969261
4.9086	3.174040458
4.9087	3.174111655
4.9088	3.174183301
4.9089	3.174255196
4.909	3.174329255
4.9091	3.174403602
4.9092	3.174479256
4.9093	3.174553641
4.9094	3.174627135
4.9095	3.174701097
4.9096	3.174775122
4.9097	3.174850045
4.9098	3.174924564
4.9099	3.174998774
4.91	3.175073309
4.9101	3.175152031
4.9102	3.175227944
4.9103	3.175302909
4.9104	3.175377713
4.9105	3.175452177
4.9106	3.175526691
4.9107	3.17560201
4.9108	3.175677245
4.9109	3.17575606
4.911	3.175834985
4.9111	3.175914605
4.9112	3.175993239
4.9113	3.176070459
4.9114	3.176146486
4.9115	3.176224767
4.9116	3.176298967
4.9117	3.176374873
4.9118	3.176452512
4.9119	3.176527995
4.912	3.176606483
4.9121	3.176683491
4.9122	3.176759559
4.9123	3.176836658
4.9124	3.176914322
4.9125	3.176992593
4.9126	3.177068213
4.9127	3.177144709
4.9128	3.177221485
4.9129	3.177300746
4.913	3.177381122
4.9131	3.177461077
4.9132	3.177539595
4.9133	3.177617931
4.9134	3.177698022
4.9135	3.177778582
4.9136	3.177859885
4.9137	3.177941623
4.9138	3.178023801
4.9139	3.178106171
4.914	3.178190194
4.9141	3.178274881
4.9142	3.178359495
4.9143	3.178441737
4.9144	3.178525511
4.9145	3.178609933
4.9146	3.178695624
4.9147	3.178783562
4.9148	3.178871199
4.9149	3.178959122
4.915	3.179047051
4.9151	3.179138296
4.9152	3.179229985
4.9153	3.179320399
4.9154	3.17940936
4.9155	3.179498175
4.9156	3.179586908
4.9157	3.179676757
4.9158	3.1797681
4.9159	3.179859188
4.916	3.179950677
4.9161	3.180041749
4.9162	3.180131021
4.9163	3.18021935
4.9164	3.18030825
4.9165	3.180396196
4.9166	3.18048592
4.9167	3.180574417
4.9168	3.180662886
4.9169	3.180751956
4.917	3.180841555
4.9171	3.180931299
4.9172	3.181022765
4.9173	3.181112371
4.9174	3.181203305
4.9175	3.181295612
4.9176	3.181389411
4.9177	3.181484157
4.9178	3.181576564
4.9179	3.181672358
4.918	3.181765141
4.9181	3.181859784
4.9182	3.181955192
4.9183	3.182050242
4.9184	3.182145176
4.9185	3.182241054
4.9186	3.182338623
4.9187	3.182440249
4.9188	3.182541574
4.9189	3.182641498
4.919	3.182740674
4.9191	3.182839513
4.9192	3.182941046
4.9193	3.183044309
4.9194	3.183147941
4.9195	3.183252292
4.9196	3.183355924
4.9197	3.183457693
4.9198	3.183560128
4.9199	3.183662786
4.92	3.183766347
4.9201	3.183867475
4.9202	3.183967674
4.9203	3.184066482
4.9204	3.184164855
4.9205	3.184264504
4.9206	3.184364438
4.9207	3.184464531
4.9208	3.184565111
4.9209	3.184664692
4.921	3.184766008
4.9211	3.18486697
4.9212	3.184967255
4.9213	3.185071392
4.9214	3.185177003
4.9215	3.185283691
4.9216	3.185389762
4.9217	3.185495956
4.9218	3.185603493
4.9219	3.185712253
4.922	3.185821276
4.9221	3.185928536
4.9222	3.186032974
4.9223	3.186138745
4.9224	3.186243315
4.9225	3.186348747
4.9226	3.186454541
4.9227	3.186560602
4.9228	3.186666342
4.9229	3.186773151
4.923	3.186880454
4.9231	3.186988053
4.9232	3.187095409
4.9233	3.187203486
4.9234	3.187311087
4.9235	3.187419812
4.9236	3.1875296
4.9237	3.187640358
4.9238	3.187750994
4.9239	3.18786394
4.924	3.187974133
4.9241	3.188082876
4.9242	3.188191532
4.9243	3.188300708
4.9244	3.188409889
4.9245	3.18851909
4.9246	3.188629162
4.9247	3.188738508
4.9248	3.188846954
4.9249	3.188958323
4.925	3.189070041
4.9251	3.189182477
4.9252	3.189295095
4.9253	3.18940864
4.9254	3.18952217
4.9255	3.1896361
4.9256	3.189748936
4.9257	3.189861702
4.9258	3.189972831
4.9259	3.19008375
4.926	3.190196155
4.9261	3.190307313
4.9262	3.190417701
4.9263	3.190528334
4.9264	3.190639102
4.9265	3.190750232
4.9266	3.190861902
4.9267	3.190973745
4.9268	3.191086928
4.9269	3.191199371
4.927	3.191311744
4.9271	3.191423604
4.9272	3.191532221
4.9273	3.191640167
4.9274	3.191748781
4.9275	3.191854582
4.9276	3.191962936
4.9277	3.192069851
4.9278	3.19217885
4.9279	3.192288093
4.928	3.192396868
4.9281	3.192504692
4.9282	3.192613973
4.9283	3.1927255
4.9284	3.192840205
4.9285	3.192944309
4.9286	3.193061048
4.9287	3.193171495
4.9288	3.193282094
4.9289	3.193392292
4.929	3.193501737
4.9291	3.193612204
4.9292	3.193722117
4.9293	3.193833115
4.9294	3.193945003
4.9295	3.194060009
4.9296	3.194176987
4.9297	3.194293825
4.9298	3.194408433
4.9299	3.194523501
4.93	3.194639434
4.9301	3.194755868
4.9302	3.19487273
4.9303	3.194989832
4.9304	3.195106344
4.9305	3.195221854
4.9306	3.195335948
4.9307	3.195450971
4.9308	3.195567053
4.9309	3.195684751
4.931	3.195802329
4.9311	3.195918457
4.9312	3.196033981
4.9313	3.196150567
4.9314	3.196265794
4.9315	3.1963798
4.9316	3.196493602
4.9317	3.196609059
4.9318	3.19672349
4.9319	3.196838694
4.932	3.196954603
4.9321	3.197071375
4.9322	3.197185654
4.9323	3.197298151
4.9324	3.197411472
4.9325	3.197524779
4.9326	3.197637753
4.9327	3.197750478
4.9328	3.197866464
4.9329	3.197974966
4.933	3.198092819
4.9331	3.198208405
4.9332	3.198323729
4.9333	3.198440106
4.9334	3.198557446
4.9335	3.198675641
4.9336	3.198792578
4.9337	3.198910296
4.9338	3.199026845
4.9339	3.199143199
4.934	3.199259701
4.9341	3.199375673
4.9342	3.199490378
4.9343	3.19960635
4.9344	3.199722059
4.9345	3.199834617
4.9346	3.199948565
4.9347	3.200063055
4.9348	3.200177729
4.9349	3.200296482
4.935	3.200417704
4.9351	3.200540187
4.9352	3.200660782
4.9353	3.200778394
4.9354	3.200893971
4.9355	3.201009388
4.9356	3.201125879
4.9357	3.201241424
4.9358	3.201358612
4.9359	3.201476351
4.936	3.201593509
4.9361	3.201710315
4.9362	3.201828913
4.9363	3.201948024
4.9364	3.202070766
4.9365	3.202190492
4.9366	3.20231265
4.9367	3.202434166
4.9368	3.202554192
4.9369	3.202673898
4.937	3.202792161
4.9371	3.202909669
4.9372	3.203026634
4.9373	3.203143559
4.9374	3.203259781
4.9375	3.203378
4.9376	3.203494992
4.9377	3.203611759
4.9378	3.203727114
4.9379	3.203841059
4.938	3.20395347
4.9381	3.204069994
4.9382	3.204183412
4.9383	3.204298068
4.9384	3.20441113
4.9385	3.204524725
4.9386	3.204637844
4.9387	3.204751095
4.9388	3.204864403
4.9389	3.204978119
4.939	3.205092052
4.9391	3.205204798
4.9392	3.205317087
4.9393	3.205428867
4.9394	3.205541502
4.9395	3.205653667
4.9396	3.205767214
4.9397	3.205880262
4.9398	3.205992812
4.9399	3.206102346
4.94	3.206210317
4.9401	3.206318953
4.9402	3.206428503
4.9403	3.206539755
4.9404	3.206653252
4.9405	3.206766953
4.9406	3.206880736
4.9407	3.206996297
4.9408	3.20711158
4.9409	3.207225418
4.941	3.20733592
4.9411	3.207446138
4.9412	3.207554797
4.9413	3.207663197
4.9414	3.207772368
4.9415	3.207881696
4.9416	3.207990551
4.9417	3.208097885
4.9418	3.208208232
4.9419	3.208316569
4.942	3.208425913
4.9421	3.208535595
4.9422	3.208646354
4.9423	3.208757256
4.9424	3.208865331
4.9425	3.208971067
4.9426	3.209076453
4.9427	3.209182013
4.9428	3.209287749
4.9429	3.209393525
4.943	3.209499312
4.9431	3.209610065
4.9432	3.209723406
4.9433	3.209837473
4.9434	3.209950912
4.9435	3.210064164
4.9436	3.210175764
4.9437	3.210284644
4.9438	3.21039323
4.9439	3.21050238
4.944	3.210612222
4.9441	3.210721736
4.9442	3.210829477
4.9443	3.210936923
4.9444	3.211045422
4.9445	3.211154714
4.9446	3.211263065
4.9447	3.211370878
4.9448	3.211478331
4.9449	3.21158572
4.945	3.211693599
4.9451	3.211800619
4.9452	3.211906767
4.9453	3.212012076
4.9454	3.212116648
4.9455	3.212221672
4.9456	3.21232536
4.9457	3.212426405
4.9458	3.212525758
4.9459	3.212624379
4.946	3.212724672
4.9461	3.212825361
4.9462	3.212926444
4.9463	3.213030218
4.9464	3.213133262
4.9465	3.213234871
4.9466	3.213337872
4.9467	3.213438173
4.9468	3.213538096
4.9469	3.213639573
4.947	3.213739147
4.9471	3.21383954
4.9472	3.213939207
4.9473	3.214038062
4.9474	3.214135762
4.9475	3.214234319
4.9476	3.214331582
4.9477	3.214431444
4.9478	3.214528866
4.9479	3.214626113
4.948	3.214723013
4.9481	3.214820209
4.9482	3.214917985
4.9483	3.215018646
4.9484	3.215122092
4.9485	3.215222059
4.9486	3.215321187
4.9487	3.215420149
4.9488	3.21551916
4.9489	3.215616204
4.949	3.215713167
4.9491	3.215809611
4.9492	3.21590436
4.9493	3.215999153
4.9494	3.216093953
4.9495	3.216188181
4.9496	3.216282501
4.9497	3.216377169
4.9498	3.216471238
4.9499	3.21656395
4.95	3.216657144
4.9501	3.216750111
4.9502	3.216844715
4.9503	3.216938868
4.9504	3.217032353
4.9505	3.217125616
4.9506	3.217218849
4.9507	3.217311835
4.9508	3.21740422
4.9509	3.21749608
4.951	3.217588801
4.9511	3.217681239
4.9512	3.217774041
4.9513	3.217865476
4.9514	3.217956634
4.9515	3.218047035
4.9516	3.21813591
4.9517	3.21822412
4.9518	3.218311818
4.9519	3.21839872
4.952	3.218489409
4.9521	3.218584571
4.9522	3.218679036
4.9523	3.21876882
4.9524	3.218858972
4.9525	3.218949345
4.9526	3.219039456
4.9527	3.219126257
4.9528	3.219212056
4.9529	3.219297204
4.953	3.219380745
4.9531	3.219463168
4.9532	3.219544957
4.9533	3.219626365
4.9534	3.21970578
4.9535	3.219784946
4.9536	3.219865801
4.9537	3.21994609
4.9538	3.220027233
4.9539	3.220108941
4.954	3.220190936
4.9541	3.220272969
4.9542	3.220355478
4.9543	3.220437353
4.9544	3.220518992
4.9545	3.220598041
4.9546	3.220675905
4.9547	3.220755311
4.9548	3.220834884
4.9549	3.22091412
4.955	3.22099251
4.9551	3.221072387
4.9552	3.22115223
4.9553	3.221229222
4.9554	3.221302545
4.9555	3.221376647
4.9556	3.221449684
4.9557	3.22152131
4.9558	3.221593844
4.9559	3.221667271
4.956	3.221740069
4.9561	3.221812542
4.9562	3.221884496
4.9563	3.221955881
4.9564	3.222031545
4.9565	3.222106407
4.9566	3.222181747
4.9567	3.222256928
4.9568	3.222331744
4.9569	3.222409296
4.957	3.222487152
4.9571	3.222566053
4.9572	3.222640447
4.9573	3.222716848
4.9574	3.222791603
4.9575	3.22286292
4.9576	3.222932746
4.9577	3.223003544
4.9578	3.223075003
4.9579	3.223144529
4.958	3.2232163
4.9581	3.223285137
4.9582	3.223353195
4.9583	3.223420422
4.9584	3.223491423
4.9585	3.223562995
4.9586	3.223634158
4.9587	3.223705448
4.9588	3.223776255
4.9589	3.223847411
4.959	3.223919157
4.9591	3.223989667
4.9592	3.224058508
4.9593	3.224125545
4.9594	3.224190398
4.9595	3.224254971
4.9596	3.224318105
4.9597	3.224380214
4.9598	3.224441265
4.9599	3.224500761
4.96	3.224565154
4.9601	3.224628302
4.9602	3.224691208
4.9603	3.224752088
4.9604	3.224812993
4.9605	3.224870618
4.9606	3.224925723
4.9607	3.224980659
4.9608	3.225036486
4.9609	3.225093661
4.961	3.225150089
4.9611	3.22520563
4.9612	3.225259648
4.9613	3.225313355
4.9614	3.225367945
4.9615	3.225424002
4.9616	3.225481331
4.9617	3.225539353
4.9618	3.225598587
4.9619	3.225658243
4.962	3.225716406
4.9621	3.225774427
4.9622	3.225833718
4.9623	3.225893787
4.9624	3.225951188
4.9625	3.226006923
4.9626	3.226061497
4.9627	3.226113942
4.9628	3.226166278
4.9629	3.226218373
4.963	3.226269146
4.9631	3.226318967
4.9632	3.226373366
4.9633	3.22642813
4.9634	3.226481037
4.9635	3.226532091
4.9636	3.226582311
4.9637	3.226633185
4.9638	3.226682647
4.9639	3.226730365
4.964	3.226776755
4.9641	3.226823077
4.9642	3.226869445
4.9643	3.226916965
4.9644	3.226962159
4.9645	3.227008558
4.9646	3.227053605
4.9647	3.227098672
4.9648	3.227142237
4.9649	3.227183624
4.965	3.227223522
4.9651	3.227259968
4.9652	3.22729846
4.9653	3.227338894
4.9654	3.227378995
4.9655	3.227419197
4.9656	3.227458601
4.9657	3.227496459
4.9658	3.227532999
4.9659	3.227568369
4.966	3.227605121
4.9661	3.227640751
4.9662	3.227676199
4.9663	3.227711012
4.9664	3.22774465
4.9665	3.227777514
4.9666	3.227811913
4.9667	3.227846675
4.9668	3.22788179
4.9669	3.227909746
4.967	3.227941627
4.9671	3.227973317
4.9672	3.228006418
4.9673	3.228039517
4.9674	3.228073583
4.9675	3.228105631
4.9676	3.228137256
4.9677	3.228167362
4.9678	3.228196517
4.9679	3.228224959
4.968	3.228253508
4.9681	3.228281634
4.9682	3.228309271
4.9683	3.228338836
4.9684	3.228368511
4.9685	3.22839992
4.9686	3.228431451
4.9687	3.228461283
4.9688	3.228487418
4.9689	3.228513538
4.969	3.228541233
4.9691	3.228568859
4.9692	3.228595212
4.9693	3.228621007
4.9694	3.228647089
4.9695	3.228673731
4.9696	3.228695655
4.9697	3.228717771
4.9698	3.228737864
4.9699	3.228759374
4.97	3.228780667
4.9701	3.228801368
4.9702	3.228822829
4.9703	3.228844881
4.9704	3.228866047
4.9705	3.228885507
4.9706	3.228906144
4.9707	3.228926847
4.9708	3.228947691
4.9709	3.228967854
4.971	3.228988572
4.9711	3.229011059
4.9712	3.229031506
4.9713	3.229051089
4.9714	3.229067877
4.9715	3.229083487
4.9716	3.229098355
4.9717	3.229111094
4.9718	3.229124002
4.9719	3.229136216
4.972	3.229149268
4.9721	3.22916193
4.9722	3.22917325
4.9723	3.229183125
4.9724	3.229195155
4.9725	3.229205853
4.9726	3.229214569
4.9727	3.229223522
4.9728	3.229232237
4.9729	3.229240671
4.973	3.229250635
4.9731	3.229259648
4.9732	3.229267875
4.9733	3.229275877
4.9734	3.229281441
4.9735	3.229284439
4.9736	3.229289245
4.9737	3.229295282
4.9738	3.229302957
4.9739	3.229309774
4.974	3.229316287
4.9741	3.22932158
4.9742	3.229327045
4.9743	3.229332907
4.9744	3.229337977
4.9745	3.229340674
4.9746	3.229340535
4.9747	3.22933985
4.9748	3.229338427
4.9749	3.229334724
4.975	3.229331728
4.9751	3.229328348
4.9752	3.229324294
4.9753	3.229320365
4.9754	3.229314891
4.9755	3.229307301
4.9756	3.229299121
4.9757	3.229290787
4.9758	3.229284116
4.9759	3.229279484
4.976	3.229273583
4.9761	3.229266131
4.9762	3.229258237
4.9763	3.229250539
4.9764	3.229244615
4.9765	3.229240944
4.9766	3.229238382
4.9767	3.229234058
4.9768	3.229228137
4.9769	3.229221093
4.977	3.229212129
4.9771	3.229202503
4.9772	3.229192177
4.9773	3.229181234
4.9774	3.229170772
4.9775	3.229159989
4.9776	3.229148763
4.9777	3.229137043
4.9778	3.229126445
4.9779	3.229118523
4.978	3.229109344
4.9781	3.229099001
4.9782	3.229086277
4.9783	3.229071588
4.9784	3.22905784
4.9785	3.22904461
4.9786	3.229032421
4.9787	3.229020401
4.9788	3.229008482
4.9789	3.228995047
4.979	3.22897769
4.9791	3.228959775
4.9792	3.228942092
4.9793	3.228924233
4.9794	3.228906969
4.9795	3.228889112
4.9796	3.228872411
4.9797	3.228855558
4.9798	3.228836597
4.9799	3.228818311
4.98	3.228798027
4.9801	3.228776652
4.9802	3.228755603
4.9803	3.228732753
4.9804	3.228708634
4.9805	3.228681246
4.9806	3.228655358
4.9807	3.228627629
4.9808	3.22860033
4.9809	3.228571502
4.981	3.228543245
4.9811	3.228515489
4.9812	3.228486727
4.9813	3.228459
4.9814	3.228431444
4.9815	3.228400143
4.9816	3.228370107
4.9817	3.228338471
4.9818	3.228307529
4.9819	3.228275493
4.982	3.228242843
4.9821	3.228209135
4.9822	3.228174281
4.9823	3.22814289
4.9824	3.228110047
4.9825	3.228076011
4.9826	3.228041789
4.9827	3.228006234
4.9828	3.227970254
4.9829	3.227935474
4.983	3.227901046
4.9831	3.227870055
4.9832	3.227837127
4.9833	3.227802641
4.9834	3.227768152
4.9835	3.227733462
4.9836	3.227699349
4.9837	3.227666644
4.9838	3.227632477
4.9839	3.227596558
4.984	3.227558974
4.9841	3.22751899
4.9842	3.227478204
4.9843	3.22743692
4.9844	3.22739544
4.9845	3.227353725
4.9846	3.227310257
4.9847	3.227267127
4.9848	3.227223143
4.9849	3.227179511
4.985	3.227133696
4.9851	3.227089855
4.9852	3.227046875
4.9853	3.227003667
4.9854	3.226960228
4.9855	3.226915393
4.9856	3.226870043
4.9857	3.226823625
4.9858	3.226776125
4.9859	3.226728687
4.986	3.226680382
4.9861	3.226632537
4.9862	3.226585422
4.9863	3.226537391
4.9864	3.226488724
4.9865	3.226439723
4.9866	3.226389627
4.9867	3.226340329
4.9868	3.226290739
4.9869	3.226240517
4.987	3.226190522
4.9871	3.226140161
4.9872	3.226092115
4.9873	3.22604683
4.9874	3.2260002
4.9875	3.225951544
4.9876	3.225899802
4.9877	3.22584909
4.9878	3.225797764
4.9879	3.225746735
4.988	3.225694346
4.9881	3.225641916
4.9882	3.225589961
4.9883	3.225534479
4.9884	3.225481049
4.9885	3.225425924
4.9886	3.225369465
4.9887	3.225313864
4.9888	3.225257918
4.9889	3.225201607
4.989	3.225144611
4.9891	3.225086183
4.9892	3.225027285
4.9893	3.224968264
4.9894	3.224908263
4.9895	3.224848556
4.9896	3.224789228
4.9897	3.224727783
4.9898	3.224664549
4.9899	3.224600351
4.99	3.224535586
4.9901	3.22447104
4.9902	3.224409238
4.9903	3.224347216
4.9904	3.224284856
4.9905	3.22422279
4.9906	3.224161609
4.9907	3.224099553
4.9908	3.224036469
4.9909	3.22397233
4.991	3.223907809
4.9911	3.223843013
4.9912	3.223777091
4.9913	3.223709557
4.9914	3.223642446
4.9915	3.223574463
4.9916	3.22350599
4.9917	3.223438966
4.9918	3.223373083
4.9919	3.223309276
4.992	3.22324251
4.9921	3.223174912
4.9922	3.223105001
4.9923	3.223035884
4.9924	3.222965551
4.9925	3.222895025
4.9926	3.222825124
4.9927	3.222752044
4.9928	3.222678804
4.9929	3.222605102
4.993	3.222531771
4.9931	3.222460538
4.9932	3.222388295
4.9933	3.222315412
4.9934	3.222244649
4.9935	3.222174146
4.9936	3.222103412
4.9937	3.222030503
4.9938	3.221956236
4.9939	3.221881013
4.994	3.221805059
4.9941	3.22172825
4.9942	3.221652606
4.9943	3.221577376
4.9944	3.221504759
4.9945	3.221430839
4.9946	3.221357237
4.9947	3.221283437
4.9948	3.221209113
4.9949	3.221135391
4.995	3.221059818
4.9951	3.220983867
4.9952	3.220908387
4.9953	3.220832665
4.9954	3.220755809
4.9955	3.220679373
4.9956	3.220602111
4.9957	3.220525609
4.9958	3.220448502
4.9959	3.220370109
4.996	3.220291104
4.9961	3.220211512
4.9962	3.220131111
4.9963	3.220050274
4.9964	3.219968858
4.9965	3.219887524
4.9966	3.219805703
4.9967	3.219722915
4.9968	3.219639137
4.9969	3.219554853
4.997	3.219470752
4.9971	3.219384928
4.9972	3.219299354
4.9973	3.219212835
4.9974	3.219126425
4.9975	3.219038929
4.9976	3.218950134
4.9977	3.218860308
4.9978	3.218770256
4.9979	3.218679454
4.998	3.218588019
4.9981	3.218495045
4.9982	3.218401877
4.9983	3.218308128
4.9984	3.218213235
4.9985	3.218118758
4.9986	3.218023174
4.9987	3.217927326
4.9988	3.217830717
4.9989	3.217735928
4.999	3.217641664
4.9991	3.217548427
4.9992	3.217455891
4.9993	3.217364775
4.9994	3.217274587
4.9995	3.217182076
4.9996	3.217090368
4.9997	3.216997599
4.9998	3.216905033
4.9999	3.216812431
5	3.216719081
5.0001	3.216627942
5.0002	3.216532448
5.0003	3.216440912
5.0004	3.216347837
5.0005	3.216254426
5.0006	3.216161861
5.0007	3.216070835
5.0008	3.215978448
5.0009	3.215886483
5.001	3.215792707
5.0011	3.215700256
5.0012	3.215607887
5.0013	3.215516044
5.0014	3.215421358
5.0015	3.215327236
5.0016	3.215232779
5.0017	3.215137256
5.0018	3.215040304
5.0019	3.214944783
5.002	3.214849087
5.0021	3.21475197
5.0022	3.214655128
5.0023	3.214557374
5.0024	3.214458784
5.0025	3.214360071
5.0026	3.214262737
5.0027	3.214165573
5.0028	3.21406979
5.0029	3.213974773
5.003	3.213877925
5.0031	3.2137809
5.0032	3.213683765
5.0033	3.213585578
5.0034	3.213488299
5.0035	3.213390903
5.0036	3.213293577
5.0037	3.213195007
5.0038	3.213096255
5.0039	3.212998046
5.004	3.212898712
5.0041	3.212797186
5.0042	3.212696578
5.0043	3.212594173
5.0044	3.212491268
5.0045	3.212388292
5.0046	3.212286115
5.0047	3.212184298
5.0048	3.212082808
5.0049	3.211980604
5.005	3.211876762
5.0051	3.211773726
5.0052	3.211670422
5.0053	3.211568906
5.0054	3.21146535
5.0055	3.211362766
5.0056	3.211259061
5.0057	3.211156342
5.0058	3.211054412
5.0059	3.210950649
5.006	3.210848758
5.0061	3.210744356
5.0062	3.210642836
5.0063	3.210538684
5.0064	3.210430265
5.0065	3.210321159
5.0066	3.210212128
5.0067	3.210104077
5.0068	3.209995206
5.0069	3.209885646
5.007	3.209774977
5.0071	3.209663772
5.0072	3.209552925
5.0073	3.209441393
5.0074	3.209330521
5.0075	3.209220797
5.0076	3.209113823
5.0077	3.209008844
5.0078	3.208903346
5.0079	3.208799339
5.008	3.208693812
5.0081	3.208588079
5.0082	3.20848276
5.0083	3.208377619
5.0084	3.208272106
5.0085	3.208166514
5.0086	3.208060787
5.0087	3.207953676
5.0088	3.207846092
5.0089	3.207737187
5.009	3.207628109
5.0091	3.207518319
5.0092	3.207409976
5.0093	3.207301124
5.0094	3.207193314
5.0095	3.207085214
5.0096	3.206977275
5.0097	3.206870235
5.0098	3.20676139
5.0099	3.206653632
5.01	3.206544975
5.0101	3.206435491
5.0102	3.206324977
5.0103	3.206214667
5.0104	3.206104299
5.0105	3.205993475
5.0106	3.205880649
5.0107	3.205766903
5.0108	3.205655401
5.0109	3.205544608
5.011	3.205433703
5.0111	3.205322075
5.0112	3.205210552
5.0113	3.205098635
5.0114	3.204986598
5.0115	3.204875549
5.0116	3.204765887
5.0117	3.204655295
5.0118	3.204544167
5.0119	3.204433935
5.012	3.204321734
5.0121	3.204210665
5.0122	3.204099914
5.0123	3.203989969
5.0124	3.203879928
5.0125	3.203769728
5.0126	3.2036598
5.0127	3.203549894
5.0128	3.203439517
5.0129	3.203328956
5.013	3.203218274
5.0131	3.203107664
5.0132	3.202997176
5.0133	3.202886583
5.0134	3.202776494
5.0135	3.202666125
5.0136	3.20255522
5.0137	3.202441714
5.0138	3.202327331
5.0139	3.20221255
5.014	3.202098626
5.0141	3.201984532
5.0142	3.201870728
5.0143	3.201756584
5.0144	3.201641943
5.0145	3.201528382
5.0146	3.201416209
5.0147	3.201305115
5.0148	3.201194059
5.0149	3.201082467
5.015	3.200970696
5.0151	3.200856781
5.0152	3.20074134
5.0153	3.20062456
5.0154	3.200506738
5.0155	3.200390032
5.0156	3.200276204
5.0157	3.200163271
5.0158	3.200050282
5.0159	3.199938355
5.016	3.199827517
5.0161	3.199717173
5.0162	3.199609076
5.0163	3.199501537
5.0164	3.199392608
5.0165	3.19928405
5.0166	3.199174865
5.0167	3.199064725
5.0168	3.198954555
5.0169	3.198843734
5.017	3.198731933
5.0171	3.19862024
5.0172	3.198509351
5.0173	3.198397908
5.0174	3.198286181
5.0175	3.198173539
5.0176	3.198063055
5.0177	3.197953538
5.0178	3.197844587
5.0179	3.197735158
5.018	3.197625891
5.0181	3.197515771
5.0182	3.197405967
5.0183	3.197296074
5.0184	3.197185558
5.0185	3.197072749
5.0186	3.196959115
5.0187	3.196844871
5.0188	3.196731596
5.0189	3.196619831
5.019	3.196507265
5.0191	3.196395685
5.0192	3.196284566
5.0193	3.196172866
5.0194	3.196061165
5.0195	3.195950101
5.0196	3.195839574
5.0197	3.195725163
5.0198	3.195610486
5.0199	3.195496144
5.02	3.195382621
5.0201	3.195268109
5.0202	3.195154034
5.0203	3.195039355
5.0204	3.194922075
5.0205	3.194805777
5.0206	3.194688728
5.0207	3.194569554
5.0208	3.194449362
5.0209	3.19433141
5.021	3.194213884
5.0211	3.194097036
5.0212	3.193980607
5.0213	3.193865055
5.0214	3.193750537
5.0215	3.193636545
5.0216	3.193522334
5.0217	3.193408591
5.0218	3.193297358
5.0219	3.193187473
5.022	3.193077801
5.0221	3.192968467
5.0222	3.192859651
5.0223	3.192751351
5.0224	3.192643357
5.0225	3.192535271
5.0226	3.192428397
5.0227	3.192321165
5.0228	3.192213608
5.0229	3.192107204
5.023	3.192002426
5.0231	3.191897556
5.0232	3.191792906
5.0233	3.19168644
5.0234	3.191579928
5.0235	3.191472414
5.0236	3.191364641
5.0237	3.191256196
5.0238	3.191145098
5.0239	3.19103361
5.024	3.190923769
5.0241	3.190815522
5.0242	3.190708332
5.0243	3.190601073
5.0244	3.190493548
5.0245	3.190386531
5.0246	3.190281991
5.0247	3.190178674
5.0248	3.190076139
5.0249	3.189973045
5.025	3.189871657
5.0251	3.189770444
5.0252	3.18966965
5.0253	3.189568119
5.0254	3.189466529
5.0255	3.189364285
5.0256	3.189262248
5.0257	3.189159796
5.0258	3.189055463
5.0259	3.188950724
5.026	3.188846694
5.0261	3.188742583
5.0262	3.188637881
5.0263	3.188533831
5.0264	3.188429559
5.0265	3.188323961
5.0266	3.188217583
5.0267	3.188111555
5.0268	3.188006124
5.0269	3.187901709
5.027	3.187796815
5.0271	3.187698363
5.0272	3.187597125
5.0273	3.187495628
5.0274	3.187395018
5.0275	3.187297501
5.0276	3.1871947
5.0277	3.187095546
5.0278	3.186994615
5.0279	3.186895316
5.028	3.186795969
5.0281	3.186696936
5.0282	3.186595957
5.0283	3.186494493
5.0284	3.186390893
5.0285	3.186286936
5.0286	3.186183486
5.0287	3.186080548
5.0288	3.185977202
5.0289	3.185871378
5.029	3.185766463
5.0291	3.185660798
5.0292	3.185555984
5.0293	3.185451159
5.0294	3.185346733
5.0295	3.185243895
5.0296	3.185141548
5.0297	3.185039005
5.0298	3.184936734
5.0299	3.184835241
5.03	3.184735043
5.0301	3.184633996
5.0302	3.184534827
5.0303	3.18443536
5.0304	3.184335348
5.0305	3.184235552
5.0306	3.184138075
5.0307	3.184041534
5.0308	3.18394559
5.0309	3.183849773
5.031	3.183755746
5.0311	3.183660745
5.0312	3.183566874
5.0313	3.18347277
5.0314	3.183377848
5.0315	3.183285665
5.0316	3.183191878
5.0317	3.183100021
5.0318	3.183009172
5.0319	3.182918246
5.032	3.18282792
5.0321	3.182737717
5.0322	3.182645643
5.0323	3.1825548
5.0324	3.182462407
5.0325	3.182371135
5.0326	3.182280233
5.0327	3.182188369
5.0328	3.182095219
5.0329	3.182003045
5.033	3.181910397
5.0331	3.181818191
5.0332	3.181726264
5.0333	3.181635975
5.0334	3.181545795
5.0335	3.181456405
5.0336	3.181365165
5.0337	3.181272878
5.0338	3.181182168
5.0339	3.181092093
5.034	3.181001433
5.0341	3.180912729
5.0342	3.180825282
5.0343	3.180739631
5.0344	3.180654734
5.0345	3.180569258
5.0346	3.180485513
5.0347	3.180405608
5.0348	3.180318411
5.0349	3.180237217
5.035	3.180154511
5.0351	3.180070569
5.0352	3.179987389
5.0353	3.179904344
5.0354	3.179820675
5.0355	3.179736134
5.0356	3.179653156
5.0357	3.17956994
5.0358	3.179487332
5.0359	3.17940471
5.036	3.179322172
5.0361	3.179241089
5.0362	3.179160679
5.0363	3.179079794
5.0364	3.178999315
5.0365	3.178918041
5.0366	3.178836298
5.0367	3.17875431
5.0368	3.17867288
5.0369	3.178593614
5.037	3.178515345
5.0371	3.178438105
5.0372	3.17836239
5.0373	3.178287176
5.0374	3.17821161
5.0375	3.178137194
5.0376	3.178063444
5.0377	3.177990247
5.0378	3.177918229
5.0379	3.177845564
5.038	3.177773095
5.0381	3.177702764
5.0382	3.177631977
5.0383	3.177560692
5.0384	3.177489597
5.0385	3.177418532
5.0386	3.17734696
5.0387	3.177275521
5.0388	3.177203971
5.0389	3.177134097
5.039	3.177064058
5.0391	3.176992937
5.0392	3.176921958
5.0393	3.176849821
5.0394	3.17677751
5.0395	3.176706252
5.0396	3.176634696
5.0397	3.176564182
5.0398	3.176493271
5.0399	3.176421308
5.04	3.176349642
5.0401	3.176278134
5.0402	3.176206812
5.0403	3.176136149
5.0404	3.176064842
5.0405	3.175994711
5.0406	3.175924372
5.0407	3.175854211
5.0408	3.175784032
5.0409	3.175714069
5.041	3.175644271
5.0411	3.175574876
5.0412	3.175506859
5.0413	3.175438881
5.0414	3.175368946
5.0415	3.175301969
5.0416	3.175233645
5.0417	3.175166481
5.0418	3.175099785
5.0419	3.175034179
5.042	3.174968114
5.0421	3.174905071
5.0422	3.174843531
5.0423	3.174782532
5.0424	3.174721074
5.0425	3.174660565
5.0426	3.174599857
5.0427	3.174539028
5.0428	3.174479382
5.0429	3.174418584
5.043	3.17435849
5.0431	3.174296592
5.0432	3.174236271
5.0433	3.174174722
5.0434	3.174113091
5.0435	3.174051687
5.0436	3.173990266
5.0437	3.173930674
5.0438	3.173872387
5.0439	3.173816972
5.044	3.173761327
5.0441	3.173707057
5.0442	3.173652292
5.0443	3.173597583
5.0444	3.173543223
5.0445	3.173489411
5.0446	3.173435814
5.0447	3.173383187
5.0448	3.173329811
5.0449	3.173273546
5.045	3.173218285
5.0451	3.173164469
5.0452	3.173110797
5.0453	3.173059204
5.0454	3.173007736
5.0455	3.17295695
5.0456	3.172907596
5.0457	3.172857917
5.0458	3.172809452
5.0459	3.172761168
5.046	3.172712901
5.0461	3.172664006
5.0462	3.172614159
5.0463	3.172563454
5.0464	3.172513052
5.0465	3.172464948
5.0466	3.172417748
5.0467	3.172370862
5.0468	3.172324479
5.0469	3.172277717
5.047	3.172232608
5.0471	3.17218986
5.0472	3.172151532
5.0473	3.172113175
5.0474	3.17207491
5.0475	3.172035594
5.0476	3.171995867
5.0477	3.171956184
5.0478	3.171917121
5.0479	3.171878028
5.048	3.171838828
5.0481	3.171800487
5.0482	3.171763335
5.0483	3.171726212
5.0484	3.171690484
5.0485	3.171653751
5.0486	3.171617646
5.0487	3.171581398
5.0488	3.171545414
5.0489	3.171508349
5.049	3.171469552
5.0491	3.171429213
5.0492	3.171389246
5.0493	3.171350849
5.0494	3.171313925
5.0495	3.171279085
5.0496	3.171247964
5.0497	3.171217884
5.0498	3.171187659
5.0499	3.171155962
5.05	3.171124136
5.0501	3.17109095
5.0502	3.171055169
5.0503	3.171020946
5.0504	3.170987347
5.0505	3.170954648
5.0506	3.170923723
5.0507	3.170892724
5.0508	3.170859674
5.0509	3.170827559
5.051	3.170796017
5.0511	3.170764247
5.0512	3.170734402
5.0513	3.17070685
5.0514	3.17068202
5.0515	3.170657898
5.0516	3.170634024
5.0517	3.170607548
5.0518	3.170584555
5.0519	3.170562489
5.052	3.170540467
5.0521	3.170517241
5.0522	3.170493958
5.0523	3.170471453
5.0524	3.170448506
5.0525	3.170424898
5.0526	3.170401864
5.0527	3.170379257
5.0528	3.170356396
5.0529	3.170333413
5.053	3.170312452
5.0531	3.170292859
5.0532	3.170274355
5.0533	3.17025512
5.0534	3.170236418
5.0535	3.170218675
5.0536	3.170200614
5.0537	3.170182749
5.0538	3.170165781
5.0539	3.170149962
5.054	3.170134847
5.0541	3.170119859
5.0542	3.17010492
5.0543	3.170090376
5.0544	3.170076098
5.0545	3.170062228
5.0546	3.170046547
5.0547	3.170028274
5.0548	3.170011008
5.0549	3.169993373
5.055	3.16997573
5.0551	3.16995946
5.0552	3.169945809
5.0553	3.169932117
5.0554	3.169919984
5.0555	3.169907142
5.0556	3.169896462
5.0557	3.169887432
5.0558	3.169878374
5.0559	3.169869631
5.056	3.169861929
5.0561	3.169855631
5.0562	3.16984997
5.0563	3.169845043
5.0564	3.169840758
5.0565	3.169836059
5.0566	3.16983086
5.0567	3.169824088
5.0568	3.16981731
5.0569	3.169811346
5.057	3.169809195
5.0571	3.169805952
5.0572	3.16980173
5.0573	3.169795937
5.0574	3.169789996
5.0575	3.16978323
5.0576	3.169777202
5.0577	3.169771644
5.0578	3.169766788
5.0579	3.169764754
5.058	3.169764496
5.0581	3.169765179
5.0582	3.169766489
5.0583	3.16976821
5.0584	3.169769973
5.0585	3.169771326
5.0586	3.169772821
5.0587	3.16977473
5.0588	3.169777979
5.0589	3.169781358
5.059	3.169785072
5.0591	3.169789781
5.0592	3.169795395
5.0593	3.169800697
5.0594	3.169806976
5.0595	3.169811249
5.0596	3.169818143
5.0597	3.169825949
5.0598	3.16983342
5.0599	3.169841141
5.06	3.169849411
5.0601	3.169857762
5.0602	3.169866663
5.0603	3.169875556
5.0604	3.169884713
5.0605	3.169894302
5.0606	3.169904141
5.0607	3.169914995
5.0608	3.169926707
5.0609	3.169938677
5.061	3.169951242
5.0611	3.169964486
5.0612	3.169978837
5.0613	3.169994952
5.0614	3.170009007
5.0615	3.170023503
5.0616	3.170039062
5.0617	3.1700547
5.0618	3.170072113
5.0619	3.170089019
5.062	3.170105107
5.0621	3.170120864
5.0622	3.170138747
5.0623	3.170158437
5.0624	3.170178719
5.0625	3.170199147
5.0626	3.17021793
5.0627	3.170237486
5.0628	3.170258709
5.0629	3.170279805
5.063	3.170301046
5.0631	3.170322943
5.0632	3.170345158
5.0633	3.17036584
5.0634	3.170385233
5.0635	3.170403264
5.0636	3.170420948
5.0637	3.170439194
5.0638	3.170457142
5.0639	3.170474729
5.064	3.170494719
5.0641	3.170517527
5.0642	3.17054075
5.0643	3.17056389
5.0644	3.170587564
5.0645	3.170611945
5.0646	3.170637015
5.0647	3.170662459
5.0648	3.170687022
5.0649	3.170711279
5.065	3.170738355
5.0651	3.170765171
5.0652	3.170792877
5.0653	3.170821135
5.0654	3.170849308
5.0655	3.170878705
5.0656	3.170909092
5.0657	3.170941133
5.0658	3.170973261
5.0659	3.171005909
5.066	3.171039047
5.0661	3.171071305
5.0662	3.171102281
5.0663	3.171134102
5.0664	3.171170338
5.0665	3.17120907
5.0666	3.171250389
5.0667	3.171288887
5.0668	3.171329984
5.0669	3.17137066
5.067	3.17141161
5.0671	3.171452529
5.0672	3.171495532
5.0673	3.171539852
5.0674	3.171583628
5.0675	3.171626773
5.0676	3.171668169
5.0677	3.171709861
5.0678	3.171753778
5.0679	3.171797631
5.068	3.171841783
5.0681	3.171884475
5.0682	3.171927868
5.0683	3.171971417
5.0684	3.172014199
5.0685	3.172057924
5.0686	3.172102799
5.0687	3.172150126
5.0688	3.172197713
5.0689	3.172245364
5.069	3.172293795
5.0691	3.172342179
5.0692	3.172390806
5.0693	3.172439061
5.0694	3.172487631
5.0695	3.172536968
5.0696	3.172587044
5.0697	3.172636765
5.0698	3.172686133
5.0699	3.172734728
5.07	3.172784545
5.0701	3.172833712
5.0702	3.172883262
5.0703	3.172933066
5.0704	3.172983173
5.0705	3.173032304
5.0706	3.173083391
5.0707	3.173134871
5.0708	3.173186813
5.0709	3.173237921
5.071	3.173289686
5.0711	3.173341249
5.0712	3.173392385
5.0713	3.173444366
5.0714	3.173497095
5.0715	3.173549181
5.0716	3.17360353
5.0717	3.173658535
5.0718	3.173714672
5.0719	3.173772172
5.072	3.173829308
5.0721	3.173886063
5.0722	3.173943271
5.0723	3.174001507
5.0724	3.174059072
5.0725	3.174117161
5.0726	3.174175463
5.0727	3.174233195
5.0728	3.174291186
5.0729	3.174350521
5.073	3.174410205
5.0731	3.174470652
5.0732	3.174530837
5.0733	3.174591579
5.0734	3.174652036
5.0735	3.174712906
5.0736	3.17477363
5.0737	3.174833949
5.0738	3.174895528
5.0739	3.174956954
5.074	3.175018027
5.0741	3.175080928
5.0742	3.175147512
5.0743	3.175213761
5.0744	3.175279277
5.0745	3.175345735
5.0746	3.175413129
5.0747	3.175481603
5.0748	3.175550175
5.0749	3.175618391
5.075	3.175686066
5.0751	3.175754665
5.0752	3.175823503
5.0753	3.175892957
5.0754	3.175960614
5.0755	3.176030263
5.0756	3.176098715
5.0757	3.176168091
5.0758	3.176237397
5.0759	3.176305901
5.076	3.176374849
5.0761	3.176444131
5.0762	3.176514261
5.0763	3.176583948
5.0764	3.176653825
5.0765	3.176723557
5.0766	3.176793426
5.0767	3.176864415
5.0768	3.176936675
5.0769	3.177010287
5.077	3.177083721
5.0771	3.177158674
5.0772	3.177235447
5.0773	3.177309059
5.0774	3.177383385
5.0775	3.177458463
5.0776	3.177535611
5.0777	3.177612874
5.0778	3.177688954
5.0779	3.177768047
5.078	3.177846615
5.0781	3.177922873
5.0782	3.177999197
5.0783	3.178074224
5.0784	3.17815258
5.0785	3.178235165
5.0786	3.178316284
5.0787	3.178398556
5.0788	3.178478277
5.0789	3.178557108
5.079	3.178638034
5.0791	3.178719197
5.0792	3.178801723
5.0793	3.178884009
5.0794	3.178965444
5.0795	3.179046136
5.0796	3.179127439
5.0797	3.179207733
5.0798	3.1792888
5.0799	3.179370105
5.08	3.179451268
5.0801	3.179533158
5.0802	3.179616849
5.0803	3.179701231
5.0804	3.179786217
5.0805	3.179873432
5.0806	3.179960564
5.0807	3.180047964
5.0808	3.180137634
5.0809	3.180227891
5.081	3.180320946
5.0811	3.180412836
5.0812	3.180506075
5.0813	3.180597586
5.0814	3.180693748
5.0815	3.180781824
5.0816	3.180876341
5.0817	3.180968151
5.0818	3.181060136
5.0819	3.181151487
5.082	3.181242321
5.0821	3.181332916
5.0822	3.18142453
5.0823	3.181515416
5.0824	3.181604037
5.0825	3.181693773
5.0826	3.181779303
5.0827	3.181868341
5.0828	3.18195764
5.0829	3.182048876
5.083	3.182140154
5.0831	3.182227868
5.0832	3.182318155
5.0833	3.182407621
5.0834	3.182498295
5.0835	3.182589483
5.0836	3.182680764
5.0837	3.182772298
5.0838	3.182865068
5.0839	3.182958955
5.084	3.183053233
5.0841	3.183147683
5.0842	3.183242418
5.0843	3.183338084
5.0844	3.183433507
5.0845	3.18352908
5.0846	3.183624768
5.0847	3.18372113
5.0848	3.183817063
5.0849	3.183915604
5.085	3.184014977
5.0851	3.184114884
5.0852	3.184214443
5.0853	3.184314091
5.0854	3.184413499
5.0855	3.184511896
5.0856	3.18460998
5.0857	3.184708425
5.0858	3.184806223
5.0859	3.184904047
5.086	3.185001671
5.0861	3.185098194
5.0862	3.185197344
5.0863	3.185297097
5.0864	3.185398233
5.0865	3.185500126
5.0866	3.185602226
5.0867	3.185706202
5.0868	3.185810291
5.0869	3.185914746
5.087	3.186019101
5.0871	3.18612179
5.0872	3.186224492
5.0873	3.186326303
5.0874	3.18642731
5.0875	3.186529236
5.0876	3.186630955
5.0877	3.186732202
5.0878	3.186834441
5.0879	3.186937525
5.088	3.18704372
5.0881	3.187146229
5.0882	3.187250786
5.0883	3.187355359
5.0884	3.187460164
5.0885	3.187565808
5.0886	3.187671555
5.0887	3.187774737
5.0888	3.187877178
5.0889	3.187981227
5.089	3.188086599
5.0891	3.188193288
5.0892	3.188299265
5.0893	3.188404071
5.0894	3.188509268
5.0895	3.188615418
5.0896	3.188721545
5.0897	3.188828265
5.0898	3.188933783
5.0899	3.189040152
5.09	3.189146958
5.0901	3.189251743
5.0902	3.189356316
5.0903	3.189462449
5.0904	3.189567488
5.0905	3.189672035
5.0906	3.189776161
5.0907	3.189880552
5.0908	3.189987794
5.0909	3.190096083
5.091	3.190204156
5.0911	3.190311755
5.0912	3.190419886
5.0913	3.190529197
5.0914	3.19063861
5.0915	3.190749189
5.0916	3.190859744
5.0917	3.19096922
5.0918	3.1910798
5.0919	3.191190163
5.092	3.191300624
5.0921	3.191410645
5.0922	3.19152035
5.0923	3.191630446
5.0924	3.191740786
5.0925	3.191849284
5.0926	3.191958405
5.0927	3.192063926
5.0928	3.1921628
5.0929	3.192264263
5.093	3.192367097
5.0931	3.192471835
5.0932	3.192576634
5.0933	3.192683254
5.0934	3.192790962
5.0935	3.192898098
5.0936	3.193005811
5.0937	3.193113918
5.0938	3.193222466
5.0939	3.193331075
5.094	3.193439766
5.0941	3.193549633
5.0942	3.193660152
5.0943	3.193771877
5.0944	3.193882791
5.0945	3.19399293
5.0946	3.194105025
5.0947	3.194216045
5.0948	3.194327648
5.0949	3.19444484
5.095	3.194562499
5.0951	3.194677657
5.0952	3.194791271
5.0953	3.194902688
5.0954	3.195015015
5.0955	3.195129678
5.0956	3.19524522
5.0957	3.1953613
5.0958	3.195474744
5.0959	3.195590133
5.096	3.195706228
5.0961	3.195821916
5.0962	3.195937955
5.0963	3.196048839
5.0964	3.196158696
5.0965	3.196269156
5.0966	3.196380451
5.0967	3.196490661
5.0968	3.196601867
5.0969	3.196710014
5.097	3.19681985
5.0971	3.196932402
5.0972	3.197044897
5.0973	3.197156843
5.0974	3.197272237
5.0975	3.197392803
5.0976	3.197512135
5.0977	3.197630654
5.0978	3.197747961
5.0979	3.197863164
5.098	3.197976886
5.0981	3.198090789
5.0982	3.198204607
5.0983	3.198316015
5.0984	3.198427972
5.0985	3.198540668
5.0986	3.198658023
5.0987	3.198773112
5.0988	3.198887178
5.0989	3.199003155
5.099	3.199115062
5.0991	3.199227423
5.0992	3.199340132
5.0993	3.199454527
5.0994	3.199567562
5.0995	3.199682579
5.0996	3.199796564
5.0997	3.199909902
5.0998	3.200023068
5.0999	3.200137545
5.1	3.200251969
5.1001	3.200367734
5.1002	3.200482978
5.1003	3.200598779
5.1004	3.200713799
5.1005	3.200827743
5.1006	3.200941379
5.1007	3.201057721
5.1008	3.201173097
5.1009	3.201288094
5.101	3.201402631
5.1011	3.201519159
5.1012	3.201633659
5.1013	3.201745751
5.1014	3.20185727
5.1015	3.201968832
5.1016	3.2020793
5.1017	3.202190519
5.1018	3.202302397
5.1019	3.202414669
5.102	3.202527505
5.1021	3.202640167
5.1022	3.202753728
5.1023	3.202867119
5.1024	3.202978952
5.1025	3.20308998
5.1026	3.203200705
5.1027	3.203311446
5.1028	3.203422535
5.1029	3.203539331
5.103	3.203657358
5.1031	3.203775157
5.1032	3.203892315
5.1033	3.20400864
5.1034	3.204125743
5.1035	3.20424295
5.1036	3.204360595
5.1037	3.204479043
5.1038	3.204595992
5.1039	3.20471223
5.104	3.204828757
5.1041	3.204944077
5.1042	3.205055542
5.1043	3.205167193
5.1044	3.205279084
5.1045	3.205392449
5.1046	3.205507559
5.1047	3.205621921
5.1048	3.205734617
5.1049	3.205846153
5.105	3.205955201
5.1051	3.206064325
5.1052	3.206173372
5.1053	3.206282072
5.1054	3.206390812
5.1055	3.206500259
5.1056	3.206607914
5.1057	3.206718225
5.1058	3.206829725
5.1059	3.206940961
5.106	3.207053997
5.1061	3.207163523
5.1062	3.207274328
5.1063	3.20738376
5.1064	3.207492935
5.1065	3.207602084
5.1066	3.207712715
5.1067	3.207824872
5.1068	3.207936833
5.1069	3.208048596
5.107	3.208160193
5.1071	3.208271014
5.1072	3.208382152
5.1073	3.208494647
5.1074	3.208607302
5.1075	3.208718977
5.1076	3.20883343
5.1077	3.208947373
5.1078	3.209059327
5.1079	3.209170825
5.108	3.209282807
5.1081	3.209394531
5.1082	3.20950464
5.1083	3.209613751
5.1084	3.209724584
5.1085	3.209836252
5.1086	3.209947942
5.1087	3.210059221
5.1088	3.210166801
5.1089	3.210278981
5.109	3.21038828
5.1091	3.210498079
5.1092	3.210607623
5.1093	3.210716211
5.1094	3.210823117
5.1095	3.210930166
5.1096	3.211037155
5.1097	3.211142422
5.1098	3.211247432
5.1099	3.211351587
5.11	3.211454561
5.1101	3.211556069
5.1102	3.21165561
5.1103	3.211755196
5.1104	3.21185404
5.1105	3.211954741
5.1106	3.212056367
5.1107	3.212159151
5.1108	3.212266264
5.1109	3.212371458
5.111	3.212476207
5.1111	3.212580048
5.1112	3.212682645
5.1113	3.212784506
5.1114	3.212885609
5.1115	3.212988063
5.1116	3.213093118
5.1117	3.21319847
5.1118	3.213303948
5.1119	3.213409187
5.112	3.213511659
5.1121	3.213612029
5.1122	3.213709747
5.1123	3.213805269
5.1124	3.213900786
5.1125	3.213997154
5.1126	3.214093664
5.1127	3.214192193
5.1128	3.214291432
5.1129	3.21438991
5.113	3.214489304
5.1131	3.214586959
5.1132	3.2146849
5.1133	3.214782268
5.1134	3.214878938
5.1135	3.214974784
5.1136	3.215070295
5.1137	3.215168267
5.1138	3.215265302
5.1139	3.215362011
5.114	3.215460901
5.1141	3.215565569
5.1142	3.215669242
5.1143	3.215769797
5.1144	3.215868918
5.1145	3.215965938
5.1146	3.216062449
5.1147	3.216157741
5.1148	3.216248783
5.1149	3.21633905
5.115	3.216428397
5.1151	3.216519292
5.1152	3.216611829
5.1153	3.216705512
5.1154	3.216800365
5.1155	3.216894334
5.1156	3.216988746
5.1157	3.217082717
5.1158	3.217178777
5.1159	3.217273714
5.116	3.217368464
5.1161	3.217464528
5.1162	3.217560216
5.1163	3.217651059
5.1164	3.21774106
5.1165	3.217827959
5.1166	3.217915993
5.1167	3.218005395
5.1168	3.218094874
5.1169	3.218184187
5.117	3.218272523
5.1171	3.218362008
5.1172	3.218451958
5.1173	3.218543279
5.1174	3.218634678
5.1175	3.218726302
5.1176	3.218813961
5.1177	3.218904111
5.1178	3.218994154
5.1179	3.219085794
5.118	3.219175288
5.1181	3.219264363
5.1182	3.219352841
5.1183	3.219441463
5.1184	3.219530179
5.1185	3.219618233
5.1186	3.219706062
5.1187	3.219793768
5.1188	3.219883717
5.1189	3.219970955
5.119	3.220056501
5.1191	3.22014063
5.1192	3.220222773
5.1193	3.220304008
5.1194	3.22038645
5.1195	3.220470197
5.1196	3.220554612
5.1197	3.220638647
5.1198	3.220721388
5.1199	3.220804151
5.12	3.220887859
5.1201	3.220970721
5.1202	3.22105467
5.1203	3.221139116
5.1204	3.221222418
5.1205	3.22130535
5.1206	3.221388479
5.1207	3.221469594
5.1208	3.221553848
5.1209	3.221636329
5.121	3.221717757
5.1211	3.221797867
5.1212	3.221876786
5.1213	3.221955895
5.1214	3.222034446
5.1215	3.222112708
5.1216	3.222191617
5.1217	3.222269417
5.1218	3.222345484
5.1219	3.222419918
5.122	3.222494059
5.1221	3.222568715
5.1222	3.222641949
5.1223	3.222715881
5.1224	3.22278867
5.1225	3.222860951
5.1226	3.222934345
5.1227	3.22300789
5.1228	3.223081248
5.1229	3.223155839
5.123	3.223230265
5.1231	3.223304606
5.1232	3.223378158
5.1233	3.223451234
5.1234	3.223524
5.1235	3.223595888
5.1236	3.223667422
5.1237	3.223739284
5.1238	3.223810154
5.1239	3.223880094
5.124	3.223949636
5.1241	3.224017644
5.1242	3.224084301
5.1243	3.224149455
5.1244	3.224214201
5.1245	3.224277773
5.1246	3.224340821
5.1247	3.224404598
5.1248	3.224467792
5.1249	3.22452891
5.125	3.224587785
5.1251	3.224646981
5.1252	3.224708171
5.1253	3.224760614
5.1254	3.224816705
5.1255	3.224870949
5.1256	3.224925167
5.1257	3.224979444
5.1258	3.225036846
5.1259	3.225100534
5.126	3.225164378
5.1261	3.22522704
5.1262	3.225293342
5.1263	3.225359022
5.1264	3.225422406
5.1265	3.225484479
5.1266	3.225543076
5.1267	3.225603621
5.1268	3.225664741
5.1269	3.225724086
5.127	3.225782893
5.1271	3.225841097
5.1272	3.225898166
5.1273	3.225955694
5.1274	3.226012101
5.1275	3.226068054
5.1276	3.226122247
5.1277	3.226173852
5.1278	3.226225554
5.1279	3.226274859
5.128	3.226323991
5.1281	3.226372036
5.1282	3.226420345
5.1283	3.226472357
5.1284	3.226524065
5.1285	3.226576245
5.1286	3.226626876
5.1287	3.226676884
5.1288	3.226724392
5.1289	3.226771528
5.129	3.22681828
5.1291	3.226864744
5.1292	3.226909643
5.1293	3.226953217
5.1294	3.227000071
5.1295	3.227048387
5.1296	3.227095377
5.1297	3.227138906
5.1298	3.227180809
5.1299	3.227222797
5.13	3.227264763
5.1301	3.227305192
5.1302	3.227346244
5.1303	3.227387351
5.1304	3.227428249
5.1305	3.227467115
5.1306	3.227504369
5.1307	3.227539082
5.1308	3.22757682
5.1309	3.227615539
5.131	3.227655391
5.1311	3.227695238
5.1312	3.227736103
5.1313	3.227777192
5.1314	3.227819952
5.1315	3.227862734
5.1316	3.227906515
5.1317	3.227948789
5.1318	3.227989831
5.1319	3.228028128
5.132	3.228067547
5.1321	3.228106923
5.1322	3.228145502
5.1323	3.228183147
5.1324	3.22822214
5.1325	3.22826471
5.1326	3.228305848
5.1327	3.22834603
5.1328	3.228384744
5.1329	3.228421494
5.133	3.22845908
5.1331	3.228495577
5.1332	3.228531473
5.1333	3.228567145
5.1334	3.22860186
5.1335	3.228634536
5.1336	3.228667417
5.1337	3.22869968
5.1338	3.228730139
5.1339	3.228760451
5.134	3.22879123
5.1341	3.228822289
5.1342	3.228854895
5.1343	3.22888787
5.1344	3.228921437
5.1345	3.228953941
5.1346	3.228987704
5.1347	3.229019867
5.1348	3.229050668
5.1349	3.229081784
5.135	3.229112801
5.1351	3.229143233
5.1352	3.229172189
5.1353	3.229201119
5.1354	3.229229088
5.1355	3.229254688
5.1356	3.229279684
5.1357	3.229304165
5.1358	3.229327411
5.1359	3.229352407
5.136	3.229374556
5.1361	3.229396991
5.1362	3.229416837
5.1363	3.22943726
5.1364	3.22945517
5.1365	3.229474272
5.1366	3.229490854
5.1367	3.229505603
5.1368	3.229520461
5.1369	3.229534898
5.137	3.229548154
5.1371	3.229560742
5.1372	3.229573473
5.1373	3.229586155
5.1374	3.229603971
5.1375	3.229618838
5.1376	3.229631587
5.1377	3.229642782
5.1378	3.229652756
5.1379	3.229662311
5.138	3.22967098
5.1381	3.229679271
5.1382	3.229688035
5.1383	3.229698552
5.1384	3.229708185
5.1385	3.229719308
5.1386	3.229730852
5.1387	3.229741449
5.1388	3.229754816
5.1389	3.229769817
5.139	3.22978273
5.1391	3.229797443
5.1392	3.229811145
5.1393	3.229822545
5.1394	3.229832421
5.1395	3.229839891
5.1396	3.229851842
5.1397	3.22985994
5.1398	3.229867753
5.1399	3.229874778
5.14	3.229880037
5.1401	3.229886243
5.1402	3.229890244
5.1403	3.22989282
5.1404	3.229893045
5.1405	3.22989263
5.1406	3.229891106
5.1407	3.229888726
5.1408	3.229886381
5.1409	3.229884103
5.141	3.229882102
5.1411	3.229879782
5.1412	3.229877291
5.1413	3.22987529
5.1414	3.229872968
5.1415	3.229869832
5.1416	3.229864029
5.1417	3.229856402
5.1418	3.229848051
5.1419	3.229838933
5.142	3.229828946
5.1421	3.22981866
5.1422	3.229807038
5.1423	3.22979306
5.1424	3.229779722
5.1425	3.229764998
5.1426	3.229751452
5.1427	3.22973883
5.1428	3.229727775
5.1429	3.229718521
5.143	3.229709014
5.1431	3.229699531
5.1432	3.229689895
5.1433	3.229680084
5.1434	3.229668812
5.1435	3.229657567
5.1436	3.229647419
5.1437	3.229635915
5.1438	3.229624084
5.1439	3.229612163
5.144	3.229599164
5.1441	3.229585364
5.1442	3.22957184
5.1443	3.229559134
5.1444	3.229544465
5.1445	3.229527357
5.1446	3.229509131
5.1447	3.229489763
5.1448	3.229470074
5.1449	3.22945041
5.145	3.229430186
5.1451	3.229410466
5.1452	3.229390869
5.1453	3.229370214
5.1454	3.229348115
5.1455	3.229324025
5.1456	3.229300084
5.1457	3.229277069
5.1458	3.229253841
5.1459	3.229230183
5.146	3.229206887
5.1461	3.229186241
5.1462	3.229162095
5.1463	3.22913677
5.1464	3.229110657
5.1465	3.229083477
5.1466	3.229055358
5.1467	3.229027366
5.1468	3.229001743
5.1469	3.228977926
5.147	3.228953201
5.1471	3.228929916
5.1472	3.22890683
5.1473	3.228883351
5.1474	3.228860041
5.1475	3.228836164
5.1476	3.228809558
5.1477	3.228780449
5.1478	3.228750085
5.1479	3.228718713
5.148	3.228685538
5.1481	3.228649931
5.1482	3.228613807
5.1483	3.228579693
5.1484	3.228544454
5.1485	3.228510007
5.1486	3.228472808
5.1487	3.228434672
5.1488	3.228395773
5.1489	3.228357285
5.149	3.22831837
5.1491	3.228279327
5.1492	3.228240377
5.1493	3.228202827
5.1494	3.228166069
5.1495	3.228130676
5.1496	3.228091791
5.1497	3.228054774
5.1498	3.228015115
5.1499	3.227975066
5.15	3.227937538
5.1501	3.227899501
5.1502	3.227860766
5.1503	3.22782095
5.1504	3.227779605
5.1505	3.227735637
5.1506	3.22769132
5.1507	3.227647923
5.1508	3.227604668
5.1509	3.227560081
5.151	3.227514974
5.1511	3.227468488
5.1512	3.227422026
5.1513	3.227375797
5.1514	3.227329389
5.1515	3.227285169
5.1516	3.2272394
5.1517	3.227191225
5.1518	3.227143168
5.1519	3.227096681
5.152	3.227051155
5.1521	3.227004733
5.1522	3.226957889
5.1523	3.226911596
5.1524	3.226864271
5.1525	3.226815777
5.1526	3.226765929
5.1527	3.22671599
5.1528	3.226665005
5.1529	3.226613612
5.153	3.226562345
5.1531	3.226509564
5.1532	3.226458013
5.1533	3.226405747
5.1534	3.226353839
5.1535	3.226301487
5.1536	3.226249691
5.1537	3.226196811
5.1538	3.226143778
5.1539	3.226088859
5.154	3.226031955
5.1541	3.225975346
5.1542	3.225919017
5.1543	3.225862263
5.1544	3.225805741
5.1545	3.225747864
5.1546	3.225689405
5.1547	3.225630019
5.1548	3.225568093
5.1549	3.225505516
5.155	3.225440835
5.1551	3.225376109
5.1552	3.225311601
5.1553	3.225245276
5.1554	3.225179077
5.1555	3.225115034
5.1556	3.225051633
5.1557	3.224987772
5.1558	3.224924076
5.1559	3.224859932
5.156	3.224796088
5.1561	3.224733157
5.1562	3.22466972
5.1563	3.224604494
5.1564	3.224538117
5.1565	3.224470985
5.1566	3.224402997
5.1567	3.224333796
5.1568	3.224262894
5.1569	3.224192156
5.157	3.224121541
5.1571	3.224050906
5.1572	3.223981506
5.1573	3.223910583
5.1574	3.223839146
5.1575	3.223767875
5.1576	3.223696245
5.1577	3.22362474
5.1578	3.223553913
5.1579	3.223483239
5.158	3.22341133
5.1581	3.22333863
5.1582	3.223264559
5.1583	3.223193611
5.1584	3.223120363
5.1585	3.223047283
5.1586	3.222974712
5.1587	3.222901325
5.1588	3.22282771
5.1589	3.22275346
5.159	3.222677051
5.1591	3.222601494
5.1592	3.222526259
5.1593	3.222449818
5.1594	3.22237365
5.1595	3.222296586
5.1596	3.222216441
5.1597	3.222135295
5.1598	3.222054014
5.1599	3.2219733
5.16	3.221893005
5.1601	3.221812971
5.1602	3.221733255
5.1603	3.221653015
5.1604	3.22157222
5.1605	3.22149146
5.1606	3.221413878
5.1607	3.221336293
5.1608	3.221258311
5.1609	3.221179959
5.161	3.221101284
5.1611	3.22102346
5.1612	3.220944518
5.1613	3.220864249
5.1614	3.220782938
5.1615	3.220701317
5.1616	3.220620641
5.1617	3.220541363
5.1618	3.220461551
5.1619	3.220380851
5.162	3.220296617
5.1621	3.22020681
5.1622	3.220118515
5.1623	3.220031525
5.1624	3.219944878
5.1625	3.219858415
5.1626	3.219770051
5.1627	3.219678773
5.1628	3.219588083
5.1629	3.219499058
5.163	3.219409834
5.1631	3.219321228
5.1632	3.219232803
5.1633	3.219142834
5.1634	3.219052838
5.1635	3.218962962
5.1636	3.218873106
5.1637	3.218782746
5.1638	3.218691943
5.1639	3.218601374
5.164	3.218507208
5.1641	3.218415352
5.1642	3.218321994
5.1643	3.218228685
5.1644	3.218134662
5.1645	3.218039161
5.1646	3.217943854
5.1647	3.217848678
5.1648	3.217755006
5.1649	3.217661761
5.165	3.217568991
5.1651	3.217474286
5.1652	3.217380368
5.1653	3.217287148
5.1654	3.217193923
5.1655	3.21710008
5.1656	3.217005052
5.1657	3.216910564
5.1658	3.216815925
5.1659	3.216720093
5.166	3.216626848
5.1661	3.216533488
5.1662	3.216441253
5.1663	3.216350995
5.1664	3.216261432
5.1665	3.216171232
5.1666	3.216080442
5.1667	3.215989201
5.1668	3.215898589
5.1669	3.215806754
5.167	3.215712353
5.1671	3.21561941
5.1672	3.215525651
5.1673	3.21543143
5.1674	3.215335656
5.1675	3.215242113
5.1676	3.215149521
5.1677	3.215057872
5.1678	3.21496649
5.1679	3.2148739
5.168	3.214779947
5.1681	3.214680992
5.1682	3.214582039
5.1683	3.214481635
5.1684	3.214380504
5.1685	3.214277685
5.1686	3.214174492
5.1687	3.214071573
5.1688	3.213969268
5.1689	3.213867828
5.169	3.213765687
5.1691	3.213663052
5.1692	3.213560289
5.1693	3.213458368
5.1694	3.213356131
5.1695	3.213254182
5.1696	3.213152229
5.1697	3.213047923
5.1698	3.212943356
5.1699	3.212839113
5.17	3.212735863
5.1701	3.212633454
5.1702	3.212530926
5.1703	3.212427963
5.1704	3.21232316
5.1705	3.212217267
5.1706	3.212111215
5.1707	3.212008125
5.1708	3.211905584
5.1709	3.211803597
5.171	3.211703269
5.1711	3.211603601
5.1712	3.211503523
5.1713	3.211402912
5.1714	3.211302127
5.1715	3.21120148
5.1716	3.211099814
5.1717	3.210997603
5.1718	3.21089353
5.1719	3.210790161
5.172	3.210687123
5.1721	3.210584266
5.1722	3.210481576
5.1723	3.210376509
5.1724	3.210269554
5.1725	3.210165933
5.1726	3.210060151
5.1727	3.209955901
5.1728	3.209851292
5.1729	3.209746542
5.173	3.209641511
5.1731	3.209535536
5.1732	3.2094282
5.1733	3.209319729
5.1734	3.209208926
5.1735	3.209099443
5.1736	3.208988247
5.1737	3.208876459
5.1738	3.208764444
5.1739	3.208653523
5.174	3.208544128
5.1741	3.208433883
5.1742	3.208324878
5.1743	3.208214247
5.1744	3.208105623
5.1745	3.207998127
5.1746	3.207889283
5.1747	3.207778939
5.1748	3.207668619
5.1749	3.207557544
5.175	3.207445441
5.1751	3.207333185
5.1752	3.207220194
5.1753	3.207106239
5.1754	3.20699225
5.1755	3.206878203
5.1756	3.206764533
5.1757	3.206651878
5.1758	3.206538677
5.1759	3.20642343
5.176	3.206309427
5.1761	3.206195114
5.1762	3.206081085
5.1763	3.205965768
5.1764	3.205850073
5.1765	3.205735124
5.1766	3.205621232
5.1767	3.205508476
5.1768	3.20539584
5.1769	3.205283123
5.177	3.205169998
5.1771	3.205057558
5.1772	3.204946283
5.1773	3.204833258
5.1774	3.204719058
5.1775	3.204603679
5.1776	3.204487306
5.1777	3.204370316
5.1778	3.204255203
5.1779	3.2041404
5.178	3.204025242
5.1781	3.20391041
5.1782	3.203794457
5.1783	3.203677819
5.1784	3.203562201
5.1785	3.20344817
5.1786	3.203333517
5.1787	3.203218519
5.1788	3.203103677
5.1789	3.202989234
5.179	3.20287331
5.1791	3.202759971
5.1792	3.202644277
5.1793	3.202529233
5.1794	3.202414353
5.1795	3.202301229
5.1796	3.202188009
5.1797	3.202073571
5.1798	3.201958896
5.1799	3.201845985
5.18	3.201733343
5.1801	3.201620617
5.1802	3.201508446
5.1803	3.20139557
5.1804	3.20128326
5.1805	3.201170687
5.1806	3.201059088
5.1807	3.200948191
5.1808	3.200838863
5.1809	3.200730178
5.181	3.200620115
5.1811	3.200507884
5.1812	3.200394253
5.1813	3.200279308
5.1814	3.200163174
5.1815	3.200046956
5.1816	3.199925912
5.1817	3.199806882
5.1818	3.199688923
5.1819	3.199571425
5.182	3.199452883
5.1821	3.19933383
5.1822	3.199212418
5.1823	3.199090359
5.1824	3.198968997
5.1825	3.198847868
5.1826	3.198727571
5.1827	3.198608595
5.1828	3.198491619
5.1829	3.19837272
5.183	3.198253679
5.1831	3.198134704
5.1832	3.198016197
5.1833	3.197898744
5.1834	3.197782266
5.1835	3.197666121
5.1836	3.197550675
5.1837	3.197435582
5.1838	3.197319806
5.1839	3.197202737
5.184	3.197085655
5.1841	3.196970223
5.1842	3.196855304
5.1843	3.196740396
5.1844	3.196627728
5.1845	3.196516083
5.1846	3.196406425
5.1847	3.196297945
5.1848	3.196189122
5.1849	3.19607943
5.185	3.195969397
5.1851	3.19586005
5.1852	3.195751485
5.1853	3.195643907
5.1854	3.195535611
5.1855	3.195426748
5.1856	3.195317075
5.1857	3.195207067
5.1858	3.195095206
5.1859	3.19498615
5.186	3.194874846
5.1861	3.1947632
5.1862	3.194650583
5.1863	3.194539356
5.1864	3.194428957
5.1865	3.194318171
5.1866	3.194206581
5.1867	3.194094537
5.1868	3.193981697
5.1869	3.193869126
5.187	3.19375611
5.1871	3.193642514
5.1872	3.193531413
5.1873	3.193420335
5.1874	3.193309839
5.1875	3.193199649
5.1876	3.193089767
5.1877	3.192979708
5.1878	3.192869781
5.1879	3.192760231
5.188	3.19264977
5.1881	3.192538969
5.1882	3.192427915
5.1883	3.192316132
5.1884	3.192204758
5.1885	3.192092043
5.1886	3.191978823
5.1887	3.191865065
5.1888	3.191751176
5.1889	3.191637464
5.189	3.191525018
5.1891	3.191413019
5.1892	3.191301657
5.1893	3.191190031
5.1894	3.191079446
5.1895	3.190969065
5.1896	3.190859268
5.1897	3.190749515
5.1898	3.19064046
5.1899	3.190531042
5.19	3.190421435
5.1901	3.190311684
5.1902	3.190203614
5.1903	3.190095769
5.1904	3.189988772
5.1905	3.189882082
5.1906	3.189775069
5.1907	3.189668092
5.1908	3.189561461
5.1909	3.18945387
5.191	3.189346954
5.1911	3.189240309
5.1912	3.189133235
5.1913	3.189025994
5.1914	3.188918646
5.1915	3.188810894
5.1916	3.188703638
5.1917	3.188595884
5.1918	3.188487976
5.1919	3.188380094
5.192	3.188272235
5.1921	3.188163565
5.1922	3.188055091
5.1923	3.187947015
5.1924	3.18783939
5.1925	3.187732152
5.1926	3.187626176
5.1927	3.187520959
5.1928	3.187415369
5.1929	3.187309146
5.193	3.187201307
5.1931	3.187094076
5.1932	3.186986829
5.1933	3.186878971
5.1934	3.186771583
5.1935	3.186664173
5.1936	3.186555651
5.1937	3.186446583
5.1938	3.186340356
5.1939	3.186235433
5.194	3.186130669
5.1941	3.186026816
5.1942	3.185923551
5.1943	3.185820741
5.1944	3.185716997
5.1945	3.185614735
5.1946	3.185512752
5.1947	3.185411509
5.1948	3.185310484
5.1949	3.185210233
5.195	3.18510911
5.1951	3.185007253
5.1952	3.184905654
5.1953	3.184804905
5.1954	3.184704305
5.1955	3.184603697
5.1956	3.184502501
5.1957	3.18440137
5.1958	3.184300105
5.1959	3.184199629
5.196	3.184098484
5.1961	3.183996996
5.1962	3.183896113
5.1963	3.183794643
5.1964	3.183698519
5.1965	3.183599471
5.1966	3.183501638
5.1967	3.183404949
5.1968	3.183307686
5.1969	3.183209981
5.197	3.183111498
5.1971	3.183013285
5.1972	3.182914447
5.1973	3.182815498
5.1974	3.182716302
5.1975	3.182618516
5.1976	3.18251941
5.1977	3.182421678
5.1978	3.18232347
5.1979	3.182225429
5.198	3.182126651
5.1981	3.182028225
5.1982	3.181930345
5.1983	3.181834114
5.1984	3.181738724
5.1985	3.18164284
5.1986	3.181547238
5.1987	3.181451875
5.1988	3.181356175
5.1989	3.181260293
5.199	3.181166019
5.1991	3.181072074
5.1992	3.180978769
5.1993	3.180885716
5.1994	3.180793153
5.1995	3.180701022
5.1996	3.180608678
5.1997	3.180516352
5.1998	3.180426453
5.1999	3.180337465
5.2	3.18024742
5.2001	3.180158215
5.2002	3.180070493
5.2003	3.179987343
5.2004	3.179907045
5.2005	3.179825586
5.2006	3.17974424
5.2007	3.179660899
5.2008	3.179577487
5.2009	3.179490512
5.201	3.179403005
5.2011	3.179315898
5.2012	3.179228859
5.2013	3.179141787
5.2014	3.179054217
5.2015	3.178967066
5.2016	3.17888046
5.2017	3.178794228
5.2018	3.178707193
5.2019	3.178620356
5.202	3.178534241
5.2021	3.178446872
5.2022	3.178358934
5.2023	3.178272332
5.2024	3.178183926
5.2025	3.178095679
5.2026	3.178008419
5.2027	3.17792291
5.2028	3.177838472
5.2029	3.177754456
5.203	3.177669721
5.2031	3.177588432
5.2032	3.177506316
5.2033	3.177425306
5.2034	3.177344522
5.2035	3.177265756
5.2036	3.177188758
5.2037	3.17711191
5.2038	3.177035378
5.2039	3.17695982
5.204	3.176884113
5.2041	3.176807962
5.2042	3.176733447
5.2043	3.176659186
5.2044	3.176584363
5.2045	3.176508598
5.2046	3.176431156
5.2047	3.176354096
5.2048	3.176277104
5.2049	3.176201654
5.205	3.176125583
5.2051	3.176051111
5.2052	3.17597771
5.2053	3.175905509
5.2054	3.175833516
5.2055	3.175761958
5.2056	3.175691447
5.2057	3.175621797
5.2058	3.175551765
5.2059	3.175480451
5.206	3.175409267
5.2061	3.175338653
5.2062	3.175266794
5.2063	3.175194878
5.2064	3.175123855
5.2065	3.175053721
5.2066	3.174985019
5.2067	3.174916779
5.2068	3.174848836
5.2069	3.174781579
5.207	3.174713097
5.2071	3.174645844
5.2072	3.174577988
5.2073	3.174512396
5.2074	3.174447826
5.2075	3.174382968
5.2076	3.174318513
5.2077	3.174253867
5.2078	3.174190141
5.2079	3.174126813
5.208	3.174062511
5.2081	3.173997172
5.2082	3.173931086
5.2083	3.173865413
5.2084	3.173801296
5.2085	3.17373858
5.2086	3.173675585
5.2087	3.173613055
5.2088	3.173551054
5.2089	3.173488501
5.209	3.173426637
5.2091	3.173365543
5.2092	3.173304386
5.2093	3.173243635
5.2094	3.173182573
5.2095	3.173121864
5.2096	3.173060895
5.2097	3.173000927
5.2098	3.172941472
5.2099	3.172882779
5.21	3.172825214
5.2101	3.17276885
5.2102	3.172712798
5.2103	3.172656792
5.2104	3.172600895
5.2105	3.172545541
5.2106	3.172490373
5.2107	3.172435312
5.2108	3.172381764
5.2109	3.172328827
5.211	3.172275291
5.2111	3.172222405
5.2112	3.172170059
5.2113	3.172117632
5.2114	3.172065398
5.2115	3.172015256
5.2116	3.171966001
5.2117	3.1719158
5.2118	3.171865664
5.2119	3.171816858
5.212	3.17176848
5.2121	3.171720107
5.2122	3.171672555
5.2123	3.171622344
5.2124	3.171573215
5.2125	3.171525677
5.2126	3.171478764
5.2127	3.17143223
5.2128	3.171385976
5.2129	3.171340199
5.213	3.171296765
5.2131	3.171253029
5.2132	3.171207249
5.2133	3.171162192
5.2134	3.171117846
5.2135	3.171073478
5.2136	3.171029642
5.2137	3.17098729
5.2138	3.170947532
5.2139	3.170905276
5.214	3.170863176
5.2141	3.1708198
5.2142	3.170777135
5.2143	3.170735247
5.2144	3.170693866
5.2145	3.170654036
5.2146	3.170615954
5.2147	3.170579366
5.2148	3.170541806
5.2149	3.170504858
5.215	3.170468148
5.2151	3.170431987
5.2152	3.17039651
5.2153	3.170360734
5.2154	3.170325296
5.2155	3.170289553
5.2156	3.170253582
5.2157	3.170218773
5.2158	3.170184833
5.2159	3.170150667
5.216	3.17011587
5.2161	3.170080857
5.2162	3.170046167
5.2163	3.170012713
5.2164	3.169980032
5.2165	3.16994805
5.2166	3.169916303
5.2167	3.169884904
5.2168	3.169852943
5.2169	3.169820851
5.217	3.169791479
5.2171	3.169759548
5.2172	3.169728184
5.2173	3.169697149
5.2174	3.169667088
5.2175	3.169636746
5.2176	3.169608559
5.2177	3.169580813
5.2178	3.169553487
5.2179	3.169525267
5.218	3.169496405
5.2181	3.169468485
5.2182	3.169441658
5.2183	3.169415446
5.2184	3.169389201
5.2185	3.169362209
5.2186	3.169335714
5.2187	3.16930961
5.2188	3.169284305
5.2189	3.169262945
5.219	3.169240864
5.2191	3.169218478
5.2192	3.169196732
5.2193	3.169175618
5.2194	3.169155619
5.2195	3.169136327
5.2196	3.169119432
5.2197	3.169102272
5.2198	3.169085184
5.2199	3.169068601
5.22	3.169052762
5.2201	3.169037959
5.2202	3.169023019
5.2203	3.169009153
5.2204	3.168995137
5.2205	3.168982886
5.2206	3.168971188
5.2207	3.16895898
5.2208	3.168946183
5.2209	3.168931045
5.221	3.168915779
5.2211	3.168900248
5.2212	3.168885829
5.2213	3.168872432
5.2214	3.168859144
5.2215	3.168846141
5.2216	3.168834787
5.2217	3.168824451
5.2218	3.168814858
5.2219	3.168805544
5.222	3.168796236
5.2221	3.1687878
5.2222	3.16878051
5.2223	3.168773821
5.2224	3.1687676
5.2225	3.168760714
5.2226	3.168753587
5.2227	3.168747177
5.2228	3.168743774
5.2229	3.168740313
5.223	3.168737402
5.2231	3.168735773
5.2232	3.168734189
5.2233	3.168734017
5.2234	3.168735628
5.2235	3.168735976
5.2236	3.168735678
5.2237	3.16873385
5.2238	3.168732447
5.2239	3.168731456
5.224	3.168730722
5.2241	3.168731289
5.2242	3.168731307
5.2243	3.168732281
5.2244	3.168734454
5.2245	3.168736581
5.2246	3.168738447
5.2247	3.168741445
5.2248	3.168745128
5.2249	3.168748461
5.225	3.168751669
5.2251	3.168754807
5.2252	3.168759066
5.2253	3.168764939
5.2254	3.168770177
5.2255	3.168776097
5.2256	3.168782214
5.2257	3.168788086
5.2258	3.168794163
5.2259	3.168800593
5.226	3.168807105
5.2261	3.168813838
5.2262	3.168820039
5.2263	3.168828053
5.2264	3.168837977
5.2265	3.168848908
5.2266	3.168857542
5.2267	3.168867783
5.2268	3.168878363
5.2269	3.168888366
5.227	3.16889826
5.2271	3.168909175
5.2272	3.168919409
5.2273	3.168931516
5.2274	3.168944332
5.2275	3.168958012
5.2276	3.168971836
5.2277	3.168985621
5.2278	3.168999924
5.2279	3.169015258
5.228	3.169030624
5.2281	3.169046189
5.2282	3.16906169
5.2283	3.16907748
5.2284	3.169092448
5.2285	3.169106385
5.2286	3.169121125
5.2287	3.169138074
5.2288	3.169156853
5.2289	3.169176343
5.229	3.16919707
5.2291	3.169220689
5.2292	3.169245468
5.2293	3.169270069
5.2294	3.169295014
5.2295	3.169319134
5.2296	3.169351021
5.2297	3.169375786
5.2298	3.169402646
5.2299	3.169432234
5.23	3.169457906
5.2301	3.169484158
5.2302	3.169512948
5.2303	3.169543247
5.2304	3.169573846
5.2305	3.169606508
5.2306	3.169639427
5.2307	3.16967238
5.2308	3.169705245
5.2309	3.169738082
5.231	3.169771363
5.2311	3.169804905
5.2312	3.169836692
5.2313	3.169869119
5.2314	3.16990101
5.2315	3.169934008
5.2316	3.169968469
5.2317	3.170004211
5.2318	3.170039937
5.2319	3.170076018
5.232	3.170112724
5.2321	3.170153095
5.2322	3.170191598
5.2323	3.170229705
5.2324	3.170267071
5.2325	3.170304637
5.2326	3.170341994
5.2327	3.170379946
5.2328	3.170417915
5.2329	3.170456137
5.233	3.170494377
5.2331	3.170534188
5.2332	3.170574004
5.2333	3.170613855
5.2334	3.170654715
5.2335	3.170694505
5.2336	3.170733162
5.2337	3.170772396
5.2338	3.17081265
5.2339	3.170854456
5.234	3.17089774
5.2341	3.170943223
5.2342	3.170986549
5.2343	3.171031063
5.2344	3.171078486
5.2345	3.171127558
5.2346	3.171174399
5.2347	3.171222504
5.2348	3.171269586
5.2349	3.171317778
5.235	3.17136693
5.2351	3.171414359
5.2352	3.171461912
5.2353	3.171509286
5.2354	3.171556979
5.2355	3.171605768
5.2356	3.171656325
5.2357	3.171707338
5.2358	3.171758327
5.2359	3.171810205
5.236	3.17186378
5.2361	3.171916611
5.2362	3.171969151
5.2363	3.172021341
5.2364	3.172073621
5.2365	3.17212627
5.2366	3.172179066
5.2367	3.172232718
5.2368	3.172286646
5.2369	3.172340354
5.237	3.172394478
5.2371	3.172449067
5.2372	3.172498898
5.2373	3.172553167
5.2374	3.172604752
5.2375	3.172658395
5.2376	3.172715287
5.2377	3.172771694
5.2378	3.172829228
5.2379	3.172887053
5.238	3.172944878
5.2381	3.173003115
5.2382	3.173061243
5.2383	3.173120175
5.2384	3.173181356
5.2385	3.173241555
5.2386	3.173301913
5.2387	3.173363619
5.2388	3.173426865
5.2389	3.173489965
5.239	3.173553696
5.2391	3.173618563
5.2392	3.173686345
5.2393	3.173754494
5.2394	3.173822396
5.2395	3.173891403
5.2396	3.173960155
5.2397	3.174027244
5.2398	3.174094225
5.2399	3.174160979
5.24	3.174230398
5.2401	3.174300777
5.2402	3.174371014
5.2403	3.174440623
5.2404	3.174511743
5.2405	3.17458272
5.2406	3.174654043
5.2407	3.174725758
5.2408	3.17479861
5.2409	3.174873186
5.241	3.174948379
5.2411	3.17502442
5.2412	3.175099693
5.2413	3.175175164
5.2414	3.175250669
5.2415	3.175326862
5.2416	3.175402949
5.2417	3.175479504
5.2418	3.175554602
5.2419	3.175632783
5.242	3.17571034
5.2421	3.175787687
5.2422	3.175863185
5.2423	3.175937809
5.2424	3.176012527
5.2425	3.176087757
5.2426	3.176162888
5.2427	3.1762387
5.2428	3.176316316
5.2429	3.176394541
5.243	3.176473642
5.2431	3.176550715
5.2432	3.176627908
5.2433	3.176704778
5.2434	3.176782237
5.2435	3.176858335
5.2436	3.17693648
5.2437	3.17701448
5.2438	3.177092109
5.2439	3.177167036
5.244	3.177246132
5.2441	3.177322773
5.2442	3.17740125
5.2443	3.177480654
5.2444	3.177557648
5.2445	3.177634663
5.2446	3.177712553
5.2447	3.177790759
5.2448	3.177871008
5.2449	3.177951136
5.245	3.178031657
5.2451	3.178111893
5.2452	3.178192734
5.2453	3.178274053
5.2454	3.178355549
5.2455	3.178438019
5.2456	3.178520653
5.2457	3.178604047
5.2458	3.178689281
5.2459	3.178774797
5.246	3.178860165
5.2461	3.178945781
5.2462	3.17903037
5.2463	3.179115061
5.2464	3.179200643
5.2465	3.179288427
5.2466	3.179376086
5.2467	3.179463991
5.2468	3.179551536
5.2469	3.179640879
5.247	3.179730153
5.2471	3.179821842
5.2472	3.179912179
5.2473	3.180001485
5.2474	3.180090518
5.2475	3.180180599
5.2476	3.180270887
5.2477	3.180362608
5.2478	3.180454675
5.2479	3.180545716
5.248	3.180637149
5.2481	3.180726664
5.2482	3.180815947
5.2483	3.180904162
5.2484	3.180992426
5.2485	3.181082239
5.2486	3.181172272
5.2487	3.181261721
5.2488	3.181351822
5.2489	3.181442128
5.249	3.181532315
5.2491	3.18162216
5.2492	3.181713057
5.2493	3.181806572
5.2494	3.181900875
5.2495	3.181995763
5.2496	3.182090544
5.2497	3.182187021
5.2498	3.182279366
5.2499	3.182373763
5.25	3.182468717
5.2501	3.182562801
5.2502	3.182657561
5.2503	3.182753749
5.2504	3.182852793
5.2505	3.182955087
5.2506	3.183057312
5.2507	3.183156343
5.2508	3.183255517
5.2509	3.183355324
5.251	3.183456144
5.2511	3.183559466
5.2512	3.183663816
5.2513	3.183768866
5.2514	3.183872538
5.2515	3.183975198
5.2516	3.184078263
5.2517	3.184181946
5.2518	3.184285521
5.2519	3.184388143
5.252	3.184490491
5.2521	3.184588086
5.2522	3.184686572
5.2523	3.184787265
5.2524	3.184887637
5.2525	3.184988355
5.2526	3.18508977
5.2527	3.18519054
5.2528	3.185291872
5.2529	3.185394333
5.253	3.185495762
5.2531	3.185599362
5.2532	3.185705825
5.2533	3.185811557
5.2534	3.185918645
5.2535	3.186025854
5.2536	3.186134101
5.2537	3.186242214
5.2538	3.186351915
5.2539	3.186458613
5.254	3.186563712
5.2541	3.186670148
5.2542	3.18677715
5.2543	3.186883196
5.2544	3.186989187
5.2545	3.187095218
5.2546	3.187201583
5.2547	3.187308442
5.2548	3.187416098
5.2549	3.187524412
5.255	3.187632249
5.2551	3.187739926
5.2552	3.187846433
5.2553	3.187955288
5.2554	3.188064845
5.2555	3.188175243
5.2556	3.188285372
5.2557	3.18839896
5.2558	3.188509914
5.2559	3.188619818
5.256	3.188728321
5.2561	3.188837901
5.2562	3.188948291
5.2563	3.18905798
5.2564	3.189167801
5.2565	3.189277495
5.2566	3.189388865
5.2567	3.189500363
5.2568	3.189612051
5.2569	3.189724255
5.257	3.189837992
5.2571	3.189952354
5.2572	3.190065323
5.2573	3.190178603
5.2574	3.190291368
5.2575	3.190403932
5.2576	3.190516653
5.2577	3.190628644
5.2578	3.190741299
5.2579	3.190853204
5.258	3.190964501
5.2581	3.191076015
5.2582	3.191187609
5.2583	3.191298393
5.2584	3.191411543
5.2585	3.191523544
5.2586	3.191636927
5.2587	3.191749617
5.2588	3.191862671
5.2589	3.191975029
5.259	3.192084059
5.2591	3.19219243
5.2592	3.192300094
5.2593	3.192407264
5.2594	3.192515463
5.2595	3.192622964
5.2596	3.192731811
5.2597	3.192841657
5.2598	3.192949632
5.2599	3.193058392
5.26	3.193167732
5.2601	3.1932797
5.2602	3.193394604
5.2603	3.193498136
5.2604	3.193615994
5.2605	3.193727262
5.2606	3.193838928
5.2607	3.193950186
5.2608	3.19406063
5.2609	3.194171228
5.261	3.194281896
5.2611	3.19439366
5.2612	3.194506463
5.2613	3.194619449
5.2614	3.19473586
5.2615	3.194852337
5.2616	3.19496839
5.2617	3.195085283
5.2618	3.195202127
5.2619	3.195318948
5.262	3.195435701
5.2621	3.195552778
5.2622	3.195669177
5.2623	3.195785187
5.2624	3.195899891
5.2625	3.196014885
5.2626	3.196131197
5.2627	3.196249189
5.2628	3.196368509
5.2629	3.196485877
5.263	3.196602294
5.2631	3.196718724
5.2632	3.196835081
5.2633	3.196950597
5.2634	3.197064267
5.2635	3.19717917
5.2636	3.197294327
5.2637	3.197409165
5.2638	3.197525738
5.2639	3.197642968
5.264	3.197756959
5.2641	3.197869623
5.2642	3.197983204
5.2643	3.198096704
5.2644	3.198209253
5.2645	3.198322554
5.2646	3.198439914
5.2647	3.198550056
5.2648	3.198668063
5.2649	3.198783986
5.265	3.198899702
5.2651	3.199016217
5.2652	3.199132385
5.2653	3.199249377
5.2654	3.199367134
5.2655	3.199485164
5.2656	3.199603684
5.2657	3.199720266
5.2658	3.199837898
5.2659	3.199953515
5.266	3.200068796
5.2661	3.200186223
5.2662	3.200302736
5.2663	3.200415893
5.2664	3.200529289
5.2665	3.200644485
5.2666	3.200761308
5.2667	3.200880771
5.2668	3.201000929
5.2669	3.201122576
5.267	3.201241559
5.2671	3.201358188
5.2672	3.201474364
5.2673	3.201590127
5.2674	3.201706652
5.2675	3.201822013
5.2676	3.201937184
5.2677	3.202053047
5.2678	3.202170457
5.2679	3.202288155
5.268	3.202406995
5.2681	3.202529571
5.2682	3.202652046
5.2683	3.202771648
5.2684	3.202894185
5.2685	3.203016349
5.2686	3.203137564
5.2687	3.203257785
5.2688	3.203376331
5.2689	3.20349435
5.269	3.203612012
5.2691	3.203727774
5.2692	3.203845494
5.2693	3.203962895
5.2694	3.204080288
5.2695	3.204196879
5.2696	3.20431332
5.2697	3.204428072
5.2698	3.204545111
5.2699	3.204657488
5.27	3.204772371
5.2701	3.204886715
5.2702	3.205001548
5.2703	3.205114142
5.2704	3.20522842
5.2705	3.205341366
5.2706	3.205454921
5.2707	3.205569637
5.2708	3.205682665
5.2709	3.205795851
5.271	3.2059084
5.2711	3.206020641
5.2712	3.206134819
5.2713	3.206247153
5.2714	3.206360314
5.2715	3.20647304
5.2716	3.206585821
5.2717	3.206693807
5.2718	3.20680193
5.2719	3.206910915
5.272	3.207021188
5.2721	3.20713254
5.2722	3.207245835
5.2723	3.207360411
5.2724	3.207474566
5.2725	3.207590653
5.2726	3.207706765
5.2727	3.207820812
5.2728	3.207931206
5.2729	3.208041657
5.273	3.208149304
5.2731	3.208257138
5.2732	3.208366861
5.2733	3.2084773
5.2734	3.208587188
5.2735	3.208694328
5.2736	3.208804456
5.2737	3.20891375
5.2738	3.209023636
5.2739	3.209134019
5.274	3.20924579
5.2741	3.209355472
5.2742	3.209463097
5.2743	3.209568501
5.2744	3.209673819
5.2745	3.20978012
5.2746	3.209886264
5.2747	3.209992887
5.2748	3.210101138
5.2749	3.210213144
5.275	3.210325011
5.2751	3.210438865
5.2752	3.210553468
5.2753	3.210666734
5.2754	3.210777091
5.2755	3.210887239
5.2756	3.210995921
5.2757	3.211105195
5.2758	3.211215113
5.2759	3.211322471
5.276	3.211429587
5.2761	3.211536701
5.2762	3.211646954
5.2763	3.211755576
5.2764	3.211864275
5.2765	3.2119729
5.2766	3.212081459
5.2767	3.212189077
5.2768	3.212296777
5.2769	3.212404377
5.277	3.212510675
5.2771	3.212616128
5.2772	3.212721055
5.2773	3.212825558
5.2774	3.212928767
5.2775	3.213030067
5.2776	3.213129823
5.2777	3.213229811
5.2778	3.213329958
5.2779	3.213431171
5.278	3.213532855
5.2781	3.213636511
5.2782	3.213739851
5.2783	3.213842293
5.2784	3.213945285
5.2785	3.214044444
5.2786	3.214144739
5.2787	3.214245963
5.2788	3.214346866
5.2789	3.214447372
5.279	3.214546634
5.2791	3.214645105
5.2792	3.214744201
5.2793	3.214843036
5.2794	3.214940943
5.2795	3.215040896
5.2796	3.215138517
5.2797	3.215235641
5.2798	3.215332602
5.2799	3.21543
5.28	3.215528292
5.2801	3.215631992
5.2802	3.215735437
5.2803	3.215836024
5.2804	3.215935144
5.2805	3.216033862
5.2806	3.216132047
5.2807	3.216228957
5.2808	3.216325601
5.2809	3.216420953
5.281	3.21651628
5.2811	3.216611849
5.2812	3.216705336
5.2813	3.216798263
5.2814	3.216891817
5.2815	3.216986027
5.2816	3.217080597
5.2817	3.217174368
5.2818	3.217267449
5.2819	3.217360771
5.282	3.217455074
5.2821	3.217549571
5.2822	3.217643585
5.2823	3.217736927
5.2824	3.217829365
5.2825	3.21792217
5.2826	3.218014506
5.2827	3.218107739
5.2828	3.218200305
5.2829	3.218292821
5.283	3.218384837
5.2831	3.218475713
5.2832	3.218565606
5.2833	3.218655902
5.2834	3.218745048
5.2835	3.218834031
5.2836	3.21892187
5.2837	3.219012748
5.2838	3.219105192
5.2839	3.2192011
5.284	3.219293424
5.2841	3.219382366
5.2842	3.219472531
5.2843	3.219562935
5.2844	3.219652524
5.2845	3.219738931
5.2846	3.219825384
5.2847	3.219910028
5.2848	3.219994331
5.2849	3.220076652
5.285	3.220158844
5.2851	3.220238818
5.2852	3.220318076
5.2853	3.220398253
5.2854	3.220480647
5.2855	3.220562113
5.2856	3.220643411
5.2857	3.220725231
5.2858	3.220806537
5.2859	3.22088705
5.286	3.220969202
5.2861	3.221051776
5.2862	3.221132441
5.2863	3.221212872
5.2864	3.221292742
5.2865	3.221371363
5.2866	3.221450292
5.2867	3.22152846
5.2868	3.221608008
5.2869	3.221685911
5.287	3.22176679
5.2871	3.221842971
5.2872	3.221916502
5.2873	3.221989801
5.2874	3.222062834
5.2875	3.222134712
5.2876	3.22220805
5.2877	3.222281427
5.2878	3.22235443
5.2879	3.222426591
5.288	3.222498468
5.2881	3.222570546
5.2882	3.222646721
5.2883	3.222721978
5.2884	3.222797704
5.2885	3.222872605
5.2886	3.22294801
5.2887	3.22302527
5.2888	3.223102116
5.2889	3.223177936
5.289	3.223253851
5.2891	3.223332125
5.2892	3.223403382
5.2893	3.223475884
5.2894	3.223545637
5.2895	3.223615758
5.2896	3.223686483
5.2897	3.223756861
5.2898	3.223825569
5.2899	3.223895119
5.29	3.223961736
5.2901	3.224030733
5.2902	3.224101763
5.2903	3.224173754
5.2904	3.224244643
5.2905	3.22431603
5.2906	3.224388317
5.2907	3.224460781
5.2908	3.224532103
5.2909	3.224601614
5.291	3.224669574
5.2911	3.224735699
5.2912	3.224800746
5.2913	3.224865135
5.2914	3.224928084
5.2915	3.224989427
5.2916	3.225050156
5.2917	3.225110272
5.2918	3.225175054
5.2919	3.225239373
5.292	3.225302799
5.2921	3.225364696
5.2922	3.225424868
5.2923	3.225480912
5.2924	3.225536372
5.2925	3.225591645
5.2926	3.225647615
5.2927	3.225704467
5.2928	3.225760824
5.2929	3.225815676
5.293	3.225869545
5.2931	3.225923295
5.2932	3.225977671
5.2933	3.226034754
5.2934	3.226091057
5.2935	3.226151203
5.2936	3.226210463
5.2937	3.226269987
5.2938	3.226327743
5.2939	3.226386457
5.294	3.226445867
5.2941	3.226505215
5.2942	3.226561658
5.2943	3.226616622
5.2944	3.226669926
5.2945	3.226722216
5.2946	3.226774508
5.2947	3.226825719
5.2948	3.226875341
5.2949	3.226926136
5.295	3.226982343
5.2951	3.227036871
5.2952	3.227089456
5.2953	3.227140169
5.2954	3.227189752
5.2955	3.227238803
5.2956	3.227287976
5.2957	3.227336908
5.2958	3.227383443
5.2959	3.227430503
5.296	3.227476089
5.2961	3.227522746
5.2962	3.227568288
5.2963	3.227614226
5.2964	3.22765912
5.2965	3.227703044
5.2966	3.22774573
5.2967	3.22778587
5.2968	3.227823888
5.2969	3.227861086
5.297	3.227901534
5.2971	3.227941072
5.2972	3.22798091
5.2973	3.228020615
5.2974	3.228059719
5.2975	3.228097005
5.2976	3.228132256
5.2977	3.228167931
5.2978	3.228204771
5.2979	3.228240629
5.298	3.228276009
5.2981	3.228310727
5.2982	3.228343806
5.2983	3.228377425
5.2984	3.2284124
5.2985	3.228447051
5.2986	3.228479861
5.2987	3.228512109
5.2988	3.228541906
5.2989	3.228573709
5.299	3.228607008
5.2991	3.228640035
5.2992	3.228673406
5.2993	3.22870543
5.2994	3.228736719
5.2995	3.22876581
5.2996	3.2287945
5.2997	3.228821972
5.2998	3.228850335
5.2999	3.228878845
5.3	3.228907313
5.3001	3.228936539
5.3002	3.228966445
5.3003	3.228999429
5.3004	3.229030586
5.3005	3.229059367
5.3006	3.229084324
5.3007	3.229112272
5.3008	3.229140029
5.3009	3.229167012
5.301	3.229193061
5.3011	3.22921823
5.3012	3.229243626
5.3013	3.229269251
5.3014	3.229291976
5.3015	3.2293148
5.3016	3.229334143
5.3017	3.229354635
5.3018	3.229375263
5.3019	3.229394657
5.302	3.229415623
5.3021	3.229435755
5.3022	3.229457301
5.3023	3.229477847
5.3024	3.229497947
5.3025	3.229517594
5.3026	3.229537572
5.3027	3.229556978
5.3028	3.229579537
5.3029	3.229601982
5.303	3.229621946
5.3031	3.229639959
5.3032	3.229655452
5.3033	3.229671028
5.3034	3.229685839
5.3035	3.229698972
5.3036	3.22971134
5.3037	3.229723509
5.3038	3.229737345
5.3039	3.229750391
5.304	3.229760888
5.3041	3.229772226
5.3042	3.229784201
5.3043	3.229794332
5.3044	3.229802721
5.3045	3.229811104
5.3046	3.229819746
5.3047	3.229829413
5.3048	3.229838593
5.3049	3.229846671
5.305	3.229854275
5.3051	3.229860832
5.3052	3.22986418
5.3053	3.229869321
5.3054	3.229875718
5.3055	3.22988246
5.3056	3.229888997
5.3057	3.229894969
5.3058	3.229901293
5.3059	3.229906103
5.306	3.229910192
5.3061	3.229914026
5.3062	3.229918214
5.3063	3.229919297
5.3064	3.229919071
5.3065	3.229917839
5.3066	3.22991494
5.3067	3.229911493
5.3068	3.22990871
5.3069	3.229904643
5.307	3.229900516
5.3071	3.229896505
5.3072	3.229891073
5.3073	3.229883242
5.3074	3.229874376
5.3075	3.229865424
5.3076	3.229858703
5.3077	3.229853532
5.3078	3.229847498
5.3079	3.229839562
5.308	3.229830885
5.3081	3.229823271
5.3082	3.229817561
5.3083	3.229813217
5.3084	3.229809493
5.3085	3.229805055
5.3086	3.229799264
5.3087	3.229791909
5.3088	3.229783201
5.3089	3.229773312
5.309	3.229762802
5.3091	3.229751866
5.3092	3.229740571
5.3093	3.229729147
5.3094	3.22971774
5.3095	3.229705989
5.3096	3.229695888
5.3097	3.229685214
5.3098	3.229672853
5.3099	3.22966061
5.31	3.229647138
5.3101	3.229632953
5.3102	3.229620647
5.3103	3.229607605
5.3104	3.229595828
5.3105	3.229583864
5.3106	3.229571649
5.3107	3.229560699
5.3108	3.229544616
5.3109	3.22952636
5.311	3.229508256
5.3111	3.229489901
5.3112	3.229472891
5.3113	3.229454918
5.3114	3.229437346
5.3115	3.22941836
5.3116	3.229400631
5.3117	3.229383123
5.3118	3.229360765
5.3119	3.229340616
5.312	3.22931767
5.3121	3.229293832
5.3122	3.229267704
5.3123	3.229241194
5.3124	3.229213816
5.3125	3.229186223
5.3126	3.229156487
5.3127	3.229126904
5.3128	3.229097197
5.3129	3.229068467
5.313	3.229039952
5.3131	3.229013431
5.3132	3.228985927
5.3133	3.228957194
5.3134	3.228927704
5.3135	3.228897523
5.3136	3.228864051
5.3137	3.228831108
5.3138	3.228797302
5.3139	3.228762289
5.314	3.228727383
5.3141	3.228694338
5.3142	3.228659168
5.3143	3.228623396
5.3144	3.228587796
5.3145	3.228553292
5.3146	3.228518594
5.3147	3.228484037
5.3148	3.228453026
5.3149	3.228421704
5.315	3.228387563
5.3151	3.228352695
5.3152	3.228316836
5.3153	3.228282188
5.3154	3.228248971
5.3155	3.2282147
5.3156	3.228179507
5.3157	3.228142357
5.3158	3.228104136
5.3159	3.22806522
5.316	3.228023734
5.3161	3.227980655
5.3162	3.227937787
5.3163	3.227894087
5.3164	3.227849573
5.3165	3.227806606
5.3166	3.22776225
5.3167	3.227717573
5.3168	3.227671393
5.3169	3.227630406
5.317	3.227586629
5.3171	3.227543158
5.3172	3.227498864
5.3173	3.227454158
5.3174	3.227408056
5.3175	3.227360906
5.3176	3.227312722
5.3177	3.227264455
5.3178	3.227215493
5.3179	3.227166607
5.318	3.22711868
5.3181	3.227069699
5.3182	3.227020219
5.3183	3.226970522
5.3184	3.226920714
5.3185	3.226870907
5.3186	3.226820916
5.3187	3.226770162
5.3188	3.226719519
5.3189	3.226667877
5.319	3.226621734
5.3191	3.226576233
5.3192	3.226529079
5.3193	3.226479527
5.3194	3.226428706
5.3195	3.226377459
5.3196	3.226326314
5.3197	3.226274886
5.3198	3.226222509
5.3199	3.226169761
5.32	3.226115973
5.3201	3.226062649
5.3202	3.226006484
5.3203	3.225951914
5.3204	3.225895868
5.3205	3.22583863
5.3206	3.22578197
5.3207	3.225724068
5.3208	3.225665488
5.3209	3.225606336
5.321	3.225546895
5.3211	3.225487373
5.3212	3.225426879
5.3213	3.225366461
5.3214	3.225305785
5.3215	3.225244071
5.3216	3.2251797
5.3217	3.225114591
5.3218	3.225050109
5.3219	3.224988589
5.322	3.224925747
5.3221	3.224862746
5.3222	3.224799814
5.3223	3.224737833
5.3224	3.224675954
5.3225	3.224613102
5.3226	3.224549068
5.3227	3.224484635
5.3228	3.224419891
5.3229	3.224353985
5.323	3.224286974
5.3231	3.224219188
5.3232	3.224151057
5.3233	3.22408235
5.3234	3.22401429
5.3235	3.223946672
5.3236	3.223880165
5.3237	3.223815552
5.3238	3.223748431
5.3239	3.223680021
5.324	3.22360938
5.3241	3.223539494
5.3242	3.223468728
5.3243	3.223397771
5.3244	3.223325389
5.3245	3.223251377
5.3246	3.223178345
5.3247	3.223104666
5.3248	3.223031547
5.3249	3.222957473
5.325	3.22288442
5.3251	3.222813375
5.3252	3.222742454
5.3253	3.222671086
5.3254	3.222599203
5.3255	3.222525885
5.3256	3.222450784
5.3257	3.222375341
5.3258	3.2222997
5.3259	3.22222308
5.326	3.222146593
5.3261	3.222073794
5.3262	3.222000658
5.3263	3.221926668
5.3264	3.221853045
5.3265	3.221778274
5.3266	3.221702813
5.3267	3.22162901
5.3268	3.221552512
5.3269	3.22147599
5.327	3.22139979
5.3271	3.221323499
5.3272	3.221245962
5.3273	3.221168765
5.3274	3.221091321
5.3275	3.22101302
5.3276	3.22093467
5.3277	3.220855972
5.3278	3.220776718
5.3279	3.220696774
5.328	3.220616625
5.3281	3.220535428
5.3282	3.22045329
5.3283	3.220371004
5.3284	3.220288832
5.3285	3.220206239
5.3286	3.220121495
5.3287	3.220036276
5.3288	3.219950512
5.3289	3.21986412
5.329	3.219778523
5.3291	3.219691694
5.3292	3.2196042
5.3293	3.219515712
5.3294	3.219425971
5.3295	3.219336031
5.3296	3.219245696
5.3297	3.219154375
5.3298	3.219061368
5.3299	3.218968546
5.33	3.218874884
5.3301	3.218780609
5.3302	3.218685927
5.3303	3.218590348
5.3304	3.218494188
5.3305	3.218397596
5.3306	3.218302414
5.3307	3.218207796
5.3308	3.21811284
5.3309	3.218018272
5.331	3.217925297
5.3311	3.217833698
5.3312	3.217744467
5.3313	3.217652144
5.3314	3.217559643
5.3315	3.217466082
5.3316	3.217372698
5.3317	3.217279116
5.3318	3.217185394
5.3319	3.217093812
5.332	3.216998409
5.3321	3.216907769
5.3322	3.21681461
5.3323	3.216720532
5.3324	3.21662702
5.3325	3.216535217
5.3326	3.216442019
5.3327	3.216349656
5.3328	3.216256054
5.3329	3.216163205
5.333	3.21607008
5.3331	3.215976806
5.3332	3.215882729
5.3333	3.215788121
5.3334	3.21569363
5.3335	3.215597485
5.3336	3.215500306
5.3337	3.215404451
5.3338	3.215307317
5.3339	3.215208907
5.334	3.215111382
5.3341	3.215013582
5.3342	3.21491524
5.3343	3.214817081
5.3344	3.21471876
5.3345	3.214622177
5.3346	3.214525222
5.3347	3.214428562
5.3348	3.214330122
5.3349	3.21423228
5.335	3.214134013
5.3351	3.214035172
5.3352	3.213936036
5.3353	3.213838089
5.3354	3.213739547
5.3355	3.21364103
5.3356	3.213543942
5.3357	3.21344486
5.3358	3.213346068
5.3359	3.213245552
5.336	3.213143523
5.3361	3.213041014
5.3362	3.212938099
5.3363	3.212834365
5.3364	3.212732031
5.3365	3.212628789
5.3366	3.212526223
5.3367	3.212424147
5.3368	3.212320576
5.3369	3.212216689
5.337	3.212111897
5.3371	3.21200831
5.3372	3.211905416
5.3373	3.211803841
5.3374	3.211700425
5.3375	3.211597489
5.3376	3.211494862
5.3377	3.211392765
5.3378	3.211288323
5.3379	3.211185052
5.338	3.211079094
5.3381	3.210970448
5.3382	3.210865031
5.3383	3.210755773
5.3384	3.210647106
5.3385	3.21053804
5.3386	3.210428389
5.3387	3.210317846
5.3388	3.210207223
5.3389	3.210094744
5.339	3.209984044
5.3391	3.209872784
5.3392	3.209761223
5.3393	3.209651299
5.3394	3.209542973
5.3395	3.209435545
5.3396	3.209329985
5.3397	3.209225975
5.3398	3.209120648
5.3399	3.209014625
5.34	3.208908842
5.3401	3.208802825
5.3402	3.208696492
5.3403	3.208590342
5.3404	3.208483873
5.3405	3.208376409
5.3406	3.20826731
5.3407	3.208157619
5.3408	3.208047902
5.3409	3.207937728
5.341	3.207828596
5.3411	3.207721206
5.3412	3.207612629
5.3413	3.207503172
5.3414	3.20739469
5.3415	3.207287154
5.3416	3.207177766
5.3417	3.207068441
5.3418	3.206958601
5.3419	3.206849134
5.342	3.206738069
5.3421	3.206627471
5.3422	3.206516827
5.3423	3.206405606
5.3424	3.20629393
5.3425	3.206181681
5.3426	3.20606738
5.3427	3.205954593
5.3428	3.20584301
5.3429	3.205730826
5.343	3.205617835
5.3431	3.205505624
5.3432	3.205394181
5.3433	3.205283182
5.3434	3.205172727
5.3435	3.205062086
5.3436	3.204950616
5.3437	3.204839413
5.3438	3.20472552
5.3439	3.204614533
5.344	3.204504353
5.3441	3.20439477
5.3442	3.204285522
5.3443	3.204175152
5.3444	3.204064979
5.3445	3.203954595
5.3446	3.203843819
5.3447	3.203732905
5.3448	3.203621954
5.3449	3.203510809
5.345	3.203399243
5.3451	3.203287567
5.3452	3.20317598
5.3453	3.203064704
5.3454	3.202951328
5.3455	3.202837278
5.3456	3.20272342
5.3457	3.202608982
5.3458	3.202494633
5.3459	3.202381023
5.346	3.202267506
5.3461	3.202154494
5.3462	3.20203923
5.3463	3.201925749
5.3464	3.201812836
5.3465	3.201700526
5.3466	3.201589
5.3467	3.201476971
5.3468	3.201364556
5.3469	3.201251439
5.347	3.201136204
5.3471	3.2010194
5.3472	3.200901056
5.3473	3.200785463
5.3474	3.200672048
5.3475	3.200558192
5.3476	3.200444644
5.3477	3.200331453
5.3478	3.20021948
5.3479	3.200107841
5.348	3.199997062
5.3481	3.199886582
5.3482	3.199774955
5.3483	3.199666208
5.3484	3.199556866
5.3485	3.199447734
5.3486	3.199337655
5.3487	3.199226557
5.3488	3.199114372
5.3489	3.199002738
5.349	3.198891133
5.3491	3.198779408
5.3492	3.198667427
5.3493	3.19855648
5.3494	3.198445485
5.3495	3.198335427
5.3496	3.19822592
5.3497	3.198115681
5.3498	3.198007165
5.3499	3.197898425
5.35	3.197789113
5.3501	3.197679396
5.3502	3.197569332
5.3503	3.197458488
5.3504	3.197344874
5.3505	3.197229905
5.3506	3.197115952
5.3507	3.197002915
5.3508	3.196889839
5.3509	3.196777033
5.351	3.196663933
5.3511	3.196551708
5.3512	3.196439427
5.3513	3.196328511
5.3514	3.196217686
5.3515	3.196104367
5.3516	3.195988757
5.3517	3.195873774
5.3518	3.195758961
5.3519	3.195644452
5.352	3.195529583
5.3521	3.195414402
5.3522	3.195297332
5.3523	3.195178911
5.3524	3.195061605
5.3525	3.194943134
5.3526	3.194824591
5.3527	3.194705794
5.3528	3.194586868
5.3529	3.194468863
5.353	3.19435167
5.3531	3.194236642
5.3532	3.194120797
5.3533	3.194006388
5.3534	3.193891459
5.3535	3.193776384
5.3536	3.193663052
5.3537	3.193552216
5.3538	3.193441644
5.3539	3.193331366
5.354	3.193221561
5.3541	3.193112339
5.3542	3.193003367
5.3543	3.192895159
5.3544	3.192787179
5.3545	3.192678943
5.3546	3.192571416
5.3547	3.192464464
5.3548	3.192357829
5.3549	3.192251168
5.355	3.192145719
5.3551	3.192040077
5.3552	3.191933848
5.3553	3.191828401
5.3554	3.191720653
5.3555	3.191611721
5.3556	3.1915029
5.3557	3.191394907
5.3558	3.19128549
5.3559	3.191175309
5.356	3.191065956
5.3561	3.190957805
5.3562	3.190849513
5.3563	3.190742029
5.3564	3.190636335
5.3565	3.19053193
5.3566	3.19042789
5.3567	3.190324919
5.3568	3.190221902
5.3569	3.190120927
5.357	3.190020672
5.3571	3.189920756
5.3572	3.189819092
5.3573	3.189716691
5.3574	3.18961442
5.3575	3.189512024
5.3576	3.189407587
5.3577	3.189302532
5.3578	3.189198325
5.3579	3.189093158
5.358	3.188989751
5.3581	3.188885848
5.3582	3.188781049
5.3583	3.188675316
5.3584	3.188569634
5.3585	3.188463052
5.3586	3.188356392
5.3587	3.188251557
5.3588	3.188145156
5.3589	3.188046695
5.359	3.187945051
5.3591	3.187844125
5.3592	3.187742536
5.3593	3.187644026
5.3594	3.18754115
5.3595	3.187442175
5.3596	3.1873412
5.3597	3.187239818
5.3598	3.187138593
5.3599	3.187038398
5.36	3.186938823
5.3601	3.186838908
5.3602	3.186735881
5.3603	3.186631897
5.3604	3.18652881
5.3605	3.186426305
5.3606	3.186324224
5.3607	3.186216723
5.3608	3.186112292
5.3609	3.186006636
5.361	3.185901598
5.3611	3.185796684
5.3612	3.185691615
5.3613	3.185586846
5.3614	3.185483754
5.3615	3.185380496
5.3616	3.185278154
5.3617	3.185176518
5.3618	3.185075021
5.3619	3.184975856
5.362	3.184877789
5.3621	3.184778154
5.3622	3.184678059
5.3623	3.184577632
5.3624	3.184478973
5.3625	3.184380509
5.3626	3.184283084
5.3627	3.184187023
5.3628	3.184092818
5.3629	3.183997929
5.363	3.183903923
5.3631	3.18380923
5.3632	3.183713791
5.3633	3.183621598
5.3634	3.183526873
5.3635	3.183434189
5.3636	3.183342574
5.3637	3.18325184
5.3638	3.183161431
5.3639	3.18307104
5.364	3.182980273
5.3641	3.18288821
5.3642	3.182797149
5.3643	3.182705342
5.3644	3.182614685
5.3645	3.182523368
5.3646	3.182430489
5.3647	3.182337888
5.3648	3.182244524
5.3649	3.182152248
5.365	3.18206028
5.3651	3.181969133
5.3652	3.181878178
5.3653	3.181789048
5.3654	3.181698578
5.3655	3.181606405
5.3656	3.1815151
5.3657	3.181424805
5.3658	3.181333707
5.3659	3.181244522
5.366	3.181155912
5.3661	3.18106872
5.3662	3.180982654
5.3663	3.180896719
5.3664	3.180811305
5.3665	3.18073112
5.3666	3.180643546
5.3667	3.180562957
5.3668	3.180478815
5.3669	3.180396151
5.367	3.1803141
5.3671	3.180231835
5.3672	3.180147894
5.3673	3.180064343
5.3674	3.179981251
5.3675	3.179897945
5.3676	3.179814428
5.3677	3.179731944
5.3678	3.179649468
5.3679	3.179567467
5.368	3.179485287
5.3681	3.179404733
5.3682	3.179324562
5.3683	3.179243066
5.3684	3.179161781
5.3685	3.179080116
5.3686	3.178998769
5.3687	3.178918489
5.3688	3.178840231
5.3689	3.178762321
5.369	3.178685503
5.3691	3.178610015
5.3692	3.178534449
5.3693	3.178459436
5.3694	3.178384093
5.3695	3.178310055
5.3696	3.178237723
5.3697	3.178164909
5.3698	3.178091741
5.3699	3.178019704
5.37	3.177949537
5.3701	3.177878795
5.3702	3.177807685
5.3703	3.17773657
5.3704	3.177664533
5.3705	3.177593239
5.3706	3.177522205
5.3707	3.177450303
5.3708	3.177380572
5.3709	3.177310278
5.371	3.177238744
5.3711	3.177166922
5.3712	3.177095331
5.3713	3.177023138
5.3714	3.176953037
5.3715	3.176883109
5.3716	3.176812208
5.3717	3.176740212
5.3718	3.176668315
5.3719	3.176596892
5.372	3.176525384
5.3721	3.17645477
5.3722	3.176385512
5.3723	3.176317537
5.3724	3.176247523
5.3725	3.176176954
5.3726	3.176106523
5.3727	3.176036397
5.3728	3.175966132
5.3729	3.175896268
5.373	3.175827903
5.3731	3.175759744
5.3732	3.175689529
5.3733	3.175623388
5.3734	3.175554335
5.3735	3.175486549
5.3736	3.175420148
5.3737	3.175354165
5.3738	3.175289432
5.3739	3.175225154
5.374	3.175161585
5.3741	3.175099862
5.3742	3.175039098
5.3743	3.174978007
5.3744	3.174917478
5.3745	3.17485687
5.3746	3.174795328
5.3747	3.174735136
5.3748	3.174675191
5.3749	3.174613414
5.375	3.174551763
5.3751	3.174490999
5.3752	3.174429289
5.3753	3.174368219
5.3754	3.174307412
5.3755	3.174246416
5.3756	3.174186747
5.3757	3.174128758
5.3758	3.17407323
5.3759	3.174019149
5.376	3.173964683
5.3761	3.173910323
5.3762	3.173857785
5.3763	3.17380423
5.3764	3.173750611
5.3765	3.173697824
5.3766	3.173644606
5.3767	3.173591242
5.3768	3.173537195
5.3769	3.173483059
5.377	3.173430892
5.3771	3.173380171
5.3772	3.173328231
5.3773	3.173276212
5.3774	3.173225196
5.3775	3.173174632
5.3776	3.173124563
5.3777	3.173076103
5.3778	3.173028035
5.3779	3.172980079
5.378	3.17293041
5.3781	3.172880114
5.3782	3.172829056
5.3783	3.172779747
5.3784	3.172732455
5.3785	3.172686414
5.3786	3.172640186
5.3787	3.172594007
5.3788	3.172547714
5.3789	3.17250283
5.379	3.17246002
5.3791	3.172420823
5.3792	3.172382582
5.3793	3.172344509
5.3794	3.172305427
5.3795	3.172265593
5.3796	3.172226098
5.3797	3.172187002
5.3798	3.172146742
5.3799	3.172108097
5.38	3.172070589
5.3801	3.172034149
5.3802	3.171998725
5.3803	3.17196328
5.3804	3.171927508
5.3805	3.171892902
5.3806	3.171856932
5.3807	3.171820671
5.3808	3.171782914
5.3809	3.171743427
5.381	3.171703587
5.3811	3.171665198
5.3812	3.171627994
5.3813	3.17159081
5.3814	3.171557465
5.3815	3.171525674
5.3816	3.171497442
5.3817	3.171467817
5.3818	3.171436374
5.3819	3.171401699
5.382	3.171366963
5.3821	3.171333804
5.3822	3.171300457
5.3823	3.171267574
5.3824	3.171235366
5.3825	3.171204528
5.3826	3.171173717
5.3827	3.171141415
5.3828	3.171109818
5.3829	3.171078425
5.383	3.171046416
5.3831	3.171017598
5.3832	3.170992279
5.3833	3.170967597
5.3834	3.170943357
5.3835	3.170919549
5.3836	3.170897292
5.3837	3.170875173
5.3838	3.170853335
5.3839	3.170830596
5.384	3.170808309
5.3841	3.170786449
5.3842	3.170764313
5.3843	3.170741323
5.3844	3.170718435
5.3845	3.170695581
5.3846	3.170672603
5.3847	3.170649797
5.3848	3.170629246
5.3849	3.170609965
5.385	3.170590958
5.3851	3.17057133
5.3852	3.170552179
5.3853	3.17053393
5.3854	3.170515407
5.3855	3.170497485
5.3856	3.170481205
5.3857	3.17046564
5.3858	3.170450565
5.3859	3.170435371
5.386	3.170420108
5.3861	3.170405559
5.3862	3.170391077
5.3863	3.170376795
5.3864	3.17036272
5.3865	3.170345269
5.3866	3.170327934
5.3867	3.170310243
5.3868	3.17029276
5.3869	3.170276321
5.387	3.17026078
5.3871	3.17024782
5.3872	3.170236697
5.3873	3.170225685
5.3874	3.170215583
5.3875	3.170206514
5.3876	3.170197391
5.3877	3.170188594
5.3878	3.170181317
5.3879	3.170174847
5.388	3.170168738
5.3881	3.170163653
5.3882	3.170159329
5.3883	3.170155267
5.3884	3.170150526
5.3885	3.170144971
5.3886	3.17013835
5.3887	3.170133687
5.3888	3.170130065
5.3889	3.170124552
5.389	3.170119507
5.3891	3.170114728
5.3892	3.170109959
5.3893	3.170104776
5.3894	3.170099605
5.3895	3.17009428
5.3896	3.17008969
5.3897	3.170085629
5.3898	3.17008395
5.3899	3.170084286
5.39	3.170086446
5.3901	3.170088753
5.3902	3.170090489
5.3903	3.17009213
5.3904	3.170094268
5.3905	3.170096127
5.3906	3.17009827
5.3907	3.170101297
5.3908	3.170105397
5.3909	3.170110234
5.391	3.170115392
5.3911	3.170121398
5.3912	3.170127444
5.3913	3.170134292
5.3914	3.170139293
5.3915	3.170147058
5.3916	3.17015459
5.3917	3.170162396
5.3918	3.170170269
5.3919	3.170178404
5.392	3.170186503
5.3921	3.170195753
5.3922	3.170205464
5.3923	3.170214925
5.3924	3.17022477
5.3925	3.170235966
5.3926	3.170247749
5.3927	3.17025972
5.3928	3.170272674
5.3929	3.170286286
5.393	3.170300425
5.3931	3.170315974
5.3932	3.170331795
5.3933	3.170346567
5.3934	3.17036173
5.3935	3.170377468
5.3936	3.170393446
5.3937	3.170410691
5.3938	3.170427923
5.3939	3.170445816
5.394	3.170463812
5.3941	3.170483653
5.3942	3.170505152
5.3943	3.170525498
5.3944	3.170544623
5.3945	3.17056429
5.3946	3.17058591
5.3947	3.170606954
5.3948	3.170628524
5.3949	3.170649373
5.395	3.170672297
5.3951	3.170693859
5.3952	3.170714614
5.3953	3.170733512
5.3954	3.17075153
5.3955	3.17077018
5.3956	3.170788882
5.3957	3.170806745
5.3958	3.170826408
5.3959	3.170848829
5.396	3.170872282
5.3961	3.170895805
5.3962	3.170918888
5.3963	3.170943252
5.3964	3.170968155
5.3965	3.1709931
5.3966	3.171017607
5.3967	3.171042468
5.3968	3.171067594
5.3969	3.171095252
5.397	3.171122572
5.3971	3.17115084
5.3972	3.171179191
5.3973	3.171210363
5.3974	3.171242264
5.3975	3.171274504
5.3976	3.171306317
5.3977	3.171338637
5.3978	3.171371951
5.3979	3.171404269
5.398	3.171435439
5.3981	3.171468006
5.3982	3.17150076
5.3983	3.171538686
5.3984	3.171580022
5.3985	3.171619326
5.3986	3.171660519
5.3987	3.17170126
5.3988	3.171742107
5.3989	3.171783872
5.399	3.171825434
5.3991	3.171869078
5.3992	3.171913591
5.3993	3.171957117
5.3994	3.171998762
5.3995	3.172041025
5.3996	3.172084508
5.3997	3.172129231
5.3998	3.172174941
5.3999	3.172218267
5.4	3.172261361
5.4001	3.172305303
5.4002	3.172350126
5.4003	3.172394411
5.4004	3.172438194
5.4005	3.172485301
5.4006	3.172533362
5.4007	3.172582392
5.4008	3.172630711
5.4009	3.172679534
5.401	3.172727782
5.4011	3.172776407
5.4012	3.17282547
5.4013	3.172876026
5.4014	3.172925935
5.4015	3.172976361
5.4016	3.173024638
5.4017	3.173074028
5.4018	3.173122697
5.4019	3.17317298
5.402	3.173222866
5.4021	3.173272692
5.4022	3.173323613
5.4023	3.173373004
5.4024	3.173422569
5.4025	3.173474383
5.4026	3.173527304
5.4027	3.173579913
5.4028	3.173632766
5.4029	3.173686455
5.403	3.17373806
5.4031	3.173790139
5.4032	3.173843213
5.4033	3.173896982
5.4034	3.17395071
5.4035	3.174004338
5.4036	3.174060071
5.4037	3.174116886
5.4038	3.174173272
5.4039	3.174230693
5.404	3.174288451
5.4041	3.174346893
5.4042	3.174405217
5.4043	3.174464
5.4044	3.174523356
5.4045	3.174582053
5.4046	3.174640871
5.4047	3.174699908
5.4048	3.174759301
5.4049	3.174820028
5.405	3.17488037
5.4051	3.174941405
5.4052	3.175002276
5.4053	3.175063848
5.4054	3.17512449
5.4055	3.17518508
5.4056	3.175245869
5.4057	3.175307168
5.4058	3.175369435
5.4059	3.175431016
5.406	3.175495631
5.4061	3.175562781
5.4062	3.175629
5.4063	3.175695247
5.4064	3.175762516
5.4065	3.175831298
5.4066	3.175901377
5.4067	3.175970314
5.4068	3.176039925
5.4069	3.176108014
5.407	3.176176785
5.4071	3.176247319
5.4072	3.176315103
5.4073	3.176385947
5.4074	3.176454762
5.4075	3.176523347
5.4076	3.176593089
5.4077	3.17666155
5.4078	3.176729852
5.4079	3.176799033
5.408	3.176869332
5.4081	3.176940488
5.4082	3.177011325
5.4083	3.177081155
5.4084	3.177151229
5.4085	3.177222588
5.4086	3.177295005
5.4087	3.177369405
5.4088	3.177443267
5.4089	3.177517193
5.409	3.177594679
5.4091	3.177670017
5.4092	3.177744918
5.4093	3.177819092
5.4094	3.177894441
5.4095	3.177971834
5.4096	3.178049546
5.4097	3.178127592
5.4098	3.178206825
5.4099	3.178283846
5.41	3.178359155
5.4101	3.178435395
5.4102	3.178513465
5.4103	3.178595768
5.4104	3.178677596
5.4105	3.178759767
5.4106	3.178839034
5.4107	3.178918998
5.4108	3.178999317
5.4109	3.179081646
5.411	3.179164498
5.4111	3.179246947
5.4112	3.179329563
5.4113	3.179411611
5.4114	3.179492753
5.4115	3.179574123
5.4116	3.1796552
5.4117	3.179736474
5.4118	3.17981724
5.4119	3.179899279
5.412	3.17998344
5.4121	3.18006759
5.4122	3.180153005
5.4123	3.180238713
5.4124	3.180326519
5.4125	3.180414674
5.4126	3.180504337
5.4127	3.180595421
5.4128	3.180687719
5.4129	3.180780134
5.413	3.180875126
5.4131	3.180967418
5.4132	3.181064766
5.4133	3.181153144
5.4134	3.181247849
5.4135	3.181339866
5.4136	3.181432116
5.4137	3.181523966
5.4138	3.181615285
5.4139	3.181705919
5.414	3.181796654
5.4141	3.181888297
5.4142	3.181978187
5.4143	3.182067698
5.4144	3.18215361
5.4145	3.18224318
5.4146	3.182332838
5.4147	3.182425769
5.4148	3.182516103
5.4149	3.182606686
5.415	3.18269627
5.4151	3.182786581
5.4152	3.182876439
5.4153	3.182967605
5.4154	3.18305921
5.4155	3.183150912
5.4156	3.183243767
5.4157	3.183337491
5.4158	3.183432388
5.4159	3.183527141
5.416	3.18362225
5.4161	3.183717514
5.4162	3.183813198
5.4163	3.183908933
5.4164	3.184004808
5.4165	3.184100452
5.4166	3.184197992
5.4167	3.184298255
5.4168	3.184397917
5.4169	3.184498036
5.417	3.184598952
5.4171	3.184698626
5.4172	3.184797621
5.4173	3.184895579
5.4174	3.184993675
5.4175	3.185092672
5.4176	3.185191554
5.4177	3.185288915
5.4178	3.185386824
5.4179	3.185484033
5.418	3.185583874
5.4181	3.185683791
5.4182	3.18578529
5.4183	3.185887295
5.4184	3.185989406
5.4185	3.186093342
5.4186	3.186197575
5.4187	3.186301364
5.4188	3.186405284
5.4189	3.186508585
5.419	3.186611888
5.4191	3.186713511
5.4192	3.186814944
5.4193	3.186916399
5.4194	3.187018234
5.4195	3.187120342
5.4196	3.187221575
5.4197	3.187324777
5.4198	3.187427951
5.4199	3.187535452
5.42	3.187638993
5.4201	3.18774424
5.4202	3.187849093
5.4203	3.187954685
5.4204	3.188059737
5.4205	3.188164201
5.4206	3.18826835
5.4207	3.188374072
5.4208	3.188481089
5.4209	3.18858766
5.421	3.188693973
5.4211	3.188798644
5.4212	3.188904156
5.4213	3.189010509
5.4214	3.189117152
5.4215	3.189223381
5.4216	3.189328295
5.4217	3.189434459
5.4218	3.189541592
5.4219	3.189648035
5.422	3.189752535
5.4221	3.189858569
5.4222	3.189964461
5.4223	3.19007001
5.4224	3.190174926
5.4225	3.190279509
5.4226	3.190386065
5.4227	3.190494713
5.4228	3.190603408
5.4229	3.190711361
5.423	3.190819282
5.4231	3.190928263
5.4232	3.191038472
5.4233	3.191148997
5.4234	3.191260817
5.4235	3.191371157
5.4236	3.191481369
5.4237	3.191592091
5.4238	3.191702559
5.4239	3.191814927
5.424	3.191925209
5.4241	3.192035713
5.4242	3.19214663
5.4243	3.192256485
5.4244	3.192365418
5.4245	3.192470228
5.4246	3.192570429
5.4247	3.192671641
5.4248	3.192774659
5.4249	3.19287911
5.425	3.192983613
5.4251	3.193090153
5.4252	3.193197629
5.4253	3.193305022
5.4254	3.193413496
5.4255	3.193522274
5.4256	3.193632024
5.4257	3.193741163
5.4258	3.19384971
5.4259	3.193959669
5.426	3.194069747
5.4261	3.194181347
5.4262	3.194292865
5.4263	3.194402782
5.4264	3.194513683
5.4265	3.194625819
5.4266	3.194739404
5.4267	3.194857038
5.4268	3.19497435
5.4269	3.19508878
5.427	3.195202851
5.4271	3.195315391
5.4272	3.195428489
5.4273	3.195542698
5.4274	3.195658337
5.4275	3.195773824
5.4276	3.195887912
5.4277	3.196002468
5.4278	3.196119618
5.4279	3.196236466
5.428	3.196350104
5.4281	3.19646109
5.4282	3.196571318
5.4283	3.196681523
5.4284	3.19679279
5.4285	3.196903122
5.4286	3.197014028
5.4287	3.197124292
5.4288	3.197232259
5.4289	3.197344972
5.429	3.197458765
5.4291	3.197570988
5.4292	3.197688753
5.4293	3.197809562
5.4294	3.197929043
5.4295	3.198047929
5.4296	3.198165742
5.4297	3.198281595
5.4298	3.198396208
5.4299	3.198510393
5.43	3.198623788
5.4301	3.198736128
5.4302	3.198848483
5.4303	3.198963406
5.4304	3.199080913
5.4305	3.199195593
5.4306	3.199310037
5.4307	3.199427265
5.4308	3.199539311
5.4309	3.199652718
5.431	3.199765278
5.4311	3.199878717
5.4312	3.199993572
5.4313	3.200106829
5.4314	3.200221215
5.4315	3.20033444
5.4316	3.200447518
5.4317	3.20056137
5.4318	3.200675888
5.4319	3.200792347
5.432	3.200907575
5.4321	3.201023379
5.4322	3.201138628
5.4323	3.201252497
5.4324	3.201365169
5.4325	3.201481035
5.4326	3.201595769
5.4327	3.201709812
5.4328	3.2018254
5.4329	3.201942249
5.433	3.202057617
5.4331	3.202170535
5.4332	3.202283253
5.4333	3.202395501
5.4334	3.202507529
5.4335	3.202618504
5.4336	3.202729624
5.4337	3.202842841
5.4338	3.202955757
5.4339	3.203068704
5.434	3.203181919
5.4341	3.20329557
5.4342	3.203407035
5.4343	3.203518235
5.4344	3.203629115
5.4345	3.203740362
5.4346	3.203852835
5.4347	3.203970052
5.4348	3.204088184
5.4349	3.204206154
5.435	3.204323039
5.4351	3.204439589
5.4352	3.20455592
5.4353	3.204672685
5.4354	3.204789394
5.4355	3.204908113
5.4356	3.205025142
5.4357	3.205141761
5.4358	3.205258491
5.4359	3.20537271
5.436	3.205484756
5.4361	3.205596412
5.4362	3.205708981
5.4363	3.205823106
5.4364	3.205938446
5.4365	3.20605367
5.4366	3.206166357
5.4367	3.20627717
5.4368	3.206387096
5.4369	3.206496559
5.437	3.20660598
5.4371	3.206714932
5.4372	3.206824111
5.4373	3.20693391
5.4374	3.207043309
5.4375	3.207151932
5.4376	3.207265181
5.4377	3.207376883
5.4378	3.207490103
5.4379	3.207599731
5.438	3.207710054
5.4381	3.207818685
5.4382	3.207927397
5.4383	3.208036351
5.4384	3.20814857
5.4385	3.208261233
5.4386	3.208373322
5.4387	3.208485623
5.4388	3.208596903
5.4389	3.208707503
5.439	3.208819155
5.4391	3.208931771
5.4392	3.209044561
5.4393	3.209157035
5.4394	3.209269869
5.4395	3.209383557
5.4396	3.209495562
5.4397	3.209607928
5.4398	3.209720167
5.4399	3.209832826
5.44	3.209943193
5.4401	3.210052618
5.4402	3.210162117
5.4403	3.21027359
5.4404	3.210385614
5.4405	3.210497484
5.4406	3.210604485
5.4407	3.210717105
5.4408	3.210826844
5.4409	3.210937185
5.441	3.211046838
5.4411	3.211155766
5.4412	3.211264248
5.4413	3.211372004
5.4414	3.211477937
5.4415	3.21158348
5.4416	3.211688125
5.4417	3.211792661
5.4418	3.211895478
5.4419	3.211996385
5.442	3.212095809
5.4421	3.212195069
5.4422	3.212295267
5.4423	3.212396447
5.4424	3.212499134
5.4425	3.212603885
5.4426	3.212710785
5.4427	3.212815888
5.4428	3.212920115
5.4429	3.21302395
5.443	3.213126319
5.4431	3.213228125
5.4432	3.213329445
5.4433	3.213434569
5.4434	3.213539172
5.4435	3.213644964
5.4436	3.21375048
5.4437	3.213855003
5.4438	3.213957776
5.4439	3.214057175
5.444	3.21415568
5.4441	3.214252122
5.4442	3.214347133
5.4443	3.214442681
5.4444	3.21453988
5.4445	3.214638383
5.4446	3.214737264
5.4447	3.214836365
5.4448	3.214935121
5.4449	3.215032692
5.445	3.215129987
5.4451	3.215226812
5.4452	3.215322971
5.4453	3.215419078
5.4454	3.215514653
5.4455	3.215612507
5.4456	3.21570986
5.4457	3.215807136
5.4458	3.215906183
5.4459	3.216009503
5.446	3.216111907
5.4461	3.216213271
5.4462	3.216312515
5.4463	3.216410287
5.4464	3.216507074
5.4465	3.216601044
5.4466	3.216691046
5.4467	3.216781119
5.4468	3.216870726
5.4469	3.216962366
5.447	3.217055759
5.4471	3.217150423
5.4472	3.217245817
5.4473	3.21733982
5.4474	3.217434842
5.4475	3.217530002
5.4476	3.217625373
5.4477	3.217721119
5.4478	3.217816517
5.4479	3.217912321
5.448	3.218007193
5.4481	3.218099456
5.4482	3.218189955
5.4483	3.218278168
5.4484	3.218365893
5.4485	3.218455367
5.4486	3.218544975
5.4487	3.218634469
5.4488	3.218723777
5.4489	3.218813004
5.449	3.218902801
5.4491	3.218994101
5.4492	3.219085531
5.4493	3.219175935
5.4494	3.219266904
5.4495	3.219354616
5.4496	3.219444568
5.4497	3.219536487
5.4498	3.219625863
5.4499	3.219714855
5.45	3.219803529
5.4501	3.219892034
5.4502	3.219980368
5.4503	3.220068663
5.4504	3.220157088
5.4505	3.220248844
5.4506	3.220338161
5.4507	3.220424594
5.4508	3.220509616
5.4509	3.220593429
5.451	3.220674773
5.4511	3.220756003
5.4512	3.220838421
5.4513	3.220921828
5.4514	3.221005786
5.4515	3.221089659
5.4516	3.221173407
5.4517	3.2212563
5.4518	3.221339245
5.4519	3.221422044
5.452	3.221506114
5.4521	3.221590413
5.4522	3.221673688
5.4523	3.221757343
5.4524	3.221840477
5.4525	3.221922941
5.4526	3.222004924
5.4527	3.222086288
5.4528	3.222168521
5.4529	3.222249072
5.453	3.222328117
5.4531	3.222407286
5.4532	3.222485949
5.4533	3.222564573
5.4534	3.222643363
5.4535	3.222721244
5.4536	3.222797186
5.4537	3.222871431
5.4538	3.222946025
5.4539	3.223018889
5.454	3.223093364
5.4541	3.223167307
5.4542	3.223239864
5.4543	3.223311926
5.4544	3.223385552
5.4545	3.223459078
5.4546	3.223532608
5.4547	3.223607614
5.4548	3.223681834
5.4549	3.223755485
5.455	3.223829208
5.4551	3.223902357
5.4552	3.223974429
5.4553	3.224046738
5.4554	3.224118522
5.4555	3.224190031
5.4556	3.224260807
5.4557	3.224331127
5.4558	3.224399173
5.4559	3.224467476
5.456	3.224533641
5.4561	3.224598822
5.4562	3.224662883
5.4563	3.224727108
5.4564	3.224789561
5.4565	3.22485354
5.4566	3.224917146
5.4567	3.224978704
5.4568	3.225038264
5.4569	3.225096561
5.457	3.225157065
5.4571	3.225209305
5.4572	3.225264877
5.4573	3.225318705
5.4574	3.225372925
5.4575	3.225427294
5.4576	3.225488672
5.4577	3.225552893
5.4578	3.225616325
5.4579	3.2256792
5.458	3.225745653
5.4581	3.225810589
5.4582	3.22587351
5.4583	3.225935689
5.4584	3.225996259
5.4585	3.226054544
5.4586	3.226116961
5.4587	3.226175505
5.4588	3.226233951
5.4589	3.226291666
5.459	3.226348627
5.4591	3.226404922
5.4592	3.226460029
5.4593	3.226515166
5.4594	3.226568964
5.4595	3.226620444
5.4596	3.226671679
5.4597	3.226720986
5.4598	3.226770422
5.4599	3.226819749
5.46	3.226869774
5.4601	3.226921265
5.4602	3.226972273
5.4603	3.22702368
5.4604	3.227074271
5.4605	3.227124324
5.4606	3.227171834
5.4607	3.227218707
5.4608	3.227265043
5.4609	3.227311586
5.461	3.227355543
5.4611	3.227400296
5.4612	3.227448633
5.4613	3.227496289
5.4614	3.22754206
5.4615	3.227585631
5.4616	3.227627912
5.4617	3.22767004
5.4618	3.22771098
5.4619	3.227751198
5.462	3.227792412
5.4621	3.227833669
5.4622	3.227874552
5.4623	3.227911934
5.4624	3.227947665
5.4625	3.227983905
5.4626	3.228020217
5.4627	3.228059534
5.4628	3.228098954
5.4629	3.228138341
5.463	3.228178866
5.4631	3.228220128
5.4632	3.228262556
5.4633	3.228305162
5.4634	3.228349288
5.4635	3.228391623
5.4636	3.22843266
5.4637	3.228471106
5.4638	3.228510213
5.4639	3.228549469
5.464	3.228588572
5.4641	3.228626274
5.4642	3.228667075
5.4643	3.228708855
5.4644	3.228749602
5.4645	3.228789229
5.4646	3.228827326
5.4647	3.228864058
5.4648	3.228900262
5.4649	3.228936063
5.465	3.228971637
5.4651	3.22900681
5.4652	3.229041382
5.4653	3.229073689
5.4654	3.22910704
5.4655	3.229138766
5.4656	3.229171323
5.4657	3.229201153
5.4658	3.229231543
5.4659	3.229262156
5.466	3.229294746
5.4661	3.229327735
5.4662	3.229361456
5.4663	3.229394464
5.4664	3.229427623
5.4665	3.229459738
5.4666	3.229489959
5.4667	3.229520292
5.4668	3.229551053
5.4669	3.229581092
5.467	3.229609852
5.4671	3.229638685
5.4672	3.229666367
5.4673	3.229691653
5.4674	3.229716418
5.4675	3.229740791
5.4676	3.229764412
5.4677	3.229788201
5.4678	3.229810711
5.4679	3.229831949
5.468	3.229851087
5.4681	3.229871779
5.4682	3.229890952
5.4683	3.229909671
5.4684	3.229925696
5.4685	3.229940185
5.4686	3.22995466
5.4687	3.229969946
5.4688	3.229982636
5.4689	3.229995101
5.469	3.230007266
5.4691	3.230022437
5.4692	3.230039947
5.4693	3.2300531
5.4694	3.230065696
5.4695	3.23007687
5.4696	3.230086828
5.4697	3.230096239
5.4698	3.230105372
5.4699	3.230114161
5.47	3.230122637
5.4701	3.230132513
5.4702	3.230142508
5.4703	3.230153219
5.4704	3.230164575
5.4705	3.230175259
5.4706	3.230190078
5.4707	3.230202961
5.4708	3.230217028
5.4709	3.230231186
5.471	3.230243486
5.4711	3.230254426
5.4712	3.230264252
5.4713	3.230273431
5.4714	3.230280077
5.4715	3.23029113
5.4716	3.230299412
5.4717	3.230306419
5.4718	3.230312209
5.4719	3.230318772
5.472	3.230322821
5.4721	3.230324699
5.4722	3.230324548
5.4723	3.230323687
5.4724	3.230321724
5.4725	3.230318931
5.4726	3.23031552
5.4727	3.230311882
5.4728	3.230309002
5.4729	3.230306159
5.473	3.23030333
5.4731	3.230300978
5.4732	3.23029894
5.4733	3.230295164
5.4734	3.23028925
5.4735	3.230282211
5.4736	3.230273989
5.4737	3.230264883
5.4738	3.230254661
5.4739	3.230244581
5.474	3.230232678
5.4741	3.230217898
5.4742	3.230203621
5.4743	3.230187667
5.4744	3.230173379
5.4745	3.230160709
5.4746	3.230149967
5.4747	3.230140494
5.4748	3.230129995
5.4749	3.230120154
5.475	3.23011063
5.4751	3.230100699
5.4752	3.230089193
5.4753	3.230080069
5.4754	3.230069802
5.4755	3.230057628
5.4756	3.230045832
5.4757	3.230033535
5.4758	3.230020712
5.4759	3.230006395
5.476	3.229992424
5.4761	3.229977634
5.4762	3.229963646
5.4763	3.229946277
5.4764	3.229927818
5.4765	3.229908596
5.4766	3.229888752
5.4767	3.229868526
5.4768	3.229848338
5.4769	3.229827968
5.477	3.229808035
5.4771	3.229787017
5.4772	3.229764992
5.4773	3.22974033
5.4774	3.229716173
5.4775	3.229692443
5.4776	3.229668716
5.4777	3.229645267
5.4778	3.229622081
5.4779	3.229599002
5.478	3.229574555
5.4781	3.229549422
5.4782	3.22952322
5.4783	3.229495941
5.4784	3.229467632
5.4785	3.229439878
5.4786	3.22941439
5.4787	3.229389278
5.4788	3.2293647
5.4789	3.229340443
5.479	3.22931698
5.4791	3.229293648
5.4792	3.229270016
5.4793	3.22924559
5.4794	3.229218552
5.4795	3.229188893
5.4796	3.229158404
5.4797	3.229126719
5.4798	3.229092621
5.4799	3.2290566
5.48	3.229020657
5.4801	3.228984902
5.4802	3.228950059
5.4803	3.228914932
5.4804	3.228877096
5.4805	3.228838049
5.4806	3.228798685
5.4807	3.228759863
5.4808	3.228720714
5.4809	3.22868146
5.481	3.228642383
5.4811	3.228605035
5.4812	3.228568176
5.4813	3.228530902
5.4814	3.228494818
5.4815	3.228454754
5.4816	3.228417137
5.4817	3.228377663
5.4818	3.228339751
5.4819	3.228300637
5.482	3.228261225
5.4821	3.228221092
5.4822	3.228179327
5.4823	3.228135613
5.4824	3.228090994
5.4825	3.228047148
5.4826	3.228003766
5.4827	3.227959307
5.4828	3.227913153
5.4829	3.227866099
5.483	3.227819841
5.4831	3.22777426
5.4832	3.227728847
5.4833	3.227683412
5.4834	3.227637264
5.4835	3.227588182
5.4836	3.227540928
5.4837	3.227494648
5.4838	3.227448452
5.4839	3.227401603
5.484	3.227354183
5.4841	3.227307377
5.4842	3.227259321
5.4843	3.227210419
5.4844	3.227159828
5.4845	3.227109236
5.4846	3.227057078
5.4847	3.227005875
5.4848	3.226953653
5.4849	3.226899613
5.485	3.226847026
5.4851	3.22679391
5.4852	3.226740815
5.4853	3.226688594
5.4854	3.226636486
5.4855	3.22658388
5.4856	3.226530482
5.4857	3.226474306
5.4858	3.226417429
5.4859	3.226361023
5.486	3.226304545
5.4861	3.226247575
5.4862	3.226191057
5.4863	3.226133195
5.4864	3.226074484
5.4865	3.226014886
5.4866	3.225952574
5.4867	3.225889637
5.4868	3.225825476
5.4869	3.225760219
5.487	3.225694063
5.4871	3.225628012
5.4872	3.225561916
5.4873	3.225497695
5.4874	3.225433945
5.4875	3.225369622
5.4876	3.225305415
5.4877	3.225241605
5.4878	3.225177958
5.4879	3.225113648
5.488	3.225049908
5.4881	3.224984818
5.4882	3.224917832
5.4883	3.224850077
5.4884	3.224781801
5.4885	3.224712265
5.4886	3.224641033
5.4887	3.224570065
5.4888	3.224498738
5.4889	3.224427858
5.489	3.224357808
5.4891	3.224286676
5.4892	3.22421511
5.4893	3.224143205
5.4894	3.224070992
5.4895	3.223999143
5.4896	3.223927518
5.4897	3.223856285
5.4898	3.223784331
5.4899	3.223711308
5.49	3.223636661
5.4901	3.223566107
5.4902	3.223492346
5.4903	3.223418777
5.4904	3.223345808
5.4905	3.223272049
5.4906	3.223197973
5.4907	3.22312312
5.4908	3.223046434
5.4909	3.222970045
5.491	3.222894657
5.4911	3.222818291
5.4912	3.222741405
5.4913	3.222664307
5.4914	3.222585099
5.4915	3.222504049
5.4916	3.222422654
5.4917	3.2223413
5.4918	3.22226079
5.4919	3.222180065
5.492	3.222099528
5.4921	3.222018457
5.4922	3.221937419
5.4923	3.221857139
5.4924	3.221780257
5.4925	3.221702568
5.4926	3.221624277
5.4927	3.221545517
5.4928	3.221466581
5.4929	3.221387526
5.493	3.221307803
5.4931	3.221227525
5.4932	3.221145911
5.4933	3.221063668
5.4934	3.220982074
5.4935	3.220901851
5.4936	3.220821423
5.4937	3.220739224
5.4938	3.220649836
5.4939	3.220559675
5.494	3.220472273
5.4941	3.220384917
5.4942	3.220298165
5.4943	3.22021175
5.4944	3.220123384
5.4945	3.220033335
5.4946	3.219943018
5.4947	3.219853414
5.4948	3.219763913
5.4949	3.219674766
5.495	3.21958558
5.4951	3.219495963
5.4952	3.219406022
5.4953	3.219316197
5.4954	3.219226066
5.4955	3.219134784
5.4956	3.219044173
5.4957	3.218953708
5.4958	3.21886074
5.4959	3.218766656
5.496	3.218673778
5.4961	3.218579443
5.4962	3.218484905
5.4963	3.218389296
5.4964	3.218293317
5.4965	3.218197209
5.4966	3.218103656
5.4967	3.218009963
5.4968	3.217916068
5.4969	3.21782267
5.497	3.217727203
5.4971	3.217633391
5.4972	3.217539497
5.4973	3.217445645
5.4974	3.217350278
5.4975	3.217255394
5.4976	3.217160394
5.4977	3.217065257
5.4978	3.216970717
5.4979	3.216875531
5.498	3.216782672
5.4981	3.216692631
5.4982	3.216602806
5.4983	3.216512168
5.4984	3.216421355
5.4985	3.216329922
5.4986	3.216239481
5.4987	3.216147704
5.4988	3.216053077
5.4989	3.215959599
5.499	3.215865056
5.4991	3.215771427
5.4992	3.215676492
5.4993	3.215580746
5.4994	3.21548663
5.4995	3.215395204
5.4996	3.215303683
5.4997	3.215210341
5.4998	3.215116148
5.4999	3.215017716
5.5	3.214918067
5.5001	3.214816642
5.5002	3.214715211
5.5003	3.214612533
5.5004	3.214509059
5.5005	3.214406227
5.5006	3.214304126
5.5007	3.214202142
5.5008	3.214099497
5.5009	3.213996522
5.501	3.213893611
5.5011	3.213791561
5.5012	3.21368834
5.5013	3.213585842
5.5014	3.21348336
5.5015	3.213378467
5.5016	3.213273398
5.5017	3.213168848
5.5018	3.21306616
5.5019	3.212963016
5.502	3.212859362
5.5021	3.212755268
5.5022	3.212649894
5.5023	3.212543784
5.5024	3.212437029
5.5025	3.21233406
5.5026	3.212230614
5.5027	3.21212749
5.5028	3.212027615
5.5029	3.211927441
5.503	3.211827321
5.5031	3.211726587
5.5032	3.211625665
5.5033	3.211523733
5.5034	3.211421775
5.5035	3.211319535
5.5036	3.211215204
5.5037	3.211110988
5.5038	3.211008418
5.5039	3.210905696
5.504	3.210802572
5.5041	3.210697575
5.5042	3.21059014
5.5043	3.210488114
5.5044	3.210381932
5.5045	3.210277632
5.5046	3.210172631
5.5047	3.210067319
5.5048	3.209961343
5.5049	3.209854554
5.505	3.209746604
5.5051	3.209636918
5.5052	3.209525685
5.5053	3.209414777
5.5054	3.209304219
5.5055	3.209192607
5.5056	3.209081098
5.5057	3.208971295
5.5058	3.208858598
5.5059	3.208749537
5.506	3.208638924
5.5061	3.20852836
5.5062	3.208418534
5.5063	3.208308741
5.5064	3.208198866
5.5065	3.208088532
5.5066	3.207977843
5.5067	3.20786657
5.5068	3.207754799
5.5069	3.207642408
5.507	3.207528462
5.5071	3.207414205
5.5072	3.207299832
5.5073	3.207185094
5.5074	3.207070292
5.5075	3.206956217
5.5076	3.206842999
5.5077	3.206727688
5.5078	3.206613214
5.5079	3.206498463
5.508	3.206383924
5.5081	3.206268964
5.5082	3.206154412
5.5083	3.206038915
5.5084	3.205925644
5.5085	3.205812342
5.5086	3.205698791
5.5087	3.205585095
5.5088	3.205473289
5.5089	3.205360569
5.509	3.20524773
5.5091	3.205133433
5.5092	3.205018672
5.5093	3.204902674
5.5094	3.204785997
5.5095	3.204670048
5.5096	3.204554752
5.5097	3.204440033
5.5098	3.204324501
5.5099	3.20420967
5.51	3.204094313
5.5101	3.203977676
5.5102	3.203861549
5.5103	3.203747004
5.5104	3.203631894
5.5105	3.203516634
5.5106	3.20340142
5.5107	3.203287234
5.5108	3.203170344
5.5109	3.203057643
5.511	3.20294214
5.5111	3.202826499
5.5112	3.202711098
5.5113	3.202597751
5.5114	3.20248454
5.5115	3.202370798
5.5116	3.202256133
5.5117	3.202140838
5.5118	3.20202649
5.5119	3.201912938
5.512	3.201800405
5.5121	3.201687267
5.5122	3.201574719
5.5123	3.201462113
5.5124	3.201349515
5.5125	3.20123745
5.5126	3.201128613
5.5127	3.201019508
5.5128	3.200909074
5.5129	3.20079698
5.513	3.200682982
5.5131	3.200568561
5.5132	3.20045337
5.5133	3.200336714
5.5134	3.200216752
5.5135	3.200097238
5.5136	3.199978881
5.5137	3.199860933
5.5138	3.199742272
5.5139	3.199622231
5.514	3.199500428
5.5141	3.199378158
5.5142	3.199256222
5.5143	3.199133917
5.5144	3.199013767
5.5145	3.19889511
5.5146	3.198776404
5.5147	3.198658339
5.5148	3.198538988
5.5149	3.198419741
5.515	3.198300547
5.5151	3.198183076
5.5152	3.198065785
5.5153	3.197948132
5.5154	3.197831575
5.5155	3.197715379
5.5156	3.197598977
5.5157	3.197481747
5.5158	3.19736407
5.5159	3.197247282
5.516	3.197130364
5.5161	3.197015418
5.5162	3.196900727
5.5163	3.196787484
5.5164	3.196677745
5.5165	3.196569639
5.5166	3.196461333
5.5167	3.196351233
5.5168	3.196242197
5.5169	3.196133429
5.517	3.196025689
5.5171	3.195918035
5.5172	3.195809433
5.5173	3.195700129
5.5174	3.195589763
5.5175	3.195479119
5.5176	3.195368227
5.5177	3.195257362
5.5178	3.195147295
5.5179	3.195035055
5.518	3.194922758
5.5181	3.194812185
5.5182	3.194701908
5.5183	3.194590832
5.5184	3.194479443
5.5185	3.194367132
5.5186	3.194253945
5.5187	3.194140663
5.5188	3.194027279
5.5189	3.193913968
5.519	3.193801771
5.5191	3.193690557
5.5192	3.193579462
5.5193	3.19346809
5.5194	3.193357462
5.5195	3.193247144
5.5196	3.193136762
5.5197	3.193026791
5.5198	3.192916521
5.5199	3.192805759
5.52	3.19269486
5.5201	3.19258327
5.5202	3.192471601
5.5203	3.19235921
5.5204	3.192245737
5.5205	3.19213148
5.5206	3.192017421
5.5207	3.191903536
5.5208	3.191790105
5.5209	3.191678203
5.521	3.191566198
5.5211	3.191454064
5.5212	3.191342788
5.5213	3.191232326
5.5214	3.191122749
5.5215	3.191013148
5.5216	3.190903872
5.5217	3.190794604
5.5218	3.190684599
5.5219	3.190575355
5.522	3.190466978
5.5221	3.190359003
5.5222	3.190251961
5.5223	3.19014427
5.5224	3.190036935
5.5225	3.189929846
5.5226	3.189822892
5.5227	3.189715507
5.5228	3.189608483
5.5229	3.189502439
5.523	3.189395093
5.5231	3.189287287
5.5232	3.189179348
5.5233	3.189071449
5.5234	3.188963844
5.5235	3.188856104
5.5236	3.188749389
5.5237	3.188641246
5.5238	3.188532237
5.5239	3.188423309
5.524	3.188314483
5.5241	3.18820605
5.5242	3.188097664
5.5243	3.187989931
5.5244	3.18788346
5.5245	3.187777427
5.5246	3.187671825
5.5247	3.187565956
5.5248	3.187458213
5.5249	3.187350599
5.525	3.18724298
5.5251	3.187135097
5.5252	3.18702762
5.5253	3.18692012
5.5254	3.186811438
5.5255	3.186702135
5.5256	3.186594415
5.5257	3.186488339
5.5258	3.186383373
5.5259	3.186279513
5.526	3.186176247
5.5261	3.186073279
5.5262	3.185969211
5.5263	3.185866793
5.5264	3.185764568
5.5265	3.185662173
5.5266	3.185560755
5.5267	3.185460187
5.5268	3.185359177
5.5269	3.185257526
5.527	3.185155279
5.5271	3.185054366
5.5272	3.184953327
5.5273	3.18485259
5.5274	3.184751464
5.5275	3.184650581
5.5276	3.184549496
5.5277	3.184449214
5.5278	3.184348561
5.5279	3.184247997
5.528	3.184146694
5.5281	3.184045638
5.5282	3.18394537
5.5283	3.183849323
5.5284	3.183750822
5.5285	3.183653491
5.5286	3.183556275
5.5287	3.183458607
5.5288	3.183360318
5.5289	3.183261197
5.529	3.183162364
5.5291	3.183062506
5.5292	3.182962894
5.5293	3.182864568
5.5294	3.18276652
5.5295	3.182668212
5.5296	3.182569807
5.5297	3.182471612
5.5298	3.182372899
5.5299	3.182274204
5.53	3.182175835
5.5301	3.182077992
5.5302	3.181982281
5.5303	3.18188622
5.5304	3.181790229
5.5305	3.181694953
5.5306	3.181599485
5.5307	3.181503856
5.5308	3.181409201
5.5309	3.181314572
5.531	3.181221772
5.5311	3.181128823
5.5312	3.181036209
5.5313	3.18094446
5.5314	3.180851849
5.5315	3.180758748
5.5316	3.180666809
5.5317	3.180577085
5.5318	3.180488334
5.5319	3.180398596
5.532	3.180309535
5.5321	3.180222528
5.5322	3.180139923
5.5323	3.180058113
5.5324	3.179975469
5.5325	3.179892812
5.5326	3.179810401
5.5327	3.179725527
5.5328	3.179639136
5.5329	3.179552713
5.533	3.17946647
5.5331	3.179379407
5.5332	3.1792929
5.5333	3.179206303
5.5334	3.179119907
5.5335	3.179033667
5.5336	3.178946009
5.5337	3.178858738
5.5338	3.178772169
5.5339	3.178685598
5.534	3.178597664
5.5341	3.17851065
5.5342	3.178423407
5.5343	3.17833539
5.5344	3.178247105
5.5345	3.178160707
5.5346	3.178075915
5.5347	3.177991559
5.5348	3.177907961
5.5349	3.177823655
5.535	3.177742631
5.5351	3.177661251
5.5352	3.177580386
5.5353	3.177500707
5.5354	3.177421515
5.5355	3.177343968
5.5356	3.177267641
5.5357	3.177192075
5.5358	3.17711465
5.5359	3.177039354
5.536	3.176964916
5.5361	3.176890855
5.5362	3.176816086
5.5363	3.176741968
5.5364	3.176665197
5.5365	3.176588139
5.5366	3.176511402
5.5367	3.176435397
5.5368	3.176361017
5.5369	3.176285689
5.537	3.176213626
5.5371	3.176140988
5.5372	3.17606889
5.5373	3.175997305
5.5374	3.175925385
5.5375	3.175854917
5.5376	3.175784795
5.5377	3.175713638
5.5378	3.175642193
5.5379	3.175571333
5.538	3.175499922
5.5381	3.175429146
5.5382	3.175358081
5.5383	3.175287383
5.5384	3.175218139
5.5385	3.175150157
5.5386	3.175082423
5.5387	3.175014698
5.5388	3.174946421
5.5389	3.17487924
5.539	3.174810733
5.5391	3.174744879
5.5392	3.17467997
5.5393	3.174614812
5.5394	3.174550568
5.5395	3.174485463
5.5396	3.174421284
5.5397	3.174357879
5.5398	3.174294291
5.5399	3.174228813
5.54	3.174162635
5.5401	3.174097083
5.5402	3.174033114
5.5403	3.173970609
5.5404	3.173907587
5.5405	3.173845
5.5406	3.173783395
5.5407	3.173721474
5.5408	3.17365875
5.5409	3.173596872
5.541	3.17353591
5.5411	3.173475326
5.5412	3.173414255
5.5413	3.173353392
5.5414	3.173291962
5.5415	3.173232219
5.5416	3.17317283
5.5417	3.173114063
5.5418	3.173056162
5.5419	3.172998949
5.542	3.172942894
5.5421	3.172887174
5.5422	3.17283157
5.5423	3.172775819
5.5424	3.172720917
5.5425	3.172666122
5.5426	3.172611343
5.5427	3.172558849
5.5428	3.172505618
5.5429	3.17245229
5.543	3.172399765
5.5431	3.172347303
5.5432	3.172295
5.5433	3.172243446
5.5434	3.172193335
5.5435	3.17214356
5.5436	3.172096314
5.5437	3.172048309
5.5438	3.171999278
5.5439	3.171950436
5.544	3.17190159
5.5441	3.171851005
5.5442	3.171801767
5.5443	3.171754731
5.5444	3.171706714
5.5445	3.171660694
5.5446	3.171614663
5.5447	3.171568975
5.5448	3.171525073
5.5449	3.171481979
5.545	3.171437362
5.5451	3.171392848
5.5452	3.171348674
5.5453	3.171304169
5.5454	3.171260519
5.5455	3.171217816
5.5456	3.171178114
5.5457	3.171135894
5.5458	3.171093485
5.5459	3.171050077
5.546	3.171007094
5.5461	3.170964827
5.5462	3.170923321
5.5463	3.170881996
5.5464	3.170843037
5.5465	3.170805783
5.5466	3.170768347
5.5467	3.170731464
5.5468	3.170694667
5.5469	3.170658248
5.547	3.170623384
5.5471	3.170587421
5.5472	3.170551772
5.5473	3.170516437
5.5474	3.170480822
5.5475	3.17044625
5.5476	3.170411525
5.5477	3.170377788
5.5478	3.170342623
5.5479	3.170308461
5.548	3.170274019
5.5481	3.170240541
5.5482	3.170208077
5.5483	3.170176496
5.5484	3.170145153
5.5485	3.170113434
5.5486	3.170080656
5.5487	3.170047825
5.5488	3.170016494
5.5489	3.169988695
5.549	3.169958191
5.5491	3.169927749
5.5492	3.169896311
5.5493	3.169866754
5.5494	3.169837593
5.5495	3.169809651
5.5496	3.169783244
5.5497	3.169756159
5.5498	3.169727544
5.5499	3.169699089
5.55	3.169671777
5.5501	3.169644529
5.5502	3.169616825
5.5503	3.169589759
5.5504	3.169563671
5.5505	3.169538014
5.5506	3.169512652
5.5507	3.169488974
5.5508	3.169467696
5.5509	3.169446464
5.551	3.169425106
5.5511	3.169404424
5.5512	3.16938419
5.5513	3.16936549
5.5514	3.169348267
5.5515	3.16933165
5.5516	3.169315733
5.5517	3.16929887
5.5518	3.169282483
5.5519	3.169266935
5.552	3.169250985
5.5521	3.169237962
5.5522	3.169225795
5.5523	3.169213957
5.5524	3.169201993
5.5525	3.16918924
5.5526	3.169175896
5.5527	3.169162249
5.5528	3.16914706
5.5529	3.169131369
5.553	3.16911645
5.5531	3.169102937
5.5532	3.169090022
5.5533	3.169076743
5.5534	3.169064544
5.5535	3.169054176
5.5536	3.169044857
5.5537	3.169035931
5.5538	3.16902673
5.5539	3.16901796
5.554	3.169010773
5.5541	3.16900501
5.5542	3.168997996
5.5543	3.168991564
5.5544	3.168985817
5.5545	3.168979766
5.5546	3.168974734
5.5547	3.168971339
5.5548	3.16896819
5.5549	3.168966436
5.555	3.168964921
5.5551	3.168964068
5.5552	3.168963695
5.5553	3.168965268
5.5554	3.168966186
5.5555	3.168965776
5.5556	3.168964572
5.5557	3.168963909
5.5558	3.168962838
5.5559	3.168962891
5.556	3.168963627
5.5561	3.168964623
5.5562	3.168966525
5.5563	3.168968577
5.5564	3.168970714
5.5565	3.168973916
5.5566	3.168978086
5.5567	3.168982561
5.5568	3.168985642
5.5569	3.168987894
5.557	3.16899126
5.5571	3.168997572
5.5572	3.16900387
5.5573	3.169009773
5.5574	3.169015855
5.5575	3.16902226
5.5576	3.169028292
5.5577	3.169033564
5.5578	3.169040375
5.5579	3.169047435
5.558	3.169054689
5.5581	3.169062254
5.5582	3.169072139
5.5583	3.169082761
5.5584	3.169093039
5.5585	3.169103428
5.5586	3.169113829
5.5587	3.16912412
5.5588	3.169134158
5.5589	3.169144611
5.559	3.169156232
5.5591	3.16916743
5.5592	3.16918015
5.5593	3.169193643
5.5594	3.16920732
5.5595	3.169221609
5.5596	3.169236266
5.5597	3.169251127
5.5598	3.169266257
5.5599	3.169281794
5.56	3.169297549
5.5601	3.169314732
5.5602	3.169330073
5.5603	3.169343673
5.5604	3.169357548
5.5605	3.169374256
5.5606	3.169393774
5.5607	3.169414087
5.5608	3.169434501
5.5609	3.169457227
5.561	3.169482188
5.5611	3.169507486
5.5612	3.169532343
5.5613	3.169556418
5.5614	3.169588716
5.5615	3.16961416
5.5616	3.169641345
5.5617	3.169669461
5.5618	3.169697247
5.5619	3.169724057
5.562	3.169751965
5.5621	3.169781141
5.5622	3.169812332
5.5623	3.169844396
5.5624	3.169877771
5.5625	3.169910805
5.5626	3.169943631
5.5627	3.169976919
5.5628	3.170010849
5.5629	3.17004451
5.563	3.170076877
5.5631	3.170109653
5.5632	3.17014145
5.5633	3.170174413
5.5634	3.170208062
5.5635	3.170244051
5.5636	3.170279847
5.5637	3.170318083
5.5638	3.170355927
5.5639	3.170395757
5.564	3.170434937
5.5641	3.170471448
5.5642	3.17050766
5.5643	3.17054501
5.5644	3.170582709
5.5645	3.170620895
5.5646	3.170658911
5.5647	3.17069738
5.5648	3.170736336
5.5649	3.170775074
5.565	3.170816234
5.5651	3.170855843
5.5652	3.170896166
5.5653	3.170936609
5.5654	3.170975534
5.5655	3.171014969
5.5656	3.171055509
5.5657	3.17109772
5.5658	3.171141257
5.5659	3.17118483
5.566	3.171230056
5.5661	3.171275717
5.5662	3.171321662
5.5663	3.171369725
5.5664	3.171418115
5.5665	3.171466687
5.5666	3.17151401
5.5667	3.171562399
5.5668	3.171611596
5.5669	3.171659716
5.567	3.171708057
5.5671	3.171755404
5.5672	3.171803274
5.5673	3.171852742
5.5674	3.171903351
5.5675	3.171955013
5.5676	3.172006802
5.5677	3.172058135
5.5678	3.172110548
5.5679	3.172163877
5.568	3.172217009
5.5681	3.172269446
5.5682	3.172321804
5.5683	3.172374676
5.5684	3.172427818
5.5685	3.17248265
5.5686	3.172538093
5.5687	3.172591929
5.5688	3.172645839
5.5689	3.172698732
5.569	3.172752833
5.5691	3.172806097
5.5692	3.172858838
5.5693	3.172913559
5.5694	3.172969507
5.5695	3.173025786
5.5696	3.173082136
5.5697	3.173140195
5.5698	3.173198193
5.5699	3.173256464
5.57	3.173314527
5.5701	3.173373149
5.5702	3.17343376
5.5703	3.173493989
5.5704	3.173554879
5.5705	3.173617098
5.5706	3.173680776
5.5707	3.173743814
5.5708	3.173808168
5.5709	3.173872572
5.571	3.173939005
5.5711	3.17400795
5.5712	3.174075809
5.5713	3.174145043
5.5714	3.174214874
5.5715	3.174283254
5.5716	3.17435027
5.5717	3.174417842
5.5718	3.174486034
5.5719	3.17455614
5.572	3.174625725
5.5721	3.174694491
5.5722	3.17476451
5.5723	3.174835908
5.5724	3.174907601
5.5725	3.174979866
5.5726	3.175052581
5.5727	3.175126484
5.5728	3.175202516
5.5729	3.175278003
5.573	3.175354251
5.5731	3.175429938
5.5732	3.175506271
5.5733	3.17558378
5.5734	3.175661758
5.5735	3.175739044
5.5736	3.175814539
5.5737	3.175892381
5.5738	3.175968753
5.5739	3.176046472
5.574	3.176123037
5.5741	3.176198834
5.5742	3.176273807
5.5743	3.176349156
5.5744	3.176423851
5.5745	3.176499198
5.5746	3.176576018
5.5747	3.176653831
5.5748	3.176732478
5.5749	3.176809186
5.575	3.176886962
5.5751	3.176963852
5.5752	3.177041949
5.5753	3.177119063
5.5754	3.177196897
5.5755	3.177274275
5.5756	3.177352656
5.5757	3.17742812
5.5758	3.1775075
5.5759	3.177585179
5.576	3.177663343
5.5761	3.177742862
5.5762	3.177820667
5.5763	3.177898798
5.5764	3.17797708
5.5765	3.178055657
5.5766	3.178134696
5.5767	3.178215079
5.5768	3.178295902
5.5769	3.178378116
5.577	3.178459639
5.5771	3.178540567
5.5772	3.178622594
5.5773	3.17870529
5.5774	3.178788347
5.5775	3.178872643
5.5776	3.178957955
5.5777	3.179043675
5.5778	3.179129073
5.5779	3.179215397
5.578	3.179302259
5.5781	3.179386503
5.5782	3.179470927
5.5783	3.179559228
5.5784	3.179646902
5.5785	3.179734491
5.5786	3.179821747
5.5787	3.179911695
5.5788	3.180000867
5.5789	3.18009065
5.579	3.180182404
5.5791	3.180272289
5.5792	3.180361834
5.5793	3.180451729
5.5794	3.180541438
5.5795	3.180633703
5.5796	3.180725786
5.5797	3.180817173
5.5798	3.180909066
5.5799	3.180999838
5.58	3.181089845
5.5801	3.181178314
5.5802	3.181266408
5.5803	3.181355868
5.5804	3.181446629
5.5805	3.181536589
5.5806	3.181626634
5.5807	3.181717316
5.5808	3.181806833
5.5809	3.181896901
5.581	3.18198816
5.5811	3.182081829
5.5812	3.1821764
5.5813	3.182270782
5.5814	3.182366198
5.5815	3.182463656
5.5816	3.182557101
5.5817	3.182650858
5.5818	3.182745931
5.5819	3.1828405
5.582	3.182934476
5.5821	3.183030615
5.5822	3.183130034
5.5823	3.183231995
5.5824	3.183334099
5.5825	3.183432604
5.5826	3.183531648
5.5827	3.183632035
5.5828	3.183733248
5.5829	3.183836052
5.583	3.183940849
5.5831	3.184046243
5.5832	3.18414992
5.5833	3.184253403
5.5834	3.184356844
5.5835	3.184460953
5.5836	3.18456459
5.5837	3.184667746
5.5838	3.184770152
5.5839	3.184869248
5.584	3.184967791
5.5841	3.185068421
5.5842	3.185169007
5.5843	3.185270086
5.5844	3.185372136
5.5845	3.185473197
5.5846	3.185574989
5.5847	3.185677537
5.5848	3.185779402
5.5849	3.185883845
5.585	3.18598996
5.5851	3.18609574
5.5852	3.186202723
5.5853	3.186310983
5.5854	3.186419424
5.5855	3.186527476
5.5856	3.186636477
5.5857	3.186743549
5.5858	3.186849211
5.5859	3.186956086
5.586	3.187063492
5.5861	3.187170313
5.5862	3.187276506
5.5863	3.187382508
5.5864	3.187489048
5.5865	3.187596202
5.5866	3.187704136
5.5867	3.187812205
5.5868	3.187919543
5.5869	3.188026338
5.587	3.188133522
5.5871	3.18824279
5.5872	3.188352427
5.5873	3.188463254
5.5874	3.188573614
5.5875	3.188687098
5.5876	3.188798644
5.5877	3.188909094
5.5878	3.189017877
5.5879	3.189127415
5.588	3.189237677
5.5881	3.189347604
5.5882	3.189457854
5.5883	3.189567958
5.5884	3.189679991
5.5885	3.189792084
5.5886	3.189903408
5.5887	3.190015711
5.5888	3.190129451
5.5889	3.190244062
5.589	3.190357111
5.5891	3.190469879
5.5892	3.190582905
5.5893	3.190695492
5.5894	3.190808778
5.5895	3.190921963
5.5896	3.191034352
5.5897	3.191146589
5.5898	3.191258554
5.5899	3.19137044
5.59	3.191482426
5.5901	3.191593701
5.5902	3.191706852
5.5903	3.191819876
5.5904	3.19193261
5.5905	3.192046005
5.5906	3.192158734
5.5907	3.192270606
5.5908	3.192379356
5.5909	3.192489058
5.591	3.192596852
5.5911	3.19270454
5.5912	3.192812879
5.5913	3.192920044
5.5914	3.193029692
5.5915	3.193138667
5.5916	3.193247363
5.5917	3.193356066
5.5918	3.193465796
5.5919	3.193577488
5.592	3.193692112
5.5921	3.19379582
5.5922	3.193914291
5.5923	3.194026269
5.5924	3.194137987
5.5925	3.194249445
5.5926	3.194360678
5.5927	3.194471766
5.5928	3.194582852
5.5929	3.194695069
5.593	3.194807475
5.5931	3.194920887
5.5932	3.195036249
5.5933	3.195152812
5.5934	3.195269359
5.5935	3.195387352
5.5936	3.195504557
5.5937	3.195621952
5.5938	3.195738608
5.5939	3.19585415
5.594	3.195971335
5.5941	3.19608733
5.5942	3.196203467
5.5943	3.196319336
5.5944	3.196436126
5.5945	3.196554002
5.5946	3.196673111
5.5947	3.196790722
5.5948	3.196907204
5.5949	3.197023895
5.595	3.19713988
5.5951	3.197255849
5.5952	3.197370647
5.5953	3.197485731
5.5954	3.197600774
5.5955	3.1977156
5.5956	3.197832651
5.5957	3.197950287
5.5958	3.198064184
5.5959	3.198177403
5.596	3.198291001
5.5961	3.19840424
5.5962	3.198516809
5.5963	3.198630394
5.5964	3.198745077
5.5965	3.198863825
5.5966	3.198974481
5.5967	3.199093108
5.5968	3.199209448
5.5969	3.199326101
5.597	3.19944197
5.5971	3.199557953
5.5972	3.199676334
5.5973	3.199793897
5.5974	3.199913504
5.5975	3.200030633
5.5976	3.200148291
5.5977	3.200263771
5.5978	3.200379353
5.5979	3.200497823
5.598	3.200615056
5.5981	3.200727994
5.5982	3.200841594
5.5983	3.200957258
5.5984	3.201075365
5.5985	3.201194793
5.5986	3.201314552
5.5987	3.201435496
5.5988	3.201553252
5.5989	3.201670002
5.599	3.20178629
5.5991	3.201902248
5.5992	3.202018616
5.5993	3.202134084
5.5994	3.202248874
5.5995	3.202363348
5.5996	3.202479991
5.5997	3.202598617
5.5998	3.20271857
5.5999	3.20284192
5.6	3.20296444
5.6001	3.203084026
5.6002	3.203206695
5.6003	3.203329038
5.6004	3.203450818
5.6005	3.203571569
5.6006	3.203690634
5.6007	3.203808971
5.6008	3.203926555
5.6009	3.204042533
5.601	3.204160406
5.6011	3.204277626
5.6012	3.204394923
5.6013	3.204511782
5.6014	3.204628535
5.6015	3.204744317
5.6016	3.204861046
5.6017	3.204974932
5.6018	3.205088857
5.6019	3.205203193
5.602	3.205318254
5.6021	3.205430718
5.6022	3.2055454
5.6023	3.205658855
5.6024	3.205772307
5.6025	3.205887457
5.6026	3.2060013
5.6027	3.206114233
5.6028	3.206226293
5.6029	3.206338713
5.603	3.206453469
5.6031	3.20656721
5.6032	3.206678864
5.6033	3.206791937
5.6034	3.206904044
5.6035	3.207011883
5.6036	3.207120037
5.6037	3.207229533
5.6038	3.207339967
5.6039	3.207451451
5.604	3.207564188
5.6041	3.207679026
5.6042	3.207793952
5.6043	3.207909897
5.6044	3.208026292
5.6045	3.208140657
5.6046	3.208251787
5.6047	3.208361513
5.6048	3.208469368
5.6049	3.208577235
5.605	3.208686647
5.6051	3.208797646
5.6052	3.208908122
5.6053	3.209015318
5.6054	3.209125372
5.6055	3.209234691
5.6056	3.209345056
5.6057	3.209455916
5.6058	3.209567286
5.6059	3.209676793
5.606	3.209784085
5.6061	3.209889538
5.6062	3.209995223
5.6063	3.210101727
5.6064	3.210208344
5.6065	3.210315778
5.6066	3.210425798
5.6067	3.21053776
5.6068	3.21064967
5.6069	3.210762371
5.607	3.210877066
5.6071	3.210990276
5.6072	3.211100408
5.6073	3.2112109
5.6074	3.211319652
5.6075	3.211429336
5.6076	3.211538276
5.6077	3.211645375
5.6078	3.211752535
5.6079	3.211859687
5.608	3.211969844
5.6081	3.212079098
5.6082	3.212187601
5.6083	3.212297029
5.6084	3.212405949
5.6085	3.212513566
5.6086	3.212621188
5.6087	3.212729021
5.6088	3.212835535
5.6089	3.212941287
5.609	3.213045962
5.6091	3.213150476
5.6092	3.213253092
5.6093	3.213354994
5.6094	3.213455532
5.6095	3.213555913
5.6096	3.213655928
5.6097	3.213757303
5.6098	3.213859336
5.6099	3.213962433
5.61	3.214066015
5.6101	3.214169286
5.6102	3.214271578
5.6103	3.21437123
5.6104	3.214471584
5.6105	3.214572676
5.6106	3.214674366
5.6107	3.214773511
5.6108	3.214872809
5.6109	3.214972594
5.611	3.215071155
5.6111	3.215170735
5.6112	3.215269581
5.6113	3.2153689
5.6114	3.215466562
5.6115	3.215563871
5.6116	3.215660955
5.6117	3.215758614
5.6118	3.215857958
5.6119	3.215961428
5.612	3.216064855
5.6121	3.216165334
5.6122	3.216264875
5.6123	3.216363979
5.6124	3.21646224
5.6125	3.216559247
5.6126	3.216655099
5.6127	3.216749829
5.6128	3.216844643
5.6129	3.216939878
5.613	3.217034088
5.6131	3.217126459
5.6132	3.217220083
5.6133	3.217314415
5.6134	3.217409246
5.6135	3.217503701
5.6136	3.217596892
5.6137	3.217690189
5.6138	3.217784222
5.6139	3.217879011
5.614	3.217972705
5.6141	3.218065617
5.6142	3.21815878
5.6143	3.21825174
5.6144	3.218344155
5.6145	3.218437488
5.6146	3.218529983
5.6147	3.218622205
5.6148	3.218713893
5.6149	3.218804364
5.615	3.218893797
5.6151	3.218983883
5.6152	3.219072908
5.6153	3.219162689
5.6154	3.21925238
5.6155	3.219343689
5.6156	3.219437255
5.6157	3.219532755
5.6158	3.219623944
5.6159	3.219713005
5.616	3.219803146
5.6161	3.219893603
5.6162	3.219982217
5.6163	3.220069241
5.6164	3.220155791
5.6165	3.220240056
5.6166	3.220324481
5.6167	3.220407188
5.6168	3.22048953
5.6169	3.220568388
5.617	3.220648491
5.6171	3.220729412
5.6172	3.220811366
5.6173	3.220893648
5.6174	3.220975721
5.6175	3.221057404
5.6176	3.221138242
5.6177	3.221219276
5.6178	3.221300454
5.6179	3.221382227
5.618	3.221463482
5.6181	3.221544649
5.6182	3.221624729
5.6183	3.221703293
5.6184	3.221781643
5.6185	3.22185999
5.6186	3.221939763
5.6187	3.222017321
5.6188	3.222097652
5.6189	3.222173668
5.619	3.222246836
5.6191	3.222320051
5.6192	3.222392925
5.6193	3.222464668
5.6194	3.222538622
5.6195	3.222612481
5.6196	3.222685562
5.6197	3.222757626
5.6198	3.222829467
5.6199	3.222902265
5.62	3.222978477
5.6201	3.223054005
5.6202	3.223129918
5.6203	3.223204931
5.6204	3.223280394
5.6205	3.223357431
5.6206	3.223433584
5.6207	3.223508959
5.6208	3.223584609
5.6209	3.223662621
5.621	3.223733402
5.6211	3.223806088
5.6212	3.223876195
5.6213	3.223946182
5.6214	3.224016591
5.6215	3.224086942
5.6216	3.224155275
5.6217	3.224223553
5.6218	3.224290791
5.6219	3.224360772
5.622	3.22443189
5.6221	3.224504005
5.6222	3.224574679
5.6223	3.22464555
5.6224	3.224719236
5.6225	3.224791632
5.6226	3.224861708
5.6227	3.224930771
5.6228	3.224998512
5.6229	3.225064685
5.623	3.225129889
5.6231	3.22519396
5.6232	3.225257066
5.6233	3.22531821
5.6234	3.225378294
5.6235	3.225440196
5.6236	3.225504348
5.6237	3.225568727
5.6238	3.225632307
5.6239	3.225694556
5.624	3.225753948
5.6241	3.225810272
5.6242	3.225866084
5.6243	3.225921487
5.6244	3.225977684
5.6245	3.226034167
5.6246	3.226090385
5.6247	3.226144825
5.6248	3.226198609
5.6249	3.226252982
5.625	3.226307022
5.6251	3.226364557
5.6252	3.226420656
5.6253	3.22648161
5.6254	3.226540808
5.6255	3.226600135
5.6256	3.226658085
5.6257	3.226716878
5.6258	3.226776567
5.6259	3.226835207
5.626	3.226891176
5.6261	3.226945398
5.6262	3.226998205
5.6263	3.227050269
5.6264	3.227102837
5.6265	3.227153664
5.6266	3.227202955
5.6267	3.227255577
5.6268	3.22731068
5.6269	3.227365455
5.627	3.227418071
5.6271	3.227468455
5.6272	3.227517314
5.6273	3.227566329
5.6274	3.227614578
5.6275	3.227663384
5.6276	3.227710929
5.6277	3.227757503
5.6278	3.227803246
5.6279	3.227850281
5.628	3.227895855
5.6281	3.227941178
5.6282	3.227985993
5.6283	3.22802932
5.6284	3.228071373
5.6285	3.228110448
5.6286	3.228148558
5.6287	3.228187546
5.6288	3.22822784
5.6289	3.228266765
5.629	3.228305851
5.6291	3.228345742
5.6292	3.228384507
5.6293	3.228421449
5.6294	3.228456672
5.6295	3.228492544
5.6296	3.228529316
5.6297	3.228565476
5.6298	3.228600505
5.6299	3.228634714
5.63	3.228667466
5.6301	3.228701969
5.6302	3.228736952
5.6303	3.228771533
5.6304	3.228803755
5.6305	3.228835163
5.6306	3.228868279
5.6307	3.228898552
5.6308	3.228931458
5.6309	3.228964692
5.631	3.228998102
5.6311	3.229029757
5.6312	3.229061078
5.6313	3.229090066
5.6314	3.229118453
5.6315	3.229145089
5.6316	3.229173369
5.6317	3.229201412
5.6318	3.229231028
5.6319	3.229259685
5.632	3.229291156
5.6321	3.22932348
5.6322	3.22935438
5.6323	3.229382528
5.6324	3.229407835
5.6325	3.229435922
5.6326	3.229463305
5.6327	3.22949076
5.6328	3.229515942
5.6329	3.229540676
5.633	3.229566246
5.6331	3.229591375
5.6332	3.229615186
5.6333	3.229635544
5.6334	3.229656984
5.6335	3.229676414
5.6336	3.229696715
5.6337	3.229715459
5.6338	3.229735938
5.6339	3.229755994
5.634	3.229777535
5.6341	3.229797805
5.6342	3.229818005
5.6343	3.229837122
5.6344	3.229856581
5.6345	3.229876391
5.6346	3.229899617
5.6347	3.229921356
5.6348	3.229941076
5.6349	3.229958455
5.635	3.229973924
5.6351	3.229988867
5.6352	3.230003506
5.6353	3.2300169
5.6354	3.230029417
5.6355	3.230041492
5.6356	3.230055536
5.6357	3.230068344
5.6358	3.230078695
5.6359	3.230090873
5.636	3.230102965
5.6361	3.230112835
5.6362	3.230121038
5.6363	3.230129402
5.6364	3.230137904
5.6365	3.230148208
5.6366	3.23015689
5.6367	3.230164105
5.6368	3.230170333
5.6369	3.230175557
5.637	3.230179977
5.6371	3.230186208
5.6372	3.230192475
5.6373	3.230200504
5.6374	3.230206821
5.6375	3.230212849
5.6376	3.230217936
5.6377	3.230222928
5.6378	3.230227087
5.6379	3.230229683
5.638	3.230232158
5.6381	3.230232792
5.6382	3.230232626
5.6383	3.2302312
5.6384	3.23022827
5.6385	3.230224583
5.6386	3.230221539
5.6387	3.230217186
5.6388	3.230212943
5.6389	3.230208378
5.639	3.2302028
5.6391	3.230195199
5.6392	3.230186079
5.6393	3.230177071
5.6394	3.230170288
5.6395	3.23016479
5.6396	3.230158306
5.6397	3.230150663
5.6398	3.230141858
5.6399	3.230135264
5.64	3.230128936
5.6401	3.230124367
5.6402	3.230119603
5.6403	3.230114501
5.6404	3.230108592
5.6405	3.230100748
5.6406	3.230092135
5.6407	3.230082583
5.6408	3.230072216
5.6409	3.230060706
5.641	3.230048982
5.6411	3.230037293
5.6412	3.230025736
5.6413	3.23001433
5.6414	3.23000542
5.6415	3.22999425
5.6416	3.229981864
5.6417	3.229969367
5.6418	3.229955602
5.6419	3.229938684
5.642	3.229924314
5.6421	3.22991163
5.6422	3.229899938
5.6423	3.229888243
5.6424	3.229876156
5.6425	3.229866653
5.6426	3.229851254
5.6427	3.229833745
5.6428	3.229815242
5.6429	3.229796595
5.643	3.229779741
5.6431	3.229761546
5.6432	3.229743454
5.6433	3.22972424
5.6434	3.229705955
5.6435	3.229688103
5.6436	3.22966692
5.6437	3.229645582
5.6438	3.229622502
5.6439	3.229598062
5.644	3.229571384
5.6441	3.229544613
5.6442	3.229517163
5.6443	3.229489284
5.6444	3.22945937
5.6445	3.229428371
5.6446	3.229398083
5.6447	3.229369124
5.6448	3.229340819
5.6449	3.229314005
5.645	3.229284564
5.6451	3.229255813
5.6452	3.229227094
5.6453	3.229196673
5.6454	3.229166057
5.6455	3.229133942
5.6456	3.229099794
5.6457	3.229063735
5.6458	3.229029355
5.6459	3.228995531
5.646	3.22895985
5.6461	3.228923713
5.6462	3.228887475
5.6463	3.228850922
5.6464	3.228814503
5.6465	3.228782306
5.6466	3.228751849
5.6467	3.228719662
5.6468	3.228685608
5.6469	3.228650357
5.647	3.228614305
5.6471	3.228580766
5.6472	3.228547466
5.6473	3.228512998
5.6474	3.22847642
5.6475	3.228438845
5.6476	3.228400316
5.6477	3.228361461
5.6478	3.228319945
5.6479	3.228277195
5.648	3.228234068
5.6481	3.228188848
5.6482	3.228145588
5.6483	3.22809964
5.6484	3.22805456
5.6485	3.228009964
5.6486	3.22796577
5.6487	3.227923606
5.6488	3.227879848
5.6489	3.227836086
5.649	3.227791823
5.6491	3.227747098
5.6492	3.227700283
5.6493	3.227652931
5.6494	3.227604635
5.6495	3.227556202
5.6496	3.22750683
5.6497	3.227457302
5.6498	3.227408627
5.6499	3.227359206
5.65	3.227309533
5.6501	3.227259752
5.6502	3.227209565
5.6503	3.227159719
5.6504	3.227108865
5.6505	3.227057694
5.6506	3.227007038
5.6507	3.226957423
5.6508	3.226910664
5.6509	3.226863905
5.651	3.226816496
5.6511	3.226767231
5.6512	3.226716453
5.6513	3.226664975
5.6514	3.226613447
5.6515	3.226562099
5.6516	3.226509523
5.6517	3.226456674
5.6518	3.226402341
5.6519	3.226348982
5.652	3.226292274
5.6521	3.22623769
5.6522	3.226181751
5.6523	3.226124381
5.6524	3.22606704
5.6525	3.226008771
5.6526	3.225949711
5.6527	3.225890344
5.6528	3.225830027
5.6529	3.225769626
5.653	3.22570883
5.6531	3.225647874
5.6532	3.225586076
5.6533	3.22552415
5.6534	3.225459517
5.6535	3.22539436
5.6536	3.225331811
5.6537	3.225269942
5.6538	3.225207285
5.6539	3.225143745
5.654	3.225080385
5.6541	3.225018102
5.6542	3.224956001
5.6543	3.224892806
5.6544	3.224828688
5.6545	3.224763382
5.6546	3.224698463
5.6547	3.224632173
5.6548	3.224564986
5.6549	3.224496894
5.655	3.224428755
5.6551	3.224360357
5.6552	3.224291981
5.6553	3.224223352
5.6554	3.224155705
5.6555	3.224090542
5.6556	3.224023414
5.6557	3.223955022
5.6558	3.223884256
5.6559	3.223813805
5.656	3.223742712
5.6561	3.223671513
5.6562	3.223598936
5.6563	3.223524487
5.6564	3.223450882
5.6565	3.223376912
5.6566	3.223303886
5.6567	3.223229345
5.6568	3.22315645
5.6569	3.223085675
5.657	3.223014043
5.6571	3.222941522
5.6572	3.222869347
5.6573	3.222795493
5.6574	3.222720097
5.6575	3.222644842
5.6576	3.222569035
5.6577	3.222492851
5.6578	3.22241713
5.6579	3.22234398
5.658	3.222270645
5.6581	3.222197057
5.6582	3.222123291
5.6583	3.222047798
5.6584	3.221971872
5.6585	3.221897771
5.6586	3.221821262
5.6587	3.221744047
5.6588	3.22166747
5.6589	3.221590855
5.659	3.221513103
5.6591	3.221435443
5.6592	3.221357775
5.6593	3.221279519
5.6594	3.221200234
5.6595	3.22112096
5.6596	3.221041217
5.6597	3.220961304
5.6598	3.220880472
5.6599	3.220799731
5.66	3.220717643
5.6601	3.22063497
5.6602	3.220552792
5.6603	3.220469727
5.6604	3.220384656
5.6605	3.220298832
5.6606	3.220212383
5.6607	3.220125731
5.6608	3.220039813
5.6609	3.219953053
5.661	3.219865226
5.6611	3.219775906
5.6612	3.219686238
5.6613	3.21959597
5.6614	3.219505596
5.6615	3.219413412
5.6616	3.219319602
5.6617	3.219227046
5.6618	3.219133229
5.6619	3.219039027
5.662	3.218943408
5.6621	3.218848257
5.6622	3.218751862
5.6623	3.218654779
5.6624	3.218560473
5.6625	3.218465661
5.6626	3.21837045
5.6627	3.218275272
5.6628	3.218181948
5.6629	3.218090183
5.663	3.218000713
5.6631	3.21790966
5.6632	3.217815352
5.6633	3.217722176
5.6634	3.217628297
5.6635	3.217533965
5.6636	3.217440149
5.6637	3.217348938
5.6638	3.217252558
5.6639	3.217161907
5.664	3.217069208
5.6641	3.216975315
5.6642	3.216881451
5.6643	3.216788449
5.6644	3.216695269
5.6645	3.216603082
5.6646	3.216509176
5.6647	3.216416385
5.6648	3.216322181
5.6649	3.216228956
5.665	3.216134388
5.6651	3.216039679
5.6652	3.215945313
5.6653	3.215849276
5.6654	3.215752167
5.6655	3.215655744
5.6656	3.21555823
5.6657	3.215459019
5.6658	3.215361326
5.6659	3.21526386
5.666	3.215165348
5.6661	3.21506689
5.6662	3.214968433
5.6663	3.214871864
5.6664	3.21477399
5.6665	3.214676255
5.6666	3.21457739
5.6667	3.214478674
5.6668	3.214380005
5.6669	3.21428064
5.667	3.214181622
5.6671	3.214083408
5.6672	3.213983716
5.6673	3.213885439
5.6674	3.213788022
5.6675	3.213689801
5.6676	3.213589606
5.6677	3.213489962
5.6678	3.213387843
5.6679	3.2132845
5.668	3.213181795
5.6681	3.213078661
5.6682	3.212976069
5.6683	3.212872698
5.6684	3.212769104
5.6685	3.212666754
5.6686	3.21256358
5.6687	3.212457799
5.6688	3.212353712
5.6689	3.212249403
5.669	3.212146003
5.6691	3.212043442
5.6692	3.211939604
5.6693	3.211837861
5.6694	3.211737439
5.6695	3.21163418
5.6696	3.211528912
5.6697	3.211423134
5.6698	3.21131531
5.6699	3.211207855
5.67	3.211101091
5.6701	3.210993414
5.6702	3.210885834
5.6703	3.210776355
5.6704	3.210666101
5.6705	3.2105547
5.6706	3.210444164
5.6707	3.210332103
5.6708	3.210220916
5.6709	3.210109566
5.671	3.209998588
5.6711	3.209887436
5.6712	3.209778835
5.6713	3.209670674
5.6714	3.209564213
5.6715	3.209459516
5.6716	3.209354123
5.6717	3.209247793
5.6718	3.209141915
5.6719	3.209035668
5.672	3.208928946
5.6721	3.208822097
5.6722	3.208715135
5.6723	3.20860736
5.6724	3.208497924
5.6725	3.208387929
5.6726	3.20827785
5.6727	3.208167688
5.6728	3.208058463
5.6729	3.207951166
5.673	3.207842222
5.6731	3.207732283
5.6732	3.207623351
5.6733	3.207515457
5.6734	3.207405811
5.6735	3.207295664
5.6736	3.207185464
5.6737	3.207075618
5.6738	3.206964622
5.6739	3.206853502
5.674	3.206742584
5.6741	3.206631377
5.6742	3.20651962
5.6743	3.20640784
5.6744	3.206294609
5.6745	3.206180711
5.6746	3.20606752
5.6747	3.205954758
5.6748	3.205841523
5.6749	3.20572904
5.675	3.20561774
5.6751	3.205506533
5.6752	3.205395525
5.6753	3.20528422
5.6754	3.205173839
5.6755	3.205061253
5.6756	3.204948498
5.6757	3.204836776
5.6758	3.204725729
5.6759	3.204616356
5.676	3.204506993
5.6761	3.204396947
5.6762	3.20428676
5.6763	3.204176259
5.6764	3.204065239
5.6765	3.203954246
5.6766	3.203843138
5.6767	3.203731851
5.6768	3.203619911
5.6769	3.203507866
5.677	3.203395042
5.6771	3.203282047
5.6772	3.203168519
5.6773	3.203054787
5.6774	3.202940871
5.6775	3.202826661
5.6776	3.202712431
5.6777	3.202598546
5.6778	3.202485861
5.6779	3.202372673
5.678	3.202257742
5.6781	3.202143205
5.6782	3.20202993
5.6783	3.201917061
5.6784	3.201805136
5.6785	3.201693237
5.6786	3.201580112
5.6787	3.201466999
5.6788	3.201352582
5.6789	3.201235616
5.679	3.201117444
5.6791	3.201001855
5.6792	3.200887904
5.6793	3.200774073
5.6794	3.200660239
5.6795	3.200546606
5.6796	3.20043433
5.6797	3.200322235
5.6798	3.200211086
5.6799	3.200100043
5.68	3.199987622
5.6801	3.199875219
5.6802	3.199766001
5.6803	3.199656677
5.6804	3.199547105
5.6805	3.199435979
5.6806	3.199324011
5.6807	3.199212405
5.6808	3.199100736
5.6809	3.198988743
5.681	3.198877073
5.6811	3.198766136
5.6812	3.198655333
5.6813	3.198544897
5.6814	3.198434323
5.6815	3.198325076
5.6816	3.198216899
5.6817	3.198107873
5.6818	3.197998695
5.6819	3.197888848
5.682	3.197778657
5.6821	3.197668386
5.6822	3.197556978
5.6823	3.197442826
5.6824	3.197327625
5.6825	3.197213483
5.6826	3.197099466
5.6827	3.196986476
5.6828	3.196872891
5.6829	3.19675921
5.683	3.196646542
5.6831	3.196535359
5.6832	3.196425102
5.6833	3.196312662
5.6834	3.196196667
5.6835	3.196080867
5.6836	3.195965685
5.6837	3.195850459
5.6838	3.195735439
5.6839	3.195620237
5.684	3.195503247
5.6841	3.195383761
5.6842	3.195265287
5.6843	3.195147275
5.6844	3.195029262
5.6845	3.194911645
5.6846	3.194792054
5.6847	3.194673433
5.6848	3.194555996
5.6849	3.194438803
5.685	3.194324014
5.6851	3.194210143
5.6852	3.194093967
5.6853	3.193979075
5.6854	3.19386479
5.6855	3.193752716
5.6856	3.193641639
5.6857	3.19353096
5.6858	3.193420705
5.6859	3.193310653
5.686	3.193201367
5.6861	3.193092687
5.6862	3.192984319
5.6863	3.192876038
5.6864	3.192767668
5.6865	3.192659918
5.6866	3.192553145
5.6867	3.192446559
5.6868	3.192339509
5.6869	3.192233813
5.687	3.192127617
5.6871	3.192021789
5.6872	3.191914196
5.6873	3.191806749
5.6874	3.191697713
5.6875	3.191590144
5.6876	3.191483043
5.6877	3.19137319
5.6878	3.191262693
5.6879	3.191154137
5.688	3.191045514
5.6881	3.190937102
5.6882	3.190830768
5.6883	3.190725699
5.6884	3.190621224
5.6885	3.190517759
5.6886	3.190414208
5.6887	3.190313073
5.6888	3.190212615
5.6889	3.190112659
5.689	3.19001318
5.6891	3.189910951
5.6892	3.189808324
5.6893	3.189705371
5.6894	3.189600496
5.6895	3.189495611
5.6896	3.189391185
5.6897	3.189286588
5.6898	3.189182827
5.6899	3.189078655
5.69	3.188973711
5.6901	3.18886794
5.6902	3.188762329
5.6903	3.188656064
5.6904	3.188549446
5.6905	3.188443658
5.6906	3.188337569
5.6907	3.188236872
5.6908	3.188135555
5.6909	3.188034596
5.691	3.187933346
5.6911	3.187834926
5.6912	3.187730809
5.6913	3.187631819
5.6914	3.18753116
5.6915	3.187429729
5.6916	3.187328284
5.6917	3.187226319
5.6918	3.187125928
5.6919	3.187026322
5.692	3.186924395
5.6921	3.186820725
5.6922	3.186717784
5.6923	3.186615568
5.6924	3.186513779
5.6925	3.186406338
5.6926	3.186301801
5.6927	3.18619592
5.6928	3.186091091
5.6929	3.185986095
5.693	3.18588094
5.6931	3.185775351
5.6932	3.18567132
5.6933	3.185567959
5.6934	3.185465653
5.6935	3.18536393
5.6936	3.185262196
5.6937	3.185162145
5.6938	3.185064735
5.6939	3.184966205
5.694	3.184866168
5.6941	3.184765893
5.6942	3.184666767
5.6943	3.184567869
5.6944	3.184469359
5.6945	3.184372207
5.6946	3.184277659
5.6947	3.184182771
5.6948	3.184089017
5.6949	3.183994013
5.695	3.183899928
5.6951	3.183804412
5.6952	3.18371189
5.6953	3.183617611
5.6954	3.1835258
5.6955	3.183434715
5.6956	3.183344485
5.6957	3.183254142
5.6958	3.183162821
5.6959	3.183071649
5.696	3.182979874
5.6961	3.182888986
5.6962	3.182797952
5.6963	3.182706438
5.6964	3.182614466
5.6965	3.182521731
5.6966	3.182428023
5.6967	3.182335587
5.6968	3.182243516
5.6969	3.182152
5.697	3.182060684
5.6971	3.181970863
5.6972	3.181881478
5.6973	3.181788769
5.6974	3.18169757
5.6975	3.181606948
5.6976	3.181516955
5.6977	3.181427441
5.6978	3.181338458
5.6979	3.181249738
5.698	3.181162687
5.6981	3.181077107
5.6982	3.180994757
5.6983	3.180906876
5.6984	3.180823826
5.6985	3.180740347
5.6986	3.18065719
5.6987	3.180573782
5.6988	3.180491756
5.6989	3.180409878
5.699	3.180326987
5.6991	3.180243269
5.6992	3.180160566
5.6993	3.180078143
5.6994	3.179993851
5.6995	3.179910873
5.6996	3.179828436
5.6997	3.179746413
5.6998	3.179664113
5.6999	3.179582346
5.7	3.179501962
5.7001	3.179420827
5.7002	3.179339623
5.7003	3.179258269
5.7004	3.17917692
5.7005	3.179096405
5.7006	3.179017798
5.7007	3.178939734
5.7008	3.17886216
5.7009	3.178786698
5.701	3.178711056
5.7011	3.178635442
5.7012	3.178559568
5.7013	3.178484855
5.7014	3.178412319
5.7015	3.17833931
5.7016	3.178266197
5.7017	3.178193835
5.7018	3.1781229
5.7019	3.178052605
5.702	3.177981311
5.7021	3.1779102
5.7022	3.177837888
5.7023	3.177766795
5.7024	3.177696028
5.7025	3.177624321
5.7026	3.177553121
5.7027	3.177483026
5.7028	3.177411787
5.7029	3.177339973
5.703	3.177268833
5.7031	3.17719731
5.7032	3.177126882
5.7033	3.17705632
5.7034	3.17698607
5.7035	3.176914518
5.7036	3.176842635
5.7037	3.176771223
5.7038	3.176699397
5.7039	3.176628698
5.704	3.176559413
5.7041	3.176492353
5.7042	3.176424083
5.7043	3.176353427
5.7044	3.176283137
5.7045	3.176212603
5.7046	3.1761422
5.7047	3.17607204
5.7048	3.176003032
5.7049	3.175934991
5.705	3.175864753
5.7051	3.175798371
5.7052	3.175729679
5.7053	3.17566189
5.7054	3.17559515
5.7055	3.175530069
5.7056	3.175465726
5.7057	3.175400405
5.7058	3.175335825
5.7059	3.175272975
5.706	3.175212231
5.7061	3.175151612
5.7062	3.175090661
5.7063	3.17503054
5.7064	3.174968588
5.7065	3.174907122
5.7066	3.174847372
5.7067	3.174785984
5.7068	3.17472429
5.7069	3.174663733
5.707	3.17460193
5.7071	3.174541315
5.7072	3.174480471
5.7073	3.174419585
5.7074	3.174359136
5.7075	3.174300564
5.7076	3.174243701
5.7077	3.174188991
5.7078	3.174135168
5.7079	3.174082156
5.708	3.174028797
5.7081	3.173975127
5.7082	3.17392161
5.7083	3.173868858
5.7084	3.173816019
5.7085	3.173762866
5.7086	3.173710513
5.7087	3.173657997
5.7088	3.17360575
5.7089	3.173554201
5.709	3.17350273
5.7091	3.173450739
5.7092	3.173399005
5.7093	3.17334773
5.7094	3.17329725
5.7095	3.173247761
5.7096	3.173199573
5.7097	3.17315196
5.7098	3.173102911
5.7099	3.173052829
5.71	3.173001984
5.7101	3.172952054
5.7102	3.172904249
5.7103	3.172858445
5.7104	3.172812187
5.7105	3.17276583
5.7106	3.172719352
5.7107	3.172673393
5.7108	3.172630066
5.7109	3.172588397
5.711	3.172550168
5.7111	3.172511946
5.7112	3.172474018
5.7113	3.172434165
5.7114	3.172394466
5.7115	3.172354774
5.7116	3.172313957
5.7117	3.172275474
5.7118	3.172238367
5.7119	3.172201842
5.712	3.172166462
5.7121	3.172131632
5.7122	3.172097009
5.7123	3.172061476
5.7124	3.172026308
5.7125	3.171990122
5.7126	3.171953114
5.7127	3.1719145
5.7128	3.171874941
5.7129	3.17183645
5.713	3.171799201
5.7131	3.171762663
5.7132	3.17172726
5.7133	3.171695516
5.7134	3.171665485
5.7135	3.171636203
5.7136	3.171604352
5.7137	3.171570187
5.7138	3.171536459
5.7139	3.171503657
5.714	3.171470657
5.7141	3.171437959
5.7142	3.171405714
5.7143	3.171373803
5.7144	3.171343285
5.7145	3.171312482
5.7146	3.171280635
5.7147	3.171249423
5.7148	3.171217327
5.7149	3.171187307
5.715	3.171161355
5.7151	3.171135817
5.7152	3.171111347
5.7153	3.171089755
5.7154	3.171067259
5.7155	3.171044404
5.7156	3.171022635
5.7157	3.171000795
5.7158	3.170979148
5.7159	3.170957495
5.716	3.170935515
5.7161	3.170912589
5.7162	3.17089002
5.7163	3.170867954
5.7164	3.170844696
5.7165	3.170821444
5.7166	3.170800823
5.7167	3.170782196
5.7168	3.170763555
5.7169	3.170742952
5.717	3.170723642
5.7171	3.170706136
5.7172	3.170686457
5.7173	3.17066867
5.7174	3.170652246
5.7175	3.170636911
5.7176	3.170621748
5.7177	3.170606439
5.7178	3.170591189
5.7179	3.170576642
5.718	3.170562213
5.7181	3.170547571
5.7182	3.170533695
5.7183	3.170517095
5.7184	3.170499996
5.7185	3.17048248
5.7186	3.170465238
5.7187	3.170448507
5.7188	3.170432626
5.7189	3.17041895
5.719	3.170408391
5.7191	3.170398731
5.7192	3.170388456
5.7193	3.170379233
5.7194	3.170370432
5.7195	3.170361723
5.7196	3.170354313
5.7197	3.170347967
5.7198	3.170341721
5.7199	3.170336247
5.72	3.170331983
5.7201	3.170327924
5.7202	3.170323441
5.7203	3.170317793
5.7204	3.1703133
5.7205	3.170306868
5.7206	3.170302037
5.7207	3.170296876
5.7208	3.170292414
5.7209	3.1702879
5.721	3.170283505
5.7211	3.170279269
5.7212	3.17027481
5.7213	3.170269475
5.7214	3.170264944
5.7215	3.170260947
5.7216	3.170257502
5.7217	3.170257446
5.7218	3.170259379
5.7219	3.170261814
5.722	3.170263946
5.7221	3.17026598
5.7222	3.170268138
5.7223	3.170270427
5.7224	3.170271429
5.7225	3.170275202
5.7226	3.17027887
5.7227	3.170283569
5.7228	3.170288674
5.7229	3.170294676
5.723	3.170301122
5.7231	3.170307984
5.7232	3.170314711
5.7233	3.170320493
5.7234	3.170328463
5.7235	3.170336306
5.7236	3.170343914
5.7237	3.170351975
5.7238	3.170360126
5.7239	3.17036899
5.724	3.170378909
5.7241	3.170388274
5.7242	3.170398231
5.7243	3.170409354
5.7244	3.170421287
5.7245	3.170433581
5.7246	3.170446632
5.7247	3.170460412
5.7248	3.1704744
5.7249	3.170489417
5.725	3.170505584
5.7251	3.170521164
5.7252	3.170536245
5.7253	3.170551556
5.7254	3.170567466
5.7255	3.170584609
5.7256	3.170602146
5.7257	3.170620982
5.7258	3.170640861
5.7259	3.170660768
5.726	3.170681311
5.7261	3.170701508
5.7262	3.170720617
5.7263	3.170740667
5.7264	3.170762221
5.7265	3.170783658
5.7266	3.170804878
5.7267	3.170826246
5.7268	3.170848218
5.7269	3.170870766
5.727	3.170892204
5.7271	3.170912058
5.7272	3.170930201
5.7273	3.170948774
5.7274	3.170968227
5.7275	3.170986133
5.7276	3.171005887
5.7277	3.171027429
5.7278	3.171051205
5.7279	3.171074821
5.728	3.171097955
5.7281	3.171121926
5.7282	3.171146729
5.7283	3.171171665
5.7284	3.171196021
5.7285	3.171220923
5.7286	3.17124692
5.7287	3.171272802
5.7288	3.171301024
5.7289	3.171328714
5.729	3.171357941
5.7291	3.171390066
5.7292	3.171421818
5.7293	3.171453985
5.7294	3.171485645
5.7295	3.171517721
5.7296	3.171551287
5.7297	3.171583668
5.7298	3.17161517
5.7299	3.171647898
5.73	3.17168096
5.7301	3.171716194
5.7302	3.171757707
5.7303	3.171796825
5.7304	3.171838494
5.7305	3.171879358
5.7306	3.171920601
5.7307	3.171962387
5.7308	3.172003845
5.7309	3.172046362
5.731	3.172090794
5.7311	3.172134781
5.7312	3.172177394
5.7313	3.172219393
5.7314	3.172262806
5.7315	3.172307681
5.7316	3.172353903
5.7317	3.172398032
5.7318	3.172441605
5.7319	3.172485055
5.732	3.172530381
5.7321	3.172575429
5.7322	3.172619428
5.7323	3.1726658
5.7324	3.172714158
5.7325	3.172763647
5.7326	3.172812341
5.7327	3.172861009
5.7328	3.172909314
5.7329	3.172957958
5.733	3.173007387
5.7331	3.173058234
5.7332	3.173108345
5.7333	3.173159121
5.7334	3.173207098
5.7335	3.173256524
5.7336	3.173305539
5.7337	3.173355412
5.7338	3.173405471
5.7339	3.17345553
5.734	3.173506397
5.7341	3.173556739
5.7342	3.173605689
5.7343	3.17365722
5.7344	3.173710316
5.7345	3.173763345
5.7346	3.173817178
5.7347	3.173870943
5.7348	3.173924365
5.7349	3.173976031
5.735	3.174030385
5.7351	3.1740843
5.7352	3.174137444
5.7353	3.174191004
5.7354	3.174245853
5.7355	3.174302435
5.7356	3.174358537
5.7357	3.174415892
5.7358	3.174474226
5.7359	3.174532452
5.736	3.174591275
5.7361	3.174650118
5.7362	3.174710391
5.7363	3.174769439
5.7364	3.174828615
5.7365	3.174887584
5.7366	3.174947583
5.7367	3.175008175
5.7368	3.175068296
5.7369	3.175129176
5.737	3.175190121
5.7371	3.175252161
5.7372	3.175312769
5.7373	3.175373869
5.7374	3.175433771
5.7375	3.175495793
5.7376	3.175557947
5.7377	3.175620207
5.7378	3.17568358
5.7379	3.175750024
5.738	3.175816557
5.7381	3.175883373
5.7382	3.175951147
5.7383	3.176019994
5.7384	3.176089923
5.7385	3.176159256
5.7386	3.176228753
5.7387	3.176298042
5.7388	3.17636702
5.7389	3.176437285
5.739	3.176505383
5.7391	3.176576553
5.7392	3.176645519
5.7393	3.176714172
5.7394	3.176783659
5.7395	3.176852356
5.7396	3.176920444
5.7397	3.176989623
5.7398	3.177060045
5.7399	3.177131395
5.74	3.17720327
5.7401	3.17727297
5.7402	3.177343631
5.7403	3.177414948
5.7404	3.177487848
5.7405	3.177562042
5.7406	3.177636404
5.7407	3.177710045
5.7408	3.177787427
5.7409	3.17786333
5.741	3.177938421
5.7411	3.178013274
5.7412	3.178087556
5.7413	3.17816437
5.7414	3.178242551
5.7415	3.178320489
5.7416	3.178399849
5.7417	3.17847728
5.7418	3.178552893
5.7419	3.178628639
5.742	3.178707806
5.7421	3.178789345
5.7422	3.178871441
5.7423	3.178953642
5.7424	3.179032929
5.7425	3.179113031
5.7426	3.179193443
5.7427	3.179275845
5.7428	3.179358615
5.7429	3.179441706
5.743	3.179524411
5.7431	3.179607311
5.7432	3.179688933
5.7433	3.179770376
5.7434	3.17985188
5.7435	3.179932688
5.7436	3.180014332
5.7437	3.180095851
5.7438	3.180179988
5.7439	3.180264104
5.744	3.180349525
5.7441	3.180435565
5.7442	3.180522505
5.7443	3.18061133
5.7444	3.180701235
5.7445	3.18079237
5.7446	3.180885023
5.7447	3.180976708
5.7448	3.181072206
5.7449	3.181165158
5.745	3.181263648
5.7451	3.181351926
5.7452	3.181446727
5.7453	3.181538953
5.7454	3.181631247
5.7455	3.181723302
5.7456	3.181814569
5.7457	3.181906047
5.7458	3.181996276
5.7459	3.182087921
5.746	3.182178806
5.7461	3.182266915
5.7462	3.182355584
5.7463	3.182443548
5.7464	3.182534975
5.7465	3.182626556
5.7466	3.182718385
5.7467	3.182809236
5.7468	3.182898946
5.7469	3.18298951
5.747	3.183079581
5.7471	3.183170243
5.7472	3.183262015
5.7473	3.183353772
5.7474	3.183446724
5.7475	3.183540572
5.7476	3.18363552
5.7477	3.183730343
5.7478	3.183825584
5.7479	3.183920888
5.748	3.184016604
5.7481	3.184112463
5.7482	3.184208704
5.7483	3.184304425
5.7484	3.18440256
5.7485	3.184503182
5.7486	3.184603011
5.7487	3.184703323
5.7488	3.184804421
5.7489	3.184904557
5.749	3.185003086
5.7491	3.185101059
5.7492	3.185199432
5.7493	3.185298413
5.7494	3.18539752
5.7495	3.185495414
5.7496	3.18559294
5.7497	3.185690855
5.7498	3.185790704
5.7499	3.18589097
5.75	3.185992621
5.7501	3.186094683
5.7502	3.186197033
5.7503	3.186300637
5.7504	3.186404791
5.7505	3.186508436
5.7506	3.186611664
5.7507	3.186715595
5.7508	3.18681936
5.7509	3.186921284
5.751	3.187022292
5.7511	3.187123828
5.7512	3.187225639
5.7513	3.187327978
5.7514	3.187428889
5.7515	3.187532015
5.7516	3.187634795
5.7517	3.187742508
5.7518	3.187846767
5.7519	3.18795205
5.752	3.18805723
5.7521	3.188162942
5.7522	3.188267641
5.7523	3.188373198
5.7524	3.188478692
5.7525	3.18858559
5.7526	3.188692857
5.7527	3.188799322
5.7528	3.18890477
5.7529	3.189009486
5.753	3.189114837
5.7531	3.189221529
5.7532	3.189328479
5.7533	3.1894349
5.7534	3.189539212
5.7535	3.189644979
5.7536	3.189752416
5.7537	3.189859915
5.7538	3.189964867
5.7539	3.190070725
5.754	3.190176847
5.7541	3.190282995
5.7542	3.190388298
5.7543	3.19049314
5.7544	3.19059926
5.7545	3.190708111
5.7546	3.190816925
5.7547	3.190925184
5.7548	3.191032771
5.7549	3.191141791
5.755	3.191252368
5.7551	3.191363526
5.7552	3.191474963
5.7553	3.191586689
5.7554	3.191696483
5.7555	3.191807133
5.7556	3.191918088
5.7557	3.192030502
5.7558	3.192142144
5.7559	3.192252953
5.756	3.192363521
5.7561	3.192474849
5.7562	3.192583278
5.7563	3.192687769
5.7564	3.19278903
5.7565	3.192889932
5.7566	3.192992345
5.7567	3.193097081
5.7568	3.193201517
5.7569	3.193307828
5.757	3.193415363
5.7571	3.193523182
5.7572	3.19363176
5.7573	3.193741047
5.7574	3.193850842
5.7575	3.193960623
5.7576	3.19406952
5.7577	3.194179189
5.7578	3.194289374
5.7579	3.194400601
5.758	3.194512055
5.7581	3.194622239
5.7582	3.194732672
5.7583	3.194844915
5.7584	3.194959989
5.7585	3.195077638
5.7586	3.195194331
5.7587	3.195309151
5.7588	3.195423377
5.7589	3.195536157
5.759	3.195649505
5.7591	3.195763853
5.7592	3.195879556
5.7593	3.195995809
5.7594	3.196110077
5.7595	3.196224138
5.7596	3.196340193
5.7597	3.196456867
5.7598	3.196569686
5.7599	3.196681164
5.76	3.196791828
5.7601	3.196902418
5.7602	3.197013366
5.7603	3.197123734
5.7604	3.197234702
5.7605	3.19734552
5.7606	3.197453578
5.7607	3.197565633
5.7608	3.197679797
5.7609	3.197792917
5.761	3.197911426
5.7611	3.19803237
5.7612	3.198152252
5.7613	3.198271048
5.7614	3.198389047
5.7615	3.198505528
5.7616	3.198620405
5.7617	3.198734859
5.7618	3.198848114
5.7619	3.198961052
5.762	3.199073883
5.7621	3.199189723
5.7622	3.199307361
5.7623	3.199421877
5.7624	3.199536738
5.7625	3.199653994
5.7626	3.199766605
5.7627	3.199880568
5.7628	3.199993033
5.7629	3.200106385
5.763	3.200221076
5.7631	3.200333974
5.7632	3.200448388
5.7633	3.200561791
5.7634	3.20067455
5.7635	3.200787794
5.7636	3.200902537
5.7637	3.201018802
5.7638	3.20113441
5.7639	3.201249894
5.764	3.20136562
5.7641	3.201479468
5.7642	3.201592406
5.7643	3.201707875
5.7644	3.201821735
5.7645	3.201936593
5.7646	3.202053
5.7647	3.202170141
5.7648	3.202285243
5.7649	3.202398323
5.765	3.202511079
5.7651	3.202623808
5.7652	3.202736022
5.7653	3.202847619
5.7654	3.202958869
5.7655	3.203071654
5.7656	3.203184983
5.7657	3.203298075
5.7658	3.203411219
5.7659	3.203524611
5.766	3.203636022
5.7661	3.203747536
5.7662	3.203858615
5.7663	3.203970041
5.7664	3.204083163
5.7665	3.204200729
5.7666	3.204318639
5.7667	3.204436762
5.7668	3.204553734
5.7669	3.20467018
5.767	3.204786431
5.7671	3.204902922
5.7672	3.205019099
5.7673	3.205137387
5.7674	3.205254886
5.7675	3.205371764
5.7676	3.205488416
5.7677	3.205602334
5.7678	3.205714456
5.7679	3.205826219
5.768	3.205939
5.7681	3.20605362
5.7682	3.206169198
5.7683	3.2062846
5.7684	3.206396968
5.7685	3.20650796
5.7686	3.206618311
5.7687	3.206728216
5.7688	3.206837445
5.7689	3.206946735
5.769	3.207056263
5.7691	3.207166221
5.7692	3.207275851
5.7693	3.207385145
5.7694	3.207497331
5.7695	3.207609773
5.7696	3.207723364
5.7697	3.207832889
5.7698	3.207943087
5.7699	3.208051247
5.77	3.2081602
5.7701	3.208269329
5.7702	3.208382637
5.7703	3.2084951
5.7704	3.208607447
5.7705	3.208719754
5.7706	3.2088311
5.7707	3.208941409
5.7708	3.209053186
5.7709	3.209166129
5.771	3.209279141
5.7711	3.209391571
5.7712	3.209503878
5.7713	3.209617074
5.7714	3.209729422
5.7715	3.209841515
5.7716	3.209954539
5.7717	3.210067207
5.7718	3.210178096
5.7719	3.210287881
5.772	3.210397277
5.7721	3.210507767
5.7722	3.210619743
5.7723	3.210731814
5.7724	3.210840484
5.7725	3.210948905
5.7726	3.211062123
5.7727	3.211172184
5.7728	3.211282283
5.7729	3.211391028
5.773	3.211500456
5.7731	3.211608219
5.7732	3.211714412
5.7733	3.211819712
5.7734	3.211924205
5.7735	3.212028941
5.7736	3.212131878
5.7737	3.21223266
5.7738	3.212331835
5.7739	3.212431397
5.774	3.212532186
5.7741	3.21263354
5.7742	3.212737091
5.7743	3.212842492
5.7744	3.212949033
5.7745	3.213054155
5.7746	3.213158174
5.7747	3.213261974
5.7748	3.21336433
5.7749	3.213466189
5.775	3.213567835
5.7751	3.21367378
5.7752	3.213778456
5.7753	3.213884435
5.7754	3.213989699
5.7755	3.214093829
5.7756	3.214196526
5.7757	3.214295792
5.7758	3.214394179
5.7759	3.214491318
5.776	3.214586459
5.7761	3.214681435
5.7762	3.2147786
5.7763	3.214877004
5.7764	3.21497616
5.7765	3.215075582
5.7766	3.215174733
5.7767	3.215270916
5.7768	3.215369479
5.7769	3.215465503
5.777	3.215561491
5.7771	3.215657892
5.7772	3.215753794
5.7773	3.215851309
5.7774	3.215948739
5.7775	3.21604629
5.7776	3.216145313
5.7777	3.216247705
5.7778	3.216349678
5.7779	3.21645122
5.778	3.216550539
5.7781	3.216648679
5.7782	3.216745254
5.7783	3.216838754
5.7784	3.216928614
5.7785	3.217018324
5.7786	3.217108491
5.7787	3.217200326
5.7788	3.217294106
5.7789	3.217389209
5.779	3.217484916
5.7791	3.217579113
5.7792	3.217674241
5.7793	3.217770099
5.7794	3.217865753
5.7795	3.217961166
5.7796	3.218056535
5.7797	3.218152824
5.7798	3.218246655
5.7799	3.218339538
5.78	3.218430503
5.7801	3.218519967
5.7802	3.218607683
5.7803	3.21869699
5.7804	3.21878668
5.7805	3.218876103
5.7806	3.218966055
5.7807	3.219055179
5.7808	3.219144903
5.7809	3.219236236
5.781	3.219327428
5.7811	3.219418114
5.7812	3.21950776
5.7813	3.219598755
5.7814	3.219686065
5.7815	3.219778006
5.7816	3.219867854
5.7817	3.219956815
5.7818	3.220045657
5.7819	3.220133764
5.782	3.22022215
5.7821	3.220310494
5.7822	3.220399706
5.7823	3.220492602
5.7824	3.220581912
5.7825	3.220668327
5.7826	3.22075303
5.7827	3.220836428
5.7828	3.220917723
5.7829	3.220999074
5.783	3.221081156
5.7831	3.221164428
5.7832	3.221248466
5.7833	3.221332676
5.7834	3.221416275
5.7835	3.221499007
5.7836	3.221581792
5.7837	3.221664795
5.7838	3.221748537
5.7839	3.221832748
5.784	3.221916218
5.7841	3.222000263
5.7842	3.222083362
5.7843	3.222166091
5.7844	3.222246998
5.7845	3.222329005
5.7846	3.222409721
5.7847	3.222490961
5.7848	3.222571051
5.7849	3.222649834
5.785	3.222728243
5.7851	3.222807247
5.7852	3.222886029
5.7853	3.222963921
5.7854	3.223039894
5.7855	3.22311423
5.7856	3.223188814
5.7857	3.22326153
5.7858	3.223335676
5.7859	3.223410015
5.786	3.223482668
5.7861	3.223554363
5.7862	3.223627958
5.7863	3.223701631
5.7864	3.223775954
5.7865	3.223850612
5.7866	3.22392418
5.7867	3.223997966
5.7868	3.224071825
5.7869	3.224144822
5.787	3.224216867
5.7871	3.224289238
5.7872	3.224360851
5.7873	3.224432311
5.7874	3.224503296
5.7875	3.224573042
5.7876	3.224641819
5.7877	3.224709112
5.7878	3.224775556
5.7879	3.224840599
5.788	3.224904558
5.7881	3.224968635
5.7882	3.225031055
5.7883	3.225095248
5.7884	3.22515873
5.7885	3.225221308
5.7886	3.22528019
5.7887	3.22533886
5.7888	3.225395446
5.7889	3.225453423
5.789	3.225505433
5.7891	3.225560259
5.7892	3.225614317
5.7893	3.225668905
5.7894	3.225732046
5.7895	3.225796376
5.7896	3.225859535
5.7897	3.225922469
5.7898	3.225988718
5.7899	3.226053316
5.79	3.226116266
5.7901	3.226178504
5.7902	3.226239859
5.7903	3.22629801
5.7904	3.226360309
5.7905	3.226418739
5.7906	3.226476863
5.7907	3.226534504
5.7908	3.22659108
5.7909	3.226646346
5.791	3.226701654
5.7911	3.226755613
5.7912	3.226809705
5.7913	3.226861281
5.7914	3.226912255
5.7915	3.226961427
5.7916	3.227011268
5.7917	3.227060994
5.7918	3.227111945
5.7919	3.227163201
5.792	3.227213927
5.7921	3.227264971
5.7922	3.227315638
5.7923	3.227365555
5.7924	3.227413025
5.7925	3.227459895
5.7926	3.22750598
5.7927	3.227552098
5.7928	3.227595828
5.7929	3.227641779
5.793	3.227689916
5.7931	3.227737181
5.7932	3.227782571
5.7933	3.227826095
5.7934	3.227868608
5.7935	3.227910919
5.7936	3.22795163
5.7937	3.227991936
5.7938	3.228033449
5.7939	3.228074644
5.794	3.22811505
5.7941	3.228151242
5.7942	3.228187293
5.7943	3.228223934
5.7944	3.22826079
5.7945	3.228299008
5.7946	3.22833894
5.7947	3.228378201
5.7948	3.228418386
5.7949	3.228459194
5.795	3.228501135
5.7951	3.228544676
5.7952	3.228587137
5.7953	3.228630371
5.7954	3.228670996
5.7955	3.228709649
5.7956	3.228748541
5.7957	3.228788283
5.7958	3.228827467
5.7959	3.228865262
5.796	3.228906637
5.7961	3.228948285
5.7962	3.228988924
5.7963	3.229028173
5.7964	3.229066022
5.7965	3.229102761
5.7966	3.229138242
5.7967	3.229173928
5.7968	3.229209366
5.7969	3.229244103
5.797	3.22927853
5.7971	3.229310923
5.7972	3.229343798
5.7973	3.229375704
5.7974	3.229407099
5.7975	3.229439072
5.7976	3.229468317
5.7977	3.229498425
5.7978	3.229531389
5.7979	3.229565068
5.798	3.229599165
5.7981	3.229632934
5.7982	3.229665665
5.7983	3.229697686
5.7984	3.229727789
5.7985	3.229757716
5.7986	3.229788027
5.7987	3.22981769
5.7988	3.229846296
5.7989	3.229874826
5.799	3.229902374
5.7991	3.229927791
5.7992	3.22995231
5.7993	3.22997652
5.7994	3.230000737
5.7995	3.230024547
5.7996	3.230046999
5.7997	3.230068208
5.7998	3.23008719
5.7999	3.230107075
5.8	3.230125881
5.8001	3.230144395
5.8002	3.230160231
5.8003	3.230174391
5.8004	3.230188778
5.8005	3.230203993
5.8006	3.230217507
5.8007	3.230228939
5.8008	3.230241455
5.8009	3.230257258
5.801	3.230274093
5.8011	3.230287325
5.8012	3.230300235
5.8013	3.230311753
5.8014	3.230321985
5.8015	3.230331514
5.8016	3.230340855
5.8017	3.230349294
5.8018	3.230358204
5.8019	3.230367693
5.802	3.230377523
5.8021	3.230388129
5.8022	3.230399319
5.8023	3.230410429
5.8024	3.230425174
5.8025	3.230437705
5.8026	3.230451787
5.8027	3.23046551
5.8028	3.230477209
5.8029	3.230487946
5.803	3.230497815
5.8031	3.230506787
5.8032	3.230513435
5.8033	3.23052393
5.8034	3.230532006
5.8035	3.23053926
5.8036	3.230544835
5.8037	3.230551391
5.8038	3.230555243
5.8039	3.230557466
5.804	3.230557802
5.8041	3.230557542
5.8042	3.230555561
5.8043	3.230552606
5.8044	3.230548409
5.8045	3.230544517
5.8046	3.230541359
5.8047	3.230538498
5.8048	3.230535356
5.8049	3.230531915
5.805	3.230528908
5.8051	3.23052473
5.8052	3.230519182
5.8053	3.230512629
5.8054	3.23050467
5.8055	3.230495727
5.8056	3.230485396
5.8057	3.230475348
5.8058	3.230463736
5.8059	3.230448952
5.806	3.230434458
5.8061	3.230418344
5.8062	3.230403062
5.8063	3.230390356
5.8064	3.230378147
5.8065	3.230368274
5.8066	3.230357982
5.8067	3.230347679
5.8068	3.230338305
5.8069	3.230328173
5.807	3.230318056
5.8071	3.230308683
5.8072	3.230298499
5.8073	3.230286293
5.8074	3.230274186
5.8075	3.23026172
5.8076	3.230248135
5.8077	3.230234359
5.8078	3.230220021
5.8079	3.230205026
5.808	3.230190525
5.8081	3.230173682
5.8082	3.230155385
5.8083	3.23013592
5.8084	3.230116151
5.8085	3.230095941
5.8086	3.230075359
5.8087	3.230054607
5.8088	3.230034519
5.8089	3.230012974
5.809	3.229990904
5.8091	3.229966499
5.8092	3.22994237
5.8093	3.229918276
5.8094	3.229894224
5.8095	3.22987073
5.8096	3.229847394
5.8097	3.229822781
5.8098	3.229798272
5.8099	3.229773067
5.81	3.229746982
5.8101	3.229719654
5.8102	3.229691393
5.8103	3.229664085
5.8104	3.229637977
5.8105	3.229612585
5.8106	3.229588389
5.8107	3.229563329
5.8108	3.229539433
5.8109	3.229516152
5.811	3.229492374
5.8111	3.229467527
5.8112	3.229440506
5.8113	3.229410828
5.8114	3.229380115
5.8115	3.229348332
5.8116	3.229313698
5.8117	3.229277642
5.8118	3.229241493
5.8119	3.229205596
5.812	3.229170023
5.8121	3.229135377
5.8122	3.229096742
5.8123	3.229057641
5.8124	3.229018
5.8125	3.228978983
5.8126	3.228939523
5.8127	3.22889997
5.8128	3.228861075
5.8129	3.22882368
5.813	3.228786667
5.8131	3.228748965
5.8132	3.228712787
5.8133	3.228672593
5.8134	3.228635075
5.8135	3.22859645
5.8136	3.228558342
5.8137	3.228518898
5.8138	3.22847896
5.8139	3.2284387
5.814	3.228396689
5.8141	3.228353143
5.8142	3.228308531
5.8143	3.228264361
5.8144	3.228220853
5.8145	3.228176214
5.8146	3.2281298
5.8147	3.228082888
5.8148	3.228036112
5.8149	3.227991883
5.815	3.227946364
5.8151	3.227899907
5.8152	3.227853689
5.8153	3.227803924
5.8154	3.227757682
5.8155	3.22771113
5.8156	3.22766452
5.8157	3.227617349
5.8158	3.22756965
5.8159	3.227522624
5.816	3.227474127
5.8161	3.227424723
5.8162	3.227374358
5.8163	3.227323557
5.8164	3.2272715
5.8165	3.227219242
5.8166	3.227166675
5.8167	3.227112427
5.8168	3.227059293
5.8169	3.227005823
5.817	3.226952549
5.8171	3.226899693
5.8172	3.22684737
5.8173	3.226794179
5.8174	3.226739945
5.8175	3.226683785
5.8176	3.226627167
5.8177	3.226570761
5.8178	3.226514485
5.8179	3.226457435
5.818	3.226400863
5.8181	3.226343124
5.8182	3.226284349
5.8183	3.226224538
5.8184	3.226162251
5.8185	3.226099157
5.8186	3.226034557
5.8187	3.2259692
5.8188	3.225902773
5.8189	3.225836682
5.819	3.225770933
5.8191	3.225706315
5.8192	3.225642433
5.8193	3.225577902
5.8194	3.225513368
5.8195	3.225449097
5.8196	3.225385034
5.8197	3.225321646
5.8198	3.225257246
5.8199	3.22519225
5.82	3.225125193
5.8201	3.225056887
5.8202	3.224988278
5.8203	3.224919005
5.8204	3.224847342
5.8205	3.224776129
5.8206	3.224705021
5.8207	3.224633821
5.8208	3.224563237
5.8209	3.224492241
5.821	3.224420474
5.8211	3.22434819
5.8212	3.224275747
5.8213	3.224203745
5.8214	3.224131827
5.8215	3.224060518
5.8216	3.223988563
5.8217	3.22391297
5.8218	3.223842819
5.8219	3.223768271
5.822	3.223694788
5.8221	3.223621799
5.8222	3.223548267
5.8223	3.223474246
5.8224	3.223400039
5.8225	3.223324882
5.8226	3.223247943
5.8227	3.223171347
5.8228	3.223095901
5.8229	3.223019472
5.823	3.222942231
5.8231	3.222864746
5.8232	3.22278638
5.8233	3.222705429
5.8234	3.222624111
5.8235	3.22254251
5.8236	3.222461975
5.8237	3.222380791
5.8238	3.222299632
5.8239	3.22221818
5.824	3.222137485
5.8241	3.222057347
5.8242	3.221980383
5.8243	3.221902335
5.8244	3.221823812
5.8245	3.221745498
5.8246	3.221665837
5.8247	3.221586804
5.8248	3.221506165
5.8249	3.221425739
5.825	3.22134401
5.8251	3.221261676
5.8252	3.221179829
5.8253	3.221098759
5.8254	3.221017783
5.8255	3.220932373
5.8256	3.220843297
5.8257	3.220753785
5.8258	3.220665708
5.8259	3.220578558
5.826	3.220492174
5.8261	3.2204052
5.8262	3.220316847
5.8263	3.220227122
5.8264	3.220136956
5.8265	3.220047697
5.8266	3.219957835
5.8267	3.219868667
5.8268	3.21977912
5.8269	3.219689473
5.827	3.21959961
5.8271	3.219509431
5.8272	3.219419061
5.8273	3.219327621
5.8274	3.2192368
5.8275	3.219146423
5.8276	3.219053555
5.8277	3.218959448
5.8278	3.218865939
5.8279	3.218771354
5.828	3.218676757
5.8281	3.218580893
5.8282	3.218484944
5.8283	3.218388327
5.8284	3.218294632
5.8285	3.218200719
5.8286	3.21810674
5.8287	3.218013085
5.8288	3.217917174
5.8289	3.217823185
5.829	3.217729094
5.8291	3.217634751
5.8292	3.217539154
5.8293	3.217444164
5.8294	3.21734968
5.8295	3.217255181
5.8296	3.217159624
5.8297	3.217063911
5.8298	3.216971088
5.8299	3.216879776
5.83	3.216789958
5.8301	3.216698863
5.8302	3.216607658
5.8303	3.216516368
5.8304	3.216425636
5.8305	3.216334031
5.8306	3.216239417
5.8307	3.216145371
5.8308	3.216051705
5.8309	3.215957685
5.831	3.215863473
5.8311	3.215767144
5.8312	3.215671526
5.8313	3.21557957
5.8314	3.215487873
5.8315	3.215394423
5.8316	3.215299863
5.8317	3.215201682
5.8318	3.21510202
5.8319	3.215000296
5.832	3.214898938
5.8321	3.214796002
5.8322	3.214692946
5.8323	3.214590088
5.8324	3.214487713
5.8325	3.21438546
5.8326	3.214282505
5.8327	3.214179609
5.8328	3.214076416
5.8329	3.213974024
5.833	3.21387058
5.8331	3.213767666
5.8332	3.213664611
5.8333	3.213559673
5.8334	3.213454422
5.8335	3.213350166
5.8336	3.213247154
5.8337	3.21314376
5.8338	3.213039919
5.8339	3.212935307
5.834	3.21282967
5.8341	3.212722723
5.8342	3.212615711
5.8343	3.212512644
5.8344	3.21240941
5.8345	3.212305823
5.8346	3.212205227
5.8347	3.212104883
5.8348	3.212004864
5.8349	3.21190395
5.835	3.211802824
5.8351	3.211700644
5.8352	3.21159819
5.8353	3.211496476
5.8354	3.2113909
5.8355	3.211288004
5.8356	3.21118438
5.8357	3.211081776
5.8358	3.210978587
5.8359	3.210873807
5.836	3.210768449
5.8361	3.210662249
5.8362	3.210560005
5.8363	3.210453793
5.8364	3.210348953
5.8365	3.210243377
5.8366	3.210136824
5.8367	3.210029778
5.8368	3.209921327
5.8369	3.209811003
5.837	3.209699434
5.8371	3.209588174
5.8372	3.209476936
5.8373	3.209365847
5.8374	3.20925474
5.8375	3.209143982
5.8376	3.209033335
5.8377	3.208922604
5.8378	3.208812338
5.8379	3.208699812
5.838	3.208591084
5.8381	3.208480862
5.8382	3.208369014
5.8383	3.208258359
5.8384	3.208147588
5.8385	3.208036295
5.8386	3.207924566
5.8387	3.207812097
5.8388	3.207698001
5.8389	3.207583394
5.839	3.207468676
5.8391	3.207353775
5.8392	3.207238714
5.8393	3.207124353
5.8394	3.207010491
5.8395	3.206895158
5.8396	3.206780403
5.8397	3.206665846
5.8398	3.206551079
5.8399	3.206436057
5.84	3.206321527
5.8401	3.206205912
5.8402	3.20609293
5.8403	3.205979509
5.8404	3.205865556
5.8405	3.205751398
5.8406	3.205640224
5.8407	3.205527614
5.8408	3.205413994
5.8409	3.205298694
5.841	3.205183141
5.8411	3.205067074
5.8412	3.204950072
5.8413	3.204834633
5.8414	3.204719361
5.8415	3.204604525
5.8416	3.204489204
5.8417	3.20437415
5.8418	3.204258747
5.8419	3.204142773
5.842	3.204026736
5.8421	3.203911571
5.8422	3.203796276
5.8423	3.203680715
5.8424	3.203565285
5.8425	3.20345
5.8426	3.203336097
5.8427	3.203219843
5.8428	3.203106131
5.8429	3.202990227
5.843	3.202874537
5.8431	3.202760679
5.8432	3.20264749
5.8433	3.202533981
5.8434	3.202419156
5.8435	3.202304432
5.8436	3.202189155
5.8437	3.202074136
5.8438	3.201960837
5.8439	3.201847655
5.844	3.20173496
5.8441	3.201622455
5.8442	3.201509471
5.8443	3.201397393
5.8444	3.201288095
5.8445	3.201178601
5.8446	3.201068207
5.8447	3.200955767
5.8448	3.200841818
5.8449	3.200727144
5.845	3.200613533
5.8451	3.20049457
5.8452	3.200376906
5.8453	3.200257515
5.8454	3.200138686
5.8455	3.200020416
5.8456	3.199901777
5.8457	3.199781081
5.8458	3.199659218
5.8459	3.199536808
5.846	3.199414715
5.8461	3.199292191
5.8462	3.199171731
5.8463	3.199052963
5.8464	3.198933544
5.8465	3.198815136
5.8466	3.198696265
5.8467	3.198576897
5.8468	3.198457304
5.8469	3.198339548
5.847	3.198221805
5.8471	3.19810413
5.8472	3.197986804
5.8473	3.197869529
5.8474	3.197752606
5.8475	3.197635456
5.8476	3.197517451
5.8477	3.19740074
5.8478	3.197283491
5.8479	3.197166591
5.848	3.197051752
5.8481	3.196937361
5.8482	3.196826822
5.8483	3.196718917
5.8484	3.196610754
5.8485	3.196501067
5.8486	3.196392254
5.8487	3.196284044
5.8488	3.196176626
5.8489	3.196068724
5.849	3.195959938
5.8491	3.195850404
5.8492	3.195739831
5.8493	3.195628855
5.8494	3.195518147
5.8495	3.195406885
5.8496	3.19529709
5.8497	3.195185014
5.8498	3.195073232
5.8499	3.19496238
5.85	3.194852013
5.8501	3.194740876
5.8502	3.194629363
5.8503	3.194517104
5.8504	3.194404055
5.8505	3.19429035
5.8506	3.194176664
5.8507	3.19406373
5.8508	3.193950978
5.8509	3.193839327
5.851	3.193728029
5.8511	3.193616475
5.8512	3.193505073
5.8513	3.193394402
5.8514	3.19328398
5.8515	3.193173733
5.8516	3.19306344
5.8517	3.192952602
5.8518	3.192841581
5.8519	3.192730077
5.852	3.192618426
5.8521	3.192506133
5.8522	3.192392889
5.8523	3.192278463
5.8524	3.192164216
5.8525	3.19205022
5.8526	3.191936499
5.8527	3.191824399
5.8528	3.191711968
5.8529	3.191599667
5.853	3.191487943
5.8531	3.191377418
5.8532	3.191267772
5.8533	3.191158264
5.8534	3.191048932
5.8535	3.190939822
5.8536	3.190830355
5.8537	3.190720838
5.8538	3.190612131
5.8539	3.19050385
5.854	3.19039662
5.8541	3.190288508
5.8542	3.190180716
5.8543	3.190073898
5.8544	3.189967343
5.8545	3.189859712
5.8546	3.189752678
5.8547	3.189646346
5.8548	3.189539601
5.8549	3.189431519
5.855	3.189323134
5.8551	3.189214891
5.8552	3.189107123
5.8553	3.18899923
5.8554	3.18889233
5.8555	3.188784923
5.8556	3.188675939
5.8557	3.188566758
5.8558	3.188457652
5.8559	3.1883489
5.856	3.188240238
5.8561	3.188132293
5.8562	3.188025387
5.8563	3.187918821
5.8564	3.187812952
5.8565	3.187707038
5.8566	3.187599667
5.8567	3.187491772
5.8568	3.187384048
5.8569	3.187276072
5.857	3.187168361
5.8571	3.187060718
5.8572	3.186952164
5.8573	3.186842852
5.8574	3.18673474
5.8575	3.186628272
5.8576	3.186522592
5.8577	3.186418591
5.8578	3.186315294
5.8579	3.186212429
5.858	3.186108174
5.8581	3.186005754
5.8582	3.185903314
5.8583	3.185800736
5.8584	3.185698638
5.8585	3.18559782
5.8586	3.185496871
5.8587	3.185395215
5.8588	3.185292945
5.8589	3.185191737
5.859	3.185090505
5.8591	3.184989679
5.8592	3.184888269
5.8593	3.184788064
5.8594	3.184686878
5.8595	3.184586541
5.8596	3.184485804
5.8597	3.184385421
5.8598	3.184284774
5.8599	3.184183496
5.86	3.184083944
5.8601	3.183984349
5.8602	3.183888815
5.8603	3.183790623
5.8604	3.183693217
5.8605	3.183595661
5.8606	3.183497424
5.8607	3.18339798
5.8608	3.183298976
5.8609	3.183198832
5.861	3.183098907
5.8611	3.183000697
5.8612	3.1829019
5.8613	3.182804074
5.8614	3.182705526
5.8615	3.182607183
5.8616	3.182508319
5.8617	3.182409565
5.8618	3.18231107
5.8619	3.182212833
5.862	3.18211612
5.8621	3.182020207
5.8622	3.181923925
5.8623	3.181828453
5.8624	3.181733346
5.8625	3.181637724
5.8626	3.181543194
5.8627	3.181448298
5.8628	3.181355075
5.8629	3.181262484
5.863	3.181169791
5.8631	3.181078038
5.8632	3.180985608
5.8633	3.180892507
5.8634	3.180800208
5.8635	3.180709005
5.8636	3.180620054
5.8637	3.180531152
5.8638	3.180442313
5.8639	3.180354329
5.864	3.180268839
5.8641	3.180184479
5.8642	3.180101982
5.8643	3.180019867
5.8644	3.179937918
5.8645	3.179854787
5.8646	3.179769066
5.8647	3.179682722
5.8648	3.179596559
5.8649	3.179510159
5.865	3.179423292
5.8651	3.179337608
5.8652	3.179251514
5.8653	3.179165097
5.8654	3.17907733
5.8655	3.178989788
5.8656	3.178902937
5.8657	3.178816151
5.8658	3.178728934
5.8659	3.178641753
5.866	3.178554784
5.8661	3.178467053
5.8662	3.178378516
5.8663	3.178291612
5.8664	3.17820655
5.8665	3.178121871
5.8666	3.178038118
5.8667	3.177953723
5.8668	3.17787238
5.8669	3.177790851
5.867	3.177710502
5.8671	3.177630388
5.8672	3.177550367
5.8673	3.177471742
5.8674	3.177395709
5.8675	3.177318056
5.8676	3.177241635
5.8677	3.177166148
5.8678	3.177091967
5.8679	3.177017691
5.868	3.176943225
5.8681	3.176869756
5.8682	3.176793217
5.8683	3.176716545
5.8684	3.176639863
5.8685	3.176564209
5.8686	3.176488859
5.8687	3.176415983
5.8688	3.176342566
5.8689	3.176270022
5.869	3.176197704
5.8691	3.176126189
5.8692	3.176053887
5.8693	3.175982593
5.8694	3.175912558
5.8695	3.175841494
5.8696	3.175769825
5.8697	3.175698818
5.8698	3.175627262
5.8699	3.175556465
5.87	3.175486536
5.8701	3.175415887
5.8702	3.175346486
5.8703	3.175278131
5.8704	3.175210436
5.8705	3.175142473
5.8706	3.175074621
5.8707	3.175006914
5.8708	3.174939083
5.8709	3.174872915
5.871	3.174806564
5.8711	3.174741954
5.8712	3.174677401
5.8713	3.174612485
5.8714	3.174548079
5.8715	3.174484522
5.8716	3.174421088
5.8717	3.174355886
5.8718	3.174289859
5.8719	3.174224035
5.872	3.174160183
5.8721	3.174097485
5.8722	3.174034448
5.8723	3.173971773
5.8724	3.173910187
5.8725	3.173848167
5.8726	3.173785912
5.8727	3.173723731
5.8728	3.173662553
5.8729	3.173602101
5.873	3.173541212
5.8731	3.17348025
5.8732	3.173418488
5.8733	3.17335875
5.8734	3.173299508
5.8735	3.173240679
5.8736	3.173182597
5.8737	3.173125175
5.8738	3.173068723
5.8739	3.173013029
5.874	3.172957748
5.8741	3.172902073
5.8742	3.172847137
5.8743	3.172792154
5.8744	3.17273732
5.8745	3.172684488
5.8746	3.172631536
5.8747	3.172577973
5.8748	3.172525359
5.8749	3.172472797
5.875	3.172420507
5.8751	3.172368719
5.8752	3.172317516
5.8753	3.172269229
5.8754	3.172221813
5.8755	3.172174025
5.8756	3.172124869
5.8757	3.172075923
5.8758	3.1720267
5.8759	3.171976136
5.876	3.17192744
5.8761	3.171878787
5.8762	3.17183134
5.8763	3.171785566
5.8764	3.171739472
5.8765	3.171694003
5.8766	3.171649321
5.8767	3.171606469
5.8768	3.171562425
5.8769	3.171518747
5.877	3.171474679
5.8771	3.171430072
5.8772	3.171386791
5.8773	3.171343955
5.8774	3.171303247
5.8775	3.171261484
5.8776	3.171219172
5.8777	3.171175731
5.8778	3.171132504
5.8779	3.171090338
5.878	3.17104876
5.8781	3.171007507
5.8782	3.170967032
5.8783	3.170929193
5.8784	3.170891839
5.8785	3.170855
5.8786	3.170818136
5.8787	3.170781816
5.8788	3.170746515
5.8789	3.170710882
5.879	3.170675159
5.8791	3.170639871
5.8792	3.170604911
5.8793	3.170570115
5.8794	3.170535345
5.8795	3.170501227
5.8796	3.170466108
5.8797	3.170432115
5.8798	3.170398165
5.8799	3.17036465
5.88	3.1703322
5.8801	3.170300697
5.8802	3.170269449
5.8803	3.170237731
5.8804	3.170204654
5.8805	3.170171685
5.8806	3.17014007
5.8807	3.170111566
5.8808	3.170083562
5.8809	3.170053096
5.881	3.17002157
5.8811	3.169991546
5.8812	3.169962308
5.8813	3.169935085
5.8814	3.169908202
5.8815	3.169880988
5.8816	3.169853327
5.8817	3.169824695
5.8818	3.16979686
5.8819	3.169768515
5.882	3.16974095
5.8821	3.169713878
5.8822	3.169688114
5.8823	3.169662281
5.8824	3.169637079
5.8825	3.169613031
5.8826	3.169590777
5.8827	3.169569838
5.8828	3.169549197
5.8829	3.16952879
5.883	3.169508736
5.8831	3.169489676
5.8832	3.169472719
5.8833	3.169456103
5.8834	3.169440397
5.8835	3.169423929
5.8836	3.169407427
5.8837	3.169391318
5.8838	3.169375279
5.8839	3.169361806
5.884	3.16935101
5.8841	3.169338793
5.8842	3.169326317
5.8843	3.169314067
5.8844	3.169300545
5.8845	3.169286975
5.8846	3.169272964
5.8847	3.169257
5.8848	3.169242088
5.8849	3.169228369
5.885	3.16921549
5.8851	3.169202263
5.8852	3.16918973
5.8853	3.169178775
5.8854	3.16916959
5.8855	3.169160726
5.8856	3.169151615
5.8857	3.169142827
5.8858	3.169135514
5.8859	3.169129896
5.886	3.169123114
5.8861	3.169117366
5.8862	3.169111727
5.8863	3.169105716
5.8864	3.169100265
5.8865	3.169096256
5.8866	3.169093049
5.8867	3.169091099
5.8868	3.169089702
5.8869	3.169088848
5.887	3.16908739
5.8871	3.169088747
5.8872	3.169090464
5.8873	3.16909136
5.8874	3.169090235
5.8875	3.169089571
5.8876	3.169088258
5.8877	3.169088279
5.8878	3.169089334
5.8879	3.169090372
5.888	3.169092141
5.8881	3.169094273
5.8882	3.169096295
5.8883	3.169099553
5.8884	3.169103876
5.8885	3.169108699
5.8886	3.16911152
5.8887	3.169113762
5.8888	3.169116714
5.8889	3.169123266
5.889	3.169129815
5.8891	3.169136324
5.8892	3.169142318
5.8893	3.169148623
5.8894	3.169154994
5.8895	3.169159864
5.8896	3.169166403
5.8897	3.169173799
5.8898	3.169181496
5.8899	3.169189536
5.89	3.16919871
5.8901	3.169209333
5.8902	3.169220215
5.8903	3.169230745
5.8904	3.169241124
5.8905	3.169251651
5.8906	3.169261749
5.8907	3.169272364
5.8908	3.169283832
5.8909	3.169295065
5.891	3.169307447
5.8911	3.169320891
5.8912	3.169334634
5.8913	3.1693489
5.8914	3.169363556
5.8915	3.169378324
5.8916	3.16939366
5.8917	3.169409025
5.8918	3.16942479
5.8919	3.169441709
5.892	3.169458227
5.8921	3.169471937
5.8922	3.169485769
5.8923	3.169501897
5.8924	3.169521904
5.8925	3.169542115
5.8926	3.16956273
5.8927	3.169584606
5.8928	3.169609806
5.8929	3.169635246
5.893	3.169660387
5.8931	3.169684308
5.8932	3.169716626
5.8933	3.169742482
5.8934	3.169770164
5.8935	3.169797293
5.8936	3.169826302
5.8937	3.169853184
5.8938	3.169880674
5.8939	3.169909976
5.894	3.169940402
5.8941	3.169972495
5.8942	3.170005756
5.8943	3.170038995
5.8944	3.170071898
5.8945	3.170104962
5.8946	3.170139454
5.8947	3.170173189
5.8948	3.170205873
5.8949	3.170238638
5.895	3.17027072
5.8951	3.170303789
5.8952	3.170337365
5.8953	3.170372752
5.8954	3.170411275
5.8955	3.170448985
5.8956	3.170486598
5.8957	3.170525261
5.8958	3.170564512
5.8959	3.170601223
5.896	3.170637286
5.8961	3.170673933
5.8962	3.17071194
5.8963	3.170750352
5.8964	3.170788505
5.8965	3.170827013
5.8966	3.170866336
5.8967	3.170904699
5.8968	3.170946252
5.8969	3.170986031
5.897	3.171026098
5.8971	3.171066533
5.8972	3.171105684
5.8973	3.171145292
5.8974	3.171186156
5.8975	3.171228289
5.8976	3.171272217
5.8977	3.171315415
5.8978	3.171360369
5.8979	3.171406718
5.898	3.171452614
5.8981	3.171500623
5.8982	3.17154856
5.8983	3.171597502
5.8984	3.171645255
5.8985	3.171693403
5.8986	3.171743043
5.8987	3.171791445
5.8988	3.171839417
5.8989	3.171887212
5.899	3.17193542
5.8991	3.171985327
5.8992	3.172036137
5.8993	3.17208777
5.8994	3.172139849
5.8995	3.172191179
5.8996	3.172242766
5.8997	3.172296365
5.8998	3.172349695
5.8999	3.172402476
5.9	3.172454941
5.9001	3.172508348
5.9002	3.172562541
5.9003	3.172617294
5.9004	3.172672407
5.9005	3.172726408
5.9006	3.172780279
5.9007	3.172832834
5.9008	3.172889219
5.9009	3.172942809
5.901	3.172995197
5.9011	3.17304954
5.9012	3.17310514
5.9013	3.173161362
5.9014	3.173217842
5.9015	3.173275498
5.9016	3.173333775
5.9017	3.173392091
5.9018	3.173450315
5.9019	3.173509049
5.902	3.173568621
5.9021	3.173629157
5.9022	3.173690412
5.9023	3.173752855
5.9024	3.173816559
5.9025	3.173879808
5.9026	3.173944525
5.9027	3.174008948
5.9028	3.174074112
5.9029	3.174143418
5.903	3.174211425
5.9031	3.174280884
5.9032	3.174350984
5.9033	3.174420093
5.9034	3.174487329
5.9035	3.174555044
5.9036	3.174622942
5.9037	3.174692538
5.9038	3.174761687
5.9039	3.174830433
5.904	3.174900048
5.9041	3.174971404
5.9042	3.175043282
5.9043	3.175115749
5.9044	3.175188689
5.9045	3.175262546
5.9046	3.175338164
5.9047	3.175413986
5.9048	3.175489933
5.9049	3.175566055
5.905	3.175643692
5.9051	3.175721628
5.9052	3.175799645
5.9053	3.175876931
5.9054	3.175952705
5.9055	3.176030698
5.9056	3.176107035
5.9057	3.176184411
5.9058	3.176261351
5.9059	3.176338137
5.906	3.176413439
5.9061	3.176488529
5.9062	3.176563363
5.9063	3.176638776
5.9064	3.176714761
5.9065	3.176792852
5.9066	3.176870837
5.9067	3.176947203
5.9068	3.177025281
5.9069	3.177102439
5.907	3.177180578
5.9071	3.177257771
5.9072	3.177335508
5.9073	3.17741339
5.9074	3.177491498
5.9075	3.177568537
5.9076	3.177645626
5.9077	3.177725621
5.9078	3.177803383
5.9079	3.177882883
5.908	3.177961225
5.9081	3.178039622
5.9082	3.178118502
5.9083	3.178197198
5.9084	3.178275754
5.9085	3.178355992
5.9086	3.178437287
5.9087	3.178520232
5.9088	3.178602052
5.9089	3.178683017
5.909	3.178765239
5.9091	3.178847969
5.9092	3.178931307
5.9093	3.179016105
5.9094	3.179101439
5.9095	3.179187174
5.9096	3.179272677
5.9097	3.17935929
5.9098	3.179445796
5.9099	3.179530246
5.91	3.179615615
5.9101	3.179703598
5.9102	3.179791675
5.9103	3.1798792
5.9104	3.179965677
5.9105	3.180056361
5.9106	3.180145025
5.9107	3.18023449
5.9108	3.180325709
5.9109	3.180416567
5.911	3.180506089
5.9111	3.180596978
5.9112	3.180686008
5.9113	3.180778157
5.9114	3.18087062
5.9115	3.180962181
5.9116	3.181054069
5.9117	3.181145136
5.9118	3.181236192
5.9119	3.181324777
5.912	3.181412839
5.9121	3.18150214
5.9122	3.181592831
5.9123	3.181683382
5.9124	3.18177322
5.9125	3.181864035
5.9126	3.181953497
5.9127	3.182043634
5.9128	3.18213493
5.9129	3.182228588
5.913	3.182323107
5.9131	3.18241791
5.9132	3.182513523
5.9133	3.182611677
5.9134	3.182705647
5.9135	3.182799268
5.9136	3.18289398
5.9137	3.182988393
5.9138	3.18308215
5.9139	3.18317804
5.914	3.183277732
5.9141	3.183379252
5.9142	3.183481112
5.9143	3.183579625
5.9144	3.183678866
5.9145	3.183779497
5.9146	3.18388103
5.9147	3.183983833
5.9148	3.184088229
5.9149	3.18419365
5.915	3.184297681
5.9151	3.184401367
5.9152	3.18450509
5.9153	3.184609323
5.9154	3.184713171
5.9155	3.184816616
5.9156	3.184919022
5.9157	3.18501868
5.9158	3.185117947
5.9159	3.18521815
5.916	3.185318944
5.9161	3.18542022
5.9162	3.185522545
5.9163	3.185623813
5.9164	3.185725874
5.9165	3.185828427
5.9166	3.185930593
5.9167	3.186035234
5.9168	3.186141493
5.9169	3.186247138
5.917	3.186354064
5.9171	3.186462814
5.9172	3.186571519
5.9173	3.186679482
5.9174	3.186788147
5.9175	3.186894994
5.9176	3.187001119
5.9177	3.187108096
5.9178	3.187215724
5.9179	3.187322927
5.918	3.187429266
5.9181	3.187535446
5.9182	3.187642147
5.9183	3.187749608
5.9184	3.187857137
5.9185	3.187964578
5.9186	3.188072168
5.9187	3.188178944
5.9188	3.188286709
5.9189	3.188395994
5.919	3.188505825
5.9191	3.188616594
5.9192	3.188727899
5.9193	3.188839437
5.9194	3.188953276
5.9195	3.189062972
5.9196	3.189172073
5.9197	3.189281863
5.9198	3.189391659
5.9199	3.189501813
5.92	3.189612336
5.9201	3.189722642
5.9202	3.189834754
5.9203	3.189947294
5.9204	3.190058821
5.9205	3.190170793
5.9206	3.190284382
5.9207	3.190398809
5.9208	3.190512322
5.9209	3.190624721
5.921	3.190737901
5.9211	3.190850958
5.9212	3.190964346
5.9213	3.191078126
5.9214	3.191190528
5.9215	3.191302534
5.9216	3.191415142
5.9217	3.191527052
5.9218	3.191639462
5.9219	3.191750938
5.922	3.191864097
5.9221	3.191977699
5.9222	3.192089848
5.9223	3.192203873
5.9224	3.192316765
5.9225	3.192427516
5.9226	3.192536571
5.9227	3.192646416
5.9228	3.192754856
5.9229	3.192862797
5.923	3.192971097
5.9231	3.193079263
5.9232	3.193187658
5.9233	3.193297325
5.9234	3.193405798
5.9235	3.193514656
5.9236	3.19362461
5.9237	3.193735928
5.9238	3.193850568
5.9239	3.1939544
5.924	3.194073068
5.9241	3.194185344
5.9242	3.194297471
5.9243	3.194408444
5.9244	3.194520313
5.9245	3.194631654
5.9246	3.194743157
5.9247	3.194855299
5.9248	3.194967894
5.9249	3.195081388
5.925	3.195196447
5.9251	3.195312781
5.9252	3.195429658
5.9253	3.195547839
5.9254	3.195665304
5.9255	3.195782402
5.9256	3.195899758
5.9257	3.196014924
5.9258	3.196132024
5.9259	3.196248882
5.926	3.196365837
5.9261	3.196481586
5.9262	3.196598167
5.9263	3.196716026
5.9264	3.196834932
5.9265	3.196952803
5.9266	3.197069409
5.9267	3.197186243
5.9268	3.197302314
5.9269	3.197418118
5.927	3.19753399
5.9271	3.197648542
5.9272	3.197763633
5.9273	3.197879018
5.9274	3.197996144
5.9275	3.198113552
5.9276	3.198227854
5.9277	3.198341463
5.9278	3.198454869
5.9279	3.198568288
5.928	3.198680747
5.9281	3.198794328
5.9282	3.198909183
5.9283	3.199028129
5.9284	3.199138831
5.9285	3.199257607
5.9286	3.199374244
5.9287	3.199491052
5.9288	3.19960683
5.9289	3.199722715
5.929	3.199840722
5.9291	3.199958677
5.9292	3.200078046
5.9293	3.200195741
5.9294	3.200313454
5.9295	3.200428728
5.9296	3.200544867
5.9297	3.200663607
5.9298	3.200780948
5.9299	3.200894271
5.93	3.201007986
5.9301	3.201123862
5.9302	3.201242324
5.9303	3.201361878
5.9304	3.20148158
5.9305	3.201601918
5.9306	3.201719276
5.9307	3.201835929
5.9308	3.201952281
5.9309	3.202068398
5.931	3.202184675
5.9311	3.2023
5.9312	3.202414694
5.9313	3.202528616
5.9314	3.202645203
5.9315	3.202763815
5.9316	3.202884494
5.9317	3.203008057
5.9318	3.203130554
5.9319	3.203250303
5.932	3.203372944
5.9321	3.203495547
5.9322	3.203617454
5.9323	3.203738608
5.9324	3.20385804
5.9325	3.203976967
5.9326	3.204093279
5.9327	3.204210444
5.9328	3.204328001
5.9329	3.204445245
5.933	3.204562532
5.9331	3.204679493
5.9332	3.204796714
5.9333	3.204912281
5.9334	3.205029496
5.9335	3.205143854
5.9336	3.205257493
5.9337	3.205371754
5.9338	3.205486775
5.9339	3.205599189
5.934	3.205714314
5.9341	3.205827893
5.9342	3.205942296
5.9343	3.206056388
5.9344	3.20617108
5.9345	3.206283329
5.9346	3.206396468
5.9347	3.206508089
5.9348	3.206623023
5.9349	3.206737343
5.935	3.206849719
5.9351	3.206961141
5.9352	3.207073731
5.9353	3.20718155
5.9354	3.207289807
5.9355	3.207399436
5.9356	3.207509913
5.9357	3.207621361
5.9358	3.207733812
5.9359	3.207848739
5.936	3.207963887
5.9361	3.208079891
5.9362	3.208196355
5.9363	3.208311043
5.9364	3.208422621
5.9365	3.208532106
5.9366	3.208639939
5.9367	3.208747997
5.9368	3.208857223
5.9369	3.20896834
5.937	3.209079031
5.9371	3.209186597
5.9372	3.209296548
5.9373	3.209405893
5.9374	3.209516468
5.9375	3.209627537
5.9376	3.209738452
5.9377	3.209848035
5.9378	3.209955008
5.9379	3.210060692
5.938	3.210166726
5.9381	3.210273237
5.9382	3.210380685
5.9383	3.210488149
5.9384	3.210598714
5.9385	3.210710546
5.9386	3.210822788
5.9387	3.210935299
5.9388	3.211049432
5.9389	3.211162604
5.939	3.211272845
5.9391	3.211383276
5.9392	3.211492141
5.9393	3.21160207
5.9394	3.211710479
5.9395	3.211817441
5.9396	3.211924728
5.9397	3.212032031
5.9398	3.212141636
5.9399	3.212251647
5.94	3.21236001
5.9401	3.212469891
5.9402	3.21257903
5.9403	3.212686647
5.9404	3.212794199
5.9405	3.212902044
5.9406	3.213008872
5.9407	3.213114686
5.9408	3.213219432
5.9409	3.213323807
5.941	3.213426204
5.9411	3.21352848
5.9412	3.213629415
5.9413	3.213730034
5.9414	3.213830018
5.9415	3.213931416
5.9416	3.214033524
5.9417	3.214136413
5.9418	3.214240164
5.9419	3.214343698
5.942	3.214445889
5.9421	3.214545688
5.9422	3.21464626
5.9423	3.214747092
5.9424	3.214847936
5.9425	3.21494836
5.9426	3.215047687
5.9427	3.215147162
5.9428	3.215246675
5.9429	3.215344822
5.943	3.215445021
5.9431	3.215544021
5.9432	3.215641818
5.9433	3.215739097
5.9434	3.215836435
5.9435	3.215934121
5.9436	3.21603407
5.9437	3.216137248
5.9438	3.216240636
5.9439	3.216341191
5.944	3.216440724
5.9441	3.216540371
5.9442	3.216638553
5.9443	3.216735305
5.9444	3.21683022
5.9445	3.21692491
5.9446	3.217020003
5.9447	3.217115476
5.9448	3.217209875
5.9449	3.217302191
5.945	3.217395932
5.9451	3.217490171
5.9452	3.217585126
5.9453	3.217679554
5.9454	3.217773185
5.9455	3.217866475
5.9456	3.217960237
5.9457	3.218055109
5.9458	3.218148264
5.9459	3.218241432
5.946	3.218335078
5.9461	3.218427917
5.9462	3.218520393
5.9463	3.218613758
5.9464	3.218706335
5.9465	3.218798282
5.9466	3.218889953
5.9467	3.218980209
5.9468	3.219069519
5.9469	3.21915924
5.947	3.219248336
5.9471	3.219338385
5.9472	3.219429436
5.9473	3.219520855
5.9474	3.219614453
5.9475	3.219709955
5.9476	3.219800902
5.9477	3.219889907
5.9478	3.219979956
5.9479	3.220070254
5.948	3.220158552
5.9481	3.220245582
5.9482	3.220332621
5.9483	3.220416834
5.9484	3.220500627
5.9485	3.220584179
5.9486	3.220666441
5.9487	3.220744497
5.9488	3.220825271
5.9489	3.220906435
5.949	3.220988051
5.9491	3.221071452
5.9492	3.221152978
5.9493	3.221234892
5.9494	3.2213156
5.9495	3.221397145
5.9496	3.221477241
5.9497	3.221559348
5.9498	3.22164065
5.9499	3.221722083
5.95	3.221802275
5.9501	3.221880923
5.9502	3.221959261
5.9503	3.222037653
5.9504	3.222117117
5.9505	3.222194958
5.9506	3.222274783
5.9507	3.222350747
5.9508	3.222424014
5.9509	3.22249721
5.951	3.222569769
5.9511	3.222641561
5.9512	3.222715731
5.9513	3.222789798
5.9514	3.222862934
5.9515	3.222935007
5.9516	3.22300691
5.9517	3.223079999
5.9518	3.22315619
5.9519	3.223231878
5.952	3.223308064
5.9521	3.223383107
5.9522	3.223458409
5.9523	3.223535102
5.9524	3.223611158
5.9525	3.223686494
5.9526	3.223761755
5.9527	3.223837021
5.9528	3.223913515
5.9529	3.223981416
5.953	3.224053436
5.9531	3.224123326
5.9532	3.224193546
5.9533	3.224263808
5.9534	3.224331679
5.9535	3.224399835
5.9536	3.224467489
5.9537	3.224537917
5.9538	3.224609098
5.9539	3.224681024
5.954	3.224751728
5.9541	3.224823237
5.9542	3.224897084
5.9543	3.224969503
5.9544	3.225039055
5.9545	3.225107879
5.9546	3.225175239
5.9547	3.225241221
5.9548	3.22530638
5.9549	3.225370308
5.955	3.225433558
5.9551	3.225494763
5.9552	3.22555474
5.9553	3.225616899
5.9554	3.225681066
5.9555	3.225745471
5.9556	3.225808994
5.9557	3.225871477
5.9558	3.225930449
5.9559	3.225986894
5.956	3.226043174
5.9561	3.226098662
5.9562	3.226154885
5.9563	3.226211389
5.9564	3.226267429
5.9565	3.226321694
5.9566	3.226375541
5.9567	3.226430045
5.9568	3.226483896
5.9569	3.226541668
5.957	3.226598062
5.9571	3.226658997
5.9572	3.226718146
5.9573	3.226777423
5.9574	3.226835525
5.9575	3.226894468
5.9576	3.226954101
5.9577	3.227012454
5.9578	3.227068133
5.9579	3.227122101
5.958	3.227174707
5.9581	3.227226785
5.9582	3.227279278
5.9583	3.227329707
5.9584	3.227379348
5.9585	3.227431793
5.9586	3.22748742
5.9587	3.22754198
5.9588	3.22759457
5.9589	3.22764471
5.959	3.227693598
5.9591	3.227742511
5.9592	3.22779063
5.9593	3.227838627
5.9594	3.227886623
5.9595	3.227933324
5.9596	3.227979238
5.9597	3.228025505
5.9598	3.228072249
5.9599	3.228116919
5.96	3.228161836
5.9601	3.228204912
5.9602	3.228246187
5.9603	3.228285213
5.9604	3.228323362
5.9605	3.228363385
5.9606	3.228403504
5.9607	3.228442083
5.9608	3.228480657
5.9609	3.228520721
5.961	3.228559418
5.9611	3.2285962
5.9612	3.228631484
5.9613	3.228667443
5.9614	3.228704103
5.9615	3.228740474
5.9616	3.228775612
5.9617	3.228809578
5.9618	3.228842085
5.9619	3.228876686
5.962	3.228911681
5.9621	3.228946268
5.9622	3.228978481
5.9623	3.22901013
5.9624	3.229040481
5.9625	3.229076275
5.9626	3.229105841
5.9627	3.229139337
5.9628	3.229173175
5.9629	3.229204328
5.963	3.229235803
5.9631	3.22926502
5.9632	3.229293215
5.9633	3.229319753
5.9634	3.229347538
5.9635	3.229375543
5.9636	3.229405225
5.9637	3.229433906
5.9638	3.229466091
5.9639	3.229498026
5.964	3.229528919
5.9641	3.229556222
5.9642	3.229582463
5.9643	3.229610457
5.9644	3.229637503
5.9645	3.22966478
5.9646	3.229689892
5.9647	3.229714646
5.9648	3.229740182
5.9649	3.229765173
5.965	3.229789378
5.9651	3.229810202
5.9652	3.229828837
5.9653	3.229850751
5.9654	3.229870193
5.9655	3.2298887
5.9656	3.229908782
5.9657	3.229928872
5.9658	3.229950374
5.9659	3.229970421
5.966	3.2299903
5.9661	3.230009369
5.9662	3.230029116
5.9663	3.230048874
5.9664	3.230072247
5.9665	3.23009343
5.9666	3.230113142
5.9667	3.230130525
5.9668	3.230145873
5.9669	3.23016045
5.967	3.230175127
5.9671	3.230188682
5.9672	3.230201262
5.9673	3.230213102
5.9674	3.230227359
5.9675	3.230240073
5.9676	3.230250425
5.9677	3.230262936
5.9678	3.230275047
5.9679	3.230284968
5.968	3.2302931
5.9681	3.230301402
5.9682	3.230310107
5.9683	3.230320412
5.9684	3.230328975
5.9685	3.230335238
5.9686	3.23034118
5.9687	3.23034576
5.9688	3.230351209
5.9689	3.230357394
5.969	3.230363773
5.9691	3.230371748
5.9692	3.230378648
5.9693	3.23038456
5.9694	3.230389708
5.9695	3.230393997
5.9696	3.230398268
5.9697	3.230400836
5.9698	3.23040203
5.9699	3.23040259
5.97	3.230402388
5.9701	3.230401377
5.9702	3.230397835
5.9703	3.230394153
5.9704	3.230390859
5.9705	3.230386353
5.9706	3.230381893
5.9707	3.230377158
5.9708	3.230371418
5.9709	3.230364035
5.971	3.230354944
5.9711	3.230345947
5.9712	3.230339029
5.9713	3.23033327
5.9714	3.230326769
5.9715	3.230319161
5.9716	3.23031024
5.9717	3.230304212
5.9718	3.230297517
5.9719	3.230292701
5.972	3.23028776
5.9721	3.23028258
5.9722	3.230276289
5.9723	3.230268201
5.9724	3.230259511
5.9725	3.230250035
5.9726	3.230239803
5.9727	3.230227976
5.9728	3.230215709
5.9729	3.230204407
5.973	3.230192714
5.9731	3.230181879
5.9732	3.230172749
5.9733	3.23016148
5.9734	3.230149139
5.9735	3.230136837
5.9736	3.230122841
5.9737	3.230106566
5.9738	3.230092125
5.9739	3.230076235
5.974	3.230064181
5.9741	3.230052752
5.9742	3.230041449
5.9743	3.230031877
5.9744	3.230016909
5.9745	3.229999596
5.9746	3.229982199
5.9747	3.229963205
5.9748	3.229945958
5.9749	3.229927636
5.975	3.229907957
5.9751	3.229889947
5.9752	3.229872468
5.9753	3.229853102
5.9754	3.22983242
5.9755	3.229811058
5.9756	3.229787909
5.9757	3.22976316
5.9758	3.229736171
5.9759	3.229709189
5.976	3.229681684
5.9761	3.229653778
5.9762	3.229623717
5.9763	3.229592394
5.9764	3.229561693
5.9765	3.229532941
5.9766	3.229504394
5.9767	3.229477294
5.9768	3.229446733
5.9769	3.229418443
5.977	3.229389157
5.9771	3.22935888
5.9772	3.229328223
5.9773	3.229296511
5.9774	3.229264491
5.9775	3.229228046
5.9776	3.229193852
5.9777	3.229159398
5.9778	3.229123494
5.9779	3.229087416
5.978	3.229050738
5.9781	3.229014208
5.9782	3.228977904
5.9783	3.228944368
5.9784	3.228913099
5.9785	3.228881262
5.9786	3.228847209
5.9787	3.228811963
5.9788	3.228775939
5.9789	3.228742729
5.979	3.228709442
5.9791	3.228674697
5.9792	3.228638253
5.9793	3.228600396
5.9794	3.228561586
5.9795	3.228522928
5.9796	3.228481373
5.9797	3.228438503
5.9798	3.228395127
5.9799	3.228349794
5.98	3.228306497
5.9801	3.228260334
5.9802	3.228214828
5.9803	3.228168983
5.9804	3.228125756
5.9805	3.228083143
5.9806	3.228039353
5.9807	3.227995256
5.9808	3.227951127
5.9809	3.227906592
5.981	3.227859403
5.9811	3.227811931
5.9812	3.227763568
5.9813	3.227715252
5.9814	3.22766581
5.9815	3.227615964
5.9816	3.22756671
5.9817	3.227517018
5.9818	3.227467368
5.9819	3.22741755
5.982	3.227367125
5.9821	3.227317002
5.9822	3.227266028
5.9823	3.227214336
5.9824	3.227163641
5.9825	3.227114992
5.9826	3.227068241
5.9827	3.227021141
5.9828	3.22697313
5.9829	3.226924068
5.983	3.226873238
5.9831	3.226821831
5.9832	3.226770031
5.9833	3.226718461
5.9834	3.226666039
5.9835	3.226613181
5.9836	3.226558644
5.9837	3.226503851
5.9838	3.226450177
5.9839	3.226393031
5.984	3.226337198
5.9841	3.22628061
5.9842	3.226222691
5.9843	3.226164253
5.9844	3.2261051
5.9845	3.226045173
5.9846	3.225984701
5.9847	3.225924144
5.9848	3.225862836
5.9849	3.225801133
5.985	3.225738997
5.9851	3.22567676
5.9852	3.225612454
5.9853	3.225547289
5.9854	3.225485678
5.9855	3.225423569
5.9856	3.225360799
5.9857	3.225297225
5.9858	3.225233848
5.9859	3.225171161
5.986	3.22510895
5.9861	3.225045797
5.9862	3.2249815
5.9863	3.224915783
5.9864	3.224850547
5.9865	3.224784271
5.9866	3.224716989
5.9867	3.224648747
5.9868	3.224580529
5.9869	3.224512411
5.987	3.224443844
5.9871	3.224374747
5.9872	3.224306769
5.9873	3.224240881
5.9874	3.224173676
5.9875	3.224105396
5.9876	3.224034596
5.9877	3.223963928
5.9878	3.223892565
5.9879	3.223821166
5.988	3.223749174
5.9881	3.223674333
5.9882	3.223600091
5.9883	3.223526012
5.9884	3.223452794
5.9885	3.22337812
5.9886	3.22330583
5.9887	3.223234648
5.9888	3.223162838
5.9889	3.223089559
5.989	3.223017227
5.9891	3.22294289
5.9892	3.22286753
5.9893	3.222792313
5.9894	3.22271653
5.9895	3.22264052
5.9896	3.222565258
5.9897	3.222491863
5.9898	3.222418577
5.9899	3.222345023
5.99	3.22227111
5.9901	3.222195373
5.9902	3.222119317
5.9903	3.222044977
5.9904	3.221968346
5.9905	3.221890788
5.9906	3.22181399
5.9907	3.221737193
5.9908	3.221659344
5.9909	3.221581503
5.991	3.221503646
5.9911	3.221425249
5.9912	3.221346272
5.9913	3.221266127
5.9914	3.221186385
5.9915	3.22110588
5.9916	3.221025146
5.9917	3.220944337
5.9918	3.220862645
5.9919	3.220779925
5.992	3.22069753
5.9921	3.220614263
5.9922	3.220529081
5.9923	3.220442949
5.9924	3.220356088
5.9925	3.220269347
5.9926	3.220183212
5.9927	3.220096416
5.9928	3.220008414
5.9929	3.219918976
5.993	3.219829121
5.9931	3.219738798
5.9932	3.219648155
5.9933	3.219555705
5.9934	3.219461779
5.9935	3.219368977
5.9936	3.219275228
5.9937	3.219180893
5.9938	3.219085119
5.9939	3.218989932
5.994	3.218893413
5.9941	3.218796818
5.9942	3.218702325
5.9943	3.218607522
5.9944	3.218512159
5.9945	3.218416651
5.9946	3.218323145
5.9947	3.2182317
5.9948	3.218141793
5.9949	3.218050561
5.995	3.217956166
5.9951	3.217862805
5.9952	3.217768618
5.9953	3.217674145
5.9954	3.217580229
5.9955	3.217488956
5.9956	3.217392446
5.9957	3.217301482
5.9958	3.217208977
5.9959	3.217115328
5.996	3.217021391
5.9961	3.216927801
5.9962	3.216834129
5.9963	3.216742288
5.9964	3.216648407
5.9965	3.216555296
5.9966	3.216460913
5.9967	3.21636725
5.9968	3.216272845
5.9969	3.216178007
5.997	3.216083642
5.9971	3.21598786
5.9972	3.215890561
5.9973	3.215793974
5.9974	3.21569628
5.9975	3.215597235
5.9976	3.215499131
5.9977	3.215401532
5.9978	3.21530302
5.9979	3.215204225
5.998	3.215105994
5.9981	3.215009005
5.9982	3.214910849
5.9983	3.214812518
5.9984	3.214713465
5.9985	3.214614417
5.9986	3.214515196
5.9987	3.214415583
5.9988	3.214316915
5.9989	3.214218403
5.999	3.214118724
5.9991	3.21402011
5.9992	3.213922924
5.9993	3.213823816
5.9994	3.213724789
5.9995	3.213624191
5.9996	3.213521232
5.9997	3.21341895
5.9998	3.213315872
5.9999	3.21321323
6	3.213110306
6.0001	3.213007654
6.0002	3.212904381
6.0003	3.212800037
6.0004	3.212696218
6.0005	3.212592145
6.0006	3.212486552
6.0007	3.212382237
6.0008	3.212278648
6.0009	3.212175836
6.001	3.212071515
6.0011	3.211970298
6.0012	3.211869112
6.0013	3.211767723
6.0014	3.211661156
6.0015	3.211554056
6.0016	3.211445082
6.0017	3.211338504
6.0018	3.211231266
6.0019	3.211124456
6.002	3.211017037
6.0021	3.210907966
6.0022	3.21079727
6.0023	3.210685708
6.0024	3.210575091
6.0025	3.210463406
6.0026	3.210351961
6.0027	3.210240334
6.0028	3.210129609
6.0029	3.210018214
6.003	3.209909038
6.0031	3.209800764
6.0032	3.209693863
6.0033	3.209588778
6.0034	3.209482479
6.0035	3.209376338
6.0036	3.209270154
6.0037	3.209163869
6.0038	3.209057117
6.0039	3.208949982
6.004	3.208842957
6.0041	3.208734905
6.0042	3.208625275
6.0043	3.208515109
6.0044	3.208404933
6.0045	3.208294612
6.0046	3.208185576
6.0047	3.208078019
6.0048	3.207968777
6.0049	3.207858834
6.005	3.207749762
6.0051	3.207641625
6.0052	3.207532028
6.0053	3.207421127
6.0054	3.207310992
6.0055	3.207200871
6.0056	3.207089698
6.0057	3.206978528
6.0058	3.206867284
6.0059	3.206756151
6.006	3.206644245
6.0061	3.206532417
6.0062	3.206420201
6.0063	3.206305736
6.0064	3.206192354
6.0065	3.20607863
6.0066	3.205965243
6.0067	3.205853017
6.0068	3.205741211
6.0069	3.205629824
6.007	3.205518637
6.0071	3.205407186
6.0072	3.205296681
6.0073	3.205184463
6.0074	3.205071644
6.0075	3.204959766
6.0076	3.204848671
6.0077	3.204738559
6.0078	3.204629269
6.0079	3.20451937
6.008	3.204409171
6.0081	3.204298682
6.0082	3.204187608
6.0083	3.204076567
6.0084	3.203965381
6.0085	3.20385409
6.0086	3.203741957
6.0087	3.203629604
6.0088	3.203516096
6.0089	3.203402572
6.009	3.203288689
6.0091	3.203175041
6.0092	3.203061161
6.0093	3.202947101
6.0094	3.202832961
6.0095	3.202719612
6.0096	3.202606412
6.0097	3.202493413
6.0098	3.202378462
6.0099	3.202263751
6.01	3.202149933
6.0101	3.202036825
6.0102	3.201924722
6.0103	3.201812726
6.0104	3.20169929
6.0105	3.20158596
6.0106	3.201471732
6.0107	3.201355292
6.0108	3.201237167
6.0109	3.20112146
6.011	3.201007132
6.0111	3.200892966
6.0112	3.200779065
6.0113	3.200665776
6.0114	3.200553456
6.0115	3.200441022
6.0116	3.200329576
6.0117	3.20021835
6.0118	3.200106406
6.0119	3.199992451
6.012	3.199881441
6.0121	3.199772068
6.0122	3.199662449
6.0123	3.199551842
6.0124	3.199440105
6.0125	3.199328373
6.0126	3.19921667
6.0127	3.199104635
6.0128	3.198993111
6.0129	3.19888213
6.013	3.198771314
6.0131	3.198660413
6.0132	3.198550503
6.0133	3.198441424
6.0134	3.198333369
6.0135	3.198224582
6.0136	3.198115051
6.0137	3.198004756
6.0138	3.197894227
6.0139	3.197784046
6.014	3.197672807
6.0141	3.197559369
6.0142	3.197445254
6.0143	3.197330365
6.0144	3.197215717
6.0145	3.19710257
6.0146	3.196988652
6.0147	3.196874763
6.0148	3.196761168
6.0149	3.196649956
6.015	3.196539675
6.0151	3.19642796
6.0152	3.196311788
6.0153	3.196195518
6.0154	3.196080171
6.0155	3.195964686
6.0156	3.195849471
6.0157	3.195734337
6.0158	3.195617385
6.0159	3.195497355
6.016	3.195378626
6.0161	3.195260364
6.0162	3.195142384
6.0163	3.195025558
6.0164	3.194905959
6.0165	3.194786974
6.0166	3.194669224
6.0167	3.194551689
6.0168	3.194436747
6.0169	3.194321673
6.017	3.194206875
6.0171	3.194091452
6.0172	3.193977009
6.0173	3.193863799
6.0174	3.193752461
6.0175	3.193641658
6.0176	3.193530848
6.0177	3.193420914
6.0178	3.193311163
6.0179	3.193202145
6.018	3.193093683
6.0181	3.192984806
6.0182	3.192876439
6.0183	3.192768106
6.0184	3.192661288
6.0185	3.192554813
6.0186	3.192447499
6.0187	3.192341118
6.0188	3.192235573
6.0189	3.192128579
6.019	3.192021489
6.0191	3.191913649
6.0192	3.191805329
6.0193	3.191698196
6.0194	3.191590597
6.0195	3.191482783
6.0196	3.191372202
6.0197	3.191262938
6.0198	3.191154092
6.0199	3.191045434
6.02	3.190938795
6.0201	3.190833288
6.0202	3.190728537
6.0203	3.190624354
6.0204	3.190521
6.0205	3.190419435
6.0206	3.19031881
6.0207	3.190219227
6.0208	3.190119851
6.0209	3.190018584
6.021	3.189915692
6.0211	3.189812555
6.0212	3.189707655
6.0213	3.189602492
6.0214	3.189498072
6.0215	3.18939371
6.0216	3.189289528
6.0217	3.189185606
6.0218	3.189080195
6.0219	3.188974709
6.022	3.188868885
6.0221	3.188762513
6.0222	3.188656111
6.0223	3.188550181
6.0224	3.188443951
6.0225	3.188342744
6.0226	3.188241012
6.0227	3.188140125
6.0228	3.188038818
6.0229	3.187938013
6.023	3.187839082
6.0231	3.187735455
6.0232	3.187636142
6.0233	3.187534709
6.0234	3.187433447
6.0235	3.187331187
6.0236	3.187229742
6.0237	3.18712979
6.0238	3.187028444
6.0239	3.186925243
6.024	3.186822287
6.0241	3.186720199
6.0242	3.186618746
6.0243	3.186511482
6.0244	3.186406607
6.0245	3.186300842
6.0246	3.186196028
6.0247	3.186091029
6.0248	3.185985693
6.0249	3.185879821
6.025	3.185774892
6.0251	3.185671716
6.0252	3.185569346
6.0253	3.185467566
6.0254	3.185365906
6.0255	3.185265128
6.0256	3.185168156
6.0257	3.18506976
6.0258	3.184970405
6.0259	3.184870329
6.026	3.184770957
6.0261	3.184671884
6.0262	3.184572983
6.0263	3.184475503
6.0264	3.184380039
6.0265	3.184285519
6.0266	3.184190837
6.0267	3.184096518
6.0268	3.184002178
6.0269	3.183906503
6.027	3.18381387
6.0271	3.183719481
6.0272	3.183627103
6.0273	3.183535807
6.0274	3.183445659
6.0275	3.183355313
6.0276	3.183263938
6.0277	3.183172154
6.0278	3.183081527
6.0279	3.182989996
6.028	3.182899335
6.0281	3.182807735
6.0282	3.182716097
6.0283	3.182623343
6.0284	3.182529408
6.0285	3.182436867
6.0286	3.182344761
6.0287	3.182253082
6.0288	3.18216175
6.0289	3.182071156
6.029	3.181981733
6.0291	3.181889562
6.0292	3.181798438
6.0293	3.181707666
6.0294	3.181618434
6.0295	3.181528721
6.0296	3.181439179
6.0297	3.181350258
6.0298	3.181262766
6.0299	3.18117633
6.03	3.181094252
6.0301	3.181005614
6.0302	3.180922749
6.0303	3.180839284
6.0304	3.180755889
6.0305	3.180671897
6.0306	3.180589595
6.0307	3.180507467
6.0308	3.180425402
6.0309	3.18034194
6.031	3.180259415
6.0311	3.18017671
6.0312	3.180093315
6.0313	3.18000963
6.0314	3.179927195
6.0315	3.179845136
6.0316	3.17976284
6.0317	3.179680735
6.0318	3.179599762
6.0319	3.179518972
6.032	3.17943779
6.0321	3.179356473
6.0322	3.17927521
6.0323	3.179194525
6.0324	3.179115588
6.0325	3.179037575
6.0326	3.17895989
6.0327	3.178883903
6.0328	3.178808642
6.0329	3.178732339
6.033	3.178656506
6.0331	3.178581092
6.0332	3.178508332
6.0333	3.178435379
6.0334	3.178362256
6.0335	3.17828989
6.0336	3.178218316
6.0337	3.178148224
6.0338	3.178076922
6.0339	3.178005664
6.034	3.177933421
6.0341	3.177862296
6.0342	3.17779165
6.0343	3.177720095
6.0344	3.177648437
6.0345	3.177577939
6.0346	3.177507068
6.0347	3.177435293
6.0348	3.177364315
6.0349	3.1772931
6.035	3.177222091
6.0351	3.177151631
6.0352	3.177081825
6.0353	3.177010089
6.0354	3.176938599
6.0355	3.176867163
6.0356	3.176795252
6.0357	3.176724406
6.0358	3.176655221
6.0359	3.176587897
6.036	3.176520683
6.0361	3.176450671
6.0362	3.176380309
6.0363	3.176309717
6.0364	3.176239125
6.0365	3.176168717
6.0366	3.176099444
6.0367	3.176031474
6.0368	3.175961144
6.0369	3.175894574
6.037	3.175826115
6.0371	3.175758401
6.0372	3.175691878
6.0373	3.175626544
6.0374	3.175562314
6.0375	3.175496946
6.0376	3.175431965
6.0377	3.175367999
6.0378	3.175307314
6.0379	3.175246751
6.038	3.175185903
6.0381	3.175125799
6.0382	3.175064109
6.0383	3.175001498
6.0384	3.174941892
6.0385	3.174881138
6.0386	3.174818932
6.0387	3.174758624
6.0388	3.174696616
6.0389	3.174636051
6.039	3.174575466
6.0391	3.174514718
6.0392	3.174453887
6.0393	3.174395199
6.0394	3.17433761
6.0395	3.174282296
6.0396	3.174229218
6.0397	3.174176038
6.0398	3.174122505
6.0399	3.17406864
6.04	3.174015156
6.0401	3.173962505
6.0402	3.173909651
6.0403	3.173856887
6.0404	3.173804739
6.0405	3.17375369
6.0406	3.173701666
6.0407	3.173649511
6.0408	3.173598233
6.0409	3.173546188
6.041	3.173494516
6.0411	3.173442774
6.0412	3.173392098
6.0413	3.173341735
6.0414	3.173293496
6.0415	3.173245946
6.0416	3.173197518
6.0417	3.173147437
6.0418	3.173096626
6.0419	3.17304667
6.042	3.172998502
6.0421	3.172952476
6.0422	3.172906009
6.0423	3.172859737
6.0424	3.172813242
6.0425	3.172767205
6.0426	3.172722908
6.0427	3.172680494
6.0428	3.17264135
6.0429	3.172603538
6.043	3.17256605
6.0431	3.172526256
6.0432	3.172486414
6.0433	3.172446424
6.0434	3.172405392
6.0435	3.172366907
6.0436	3.17233015
6.0437	3.172293443
6.0438	3.1722582
6.0439	3.172224038
6.044	3.172188949
6.0441	3.172153527
6.0442	3.17211838
6.0443	3.172082617
6.0444	3.172045989
6.0445	3.172008023
6.0446	3.171968612
6.0447	3.171929955
6.0448	3.171892888
6.0449	3.171856387
6.045	3.171820866
6.0451	3.171788124
6.0452	3.171757411
6.0453	3.171727797
6.0454	3.171695517
6.0455	3.171662101
6.0456	3.171628875
6.0457	3.171596213
6.0458	3.171563396
6.0459	3.171530774
6.046	3.171498647
6.0461	3.171466723
6.0462	3.171435599
6.0463	3.171405365
6.0464	3.171373852
6.0465	3.1713427
6.0466	3.171310553
6.0467	3.171280118
6.0468	3.171253439
6.0469	3.171227583
6.047	3.171203729
6.0471	3.171182025
6.0472	3.171159636
6.0473	3.17113639
6.0474	3.171114757
6.0475	3.17109324
6.0476	3.171071891
6.0477	3.171050346
6.0478	3.171028684
6.0479	3.171005713
6.048	3.170983127
6.0481	3.17096154
6.0482	3.170938369
6.0483	3.170915112
6.0484	3.170893661
6.0485	3.170875881
6.0486	3.170857304
6.0487	3.170837034
6.0488	3.170817385
6.0489	3.170798788
6.049	3.170779902
6.0491	3.170761669
6.0492	3.170744948
6.0493	3.170729881
6.0494	3.170714672
6.0495	3.170699304
6.0496	3.170684096
6.0497	3.170669518
6.0498	3.170655175
6.0499	3.170640312
6.05	3.170626407
6.0501	3.17061039
6.0502	3.170593349
6.0503	3.170576051
6.0504	3.17055914
6.0505	3.170542205
6.0506	3.170526363
6.0507	3.170511771
6.0508	3.170501911
6.0509	3.170492459
6.051	3.170482277
6.0511	3.170472946
6.0512	3.170464186
6.0513	3.170455623
6.0514	3.170448021
6.0515	3.170441777
6.0516	3.170435439
6.0517	3.170429707
6.0518	3.170425454
6.0519	3.170421338
6.052	3.170417097
6.0521	3.170411815
6.0522	3.170406799
6.0523	3.170400524
6.0524	3.170394993
6.0525	3.170390391
6.0526	3.170386201
6.0527	3.170381824
6.0528	3.17037756
6.0529	3.17037361
6.053	3.170369646
6.0531	3.170364477
6.0532	3.170359899
6.0533	3.170355941
6.0534	3.170352447
6.0535	3.170351381
6.0536	3.170352829
6.0537	3.170355155
6.0538	3.170357608
6.0539	3.170359904
6.054	3.170362279
6.0541	3.170364401
6.0542	3.170365535
6.0543	3.170368838
6.0544	3.170372652
6.0545	3.170377184
6.0546	3.170382349
6.0547	3.170388234
6.0548	3.170394782
6.0549	3.170401776
6.055	3.170408937
6.0551	3.170414745
6.0552	3.170422207
6.0553	3.170430132
6.0554	3.170437669
6.0555	3.170445739
6.0556	3.170453922
6.0557	3.170462742
6.0558	3.170472337
6.0559	3.17048184
6.056	3.170491777
6.0561	3.170502989
6.0562	3.170514875
6.0563	3.170527252
6.0564	3.170540412
6.0565	3.170554042
6.0566	3.170568585
6.0567	3.170583032
6.0568	3.170598801
6.0569	3.170615291
6.057	3.170630043
6.0571	3.170645438
6.0572	3.17066134
6.0573	3.170678298
6.0574	3.170696127
6.0575	3.170715158
6.0576	3.170736332
6.0577	3.170756077
6.0578	3.170776084
6.0579	3.170796158
6.058	3.170815316
6.0581	3.170835438
6.0582	3.170857024
6.0583	3.170878706
6.0584	3.17089996
6.0585	3.170921232
6.0586	3.170943026
6.0587	3.170966103
6.0588	3.170987438
6.0589	3.171008024
6.059	3.171026446
6.0591	3.171045003
6.0592	3.171064614
6.0593	3.17108272
6.0594	3.171102507
6.0595	3.171123456
6.0596	3.171147403
6.0597	3.17117108
6.0598	3.171194287
6.0599	3.171218041
6.06	3.171242763
6.0601	3.171267659
6.0602	3.171291946
6.0603	3.171316855
6.0604	3.171342798
6.0605	3.171368681
6.0606	3.171397041
6.0607	3.171424375
6.0608	3.171454141
6.0609	3.171486364
6.061	3.171518068
6.0611	3.171550307
6.0612	3.171581846
6.0613	3.171613805
6.0614	3.17164732
6.0615	3.171679876
6.0616	3.171711687
6.0617	3.17174441
6.0618	3.171777835
6.0619	3.17181173
6.062	3.171852623
6.0621	3.171891896
6.0622	3.171933742
6.0623	3.171974949
6.0624	3.172016239
6.0625	3.172057759
6.0626	3.172099407
6.0627	3.172141762
6.0628	3.172185562
6.0629	3.172229794
6.063	3.17227287
6.0631	3.172315131
6.0632	3.17235847
6.0633	3.172403134
6.0634	3.172449551
6.0635	3.172494181
6.0636	3.172538034
6.0637	3.172581703
6.0638	3.172626605
6.0639	3.172672019
6.064	3.172716298
6.0641	3.172762579
6.0642	3.17281063
6.0643	3.17286043
6.0644	3.172909453
6.0645	3.172958107
6.0646	3.173006312
6.0647	3.173054936
6.0648	3.173104607
6.0649	3.173155567
6.065	3.173206235
6.0651	3.173256306
6.0652	3.17330475
6.0653	3.173354221
6.0654	3.173403162
6.0655	3.173452864
6.0656	3.173502969
6.0657	3.173553257
6.0658	3.173604054
6.0659	3.173654884
6.066	3.173703856
6.0661	3.173754871
6.0662	3.173808001
6.0663	3.173861243
6.0664	3.173915525
6.0665	3.173969487
6.0666	3.174023915
6.0667	3.174075471
6.0668	3.174130389
6.0669	3.174184236
6.067	3.174237479
6.0671	3.174290401
6.0672	3.174345389
6.0673	3.174401319
6.0674	3.174457492
6.0675	3.174514775
6.0676	3.174573392
6.0677	3.174631403
6.0678	3.17469044
6.0679	3.174749529
6.068	3.174810033
6.0681	3.174869291
6.0682	3.174928416
6.0683	3.174988184
6.0684	3.175048
6.0685	3.1751085
6.0686	3.175168378
6.0687	3.175229254
6.0688	3.17529025
6.0689	3.175352275
6.069	3.175413198
6.0691	3.175474192
6.0692	3.175534652
6.0693	3.175596282
6.0694	3.175658454
6.0695	3.175720807
6.0696	3.175784117
6.0697	3.175849705
6.0698	3.175916323
6.0699	3.175984005
6.07	3.17605203
6.0701	3.176120534
6.0702	3.176190348
6.0703	3.17625963
6.0704	3.176329383
6.0705	3.176399242
6.0706	3.176467913
6.0707	3.176538305
6.0708	3.176606627
6.0709	3.17667803
6.071	3.176747025
6.0711	3.176815893
6.0712	3.176885173
6.0713	3.176953867
6.0714	3.177021914
6.0715	3.177091054
6.0716	3.177161493
6.0717	3.177232897
6.0718	3.177304913
6.0719	3.177375305
6.072	3.17744568
6.0721	3.177517402
6.0722	3.177590443
6.0723	3.177664664
6.0724	3.17773893
6.0725	3.177812684
6.0726	3.177889758
6.0727	3.177966116
6.0728	3.178041265
6.0729	3.178116643
6.073	3.178190731
6.0731	3.178266956
6.0732	3.178345043
6.0733	3.178423136
6.0734	3.1785023
6.0735	3.178580039
6.0736	3.178655802
6.0737	3.178731653
6.0738	3.178810894
6.0739	3.178892234
6.074	3.178974301
6.0741	3.17905648
6.0742	3.179135951
6.0743	3.179215693
6.0744	3.17929659
6.0745	3.179378752
6.0746	3.179461648
6.0747	3.179545187
6.0748	3.179627741
6.0749	3.179710888
6.075	3.179793314
6.0751	3.179874271
6.0752	3.179956509
6.0753	3.180037148
6.0754	3.180119032
6.0755	3.180200171
6.0756	3.180284112
6.0757	3.180368623
6.0758	3.180453752
6.0759	3.180539988
6.076	3.180626542
6.0761	3.180715663
6.0762	3.180805735
6.0763	3.180896832
6.0764	3.180989523
6.0765	3.181080919
6.0766	3.18117666
6.0767	3.18127002
6.0768	3.181368706
6.0769	3.181457248
6.077	3.181552075
6.0771	3.181644369
6.0772	3.181736765
6.0773	3.181828878
6.0774	3.181920323
6.0775	3.182011989
6.0776	3.182102098
6.0777	3.182193871
6.0778	3.182284694
6.0779	3.182373379
6.078	3.182462172
6.0781	3.182550159
6.0782	3.182641845
6.0783	3.182733237
6.0784	3.182825614
6.0785	3.182916657
6.0786	3.183006588
6.0787	3.183096896
6.0788	3.183187346
6.0789	3.183278023
6.079	3.183369507
6.0791	3.183461341
6.0792	3.183554327
6.0793	3.183648393
6.0794	3.183743117
6.0795	3.183838028
6.0796	3.183933318
6.0797	3.184028706
6.0798	3.184124389
6.0799	3.184220524
6.08	3.184316262
6.0801	3.184412666
6.0802	3.184511039
6.0803	3.184611518
6.0804	3.184711656
6.0805	3.184812037
6.0806	3.184913167
6.0807	3.185013453
6.0808	3.185111912
6.0809	3.185210026
6.081	3.185308281
6.0811	3.185407401
6.0812	3.185506824
6.0813	3.185604767
6.0814	3.185702267
6.0815	3.185800209
6.0816	3.185900236
6.0817	3.18600065
6.0818	3.186102379
6.0819	3.186204488
6.082	3.186306905
6.0821	3.186410235
6.0822	3.186514352
6.0823	3.186617929
6.0824	3.186721019
6.0825	3.186825098
6.0826	3.186929069
6.0827	3.187031147
6.0828	3.187132214
6.0829	3.187233652
6.083	3.187335445
6.0831	3.187437841
6.0832	3.187538597
6.0833	3.187641576
6.0834	3.187744136
6.0835	3.187851918
6.0836	3.187956636
6.0837	3.188062011
6.0838	3.188167352
6.0839	3.18827325
6.084	3.188377897
6.0841	3.188484304
6.0842	3.188590351
6.0843	3.188697331
6.0844	3.188804846
6.0845	3.188911308
6.0846	3.189016323
6.0847	3.18912081
6.0848	3.189226182
6.0849	3.189332974
6.085	3.189440014
6.0851	3.189546582
6.0852	3.189650785
6.0853	3.189756265
6.0854	3.189863963
6.0855	3.189971695
6.0856	3.190077422
6.0857	3.190182861
6.0858	3.190289288
6.0859	3.190395756
6.086	3.190501231
6.0861	3.190606243
6.0862	3.190712208
6.0863	3.190820945
6.0864	3.190929835
6.0865	3.191038155
6.0866	3.191145758
6.0867	3.191254744
6.0868	3.19136559
6.0869	3.191476889
6.087	3.191588877
6.0871	3.191700415
6.0872	3.191810346
6.0873	3.191920846
6.0874	3.192031973
6.0875	3.192144373
6.0876	3.19225668
6.0877	3.192367697
6.0878	3.192478359
6.0879	3.192590159
6.088	3.192698691
6.0881	3.192802903
6.0882	3.192905049
6.0883	3.193005407
6.0884	3.193107818
6.0885	3.193212438
6.0886	3.193316965
6.0887	3.193423092
6.0888	3.193530664
6.0889	3.193638684
6.089	3.193747091
6.0891	3.19385682
6.0892	3.193966543
6.0893	3.194076497
6.0894	3.194185867
6.0895	3.194295432
6.0896	3.194405616
6.0897	3.194516629
6.0898	3.194628073
6.0899	3.194738346
6.09	3.194848734
6.0901	3.194960826
6.0902	3.195076283
6.0903	3.195194179
6.0904	3.19531061
6.0905	3.195425588
6.0906	3.195539949
6.0907	3.195652809
6.0908	3.195766336
6.0909	3.195881429
6.091	3.195997119
6.0911	3.196113082
6.0912	3.196227351
6.0913	3.196341178
6.0914	3.196456669
6.0915	3.196572942
6.0916	3.196685772
6.0917	3.196797599
6.0918	3.196908331
6.0919	3.197019298
6.092	3.197130072
6.0921	3.19724051
6.0922	3.197351445
6.0923	3.197462575
6.0924	3.197570749
6.0925	3.197682352
6.0926	3.197796556
6.0927	3.197910252
6.0928	3.19802896
6.0929	3.198150092
6.093	3.198270209
6.0931	3.198388955
6.0932	3.198507065
6.0933	3.198623839
6.0934	3.1987389
6.0935	3.198853543
6.0936	3.198966834
6.0937	3.199080028
6.0938	3.199193086
6.0939	3.19930955
6.094	3.199427101
6.0941	3.199541833
6.0942	3.199656707
6.0943	3.199773833
6.0944	3.199886782
6.0945	3.200001155
6.0946	3.200113526
6.0947	3.200226878
6.0948	3.200341461
6.0949	3.200454212
6.095	3.200568524
6.0951	3.200681974
6.0952	3.200794261
6.0953	3.200907379
6.0954	3.201022291
6.0955	3.201138522
6.0956	3.201254321
6.0957	3.201369879
6.0958	3.201485701
6.0959	3.201599899
6.096	3.201712409
6.0961	3.20182785
6.0962	3.201942089
6.0963	3.202057092
6.0964	3.202173671
6.0965	3.202290592
6.0966	3.202405528
6.0967	3.202518771
6.0968	3.202631571
6.0969	3.202744545
6.097	3.202856894
6.0971	3.202968982
6.0972	3.203080333
6.0973	3.203192646
6.0974	3.203306141
6.0975	3.203419427
6.0976	3.20353264
6.0977	3.203645757
6.0978	3.203757252
6.0979	3.203868777
6.098	3.203980101
6.0981	3.204091819
6.0982	3.204204978
6.0983	3.204322729
6.0984	3.204440534
6.0985	3.204558691
6.0986	3.204675794
6.0987	3.204792067
6.0988	3.204908466
6.0989	3.205024734
6.099	3.205140826
6.0991	3.205258609
6.0992	3.205376385
6.0993	3.205493358
6.0994	3.205610022
6.0995	3.205723871
6.0996	3.205836159
6.0997	3.205947904
6.0998	3.206060718
6.0999	3.206175569
6.1	3.206291283
6.1001	3.206406791
6.1002	3.206519143
6.1003	3.206630192
6.1004	3.206740723
6.1005	3.206850837
6.1006	3.20695996
6.1007	3.207069142
6.1008	3.207179104
6.1009	3.207289276
6.101	3.207399153
6.1011	3.207509299
6.1012	3.207619821
6.1013	3.207733216
6.1014	3.207846651
6.1015	3.207956031
6.1016	3.208066456
6.1017	3.208174613
6.1018	3.208283708
6.1019	3.20839289
6.102	3.208506662
6.1021	3.208619071
6.1022	3.208731488
6.1023	3.208843783
6.1024	3.208955061
6.1025	3.209065373
6.1026	3.209177142
6.1027	3.209290389
6.1028	3.209403347
6.1029	3.20951581
6.103	3.209627894
6.1031	3.209740695
6.1032	3.209853219
6.1033	3.209965188
6.1034	3.210078622
6.1035	3.210191317
6.1036	3.210302513
6.1037	3.210412599
6.1038	3.210521723
6.1039	3.210631452
6.104	3.21074355
6.1041	3.210855563
6.1042	3.210964483
6.1043	3.211073168
6.1044	3.211186517
6.1045	3.211296789
6.1046	3.211407015
6.1047	3.211515745
6.1048	3.211625109
6.1049	3.211733389
6.105	3.211839579
6.1051	3.211945075
6.1052	3.212049493
6.1053	3.212154375
6.1054	3.212257337
6.1055	3.212358083
6.1056	3.212457246
6.1057	3.2125572
6.1058	3.212658073
6.1059	3.212759483
6.106	3.212863419
6.1061	3.212969014
6.1062	3.213075507
6.1063	3.213180606
6.1064	3.213284597
6.1065	3.213388254
6.1066	3.213490554
6.1067	3.213592606
6.1068	3.213694829
6.1069	3.213800603
6.107	3.213905405
6.1071	3.214011479
6.1072	3.214116495
6.1073	3.214220865
6.1074	3.214323262
6.1075	3.214422409
6.1076	3.214520207
6.1077	3.21461743
6.1078	3.214713392
6.1079	3.214808476
6.108	3.214905473
6.1081	3.215003999
6.1082	3.215103486
6.1083	3.215202378
6.1084	3.215301475
6.1085	3.215398793
6.1086	3.215496491
6.1087	3.215592459
6.1088	3.215688319
6.1089	3.215784903
6.109	3.215880988
6.1091	3.215978271
6.1092	3.216075822
6.1093	3.216173293
6.1094	3.216272383
6.1095	3.216374093
6.1096	3.216476173
6.1097	3.216577556
6.1098	3.216676975
6.1099	3.216775223
6.11	3.216871851
6.1101	3.216965211
6.1102	3.217054822
6.1103	3.217144675
6.1104	3.217234998
6.1105	3.217326896
6.1106	3.217420848
6.1107	3.217516135
6.1108	3.217611997
6.1109	3.217706453
6.111	3.217801513
6.1111	3.217897606
6.1112	3.217993625
6.1113	3.218088736
6.1114	3.218184225
6.1115	3.218280507
6.1116	3.21837421
6.1117	3.218467134
6.1118	3.218558464
6.1119	3.218648452
6.112	3.218736362
6.1121	3.218825542
6.1122	3.218915266
6.1123	3.219004604
6.1124	3.219094687
6.1125	3.219184081
6.1126	3.21927376
6.1127	3.219365154
6.1128	3.219456176
6.1129	3.21954694
6.113	3.219636659
6.1131	3.219727653
6.1132	3.219815113
6.1133	3.219906537
6.1134	3.219996576
6.1135	3.22008559
6.1136	3.220174364
6.1137	3.220262473
6.1138	3.220350847
6.1139	3.220439232
6.114	3.220528828
6.1141	3.220622186
6.1142	3.220711703
6.1143	3.22079815
6.1144	3.220882662
6.1145	3.220966026
6.1146	3.221047188
6.1147	3.221128495
6.1148	3.221210494
6.1149	3.221293631
6.115	3.221378049
6.1151	3.22146217
6.1152	3.221545637
6.1153	3.221628297
6.1154	3.221711028
6.1155	3.221794096
6.1156	3.221877794
6.1157	3.221961789
6.1158	3.222045505
6.1159	3.222129616
6.116	3.222213034
6.1161	3.22229547
6.1162	3.222376231
6.1163	3.222457829
6.1164	3.222539302
6.1165	3.222619198
6.1166	3.222700291
6.1167	3.222779333
6.1168	3.22285742
6.1169	3.222936524
6.117	3.223015441
6.1171	3.223093281
6.1172	3.223169417
6.1173	3.223243813
6.1174	3.223318373
6.1175	3.223391063
6.1176	3.223465063
6.1177	3.223539461
6.1178	3.223612235
6.1179	3.223683939
6.118	3.223757348
6.1181	3.223831133
6.1182	3.223905599
6.1183	3.223980149
6.1184	3.22405374
6.1185	3.224127371
6.1186	3.224201203
6.1187	3.224274319
6.1188	3.224346334
6.1189	3.224418595
6.119	3.224490247
6.1191	3.224561661
6.1192	3.224632628
6.1193	3.224702621
6.1194	3.224771044
6.1195	3.224838361
6.1196	3.224904778
6.1197	3.2249698
6.1198	3.22503407
6.1199	3.225097382
6.12	3.225160386
6.1201	3.225224425
6.1202	3.225287977
6.1203	3.225350502
6.1204	3.225409957
6.1205	3.225468153
6.1206	3.225524502
6.1207	3.225582672
6.1208	3.2256347
6.1209	3.225689749
6.121	3.2257437
6.1211	3.225798744
6.1212	3.225862268
6.1213	3.22592654
6.1214	3.225989643
6.1215	3.226052371
6.1216	3.226118649
6.1217	3.226183112
6.1218	3.226246156
6.1219	3.226308588
6.122	3.226370186
6.1221	3.226428202
6.1222	3.226490398
6.1223	3.226548813
6.1224	3.226606681
6.1225	3.226664327
6.1226	3.226720608
6.1227	3.226775674
6.1228	3.226831184
6.1229	3.226884486
6.123	3.226938626
6.1231	3.226990492
6.1232	3.227041212
6.1233	3.22709038
6.1234	3.227140401
6.1235	3.227190326
6.1236	3.227241722
6.1237	3.227292834
6.1238	3.227343461
6.1239	3.227394323
6.124	3.227444936
6.1241	3.227494906
6.1242	3.227542435
6.1243	3.227589255
6.1244	3.227635274
6.1245	3.227681137
6.1246	3.227724867
6.1247	3.227771378
6.1248	3.2278194
6.1249	3.227866609
6.125	3.227911637
6.1251	3.227955066
6.1252	3.227997613
6.1253	3.228040101
6.1254	3.228080821
6.1255	3.228121129
6.1256	3.228162869
6.1257	3.228203978
6.1258	3.228243303
6.1259	3.228279968
6.126	3.228316125
6.1261	3.228353083
6.1262	3.228389835
6.1263	3.228428208
6.1264	3.228467725
6.1265	3.228507076
6.1266	3.228547122
6.1267	3.228587839
6.1268	3.228629772
6.1269	3.228672968
6.127	3.228715259
6.1271	3.228758398
6.1272	3.228799023
6.1273	3.228837648
6.1274	3.2288767
6.1275	3.228916448
6.1276	3.22895558
6.1277	3.228993381
6.1278	3.229035048
6.1279	3.229076691
6.128	3.229117395
6.1281	3.229156549
6.1282	3.229194189
6.1283	3.229230907
6.1284	3.229266212
6.1285	3.229301779
6.1286	3.22933714
6.1287	3.229371763
6.1288	3.229406172
6.1289	3.229438476
6.129	3.229471054
6.1291	3.229503037
6.1292	3.229534511
6.1293	3.229566512
6.1294	3.229595599
6.1295	3.229625801
6.1296	3.229658323
6.1297	3.229692186
6.1298	3.229726268
6.1299	3.229760519
6.13	3.229793678
6.1301	3.229825799
6.1302	3.229855842
6.1303	3.229885629
6.1304	3.229915797
6.1305	3.229945387
6.1306	3.229973497
6.1307	3.230001862
6.1308	3.230029446
6.1309	3.230054811
6.131	3.230079297
6.1311	3.230103671
6.1312	3.230127605
6.1313	3.230151912
6.1314	3.230174324
6.1315	3.230195531
6.1316	3.230214743
6.1317	3.230233602
6.1318	3.230253437
6.1319	3.23027162
6.132	3.230286714
6.1321	3.230300821
6.1322	3.230314593
6.1323	3.23033009
6.1324	3.230343842
6.1325	3.230355112
6.1326	3.230367957
6.1327	3.230384099
6.1328	3.230400038
6.1329	3.230413391
6.133	3.230426393
6.1331	3.230437953
6.1332	3.230448956
6.1333	3.2304584
6.1334	3.230467803
6.1335	3.230476339
6.1336	3.230485325
6.1337	3.230494764
6.1338	3.230504544
6.1339	3.230514903
6.134	3.230525982
6.1341	3.230537332
6.1342	3.23055207
6.1343	3.230564423
6.1344	3.230578549
6.1345	3.230591823
6.1346	3.2306034
6.1347	3.230614046
6.1348	3.230623933
6.1349	3.230632848
6.135	3.230639845
6.1351	3.230649449
6.1352	3.230657524
6.1353	3.230665268
6.1354	3.230670486
6.1355	3.230677092
6.1356	3.230680871
6.1357	3.230683115
6.1358	3.230683333
6.1359	3.230683034
6.136	3.23068136
6.1361	3.230678979
6.1362	3.23067487
6.1363	3.230670864
6.1364	3.230667336
6.1365	3.230664347
6.1366	3.230661077
6.1367	3.230657473
6.1368	3.230654031
6.1369	3.230649192
6.137	3.230643428
6.1371	3.230637324
6.1372	3.230629449
6.1373	3.230620761
6.1374	3.230610433
6.1375	3.230600406
6.1376	3.230589042
6.1377	3.230574266
6.1378	3.230559666
6.1379	3.230543627
6.138	3.230528037
6.1381	3.230515228
6.1382	3.230502719
6.1383	3.230491831
6.1384	3.230481155
6.1385	3.230470751
6.1386	3.230461453
6.1387	3.2304513
6.1388	3.230441904
6.1389	3.230432546
6.139	3.230422322
6.1391	3.230410204
6.1392	3.23039799
6.1393	3.23038542
6.1394	3.230371355
6.1395	3.230357663
6.1396	3.230343322
6.1397	3.230328414
6.1398	3.230313704
6.1399	3.230297018
6.14	3.230278898
6.1401	3.230259531
6.1402	3.23023979
6.1403	3.230219398
6.1404	3.230198626
6.1405	3.230177736
6.1406	3.23015743
6.1407	3.230135712
6.1408	3.230113597
6.1409	3.230089671
6.141	3.23006544
6.1411	3.23004099
6.1412	3.230016748
6.1413	3.229993181
6.1414	3.22996967
6.1415	3.229944512
6.1416	3.229919841
6.1417	3.229894619
6.1418	3.229868559
6.1419	3.229841183
6.142	3.229812968
6.1421	3.229785873
6.1422	3.229759546
6.1423	3.229734004
6.1424	3.229709973
6.1425	3.229684619
6.1426	3.22966041
6.1427	3.229637065
6.1428	3.229613196
6.1429	3.229588143
6.143	3.229561012
6.1431	3.229531702
6.1432	3.229500513
6.1433	3.229469113
6.1434	3.229434109
6.1435	3.229398082
6.1436	3.229361745
6.1437	3.229325766
6.1438	3.229290091
6.1439	3.229255272
6.144	3.229216532
6.1441	3.229177392
6.1442	3.229137696
6.1443	3.229098414
6.1444	3.229058837
6.1445	3.229019114
6.1446	3.228980238
6.1447	3.228942789
6.1448	3.228905822
6.1449	3.228867877
6.145	3.228831617
6.1451	3.228791297
6.1452	3.228753713
6.1453	3.228715659
6.1454	3.228677403
6.1455	3.228637847
6.1456	3.228597654
6.1457	3.228557332
6.1458	3.228515177
6.1459	3.228471778
6.146	3.228427194
6.1461	3.22838289
6.1462	3.228339298
6.1463	3.228294553
6.1464	3.228248066
6.1465	3.228201252
6.1466	3.228155118
6.1467	3.228110556
6.1468	3.228064931
6.1469	3.228018169
6.147	3.227971613
6.1471	3.227921905
6.1472	3.227875919
6.1473	3.227829253
6.1474	3.227782504
6.1475	3.227735084
6.1476	3.227687265
6.1477	3.227640041
6.1478	3.227591531
6.1479	3.22754186
6.148	3.227491368
6.1481	3.227440589
6.1482	3.227388819
6.1483	3.227335946
6.1484	3.227283166
6.1485	3.22722889
6.1486	3.227175249
6.1487	3.227121728
6.1488	3.227068447
6.1489	3.227015596
6.149	3.22696273
6.1491	3.226909459
6.1492	3.226854303
6.1493	3.226798225
6.1494	3.226741735
6.1495	3.226685478
6.1496	3.226629294
6.1497	3.226572265
6.1498	3.226515639
6.1499	3.226457996
6.15	3.226399294
6.1501	3.226339291
6.1502	3.226277168
6.1503	3.226214062
6.1504	3.226149124
6.1505	3.226083619
6.1506	3.226017133
6.1507	3.225951076
6.1508	3.225885409
6.1509	3.225820679
6.151	3.225756708
6.1511	3.225691989
6.1512	3.225627327
6.1513	3.225562855
6.1514	3.225498477
6.1515	3.225435103
6.1516	3.225371028
6.1517	3.225306128
6.1518	3.225239186
6.1519	3.225170527
6.152	3.225101571
6.1521	3.225032243
6.1522	3.224960677
6.1523	3.22488921
6.1524	3.224818276
6.1525	3.224746975
6.1526	3.224676199
6.1527	3.224605087
6.1528	3.224533219
6.1529	3.22446081
6.153	3.224388253
6.1531	3.224316171
6.1532	3.224244104
6.1533	3.224172659
6.1534	3.224100684
6.1535	3.224025319
6.1536	3.223954434
6.1537	3.223880002
6.1538	3.22380632
6.1539	3.223733123
6.154	3.22365952
6.1541	3.223585332
6.1542	3.223511027
6.1543	3.223435772
6.1544	3.223358684
6.1545	3.223282124
6.1546	3.223206546
6.1547	3.223130118
6.1548	3.223052614
6.1549	3.222974986
6.155	3.222896657
6.1551	3.222816298
6.1552	3.222734838
6.1553	3.22265326
6.1554	3.222572686
6.1555	3.222491267
6.1556	3.222409878
6.1557	3.222328284
6.1558	3.22224762
6.1559	3.222167719
6.156	3.222089963
6.1561	3.222012548
6.1562	3.221933466
6.1563	3.221855332
6.1564	3.221775535
6.1565	3.22169649
6.1566	3.221615583
6.1567	3.221534783
6.1568	3.221452865
6.1569	3.221370706
6.157	3.221288692
6.1571	3.221207324
6.1572	3.221125943
6.1573	3.221038874
6.1574	3.220950102
6.1575	3.220860874
6.1576	3.220772715
6.1577	3.220685164
6.1578	3.220598844
6.1579	3.220511931
6.158	3.220423778
6.1581	3.220334069
6.1582	3.220243905
6.1583	3.220154616
6.1584	3.220064781
6.1585	3.219975689
6.1586	3.21988611
6.1587	3.219796505
6.1588	3.219706486
6.1589	3.21961601
6.159	3.219525573
6.1591	3.219434053
6.1592	3.21934311
6.1593	3.219252947
6.1594	3.219159974
6.1595	3.219065892
6.1596	3.218971974
6.1597	3.218877458
6.1598	3.218782711
6.1599	3.218686789
6.16	3.218590772
6.1601	3.21849413
6.1602	3.218400182
6.1603	3.218306266
6.1604	3.218212071
6.1605	3.218118256
6.1606	3.218022217
6.1607	3.217927982
6.1608	3.217833864
6.1609	3.217739402
6.161	3.217643523
6.1611	3.217548329
6.1612	3.217454384
6.1613	3.217360129
6.1614	3.217264328
6.1615	3.217168276
6.1616	3.217075587
6.1617	3.216983556
6.1618	3.216893273
6.1619	3.216802042
6.162	3.216710508
6.1621	3.216619205
6.1622	3.216528205
6.1623	3.216437095
6.1624	3.21634227
6.1625	3.216248313
6.1626	3.216154555
6.1627	3.216060908
6.1628	3.215966659
6.1629	3.215870253
6.163	3.215774308
6.1631	3.215681291
6.1632	3.215589569
6.1633	3.215496038
6.1634	3.215401381
6.1635	3.215303446
6.1636	3.215203623
6.1637	3.215102127
6.1638	3.215000602
6.1639	3.214897853
6.164	3.214794881
6.1641	3.214691873
6.1642	3.214589363
6.1643	3.214486886
6.1644	3.214384021
6.1645	3.2142811
6.1646	3.214177755
6.1647	3.214075155
6.1648	3.213971554
6.1649	3.213868479
6.165	3.213765041
6.1651	3.213660138
6.1652	3.213554743
6.1653	3.213450646
6.1654	3.21334749
6.1655	3.213243929
6.1656	3.213139989
6.1657	3.213035254
6.1658	3.212929507
6.1659	3.212822316
6.166	3.21271475
6.1661	3.21261158
6.1662	3.212508495
6.1663	3.212405031
6.1664	3.212303835
6.1665	3.212203168
6.1666	3.212103179
6.1667	3.212002163
6.1668	3.211901017
6.1669	3.211798828
6.167	3.211696141
6.1671	3.211593919
6.1672	3.211488695
6.1673	3.211385626
6.1674	3.21128211
6.1675	3.211179481
6.1676	3.211076318
6.1677	3.210971627
6.1678	3.210866561
6.1679	3.210760346
6.168	3.210657989
6.1681	3.21055161
6.1682	3.210446734
6.1683	3.210340973
6.1684	3.210234306
6.1685	3.210127048
6.1686	3.210018516
6.1687	3.209907593
6.1688	3.209796125
6.1689	3.209684553
6.169	3.209573264
6.1691	3.209461634
6.1692	3.209351228
6.1693	3.209240316
6.1694	3.20912958
6.1695	3.209018928
6.1696	3.208907869
6.1697	3.208797531
6.1698	3.208685677
6.1699	3.208576439
6.17	3.208464578
6.1701	3.208352642
6.1702	3.208241955
6.1703	3.208130672
6.1704	3.208018837
6.1705	3.207906102
6.1706	3.207792232
6.1707	3.207677625
6.1708	3.207562695
6.1709	3.207447779
6.171	3.207332667
6.1711	3.207217933
6.1712	3.207104114
6.1713	3.206988572
6.1714	3.206873745
6.1715	3.206759098
6.1716	3.206644223
6.1717	3.206529371
6.1718	3.20641447
6.1719	3.206299064
6.172	3.206186
6.1721	3.206072569
6.1722	3.205958485
6.1723	3.205844153
6.1724	3.205733066
6.1725	3.205620586
6.1726	3.205506699
6.1727	3.205391328
6.1728	3.205274824
6.1729	3.205158586
6.173	3.205041721
6.1731	3.204926132
6.1732	3.204811
6.1733	3.204696164
6.1734	3.204580829
6.1735	3.204465714
6.1736	3.204350583
6.1737	3.204234831
6.1738	3.204118715
6.1739	3.204003321
6.174	3.203887895
6.1741	3.203772186
6.1742	3.203656656
6.1743	3.203541234
6.1744	3.20342725
6.1745	3.203311111
6.1746	3.203197431
6.1747	3.203081427
6.1748	3.202965635
6.1749	3.202851583
6.175	3.202738183
6.1751	3.202624842
6.1752	3.202510049
6.1753	3.202395099
6.1754	3.202280466
6.1755	3.202164408
6.1756	3.202050294
6.1757	3.201936938
6.1758	3.201824232
6.1759	3.201711737
6.176	3.201598758
6.1761	3.201486822
6.1762	3.201377251
6.1763	3.201267129
6.1764	3.201156867
6.1765	3.20104424
6.1766	3.200930406
6.1767	3.200815613
6.1768	3.200701758
6.1769	3.200583432
6.177	3.200465853
6.1771	3.200346975
6.1772	3.200227964
6.1773	3.20010954
6.1774	3.199990877
6.1775	3.199869935
6.1776	3.199747994
6.1777	3.1996255
6.1778	3.199503307
6.1779	3.199380794
6.178	3.199260029
6.1781	3.19914121
6.1782	3.199021458
6.1783	3.198902813
6.1784	3.198784165
6.1785	3.198664772
6.1786	3.198544839
6.1787	3.198426799
6.1788	3.198308999
6.1789	3.198191107
6.179	3.198073445
6.1791	3.197955869
6.1792	3.197838498
6.1793	3.197721217
6.1794	3.19760318
6.1795	3.197486041
6.1796	3.197369398
6.1797	3.197252183
6.1798	3.197136225
6.1799	3.19702184
6.18	3.196910053
6.1801	3.196802059
6.1802	3.196694008
6.1803	3.196584791
6.1804	3.196475933
6.1805	3.196367904
6.1806	3.196260695
6.1807	3.196152676
6.1808	3.196043828
6.1809	3.195934235
6.181	3.195823463
6.1811	3.195712529
6.1812	3.195601689
6.1813	3.195490409
6.1814	3.195380768
6.1815	3.19526873
6.1816	3.195157164
6.1817	3.195046212
6.1818	3.194935813
6.1819	3.194824564
6.182	3.194712982
6.1821	3.194600642
6.1822	3.194487858
6.1823	3.194373971
6.1824	3.19426015
6.1825	3.194147388
6.1826	3.194034551
6.1827	3.193922534
6.1828	3.193811013
6.1829	3.193699386
6.183	3.193587597
6.1831	3.193476772
6.1832	3.193366143
6.1833	3.193255893
6.1834	3.193145326
6.1835	3.193034656
6.1836	3.192923511
6.1837	3.192812036
6.1838	3.19270031
6.1839	3.192588157
6.184	3.192475051
6.1841	3.192360629
6.1842	3.192246331
6.1843	3.192132289
6.1844	3.192018501
6.1845	3.191906035
6.1846	3.191793505
6.1847	3.191681012
6.1848	3.191568893
6.1849	3.191458691
6.185	3.191348685
6.1851	3.191239323
6.1852	3.191129891
6.1853	3.19102091
6.1854	3.190911775
6.1855	3.190802147
6.1856	3.190693295
6.1857	3.19058486
6.1858	3.190477371
6.1859	3.190369161
6.186	3.190261057
6.1861	3.190154147
6.1862	3.190047947
6.1863	3.189940316
6.1864	3.189833229
6.1865	3.189726804
6.1866	3.189620307
6.1867	3.189512158
6.1868	3.189403514
6.1869	3.189295039
6.187	3.189187094
6.1871	3.189079188
6.1872	3.188972118
6.1873	3.188864712
6.1874	3.188756414
6.1875	3.188646981
6.1876	3.188537721
6.1877	3.18842875
6.1878	3.188319974
6.1879	3.188211836
6.188	3.188104744
6.1881	3.187997944
6.1882	3.187891722
6.1883	3.187785763
6.1884	3.187678669
6.1885	3.187570604
6.1886	3.187462959
6.1887	3.187354866
6.1888	3.187247055
6.1889	3.187139121
6.189	3.187030799
6.1891	3.186921402
6.1892	3.186813093
6.1893	3.18670652
6.1894	3.186600439
6.1895	3.186496204
6.1896	3.18639292
6.1897	3.186290086
6.1898	3.186185827
6.1899	3.186083282
6.19	3.185980872
6.1901	3.185878081
6.1902	3.185775563
6.1903	3.185674754
6.1904	3.185573676
6.1905	3.185471993
6.1906	3.185369814
6.1907	3.185268373
6.1908	3.185167129
6.1909	3.185066197
6.191	3.184964646
6.1911	3.184864531
6.1912	3.184763572
6.1913	3.184663197
6.1914	3.184562412
6.1915	3.184461945
6.1916	3.184361856
6.1917	3.184260492
6.1918	3.184160597
6.1919	3.18406099
6.192	3.183965411
6.1921	3.183867174
6.1922	3.183769658
6.1923	3.183672047
6.1924	3.183573883
6.1925	3.18347463
6.1926	3.183375147
6.1927	3.183274955
6.1928	3.183174837
6.1929	3.183076561
6.193	3.182977702
6.1931	3.182879758
6.1932	3.182781242
6.1933	3.182682762
6.1934	3.182583881
6.1935	3.182485066
6.1936	3.182386566
6.1937	3.182288061
6.1938	3.182190766
6.1939	3.182094826
6.194	3.181998517
6.1941	3.181902912
6.1942	3.18180801
6.1943	3.181712368
6.1944	3.18161786
6.1945	3.181522934
6.1946	3.181429438
6.1947	3.181336988
6.1948	3.181244212
6.1949	3.181152266
6.195	3.181060169
6.1951	3.180967061
6.1952	3.180874664
6.1953	3.180783355
6.1954	3.18069336
6.1955	3.180604885
6.1956	3.180516261
6.1957	3.180428139
6.1958	3.180340706
6.1959	3.180254968
6.196	3.180172216
6.1961	3.180090297
6.1962	3.180008739
6.1963	3.179926631
6.1964	3.179841116
6.1965	3.179754999
6.1966	3.179668861
6.1967	3.179582595
6.1968	3.179495862
6.1969	3.17941022
6.197	3.179324589
6.1971	3.179238283
6.1972	3.179150391
6.1973	3.17906282
6.1974	3.178975728
6.1975	3.178888826
6.1976	3.178801873
6.1977	3.178714731
6.1978	3.178627812
6.1979	3.178539303
6.198	3.178451865
6.1981	3.178364589
6.1982	3.178279313
6.1983	3.178194481
6.1984	3.178110527
6.1985	3.178026161
6.1986	3.177944573
6.1987	3.177863033
6.1988	3.177782765
6.1989	3.17770243
6.199	3.177622289
6.1991	3.177542886
6.1992	3.177466371
6.1993	3.177388383
6.1994	3.177312028
6.1995	3.177236199
6.1996	3.177162649
6.1997	3.177088048
6.1998	3.17701371
6.1999	3.176940309
6.2	3.176864192
6.2001	3.176787785
6.2002	3.176711282
6.2003	3.176635528
6.2004	3.176560366
6.2005	3.176487599
6.2006	3.176414065
6.2007	3.176341606
6.2008	3.176269092
6.2009	3.176197516
6.201	3.176125144
6.2011	3.176053483
6.2012	3.175983268
6.2013	3.175912332
6.2014	3.175840529
6.2015	3.175769374
6.2016	3.175697758
6.2017	3.175626954
6.2018	3.175557164
6.2019	3.175487277
6.202	3.175417843
6.2021	3.175349047
6.2022	3.175281266
6.2023	3.175213303
6.2024	3.175145298
6.2025	3.175077623
6.2026	3.175010186
6.2027	3.17494375
6.2028	3.174877422
6.2029	3.174812182
6.203	3.174747347
6.2031	3.174682668
6.2032	3.174618191
6.2033	3.174554652
6.2034	3.174491088
6.2035	3.174426093
6.2036	3.174360271
6.2037	3.174294233
6.2038	3.174230321
6.2039	3.174167549
6.204	3.174104553
6.2041	3.174041767
6.2042	3.173980101
6.2043	3.173918141
6.2044	3.173856097
6.2045	3.173793691
6.2046	3.173732198
6.2047	3.173671954
6.2048	3.173611317
6.2049	3.173550342
6.205	3.173488509
6.2051	3.173428614
6.2052	3.173369325
6.2053	3.173310566
6.2054	3.173252418
6.2055	3.173194761
6.2056	3.173138174
6.2057	3.173082418
6.2058	3.173027131
6.2059	3.172971673
6.206	3.172916622
6.2061	3.17286158
6.2062	3.172806788
6.2063	3.172753961
6.2064	3.172700711
6.2065	3.172647264
6.2066	3.172594488
6.2067	3.172541937
6.2068	3.172489585
6.2069	3.172437774
6.207	3.172386287
6.2071	3.172338281
6.2072	3.172290776
6.2073	3.172243054
6.2074	3.172193916
6.2075	3.172144913
6.2076	3.172095484
6.2077	3.172044975
6.2078	3.171996603
6.2079	3.171947447
6.208	3.171899573
6.2081	3.171854215
6.2082	3.171807891
6.2083	3.171762651
6.2084	3.171717894
6.2085	3.171674635
6.2086	3.171631087
6.2087	3.171587554
6.2088	3.171543838
6.2089	3.171499281
6.209	3.171456071
6.2091	3.171413131
6.2092	3.171372347
6.2093	3.171330342
6.2094	3.171288137
6.2095	3.171244711
6.2096	3.171201428
6.2097	3.1711592
6.2098	3.171117566
6.2099	3.171076312
6.21	3.171035618
6.2101	3.170996981
6.2102	3.170959492
6.2103	3.170922598
6.2104	3.170885749
6.2105	3.170849534
6.2106	3.170813797
6.2107	3.170778488
6.2108	3.17074267
6.2109	3.170707426
6.211	3.170672651
6.2111	3.170637901
6.2112	3.170603095
6.2113	3.170568968
6.2114	3.170533994
6.2115	3.170499669
6.2116	3.170466018
6.2117	3.170432451
6.2118	3.170400035
6.2119	3.170368583
6.212	3.170337387
6.2121	3.170305619
6.2122	3.17027239
6.2123	3.170239328
6.2124	3.170207791
6.2125	3.170178505
6.2126	3.170151267
6.2127	3.1701217
6.2128	3.170090057
6.2129	3.170059766
6.213	3.170030586
6.2131	3.170003549
6.2132	3.169976413
6.2133	3.169949185
6.2134	3.169922031
6.2135	3.169893392
6.2136	3.169864648
6.2137	3.169836428
6.2138	3.169808825
6.2139	3.169781677
6.214	3.16975589
6.2141	3.169730056
6.2142	3.169705099
6.2143	3.169680905
6.2144	3.169657844
6.2145	3.169637077
6.2146	3.169616851
6.2147	3.16959659
6.2148	3.169576544
6.2149	3.169557315
6.215	3.169540411
6.2151	3.16952383
6.2152	3.169508034
6.2153	3.169491992
6.2154	3.169475369
6.2155	3.16945913
6.2156	3.169442798
6.2157	3.169429398
6.2158	3.169418891
6.2159	3.169406239
6.216	3.169393878
6.2161	3.169381751
6.2162	3.169368329
6.2163	3.169354765
6.2164	3.169341295
6.2165	3.169325412
6.2166	3.169310485
6.2167	3.169296709
6.2168	3.169283569
6.2169	3.169270395
6.217	3.169257852
6.2171	3.169246589
6.2172	3.169237227
6.2173	3.169228351
6.2174	3.169219269
6.2175	3.169210498
6.2176	3.16920315
6.2177	3.169197589
6.2178	3.169191406
6.2179	3.169185525
6.218	3.169179863
6.2181	3.169173958
6.2182	3.169168372
6.2183	3.169163755
6.2184	3.169160574
6.2185	3.169158554
6.2186	3.169157114
6.2187	3.169156368
6.2188	3.169154569
6.2189	3.169155435
6.219	3.16915731
6.2191	3.169159083
6.2192	3.169158166
6.2193	3.169157484
6.2194	3.16915621
6.2195	3.169156171
6.2196	3.169157205
6.2197	3.169158365
6.2198	3.169160108
6.2199	3.169162179
6.22	3.169164112
6.2201	3.169167375
6.2202	3.169171676
6.2203	3.169176324
6.2204	3.169179433
6.2205	3.169181776
6.2206	3.169184643
6.2207	3.16919097
6.2208	3.169197736
6.2209	3.169204377
6.221	3.169210638
6.2211	3.169216893
6.2212	3.169223327
6.2213	3.169228092
6.2214	3.169234608
6.2215	3.169242001
6.2216	3.169249674
6.2217	3.169258155
6.2218	3.169267017
6.2219	3.169277526
6.222	3.169288794
6.2221	3.169299352
6.2222	3.169309791
6.2223	3.169320399
6.2224	3.169330502
6.2225	3.16934113
6.2226	3.169352758
6.2227	3.169363874
6.2228	3.169376098
6.2229	3.169389362
6.223	3.169403146
6.2231	3.169417396
6.2232	3.169432003
6.2233	3.169446808
6.2234	3.169462053
6.2235	3.16947739
6.2236	3.169493215
6.2237	3.169509819
6.2238	3.169527201
6.2239	3.16954103
6.224	3.169554812
6.2241	3.169570712
6.2242	3.169590778
6.2243	3.16961094
6.2244	3.169631499
6.2245	3.169652996
6.2246	3.169678203
6.2247	3.169703726
6.2248	3.169728983
6.2249	3.169752958
6.225	3.169785186
6.2251	3.169811048
6.2252	3.169838891
6.2253	3.169866563
6.2254	3.169895126
6.2255	3.169922329
6.2256	3.169949842
6.2257	3.169978832
6.2258	3.17000891
6.2259	3.17004105
6.226	3.170074162
6.2261	3.170107457
6.2262	3.170140464
6.2263	3.17017336
6.2264	3.170207974
6.2265	3.170241928
6.2266	3.170274584
6.2267	3.170307602
6.2268	3.170339926
6.2269	3.170372986
6.227	3.170406388
6.2271	3.170442823
6.2272	3.17048098
6.2273	3.170518863
6.2274	3.170556034
6.2275	3.170594214
6.2276	3.170633628
6.2277	3.170670499
6.2278	3.17070612
6.2279	3.170742863
6.228	3.17078092
6.2281	3.170819475
6.2282	3.170857709
6.2283	3.170896215
6.2284	3.170935612
6.2285	3.170973981
6.2286	3.171015618
6.2287	3.171055489
6.2288	3.171095353
6.2289	3.171135813
6.229	3.171175151
6.2291	3.17121483
6.2292	3.171255781
6.2293	3.171298025
6.2294	3.171342012
6.2295	3.171384941
6.2296	3.171429939
6.2297	3.171476339
6.2298	3.171522469
6.2299	3.171570497
6.23	3.17161787
6.2301	3.171667038
6.2302	3.171715098
6.2303	3.171763324
6.2304	3.171812749
6.2305	3.171861253
6.2306	3.171909414
6.2307	3.171957326
6.2308	3.172005757
6.2309	3.172055714
6.231	3.172106702
6.2311	3.1721583
6.2312	3.172210505
6.2313	3.172261863
6.2314	3.172313413
6.2315	3.172366701
6.2316	3.172420118
6.2317	3.172473136
6.2318	3.172525754
6.2319	3.172579873
6.232	3.172633995
6.2321	3.172688687
6.2322	3.172743577
6.2323	3.17279777
6.2324	3.172851634
6.2325	3.172904166
6.2326	3.172961948
6.2327	3.173015241
6.2328	3.173067705
6.2329	3.173121669
6.233	3.173177077
6.2331	3.173233247
6.2332	3.173289883
6.2333	3.173347217
6.2334	3.173405662
6.2335	3.173464034
6.2336	3.173522322
6.2337	3.173581113
6.2338	3.17364032
6.2339	3.173700828
6.234	3.173762256
6.2341	3.17382473
6.2342	3.173888488
6.2343	3.17395204
6.2344	3.174016624
6.2345	3.174081184
6.2346	3.174146061
6.2347	3.174214928
6.2348	3.174283073
6.2349	3.174352739
6.235	3.174422829
6.2351	3.174492388
6.2352	3.174559822
6.2353	3.174627639
6.2354	3.17469514
6.2355	3.174764565
6.2356	3.174833762
6.2357	3.174902326
6.2358	3.174971944
6.2359	3.175042978
6.236	3.175114927
6.2361	3.175187502
6.2362	3.175260569
6.2363	3.175334628
6.2364	3.175409744
6.2365	3.175485643
6.2366	3.175561484
6.2367	3.175638449
6.2368	3.175716131
6.2369	3.175794136
6.237	3.175872181
6.2371	3.175949658
6.2372	3.176025199
6.2373	3.17610376
6.2374	3.176180079
6.2375	3.176257096
6.2376	3.176334307
6.2377	3.176411258
6.2378	3.176487132
6.2379	3.176562097
6.238	3.176637023
6.2381	3.176712499
6.2382	3.176787922
6.2383	3.176866118
6.2384	3.176943802
6.2385	3.177020076
6.2386	3.17709823
6.2387	3.177175539
6.2388	3.177253489
6.2389	3.177330842
6.239	3.177408894
6.2391	3.177486698
6.2392	3.177564692
6.2393	3.1776421
6.2394	3.177719268
6.2395	3.177799413
6.2396	3.177877268
6.2397	3.177956721
6.2398	3.178035413
6.2399	3.178113925
6.24	3.178193119
6.2401	3.178271856
6.2402	3.178350508
6.2403	3.17843031
6.2404	3.178511803
6.2405	3.178594991
6.2406	3.17867709
6.2407	3.178758164
6.2408	3.178840482
6.2409	3.178923128
6.241	3.17900667
6.2411	3.179091604
6.2412	3.179176982
6.2413	3.179262796
6.2414	3.179348314
6.2415	3.179434229
6.2416	3.179520991
6.2417	3.179606226
6.2418	3.179691806
6.2419	3.179779587
6.242	3.179867912
6.2421	3.179955302
6.2422	3.180041743
6.2423	3.180132167
6.2424	3.180221008
6.2425	3.180310391
6.2426	3.18040099
6.2427	3.180492482
6.2428	3.180582007
6.2429	3.180673442
6.243	3.180762201
6.2431	3.180854133
6.2432	3.18094676
6.2433	3.181038428
6.2434	3.181130299
6.2435	3.181221575
6.2436	3.181313199
6.2437	3.181401917
6.2438	3.181490008
6.2439	3.181579084
6.244	3.181669686
6.2441	3.181760563
6.2442	3.181850431
6.2443	3.181941244
6.2444	3.182030631
6.2445	3.182120814
6.2446	3.182212164
6.2447	3.182305802
6.2448	3.182400271
6.2449	3.182495638
6.245	3.18259102
6.2451	3.182689363
6.2452	3.182783593
6.2453	3.182877251
6.2454	3.182971846
6.2455	3.183066083
6.2456	3.183159802
6.2457	3.183255449
6.2458	3.183355184
6.2459	3.183456446
6.246	3.183558252
6.2461	3.183656811
6.2462	3.183756111
6.2463	3.183856853
6.2464	3.183958429
6.2465	3.18406132
6.2466	3.184165526
6.2467	3.184270846
6.2468	3.184375118
6.2469	3.184478989
6.247	3.18458299
6.2471	3.184687059
6.2472	3.184791017
6.2473	3.184894652
6.2474	3.184997143
6.2475	3.185097071
6.2476	3.185196742
6.2477	3.18529672
6.2478	3.185397648
6.2479	3.185498995
6.248	3.185601482
6.2481	3.185702848
6.2482	3.185805043
6.2483	3.185907562
6.2484	3.186009944
6.2485	3.186114621
6.2486	3.186221012
6.2487	3.186326608
6.2488	3.186433469
6.2489	3.186542258
6.249	3.186651024
6.2491	3.186759069
6.2492	3.186867702
6.2493	3.186974289
6.2494	3.187080708
6.2495	3.187187753
6.2496	3.187295467
6.2497	3.187402694
6.2498	3.187509358
6.2499	3.187615537
6.25	3.187722297
6.2501	3.187829904
6.2502	3.187937029
6.2503	3.188044543
6.2504	3.188152205
6.2505	3.188259002
6.2506	3.18836706
6.2507	3.188476215
6.2508	3.188586251
6.2509	3.188696928
6.251	3.18880838
6.2511	3.188919946
6.2512	3.189033815
6.2513	3.189143565
6.2514	3.189252977
6.2515	3.189362673
6.2516	3.189472421
6.2517	3.189582611
6.2518	3.189693306
6.2519	3.189803644
6.252	3.189915833
6.2521	3.19002857
6.2522	3.190140224
6.2523	3.190251971
6.2524	3.190365328
6.2525	3.190479855
6.2526	3.190593631
6.2527	3.190705852
6.2528	3.190819057
6.2529	3.190932332
6.253	3.191045861
6.2531	3.191159905
6.2532	3.191272317
6.2533	3.191384303
6.2534	3.191497211
6.2535	3.191609167
6.2536	3.191721733
6.2537	3.191833308
6.2538	3.191946445
6.2539	3.192060187
6.254	3.1921724
6.2541	3.19228643
6.2542	3.192399357
6.2543	3.192509936
6.2544	3.192618911
6.2545	3.192728887
6.2546	3.192837638
6.2547	3.192945774
6.2548	3.193054115
6.2549	3.193162495
6.255	3.193270903
6.2551	3.19338031
6.2552	3.193488921
6.2553	3.193597929
6.2554	3.193707857
6.2555	3.193818877
6.2556	3.19393364
6.2557	3.194037491
6.2558	3.194156256
6.2559	3.194268598
6.256	3.194380816
6.2561	3.194491919
6.2562	3.194603965
6.2563	3.194715485
6.2564	3.194826963
6.2565	3.194939329
6.2566	3.195052045
6.2567	3.19516547
6.2568	3.195280404
6.2569	3.195396511
6.257	3.195513545
6.2571	3.195631753
6.2572	3.195749182
6.2573	3.19586657
6.2574	3.195984092
6.2575	3.196099323
6.2576	3.196216698
6.2577	3.196333597
6.2578	3.196450685
6.2579	3.196566509
6.258	3.196683011
6.2581	3.196800759
6.2582	3.196919606
6.2583	3.197037677
6.2584	3.197154369
6.2585	3.197271274
6.2586	3.19738724
6.2587	3.197503375
6.2588	3.197619163
6.2589	3.197734016
6.259	3.197848925
6.2591	3.19796464
6.2592	3.198081786
6.2593	3.198199071
6.2594	3.198313656
6.2595	3.198427551
6.2596	3.198540882
6.2597	3.198654299
6.2598	3.198766715
6.2599	3.198880275
6.26	3.198995209
6.2601	3.199114101
6.2602	3.199224986
6.2603	3.199343808
6.2604	3.199460578
6.2605	3.199577529
6.2606	3.199693319
6.2607	3.199809068
6.2608	3.199926831
6.2609	3.200044996
6.261	3.200164324
6.2611	3.200282246
6.2612	3.200399893
6.2613	3.20051522
6.2614	3.200631586
6.2615	3.200750392
6.2616	3.200867809
6.2617	3.200981467
6.2618	3.201095327
6.2619	3.201211183
6.262	3.201329712
6.2621	3.201449446
6.2622	3.201569089
6.2623	3.201688917
6.2624	3.201806311
6.2625	3.201922882
6.2626	3.20203927
6.2627	3.20215542
6.2628	3.202271662
6.2629	3.202387408
6.263	3.202502026
6.2631	3.202615565
6.2632	3.202731792
6.2633	3.202850324
6.2634	3.202971388
6.2635	3.203094995
6.2636	3.2032175
6.2637	3.203337382
6.2638	3.203459986
6.2639	3.203582535
6.264	3.203704673
6.2641	3.20382607
6.2642	3.203945769
6.2643	3.204064589
6.2644	3.204181036
6.2645	3.204298261
6.2646	3.204415874
6.2647	3.204533162
6.2648	3.204650383
6.2649	3.204767424
6.265	3.20488487
6.2651	3.205000415
6.2652	3.205117806
6.2653	3.20523247
6.2654	3.205345959
6.2655	3.205460152
6.2656	3.205575183
6.2657	3.205687572
6.2658	3.205802956
6.2659	3.205916682
6.266	3.206031174
6.2661	3.206145393
6.2662	3.206260097
6.2663	3.206372339
6.2664	3.206485286
6.2665	3.206597323
6.2666	3.206711877
6.2667	3.206826496
6.2668	3.20693926
6.2669	3.207050358
6.267	3.207162779
6.2671	3.207270727
6.2672	3.207379092
6.2673	3.207488739
6.2674	3.207599273
6.2675	3.207710615
6.2676	3.207822867
6.2677	3.207937803
6.2678	3.208053036
6.2679	3.208168946
6.268	3.208285576
6.2681	3.208400502
6.2682	3.208512372
6.2683	3.208621831
6.2684	3.20872961
6.2685	3.20883772
6.2686	3.20894691
6.2687	3.209057993
6.2688	3.209168829
6.2689	3.209276602
6.269	3.209386491
6.2691	3.209495874
6.2692	3.209606525
6.2693	3.209717763
6.2694	3.209828382
6.2695	3.209937987
6.2696	3.210044909
6.2697	3.210150775
6.2698	3.210256907
6.2699	3.210363729
6.27	3.210471278
6.2701	3.210578771
6.2702	3.210689498
6.2703	3.210801328
6.2704	3.210913709
6.2705	3.211026181
6.2706	3.211139908
6.2707	3.211253112
6.2708	3.211363474
6.2709	3.211473864
6.271	3.211582816
6.2711	3.211692707
6.2712	3.211801038
6.2713	3.211908036
6.2714	3.212015286
6.2715	3.212122613
6.2716	3.212231996
6.2717	3.212342201
6.2718	3.212450831
6.2719	3.21256069
6.272	3.212669986
6.2721	3.212777666
6.2722	3.212885199
6.2723	3.212993073
6.2724	3.213099954
6.2725	3.213205997
6.2726	3.213310804
6.2727	3.213415059
6.2728	3.213517407
6.2729	3.213619974
6.273	3.213721056
6.2731	3.213821787
6.2732	3.213921743
6.2733	3.214023164
6.2734	3.21412527
6.2735	3.214228027
6.2736	3.214331835
6.2737	3.214435562
6.2738	3.214537789
6.2739	3.214637648
6.274	3.214738343
6.2741	3.214839108
6.2742	3.214939713
6.2743	3.215040242
6.2744	3.215139627
6.2745	3.215239209
6.2746	3.215338651
6.2747	3.215437709
6.2748	3.215537201
6.2749	3.215636341
6.275	3.215734188
6.2751	3.215831543
6.2752	3.215929021
6.2753	3.216026634
6.2754	3.216126868
6.2755	3.216230007
6.2756	3.216333271
6.2757	3.216433944
6.2758	3.216533517
6.2759	3.216633159
6.276	3.21673145
6.2761	3.216827861
6.2762	3.21692276
6.2763	3.217017391
6.2764	3.217112637
6.2765	3.217208146
6.2766	3.217302641
6.2767	3.217395228
6.2768	3.217488987
6.2769	3.21758309
6.277	3.217678095
6.2771	3.217772446
6.2772	3.217866384
6.2773	3.217959617
6.2774	3.218053167
6.2775	3.218148008
6.2776	3.218241042
6.2777	3.218334269
6.2778	3.218428213
6.2779	3.218520896
6.278	3.218613497
6.2781	3.218706912
6.2782	3.21879955
6.2783	3.218891381
6.2784	3.218983009
6.2785	3.219073247
6.2786	3.219162409
6.2787	3.219251972
6.2788	3.219341112
6.2789	3.21943125
6.279	3.219522939
6.2791	3.219614511
6.2792	3.219708167
6.2793	3.21980321
6.2794	3.219894787
6.2795	3.219983366
6.2796	3.220073423
6.2797	3.220163653
6.2798	3.220251836
6.2799	3.220338929
6.28	3.220426001
6.2801	3.22051013
6.2802	3.220593911
6.2803	3.220677678
6.2804	3.220759926
6.2805	3.22083797
6.2806	3.220918854
6.2807	3.221000242
6.2808	3.221082062
6.2809	3.221165019
6.281	3.221246725
6.2811	3.221328894
6.2812	3.221410109
6.2813	3.221491315
6.2814	3.22157138
6.2815	3.221653255
6.2816	3.221734587
6.2817	3.221816135
6.2818	3.221896429
6.2819	3.221975098
6.282	3.222053494
6.2821	3.222131836
6.2822	3.222211182
6.2823	3.222289113
6.2824	3.222368937
6.2825	3.222444578
6.2826	3.222518132
6.2827	3.222591244
6.2828	3.222663692
6.2829	3.222735564
6.283	3.222809837
6.2831	3.222883967
6.2832	3.222957114
6.2833	3.223029212
6.2834	3.223101131
6.2835	3.223174306
6.2836	3.223250494
6.2837	3.223326277
6.2838	3.223402588
6.2839	3.223477739
6.284	3.22355301
6.2841	3.22362934
6.2842	3.223705347
6.2843	3.223780734
6.2844	3.223855698
6.2845	3.223930927
6.2846	3.224007329
6.2847	3.224075355
6.2848	3.224147599
6.2849	3.22421736
6.285	3.224287528
6.2851	3.224357712
6.2852	3.22442521
6.2853	3.224493623
6.2854	3.224561394
6.2855	3.224631994
6.2856	3.22470313
6.2857	3.224774803
6.2858	3.224845663
6.2859	3.224917637
6.286	3.224991502
6.2861	3.225063879
6.2862	3.225133432
6.2863	3.225202142
6.2864	3.225269521
6.2865	3.225335544
6.2866	3.225400517
6.2867	3.225464183
6.2868	3.225527863
6.2869	3.225587709
6.287	3.22564925
6.2871	3.225710981
6.2872	3.225774999
6.2873	3.225839513
6.2874	3.225903013
6.2875	3.225965554
6.2876	3.226024525
6.2877	3.22608101
6.2878	3.226137574
6.2879	3.226193132
6.288	3.226249352
6.2881	3.226305925
6.2882	3.226361808
6.2883	3.226416064
6.2884	3.226469941
6.2885	3.226524506
6.2886	3.226578234
6.2887	3.226636031
6.2888	3.226692681
6.2889	3.226753499
6.289	3.226812648
6.2891	3.226871947
6.2892	3.226930104
6.2893	3.226989171
6.2894	3.227048687
6.2895	3.227106953
6.2896	3.227162541
6.2897	3.227216395
6.2898	3.227268986
6.2899	3.227320969
6.29	3.227373564
6.2901	3.22742397
6.2902	3.227473406
6.2903	3.227525941
6.2904	3.227581488
6.2905	3.22763611
6.2906	3.227688779
6.2907	3.227738791
6.2908	3.227787804
6.2909	3.227836608
6.291	3.227884704
6.2911	3.227932309
6.2912	3.227980411
6.2913	3.228027339
6.2914	3.228073274
6.2915	3.228119133
6.2916	3.228166392
6.2917	3.228211065
6.2918	3.228255813
6.2919	3.228298877
6.292	3.228339754
6.2921	3.228378802
6.2922	3.228416973
6.2923	3.228457494
6.2924	3.228497518
6.2925	3.228535968
6.2926	3.228574491
6.2927	3.228614374
6.2928	3.228653093
6.2929	3.228689815
6.293	3.228725181
6.2931	3.228761204
6.2932	3.228797718
6.2933	3.228834189
6.2934	3.228869512
6.2935	3.228903344
6.2936	3.228935901
6.2937	3.228970273
6.2938	3.229005312
6.2939	3.229039915
6.294	3.229072184
6.2941	3.229103995
6.2942	3.22913427
6.2943	3.229170043
6.2944	3.229199669
6.2945	3.229233125
6.2946	3.22926691
6.2947	3.229298075
6.2948	3.229329593
6.2949	3.229358868
6.295	3.229387013
6.2951	3.22941357
6.2952	3.229441191
6.2953	3.229469101
6.2954	3.229498766
6.2955	3.229527342
6.2956	3.229559849
6.2957	3.229591656
6.2958	3.229622481
6.2959	3.229649814
6.296	3.22967583
6.2961	3.229704249
6.2962	3.229731108
6.2963	3.229758167
6.2964	3.229783411
6.2965	3.229808122
6.2966	3.22983367
6.2967	3.229858519
6.2968	3.229882855
6.2969	3.229903725
6.297	3.229922256
6.2971	3.229944334
6.2972	3.229963537
6.2973	3.22998197
6.2974	3.230001754
6.2975	3.230021861
6.2976	3.230043336
6.2977	3.23006334
6.2978	3.230083125
6.2979	3.230102119
6.298	3.23012152
6.2981	3.230142001
6.2982	3.230164897
6.2983	3.230185981
6.2984	3.230205743
6.2985	3.230223216
6.2986	3.230238502
6.2987	3.23025287
6.2988	3.230267566
6.2989	3.230281266
6.299	3.230293863
6.2991	3.23030569
6.2992	3.230319856
6.2993	3.230332638
6.2994	3.230343041
6.2995	3.230355659
6.2996	3.230367846
6.2997	3.230377807
6.2998	3.230385964
6.2999	3.230394302
6.3	3.230403082
6.3001	3.230413325
6.3002	3.230421661
6.3003	3.230427575
6.3004	3.230433445
6.3005	3.230437786
6.3006	3.230443628
6.3007	3.230449907
6.3008	3.230456256
6.3009	3.230464088
6.301	3.230471045
6.3011	3.230477281
6.3012	3.230482368
6.3013	3.230486605
6.3014	3.230490713
6.3015	3.230493343
6.3016	3.23049391
6.3017	3.230494315
6.3018	3.230494547
6.3019	3.23049333
6.302	3.230489762
6.3021	3.230485944
6.3022	3.230482485
6.3023	3.230478022
6.3024	3.230473311
6.3025	3.230468497
6.3026	3.230462703
6.3027	3.2304554
6.3028	3.230446483
6.3029	3.230437432
6.303	3.23043041
6.3031	3.230424503
6.3032	3.230417998
6.3033	3.23041048
6.3034	3.230401483
6.3035	3.230395572
6.3036	3.230388857
6.3037	3.230383828
6.3038	3.230378869
6.3039	3.230373576
6.304	3.230367335
6.3041	3.23035898
6.3042	3.230350273
6.3043	3.230340896
6.3044	3.230330546
6.3045	3.230318611
6.3046	3.230306226
6.3047	3.230294929
6.3048	3.23028328
6.3049	3.230272491
6.305	3.230263482
6.3051	3.230252075
6.3052	3.230239896
6.3053	3.230227646
6.3054	3.230213696
6.3055	3.230197637
6.3056	3.230182754
6.3057	3.230167752
6.3058	3.230152703
6.3059	3.230141884
6.306	3.230131035
6.3061	3.230121361
6.3062	3.230106781
6.3063	3.230089573
6.3064	3.230072892
6.3065	3.230053844
6.3066	3.230036389
6.3067	3.230017765
6.3068	3.229998057
6.3069	3.229979857
6.307	3.229962383
6.3071	3.229942927
6.3072	3.229922333
6.3073	3.229900945
6.3074	3.229878001
6.3075	3.229852948
6.3076	3.229825897
6.3077	3.229798845
6.3078	3.229771262
6.3079	3.229743362
6.308	3.229713222
6.3081	3.229681794
6.3082	3.229650854
6.3083	3.229622215
6.3084	3.22959349
6.3085	3.22956618
6.3086	3.229535258
6.3087	3.229506901
6.3088	3.229477564
6.3089	3.229447298
6.309	3.229416555
6.3091	3.229384838
6.3092	3.229352948
6.3093	3.229317914
6.3094	3.229283717
6.3095	3.229249086
6.3096	3.229213229
6.3097	3.22917711
6.3098	3.229139902
6.3099	3.229103578
6.31	3.229067395
6.3101	3.229033643
6.3102	3.229000747
6.3103	3.228969198
6.3104	3.228935349
6.3105	3.228900111
6.3106	3.228864142
6.3107	3.228830967
6.3108	3.228797818
6.3109	3.228762941
6.311	3.228726402
6.3111	3.228688741
6.3112	3.228649886
6.3113	3.228611185
6.3114	3.228569686
6.3115	3.228526708
6.3116	3.22848315
6.3117	3.228437885
6.3118	3.228394611
6.3119	3.228348313
6.312	3.228302737
6.3121	3.22825657
6.3122	3.228213137
6.3123	3.228170418
6.3124	3.228126548
6.3125	3.228082419
6.3126	3.228038379
6.3127	3.22799378
6.3128	3.227946617
6.3129	3.227899033
6.313	3.227850568
6.3131	3.227802316
6.3132	3.227752967
6.3133	3.227702952
6.3134	3.227653421
6.3135	3.227603608
6.3136	3.22755386
6.3137	3.227504081
6.3138	3.22745354
6.3139	3.227403212
6.314	3.227352235
6.3141	3.227300286
6.3142	3.227249551
6.3143	3.227201265
6.3144	3.227154372
6.3145	3.227107287
6.3146	3.227059084
6.3147	3.227010092
6.3148	3.226959231
6.3149	3.22690786
6.315	3.226855925
6.3151	3.226804229
6.3152	3.226751915
6.3153	3.226698933
6.3154	3.226644562
6.3155	3.226589663
6.3156	3.226535852
6.3157	3.22647869
6.3158	3.226422649
6.3159	3.226366223
6.316	3.226308208
6.3161	3.22624971
6.3162	3.226190576
6.3163	3.226130358
6.3164	3.226069732
6.3165	3.226009057
6.3166	3.225947895
6.3167	3.225885422
6.3168	3.225823128
6.3169	3.225760819
6.317	3.225696671
6.3171	3.225631501
6.3172	3.225570316
6.3173	3.225508115
6.3174	3.22544528
6.3175	3.225381653
6.3176	3.225318352
6.3177	3.225255414
6.3178	3.225193121
6.3179	3.225130019
6.318	3.225065633
6.3181	3.224999764
6.3182	3.224934347
6.3183	3.224868038
6.3184	3.224800753
6.3185	3.22473247
6.3186	3.224664315
6.3187	3.224596241
6.3188	3.224527577
6.3189	3.224458228
6.319	3.224390084
6.3191	3.22432392
6.3192	3.224256493
6.3193	3.224188178
6.3194	3.224117516
6.3195	3.22404678
6.3196	3.223975268
6.3197	3.223903906
6.3198	3.223832084
6.3199	3.223757159
6.32	3.223682493
6.3201	3.223608334
6.3202	3.223535099
6.3203	3.223460308
6.3204	3.223388418
6.3205	3.223316859
6.3206	3.223245006
6.3207	3.22317155
6.3208	3.223098872
6.3209	3.223024411
6.321	3.222949085
6.3211	3.222873783
6.3212	3.222798071
6.3213	3.222722098
6.3214	3.22264707
6.3215	3.222573544
6.3216	3.222500286
6.3217	3.22242676
6.3218	3.222352742
6.3219	3.222276922
6.322	3.222200869
6.3221	3.222126351
6.3222	3.222049658
6.3223	3.221971903
6.3224	3.221895011
6.3225	3.22181812
6.3226	3.22174027
6.3227	3.221662259
6.3228	3.221584378
6.3229	3.221505849
6.323	3.221426943
6.3231	3.221347014
6.3232	3.221266428
6.3233	3.22118627
6.3234	3.221105111
6.3235	3.221024424
6.3236	3.22094278
6.3237	3.220860261
6.3238	3.220777685
6.3239	3.220694391
6.324	3.220609217
6.3241	3.220522918
6.3242	3.220435872
6.3243	3.220349066
6.3244	3.220262828
6.3245	3.220176024
6.3246	3.220088027
6.3247	3.219998477
6.3248	3.219908506
6.3249	3.219818175
6.325	3.219727318
6.3251	3.219634868
6.3252	3.219540898
6.3253	3.219447921
6.3254	3.219354234
6.3255	3.219259861
6.3256	3.219164017
6.3257	3.219068745
6.3258	3.218972269
6.3259	3.218875896
6.326	3.218781255
6.3261	3.218686489
6.3262	3.218591054
6.3263	3.218495432
6.3264	3.218401705
6.3265	3.21831034
6.3266	3.218220253
6.3267	3.218128965
6.3268	3.218034574
6.3269	3.217941054
6.327	3.217846727
6.3271	3.217752199
6.3272	3.217658167
6.3273	3.217566805
6.3274	3.217470291
6.3275	3.217379151
6.3276	3.217286762
6.3277	3.217193249
6.3278	3.217099276
6.3279	3.217005361
6.328	3.216911411
6.3281	3.216819759
6.3282	3.216725771
6.3283	3.216632659
6.3284	3.216538198
6.3285	3.216444305
6.3286	3.216349934
6.3287	3.21625507
6.3288	3.216160628
6.3289	3.21606507
6.329	3.215967713
6.3291	3.215871013
6.3292	3.215773227
6.3293	3.215674479
6.3294	3.215576
6.3295	3.215478269
6.3296	3.215379777
6.3297	3.215280843
6.3298	3.215182701
6.3299	3.215085427
6.33	3.214987171
6.3301	3.214888485
6.3302	3.214789699
6.3303	3.214690125
6.3304	3.214590802
6.3305	3.2144907
6.3306	3.214392405
6.3307	3.214293744
6.3308	3.214194918
6.3309	3.214095194
6.331	3.213996931
6.3311	3.213898994
6.3312	3.213799931
6.3313	3.213699231
6.3314	3.213596242
6.3315	3.213493804
6.3316	3.213390826
6.3317	3.213288349
6.3318	3.213185433
6.3319	3.213082759
6.332	3.212979644
6.3321	3.212874811
6.3322	3.21277065
6.3323	3.212666863
6.3324	3.212561023
6.3325	3.212456502
6.3326	3.21235281
6.3327	3.212249858
6.3328	3.212145677
6.3329	3.212044171
6.333	3.211942851
6.3331	3.211841191
6.3332	3.211735065
6.3333	3.211627191
6.3334	3.211518306
6.3335	3.211411501
6.3336	3.211305469
6.3337	3.211197069
6.3338	3.21109035
6.3339	3.21098167
6.334	3.210870926
6.3341	3.210759335
6.3342	3.210648782
6.3343	3.210537022
6.3344	3.21042553
6.3345	3.210313702
6.3346	3.210203148
6.3347	3.210091567
6.3348	3.209982064
6.3349	3.209873765
6.335	3.209766699
6.3351	3.209660952
6.3352	3.209554502
6.3353	3.209448272
6.3354	3.20934201
6.3355	3.209235671
6.3356	3.209129001
6.3357	3.209021752
6.3358	3.208914636
6.3359	3.208806454
6.336	3.208696783
6.3361	3.208586482
6.3362	3.208476265
6.3363	3.208365829
6.3364	3.208256822
6.3365	3.208149135
6.3366	3.208039824
6.3367	3.207929859
6.3368	3.207820694
6.3369	3.207712437
6.337	3.207602712
6.3371	3.207491724
6.3372	3.207381479
6.3373	3.20727124
6.3374	3.207159927
6.3375	3.207048765
6.3376	3.206937362
6.3377	3.206826284
6.3378	3.206714254
6.3379	3.206602398
6.338	3.206490343
6.3381	3.206376206
6.3382	3.206262518
6.3383	3.206148604
6.3384	3.206034795
6.3385	3.205922664
6.3386	3.205810579
6.3387	3.205699126
6.3388	3.205587851
6.3389	3.20547629
6.339	3.205365763
6.3391	3.205253699
6.3392	3.205140858
6.3393	3.205029092
6.3394	3.204917677
6.3395	3.204807151
6.3396	3.204698021
6.3397	3.204588093
6.3398	3.204477969
6.3399	3.204367461
6.34	3.204256421
6.3401	3.204145342
6.3402	3.204034135
6.3403	3.203922746
6.3404	3.203810633
6.3405	3.203697866
6.3406	3.20358449
6.3407	3.203470622
6.3408	3.203356387
6.3409	3.203242809
6.341	3.203128844
6.3411	3.203014932
6.3412	3.202901044
6.3413	3.20278782
6.3414	3.202674385
6.3415	3.202561299
6.3416	3.202446446
6.3417	3.202331628
6.3418	3.202217394
6.3419	3.202104223
6.342	3.201992052
6.3421	3.201879955
6.3422	3.201766317
6.3423	3.201652758
6.3424	3.201538785
6.3425	3.201422694
6.3426	3.201304592
6.3427	3.201188785
6.3428	3.201074162
6.3429	3.200960011
6.343	3.200845797
6.3431	3.200732794
6.3432	3.200620486
6.3433	3.200508022
6.3434	3.20039628
6.3435	3.20028492
6.3436	3.20017304
6.3437	3.200059257
6.3438	3.199946286
6.3439	3.199837023
6.344	3.199727385
6.3441	3.199616876
6.3442	3.199505581
6.3443	3.199393771
6.3444	3.199282025
6.3445	3.199169998
6.3446	3.19905856
6.3447	3.198947491
6.3448	3.19883666
6.3449	3.198725617
6.345	3.198615703
6.3451	3.198507291
6.3452	3.198399179
6.3453	3.198290234
6.3454	3.198180541
6.3455	3.198070038
6.3456	3.197959301
6.3457	3.197849103
6.3458	3.197738029
6.3459	3.197624784
6.346	3.197510628
6.3461	3.197396474
6.3462	3.19728147
6.3463	3.197168055
6.3464	3.197054064
6.3465	3.196940046
6.3466	3.196825888
6.3467	3.196714694
6.3468	3.196604284
6.3469	3.19649276
6.347	3.19637682
6.3471	3.196260415
6.3472	3.196144807
6.3473	3.196029192
6.3474	3.195913931
6.3475	3.195798673
6.3476	3.195681898
6.3477	3.19556166
6.3478	3.195442755
6.3479	3.195324236
6.348	3.195206382
6.3481	3.195089335
6.3482	3.194970522
6.3483	3.19485129
6.3484	3.19473333
6.3485	3.194615571
6.3486	3.194500432
6.3487	3.194385227
6.3488	3.194269855
6.3489	3.194155082
6.349	3.194040605
6.3491	3.193926428
6.3492	3.193815083
6.3493	3.193704143
6.3494	3.193593227
6.3495	3.193483135
6.3496	3.193372981
6.3497	3.193263965
6.3498	3.193155282
6.3499	3.193046308
6.35	3.192937815
6.3501	3.192829478
6.3502	3.192722115
6.3503	3.192615864
6.3504	3.192508401
6.3505	3.192401852
6.3506	3.192296031
6.3507	3.192189363
6.3508	3.192081956
6.3509	3.191973927
6.351	3.191866109
6.3511	3.191758964
6.3512	3.19165109
6.3513	3.191544349
6.3514	3.191433934
6.3515	3.191324487
6.3516	3.191215483
6.3517	3.191106656
6.3518	3.190999772
6.3519	3.190894166
6.352	3.190789066
6.3521	3.190684657
6.3522	3.190581202
6.3523	3.190479332
6.3524	3.190378615
6.3525	3.190279199
6.3526	3.190179884
6.3527	3.190078719
6.3528	3.189976176
6.3529	3.189872949
6.353	3.189768397
6.3531	3.189662732
6.3532	3.189558408
6.3533	3.189454089
6.3534	3.189349631
6.3535	3.189245866
6.3536	3.189140273
6.3537	3.189034877
6.3538	3.188928648
6.3539	3.188822607
6.354	3.188717108
6.3541	3.188610144
6.3542	3.18850397
6.3543	3.188402419
6.3544	3.1883004
6.3545	3.188199541
6.3546	3.188098229
6.3547	3.187997375
6.3548	3.187898456
6.3549	3.187794526
6.355	3.18769522
6.3551	3.187593852
6.3552	3.187492626
6.3553	3.18739055
6.3554	3.187288282
6.3555	3.18718805
6.3556	3.187087082
6.3557	3.186984185
6.3558	3.186881164
6.3559	3.186779166
6.356	3.186677763
6.3561	3.186571698
6.3562	3.186465066
6.3563	3.186360011
6.3564	3.186255309
6.3565	3.186150265
6.3566	3.186044835
6.3567	3.185938842
6.3568	3.185833397
6.3569	3.185730277
6.357	3.185627821
6.3571	3.185525964
6.3572	3.18542432
6.3573	3.185323458
6.3574	3.185226466
6.3575	3.185128236
6.3576	3.185029128
6.3577	3.184929218
6.3578	3.184829693
6.3579	3.184730505
6.358	3.184631454
6.3581	3.184533725
6.3582	3.18443771
6.3583	3.184343117
6.3584	3.184248404
6.3585	3.18415416
6.3586	3.184059707
6.3587	3.183963927
6.3588	3.183871228
6.3589	3.183776752
6.359	3.183684049
6.3591	3.183592616
6.3592	3.183502475
6.3593	3.183412115
6.3594	3.183320784
6.3595	3.183228945
6.3596	3.183138265
6.3597	3.183046841
6.3598	3.182956314
6.3599	3.182864674
6.36	3.182772911
6.3601	3.182680459
6.3602	3.182586511
6.3603	3.182493837
6.3604	3.182401717
6.3605	3.182309878
6.3606	3.182218386
6.3607	3.182127833
6.3608	3.18203798
6.3609	3.181946231
6.361	3.181855121
6.3611	3.181764509
6.3612	3.181675419
6.3613	3.18158532
6.3614	3.181495761
6.3615	3.181406868
6.3616	3.181318915
6.3617	3.181232075
6.3618	3.181149986
6.3619	3.181061121
6.362	3.180978161
6.3621	3.180894723
6.3622	3.180811254
6.3623	3.180727607
6.3624	3.180644337
6.3625	3.180562354
6.3626	3.180480323
6.3627	3.180397165
6.3628	3.180314662
6.3629	3.180231911
6.363	3.18014912
6.3631	3.180064935
6.3632	3.179982529
6.3633	3.179900465
6.3634	3.179818151
6.3635	3.179735906
6.3636	3.179654639
6.3637	3.179573903
6.3638	3.1794928
6.3639	3.179411459
6.364	3.179330283
6.3641	3.179249531
6.3642	3.179170297
6.3643	3.179092332
6.3644	3.179014579
6.3645	3.178938258
6.3646	3.178863191
6.3647	3.178786539
6.3648	3.178710705
6.3649	3.178635008
6.365	3.178561827
6.3651	3.17848906
6.3652	3.178415951
6.3653	3.178343578
6.3654	3.178271782
6.3655	3.178201512
6.3656	3.178130308
6.3657	3.178058955
6.3658	3.177986755
6.3659	3.177915573
6.366	3.17784501
6.3661	3.177773591
6.3662	3.177701838
6.3663	3.177630862
6.3664	3.17756018
6.3665	3.177488496
6.3666	3.177417586
6.3667	3.177346537
6.3668	3.177275518
6.3669	3.177204925
6.367	3.177134968
6.3671	3.177063453
6.3672	3.176992074
6.3673	3.176920698
6.3674	3.17684884
6.3675	3.176777861
6.3676	3.176708606
6.3677	3.176641109
6.3678	3.176573987
6.3679	3.176504945
6.368	3.176434478
6.3681	3.176363941
6.3682	3.176293196
6.3683	3.176222685
6.3684	3.176153307
6.3685	3.176085265
6.3686	3.176016489
6.3687	3.17594681
6.3688	3.175880449
6.3689	3.175812119
6.369	3.175745902
6.3691	3.175680228
6.3692	3.175615978
6.3693	3.175550619
6.3694	3.17548549
6.3695	3.175420881
6.3696	3.175360192
6.3697	3.175299533
6.3698	3.175238784
6.3699	3.175178796
6.37	3.175117199
6.3701	3.175053965
6.3702	3.174994374
6.3703	3.17493372
6.3704	3.174872315
6.3705	3.174810577
6.3706	3.17474961
6.3707	3.174688671
6.3708	3.174628204
6.3709	3.174567646
6.371	3.174506545
6.3711	3.174447778
6.3712	3.174390145
6.3713	3.174334139
6.3714	3.174281273
6.3715	3.174228043
6.3716	3.174174417
6.3717	3.174120462
6.3718	3.174066998
6.3719	3.174014367
6.372	3.173961463
6.3721	3.173908957
6.3722	3.173856849
6.3723	3.173806854
6.3724	3.173754693
6.3725	3.173702228
6.3726	3.173650917
6.3727	3.173598982
6.3728	3.173547427
6.3729	3.173495412
6.373	3.173444638
6.3731	3.173393891
6.3732	3.173345432
6.3733	3.173297855
6.3734	3.173249829
6.3735	3.173199761
6.3736	3.173148991
6.3737	3.173099156
6.3738	3.173050755
6.3739	3.173004142
6.374	3.172957769
6.3741	3.172911498
6.3742	3.172865037
6.3743	3.172819032
6.3744	3.172774068
6.3745	3.172731679
6.3746	3.172691744
6.3747	3.172653956
6.3748	3.172616567
6.3749	3.172576932
6.375	3.172536983
6.3751	3.172497035
6.3752	3.172455786
6.3753	3.172417256
6.3754	3.172380528
6.3755	3.172343887
6.3756	3.172308701
6.3757	3.172274661
6.3758	3.172239497
6.3759	3.172204123
6.376	3.172168978
6.3761	3.172133393
6.3762	3.172096993
6.3763	3.172059449
6.3764	3.172020152
6.3765	3.171981478
6.3766	3.171944488
6.3767	3.17190789
6.3768	3.171872683
6.3769	3.17183884
6.377	3.171807996
6.3771	3.171777859
6.3772	3.171745628
6.3773	3.171712433
6.3774	3.171679519
6.3775	3.171647005
6.3776	3.171614298
6.3777	3.171581708
6.3778	3.171549618
6.3779	3.171517652
6.378	3.171486259
6.3781	3.171456199
6.3782	3.17142507
6.3783	3.171393865
6.3784	3.171361714
6.3785	3.171330955
6.3786	3.171303858
6.3787	3.171277515
6.3788	3.171254596
6.3789	3.171232102
6.379	3.171210169
6.3791	3.171187147
6.3792	3.171164984
6.3793	3.171143648
6.3794	3.171122438
6.3795	3.171101028
6.3796	3.171079341
6.3797	3.171056565
6.3798	3.171033989
6.3799	3.17101259
6.38	3.170989567
6.3801	3.170966292
6.3802	3.170944574
6.3803	3.170926962
6.3804	3.17090835
6.3805	3.170888284
6.3806	3.170868012
6.3807	3.170849812
6.3808	3.170830731
6.3809	3.170812364
6.381	3.170795483
6.3811	3.17078064
6.3812	3.170765187
6.3813	3.170749921
6.3814	3.170734666
6.3815	3.170720082
6.3816	3.170705799
6.3817	3.17069079
6.3818	3.170676856
6.3819	3.170661245
6.382	3.170644243
6.3821	3.170627043
6.3822	3.170610357
6.3823	3.170593293
6.3824	3.170577318
6.3825	3.170562721
6.3826	3.170552526
6.3827	3.170543455
6.3828	3.170533204
6.3829	3.170523847
6.383	3.170515038
6.3831	3.170506536
6.3832	3.170498822
6.3833	3.170492665
6.3834	3.170486237
6.3835	3.170480344
6.3836	3.170476041
6.3837	3.170471929
6.3838	3.17046769
6.3839	3.170462728
6.384	3.170457053
6.3841	3.170451151
6.3842	3.170445408
6.3843	3.170441294
6.3844	3.170436956
6.3845	3.170432769
6.3846	3.17042853
6.3847	3.170424611
6.3848	3.170421002
6.3849	3.170415982
6.385	3.170411354
6.3851	3.170407411
6.3852	3.170403866
6.3853	3.170402173
6.3854	3.17040323
6.3855	3.170405602
6.3856	3.170408081
6.3857	3.170410859
6.3858	3.170412952
6.3859	3.17041521
6.386	3.170416346
6.3861	3.170419344
6.3862	3.170423349
6.3863	3.170427656
6.3864	3.170432881
6.3865	3.170438655
6.3866	3.170445256
6.3867	3.170452331
6.3868	3.170459495
6.3869	3.170465815
6.387	3.170472624
6.3871	3.17048064
6.3872	3.170488189
6.3873	3.170496257
6.3874	3.170504462
6.3875	3.170513247
6.3876	3.170522654
6.3877	3.170532187
6.3878	3.17054213
6.3879	3.170553376
6.388	3.170565196
6.3881	3.170577593
6.3882	3.170590803
6.3883	3.170604403
6.3884	3.170618921
6.3885	3.170633394
6.3886	3.170648926
6.3887	3.170665877
6.3888	3.17068033
6.3889	3.170695845
6.389	3.170711739
6.3891	3.170728542
6.3892	3.170746534
6.3893	3.170765966
6.3894	3.170787254
6.3895	3.170807082
6.3896	3.170826952
6.3897	3.170846811
6.3898	3.170865967
6.3899	3.170886101
6.39	3.170907717
6.3901	3.170929499
6.3902	3.1709508
6.3903	3.170972007
6.3904	3.17099406
6.3905	3.171016451
6.3906	3.171038704
6.3907	3.171059528
6.3908	3.17107794
6.3909	3.171096585
6.391	3.171116188
6.3911	3.171134469
6.3912	3.171154251
6.3913	3.171175056
6.3914	3.17119873
6.3915	3.171222539
6.3916	3.171245833
6.3917	3.171269434
6.3918	3.171294108
6.3919	3.171318977
6.392	3.171343275
6.3921	3.171368118
6.3922	3.171394027
6.3923	3.171419934
6.3924	3.171448252
6.3925	3.171475471
6.3926	3.171505383
6.3927	3.171537567
6.3928	3.171569346
6.3929	3.171601515
6.393	3.171633145
6.3931	3.17166502
6.3932	3.17169847
6.3933	3.17173115
6.3934	3.171763112
6.3935	3.171795849
6.3936	3.171829378
6.3937	3.171862867
6.3938	3.171902847
6.3939	3.171942298
6.394	3.171984149
6.3941	3.172025662
6.3942	3.172066969
6.3943	3.172108345
6.3944	3.172150068
6.3945	3.172192309
6.3946	3.172235764
6.3947	3.172280106
6.3948	3.172323497
6.3949	3.172365861
6.395	3.172409095
6.3951	3.17245366
6.3952	3.172500175
6.3953	3.172545117
6.3954	3.172589103
6.3955	3.172632918
6.3956	3.172677528
6.3957	3.172723129
6.3958	3.172767679
6.3959	3.172813759
6.396	3.17286175
6.3961	3.172911547
6.3962	3.172960797
6.3963	3.173009419
6.3964	3.173057591
6.3965	3.173106158
6.3966	3.173155985
6.3967	3.173207
6.3968	3.173257689
6.3969	3.173307881
6.397	3.173356686
6.3971	3.173405548
6.3972	3.173454841
6.3973	3.173504372
6.3974	3.173554487
6.3975	3.173604859
6.3976	3.17365565
6.3977	3.173706579
6.3978	3.173755844
6.3979	3.173806472
6.398	3.173859575
6.3981	3.173912874
6.3982	3.173967359
6.3983	3.174021462
6.3984	3.174076051
6.3985	3.174128313
6.3986	3.174183021
6.3987	3.174237099
6.3988	3.174290245
6.3989	3.174343215
6.399	3.17439756
6.3991	3.174453622
6.3992	3.174509634
6.3993	3.174566864
6.3994	3.174625678
6.3995	3.174683468
6.3996	3.174742663
6.3997	3.17480187
6.3998	3.174862389
6.3999	3.174921789
6.4	3.174981206
6.4001	3.175041121
6.4002	3.175100829
6.4003	3.175161218
6.4004	3.17522105
6.4005	3.175281921
6.4006	3.175342965
6.4007	3.175404948
6.4008	3.175466071
6.4009	3.175527095
6.401	3.175587692
6.4011	3.175649157
6.4012	3.17571133
6.4013	3.175773711
6.4014	3.175837296
6.4015	3.175902272
6.4016	3.175968617
6.4017	3.17603687
6.4018	3.176104938
6.4019	3.176173262
6.402	3.176242911
6.4021	3.176312109
6.4022	3.176382724
6.4023	3.176451517
6.4024	3.176521165
6.4025	3.176591269
6.4026	3.176659856
6.4027	3.176730926
6.4028	3.176800208
6.4029	3.17686913
6.403	3.176938465
6.4031	3.177007092
6.4032	3.177075144
6.4033	3.177144226
6.4034	3.177214668
6.4035	3.177286067
6.4036	3.177358154
6.4037	3.177428937
6.4038	3.177499263
6.4039	3.17757118
6.404	3.177644139
6.4041	3.177718293
6.4042	3.17779267
6.4043	3.17786642
6.4044	3.177943193
6.4045	3.178019799
6.4046	3.178095253
6.4047	3.178170578
6.4048	3.178244644
6.4049	3.178320595
6.405	3.178398561
6.4051	3.178477027
6.4052	3.178555428
6.4053	3.178633832
6.4054	3.178709685
6.4055	3.178785538
6.4056	3.178864692
6.4057	3.178945966
6.4058	3.179027937
6.4059	3.179110177
6.406	3.17918969
6.4061	3.179269509
6.4062	3.179350397
6.4063	3.179432406
6.4064	3.179515377
6.4065	3.17959913
6.4066	3.179681677
6.4067	3.179764898
6.4068	3.179847539
6.4069	3.179928588
6.407	3.18001136
6.4071	3.180092006
6.4072	3.180173122
6.4073	3.180254294
6.4074	3.180339148
6.4075	3.180422952
6.4076	3.180508112
6.4077	3.180594375
6.4078	3.180680718
6.4079	3.180769929
6.408	3.180860135
6.4081	3.180951222
6.4082	3.181043777
6.4083	3.181135343
6.4084	3.181230686
6.4085	3.18132454
6.4086	3.181423166
6.4087	3.181511879
6.4088	3.181606812
6.4089	3.181699137
6.409	3.181791587
6.4091	3.181883794
6.4092	3.181975324
6.4093	3.182066913
6.4094	3.182157128
6.4095	3.182249
6.4096	3.182339787
6.4097	3.182428679
6.4098	3.182517752
6.4099	3.182605718
6.41	3.18269742
6.4101	3.182788843
6.4102	3.182881222
6.4103	3.182972648
6.4104	3.183062656
6.4105	3.183152821
6.4106	3.183243492
6.4107	3.183334154
6.4108	3.183425457
6.4109	3.183517318
6.411	3.183610307
6.4111	3.183704345
6.4112	3.183799097
6.4113	3.183893997
6.4114	3.183989311
6.4115	3.184084742
6.4116	3.184180438
6.4117	3.184276589
6.4118	3.184372371
6.4119	3.184469099
6.412	3.18456731
6.4121	3.184667669
6.4122	3.184767997
6.4123	3.184868404
6.4124	3.184969556
6.4125	3.185069936
6.4126	3.185168426
6.4127	3.185266607
6.4128	3.185364775
6.4129	3.185463952
6.413	3.185563446
6.4131	3.185661561
6.4132	3.185759121
6.4133	3.185856971
6.4134	3.185957095
6.4135	3.186057517
6.4136	3.186159281
6.4137	3.186261397
6.4138	3.186363864
6.4139	3.18646699
6.414	3.186571125
6.4141	3.186674846
6.4142	3.186777378
6.4143	3.186881639
6.4144	3.186985946
6.4145	3.18708821
6.4146	3.187189267
6.4147	3.187290615
6.4148	3.187392435
6.4149	3.187494725
6.415	3.187595544
6.4151	3.187698271
6.4152	3.187800493
6.4153	3.187909083
6.4154	3.188013508
6.4155	3.188118876
6.4156	3.188224446
6.4157	3.188330424
6.4158	3.188435391
6.4159	3.188541835
6.416	3.188648107
6.4161	3.188755086
6.4162	3.18886276
6.4163	3.188969316
6.4164	3.189074177
6.4165	3.189178517
6.4166	3.189283812
6.4167	3.189390596
6.4168	3.189497677
6.4169	3.189604358
6.417	3.189708746
6.4171	3.189814013
6.4172	3.189921696
6.4173	3.190029522
6.4174	3.190135647
6.4175	3.19024112
6.4176	3.190347507
6.4177	3.190454064
6.4178	3.190559744
6.4179	3.190664877
6.418	3.190770816
6.4181	3.190879313
6.4182	3.190988238
6.4183	3.191096581
6.4184	3.191204376
6.4185	3.191313303
6.4186	3.191424188
6.4187	3.191535532
6.4188	3.191647595
6.4189	3.191759436
6.419	3.191869204
6.4191	3.191979692
6.4192	3.192090868
6.4193	3.192203327
6.4194	3.1923157
6.4195	3.192427072
6.4196	3.192537861
6.4197	3.192649318
6.4198	3.192758651
6.4199	3.192862428
6.42	3.192965575
6.4201	3.193065417
6.4202	3.19316814
6.4203	3.193271982
6.4204	3.193377013
6.4205	3.193482908
6.4206	3.193590502
6.4207	3.193698587
6.4208	3.193806996
6.4209	3.193916668
6.421	3.194026574
6.4211	3.194136504
6.4212	3.194246219
6.4213	3.194355792
6.4214	3.194465733
6.4215	3.194576781
6.4216	3.194688168
6.4217	3.194798487
6.4218	3.194908941
6.4219	3.195020841
6.422	3.195136278
6.4221	3.195254434
6.4222	3.195370726
6.4223	3.195485794
6.4224	3.195600292
6.4225	3.195713175
6.4226	3.195827004
6.4227	3.195942376
6.4228	3.196058035
6.4229	3.196173691
6.423	3.196287983
6.4231	3.196401837
6.4232	3.196516922
6.4233	3.196632965
6.4234	3.196745832
6.4235	3.196857886
6.4236	3.196968682
6.4237	3.197079805
6.4238	3.197190508
6.4239	3.19730099
6.424	3.197411862
6.4241	3.197523193
6.4242	3.197631459
6.4243	3.197742774
6.4244	3.197856955
6.4245	3.197970842
6.4246	3.19808962
6.4247	3.198210936
6.4248	3.198331127
6.4249	3.198449884
6.425	3.198568044
6.4251	3.198685061
6.4252	3.198800202
6.4253	3.198914978
6.4254	3.199028367
6.4255	3.199141613
6.4256	3.199254843
6.4257	3.199371535
6.4258	3.199489079
6.4259	3.199603998
6.426	3.199718808
6.4261	3.199835889
6.4262	3.199949006
6.4263	3.200063659
6.4264	3.200176009
6.4265	3.200289324
6.4266	3.200403818
6.4267	3.200516519
6.4268	3.200630623
6.4269	3.200744072
6.427	3.200856332
6.4271	3.200969524
6.4272	3.201084295
6.4273	3.201200488
6.4274	3.201316398
6.4275	3.201432002
6.4276	3.201547877
6.4277	3.201662219
6.4278	3.201775022
6.4279	3.201889944
6.428	3.20200458
6.4281	3.202119533
6.4282	3.202236062
6.4283	3.202352939
6.4284	3.202467806
6.4285	3.202581195
6.4286	3.202694035
6.4287	3.20280712
6.4288	3.202919627
6.4289	3.203031919
6.429	3.203143275
6.4291	3.203255481
6.4292	3.203368897
6.4293	3.203482326
6.4294	3.203595588
6.4295	3.203708604
6.4296	3.203820162
6.4297	3.203931664
6.4298	3.204043143
6.4299	3.204154993
6.43	3.204268092
6.4301	3.204385916
6.4302	3.20450362
6.4303	3.204621774
6.4304	3.204738923
6.4305	3.204855194
6.4306	3.204971626
6.4307	3.205087838
6.4308	3.205203917
6.4309	3.205321323
6.431	3.205439288
6.4311	3.205556315
6.4312	3.205673018
6.4313	3.205786902
6.4314	3.205899293
6.4315	3.206011007
6.4316	3.206123847
6.4317	3.206238761
6.4318	3.20635454
6.4319	3.20647012
6.432	3.20658257
6.4321	3.206693658
6.4322	3.206804222
6.4323	3.206914414
6.4324	3.207023594
6.4325	3.207132773
6.4326	3.207242909
6.4327	3.207353192
6.4328	3.207463213
6.4329	3.207573959
6.433	3.207683408
6.4331	3.207797261
6.4332	3.207910524
6.4333	3.208020068
6.4334	3.20813045
6.4335	3.208238754
6.4336	3.208347922
6.4337	3.208457202
6.4338	3.208571031
6.4339	3.208683442
6.434	3.208795828
6.4341	3.208908173
6.4342	3.20901945
6.4343	3.209129799
6.4344	3.209241535
6.4345	3.209354886
6.4346	3.209467816
6.4347	3.209580311
6.4348	3.209692278
6.4349	3.209804853
6.435	3.209917477
6.4351	3.210029367
6.4352	3.210143024
6.4353	3.210255735
6.4354	3.210367148
6.4355	3.210477327
6.4356	3.210586295
6.4357	3.210695663
6.4358	3.210807824
6.4359	3.210919847
6.436	3.211028925
6.4361	3.211137766
6.4362	3.211251085
6.4363	3.211361722
6.4364	3.211471787
6.4365	3.21158056
6.4366	3.211689917
6.4367	3.211798551
6.4368	3.2119047
6.4369	3.212010404
6.437	3.212114738
6.4371	3.212219712
6.4372	3.212322705
6.4373	3.212423466
6.4374	3.212522697
6.4375	3.212622824
6.4376	3.212723758
6.4377	3.212825155
6.4378	3.212929272
6.4379	3.213034843
6.438	3.213141426
6.4381	3.213246557
6.4382	3.213350441
6.4383	3.213454065
6.4384	3.213556377
6.4385	3.213658502
6.4386	3.21376097
6.4387	3.213866675
6.4388	3.213971546
6.4389	3.21407767
6.439	3.214182583
6.4391	3.214287056
6.4392	3.214389313
6.4393	3.214488167
6.4394	3.214585921
6.4395	3.214683383
6.4396	3.214779519
6.4397	3.214875141
6.4398	3.214972021
6.4399	3.215070328
6.44	3.215169908
6.4401	3.215268782
6.4402	3.215367913
6.4403	3.215465247
6.4404	3.215562929
6.4405	3.215658902
6.4406	3.215754663
6.4407	3.215851279
6.4408	3.215947485
6.4409	3.216044588
6.441	3.216142224
6.4411	3.21623959
6.4412	3.2163387
6.4413	3.216440045
6.4414	3.216542153
6.4415	3.216643467
6.4416	3.216742977
6.4417	3.21684132
6.4418	3.216938022
6.4419	3.217031403
6.442	3.217120927
6.4421	3.217210936
6.4422	3.217301209
6.4423	3.217393111
6.4424	3.217487106
6.4425	3.217582463
6.4426	3.217678423
6.4427	3.217773064
6.4428	3.217868057
6.4429	3.217964112
6.443	3.218060504
6.4431	3.21815545
6.4432	3.218250984
6.4433	3.218347086
6.4434	3.218441171
6.4435	3.218533872
6.4436	3.218625494
6.4437	3.218715811
6.4438	3.218803853
6.4439	3.218892894
6.444	3.218982637
6.4441	3.21907193
6.4442	3.219162061
6.4443	3.219251645
6.4444	3.219341264
6.4445	3.219432665
6.4446	3.21952366
6.4447	3.219614431
6.4448	3.219704222
6.4449	3.219795223
6.445	3.219882769
6.4451	3.219973878
6.4452	3.220064038
6.4453	3.2201531
6.4454	3.220241827
6.4455	3.220329993
6.4456	3.220418316
6.4457	3.220506748
6.4458	3.220596504
6.4459	3.220690043
6.446	3.220779795
6.4461	3.220866292
6.4462	3.220950733
6.4463	3.221034121
6.4464	3.221115157
6.4465	3.221196521
6.4466	3.221278467
6.4467	3.221361669
6.4468	3.22144607
6.4469	3.221530161
6.447	3.22161358
6.4471	3.221696251
6.4472	3.221778909
6.4473	3.221861976
6.4474	3.221945669
6.4475	3.222029553
6.4476	3.222113421
6.4477	3.222197544
6.4478	3.222281121
6.4479	3.222363514
6.448	3.222444183
6.4481	3.222525594
6.4482	3.222606993
6.4483	3.222686867
6.4484	3.222768532
6.4485	3.22284732
6.4486	3.22292541
6.4487	3.223004549
6.4488	3.223083536
6.4489	3.223161372
6.449	3.223237658
6.4491	3.223312115
6.4492	3.223386631
6.4493	3.223459382
6.4494	3.223533226
6.4495	3.223607652
6.4496	3.223680558
6.4497	3.223752333
6.4498	3.223825583
6.4499	3.223899368
6.45	3.223973902
6.4501	3.224048465
6.4502	3.224121937
6.4503	3.224195601
6.4504	3.224269424
6.4505	3.224342651
6.4506	3.224414608
6.4507	3.22448678
6.4508	3.224558555
6.4509	3.22462986
6.451	3.224700911
6.4511	3.224770944
6.4512	3.224839303
6.4513	3.224906607
6.4514	3.224973081
6.4515	3.225038111
6.4516	3.225102373
6.4517	3.225165742
6.4518	3.225228751
6.4519	3.225292784
6.452	3.225356352
6.4521	3.225418836
6.4522	3.225478606
6.4523	3.225536793
6.4524	3.225592944
6.4525	3.225651248
6.4526	3.225703317
6.4527	3.22575846
6.4528	3.225812354
6.4529	3.225867611
6.453	3.225931119
6.4531	3.225995364
6.4532	3.226058423
6.4533	3.226121027
6.4534	3.226187327
6.4535	3.226251752
6.4536	3.226314979
6.4537	3.226377439
6.4538	3.226439033
6.4539	3.226497174
6.454	3.226559339
6.4541	3.22661776
6.4542	3.226675572
6.4543	3.226733175
6.4544	3.226789314
6.4545	3.226843919
6.4546	3.22689998
6.4547	3.226952623
6.4548	3.227007065
6.4549	3.22705917
6.455	3.227109816
6.4551	3.227158932
6.4552	3.227209049
6.4553	3.227259183
6.4554	3.227310657
6.4555	3.227361712
6.4556	3.227412303
6.4557	3.227463047
6.4558	3.22751361
6.4559	3.22756371
6.456	3.22761128
6.4561	3.227658095
6.4562	3.227704102
6.4563	3.227749817
6.4564	3.227793592
6.4565	3.227840321
6.4566	3.227888286
6.4567	3.227935544
6.4568	3.227980396
6.4569	3.228023884
6.457	3.228066305
6.4571	3.228108966
6.4572	3.22814971
6.4573	3.228189989
6.4574	3.228231698
6.4575	3.228272764
6.4576	3.228311856
6.4577	3.228348608
6.4578	3.228384754
6.4579	3.228422
6.458	3.228458701
6.4581	3.228497057
6.4582	3.228536655
6.4583	3.22857579
6.4584	3.228615789
6.4585	3.228656421
6.4586	3.228698324
6.4587	3.228741493
6.4588	3.228783588
6.4589	3.228826636
6.459	3.228867282
6.4591	3.228905956
6.4592	3.228945046
6.4593	3.228984757
6.4594	3.22902388
6.4595	3.229061723
6.4596	3.229103478
6.4597	3.229145063
6.4598	3.22918583
6.4599	3.229225089
6.46	3.229262602
6.4601	3.229299325
6.4602	3.229334602
6.4603	3.229370074
6.4604	3.229405397
6.4605	3.229439979
6.4606	3.229474465
6.4607	3.229506663
6.4608	3.229539062
6.4609	3.22957112
6.461	3.229602644
6.4611	3.229634714
6.4612	3.229663709
6.4613	3.229693978
6.4614	3.229726153
6.4615	3.229760094
6.4616	3.229794178
6.4617	3.229828607
6.4618	3.229861722
6.4619	3.229894081
6.462	3.22992446
6.4621	3.229954012
6.4622	3.229984221
6.4623	3.230013779
6.4624	3.230041843
6.4625	3.23006989
6.4626	3.230097458
6.4627	3.230122896
6.4628	3.23014739
6.4629	3.230171824
6.463	3.230195818
6.4631	3.230220125
6.4632	3.23024263
6.4633	3.230263869
6.4634	3.230283163
6.4635	3.23030192
6.4636	3.2303218
6.4637	3.230340051
6.4638	3.230355185
6.4639	3.230368746
6.464	3.230382294
6.4641	3.230397791
6.4642	3.230411696
6.4643	3.230423014
6.4644	3.230435979
6.4645	3.230452814
6.4646	3.230467064
6.4647	3.230481656
6.4648	3.230493828
6.4649	3.23050597
6.465	3.230517229
6.4651	3.230526517
6.4652	3.230536048
6.4653	3.230544835
6.4654	3.230553813
6.4655	3.230563278
6.4656	3.230572997
6.4657	3.230583208
6.4658	3.230594234
6.4659	3.230605598
6.466	3.230620369
6.4661	3.230632649
6.4662	3.230646756
6.4663	3.230659813
6.4664	3.230671363
6.4665	3.230681985
6.4666	3.230691754
6.4667	3.230700791
6.4668	3.230709668
6.4669	3.230714753
6.467	3.230725732
6.4671	3.230733349
6.4672	3.230738351
6.4673	3.230744851
6.4674	3.230748714
6.4675	3.230751034
6.4676	3.230751168
6.4677	3.230750897
6.4678	3.230749236
6.4679	3.230746753
6.468	3.230743256
6.4681	3.230739352
6.4682	3.230735626
6.4683	3.230732605
6.4684	3.230729089
6.4685	3.230725443
6.4686	3.230721795
6.4687	3.230716936
6.4688	3.230710779
6.4689	3.230704781
6.469	3.230697061
6.4691	3.230688545
6.4692	3.230678218
6.4693	3.230668275
6.4694	3.230657031
6.4695	3.230642374
6.4696	3.23062773
6.4697	3.23061176
6.4698	3.230595936
6.4699	3.230583071
6.47	3.230570321
6.4701	3.230559394
6.4702	3.230547932
6.4703	3.230537488
6.4704	3.230528171
6.4705	3.230518093
6.4706	3.230509048
6.4707	3.230499703
6.4708	3.230489528
6.4709	3.230477406
6.471	3.230465282
6.4711	3.230452482
6.4712	3.230438455
6.4713	3.230424547
6.4714	3.230410326
6.4715	3.230395505
6.4716	3.230380708
6.4717	3.230363971
6.4718	3.230346177
6.4719	3.230326954
6.472	3.230307101
6.4721	3.230286622
6.4722	3.230265757
6.4723	3.230244816
6.4724	3.230224335
6.4725	3.230202583
6.4726	3.230180542
6.4727	3.230156815
6.4728	3.230132551
6.4729	3.2301079
6.473	3.230083575
6.4731	3.23005993
6.4732	3.230036314
6.4733	3.23001095
6.4734	3.229986152
6.4735	3.229960972
6.4736	3.229934891
6.4737	3.229907459
6.4738	3.229879408
6.4739	3.229852345
6.474	3.22982589
6.4741	3.229800269
6.4742	3.22977623
6.4743	3.229750788
6.4744	3.229726475
6.4745	3.229702949
6.4746	3.229679103
6.4747	3.229653983
6.4748	3.22962682
6.4749	3.229597635
6.475	3.229566511
6.4751	3.229535113
6.4752	3.229500061
6.4753	3.229464055
6.4754	3.229427619
6.4755	3.229391566
6.4756	3.229355817
6.4757	3.229320969
6.4758	3.229282198
6.4759	3.229242988
6.476	3.229203335
6.4761	3.229163959
6.4762	3.229124235
6.4763	3.229084479
6.4764	3.229045561
6.4765	3.229007931
6.4766	3.228971117
6.4767	3.228933075
6.4768	3.228896761
6.4769	3.22885646
6.477	3.228818797
6.4771	3.228780983
6.4772	3.228742672
6.4773	3.228703083
6.4774	3.228662815
6.4775	3.228622441
6.4776	3.22858023
6.4777	3.228536966
6.4778	3.228492363
6.4779	3.22844796
6.478	3.228404332
6.4781	3.22835961
6.4782	3.228313094
6.4783	3.228266348
6.4784	3.228220473
6.4785	3.228175793
6.4786	3.228130145
6.4787	3.228083312
6.4788	3.228036471
6.4789	3.227987783
6.479	3.227940063
6.4791	3.227894508
6.4792	3.227847437
6.4793	3.227799856
6.4794	3.227751952
6.4795	3.227704638
6.4796	3.22765617
6.4797	3.227606379
6.4798	3.227555836
6.4799	3.227504945
6.48	3.227453492
6.4801	3.227400493
6.4802	3.227347408
6.4803	3.227293132
6.4804	3.227239209
6.4805	3.227185666
6.4806	3.227132385
6.4807	3.227079515
6.4808	3.227026556
6.4809	3.226972964
6.481	3.226917742
6.4811	3.226861341
6.4812	3.226804928
6.4813	3.226748782
6.4814	3.226692645
6.4815	3.226635684
6.4816	3.226578991
6.4817	3.226521435
6.4818	3.226462787
6.4819	3.226402765
6.482	3.22634072
6.4821	3.226277643
6.4822	3.226212827
6.4823	3.226146865
6.4824	3.226080599
6.4825	3.226014493
6.4826	3.225948839
6.4827	3.225884049
6.4828	3.225819993
6.4829	3.225755188
6.483	3.225690463
6.4831	3.225625877
6.4832	3.225561317
6.4833	3.225497874
6.4834	3.225434081
6.4835	3.225369158
6.4836	3.225302332
6.4837	3.225233678
6.4838	3.225164544
6.4839	3.225095086
6.484	3.225023684
6.4841	3.224952019
6.4842	3.224881201
6.4843	3.224809811
6.4844	3.224738958
6.4845	3.224667795
6.4846	3.224595899
6.4847	3.224523424
6.4848	3.224450787
6.4849	3.224378653
6.485	3.224306568
6.4851	3.224234952
6.4852	3.224162952
6.4853	3.224087603
6.4854	3.224016671
6.4855	3.223942278
6.4856	3.223868341
6.4857	3.223795037
6.4858	3.223721402
6.4859	3.223647116
6.486	3.223572799
6.4861	3.223497495
6.4862	3.223420399
6.4863	3.223343842
6.4864	3.223268181
6.4865	3.223191755
6.4866	3.223114113
6.4867	3.223036407
6.4868	3.222958137
6.4869	3.222878203
6.487	3.222796628
6.4871	3.222715072
6.4872	3.222634452
6.4873	3.222552897
6.4874	3.222471408
6.4875	3.222389796
6.4876	3.222309129
6.4877	3.22222921
6.4878	3.222151284
6.4879	3.222073786
6.488	3.221994612
6.4881	3.221916584
6.4882	3.221836669
6.4883	3.221757508
6.4884	3.221676863
6.4885	3.221595657
6.4886	3.221513656
6.4887	3.221431532
6.4888	3.221349538
6.4889	3.221267926
6.489	3.221186271
6.4891	3.221098585
6.4892	3.221009993
6.4893	3.220920849
6.4894	3.220832671
6.4895	3.220744877
6.4896	3.220658494
6.4897	3.220571856
6.4898	3.220483706
6.4899	3.220394008
6.49	3.220303839
6.4901	3.220214531
6.4902	3.220124539
6.4903	3.220035696
6.4904	3.219946135
6.4905	3.219856503
6.4906	3.219766428
6.4907	3.219675828
6.4908	3.219585294
6.4909	3.219493741
6.491	3.219402756
6.4911	3.219312682
6.4912	3.219219624
6.4913	3.21912586
6.4914	3.219031308
6.4915	3.218936915
6.4916	3.218842347
6.4917	3.218746328
6.4918	3.218650236
6.4919	3.218553641
6.492	3.218459476
6.4921	3.218365596
6.4922	3.21827123
6.4923	3.218177355
6.4924	3.218081287
6.4925	3.217986885
6.4926	3.217892721
6.4927	3.21779822
6.4928	3.217702302
6.4929	3.217606904
6.493	3.217513204
6.4931	3.217419135
6.4932	3.217323219
6.4933	3.217227181
6.4934	3.217134268
6.4935	3.217042067
6.4936	3.216951226
6.4937	3.216859988
6.4938	3.216768376
6.4939	3.216676842
6.494	3.216585852
6.4941	3.216494889
6.4942	3.216400077
6.4943	3.216306128
6.4944	3.216212497
6.4945	3.216118916
6.4946	3.216024639
6.4947	3.215928268
6.4948	3.21583214
6.4949	3.215738424
6.495	3.215646709
6.4951	3.215553148
6.4952	3.2154583
6.4953	3.215360906
6.4954	3.21526092
6.4955	3.215159552
6.4956	3.21505802
6.4957	3.214955469
6.4958	3.214852412
6.4959	3.2147493
6.496	3.214646717
6.4961	3.21454425
6.4962	3.214441338
6.4963	3.214338401
6.4964	3.21423497
6.4965	3.214132261
6.4966	3.214028655
6.4967	3.21392541
6.4968	3.213821828
6.4969	3.213716859
6.497	3.213611527
6.4971	3.213507398
6.4972	3.213404138
6.4973	3.21330053
6.4974	3.213196543
6.4975	3.213091759
6.4976	3.212986035
6.4977	3.212878687
6.4978	3.212770959
6.4979	3.212667446
6.498	3.212564485
6.4981	3.212461055
6.4982	3.212359555
6.4983	3.212258661
6.4984	3.212158698
6.4985	3.212057638
6.4986	3.211956602
6.4987	3.211854198
6.4988	3.211751536
6.4989	3.211648509
6.499	3.211544767
6.4991	3.211440722
6.4992	3.21133736
6.4993	3.211234715
6.4994	3.211131602
6.4995	3.211026982
6.4996	3.210922117
6.4997	3.210815861
6.4998	3.210713446
6.4999	3.210606983
6.5	3.210502066
6.5001	3.210396237
6.5002	3.210289542
6.5003	3.21018218
6.5004	3.210073648
6.5005	3.209962562
6.5006	3.209851017
6.5007	3.209739204
6.5008	3.209627902
6.5009	3.20951606
6.501	3.20940595
6.5011	3.209295023
6.5012	3.209184243
6.5013	3.209073439
6.5014	3.20896261
6.5015	3.208852129
6.5016	3.208740038
6.5017	3.208630757
6.5018	3.208518836
6.5019	3.208406248
6.502	3.20829563
6.5021	3.208184246
6.5022	3.20807236
6.5023	3.207959628
6.5024	3.207845829
6.5025	3.207731369
6.5026	3.207616277
6.5027	3.207501359
6.5028	3.207386175
6.5029	3.207271347
6.503	3.207157449
6.5031	3.207041895
6.5032	3.206927128
6.5033	3.206812224
6.5034	3.206697285
6.5035	3.206582538
6.5036	3.20646747
6.5037	3.206352138
6.5038	3.20623897
6.5039	3.206125553
6.504	3.206011428
6.5041	3.205897151
6.5042	3.205785844
6.5043	3.205673394
6.5044	3.205559509
6.5045	3.205444104
6.5046	3.205327476
6.5047	3.205210738
6.5048	3.205094066
6.5049	3.204978265
6.505	3.204863212
6.5051	3.204748387
6.5052	3.204633061
6.5053	3.20451788
6.5054	3.20440298
6.5055	3.204287318
6.5056	3.204171133
6.5057	3.204055679
6.5058	3.203940153
6.5059	3.203824431
6.506	3.203708786
6.5061	3.203593282
6.5062	3.203479226
6.5063	3.203363154
6.5064	3.203249446
6.5065	3.203133436
6.5066	3.203017748
6.5067	3.202903408
6.5068	3.202789867
6.5069	3.202676572
6.507	3.202561899
6.5071	3.202446855
6.5072	3.202332435
6.5073	3.202215976
6.5074	3.202101631
6.5075	3.20198791
6.5076	3.201875157
6.5077	3.201762652
6.5078	3.201649715
6.5079	3.201537809
6.508	3.201427973
6.5081	3.201317624
6.5082	3.201207429
6.5083	3.201094763
6.5084	3.200980997
6.5085	3.200866142
6.5086	3.200752227
6.5087	3.200634211
6.5088	3.200516783
6.5089	3.200397934
6.509	3.200279067
6.5091	3.200160569
6.5092	3.200041879
6.5093	3.199921
6.5094	3.199798658
6.5095	3.199676422
6.5096	3.199554086
6.5097	3.1994316
6.5098	3.199310694
6.5099	3.199191705
6.51	3.199071867
6.5101	3.198953012
6.5102	3.19883442
6.5103	3.198715148
6.5104	3.198594964
6.5105	3.198476717
6.5106	3.198358838
6.5107	3.198240859
6.5108	3.198123023
6.5109	3.19800534
6.511	3.197887895
6.5111	3.197770376
6.5112	3.197652325
6.5113	3.197535005
6.5114	3.19741849
6.5115	3.197301361
6.5116	3.197184526
6.5117	3.197070265
6.5118	3.196957677
6.5119	3.196849578
6.512	3.196741733
6.5121	3.196632628
6.5122	3.196523893
6.5123	3.196415773
6.5124	3.196308674
6.5125	3.196200614
6.5126	3.196091756
6.5127	3.195982149
6.5128	3.195871276
6.5129	3.195760393
6.513	3.195649512
6.5131	3.195538256
6.5132	3.195428546
6.5133	3.195316646
6.5134	3.195205165
6.5135	3.195094133
6.5136	3.194983694
6.5137	3.194872475
6.5138	3.194760788
6.5139	3.194648466
6.514	3.194535825
6.5141	3.194421916
6.5142	3.194308046
6.5143	3.194195284
6.5144	3.194082397
6.5145	3.193970142
6.5146	3.193858527
6.5147	3.193746869
6.5148	3.193634886
6.5149	3.193523928
6.515	3.193413156
6.5151	3.193302917
6.5152	3.193192196
6.5153	3.19308163
6.5154	3.192970431
6.5155	3.192858972
6.5156	3.192747199
6.5157	3.192635084
6.5158	3.192522092
6.5159	3.19240777
6.516	3.192293465
6.5161	3.192179314
6.5162	3.192065547
6.5163	3.191952729
6.5164	3.191840278
6.5165	3.191727652
6.5166	3.191615395
6.5167	3.191505157
6.5168	3.191395083
6.5169	3.191285687
6.517	3.191176258
6.5171	3.191067417
6.5172	3.190958384
6.5173	3.190848705
6.5174	3.190739762
6.5175	3.190631261
6.5176	3.190523492
6.5177	3.190415503
6.5178	3.190306996
6.5179	3.190200011
6.518	3.190093844
6.5181	3.189986506
6.5182	3.189879322
6.5183	3.189772835
6.5184	3.189666513
6.5185	3.189558324
6.5186	3.189449554
6.5187	3.189340999
6.5188	3.189232883
6.5189	3.189124977
6.519	3.18901776
6.5191	3.188910438
6.5192	3.188802254
6.5193	3.188693001
6.5194	3.188583668
6.5195	3.18847452
6.5196	3.188365685
6.5197	3.188257395
6.5198	3.188150234
6.5199	3.188043219
6.52	3.187936817
6.5201	3.18783081
6.5202	3.187723745
6.5203	3.187615787
6.5204	3.187508143
6.5205	3.187400036
6.5206	3.187292169
6.5207	3.187184089
6.5208	3.187075959
6.5209	3.18696647
6.521	3.186858089
6.5211	3.186751303
6.5212	3.186645129
6.5213	3.186540609
6.5214	3.186437314
6.5215	3.186334508
6.5216	3.186230237
6.5217	3.186127596
6.5218	3.186025221
6.5219	3.185922309
6.522	3.185819782
6.5221	3.185718647
6.5222	3.185617603
6.5223	3.185515904
6.5224	3.185413785
6.5225	3.185312162
6.5226	3.185210943
6.5227	3.185109953
6.5228	3.185008354
6.5229	3.184908237
6.523	3.184807418
6.5231	3.184707014
6.5232	3.184606212
6.5233	3.184505701
6.5234	3.184405619
6.5235	3.184304554
6.5236	3.184204527
6.5237	3.18410474
6.5238	3.184009171
6.5239	3.183910858
6.524	3.183813294
6.5241	3.18371567
6.5242	3.18361752
6.5243	3.183518474
6.5244	3.183418675
6.5245	3.183318499
6.5246	3.183218299
6.5247	3.183119851
6.5248	3.183021041
6.5249	3.182923
6.525	3.182824482
6.5251	3.182725964
6.5252	3.182627051
6.5253	3.182528208
6.5254	3.182429714
6.5255	3.182331054
6.5256	3.182233482
6.5257	3.18213743
6.5258	3.182041127
6.5259	3.18194542
6.526	3.181850499
6.5261	3.181754981
6.5262	3.181660386
6.5263	3.18156557
6.5264	3.181471928
6.5265	3.18137941
6.5266	3.181286632
6.5267	3.181194565
6.5268	3.181102557
6.5269	3.181009568
6.527	3.180917093
6.5271	3.180825708
6.5272	3.180735191
6.5273	3.180646812
6.5274	3.180558434
6.5275	3.180470106
6.5276	3.180381981
6.5277	3.18029531
6.5278	3.180212102
6.5279	3.180130255
6.528	3.180048906
6.5281	3.179967397
6.5282	3.179882066
6.5283	3.179796091
6.5284	3.179709955
6.5285	3.179623769
6.5286	3.179537154
6.5287	3.179451488
6.5288	3.179366062
6.5289	3.179279926
6.529	3.179191959
6.5291	3.179104487
6.5292	3.179017133
6.5293	3.178930172
6.5294	3.178843269
6.5295	3.1787562
6.5296	3.178669251
6.5297	3.178580829
6.5298	3.178493593
6.5299	3.178406069
6.53	3.178320644
6.5301	3.178235708
6.5302	3.178151635
6.5303	3.178067291
6.5304	3.177985499
6.5305	3.177904069
6.5306	3.177823665
6.5307	3.177743225
6.5308	3.177663029
6.5309	3.177583349
6.531	3.177506519
6.5311	3.177428202
6.5312	3.177351749
6.5313	3.177276001
6.5314	3.177202471
6.5315	3.177127839
6.5316	3.177053557
6.5317	3.176980145
6.5318	3.176904364
6.5319	3.176827945
6.532	3.176751669
6.5321	3.17667593
6.5322	3.176600829
6.5323	3.176528039
6.5324	3.176454475
6.5325	3.176382047
6.5326	3.17630954
6.5327	3.176237639
6.5328	3.176165406
6.5329	3.176093486
6.533	3.176023149
6.5331	3.175952312
6.5332	3.175880514
6.5333	3.175809164
6.5334	3.17573753
6.5335	3.175666702
6.5336	3.175597004
6.5337	3.17552752
6.5338	3.175458043
6.5339	3.175389054
6.534	3.175321139
6.5341	3.175253188
6.5342	3.175185095
6.5343	3.17511743
6.5344	3.175050191
6.5345	3.174983606
6.5346	3.174917302
6.5347	3.174851672
6.5348	3.17478674
6.5349	3.174722135
6.535	3.174657768
6.5351	3.174594088
6.5352	3.174530434
6.5353	3.174465579
6.5354	3.174399883
6.5355	3.174333727
6.5356	3.174269704
6.5357	3.174206897
6.5358	3.174143917
6.5359	3.17408106
6.536	3.174019242
6.5361	3.173957376
6.5362	3.173895504
6.5363	3.173833054
6.5364	3.173771303
6.5365	3.173710979
6.5366	3.173650677
6.5367	3.1735897
6.5368	3.173527851
6.5369	3.173467806
6.537	3.173408503
6.5371	3.173349797
6.5372	3.173291508
6.5373	3.173233742
6.5374	3.173177044
6.5375	3.173121223
6.5376	3.173065958
6.5377	3.173010495
6.5378	3.172955567
6.5379	3.172900462
6.538	3.172845564
6.5381	3.172792816
6.5382	3.17273934
6.5383	3.17268586
6.5384	3.172633124
6.5385	3.172580571
6.5386	3.172528159
6.5387	3.172476354
6.5388	3.172424887
6.5389	3.17237666
6.539	3.172329142
6.5391	3.172281445
6.5392	3.172232416
6.5393	3.172183318
6.5394	3.172133859
6.5395	3.172083353
6.5396	3.172035147
6.5397	3.171985704
6.5398	3.171937965
6.5399	3.171891491
6.54	3.171846535
6.5401	3.171800626
6.5402	3.171756021
6.5403	3.171712538
6.5404	3.171669215
6.5405	3.171625669
6.5406	3.171582243
6.5407	3.171537787
6.5408	3.171494555
6.5409	3.171451508
6.541	3.171410723
6.5411	3.171368448
6.5412	3.171326383
6.5413	3.171283025
6.5414	3.171239712
6.5415	3.171197431
6.5416	3.171155748
6.5417	3.171114488
6.5418	3.171073696
6.5419	3.171034598
6.542	3.170996932
6.5421	3.170960019
6.5422	3.170923165
6.5423	3.170887001
6.5424	3.170850999
6.5425	3.170815897
6.5426	3.17078002
6.5427	3.170744778
6.5428	3.170710039
6.5429	3.170675391
6.543	3.170640577
6.5431	3.170606343
6.5432	3.170571551
6.5433	3.170536981
6.5434	3.170503452
6.5435	3.17046988
6.5436	3.170437474
6.5437	3.170406031
6.5438	3.17037487
6.5439	3.170343089
6.544	3.170309787
6.5441	3.170276699
6.5442	3.170245141
6.5443	3.17021523
6.5444	3.17018828
6.5445	3.170159758
6.5446	3.170127475
6.5447	3.170097474
6.5448	3.170068351
6.5449	3.170041188
6.545	3.170013952
6.5451	3.169986667
6.5452	3.169959816
6.5453	3.169931168
6.5454	3.169902053
6.5455	3.169873795
6.5456	3.169846197
6.5457	3.169818953
6.5458	3.169793124
6.5459	3.169767286
6.546	3.169742451
6.5461	3.169718211
6.5462	3.169694587
6.5463	3.16967392
6.5464	3.169653794
6.5465	3.16963372
6.5466	3.169613675
6.5467	3.169594414
6.5468	3.169577399
6.5469	3.169560822
6.547	3.169544959
6.5471	3.169529169
6.5472	3.169512499
6.5473	3.169496198
6.5474	3.169479601
6.5475	3.169466172
6.5476	3.169455869
6.5477	3.169443007
6.5478	3.169430694
6.5479	3.169418552
6.548	3.169405319
6.5481	3.169391738
6.5482	3.169378311
6.5483	3.16936286
6.5484	3.169347818
6.5485	3.169334019
6.5486	3.169320693
6.5487	3.169307552
6.5488	3.169295008
6.5489	3.169283604
6.549	3.169274029
6.5491	3.169265125
6.5492	3.169256051
6.5493	3.169247342
6.5494	3.169239973
6.5495	3.16923421
6.5496	3.169228479
6.5497	3.169222512
6.5498	3.169216809
6.5499	3.169210994
6.55	3.169205299
6.5501	3.169200332
6.5502	3.16919714
6.5503	3.169195056
6.5504	3.169193582
6.5505	3.169192861
6.5506	3.16919094
6.5507	3.169191442
6.5508	3.169193413
6.5509	3.169195529
6.551	3.169194921
6.5511	3.169194202
6.5512	3.16919298
6.5513	3.169192832
6.5514	3.169193804
6.5515	3.169195109
6.5516	3.169196805
6.5517	3.169198877
6.5518	3.169200723
6.5519	3.169203949
6.552	3.169208202
6.5521	3.169212797
6.5522	3.169216045
6.5523	3.169218514
6.5524	3.169221307
6.5525	3.169227402
6.5526	3.169234289
6.5527	3.169240966
6.5528	3.169247447
6.5529	3.169253667
6.553	3.169260112
6.5531	3.169264941
6.5532	3.1692713
6.5533	3.16927869
6.5534	3.169286368
6.5535	3.169294966
6.5536	3.169303784
6.5537	3.169314111
6.5538	3.169325277
6.5539	3.169336185
6.554	3.169346659
6.5541	3.16935733
6.5542	3.169367441
6.5543	3.169378023
6.5544	3.169389726
6.5545	3.16940084
6.5546	3.169412996
6.5547	3.169426051
6.5548	3.169439861
6.5549	3.169454082
6.555	3.169468678
6.5551	3.16948348
6.5552	3.169498657
6.5553	3.169513976
6.5554	3.169529794
6.5555	3.169546325
6.5556	3.169563704
6.5557	3.169578135
6.5558	3.169591829
6.5559	3.169607492
6.556	3.169627546
6.5561	3.169647631
6.5562	3.169668211
6.5563	3.169689686
6.5564	3.169714577
6.5565	3.169740141
6.5566	3.169765445
6.5567	3.169789418
6.5568	3.169821601
6.5569	3.169847455
6.557	3.169875471
6.5571	3.169903137
6.5572	3.169931529
6.5573	3.16995907
6.5574	3.169986562
6.5575	3.170015335
6.5576	3.170045206
6.5577	3.170077334
6.5578	3.170110344
6.5579	3.170143611
6.558	3.170176776
6.5581	3.170209514
6.5582	3.170244196
6.5583	3.170278273
6.5584	3.170310965
6.5585	3.170344093
6.5586	3.170376565
6.5587	3.170409625
6.5588	3.17044293
6.5589	3.17047985
6.559	3.170517833
6.5591	3.170555639
6.5592	3.170592678
6.5593	3.170630819
6.5594	3.170669833
6.5595	3.170707093
6.5596	3.170742627
6.5597	3.170779522
6.5598	3.17081727
6.5599	3.170855877
6.56	3.170894156
6.5601	3.170932659
6.5602	3.170971706
6.5603	3.171011346
6.5604	3.171051907
6.5605	3.171092052
6.5606	3.171131954
6.5607	3.171172284
6.5608	3.171211724
6.5609	3.17125144
6.561	3.171292404
6.5611	3.171334644
6.5612	3.171378697
6.5613	3.171421354
6.5614	3.171466525
6.5615	3.171512483
6.5616	3.171559206
6.5617	3.171607668
6.5618	3.171653861
6.5619	3.171703529
6.562	3.171751685
6.5621	3.17179995
6.5622	3.171849171
6.5623	3.171897893
6.5624	3.171946106
6.5625	3.171994072
6.5626	3.172042657
6.5627	3.172092528
6.5628	3.172143608
6.5629	3.172195178
6.563	3.172247452
6.5631	3.172298771
6.5632	3.172350491
6.5633	3.172403417
6.5634	3.1724569
6.5635	3.172510059
6.5636	3.172563122
6.5637	3.17261721
6.5638	3.172671306
6.5639	3.172725848
6.564	3.172780753
6.5641	3.172835018
6.5642	3.172888886
6.5643	3.172941838
6.5644	3.172999761
6.5645	3.173052935
6.5646	3.173105546
6.5647	3.173159278
6.5648	3.173214567
6.5649	3.173270744
6.565	3.173327361
6.5651	3.173384642
6.5652	3.173442997
6.5653	3.173501579
6.5654	3.173559844
6.5655	3.173618692
6.5656	3.173677765
6.5657	3.173738201
6.5658	3.173799614
6.5659	3.173862106
6.566	3.173925546
6.5661	3.173989523
6.5662	3.174054075
6.5663	3.174118707
6.5664	3.174183525
6.5665	3.174251912
6.5666	3.174320211
6.5667	3.174389906
6.5668	3.174459982
6.5669	3.174529687
6.567	3.174597306
6.5671	3.174665272
6.5672	3.174732543
6.5673	3.174801844
6.5674	3.174871175
6.5675	3.17493955
6.5676	3.175009165
6.5677	3.175079956
6.5678	3.175151944
6.5679	3.175224562
6.568	3.175297691
6.5681	3.175371768
6.5682	3.175446609
6.5683	3.175522573
6.5684	3.175598556
6.5685	3.175675749
6.5686	3.175753411
6.5687	3.17583144
6.5688	3.175909516
6.5689	3.175987065
6.569	3.176062569
6.5691	3.17614135
6.5692	3.176217666
6.5693	3.176294575
6.5694	3.176371902
6.5695	3.176448863
6.5696	3.176525171
6.5697	3.176600088
6.5698	3.17667506
6.5699	3.176750539
6.57	3.176825618
6.5701	3.176903869
6.5702	3.176981574
6.5703	3.177057708
6.5704	3.177135824
6.5705	3.177213205
6.5706	3.177291005
6.5707	3.177368478
6.5708	3.177446726
6.5709	3.177524484
6.571	3.177602354
6.5711	3.17768001
6.5712	3.17775719
6.5713	3.17783742
6.5714	3.177915353
6.5715	3.17799473
6.5716	3.178073675
6.5717	3.178152215
6.5718	3.178231558
6.5719	3.178310347
6.572	3.178389049
6.5721	3.178468616
6.5722	3.178550114
6.5723	3.178633336
6.5724	3.178715693
6.5725	3.178796876
6.5726	3.178879197
6.5727	3.178961804
6.5728	3.179045437
6.5729	3.179130329
6.573	3.179215814
6.5731	3.179301606
6.5732	3.179387176
6.5733	3.179472614
6.5734	3.179559488
6.5735	3.179645416
6.5736	3.179730868
6.5737	3.179818527
6.5738	3.179907039
6.5739	3.179994367
6.574	3.180080732
6.5741	3.180170988
6.5742	3.180260007
6.5743	3.180349347
6.5744	3.180439561
6.5745	3.180531139
6.5746	3.180620864
6.5747	3.180711775
6.5748	3.180802313
6.5749	3.180892891
6.575	3.180985691
6.5751	3.181077491
6.5752	3.181169344
6.5753	3.181260717
6.5754	3.181352595
6.5755	3.181441508
6.5756	3.181529644
6.5757	3.181618531
6.5758	3.181709089
6.5759	3.181800149
6.576	3.181890055
6.5761	3.181980753
6.5762	3.182070254
6.5763	3.182160403
6.5764	3.182251737
6.5765	3.182345316
6.5766	3.182439928
6.5767	3.182535402
6.5768	3.182630578
6.5769	3.182729045
6.577	3.182823302
6.5771	3.182917175
6.5772	3.183011731
6.5773	3.183105829
6.5774	3.183199538
6.5775	3.183295073
6.5776	3.18339458
6.5777	3.183495802
6.5778	3.183597595
6.5779	3.183696202
6.578	3.183795486
6.5781	3.18389625
6.5782	3.183997835
6.5783	3.184100739
6.5784	3.184204727
6.5785	3.184310111
6.5786	3.184414464
6.5787	3.184518482
6.5788	3.184622502
6.5789	3.184726653
6.579	3.184830577
6.5791	3.184934372
6.5792	3.185036981
6.5793	3.185137026
6.5794	3.185236863
6.5795	3.185336838
6.5796	3.185437796
6.5797	3.185539152
6.5798	3.185641692
6.5799	3.185743157
6.58	3.185845397
6.5801	3.18594789
6.5802	3.1860504
6.5803	3.186155035
6.5804	3.186261488
6.5805	3.186367086
6.5806	3.186473799
6.5807	3.186582596
6.5808	3.186691415
6.5809	3.18679947
6.581	3.186908169
6.5811	3.187014583
6.5812	3.187121174
6.5813	3.187228263
6.5814	3.187336029
6.5815	3.187443249
6.5816	3.18755012
6.5817	3.187656282
6.5818	3.187763075
6.5819	3.187870492
6.582	3.187977605
6.5821	3.188085252
6.5822	3.188192907
6.5823	3.188299822
6.5824	3.188407938
6.5825	3.188517015
6.5826	3.188627123
6.5827	3.188737722
6.5828	3.188849286
6.5829	3.188960842
6.583	3.189074686
6.5831	3.189184543
6.5832	3.189294147
6.5833	3.189403782
6.5834	3.189513435
6.5835	3.18962369
6.5836	3.189734439
6.5837	3.189844842
6.5838	3.189956989
6.5839	3.190069813
6.584	3.190181576
6.5841	3.19029315
6.5842	3.190406368
6.5843	3.190520968
6.5844	3.190634923
6.5845	3.190747028
6.5846	3.190860239
6.5847	3.190973626
6.5848	3.191087264
6.5849	3.191201469
6.585	3.191313828
6.5851	3.191425709
6.5852	3.191538857
6.5853	3.19165089
6.5854	3.191763517
6.5855	3.191875156
6.5856	3.191988763
6.5857	3.192101448
6.5858	3.192215148
6.5859	3.192327966
6.586	3.192441369
6.5861	3.192551886
6.5862	3.192660821
6.5863	3.19277089
6.5864	3.192879807
6.5865	3.192988064
6.5866	3.19309643
6.5867	3.193204896
6.5868	3.193313725
6.5869	3.193421709
6.587	3.19353144
6.5871	3.193640347
6.5872	3.193750211
6.5873	3.193861017
6.5874	3.193975861
6.5875	3.194079711
6.5876	3.194198623
6.5877	3.194310905
6.5878	3.194423209
6.5879	3.194534407
6.588	3.194646538
6.5881	3.194758145
6.5882	3.194869604
6.5883	3.194981943
6.5884	3.195094881
6.5885	3.195208202
6.5886	3.195323034
6.5887	3.195439001
6.5888	3.1955561
6.5889	3.195674269
6.589	3.195791715
6.5891	3.195909285
6.5892	3.196026929
6.5893	3.196142749
6.5894	3.196258801
6.5895	3.196377028
6.5896	3.19649372
6.5897	3.196609654
6.5898	3.196726098
6.5899	3.19684373
6.59	3.196962547
6.5901	3.197080793
6.5902	3.197197531
6.5903	3.197314441
6.5904	3.197430514
6.5905	3.197546509
6.5906	3.197662437
6.5907	3.197777577
6.5908	3.197892317
6.5909	3.198008147
6.591	3.198125287
6.5911	3.198242559
6.5912	3.198357319
6.5913	3.198471372
6.5914	3.198584779
6.5915	3.198698114
6.5916	3.198810512
6.5917	3.198923986
6.5918	3.199038953
6.5919	3.199157784
6.592	3.199268792
6.5921	3.199387629
6.5922	3.19950444
6.5923	3.199621494
6.5924	3.199737334
6.5925	3.199852971
6.5926	3.199970588
6.5927	3.200088815
6.5928	3.200208186
6.5929	3.200326064
6.593	3.200443854
6.5931	3.200559246
6.5932	3.200675667
6.5933	3.200794497
6.5934	3.200912039
6.5935	3.201025879
6.5936	3.201139836
6.5937	3.201255617
6.5938	3.201374113
6.5939	3.201493902
6.594	3.201613555
6.5941	3.20173315
6.5942	3.201850553
6.5943	3.201967112
6.5944	3.202083522
6.5945	3.202199707
6.5946	3.202315939
6.5947	3.202431778
6.5948	3.202546433
6.5949	3.202659664
6.595	3.202775887
6.5951	3.20289426
6.5952	3.203015427
6.5953	3.203139018
6.5954	3.203261609
6.5955	3.203381582
6.5956	3.203504075
6.5957	3.203626711
6.5958	3.203748905
6.5959	3.203870484
6.596	3.203990299
6.5961	3.204109161
6.5962	3.204225697
6.5963	3.20434299
6.5964	3.204460583
6.5965	3.204577876
6.5966	3.204695199
6.5967	3.204812167
6.5968	3.204929706
6.5969	3.205045281
6.597	3.205162772
6.5971	3.205277583
6.5972	3.205391063
6.5973	3.205505259
6.5974	3.205620251
6.5975	3.205732639
6.5976	3.205848139
6.5977	3.205961994
6.5978	3.206076492
6.5979	3.20619077
6.598	3.206305513
6.5981	3.206417754
6.5982	3.206530741
6.5983	3.20664289
6.5984	3.206756981
6.5985	3.206871985
6.5986	3.206985026
6.5987	3.207096388
6.5988	3.207207694
6.5989	3.207316511
6.599	3.207424774
6.5991	3.207534367
6.5992	3.207644933
6.5993	3.207756229
6.5994	3.20786837
6.5995	3.207983195
6.5996	3.208098484
6.5997	3.208214261
6.5998	3.208331055
6.5999	3.208446099
6.6	3.208558356
6.6001	3.208667654
6.6002	3.208775551
6.6003	3.208883594
6.6004	3.208992778
6.6005	3.209103802
6.6006	3.209214772
6.6007	3.209322697
6.6008	3.20943253
6.6009	3.209541903
6.601	3.209652557
6.6011	3.20976389
6.6012	3.209874401
6.6013	3.209983998
6.6014	3.210090991
6.6015	3.210196942
6.6016	3.210303137
6.6017	3.210410099
6.6018	3.210517698
6.6019	3.210625197
6.602	3.210735912
6.6021	3.210847744
6.6022	3.210960203
6.6023	3.211072626
6.6024	3.211186099
6.6025	3.211299149
6.6026	3.211410362
6.6027	3.211520093
6.6028	3.21162922
6.6029	3.211739067
6.603	3.211847419
6.6031	3.211954475
6.6032	3.212061903
6.6033	3.212168936
6.6034	3.212278195
6.6035	3.212388484
6.6036	3.212497366
6.6037	3.212607162
6.6038	3.212716556
6.6039	3.212824302
6.604	3.212931759
6.6041	3.213039749
6.6042	3.213146683
6.6043	3.21325285
6.6044	3.213357733
6.6045	3.213461954
6.6046	3.213564257
6.6047	3.213667018
6.6048	3.213768181
6.6049	3.213868989
6.605	3.213969001
6.6051	3.214070347
6.6052	3.21417242
6.6053	3.214275076
6.6054	3.214378906
6.6055	3.214482743
6.6056	3.214585058
6.6057	3.214684941
6.6058	3.214785687
6.6059	3.2148865
6.606	3.214986904
6.6061	3.215087498
6.6062	3.215186931
6.6063	3.215286591
6.6064	3.21538611
6.6065	3.215485258
6.6066	3.215584733
6.6067	3.215683904
6.6068	3.215781797
6.6069	3.215879227
6.607	3.215976755
6.6071	3.216074328
6.6072	3.216174582
6.6073	3.2162777
6.6074	3.216380854
6.6075	3.216481693
6.6076	3.216581305
6.6077	3.216680945
6.6078	3.216779094
6.6079	3.216875639
6.608	3.21697055
6.6081	3.217065157
6.6082	3.217160431
6.6083	3.217255983
6.6084	3.217350588
6.6085	3.217443301
6.6086	3.217537072
6.6087	3.217631105
6.6088	3.21772608
6.6089	3.217820421
6.609	3.217914569
6.6091	3.218007788
6.6092	3.218101189
6.6093	3.218195898
6.6094	3.218289003
6.6095	3.218382282
6.6096	3.218476312
6.6097	3.218569001
6.6098	3.218661709
6.6099	3.218755056
6.61	3.218847726
6.6101	3.218939539
6.6102	3.219031141
6.6103	3.219121421
6.6104	3.219210483
6.6105	3.219299961
6.6106	3.219389143
6.6107	3.219479284
6.6108	3.21957125
6.6109	3.219662948
6.611	3.219756551
6.6111	3.219851547
6.6112	3.219943232
6.6113	3.220031821
6.6114	3.220121492
6.6115	3.220212471
6.6116	3.220299945
6.6117	3.220387195
6.6118	3.220474405
6.6119	3.220558623
6.612	3.220642401
6.6121	3.220726302
6.6122	3.220808539
6.6123	3.22088667
6.6124	3.220967552
6.6125	3.221049022
6.6126	3.221130845
6.6127	3.221213727
6.6128	3.221295609
6.6129	3.221377861
6.613	3.221459083
6.6131	3.221540311
6.6132	3.221620394
6.6133	3.221701985
6.6134	3.221783578
6.6135	3.221865027
6.6136	3.221945443
6.6137	3.222024112
6.6138	3.222102674
6.6139	3.222180847
6.614	3.222260185
6.6141	3.222338094
6.6142	3.222417887
6.6143	3.222493616
6.6144	3.222567222
6.6145	3.22264034
6.6146	3.222712734
6.6147	3.222784603
6.6148	3.222858933
6.6149	3.222933151
6.615	3.223006331
6.6151	3.223078417
6.6152	3.223150344
6.6153	3.223223454
6.6154	3.223299663
6.6155	3.223375441
6.6156	3.223451861
6.6157	3.223527085
6.6158	3.223602413
6.6159	3.223678444
6.616	3.223754451
6.6161	3.22382991
6.6162	3.223904734
6.6163	3.223979913
6.6164	3.22405633
6.6165	3.224124433
6.6166	3.224196845
6.6167	3.224266451
6.6168	3.224336674
6.6169	3.224406779
6.617	3.224474251
6.6171	3.224542658
6.6172	3.224610464
6.6173	3.224681174
6.6174	3.224752264
6.6175	3.224823789
6.6176	3.224894697
6.6177	3.224966859
6.6178	3.225040743
6.6179	3.225113099
6.618	3.225182735
6.6181	3.225251451
6.6182	3.225318968
6.6183	3.225385004
6.6184	3.22544999
6.6185	3.225513634
6.6186	3.225576909
6.6187	3.225637266
6.6188	3.225698519
6.6189	3.225760277
6.619	3.225824283
6.6191	3.225888791
6.6192	3.225952315
6.6193	3.226014965
6.6194	3.226074009
6.6195	3.226130535
6.6196	3.226187239
6.6197	3.22624286
6.6198	3.226299051
6.6199	3.22635569
6.62	3.226411478
6.6201	3.226465861
6.6202	3.226519674
6.6203	3.226574255
6.6204	3.226627914
6.6205	3.226685662
6.6206	3.22674241
6.6207	3.226803147
6.6208	3.226862925
6.6209	3.226920993
6.621	3.226980052
6.6211	3.2270389
6.6212	3.227098396
6.6213	3.227156697
6.6214	3.227212278
6.6215	3.227266115
6.6216	3.227318714
6.6217	3.227370623
6.6218	3.227423269
6.6219	3.2274738
6.622	3.227523171
6.6221	3.227575478
6.6222	3.22763101
6.6223	3.227685659
6.6224	3.227738476
6.6225	3.227788449
6.6226	3.227837549
6.6227	3.227886351
6.6228	3.227934413
6.6229	3.227981917
6.623	3.228029966
6.6231	3.228077043
6.6232	3.228123144
6.6233	3.22816855
6.6234	3.228216145
6.6235	3.228260842
6.6236	3.228305678
6.6237	3.228348469
6.6238	3.228389421
6.6239	3.228428474
6.624	3.228466685
6.6241	3.228507401
6.6242	3.228547335
6.6243	3.228585806
6.6244	3.228624244
6.6245	3.228664048
6.6246	3.228702821
6.6247	3.228739547
6.6248	3.22877497
6.6249	3.228811035
6.625	3.228847459
6.6251	3.228883983
6.6252	3.228919436
6.6253	3.228953208
6.6254	3.228985835
6.6255	3.229020092
6.6256	3.229055084
6.6257	3.229089748
6.6258	3.22912208
6.6259	3.229153984
6.626	3.229184226
6.6261	3.2292199
6.6262	3.229249606
6.6263	3.229283005
6.6264	3.229316806
6.6265	3.229348004
6.6266	3.229379553
6.6267	3.229408867
6.6268	3.229437078
6.6269	3.229463645
6.627	3.229491179
6.6271	3.229519002
6.6272	3.229548775
6.6273	3.229577138
6.6274	3.229609729
6.6275	3.229641524
6.6276	3.229672311
6.6277	3.229699523
6.6278	3.229726077
6.6279	3.229754199
6.628	3.229781038
6.6281	3.229808041
6.6282	3.229833375
6.6283	3.229858048
6.6284	3.22988357
6.6285	3.229908424
6.6286	3.229932728
6.6287	3.22995377
6.6288	3.229972971
6.6289	3.22999295
6.629	3.230014057
6.6291	3.230032148
6.6292	3.230051443
6.6293	3.230071635
6.6294	3.230093074
6.6295	3.230113106
6.6296	3.230132852
6.6297	3.230151839
6.6298	3.230171092
6.6299	3.230191413
6.63	3.230214721
6.6301	3.230235449
6.6302	3.230255273
6.6303	3.230272956
6.6304	3.230288172
6.6305	3.230302497
6.6306	3.230317188
6.6307	3.230330936
6.6308	3.230343597
6.6309	3.230355466
6.631	3.230369455
6.6311	3.230382423
6.6312	3.230392842
6.6313	3.230405521
6.6314	3.230417716
6.6315	3.230427817
6.6316	3.230435968
6.6317	3.230444282
6.6318	3.230453054
6.6319	3.230463301
6.632	3.230471498
6.6321	3.230477352
6.6322	3.230483204
6.6323	3.230487493
6.6324	3.230493401
6.6325	3.230499769
6.6326	3.23050608
6.6327	3.230513813
6.6328	3.230520844
6.6329	3.230527222
6.633	3.230532347
6.6331	3.230536794
6.6332	3.230540485
6.6333	3.230543135
6.6334	3.230543648
6.6335	3.230543979
6.6336	3.230544359
6.6337	3.230543179
6.6338	3.230539458
6.6339	3.230535652
6.634	3.230532122
6.6341	3.230527676
6.6342	3.230522855
6.6343	3.23051799
6.6344	3.230512182
6.6345	3.230504969
6.6346	3.23049617
6.6347	3.230487053
6.6348	3.23047994
6.6349	3.230473939
6.635	3.230467503
6.6351	3.230460043
6.6352	3.230451006
6.6353	3.23044506
6.6354	3.23043848
6.6355	3.230433166
6.6356	3.230428226
6.6357	3.230422862
6.6358	3.230416673
6.6359	3.230408422
6.636	3.230399463
6.6361	3.230390261
6.6362	3.230379767
6.6363	3.23036792
6.6364	3.230355402
6.6365	3.230344214
6.6366	3.230332516
6.6367	3.230321645
6.6368	3.230312765
6.6369	3.230301276
6.637	3.230289214
6.6371	3.23027703
6.6372	3.230263221
6.6373	3.230247035
6.6374	3.23023227
6.6375	3.230217271
6.6376	3.230202051
6.6377	3.230190188
6.6378	3.230179515
6.6379	3.230169908
6.638	3.230155677
6.6381	3.230138502
6.6382	3.230122184
6.6383	3.230103256
6.6384	3.230085773
6.6385	3.230066864
6.6386	3.230047129
6.6387	3.230028862
6.6388	3.230011418
6.6389	3.229991917
6.639	3.229971447
6.6391	3.229950058
6.6392	3.229927162
6.6393	3.229902118
6.6394	3.22987502
6.6395	3.229847954
6.6396	3.229820322
6.6397	3.229792428
6.6398	3.229762287
6.6399	3.229730858
6.64	3.229699807
6.6401	3.229671154
6.6402	3.229642306
6.6403	3.229614925
6.6404	3.229584205
6.6405	3.229554257
6.6406	3.229526463
6.6407	3.229496075
6.6408	3.229465175
6.6409	3.229433594
6.641	3.22940154
6.6411	3.229367025
6.6412	3.22933312
6.6413	3.229298437
6.6414	3.229262515
6.6415	3.229226332
6.6416	3.229189106
6.6417	3.229152702
6.6418	3.229116552
6.6419	3.229082748
6.642	3.229049535
6.6421	3.229017329
6.6422	3.228983643
6.6423	3.228948545
6.6424	3.228912583
6.6425	3.228879372
6.6426	3.228846376
6.6427	3.228811408
6.6428	3.228774932
6.6429	3.228737315
6.643	3.228698578
6.6431	3.22865983
6.6432	3.228618397
6.6433	3.228575386
6.6434	3.22853179
6.6435	3.228487421
6.6436	3.228442183
6.6437	3.228396846
6.6438	3.228351871
6.6439	3.228304584
6.644	3.228261426
6.6441	3.228218763
6.6442	3.228174613
6.6443	3.228130574
6.6444	3.228086581
6.6445	3.228041922
6.6446	3.227994905
6.6447	3.227947261
6.6448	3.227898752
6.6449	3.227850505
6.645	3.227801253
6.6451	3.227751132
6.6452	3.227701464
6.6453	3.227651688
6.6454	3.227601753
6.6455	3.227552037
6.6456	3.227501437
6.6457	3.22745105
6.6458	3.22740003
6.6459	3.227347968
6.646	3.227297187
6.6461	3.227248982
6.6462	3.227202066
6.6463	3.227154961
6.6464	3.227106831
6.6465	3.227057733
6.6466	3.227006895
6.6467	3.22695558
6.6468	3.226903606
6.6469	3.226851785
6.647	3.226799553
6.6471	3.226746528
6.6472	3.226692274
6.6473	3.226637377
6.6474	3.226583461
6.6475	3.226526248
6.6476	3.226470352
6.6477	3.226413781
6.6478	3.226355787
6.6479	3.226297285
6.648	3.226238178
6.6481	3.226177913
6.6482	3.2261171
6.6483	3.226056373
6.6484	3.225995311
6.6485	3.225932468
6.6486	3.22587008
6.6487	3.225807723
6.6488	3.225743695
6.6489	3.225678566
6.649	3.225617526
6.6491	3.225555284
6.6492	3.225492441
6.6493	3.225428802
6.6494	3.22536547
6.6495	3.225302477
6.6496	3.225240109
6.6497	3.225177033
6.6498	3.225112665
6.6499	3.225046752
6.65	3.224981198
6.6501	3.224914855
6.6502	3.224847625
6.6503	3.224779327
6.6504	3.224711259
6.6505	3.224643167
6.6506	3.224574461
6.6507	3.224504987
6.6508	3.224436735
6.6509	3.224370365
6.651	3.224303283
6.6511	3.224234115
6.6512	3.224164
6.6513	3.224093293
6.6514	3.224021635
6.6515	3.22395041
6.6516	3.223878401
6.6517	3.223803752
6.6518	3.223728771
6.6519	3.223654601
6.652	3.223581355
6.6521	3.223506492
6.6522	3.223434739
6.6523	3.223362956
6.6524	3.223291116
6.6525	3.223217598
6.6526	3.223144723
6.6527	3.223070269
6.6528	3.222994957
6.6529	3.222919597
6.653	3.222843932
6.6531	3.222767981
6.6532	3.222693047
6.6533	3.222619463
6.6534	3.222546187
6.6535	3.222472661
6.6536	3.222398625
6.6537	3.222322816
6.6538	3.22224674
6.6539	3.222172128
6.654	3.222095458
6.6541	3.222017541
6.6542	3.221940627
6.6543	3.22186369
6.6544	3.22178589
6.6545	3.221707731
6.6546	3.221629824
6.6547	3.22155137
6.6548	3.221472408
6.6549	3.221392555
6.655	3.221311682
6.6551	3.221231504
6.6552	3.221150354
6.6553	3.221069609
6.6554	3.220988015
6.6555	3.220905642
6.6556	3.22082294
6.6557	3.220739649
6.6558	3.220654534
6.6559	3.220568205
6.656	3.220481062
6.6561	3.22039422
6.6562	3.220307918
6.6563	3.22022112
6.6564	3.220133183
6.6565	3.220043753
6.6566	3.219953419
6.6567	3.219863239
6.6568	3.219772298
6.6569	3.219679867
6.657	3.219585875
6.6571	3.219492806
6.6572	3.219399174
6.6573	3.219304792
6.6574	3.219208961
6.6575	3.219113635
6.6576	3.21901723
6.6577	3.218920898
6.6578	3.218826163
6.6579	3.218731417
6.658	3.218635962
6.6581	3.218540283
6.6582	3.218446381
6.6583	3.218354958
6.6584	3.218264836
6.6585	3.218173536
6.6586	3.218079188
6.6587	3.21798561
6.6588	3.217891179
6.6589	3.21779663
6.659	3.217702505
6.6591	3.217610986
6.6592	3.217514655
6.6593	3.217423332
6.6594	3.217330973
6.6595	3.217237595
6.6596	3.21714358
6.6597	3.21704951
6.6598	3.216955374
6.6599	3.216863817
6.66	3.216769811
6.6601	3.21667663
6.6602	3.216582225
6.6603	3.21648823
6.6604	3.216393866
6.6605	3.216298973
6.6606	3.21620447
6.6607	3.216109096
6.6608	3.216011737
6.6609	3.215914945
6.661	3.215817153
6.6611	3.215718564
6.6612	3.215619971
6.6613	3.21552207
6.6614	3.215423592
6.6615	3.215324609
6.6616	3.215226477
6.6617	3.215129039
6.6618	3.215030755
6.6619	3.2149319
6.662	3.214833077
6.6621	3.214733439
6.6622	3.214633931
6.6623	3.214533752
6.6624	3.214435488
6.6625	3.214337517
6.6626	3.214237091
6.6627	3.214138439
6.6628	3.214039817
6.6629	3.213941766
6.663	3.213842895
6.6631	3.213742212
6.6632	3.213639227
6.6633	3.213536682
6.6634	3.213433791
6.6635	3.213331234
6.6636	3.213228489
6.6637	3.213125727
6.6638	3.213022797
6.6639	3.212918524
6.664	3.212813756
6.6641	3.21270899
6.6642	3.212603991
6.6643	3.212499131
6.6644	3.212395381
6.6645	3.212292337
6.6646	3.212188241
6.6647	3.212086593
6.6648	3.211985068
6.6649	3.211883369
6.665	3.211777296
6.6651	3.21166927
6.6652	3.211560442
6.6653	3.211453496
6.6654	3.211347566
6.6655	3.211239145
6.6656	3.211132474
6.6657	3.211024142
6.6658	3.210913311
6.6659	3.210801771
6.666	3.210691183
6.6661	3.210579504
6.6662	3.210467973
6.6663	3.210356012
6.6664	3.210245547
6.6665	3.210133842
6.6666	3.210024226
6.6667	3.209915755
6.6668	3.209808607
6.6669	3.209702449
6.667	3.209596331
6.6671	3.209489339
6.6672	3.2093835
6.6673	3.209276871
6.6674	3.209170469
6.6675	3.209063093
6.6676	3.208955945
6.6677	3.208847703
6.6678	3.208738072
6.6679	3.208627683
6.668	3.208517442
6.6681	3.208406954
6.6682	3.208298165
6.6683	3.208189858
6.6684	3.20808089
6.6685	3.207970862
6.6686	3.207861618
6.6687	3.207753294
6.6688	3.207643522
6.6689	3.207532523
6.669	3.207422211
6.6691	3.207311896
6.6692	3.207200531
6.6693	3.207089351
6.6694	3.206977914
6.6695	3.20686682
6.6696	3.206754779
6.6697	3.206642883
6.6698	3.206530881
6.6699	3.206417025
6.67	3.206303177
6.6701	3.206189261
6.6702	3.206075047
6.6703	3.205962955
6.6704	3.205850693
6.6705	3.20573922
6.6706	3.205627895
6.6707	3.205516264
6.6708	3.205405768
6.6709	3.205293773
6.671	3.205180946
6.6711	3.2050691
6.6712	3.204957713
6.6713	3.204847103
6.6714	3.204737724
6.6715	3.204627836
6.6716	3.204517746
6.6717	3.20440727
6.6718	3.204296229
6.6719	3.204185129
6.672	3.204073936
6.6721	3.203962485
6.6722	3.203850401
6.6723	3.203737463
6.6724	3.203624126
6.6725	3.203510108
6.6726	3.203395668
6.6727	3.203282133
6.6728	3.203168123
6.6729	3.203054278
6.673	3.202940504
6.6731	3.202827392
6.6732	3.202713787
6.6733	3.202600691
6.6734	3.20248596
6.6735	3.202371009
6.6736	3.202256536
6.6737	3.202143258
6.6738	3.202031067
6.6739	3.201918951
6.674	3.201805201
6.6741	3.201691557
6.6742	3.201577741
6.6743	3.201461915
6.6744	3.201343809
6.6745	3.201227902
6.6746	3.201113096
6.6747	3.200998976
6.6748	3.200884565
6.6749	3.200771611
6.675	3.20065939
6.6751	3.200546912
6.6752	3.200435007
6.6753	3.200323567
6.6754	3.200211781
6.6755	3.200098099
6.6756	3.199983995
6.6757	3.199874735
6.6758	3.199765054
6.6759	3.199655059
6.676	3.19954343
6.6761	3.199431736
6.6762	3.199320005
6.6763	3.199208041
6.6764	3.199096606
6.6765	3.198985461
6.6766	3.198874597
6.6767	3.1987635
6.6768	3.198653595
6.6769	3.19854549
6.677	3.198437323
6.6771	3.198328309
6.6772	3.198218515
6.6773	3.198107988
6.6774	3.197997102
6.6775	3.1978869
6.6776	3.19777587
6.6777	3.197662714
6.6778	3.197548689
6.6779	3.19743482
6.678	3.197319799
6.6781	3.197206167
6.6782	3.197092139
6.6783	3.196978058
6.6784	3.196863624
6.6785	3.196752344
6.6786	3.196641873
6.6787	3.196530316
6.6788	3.196414747
6.6789	3.196298271
6.679	3.196182481
6.6791	3.196066664
6.6792	3.195951811
6.6793	3.195836099
6.6794	3.195719565
6.6795	3.195599284
6.6796	3.195480249
6.6797	3.19536155
6.6798	3.195243767
6.6799	3.195126592
6.68	3.195008243
6.6801	3.19488887
6.6802	3.194770771
6.6803	3.194652868
6.6804	3.194537607
6.6805	3.19442226
6.6806	3.194306985
6.6807	3.194191673
6.6808	3.1940783
6.6809	3.193962812
6.681	3.193851583
6.6811	3.193740545
6.6812	3.193629608
6.6813	3.19351907
6.6814	3.193409352
6.6815	3.193299829
6.6816	3.193191221
6.6817	3.19308216
6.6818	3.192973567
6.6819	3.192865207
6.682	3.192757532
6.6821	3.192651295
6.6822	3.192543929
6.6823	3.192437128
6.6824	3.192331258
6.6825	3.192224536
6.6826	3.192117268
6.6827	3.192009089
6.6828	3.191901196
6.6829	3.191794395
6.683	3.191686492
6.6831	3.19157988
6.6832	3.191470024
6.6833	3.191360253
6.6834	3.191251347
6.6835	3.191142385
6.6836	3.191035351
6.6837	3.190929611
6.6838	3.190824321
6.6839	3.190719791
6.684	3.190616201
6.6841	3.190514112
6.6842	3.190413369
6.6843	3.190313966
6.6844	3.190214697
6.6845	3.190113625
6.6846	3.19001129
6.6847	3.189908072
6.6848	3.189803733
6.6849	3.189697775
6.685	3.189593492
6.6851	3.189489212
6.6852	3.189384639
6.6853	3.189280927
6.6854	3.189175349
6.6855	3.189069892
6.6856	3.18896366
6.6857	3.188857572
6.6858	3.188752225
6.6859	3.188645209
6.686	3.188538875
6.6861	3.188437197
6.6862	3.188334856
6.6863	3.188234102
6.6864	3.188132664
6.6865	3.188031846
6.6866	3.187932956
6.6867	3.18782884
6.6868	3.187729587
6.6869	3.187628165
6.687	3.187526959
6.6871	3.187425084
6.6872	3.187322304
6.6873	3.187221919
6.6874	3.187121207
6.6875	3.187018511
6.6876	3.186915404
6.6877	3.186813453
6.6878	3.186712093
6.6879	3.186606229
6.688	3.186499562
6.6881	3.186394559
6.6882	3.186289784
6.6883	3.186184741
6.6884	3.186079294
6.6885	3.185973305
6.6886	3.185867528
6.6887	3.185764373
6.6888	3.185661848
6.6889	3.185559956
6.689	3.185458337
6.6891	3.185357353
6.6892	3.185260141
6.6893	3.185162206
6.6894	3.185063032
6.6895	3.184963454
6.6896	3.184863799
6.6897	3.184764582
6.6898	3.18466543
6.6899	3.184567518
6.69	3.184471371
6.6901	3.184376494
6.6902	3.184281744
6.6903	3.18418761
6.6904	3.18409303
6.6905	3.183997196
6.6906	3.183904472
6.6907	3.183809915
6.6908	3.183717029
6.6909	3.183625502
6.691	3.183535293
6.6911	3.18344497
6.6912	3.183353678
6.6913	3.183261821
6.6914	3.18317105
6.6915	3.183079681
6.6916	3.182989253
6.6917	3.182897619
6.6918	3.182805772
6.6919	3.182713539
6.692	3.182619605
6.6921	3.182526834
6.6922	3.182434656
6.6923	3.182342758
6.6924	3.182251208
6.6925	3.182160538
6.6926	3.182070534
6.6927	3.181979049
6.6928	3.181887904
6.6929	3.181797366
6.693	3.181708032
6.6931	3.18161826
6.6932	3.181528724
6.6933	3.181439353
6.6934	3.181351566
6.6935	3.181263837
6.6936	3.181182222
6.6937	3.181093265
6.6938	3.181010031
6.6939	3.180926643
6.694	3.180843155
6.6941	3.180759668
6.6942	3.180675948
6.6943	3.180594005
6.6944	3.180511865
6.6945	3.180428996
6.6946	3.18034649
6.6947	3.180263696
6.6948	3.180181269
6.6949	3.180096863
6.695	3.180014386
6.6951	3.179932303
6.6952	3.179850008
6.6953	3.179767689
6.6954	3.179686207
6.6955	3.179605496
6.6956	3.179524464
6.6957	3.179443098
6.6958	3.179361978
6.6959	3.179281167
6.696	3.179201712
6.6961	3.179123783
6.6962	3.179046004
6.6963	3.178969405
6.6964	3.178894399
6.6965	3.178817676
6.6966	3.178741793
6.6967	3.178666055
6.6968	3.17859246
6.6969	3.178519774
6.697	3.178446684
6.6971	3.178374253
6.6972	3.178302548
6.6973	3.178231964
6.6974	3.178160856
6.6975	3.178089472
6.6976	3.178017249
6.6977	3.177946033
6.6978	3.177875519
6.6979	3.177804204
6.698	3.177732404
6.6981	3.177661127
6.6982	3.177590501
6.6983	3.177518949
6.6984	3.177448048
6.6985	3.177377118
6.6986	3.177306078
6.6987	3.177235572
6.6988	3.177165189
6.6989	3.177093998
6.699	3.177022602
6.6991	3.176951321
6.6992	3.176879512
6.6993	3.176808422
6.6994	3.176739091
6.6995	3.176671454
6.6996	3.176604389
6.6997	3.176535934
6.6998	3.176465394
6.6999	3.176394918
6.7	3.17632413
6.7001	3.176253506
6.7002	3.176184045
6.7003	3.176115934
6.7004	3.176047166
6.7005	3.175977467
6.7006	3.175911106
6.7007	3.175842784
6.7008	3.175776706
6.7009	3.175710799
6.701	3.175646471
6.7011	3.175581193
6.7012	3.175515955
6.7013	3.175451314
6.7014	3.175390161
6.7015	3.175329489
6.7016	3.175268814
6.7017	3.17520881
6.7018	3.175147273
6.7019	3.175083751
6.702	3.175024121
6.7021	3.174963537
6.7022	3.174902204
6.7023	3.174840515
6.7024	3.174779579
6.7025	3.174718537
6.7026	3.174658116
6.7027	3.174597692
6.7028	3.174536461
6.7029	3.174477573
6.703	3.174419899
6.7031	3.174363452
6.7032	3.174310623
6.7033	3.174257402
6.7034	3.174203741
6.7035	3.174149732
6.7036	3.174096288
6.7037	3.174043633
6.7038	3.173990764
6.7039	3.173938321
6.704	3.173886351
6.7041	3.173836697
6.7042	3.173784495
6.7043	3.173732282
6.7044	3.173680846
6.7045	3.173628648
6.7046	3.173577164
6.7047	3.17352508
6.7048	3.173474229
6.7049	3.173423376
6.705	3.173374643
6.7051	3.173327015
6.7052	3.173279287
6.7053	3.17322922
6.7054	3.173178474
6.7055	3.173128742
6.7056	3.173080128
6.7057	3.173033139
6.7058	3.172986827
6.7059	3.172940573
6.706	3.172894172
6.7061	3.172848111
6.7062	3.172802769
6.7063	3.172760388
6.7064	3.172720104
6.7065	3.172682067
6.7066	3.172644723
6.7067	3.172605274
6.7068	3.172565289
6.7069	3.172525273
6.707	3.172484045
6.7071	3.172445359
6.7072	3.172408592
6.7073	3.172372049
6.7074	3.172336974
6.7075	3.172302588
6.7076	3.172267729
6.7077	3.172232273
6.7078	3.172197141
6.7079	3.172161677
6.708	3.172125419
6.7081	3.172088143
6.7082	3.172048925
6.7083	3.172010234
6.7084	3.171973231
6.7085	3.171936567
6.7086	3.171901491
6.7087	3.171867018
6.7088	3.171836081
6.7089	3.171805719
6.709	3.171773494
6.7091	3.171740402
6.7092	3.17170767
6.7093	3.171675226
6.7094	3.171642593
6.7095	3.171609997
6.7096	3.171577931
6.7097	3.171545906
6.7098	3.171514377
6.7099	3.171484318
6.71	3.171453511
6.7101	3.171422263
6.7102	3.171390113
6.7103	3.171359142
6.7104	3.171331932
6.7105	3.171305679
6.7106	3.171281614
6.7107	3.17126025
6.7108	3.171237782
6.7109	3.171215063
6.711	3.171192678
6.7111	3.171171374
6.7112	3.171150266
6.7113	3.171128938
6.7114	3.171107407
6.7115	3.171084561
6.7116	3.171062123
6.7117	3.171040097
6.7118	3.171018195
6.7119	3.170994457
6.712	3.170972576
6.7121	3.170954685
6.7122	3.170936421
6.7123	3.17091652
6.7124	3.170895974
6.7125	3.170877794
6.7126	3.170858757
6.7127	3.170840196
6.7128	3.170823288
6.7129	3.170808363
6.713	3.17079283
6.7131	3.170777624
6.7132	3.170762389
6.7133	3.170747752
6.7134	3.170733505
6.7135	3.170718414
6.7136	3.170704461
6.7137	3.170689146
6.7138	3.170672129
6.7139	3.170655002
6.714	3.17063841
6.7141	3.170621299
6.7142	3.170605219
6.7143	3.170590564
6.7144	3.170580146
6.7145	3.170571142
6.7146	3.170560975
6.7147	3.170551562
6.7148	3.170542725
6.7149	3.170534224
6.715	3.170526433
6.7151	3.170520303
6.7152	3.170513841
6.7153	3.170507882
6.7154	3.170503461
6.7155	3.170499366
6.7156	3.170495123
6.7157	3.170490344
6.7158	3.170484357
6.7159	3.170478632
6.716	3.170472887
6.7161	3.170468769
6.7162	3.170464545
6.7163	3.17046038
6.7164	3.170456177
6.7165	3.170452252
6.7166	3.170448842
6.7167	3.17044394
6.7168	3.170439263
6.7169	3.170435306
6.717	3.170431735
6.7171	3.17042962
6.7172	3.170430542
6.7173	3.170432809
6.7174	3.170435295
6.7175	3.170438218
6.7176	3.170440328
6.7177	3.170442552
6.7178	3.170443769
6.7179	3.170446626
6.718	3.170450579
6.7181	3.170454835
6.7182	3.170460063
6.7183	3.170465757
6.7184	3.17047237
6.7185	3.170479473
6.7186	3.170486646
6.7187	3.170493232
6.7188	3.170499692
6.7189	3.17050776
6.719	3.170515343
6.7191	3.17052337
6.7192	3.170531578
6.7193	3.170540313
6.7194	3.170549624
6.7195	3.170559195
6.7196	3.170569111
6.7197	3.170580329
6.7198	3.170592111
6.7199	3.170604495
6.72	3.170617717
6.7201	3.170631263
6.7202	3.170645773
6.7203	3.170660248
6.7204	3.170675616
6.7205	3.170692597
6.7206	3.170707222
6.7207	3.170722722
6.7208	3.17073861
6.7209	3.170755278
6.721	3.170773341
6.7211	3.170792955
6.7212	3.170814196
6.7213	3.170834222
6.7214	3.170854077
6.7215	3.170873738
6.7216	3.170892867
6.7217	3.17091299
6.7218	3.1709346
6.7219	3.17095637
6.722	3.170977777
6.7221	3.170998887
6.7222	3.171021246
6.7223	3.171043254
6.7224	3.171065671
6.7225	3.171086789
6.7226	3.171105391
6.7227	3.171124017
6.7228	3.171143534
6.7229	3.171162045
6.723	3.171181731
6.7231	3.171202496
6.7232	3.171225914
6.7233	3.171249789
6.7234	3.171273151
6.7235	3.171296635
6.7236	3.171321266
6.7237	3.171346126
6.7238	3.171370492
6.7239	3.171395216
6.724	3.171421082
6.7241	3.171447828
6.7242	3.171474338
6.7243	3.171502625
6.7244	3.171532382
6.7245	3.171564427
6.7246	3.17159636
6.7247	3.171628358
6.7248	3.17166006
6.7249	3.171691944
6.725	3.171725335
6.7251	3.171758125
6.7252	3.171790143
6.7253	3.171822865
6.7254	3.171856366
6.7255	3.171889913
6.7256	3.171929138
6.7257	3.171968542
6.7258	3.17201041
6.7259	3.172052073
6.726	3.172093383
6.7261	3.172134681
6.7262	3.172176433
6.7263	3.172218588
6.7264	3.172261826
6.7265	3.17230623
6.7266	3.172349847
6.7267	3.172392261
6.7268	3.172435395
6.7269	3.172479871
6.727	3.172526415
6.7271	3.172571597
6.7272	3.172615662
6.7273	3.172659548
6.7274	3.172703956
6.7275	3.172749671
6.7276	3.172794404
6.7277	3.172840146
6.7278	3.172888421
6.7279	3.172937928
6.728	3.172987389
6.7281	3.17303599
6.7282	3.173084139
6.7283	3.173132684
6.7284	3.173182563
6.7285	3.17323355
6.7286	3.17328426
6.7287	3.173334535
6.7288	3.173383411
6.7289	3.173432307
6.729	3.173481548
6.7291	3.173531012
6.7292	3.173581149
6.7293	3.173631585
6.7294	3.173682325
6.7295	3.17373331
6.7296	3.173782775
6.7297	3.173833078
6.7298	3.17388621
6.7299	3.173939498
6.73	3.173994052
6.7301	3.174048279
6.7302	3.174102864
6.7303	3.174155621
6.7304	3.174210178
6.7305	3.174264409
6.7306	3.174317511
6.7307	3.174370369
6.7308	3.174424514
6.7309	3.17448053
6.731	3.174536489
6.7311	3.174593633
6.7312	3.174652467
6.7313	3.174710195
6.7314	3.174769499
6.7315	3.174828747
6.7316	3.174889254
6.7317	3.174948773
6.7318	3.175008321
6.7319	3.175068324
6.732	3.175127964
6.7321	3.175188288
6.7322	3.17524807
6.7323	3.175308936
6.7324	3.175369991
6.7325	3.175431981
6.7326	3.175493218
6.7327	3.175554247
6.7328	3.175614916
6.7329	3.175676259
6.733	3.175738447
6.7331	3.175800816
6.7332	3.175864493
6.7333	3.175929188
6.7334	3.175995251
6.7335	3.176063879
6.7336	3.176131816
6.7337	3.176200155
6.7338	3.176269651
6.7339	3.176339066
6.734	3.176409133
6.7341	3.17647852
6.7342	3.176548134
6.7343	3.176618179
6.7344	3.176686816
6.7345	3.176758
6.7346	3.17682731
6.7347	3.176896248
6.7348	3.176965613
6.7349	3.177034343
6.735	3.177102094
6.7351	3.177171347
6.7352	3.177241724
6.7353	3.177313101
6.7354	3.177385215
6.7355	3.177456266
6.7356	3.177526499
6.7357	3.177598554
6.7358	3.177671399
6.7359	3.17774549
6.736	3.177819943
6.7361	3.177893761
6.7362	3.177970178
6.7363	3.178047064
6.7364	3.178122557
6.7365	3.178197918
6.7366	3.178272094
6.7367	3.178347719
6.7368	3.178425625
6.7369	3.178504032
6.737	3.178582585
6.7371	3.178661056
6.7372	3.178736999
6.7373	3.1788128
6.7374	3.178891827
6.7375	3.178973095
6.7376	3.179054938
6.7377	3.179137321
6.7378	3.179216828
6.7379	3.179296665
6.738	3.179377588
6.7381	3.179459429
6.7382	3.179542433
6.7383	3.179626235
6.7384	3.179708956
6.7385	3.17979187
6.7386	3.179874812
6.7387	3.179956646
6.7388	3.1800386
6.7389	3.180119276
6.739	3.180201526
6.7391	3.180281488
6.7392	3.180366006
6.7393	3.1804505
6.7394	3.180535509
6.7395	3.180621705
6.7396	3.180708178
6.7397	3.180797068
6.7398	3.180887375
6.7399	3.180978426
6.74	3.181070882
6.7401	3.181162527
6.7402	3.181257629
6.7403	3.181351685
6.7404	3.181450356
6.7405	3.181539127
6.7406	3.181634208
6.7407	3.181726518
6.7408	3.181819012
6.7409	3.181911371
6.741	3.182002792
6.7411	3.182094414
6.7412	3.18218473
6.7413	3.182276573
6.7414	3.182367417
6.7415	3.182456478
6.7416	3.182545689
6.7417	3.182633737
6.7418	3.182724972
6.7419	3.182816773
6.742	3.182909024
6.7421	3.183000766
6.7422	3.183090796
6.7423	3.183180913
6.7424	3.183271697
6.7425	3.183362327
6.7426	3.183453533
6.7427	3.183545376
6.7428	3.183638344
6.7429	3.183732341
6.743	3.183827088
6.7431	3.183921977
6.7432	3.184017306
6.7433	3.184112781
6.7434	3.184208442
6.7435	3.184304607
6.7436	3.184400412
6.7437	3.184497253
6.7438	3.184595513
6.7439	3.184695309
6.744	3.184796105
6.7441	3.184896461
6.7442	3.184997643
6.7443	3.185098077
6.7444	3.185196646
6.7445	3.18529489
6.7446	3.185392725
6.7447	3.185492211
6.7448	3.18559167
6.7449	3.185689922
6.745	3.185787582
6.7451	3.185885302
6.7452	3.185985409
6.7453	3.186085864
6.7454	3.186187606
6.7455	3.186289726
6.7456	3.186392217
6.7457	3.18649518
6.7458	3.186599351
6.7459	3.186703075
6.746	3.186805626
6.7461	3.186909761
6.7462	3.187014202
6.7463	3.187116658
6.7464	3.187217734
6.7465	3.187318994
6.7466	3.187420821
6.7467	3.187523085
6.7468	3.187623948
6.7469	3.187726436
6.747	3.18782882
6.7471	3.187937082
6.7472	3.188041653
6.7473	3.188147194
6.7474	3.188252764
6.7475	3.188358796
6.7476	3.188464209
6.7477	3.188570471
6.7478	3.188676894
6.7479	3.188783825
6.748	3.188891598
6.7481	3.188998031
6.7482	3.189103027
6.7483	3.189207265
6.7484	3.189312441
6.7485	3.189419161
6.7486	3.189526281
6.7487	3.189633061
6.7488	3.189737681
6.7489	3.189842692
6.749	3.189950309
6.7491	3.190058212
6.7492	3.190164601
6.7493	3.190270142
6.7494	3.190376419
6.7495	3.190483013
6.7496	3.190588862
6.7497	3.190694057
6.7498	3.190799952
6.7499	3.190908253
6.75	3.191017214
6.7501	3.191125614
6.7502	3.191233498
6.7503	3.191342381
6.7504	3.191453204
6.7505	3.191564569
6.7506	3.191676653
6.7507	3.191788679
6.7508	3.191898421
6.7509	3.192008926
6.751	3.19212003
6.7511	3.192232498
6.7512	3.192344912
6.7513	3.192456505
6.7514	3.192567399
6.7515	3.192678622
6.7516	3.192788543
6.7517	3.192892291
6.7518	3.192995724
6.7519	3.193095483
6.752	3.193198061
6.7521	3.193301832
6.7522	3.193406912
6.7523	3.193512702
6.7524	3.193620285
6.7525	3.193728401
6.7526	3.193836818
6.7527	3.193946366
6.7528	3.194056404
6.7529	3.194166329
6.753	3.194276242
6.7531	3.194385738
6.7532	3.194495667
6.7533	3.194606607
6.7534	3.19471801
6.7535	3.194828373
6.7536	3.194938866
6.7537	3.195050531
6.7538	3.195165874
6.7539	3.195284203
6.754	3.19540048
6.7541	3.1955156
6.7542	3.195630231
6.7543	3.195743088
6.7544	3.195857193
6.7545	3.195972564
6.7546	3.19608818
6.7547	3.19620372
6.7548	3.196318019
6.7549	3.196431911
6.755	3.19654688
6.7551	3.196662684
6.7552	3.196775587
6.7553	3.196887832
6.7554	3.196998645
6.7555	3.197109811
6.7556	3.197220527
6.7557	3.19733105
6.7558	3.197441885
6.7559	3.197553136
6.756	3.197661684
6.7561	3.197772751
6.7562	3.197886899
6.7563	3.198000834
6.7564	3.19811954
6.7565	3.198240959
6.7566	3.198361206
6.7567	3.198479997
6.7568	3.198598188
6.7569	3.198715409
6.757	3.19883059
6.7571	3.198945465
6.7572	3.199058975
6.7573	3.199172186
6.7574	3.199285548
6.7575	3.19940224
6.7576	3.199519802
6.7577	3.199634891
6.7578	3.199749596
6.7579	3.199866541
6.758	3.199980276
6.7581	3.200094665
6.7582	3.200207093
6.7583	3.20032037
6.7584	3.200434838
6.7585	3.200547512
6.7586	3.200661422
6.7587	3.200774911
6.7588	3.200887212
6.7589	3.201000433
6.759	3.201115056
6.7591	3.201231212
6.7592	3.201347198
6.7593	3.201462834
6.7594	3.201578736
6.7595	3.201693226
6.7596	3.201806059
6.7597	3.201920869
6.7598	3.202035583
6.7599	3.20215054
6.76	3.202266988
6.7601	3.202383895
6.7602	3.202498722
6.7603	3.202612237
6.7604	3.202725106
6.7605	3.202838315
6.7606	3.202950835
6.7607	3.203063296
6.7608	3.203174612
6.7609	3.203286755
6.761	3.203400098
6.7611	3.203513622
6.7612	3.2036269
6.7613	3.203739899
6.7614	3.203851515
6.7615	3.20396302
6.7616	3.20407458
6.7617	3.204186454
6.7618	3.204299404
6.7619	3.204417321
6.762	3.204534897
6.7621	3.20465308
6.7622	3.204770243
6.7623	3.204886548
6.7624	3.205002998
6.7625	3.205119173
6.7626	3.205235289
6.7627	3.205352382
6.7628	3.20547048
6.7629	3.205587643
6.763	3.205704296
6.7631	3.205818303
6.7632	3.205930739
6.7633	3.206042447
6.7634	3.206155258
6.7635	3.206270156
6.7636	3.206385969
6.7637	3.206501601
6.7638	3.206614212
6.7639	3.206725279
6.764	3.206835892
6.7641	3.206946162
6.7642	3.207055435
6.7643	3.207164607
6.7644	3.207274739
6.7645	3.207385099
6.7646	3.207495213
6.7647	3.207605935
6.7648	3.20771534
6.7649	3.207829101
6.765	3.207942282
6.7651	3.208052138
6.7652	3.208162415
6.7653	3.208270854
6.7654	3.208380036
6.7655	3.208489298
6.7656	3.208603126
6.7657	3.208715579
6.7658	3.208827943
6.7659	3.208940318
6.766	3.209051622
6.7661	3.209161984
6.7662	3.209273701
6.7663	3.209387017
6.7664	3.209499985
6.7665	3.2096125
6.7666	3.209724443
6.7667	3.209836846
6.7668	3.209949548
6.7669	3.210061372
6.767	3.210175063
6.7671	3.210287887
6.7672	3.21039946
6.7673	3.210509686
6.7674	3.210618605
6.7675	3.210727719
6.7676	3.210839895
6.7677	3.210951963
6.7678	3.211061161
6.7679	3.21117004
6.768	3.211283385
6.7681	3.211394097
6.7682	3.211504206
6.7683	3.211612989
6.7684	3.211722347
6.7685	3.211831268
6.7686	3.21193738
6.7687	3.212043242
6.7688	3.212147505
6.7689	3.212252506
6.769	3.21235562
6.7691	3.212456431
6.7692	3.212555734
6.7693	3.212655868
6.7694	3.212756852
6.7695	3.212858216
6.7696	3.212962376
6.7697	3.213067839
6.7698	3.213174569
6.7699	3.213279683
6.77	3.213383573
6.7701	3.213487191
6.7702	3.213589522
6.7703	3.213691681
6.7704	3.213794173
6.7705	3.213899911
6.7706	3.214004795
6.7707	3.214110927
6.7708	3.214215824
6.7709	3.214320361
6.771	3.21442248
6.7711	3.214521379
6.7712	3.214619141
6.7713	3.214716739
6.7714	3.2148132
6.7715	3.214908771
6.7716	3.215005615
6.7717	3.215103865
6.7718	3.215203453
6.7719	3.215302309
6.772	3.215401798
6.7721	3.215498363
6.7722	3.215596615
6.7723	3.215692578
6.7724	3.215788251
6.7725	3.215884859
6.7726	3.215981148
6.7727	3.216078145
6.7728	3.216175793
6.7729	3.216273061
6.773	3.216372151
6.7731	3.216473255
6.7732	3.216575402
6.7733	3.216676678
6.7734	3.216776271
6.7735	3.216874726
6.7736	3.216971507
6.7737	3.217065007
6.7738	3.217154528
6.7739	3.217244646
6.774	3.21733483
6.7741	3.217426674
6.7742	3.217520665
6.7743	3.217616014
6.7744	3.21771209
6.7745	3.217806798
6.7746	3.217901757
6.7747	3.217997755
6.7748	3.218094358
6.7749	3.21818925
6.775	3.218284785
6.7751	3.218380869
6.7752	3.218475042
6.7753	3.218567758
6.7754	3.218659471
6.7755	3.218750132
6.7756	3.218838234
6.7757	3.218927161
6.7758	3.219016934
6.7759	3.219106177
6.776	3.219196344
6.7761	3.219286028
6.7762	3.219375578
6.7763	3.219467003
6.7764	3.219557973
6.7765	3.219648762
6.7766	3.219738617
6.7767	3.219829621
6.7768	3.21991722
6.7769	3.220008132
6.777	3.220098375
6.7771	3.220187471
6.7772	3.220276186
6.7773	3.220364392
6.7774	3.220452667
6.7775	3.220541132
6.7776	3.220630935
6.7777	3.220724546
6.7778	3.220814515
6.7779	3.220901052
6.778	3.220985525
6.7781	3.221068977
6.7782	3.221150009
6.7783	3.221231325
6.7784	3.221313237
6.7785	3.221396414
6.7786	3.221480832
6.7787	3.221564908
6.7788	3.221648332
6.7789	3.22173102
6.779	3.221813627
6.7791	3.221896674
6.7792	3.221980361
6.7793	3.222064199
6.7794	3.222148144
6.7795	3.222232247
6.7796	3.222315906
6.7797	3.222398372
6.7798	3.222478984
6.7799	3.222560271
6.78	3.222641674
6.7801	3.222722515
6.7802	3.22280228
6.7803	3.222882375
6.7804	3.222960462
6.7805	3.223039362
6.7806	3.223118447
6.7807	3.223196344
6.7808	3.223272746
6.7809	3.22334727
6.781	3.22342178
6.7811	3.223494534
6.7812	3.223568294
6.7813	3.223642748
6.7814	3.223715755
6.7815	3.223787624
6.7816	3.223860694
6.7817	3.223934498
6.7818	3.224009
6.7819	3.224084061
6.782	3.224156934
6.7821	3.22423065
6.7822	3.224304611
6.7823	3.224377919
6.7824	3.224449776
6.7825	3.224521935
6.7826	3.224593871
6.7827	3.224664889
6.7828	3.224736182
6.7829	3.224806167
6.783	3.224874599
6.7831	3.224942046
6.7832	3.225008271
6.7833	3.225073555
6.7834	3.225137785
6.7835	3.22520119
6.7836	3.225264197
6.7837	3.225328223
6.7838	3.225391792
6.7839	3.225454339
6.784	3.225514321
6.7841	3.225572556
6.7842	3.225628567
6.7843	3.225684016
6.7844	3.225742013
6.7845	3.225793534
6.7846	3.22584825
6.7847	3.22590331
6.7848	3.225966809
6.7849	3.226031057
6.785	3.226094104
6.7851	3.226156549
6.7852	3.226222867
6.7853	3.226287322
6.7854	3.226350684
6.7855	3.22641319
6.7856	3.226474785
6.7857	3.226533021
6.7858	3.226595185
6.7859	3.226653649
6.786	3.226711572
6.7861	3.226768791
6.7862	3.226825102
6.7863	3.22687964
6.7864	3.226935741
6.7865	3.226988403
6.7866	3.227042641
6.7867	3.227095087
6.7868	3.227145705
6.7869	3.227194845
6.787	3.227244956
6.7871	3.227295192
6.7872	3.227346687
6.7873	3.227397745
6.7874	3.227448306
6.7875	3.227498997
6.7876	3.227549525
6.7877	3.227599764
6.7878	3.227647322
6.7879	3.227694202
6.788	3.227740209
6.7881	3.227785871
6.7882	3.227829704
6.7883	3.22787646
6.7884	3.227924405
6.7885	3.227971764
6.7886	3.228016487
6.7887	3.228060075
6.7888	3.228102427
6.7889	3.228145214
6.789	3.228185982
6.7891	3.228226212
6.7892	3.228267885
6.7893	3.228308956
6.7894	3.228347999
6.7895	3.228384868
6.7896	3.228420951
6.7897	3.228458334
6.7898	3.228494954
6.7899	3.228533329
6.79	3.228573068
6.7901	3.228611979
6.7902	3.228651956
6.7903	3.228692521
6.7904	3.228734347
6.7905	3.228777507
6.7906	3.228819636
6.7907	3.228862519
6.7908	3.228903235
6.7909	3.228941959
6.791	3.228981045
6.7911	3.229020722
6.7912	3.229059854
6.7913	3.229097749
6.7914	3.229139457
6.7915	3.229181012
6.7916	3.229221834
6.7917	3.2292612
6.7918	3.22929869
6.7919	3.229335427
6.792	3.229370844
6.7921	3.229406156
6.7922	3.229441432
6.7923	3.229476014
6.7924	3.229510549
6.7925	3.229542775
6.7926	3.229575024
6.7927	3.229607158
6.7928	3.22963871
6.7929	3.229670814
6.793	3.229699798
6.7931	3.229730092
6.7932	3.229762019
6.7933	3.229795961
6.7934	3.229830086
6.7935	3.229864595
6.7936	3.229897715
6.7937	3.229930105
6.7938	3.229960808
6.7939	3.229990331
6.794	3.230020506
6.7941	3.230050062
6.7942	3.230078114
6.7943	3.230106037
6.7944	3.230133549
6.7945	3.230159114
6.7946	3.230183623
6.7947	3.230208023
6.7948	3.230232106
6.7949	3.230256424
6.795	3.230279026
6.7951	3.23030032
6.7952	3.230319707
6.7953	3.23033837
6.7954	3.230358272
6.7955	3.230376637
6.7956	3.230391839
6.7957	3.230405455
6.7958	3.23041847
6.7959	3.230433989
6.796	3.230448008
6.7961	3.230459408
6.7962	3.230472384
6.7963	3.230489103
6.7964	3.230503378
6.7965	3.230517988
6.7966	3.23053024
6.7967	3.230542363
6.7968	3.230553862
6.7969	3.230563113
6.797	3.230572615
6.7971	3.230581626
6.7972	3.230590607
6.7973	3.230600055
6.7974	3.230609763
6.7975	3.230619899
6.7976	3.230630863
6.7977	3.23064213
6.7978	3.230656922
6.7979	3.230669207
6.798	3.230683308
6.7981	3.230696271
6.7982	3.230707834
6.7983	3.230718463
6.7984	3.230728266
6.7985	3.230737305
6.7986	3.230746177
6.7987	3.230751314
6.7988	3.230762135
6.7989	3.23076982
6.799	3.230774891
6.7991	3.23078137
6.7992	3.230785301
6.7993	3.230787733
6.7994	3.230787844
6.7995	3.230787614
6.7996	3.230785962
6.7997	3.230783442
6.7998	3.230779997
6.7999	3.230776486
6.8	3.230772634
6.8001	3.230769591
6.8002	3.23076598
6.8003	3.230762253
6.8004	3.230758494
6.8005	3.230753661
6.8006	3.230747541
6.8007	3.230741369
6.8008	3.230733765
6.8009	3.230725355
6.801	3.230715068
6.8011	3.230705198
6.8012	3.230694039
6.8013	3.230679528
6.8014	3.23066488
6.8015	3.230648972
6.8016	3.230633026
6.8017	3.230620032
6.8018	3.230607122
6.8019	3.2305962
6.802	3.230584647
6.8021	3.23057373
6.8022	3.230564374
6.8023	3.230554411
6.8024	3.23054551
6.8025	3.230536301
6.8026	3.230525984
6.8027	3.230513991
6.8028	3.230501907
6.8029	3.230489079
6.803	3.230475041
6.8031	3.230461044
6.8032	3.230446913
6.8033	3.230432063
6.8034	3.230417196
6.8035	3.230400677
6.8036	3.230382836
6.8037	3.230363848
6.8038	3.230343977
6.8039	3.230323443
6.804	3.230302575
6.8041	3.23028158
6.8042	3.230260975
6.8043	3.230239278
6.8044	3.230217225
6.8045	3.230193654
6.8046	3.230169397
6.8047	3.230144633
6.8048	3.230120252
6.8049	3.23009656
6.805	3.230072872
6.8051	3.230047437
6.8052	3.230022603
6.8053	3.229997403
6.8054	3.229971386
6.8055	3.229943952
6.8056	3.229915985
6.8057	3.229888901
6.8058	3.229862357
6.8059	3.22983672
6.806	3.22981257
6.8061	3.229787159
6.8062	3.229762749
6.8063	3.229739203
6.8064	3.229715318
6.8065	3.22969017
6.8066	3.229663059
6.8067	3.229633976
6.8068	3.229602907
6.8069	3.229571531
6.807	3.229536546
6.8071	3.229500572
6.8072	3.229464085
6.8073	3.229427726
6.8074	3.229392509
6.8075	3.229357264
6.8076	3.22931861
6.8077	3.229279396
6.8078	3.229239749
6.8079	3.229200321
6.808	3.229160525
6.8081	3.229120745
6.8082	3.229081738
6.8083	3.229044016
6.8084	3.229007295
6.8085	3.228969183
6.8086	3.228932872
6.8087	3.228892566
6.8088	3.228854928
6.8089	3.228817152
6.809	3.228778869
6.8091	3.228739287
6.8092	3.228698988
6.8093	3.228658612
6.8094	3.228616402
6.8095	3.228573267
6.8096	3.22852864
6.8097	3.228484152
6.8098	3.2284405
6.8099	3.228395864
6.81	3.22834935
6.8101	3.228302633
6.8102	3.228256825
6.8103	3.228212135
6.8104	3.22816649
6.8105	3.228119655
6.8106	3.228072679
6.8107	3.228024067
6.8108	3.227976245
6.8109	3.227930693
6.811	3.227883621
6.8111	3.227836003
6.8112	3.227788033
6.8113	3.227740693
6.8114	3.227692274
6.8115	3.227642444
6.8116	3.227591889
6.8117	3.227540929
6.8118	3.227489642
6.8119	3.227436648
6.812	3.227383368
6.8121	3.227329163
6.8122	3.227275058
6.8123	3.227221497
6.8124	3.22716821
6.8125	3.227115325
6.8126	3.227062314
6.8127	3.227008666
6.8128	3.226953332
6.8129	3.226896759
6.813	3.226840391
6.8131	3.226784315
6.8132	3.226728216
6.8133	3.226671308
6.8134	3.226614579
6.8135	3.226557093
6.8136	3.226498502
6.8137	3.226438526
6.8138	3.226376531
6.8139	3.22631353
6.814	3.226248704
6.8141	3.226182689
6.8142	3.226116437
6.8143	3.226050344
6.8144	3.22598467
6.8145	3.225919827
6.8146	3.22585572
6.8147	3.225790873
6.8148	3.225726109
6.8149	3.225661502
6.815	3.225596805
6.8151	3.225533291
6.8152	3.225469623
6.8153	3.225404744
6.8154	3.22533806
6.8155	3.22526945
6.8156	3.225200263
6.8157	3.225130741
6.8158	3.225059464
6.8159	3.224987659
6.816	3.224916898
6.8161	3.224845442
6.8162	3.224774563
6.8163	3.224703389
6.8164	3.224631497
6.8165	3.224559002
6.8166	3.224486327
6.8167	3.22441412
6.8168	3.22434204
6.8169	3.224270308
6.817	3.224198315
6.8171	3.224123032
6.8172	3.224052049
6.8173	3.223977675
6.8174	3.223903697
6.8175	3.223830228
6.8176	3.223756539
6.8177	3.223682353
6.8178	3.223607933
6.8179	3.223532643
6.818	3.223455575
6.8181	3.223378995
6.8182	3.223303273
6.8183	3.223226946
6.8184	3.223149195
6.8185	3.223071431
6.8186	3.222993242
6.8187	3.222913535
6.8188	3.22283195
6.8189	3.222750399
6.819	3.222669772
6.8191	3.222588139
6.8192	3.222506599
6.8193	3.222424981
6.8194	3.222344316
6.8195	3.222264292
6.8196	3.222186258
6.8197	3.222108777
6.8198	3.222029507
6.8199	3.221951569
6.82	3.221871612
6.8201	3.221792439
6.8202	3.221711788
6.8203	3.221630503
6.8204	3.221548502
6.8205	3.221466359
6.8206	3.22138434
6.8207	3.221302606
6.8208	3.221220629
6.8209	3.221132998
6.821	3.221044491
6.8211	3.220955362
6.8212	3.22086723
6.8213	3.220779211
6.8214	3.220692845
6.8215	3.220606272
6.8216	3.220518239
6.8217	3.220428537
6.8218	3.220338367
6.8219	3.220249063
6.822	3.220159033
6.8221	3.220070231
6.8222	3.2199807
6.8223	3.219891064
6.8224	3.219800955
6.8225	3.219710334
6.8226	3.219619726
6.8227	3.219528164
6.8228	3.219437153
6.8229	3.219347126
6.823	3.219254029
6.8231	3.219160632
6.8232	3.219065077
6.8233	3.218971748
6.8234	3.218876862
6.8235	3.218780733
6.8236	3.218684619
6.8237	3.218588115
6.8238	3.218493748
6.8239	3.218399877
6.824	3.21830549
6.8241	3.21821154
6.8242	3.218115461
6.8243	3.218020979
6.8244	3.217926769
6.8245	3.217832253
6.8246	3.217736338
6.8247	3.217640833
6.8248	3.217547118
6.8249	3.217453304
6.825	3.217357358
6.8251	3.217261277
6.8252	3.217168179
6.8253	3.217075866
6.8254	3.216984691
6.8255	3.216893482
6.8256	3.216801828
6.8257	3.216710177
6.8258	3.216619143
6.8259	3.216528376
6.826	3.216432968
6.8261	3.216340099
6.8262	3.216245948
6.8263	3.216152479
6.8264	3.21605818
6.8265	3.215961913
6.8266	3.215865662
6.8267	3.215771818
6.8268	3.215679771
6.8269	3.215586208
6.827	3.215491389
6.8271	3.215394188
6.8272	3.215294236
6.8273	3.215192996
6.8274	3.215091442
6.8275	3.214989041
6.8276	3.214885931
6.8277	3.214782762
6.8278	3.214680126
6.8279	3.214577686
6.828	3.214474753
6.8281	3.214371807
6.8282	3.214268339
6.8283	3.214165617
6.8284	3.21406193
6.8285	3.21395862
6.8286	3.213854996
6.8287	3.213750049
6.8288	3.213644657
6.8289	3.213540532
6.829	3.213437219
6.8291	3.213333575
6.8292	3.213229573
6.8293	3.213124782
6.8294	3.213019115
6.8295	3.212911733
6.8296	3.212803835
6.8297	3.212700062
6.8298	3.212597183
6.8299	3.212493733
6.83	3.212392081
6.8301	3.212291053
6.8302	3.212191085
6.8303	3.212090033
6.8304	3.211989
6.8305	3.211886574
6.8306	3.211783922
6.8307	3.211680958
6.8308	3.21157708
6.8309	3.211472974
6.831	3.211369648
6.8311	3.21126699
6.8312	3.211163929
6.8313	3.211059459
6.8314	3.210954658
6.8315	3.210848354
6.8316	3.210745911
6.8317	3.210639397
6.8318	3.210534477
6.8319	3.210428616
6.832	3.210321931
6.8321	3.210214537
6.8322	3.210106035
6.8323	3.209994917
6.8324	3.209883271
6.8325	3.209771395
6.8326	3.209660079
6.8327	3.209548201
6.8328	3.209438049
6.8329	3.209327234
6.833	3.209216419
6.8331	3.20910552
6.8332	3.208994857
6.8333	3.208884211
6.8334	3.208772028
6.8335	3.208662767
6.8336	3.20855081
6.8337	3.208438205
6.8338	3.208327185
6.8339	3.208215789
6.834	3.208103927
6.8341	3.207991241
6.8342	3.207877479
6.8343	3.207763118
6.8344	3.20764795
6.8345	3.207533028
6.8346	3.207417813
6.8347	3.207302911
6.8348	3.207189009
6.8349	3.207073469
6.835	3.206958681
6.8351	3.206843732
6.8352	3.206728719
6.8353	3.206613993
6.8354	3.206498906
6.8355	3.206383512
6.8356	3.206270273
6.8357	3.206156879
6.8358	3.206042761
6.8359	3.205928463
6.836	3.205817002
6.8361	3.20570462
6.8362	3.205590759
6.8363	3.205475378
6.8364	3.205358666
6.8365	3.205241698
6.8366	3.205125095
6.8367	3.205009178
6.8368	3.204894155
6.8369	3.204779351
6.837	3.204664043
6.8371	3.20454882
6.8372	3.204434009
6.8373	3.204318343
6.8374	3.204202214
6.8375	3.204086723
6.8376	3.203971137
6.8377	3.203855426
6.8378	3.203739704
6.8379	3.203624141
6.838	3.203510038
6.8381	3.203393991
6.8382	3.203280292
6.8383	3.203164365
6.8384	3.203048581
6.8385	3.202934138
6.8386	3.202820491
6.8387	3.202707243
6.8388	3.202592641
6.8389	3.202477552
6.839	3.202363079
6.8391	3.202246838
6.8392	3.202132108
6.8393	3.202018125
6.8394	3.201905343
6.8395	3.201792816
6.8396	3.201679923
6.8397	3.201567989
6.8398	3.201457993
6.8399	3.201347647
6.84	3.2012374
6.8401	3.201124745
6.8402	3.201011033
6.8403	3.200896176
6.8404	3.200782247
6.8405	3.20066443
6.8406	3.200547136
6.8407	3.200428238
6.8408	3.200309454
6.8409	3.200190977
6.841	3.200072251
6.8411	3.199951481
6.8412	3.19982899
6.8413	3.199706846
6.8414	3.199584441
6.8415	3.199461936
6.8416	3.199340949
6.8417	3.199221807
6.8418	3.199101992
6.8419	3.198982951
6.842	3.198864326
6.8421	3.198745257
6.8422	3.198624812
6.8423	3.198506468
6.8424	3.19838859
6.8425	3.198270568
6.8426	3.198152584
6.8427	3.198034881
6.8428	3.197917387
6.8429	3.197799764
6.843	3.197681677
6.8431	3.197564267
6.8432	3.197447749
6.8433	3.197330715
6.8434	3.19721374
6.8435	3.19709913
6.8436	3.196986156
6.8437	3.19687779
6.8438	3.196770101
6.8439	3.196661041
6.844	3.196552374
6.8441	3.196444202
6.8442	3.196337127
6.8443	3.19622908
6.8444	3.196120237
6.8445	3.196010632
6.8446	3.195899759
6.8447	3.195788868
6.8448	3.19567795
6.8449	3.195566298
6.845	3.195457406
6.8451	3.195345195
6.8452	3.195233683
6.8453	3.195122633
6.8454	3.195012178
6.8455	3.194901014
6.8456	3.194789275
6.8457	3.194676979
6.8458	3.194564397
6.8459	3.194450566
6.846	3.194336603
6.8461	3.194223854
6.8462	3.194110928
6.8463	3.193998498
6.8464	3.193886872
6.8465	3.193775195
6.8466	3.193663165
6.8467	3.193552046
6.8468	3.193441184
6.8469	3.193330951
6.847	3.193220187
6.8471	3.193109626
6.8472	3.192998454
6.8473	3.192886978
6.8474	3.192775195
6.8475	3.192663108
6.8476	3.192550186
6.8477	3.192435968
6.8478	3.192321636
6.8479	3.192207444
6.848	3.192093666
6.8481	3.191980606
6.8482	3.191868231
6.8483	3.191755519
6.8484	3.191643153
6.8485	3.191532883
6.8486	3.191422755
6.8487	3.191313334
6.8488	3.191203901
6.8489	3.191095085
6.849	3.190986184
6.8491	3.190876477
6.8492	3.190767461
6.8493	3.190658917
6.8494	3.190551012
6.8495	3.190443031
6.8496	3.190334448
6.8497	3.190227382
6.8498	3.190121177
6.8499	3.190013999
6.85	3.189906758
6.8501	3.189800229
6.8502	3.189694029
6.8503	3.189585833
6.8504	3.189477021
6.8505	3.189368401
6.8506	3.189260181
6.8507	3.189152285
6.8508	3.189044956
6.8509	3.1889377
6.851	3.188829505
6.8511	3.188720487
6.8512	3.188611099
6.8513	3.188501851
6.8514	3.188392982
6.8515	3.188284565
6.8516	3.188177347
6.8517	3.188070236
6.8518	3.187963714
6.8519	3.187857691
6.852	3.187750641
6.8521	3.187642764
6.8522	3.187535113
6.8523	3.187427021
6.8524	3.187319125
6.8525	3.187210971
6.8526	3.187102989
6.8527	3.186993426
6.8528	3.186884965
6.8529	3.186778041
6.853	3.186671778
6.8531	3.186567076
6.8532	3.18646375
6.8533	3.186360954
6.8534	3.186256681
6.8535	3.186153968
6.8536	3.186051613
6.8537	3.185948633
6.8538	3.185846114
6.8539	3.185744747
6.854	3.185643745
6.8541	3.185542061
6.8542	3.185439981
6.8543	3.185338256
6.8544	3.185237016
6.8545	3.185136032
6.8546	3.18503441
6.8547	3.18493425
6.8548	3.184833502
6.8549	3.184733089
6.855	3.184632262
6.8551	3.184531722
6.8552	3.184431641
6.8553	3.184330747
6.8554	3.184230701
6.8555	3.184130742
6.8556	3.184035094
6.8557	3.18393678
6.8558	3.183839186
6.8559	3.183741568
6.856	3.1836434
6.8561	3.183544457
6.8562	3.183444559
6.8563	3.183344428
6.8564	3.183244176
6.8565	3.18314556
6.8566	3.183046645
6.8567	3.182948909
6.8568	3.182850139
6.8569	3.182751675
6.857	3.182652783
6.8571	3.182553858
6.8572	3.182455327
6.8573	3.182356647
6.8574	3.182258943
6.8575	3.182162733
6.8576	3.182066445
6.8577	3.18197066
6.8578	3.18187571
6.8579	3.181780269
6.858	3.181685616
6.8581	3.181590856
6.8582	3.181497103
6.8583	3.181404491
6.8584	3.181311743
6.8585	3.181219607
6.8586	3.181127635
6.8587	3.181034744
6.8588	3.180942199
6.8589	3.180850733
6.859	3.180759909
6.8591	3.180671517
6.8592	3.180583317
6.8593	3.18049487
6.8594	3.180406425
6.8595	3.180319292
6.8596	3.180235586
6.8597	3.180153769
6.8598	3.180072527
6.8599	3.179991393
6.86	3.179906211
6.8601	3.179820339
6.8602	3.179734202
6.8603	3.179648073
6.8604	3.17956152
6.8605	3.179475811
6.8606	3.179390506
6.8607	3.179304496
6.8608	3.179216523
6.8609	3.179128967
6.861	3.179041582
6.8611	3.178954584
6.8612	3.178867709
6.8613	3.178780642
6.8614	3.178693711
6.8615	3.178605403
6.8616	3.178518248
6.8617	3.178430578
6.8618	3.178344998
6.8619	3.178259987
6.862	3.178175828
6.8621	3.178092547
6.8622	3.178008445
6.8623	3.177928441
6.8624	3.177847696
6.8625	3.177767171
6.8626	3.177686941
6.8627	3.177607241
6.8628	3.177530028
6.8629	3.17745166
6.863	3.177375008
6.8631	3.177299298
6.8632	3.177225718
6.8633	3.177151118
6.8634	3.177076835
6.8635	3.177003389
6.8636	3.176927993
6.8637	3.176851319
6.8638	3.176775285
6.8639	3.176699601
6.864	3.17662448
6.8641	3.176550726
6.8642	3.176479137
6.8643	3.17640538
6.8644	3.176333017
6.8645	3.176261108
6.8646	3.176188869
6.8647	3.176116775
6.8648	3.176046366
6.8649	3.175975619
6.865	3.175903802
6.8651	3.175832344
6.8652	3.175760707
6.8653	3.175689836
6.8654	3.175620155
6.8655	3.175550734
6.8656	3.175481431
6.8657	3.175412297
6.8658	3.1753443
6.8659	3.175276365
6.866	3.175208207
6.8661	3.175140547
6.8662	3.175073406
6.8663	3.175006724
6.8664	3.174940384
6.8665	3.174874464
6.8666	3.174809672
6.8667	3.174744993
6.8668	3.174680692
6.8669	3.174616949
6.867	3.174553222
6.8671	3.17448847
6.8672	3.174422844
6.8673	3.174356636
6.8674	3.174292496
6.8675	3.174229661
6.8676	3.17416669
6.8677	3.174103785
6.8678	3.174041884
6.8679	3.173980064
6.868	3.173918286
6.8681	3.173855811
6.8682	3.173793958
6.8683	3.173733509
6.8684	3.173673346
6.8685	3.173612426
6.8686	3.173550578
6.8687	3.173490408
6.8688	3.173431066
6.8689	3.173372511
6.869	3.173313982
6.8691	3.173256156
6.8692	3.173199371
6.8693	3.173143503
6.8694	3.17308823
6.8695	3.173032922
6.8696	3.172977786
6.8697	3.172922729
6.8698	3.172867991
6.8699	3.172815048
6.87	3.172761409
6.8701	3.172708074
6.8702	3.172655259
6.8703	3.17260268
6.8704	3.172550254
6.8705	3.172498391
6.8706	3.172447088
6.8707	3.172398478
6.8708	3.172350974
6.8709	3.172303244
6.871	3.172254391
6.8711	3.172205231
6.8712	3.172155781
6.8713	3.172105296
6.8714	3.172057141
6.8715	3.172007514
6.8716	3.17195973
6.8717	3.171913169
6.8718	3.171868175
6.8719	3.171822277
6.872	3.171777656
6.8721	3.171734053
6.8722	3.171690767
6.8723	3.17164729
6.8724	3.171604051
6.8725	3.171559642
6.8726	3.171516382
6.8727	3.171473237
6.8728	3.171432469
6.8729	3.171390002
6.873	3.17134805
6.8731	3.171304762
6.8732	3.171261431
6.8733	3.171219069
6.8734	3.17117738
6.8735	3.171136104
6.8736	3.171095256
6.8737	3.171055902
6.8738	3.171018058
6.8739	3.170981124
6.874	3.170944268
6.8741	3.170908094
6.8742	3.170871942
6.8743	3.170837003
6.8744	3.170801054
6.8745	3.17076581
6.8746	3.170731052
6.8747	3.170696482
6.8748	3.170661624
6.8749	3.170627413
6.875	3.170592681
6.8751	3.170557942
6.8752	3.17052443
6.8753	3.170490898
6.8754	3.170458468
6.8755	3.170427012
6.8756	3.170395877
6.8757	3.170364118
6.8758	3.170330826
6.8759	3.170297715
6.876	3.17026606
6.8761	3.170235728
6.8762	3.170208879
6.8763	3.170180947
6.8764	3.170148592
6.8765	3.170118524
6.8766	3.170089411
6.8767	3.170062181
6.8768	3.170034889
6.8769	3.170007587
6.877	3.169980771
6.8771	3.169952247
6.8772	3.169922957
6.8773	3.16989465
6.8774	3.169867092
6.8775	3.169839722
6.8776	3.169813838
6.8777	3.169788184
6.8778	3.169763202
6.8779	3.169738906
6.878	3.169715157
6.8781	3.169694268
6.8782	3.169674192
6.8783	3.169654216
6.8784	3.169634183
6.8785	3.169614889
6.8786	3.169597755
6.8787	3.169581142
6.8788	3.169565272
6.8789	3.169549652
6.879	3.169532949
6.8791	3.16951656
6.8792	3.169499849
6.8793	3.169486307
6.8794	3.169476026
6.8795	3.169463194
6.8796	3.169450882
6.8797	3.169438727
6.8798	3.169425647
6.8799	3.169412044
6.88	3.169398648
6.8801	3.169383481
6.8802	3.169368336
6.8803	3.169354519
6.8804	3.169341095
6.8805	3.169327949
6.8806	3.169315379
6.8807	3.169303902
6.8808	3.16929413
6.8809	3.169285217
6.881	3.16927614
6.8811	3.169267442
6.8812	3.169259906
6.8813	3.169254188
6.8814	3.16924867
6.8815	3.169242622
6.8816	3.169236868
6.8817	3.169231161
6.8818	3.169225396
6.8819	3.169220183
6.882	3.169216966
6.8821	3.169214831
6.8822	3.169213326
6.8823	3.169212609
6.8824	3.169210625
6.8825	3.16921086
6.8826	3.169212857
6.8827	3.169215168
6.8828	3.169214819
6.8829	3.169214077
6.883	3.169212883
6.8831	3.169212623
6.8832	3.169213541
6.8833	3.169214943
6.8834	3.169216592
6.8835	3.169218684
6.8836	3.169220454
6.8837	3.169223623
6.8838	3.169227833
6.8839	3.169232417
6.884	3.169235787
6.8841	3.169238327
6.8842	3.169241029
6.8843	3.169246921
6.8844	3.169253875
6.8845	3.169260573
6.8846	3.16926719
6.8847	3.169273386
6.8848	3.169279791
6.8849	3.169284754
6.885	3.169290958
6.8851	3.169298294
6.8852	3.169305992
6.8853	3.169314666
6.8854	3.169323457
6.8855	3.169333631
6.8856	3.169344765
6.8857	3.169355841
6.8858	3.169366337
6.8859	3.169377017
6.886	3.169387163
6.8861	3.169397692
6.8862	3.169409422
6.8863	3.169420532
6.8864	3.169432646
6.8865	3.169445551
6.8866	3.169459375
6.8867	3.169473564
6.8868	3.169488144
6.8869	3.169502916
6.887	3.169518067
6.8871	3.169533383
6.8872	3.169549312
6.8873	3.169565649
6.8874	3.169583018
6.8875	3.169597872
6.8876	3.16961148
6.8877	3.169626997
6.8878	3.16964694
6.8879	3.169666991
6.888	3.169687521
6.8881	3.169709013
6.8882	3.169733612
6.8883	3.169759191
6.8884	3.169784528
6.8885	3.169808464
6.8886	3.169840583
6.8887	3.169866437
6.8888	3.169894572
6.8889	3.169922209
6.889	3.169950524
6.8891	3.169978284
6.8892	3.170005738
6.8893	3.170034349
6.8894	3.170064158
6.8895	3.170096159
6.8896	3.170129094
6.8897	3.170162304
6.8898	3.17019564
6.8899	3.170228302
6.89	3.17026293
6.8901	3.170297098
6.8902	3.170329831
6.8903	3.170363019
6.8904	3.170395562
6.8905	3.170428646
6.8906	3.170461878
6.8907	3.170498941
6.8908	3.170536842
6.8909	3.170574628
6.891	3.170611564
6.8911	3.170649711
6.8912	3.170688478
6.8913	3.170725829
6.8914	3.170762061
6.8915	3.17079838
6.8916	3.17083599
6.8917	3.170874672
6.8918	3.170912933
6.8919	3.170951423
6.892	3.170990469
6.8921	3.171030088
6.8922	3.171070667
6.8923	3.171110856
6.8924	3.171150794
6.8925	3.171191034
6.8926	3.171230544
6.8927	3.171270252
6.8928	3.171311199
6.8929	3.171353429
6.893	3.171397483
6.8931	3.171439928
6.8932	3.171485235
6.8933	3.171530411
6.8934	3.171579517
6.8935	3.171625353
6.8936	3.171672367
6.8937	3.171722169
6.8938	3.171770274
6.8939	3.171818591
6.894	3.171867637
6.8941	3.17191657
6.8942	3.171964796
6.8943	3.172012781
6.8944	3.172061442
6.8945	3.172111209
6.8946	3.172162363
6.8947	3.172213872
6.8948	3.172266175
6.8949	3.172317574
6.895	3.172369294
6.8951	3.172421985
6.8952	3.1724755
6.8953	3.172528728
6.8954	3.172582063
6.8955	3.172636101
6.8956	3.172690161
6.8957	3.17274467
6.8958	3.172799539
6.8959	3.172853853
6.896	3.172907732
6.8961	3.172960851
6.8962	3.173018715
6.8963	3.173072046
6.8964	3.173124686
6.8965	3.173178356
6.8966	3.173233545
6.8967	3.173289681
6.8968	3.17334627
6.8969	3.17340347
6.897	3.173461814
6.8971	3.173520493
6.8972	3.173578702
6.8973	3.173637624
6.8974	3.173696572
6.8975	3.173756948
6.8976	3.173818341
6.8977	3.173880823
6.8978	3.17394427
6.8979	3.174008217
6.898	3.174072774
6.8981	3.174137452
6.8982	3.174202238
6.8983	3.174270257
6.8984	3.17433867
6.8985	3.174408308
6.8986	3.174478388
6.8987	3.174548248
6.8988	3.17461599
6.8989	3.174683953
6.899	3.174751233
6.8991	3.174820278
6.8992	3.17488976
6.8993	3.174958034
6.8994	3.175027622
6.8995	3.175098239
6.8996	3.175170233
6.8997	3.175242862
6.8998	3.17531602
6.8999	3.175390123
6.9	3.175464733
6.9001	3.175540717
6.9002	3.175616834
6.9003	3.175693984
6.9004	3.175771758
6.9005	3.175849722
6.9006	3.175927837
6.9007	3.176005441
6.9008	3.176080993
6.9009	3.176159798
6.901	3.176236149
6.9011	3.176312963
6.9012	3.176390379
6.9013	3.176467339
6.9014	3.176543931
6.9015	3.176618837
6.9016	3.176693823
6.9017	3.176769296
6.9018	3.176844139
6.9019	3.176922419
6.902	3.177000272
6.9021	3.177076215
6.9022	3.177154291
6.9023	3.177231717
6.9024	3.17730939
6.9025	3.177386963
6.9026	3.177465333
6.9027	3.177543029
6.9028	3.17762083
6.9029	3.177698583
6.903	3.177775819
6.9031	3.177856083
6.9032	3.177934065
6.9033	3.178013363
6.9034	3.178092517
6.9035	3.178171026
6.9036	3.178250449
6.9037	3.178329309
6.9038	3.178407989
6.9039	3.178487412
6.904	3.178568856
6.9041	3.178652068
6.9042	3.178734604
6.9043	3.178815804
6.9044	3.178898165
6.9045	3.178980747
6.9046	3.179064409
6.9047	3.179149224
6.9048	3.179234775
6.9049	3.179320539
6.905	3.179406081
6.9051	3.179491333
6.9052	3.179578242
6.9053	3.17966449
6.9054	3.179749888
6.9055	3.17983746
6.9056	3.179926126
6.9057	3.180013388
6.9058	3.180099735
6.9059	3.180189822
6.906	3.18027892
6.9061	3.180368302
6.9062	3.180458244
6.9063	3.180549852
6.9064	3.180639813
6.9065	3.180730785
6.9066	3.180821294
6.9067	3.180911795
6.9068	3.181004582
6.9069	3.181096376
6.907	3.181188272
6.9071	3.181279518
6.9072	3.181371926
6.9073	3.181460737
6.9074	3.181548965
6.9075	3.181637697
6.9076	3.181728271
6.9077	3.181819405
6.9078	3.181909283
6.9079	3.181999965
6.908	3.182089491
6.9081	3.182179648
6.9082	3.182270938
6.9083	3.182364437
6.9084	3.182459107
6.9085	3.182554637
6.9086	3.182649647
6.9087	3.182748165
6.9088	3.182842508
6.9089	3.182936517
6.909	3.183031063
6.9091	3.183125161
6.9092	3.183218556
6.9093	3.18331422
6.9094	3.18341349
6.9095	3.183514659
6.9096	3.1836165
6.9097	3.18371515
6.9098	3.183814374
6.9099	3.183915134
6.91	3.184016732
6.9101	3.184119576
6.9102	3.184223404
6.9103	3.184328842
6.9104	3.184433248
6.9105	3.184537369
6.9106	3.184641358
6.9107	3.184745585
6.9108	3.184849478
6.9109	3.184953359
6.911	3.185055902
6.9111	3.18515629
6.9112	3.185256244
6.9113	3.185356211
6.9114	3.185457052
6.9115	3.185558427
6.9116	3.185660945
6.9117	3.185762531
6.9118	3.185864744
6.9119	3.185967279
6.912	3.186069811
6.9121	3.18617437
6.9122	3.186280759
6.9123	3.18638641
6.9124	3.186493039
6.9125	3.186601798
6.9126	3.186710674
6.9127	3.186818711
6.9128	3.186927281
6.9129	3.187033876
6.913	3.187140492
6.9131	3.187247616
6.9132	3.187355386
6.9133	3.187462624
6.9134	3.187569612
6.9135	3.187675763
6.9136	3.18778257
6.9137	3.187889889
6.9138	3.187996956
6.9139	3.188104681
6.914	3.188212344
6.9141	3.188319368
6.9142	3.188427468
6.9143	3.188536458
6.9144	3.188646592
6.9145	3.188757123
6.9146	3.188868739
6.9147	3.188980275
6.9148	3.189094095
6.9149	3.18920408
6.915	3.189313809
6.9151	3.189423356
6.9152	3.189533043
6.9153	3.189643254
6.9154	3.189754002
6.9155	3.189864395
6.9156	3.189976559
6.9157	3.190089384
6.9158	3.190201263
6.9159	3.190312791
6.916	3.190425821
6.9161	3.190540475
6.9162	3.19065457
6.9163	3.19076659
6.9164	3.190879805
6.9165	3.190993255
6.9166	3.191106919
6.9167	3.191221241
6.9168	3.191333606
6.9169	3.191445445
6.917	3.191558641
6.9171	3.191670776
6.9172	3.191783429
6.9173	3.191895097
6.9174	3.192008481
6.9175	3.192121568
6.9176	3.192235082
6.9177	3.192347944
6.9178	3.192461334
6.9179	3.192571961
6.918	3.192680871
6.9181	3.192791001
6.9182	3.192900011
6.9183	3.193008328
6.9184	3.193116737
6.9185	3.193225207
6.9186	3.193333848
6.9187	3.193442261
6.9188	3.193551663
6.9189	3.193660651
6.919	3.19377047
6.9191	3.193881143
6.9192	3.193996034
6.9193	3.194099874
6.9194	3.194218771
6.9195	3.194331102
6.9196	3.194443471
6.9197	3.194554717
6.9198	3.194666887
6.9199	3.194778551
6.92	3.194889981
6.9201	3.195002258
6.9202	3.195115373
6.9203	3.19522858
6.9204	3.195343364
6.9205	3.195459174
6.9206	3.195576323
6.9207	3.195694441
6.9208	3.195811898
6.9209	3.19592958
6.921	3.196047313
6.9211	3.196163263
6.9212	3.196279244
6.9213	3.196397461
6.9214	3.196514233
6.9215	3.196630223
6.9216	3.196746589
6.9217	3.196864118
6.9218	3.196982888
6.9219	3.197101439
6.922	3.197218064
6.9221	3.197334973
6.9222	3.197451144
6.9223	3.197567008
6.9224	3.19768305
6.9225	3.197798402
6.9226	3.19791303
6.9227	3.198028875
6.9228	3.198145995
6.9229	3.198263336
6.923	3.198378192
6.9231	3.198492352
6.9232	3.198605819
6.9233	3.198719115
6.9234	3.198831499
6.9235	3.198944876
6.9236	3.199059836
6.9237	3.199178597
6.9238	3.199289746
6.9239	3.199408527
6.924	3.19952534
6.9241	3.199642476
6.9242	3.199758368
6.9243	3.199874003
6.9244	3.19999142
6.9245	3.200109645
6.9246	3.200229074
6.9247	3.200346922
6.9248	3.200464784
6.9249	3.20058031
6.925	3.2006967
6.9251	3.200815507
6.9252	3.200933218
6.9253	3.20104717
6.9254	3.201161157
6.9255	3.201276873
6.9256	3.20139515
6.9257	3.201515107
6.9258	3.20163472
6.9259	3.201754289
6.926	3.201871662
6.9261	3.201988254
6.9262	3.202104664
6.9263	3.202220874
6.9264	3.202337126
6.9265	3.202453016
6.9266	3.202567698
6.9267	3.202680977
6.9268	3.202796812
6.9269	3.202915183
6.927	3.203036299
6.9271	3.203159848
6.9272	3.203282571
6.9273	3.203402595
6.9274	3.203524968
6.9275	3.203647667
6.9276	3.203769942
6.9277	3.203891597
6.9278	3.204011542
6.9279	3.204130446
6.928	3.204247048
6.9281	3.204364368
6.9282	3.204481957
6.9283	3.204599253
6.9284	3.204716614
6.9285	3.204833566
6.9286	3.204951139
6.9287	3.20506675
6.9288	3.205184228
6.9289	3.205299232
6.929	3.205412743
6.9291	3.205526943
6.9292	3.205641922
6.9293	3.205754312
6.9294	3.205869801
6.9295	3.205983723
6.9296	3.206098304
6.9297	3.206212587
6.9298	3.206327378
6.9299	3.2064396
6.93	3.206552643
6.9301	3.206664769
6.9302	3.206778685
6.9303	3.206893847
6.9304	3.207007103
6.9305	3.207118416
6.9306	3.207229731
6.9307	3.207338561
6.9308	3.207446879
6.9309	3.207556396
6.931	3.207666969
6.9311	3.207778224
6.9312	3.207890338
6.9313	3.208004972
6.9314	3.208120304
6.9315	3.208235945
6.9316	3.208352865
6.9317	3.208468009
6.9318	3.208580467
6.9319	3.208689915
6.932	3.208797791
6.9321	3.208905781
6.9322	3.209014952
6.9323	3.209125907
6.9324	3.20923699
6.9325	3.209345032
6.9326	3.209454806
6.9327	3.209564172
6.9328	3.20967478
6.9329	3.209786164
6.933	3.209896653
6.9331	3.210006259
6.9332	3.210113372
6.9333	3.21021936
6.9334	3.210325617
6.9335	3.210432609
6.9336	3.210540228
6.9337	3.210647738
6.9338	3.210758318
6.9339	3.210870189
6.934	3.210982652
6.9341	3.211095045
6.9342	3.211208342
6.9343	3.21132145
6.9344	3.211432788
6.9345	3.211542598
6.9346	3.211651718
6.9347	3.211761506
6.9348	3.211869917
6.9349	3.211977028
6.935	3.212084421
6.9351	3.212191409
6.9352	3.212300627
6.9353	3.212410852
6.9354	3.21251992
6.9355	3.212629665
6.9356	3.212739129
6.9357	3.212846957
6.9358	3.212954342
6.9359	3.213062399
6.936	3.213169403
6.9361	3.213275635
6.9362	3.2133806
6.9363	3.213484871
6.9364	3.213587143
6.9365	3.213690018
6.9366	3.213791251
6.9367	3.213892088
6.9368	3.213992139
6.9369	3.214093446
6.937	3.214195477
6.9371	3.214298111
6.9372	3.214401847
6.9373	3.214505733
6.9374	3.214608185
6.9375	3.214708099
6.9376	3.214808867
6.9377	3.21490969
6.9378	3.215010117
6.9379	3.215110619
6.938	3.21521012
6.9381	3.215309818
6.9382	3.215409385
6.9383	3.215508429
6.9384	3.215608358
6.9385	3.215707155
6.9386	3.21580521
6.9387	3.215902682
6.9388	3.216000208
6.9389	3.216097783
6.939	3.216197944
6.9391	3.216301014
6.9392	3.216404081
6.9393	3.216505121
6.9394	3.216604751
6.9395	3.216704418
6.9396	3.216802532
6.9397	3.21689917
6.9398	3.216994125
6.9399	3.217088722
6.94	3.21718398
6.9401	3.217279568
6.9402	3.217374278
6.9403	3.217467076
6.9404	3.217560783
6.9405	3.217654844
6.9406	3.21774975
6.9407	3.217844146
6.9408	3.217938382
6.9409	3.218031586
6.941	3.218124867
6.9411	3.21821956
6.9412	3.218312725
6.9413	3.218406008
6.9414	3.21850009
6.9415	3.21859283
6.9416	3.21868555
6.9417	3.218778866
6.9418	3.218871556
6.9419	3.218963396
6.942	3.219054964
6.9421	3.219145329
6.9422	3.219234343
6.9423	3.219323769
6.9424	3.219412973
6.9425	3.219503109
6.9426	3.21959516
6.9427	3.219686953
6.9428	3.219780419
6.9429	3.219875453
6.943	3.219967242
6.9431	3.220055827
6.9432	3.220145381
6.9433	3.220236386
6.9434	3.220323969
6.9435	3.220411191
6.9436	3.220498537
6.9437	3.22058285
6.9438	3.220666623
6.9439	3.220750625
6.944	3.220832911
6.9441	3.220911166
6.9442	3.220991927
6.9443	3.22107343
6.9444	3.221155254
6.9445	3.22123813
6.9446	3.221320074
6.9447	3.221402395
6.9448	3.22148362
6.9449	3.221564877
6.945	3.221644972
6.9451	3.221726147
6.9452	3.221808478
6.9453	3.221889404
6.9454	3.221969993
6.9455	3.222048767
6.9456	3.222127363
6.9457	3.222205498
6.9458	3.222284836
6.9459	3.222362659
6.946	3.222442476
6.9461	3.222518375
6.9462	3.222591993
6.9463	3.222665131
6.9464	3.222737548
6.9465	3.222809325
6.9466	3.222883709
6.9467	3.222957911
6.9468	3.223031227
6.9469	3.223103302
6.947	3.223175229
6.9471	3.223248184
6.9472	3.223324444
6.9473	3.223400186
6.9474	3.223476655
6.9475	3.223551945
6.9476	3.223627338
6.9477	3.223703178
6.9478	3.223779177
6.9479	3.223854695
6.948	3.22392949
6.9481	3.224004622
6.9482	3.224081114
6.9483	3.22414923
6.9484	3.224221806
6.9485	3.224291292
6.9486	3.224361559
6.9487	3.224431636
6.9488	3.224499149
6.9489	3.224567581
6.949	3.22463529
6.9491	3.224706068
6.9492	3.224777146
6.9493	3.224848559
6.9494	3.224919467
6.9495	3.224991687
6.9496	3.2250656
6.9497	3.225138008
6.9498	3.225207736
6.9499	3.225276461
6.95	3.225344069
6.9501	3.225410155
6.9502	3.225475193
6.9503	3.225538884
6.9504	3.225602106
6.9505	3.225662481
6.9506	3.225723734
6.9507	3.225785397
6.9508	3.225849383
6.9509	3.225913922
6.951	3.225977516
6.9511	3.226040167
6.9512	3.22609941
6.9513	3.226155964
6.9514	3.226212675
6.9515	3.2262684
6.9516	3.22632455
6.9517	3.226381252
6.9518	3.226436979
6.9519	3.226491498
6.952	3.226545276
6.9521	3.226599847
6.9522	3.226653486
6.9523	3.226711114
6.9524	3.226767861
6.9525	3.226828552
6.9526	3.226888342
6.9527	3.226946474
6.9528	3.227005538
6.9529	3.227064327
6.953	3.227123862
6.9531	3.227182247
6.9532	3.227237865
6.9533	3.227291726
6.9534	3.227344354
6.9535	3.227396159
6.9536	3.227448904
6.9537	3.227499501
6.9538	3.22754897
6.9539	3.227600965
6.954	3.227656472
6.9541	3.227711078
6.9542	3.227764127
6.9543	3.227814105
6.9544	3.227863274
6.9545	3.22791208
6.9546	3.227960134
6.9547	3.228007591
6.9548	3.228055613
6.9549	3.228102717
6.955	3.22814879
6.9551	3.228194566
6.9552	3.22824177
6.9553	3.228286716
6.9554	3.228331524
6.9555	3.228374339
6.9556	3.228415291
6.9557	3.228454408
6.9558	3.228492642
6.9559	3.22853338
6.956	3.22857337
6.9561	3.228611819
6.9562	3.228650183
6.9563	3.228689955
6.9564	3.22872879
6.9565	3.22876555
6.9566	3.22880105
6.9567	3.228837122
6.9568	3.22887346
6.9569	3.228910034
6.957	3.228945588
6.9571	3.22897933
6.9572	3.229012061
6.9573	3.229046192
6.9574	3.229081162
6.9575	3.22911584
6.9576	3.22914829
6.9577	3.229180215
6.9578	3.229210498
6.9579	3.229246061
6.958	3.229275822
6.9581	3.229309171
6.9582	3.229343018
6.9583	3.229374231
6.9584	3.229405822
6.9585	3.229435183
6.9586	3.229463482
6.9587	3.229490074
6.9588	3.229517548
6.9589	3.229545352
6.959	3.229575073
6.9591	3.229603398
6.9592	3.229635892
6.9593	3.229667733
6.9594	3.229698516
6.9595	3.229725881
6.9596	3.229752397
6.9597	3.229780557
6.9598	3.229807387
6.9599	3.229834348
6.96	3.229859793
6.9601	3.229884445
6.9602	3.229909909
6.9603	3.229934808
6.9604	3.229959116
6.9605	3.229980303
6.9606	3.229999575
6.9607	3.230019532
6.9608	3.230040589
6.9609	3.230058698
6.961	3.23007785
6.9611	3.230098025
6.9612	3.230119463
6.9613	3.230139542
6.9614	3.230159264
6.9615	3.230178267
6.9616	3.230197429
6.9617	3.230217745
6.9618	3.230240996
6.9619	3.230261748
6.962	3.230281597
6.9621	3.230299404
6.9622	3.230314659
6.9623	3.230329048
6.9624	3.230343656
6.9625	3.230357451
6.9626	3.230370164
6.9627	3.230382084
6.9628	3.230395863
6.9629	3.230409045
6.963	3.23041948
6.9631	3.230432186
6.9632	3.230444377
6.9633	3.230454566
6.9634	3.230462827
6.9635	3.23047106
6.9636	3.230479805
6.9637	3.230490067
6.9638	3.230498289
6.9639	3.230504115
6.964	3.230509951
6.9641	3.230514287
6.9642	3.230520128
6.9643	3.230526567
6.9644	3.230532851
6.9645	3.230540496
6.9646	3.23054761
6.9647	3.230553932
6.9648	3.230559252
6.9649	3.230563688
6.965	3.230567384
6.9651	3.230570096
6.9652	3.230570573
6.9653	3.230570829
6.9654	3.230571299
6.9655	3.230570101
6.9656	3.230566469
6.9657	3.230562594
6.9658	3.230559022
6.9659	3.230554626
6.966	3.230549741
6.9661	3.230544875
6.9662	3.230539073
6.9663	3.23053193
6.9664	3.230523233
6.9665	3.230514061
6.9666	3.230506852
6.9667	3.23050079
6.9668	3.230494466
6.9669	3.230487017
6.967	3.230477976
6.9671	3.230471907
6.9672	3.230465457
6.9673	3.230459924
6.9674	3.230455015
6.9675	3.230449612
6.9676	3.23044348
6.9677	3.230435343
6.9678	3.230426237
6.9679	3.230417158
6.968	3.230406605
6.9681	3.230394871
6.9682	3.230382255
6.9683	3.230371063
6.9684	3.230359405
6.9685	3.230348401
6.9686	3.230339648
6.9687	3.230328122
6.9688	3.230316141
6.9689	3.230304014
6.969	3.230290288
6.9691	3.230274137
6.9692	3.230259388
6.9693	3.230244405
6.9694	3.230229099
6.9695	3.230216572
6.9696	3.230205895
6.9697	3.23019641
6.9698	3.230182525
6.9699	3.230165344
6.97	3.230149066
6.9701	3.230130443
6.9702	3.230112905
6.9703	3.230093828
6.9704	3.230074095
6.9705	3.230055779
6.9706	3.230038361
6.9707	3.23001886
6.9708	3.229998485
6.9709	3.229977115
6.971	3.229954298
6.9711	3.229929342
6.9712	3.229902213
6.9713	3.229875165
6.9714	3.2298475
6.9715	3.22981964
6.9716	3.229789552
6.9717	3.229758099
6.9718	3.229726996
6.9719	3.229698294
6.972	3.229669336
6.9721	3.229642002
6.9722	3.22961114
6.9723	3.229581215
6.9724	3.22955334
6.9725	3.229522973
6.9726	3.229492121
6.9727	3.229460567
6.9728	3.229428533
6.9729	3.229394155
6.973	3.22936064
6.9731	3.229325955
6.9732	3.229290032
6.9733	3.229253822
6.9734	3.2292166
6.9735	3.229180137
6.9736	3.229143934
6.9737	3.229110078
6.9738	3.229076695
6.9739	3.229044108
6.974	3.229010554
6.9741	3.228975587
6.9742	3.228939621
6.9743	3.228906308
6.9744	3.228873431
6.9745	3.228838462
6.9746	3.228802033
6.9747	3.228764424
6.9748	3.228725805
6.9749	3.228687064
6.975	3.2286457
6.9751	3.228602722
6.9752	3.228559141
6.9753	3.228514847
6.9754	3.228469565
6.9755	3.22842417
6.9756	3.228379235
6.9757	3.228331982
6.9758	3.228288447
6.9759	3.228245886
6.976	3.22820168
6.9761	3.228157631
6.9762	3.228113681
6.9763	3.228069017
6.9764	3.228022157
6.9765	3.227974475
6.9766	3.227925941
6.9767	3.227877689
6.9768	3.227828534
6.9769	3.227778329
6.977	3.227728653
6.9771	3.227678818
6.9772	3.227628851
6.9773	3.227579135
6.9774	3.227528519
6.9775	3.227478101
6.9776	3.227427081
6.9777	3.227375028
6.9778	3.227324123
6.9779	3.227275874
6.978	3.22722895
6.9781	3.227181822
6.9782	3.227133803
6.9783	3.227084612
6.9784	3.227033831
6.9785	3.226982609
6.9786	3.226930623
6.9787	3.226878723
6.9788	3.226826543
6.9789	3.22677352
6.979	3.226719345
6.9791	3.226664468
6.9792	3.226610508
6.9793	3.226553271
6.9794	3.226497447
6.9795	3.226440891
6.9796	3.226382858
6.9797	3.226324399
6.9798	3.226265312
6.9799	3.226205058
6.98	3.226144132
6.9801	3.226083389
6.9802	3.226022383
6.9803	3.225959521
6.9804	3.225896914
6.9805	3.225834544
6.9806	3.225770603
6.9807	3.225705542
6.9808	3.225644452
6.9809	3.225582264
6.981	3.225519429
6.9811	3.225455794
6.9812	3.225392395
6.9813	3.225329395
6.9814	3.225266988
6.9815	3.225203926
6.9816	3.225139647
6.9817	3.225073709
6.9818	3.225008072
6.9819	3.224941738
6.982	3.224874563
6.9821	3.224806266
6.9822	3.224738214
6.9823	3.224670145
6.9824	3.224601421
6.9825	3.22453191
6.9826	3.224463563
6.9827	3.224397029
6.9828	3.224330073
6.9829	3.224260805
6.983	3.22419079
6.9831	3.22412009
6.9832	3.2240484
6.9833	3.223977208
6.9834	3.223905222
6.9835	3.223830702
6.9836	3.223755558
6.9837	3.22368133
6.9838	3.223608123
6.9839	3.223533222
6.984	3.223461475
6.9841	3.223389544
6.9842	3.223317762
6.9843	3.223244252
6.9844	3.223171223
6.9845	3.223096836
6.9846	3.223021537
6.9847	3.222946142
6.9848	3.222870514
6.9849	3.222794594
6.985	3.222719647
6.9851	3.222646065
6.9852	3.222572723
6.9853	3.22249921
6.9854	3.222425187
6.9855	3.222349427
6.9856	3.222273313
6.9857	3.222198704
6.9858	3.222122048
6.9859	3.222044007
6.986	3.221967099
6.9861	3.221890143
6.9862	3.221812382
6.9863	3.221734146
6.9864	3.22165625
6.9865	3.221577822
6.9866	3.221498837
6.9867	3.221419145
6.9868	3.221337875
6.9869	3.221257857
6.987	3.221176782
6.9871	3.221095957
6.9872	3.221014393
6.9873	3.220932096
6.9874	3.22084939
6.9875	3.220766068
6.9876	3.22068105
6.9877	3.220594718
6.9878	3.220507549
6.9879	3.220420686
6.988	3.220334341
6.9881	3.220247578
6.9882	3.220159674
6.9883	3.220070261
6.9884	3.219979928
6.9885	3.219889724
6.9886	3.219798765
6.9887	3.219706391
6.9888	3.219612392
6.9889	3.219519289
6.989	3.219425695
6.9891	3.219331318
6.9892	3.219235534
6.9893	3.219140156
6.9894	3.219043848
6.9895	3.21894749
6.9896	3.218852695
6.9897	3.218757949
6.9898	3.218662497
6.9899	3.218566788
6.99	3.218472747
6.9901	3.218381181
6.9902	3.2182911
6.9903	3.218199813
6.9904	3.218105537
6.9905	3.218011936
6.9906	3.217917442
6.9907	3.217822887
6.9908	3.217728675
6.9909	3.217636723
6.991	3.217541224
6.9911	3.21744938
6.9912	3.21735703
6.9913	3.217263764
6.9914	3.217169778
6.9915	3.217075671
6.9916	3.216981372
6.9917	3.216889812
6.9918	3.216795824
6.9919	3.216702602
6.992	3.216608262
6.9921	3.216514193
6.9922	3.216419844
6.9923	3.216324939
6.9924	3.216230381
6.9925	3.216135179
6.9926	3.216037844
6.9927	3.215940952
6.9928	3.215843253
6.9929	3.215744699
6.993	3.215646074
6.9931	3.21554807
6.9932	3.215449591
6.9933	3.215350613
6.9934	3.215252449
6.9935	3.215154913
6.9936	3.215056647
6.9937	3.214957753
6.9938	3.214858866
6.9939	3.214759205
6.994	3.214659663
6.9941	3.214559385
6.9942	3.214461731
6.9943	3.214362282
6.9944	3.214263061
6.9945	3.214164061
6.9946	3.214065118
6.9947	3.213967253
6.9948	3.213868493
6.9949	3.213767786
6.995	3.213664894
6.9951	3.213562282
6.9952	3.213459471
6.9953	3.213356823
6.9954	3.213254208
6.9955	3.213151362
6.9956	3.213048581
6.9957	3.212944258
6.9958	3.212839429
6.9959	3.21273462
6.996	3.21262958
6.9961	3.212524643
6.9962	3.212420903
6.9963	3.212317726
6.9964	3.212213682
6.9965	3.212112049
6.9966	3.212010283
6.9967	3.211908599
6.9968	3.211802403
6.9969	3.211694582
6.997	3.211585759
6.9971	3.211478718
6.9972	3.211372865
6.9973	3.211264442
6.9974	3.211157816
6.9975	3.211049602
6.9976	3.210938881
6.9977	3.210827368
6.9978	3.210716734
6.9979	3.210605125
6.998	3.210493584
6.9981	3.210381506
6.9982	3.210271118
6.9983	3.210159348
6.9984	3.210049612
6.9985	3.209941003
6.9986	3.2098338
6.9987	3.20972738
6.9988	3.209621269
6.9989	3.209514255
6.999	3.209408386
6.9991	3.209301689
6.9992	3.209195406
6.9993	3.209087989
6.9994	3.208980826
6.9995	3.208872576
6.9996	3.208763021
6.9997	3.208652567
6.9998	3.208542306
6.9999	3.208431791
7	3.208322917
7.0001	3.208214311
7.0002	3.208105891
7.0003	3.207995585
7.0004	3.207886295
7.0005	3.207777963
7.0006	3.207668177
7.0007	3.207557214
7.0008	3.207446844
7.0009	3.207336485
7.001	3.207225137
7.0011	3.207113897
7.0012	3.207002463
7.0013	3.206891339
7.0014	3.20677935
7.0015	3.206667422
7.0016	3.206555452
7.0017	3.206441807
7.0018	3.206327852
7.0019	3.206213942
7.002	3.206099482
7.0021	3.205987386
7.0022	3.205875101
7.0023	3.205763529
7.0024	3.205652164
7.0025	3.205540485
7.0026	3.20543005
7.0027	3.205318085
7.0028	3.205205339
7.0029	3.205093359
7.003	3.2049818
7.0031	3.20487144
7.0032	3.204761749
7.0033	3.204651931
7.0034	3.204541848
7.0035	3.204431408
7.0036	3.204320368
7.0037	3.204209262
7.0038	3.204098085
7.0039	3.203986606
7.004	3.203874564
7.0041	3.203761553
7.0042	3.203648221
7.0043	3.203534142
7.0044	3.203419631
7.0045	3.203306085
7.0046	3.203192035
7.0047	3.203078198
7.0048	3.202964499
7.0049	3.202851472
7.005	3.20273776
7.0051	3.202624676
7.0052	3.202510071
7.0053	3.202395016
7.0054	3.202280357
7.0055	3.20216702
7.0056	3.202054789
7.0057	3.201942714
7.0058	3.201828907
7.0059	3.201715219
7.006	3.201601473
7.0061	3.201485896
7.0062	3.201367788
7.0063	3.201251786
7.0064	3.201136859
7.0065	3.20102275
7.0066	3.200908255
7.0067	3.200795134
7.0068	3.200683099
7.0069	3.200570622
7.007	3.200458628
7.0071	3.200347118
7.0072	3.200235432
7.0073	3.200121814
7.0074	3.200007316
7.0075	3.199897671
7.0076	3.199788004
7.0077	3.199678056
7.0078	3.19956657
7.0079	3.199454891
7.008	3.19934315
7.0081	3.199231229
7.0082	3.199119796
7.0083	3.199008617
7.0084	3.198897766
7.0085	3.198786712
7.0086	3.198677114
7.0087	3.198567987
7.0088	3.198460666
7.0089	3.198351461
7.009	3.198241611
7.0091	3.19813112
7.0092	3.198020156
7.0093	3.197909948
7.0094	3.197798981
7.0095	3.197685896
7.0096	3.197571975
7.0097	3.197458009
7.0098	3.197343274
7.0099	3.197229492
7.01	3.197115438
7.0101	3.197001311
7.0102	3.196886771
7.0103	3.196775304
7.0104	3.196664826
7.0105	3.196553262
7.0106	3.196438008
7.0107	3.196321486
7.0108	3.196205599
7.0109	3.196089735
7.011	3.195974862
7.0111	3.195859081
7.0112	3.195742563
7.0113	3.195622498
7.0114	3.195503344
7.0115	3.195384542
7.0116	3.195266792
7.0117	3.195149487
7.0118	3.195031448
7.0119	3.194911991
7.012	3.194793805
7.0121	3.194675719
7.0122	3.194560408
7.0123	3.194445055
7.0124	3.194329714
7.0125	3.194214391
7.0126	3.194100492
7.0127	3.193985747
7.0128	3.193873847
7.0129	3.193762912
7.013	3.193651881
7.0131	3.193541287
7.0132	3.193431395
7.0133	3.193321842
7.0134	3.193213223
7.0135	3.19310413
7.0136	3.192995477
7.0137	3.19288707
7.0138	3.192779358
7.0139	3.192672928
7.014	3.192565613
7.0141	3.192458881
7.0142	3.192352736
7.0143	3.192246081
7.0144	3.192138909
7.0145	3.192030733
7.0146	3.19192267
7.0147	3.191816074
7.0148	3.191708152
7.0149	3.191601538
7.015	3.19149215
7.0151	3.191382156
7.0152	3.191273319
7.0153	3.191164235
7.0154	3.19105712
7.0155	3.190951281
7.0156	3.190845868
7.0157	3.190741245
7.0158	3.190637553
7.0159	3.190535301
7.016	3.19043453
7.0161	3.190335098
7.0162	3.190235889
7.0163	3.190134893
7.0164	3.19003269
7.0165	3.189929525
7.0166	3.189825323
7.0167	3.189719346
7.0168	3.189614904
7.0169	3.189510668
7.017	3.189406039
7.0171	3.189302358
7.0172	3.189196804
7.0173	3.189091281
7.0174	3.188985066
7.0175	3.188879011
7.0176	3.188773664
7.0177	3.18866666
7.0178	3.188560218
7.0179	3.18845845
7.018	3.188355845
7.0181	3.188255065
7.0182	3.188153822
7.0183	3.188052833
7.0184	3.187953996
7.0185	3.187849763
7.0186	3.187750534
7.0187	3.187649136
7.0188	3.1875479
7.0189	3.187446177
7.019	3.187343077
7.0191	3.187242599
7.0192	3.187142088
7.0193	3.187039525
7.0194	3.186936343
7.0195	3.186834393
7.0196	3.186733083
7.0197	3.186627384
7.0198	3.186520701
7.0199	3.186415746
7.02	3.18631089
7.0201	3.186205871
7.0202	3.186100423
7.0203	3.185994453
7.0204	3.185888454
7.0205	3.18578525
7.0206	3.185682662
7.0207	3.185580749
7.0208	3.185479126
7.0209	3.185378063
7.021	3.185280615
7.0211	3.185182808
7.0212	3.185083684
7.0213	3.184984295
7.0214	3.184884598
7.0215	3.184785361
7.0216	3.18468614
7.0217	3.184588088
7.0218	3.184491835
7.0219	3.184396774
7.022	3.184302002
7.0221	3.184207955
7.0222	3.184113282
7.0223	3.184017417
7.0224	3.183924686
7.0225	3.183830058
7.0226	3.183737132
7.0227	3.18364542
7.0228	3.183555154
7.0229	3.183464887
7.023	3.183373629
7.0231	3.183281765
7.0232	3.183190953
7.0233	3.183099553
7.0234	3.183009213
7.0235	3.182917607
7.0236	3.182825701
7.0237	3.182733622
7.0238	3.182639721
7.0239	3.182546865
7.024	3.182454623
7.0241	3.182362711
7.0242	3.182271083
7.0243	3.182180378
7.0244	3.182090252
7.0245	3.18199896
7.0246	3.181907779
7.0247	3.181817234
7.0248	3.18172786
7.0249	3.181638129
7.025	3.18154837
7.0251	3.181459286
7.0252	3.181370986
7.0253	3.181283567
7.0254	3.181200527
7.0255	3.181113644
7.0256	3.181028942
7.0257	3.180945908
7.0258	3.180862388
7.0259	3.18077899
7.026	3.180695076
7.0261	3.180613064
7.0262	3.180530838
7.0263	3.180448183
7.0264	3.180365627
7.0265	3.180282832
7.0266	3.180200627
7.0267	3.180116316
7.0268	3.180033483
7.0269	3.179951459
7.027	3.179869169
7.0271	3.179786845
7.0272	3.179705172
7.0273	3.179624476
7.0274	3.179543513
7.0275	3.179462121
7.0276	3.179381034
7.0277	3.179300174
7.0278	3.179220532
7.0279	3.179142588
7.028	3.17906476
7.0281	3.178988033
7.0282	3.178913018
7.0283	3.178836326
7.0284	3.178760395
7.0285	3.178684633
7.0286	3.178610731
7.0287	3.17853809
7.0288	3.178464987
7.0289	3.178392552
7.029	3.178320864
7.0291	3.178250105
7.0292	3.178179054
7.0293	3.1781077
7.0294	3.178035387
7.0295	3.177964186
7.0296	3.177893679
7.0297	3.177822441
7.0298	3.177750624
7.0299	3.17767917
7.03	3.177608563
7.0301	3.177537104
7.0302	3.177466185
7.0303	3.177395302
7.0304	3.177324277
7.0305	3.177253131
7.0306	3.177183419
7.0307	3.177112467
7.0308	3.177040742
7.0309	3.176969551
7.031	3.17689779
7.0311	3.176826608
7.0312	3.176757223
7.0313	3.176689431
7.0314	3.176622418
7.0315	3.176554355
7.0316	3.176483772
7.0317	3.176413324
7.0318	3.176342526
7.0319	3.176271824
7.032	3.176202294
7.0321	3.176134129
7.0322	3.176065371
7.0323	3.175995653
7.0324	3.175929286
7.0325	3.175860955
7.0326	3.175794912
7.0327	3.17572887
7.0328	3.175664489
7.0329	3.175599234
7.033	3.175533945
7.0331	3.175469292
7.0332	3.175407799
7.0333	3.175347116
7.0334	3.175286493
7.0335	3.175226447
7.0336	3.17516496
7.0337	3.175101498
7.0338	3.175041589
7.0339	3.174981086
7.034	3.174919799
7.0341	3.174858108
7.0342	3.17479725
7.0343	3.174736136
7.0344	3.174675708
7.0345	3.174615381
7.0346	3.174554101
7.0347	3.174495045
7.0348	3.174437334
7.0349	3.174380591
7.035	3.174327699
7.0351	3.174274527
7.0352	3.174220857
7.0353	3.174166846
7.0354	3.174113368
7.0355	3.174060695
7.0356	3.174007837
7.0357	3.173955412
7.0358	3.173903454
7.0359	3.173853836
7.036	3.173801922
7.0361	3.173749588
7.0362	3.173698115
7.0363	3.17364597
7.0364	3.173594326
7.0365	3.173542373
7.0366	3.173491425
7.0367	3.173440622
7.0368	3.173391567
7.0369	3.17334392
7.037	3.173296064
7.0371	3.173246384
7.0372	3.173195641
7.0373	3.173145901
7.0374	3.173097115
7.0375	3.173049901
7.0376	3.173003636
7.0377	3.172957374
7.0378	3.17291106
7.0379	3.172864901
7.038	3.172819313
7.0381	3.172776874
7.0382	3.172736335
7.0383	3.172698146
7.0384	3.172660825
7.0385	3.172621543
7.0386	3.172581521
7.0387	3.172541502
7.0388	3.172500267
7.0389	3.172461448
7.039	3.172424599
7.0391	3.172388137
7.0392	3.172353006
7.0393	3.172318669
7.0394	3.172283728
7.0395	3.172248377
7.0396	3.172213156
7.0397	3.17217784
7.0398	3.172141661
7.0399	3.172104586
7.04	3.172065395
7.0401	3.172026684
7.0402	3.171989623
7.0403	3.171952908
7.0404	3.171917901
7.0405	3.171883043
7.0406	3.171852054
7.0407	3.171821521
7.0408	3.171789325
7.0409	3.171756308
7.041	3.171723593
7.0411	3.171691219
7.0412	3.171658616
7.0413	3.171626052
7.0414	3.171593987
7.0415	3.171561908
7.0416	3.171530336
7.0417	3.17150018
7.0418	3.171469596
7.0419	3.171438373
7.042	3.171406201
7.0421	3.171375058
7.0422	3.171347777
7.0423	3.171321278
7.0424	3.171297143
7.0425	3.171275787
7.0426	3.171253288
7.0427	3.171230595
7.0428	3.171208326
7.0429	3.171186801
7.043	3.171165823
7.0431	3.171144556
7.0432	3.171122998
7.0433	3.171100244
7.0434	3.171077792
7.0435	3.171055713
7.0436	3.171034019
7.0437	3.171010242
7.0438	3.170988111
7.0439	3.170970114
7.044	3.170952007
7.0441	3.170932278
7.0442	3.170911522
7.0443	3.170893347
7.0444	3.170874377
7.0445	3.170855651
7.0446	3.170838643
7.0447	3.170823727
7.0448	3.170807699
7.0449	3.170793287
7.045	3.170777558
7.0451	3.170763103
7.0452	3.170748827
7.0453	3.17073368
7.0454	3.170719704
7.0455	3.170704623
7.0456	3.170687595
7.0457	3.170670516
7.0458	3.17065389
7.0459	3.170636806
7.046	3.170620666
7.0461	3.170605935
7.0462	3.170595163
7.0463	3.170586126
7.0464	3.170576413
7.0465	3.170566671
7.0466	3.170557908
7.0467	3.170549393
7.0468	3.170541511
7.0469	3.170535363
7.047	3.170528919
7.0471	3.170522892
7.0472	3.170518372
7.0473	3.170514292
7.0474	3.170510043
7.0475	3.170505373
7.0476	3.170499259
7.0477	3.170493623
7.0478	3.170487853
7.0479	3.170483721
7.048	3.170479555
7.0481	3.170475401
7.0482	3.170471185
7.0483	3.17046727
7.0484	3.170463973
7.0485	3.170459176
7.0486	3.170454443
7.0487	3.170450472
7.0488	3.170446874
7.0489	3.170444444
7.049	3.170445295
7.0491	3.170447452
7.0492	3.170449936
7.0493	3.170452934
7.0494	3.170455053
7.0495	3.170457272
7.0496	3.170459162
7.0497	3.170460841
7.0498	3.170465247
7.0499	3.170469435
7.05	3.170474618
7.0501	3.170480271
7.0502	3.17048685
7.0503	3.170493969
7.0504	3.170501147
7.0505	3.170507908
7.0506	3.170514131
7.0507	3.170522343
7.0508	3.170529726
7.0509	3.170537876
7.051	3.170546012
7.0511	3.170554723
7.0512	3.170563959
7.0513	3.170573592
7.0514	3.170583443
7.0515	3.170594608
7.0516	3.170606379
7.0517	3.17061873
7.0518	3.170631924
7.0519	3.170645454
7.052	3.170659931
7.0521	3.170674406
7.0522	3.170689633
7.0523	3.17070658
7.0524	3.170721487
7.0525	3.17073678
7.0526	3.170752784
7.0527	3.1707693
7.0528	3.170787383
7.0529	3.170807044
7.053	3.170828246
7.0531	3.170848545
7.0532	3.170868121
7.0533	3.170887882
7.0534	3.170906907
7.0535	3.17092703
7.0536	3.170948584
7.0537	3.170970383
7.0538	3.170991861
7.0539	3.171012973
7.054	3.171035228
7.0541	3.171057175
7.0542	3.171079812
7.0543	3.171101161
7.0544	3.171119801
7.0545	3.171138289
7.0546	3.17115799
7.0547	3.171176434
7.0548	3.171196122
7.0549	3.171216849
7.055	3.171240035
7.0551	3.171263967
7.0552	3.171287355
7.0553	3.171310762
7.0554	3.171335343
7.0555	3.171360212
7.0556	3.171384643
7.0557	3.171409265
7.0558	3.171435077
7.0559	3.171461782
7.056	3.171488274
7.0561	3.171516459
7.0562	3.17154622
7.0563	3.171578186
7.0564	3.171610208
7.0565	3.171642108
7.0566	3.171673814
7.0567	3.171705771
7.0568	3.171739048
7.0569	3.171771938
7.057	3.171803959
7.0571	3.171836682
7.0572	3.171870151
7.0573	3.171903731
7.0574	3.171942405
7.0575	3.17198174
7.0576	3.172023613
7.0577	3.172065358
7.0578	3.172106671
7.0579	3.172147927
7.058	3.172189672
7.0581	3.1722318
7.0582	3.172274969
7.0583	3.172319283
7.0584	3.172363106
7.0585	3.172405509
7.0586	3.172448562
7.0587	3.172492947
7.0588	3.172539448
7.0589	3.17258485
7.059	3.172628954
7.0591	3.172672898
7.0592	3.172717142
7.0593	3.172762931
7.0594	3.172807703
7.0595	3.172853454
7.0596	3.172901568
7.0597	3.172951045
7.0598	3.173000594
7.0599	3.1730492
7.06	3.173097341
7.0601	3.17314584
7.0602	3.173195734
7.0603	3.173246651
7.0604	3.173297417
7.0605	3.173347734
7.0606	3.173396694
7.0607	3.173445603
7.0608	3.173494782
7.0609	3.173544213
7.061	3.173594372
7.0611	3.173644823
7.0612	3.17369554
7.0613	3.173746531
7.0614	3.17379623
7.0615	3.173846211
7.0616	3.173899345
7.0617	3.17395259
7.0618	3.17400715
7.0619	3.174061491
7.062	3.174116051
7.0621	3.174169156
7.0622	3.174223545
7.0623	3.174277899
7.0624	3.174330983
7.0625	3.174383782
7.0626	3.174437809
7.0627	3.174493722
7.0628	3.174549659
7.0629	3.174606708
7.063	3.174665538
7.0631	3.174723208
7.0632	3.174782591
7.0633	3.174841852
7.0634	3.174902332
7.0635	3.174961934
7.0636	3.175021552
7.0637	3.175081614
7.0638	3.175141198
7.0639	3.17520148
7.064	3.175261233
7.0641	3.175322095
7.0642	3.175383123
7.0643	3.175445129
7.0644	3.175506458
7.0645	3.175567461
7.0646	3.175628182
7.0647	3.175689368
7.0648	3.175751631
7.0649	3.175813968
7.065	3.175877585
7.0651	3.175942174
7.0652	3.176007928
7.0653	3.176077037
7.0654	3.176144734
7.0655	3.176213056
7.0656	3.17628243
7.0657	3.176351952
7.0658	3.176421956
7.0659	3.176491375
7.066	3.17656105
7.0661	3.176631035
7.0662	3.176700593
7.0663	3.176770409
7.0664	3.176840144
7.0665	3.176909455
7.0666	3.176978765
7.0667	3.177047316
7.0668	3.17711515
7.0669	3.177184315
7.067	3.177254678
7.0671	3.177326007
7.0672	3.17739813
7.0673	3.177469383
7.0674	3.177539523
7.0675	3.177611651
7.0676	3.177684377
7.0677	3.177758408
7.0678	3.17783291
7.0679	3.177906779
7.068	3.177982886
7.0681	3.178060009
7.0682	3.178135528
7.0683	3.178210752
7.0684	3.178285515
7.0685	3.178360257
7.0686	3.178438471
7.0687	3.178516751
7.0688	3.178595371
7.0689	3.178673953
7.069	3.178749923
7.0691	3.178825788
7.0692	3.178904517
7.0693	3.178985877
7.0694	3.179067527
7.0695	3.179150122
7.0696	3.179229562
7.0697	3.179309435
7.0698	3.179390318
7.0699	3.179472095
7.07	3.179555085
7.0701	3.179638851
7.0702	3.179721747
7.0703	3.179804741
7.0704	3.179887426
7.0705	3.179969557
7.0706	3.180051424
7.0707	3.18013249
7.0708	3.180214249
7.0709	3.180294673
7.071	3.180378709
7.0711	3.180463286
7.0712	3.180548281
7.0713	3.180634424
7.0714	3.180720958
7.0715	3.180809587
7.0716	3.18089996
7.0717	3.180990947
7.0718	3.181083324
7.0719	3.181175026
7.072	3.181269936
7.0721	3.181364067
7.0722	3.181462353
7.0723	3.181552049
7.0724	3.181646755
7.0725	3.181739102
7.0726	3.181831633
7.0727	3.181923968
7.0728	3.182015609
7.0729	3.18210714
7.073	3.182197426
7.0731	3.182289277
7.0732	3.182380209
7.0733	3.182469416
7.0734	3.182558679
7.0735	3.182646687
7.0736	3.182737842
7.0737	3.182829645
7.0738	3.182921841
7.0739	3.183013813
7.074	3.183103865
7.0741	3.183193987
7.0742	3.183284783
7.0743	3.183375387
7.0744	3.183466521
7.0745	3.183558348
7.0746	3.183651261
7.0747	3.18374522
7.0748	3.183839966
7.0749	3.18393484
7.075	3.18403016
7.0751	3.184125669
7.0752	3.184221297
7.0753	3.18431746
7.0754	3.184413148
7.0755	3.184510462
7.0756	3.184608166
7.0757	3.184708375
7.0758	3.18480877
7.0759	3.184909233
7.076	3.185010429
7.0761	3.185110901
7.0762	3.185209554
7.0763	3.185307771
7.0764	3.185405849
7.0765	3.185505035
7.0766	3.185604557
7.0767	3.185702922
7.0768	3.185800686
7.0769	3.185898262
7.077	3.185998315
7.0771	3.186098792
7.0772	3.186200483
7.0773	3.1863026
7.0774	3.1864051
7.0775	3.186507928
7.0776	3.186612147
7.0777	3.186715887
7.0778	3.186818463
7.0779	3.186922478
7.078	3.187027011
7.0781	3.187129583
7.0782	3.187230747
7.0783	3.187331917
7.0784	3.187433751
7.0785	3.187535979
7.0786	3.187636965
7.0787	3.187739184
7.0788	3.187843099
7.0789	3.187946918
7.079	3.188055805
7.0791	3.188159749
7.0792	3.188265567
7.0793	3.188371713
7.0794	3.188477133
7.0795	3.188583347
7.0796	3.18868985
7.0797	3.18879673
7.0798	3.188904546
7.0799	3.189011096
7.08	3.189116105
7.0801	3.18922032
7.0802	3.189325418
7.0803	3.189432048
7.0804	3.189539174
7.0805	3.18964603
7.0806	3.18975084
7.0807	3.189855652
7.0808	3.189963199
7.0809	3.190071152
7.081	3.19017774
7.0811	3.190283314
7.0812	3.190389494
7.0813	3.190496119
7.0814	3.190602091
7.0815	3.190707331
7.0816	3.190813161
7.0817	3.190921308
7.0818	3.191030299
7.0819	3.191138719
7.082	3.191246673
7.0821	3.191355459
7.0822	3.191466244
7.0823	3.191577609
7.0824	3.191689675
7.0825	3.191801863
7.0826	3.191911594
7.0827	3.192022121
7.0828	3.192133128
7.0829	3.192245579
7.083	3.19235802
7.0831	3.192469757
7.0832	3.192580741
7.0833	3.192692074
7.0834	3.192801685
7.0835	3.192906195
7.0836	3.193009383
7.0837	3.19310933
7.0838	3.193211752
7.0839	3.193315475
7.084	3.193420603
7.0841	3.193526291
7.0842	3.193633817
7.0843	3.193741936
7.0844	3.193850358
7.0845	3.193959772
7.0846	3.194069917
7.0847	3.19417983
7.0848	3.194289874
7.0849	3.194399335
7.085	3.194509219
7.0851	3.194620061
7.0852	3.194731496
7.0853	3.194841903
7.0854	3.194952404
7.0855	3.195063882
7.0856	3.195179048
7.0857	3.195297505
7.0858	3.195413835
7.0859	3.195528976
7.086	3.195643729
7.0861	3.195756549
7.0862	3.19587078
7.0863	3.195986126
7.0864	3.196101728
7.0865	3.196217213
7.0866	3.19633153
7.0867	3.196445453
7.0868	3.196560329
7.0869	3.196676045
7.087	3.19678898
7.0871	3.196901357
7.0872	3.197012191
7.0873	3.197123377
7.0874	3.197234112
7.0875	3.197344671
7.0876	3.197455467
7.0877	3.197566696
7.0878	3.197675646
7.0879	3.197786031
7.088	3.197900398
7.0881	3.198014331
7.0882	3.198132823
7.0883	3.198254289
7.0884	3.198374612
7.0885	3.19849344
7.0886	3.198611682
7.0887	3.198729068
7.0888	3.198844261
7.0889	3.198959209
7.089	3.199072859
7.0891	3.199186002
7.0892	3.199299467
7.0893	3.199416025
7.0894	3.199533605
7.0895	3.199648858
7.0896	3.19976348
7.0897	3.199880435
7.0898	3.199994272
7.0899	3.200108696
7.09	3.20022122
7.0901	3.200334442
7.0902	3.20044887
7.0903	3.200561484
7.0904	3.200675373
7.0905	3.200788885
7.0906	3.200901243
7.0907	3.201014411
7.0908	3.201128935
7.0909	3.201245076
7.091	3.201361089
7.0911	3.201476753
7.0912	3.201592667
7.0913	3.201707064
7.0914	3.201820333
7.0915	3.201934781
7.0916	3.202049625
7.0917	3.202164558
7.0918	3.202280941
7.0919	3.202397875
7.092	3.20251271
7.0921	3.202626316
7.0922	3.202739204
7.0923	3.202852355
7.0924	3.202965036
7.0925	3.203077569
7.0926	3.203188886
7.0927	3.203301011
7.0928	3.203414269
7.0929	3.203527854
7.093	3.203641128
7.0931	3.203754156
7.0932	3.203865814
7.0933	3.203977314
7.0934	3.20408893
7.0935	3.204200783
7.0936	3.204313532
7.0937	3.204431525
7.0938	3.204548985
7.0939	3.204667205
7.094	3.204784387
7.0941	3.204900733
7.0942	3.205017195
7.0943	3.205133345
7.0944	3.205249507
7.0945	3.205366344
7.0946	3.205484541
7.0947	3.205601828
7.0948	3.205718435
7.0949	3.205832629
7.095	3.205945065
7.0951	3.206056782
7.0952	3.206169531
7.0953	3.206284363
7.0954	3.206400193
7.0955	3.206515865
7.0956	3.206628671
7.0957	3.206739721
7.0958	3.206850358
7.0959	3.206960698
7.096	3.207070057
7.0961	3.207179221
7.0962	3.20728928
7.0963	3.207399711
7.0964	3.207509883
7.0965	3.207620578
7.0966	3.207729944
7.0967	3.207843635
7.0968	3.207955595
7.0969	3.208068028
7.097	3.208176692
7.0971	3.208285633
7.0972	3.208394786
7.0973	3.208503989
7.0974	3.208617761
7.0975	3.20873029
7.0976	3.208842634
7.0977	3.20895503
7.0978	3.209066374
7.0979	3.209176729
7.098	3.209288423
7.0981	3.209401691
7.0982	3.209514687
7.0983	3.209627226
7.0984	3.209739183
7.0985	3.209851394
7.0986	3.20996423
7.0987	3.210076059
7.0988	3.210189656
7.0989	3.210302571
7.099	3.210414297
7.0991	3.210524543
7.0992	3.210633481
7.0993	3.21074246
7.0994	3.210854556
7.0995	3.210966686
7.0996	3.211075985
7.0997	3.211184833
7.0998	3.21129819
7.0999	3.21140896
7.1	3.211519113
7.1001	3.2116279
7.1002	3.211737304
7.1003	3.21184642
7.1004	3.211952513
7.1005	3.212058491
7.1006	3.212162723
7.1007	3.212267717
7.1008	3.212370991
7.1009	3.212471888
7.101	3.212571211
7.1011	3.212671317
7.1012	3.212772313
7.1013	3.212873681
7.1014	3.212977683
7.1015	3.213083108
7.1016	3.213189967
7.1017	3.213295158
7.1018	3.213399003
7.1019	3.213502633
7.102	3.213605004
7.1021	3.213707186
7.1022	3.213809568
7.1023	3.213915392
7.1024	3.214020264
7.1025	3.214126396
7.1026	3.214231317
7.1027	3.214335885
7.1028	3.214438028
7.1029	3.214536978
7.103	3.21463478
7.1031	3.21473245
7.1032	3.21482913
7.1033	3.214924663
7.1034	3.215021435
7.1035	3.215119633
7.1036	3.215219222
7.1037	3.215318059
7.1038	3.215417573
7.1039	3.215514215
7.104	3.215612453
7.1041	3.215708505
7.1042	3.215804126
7.1043	3.2159007
7.1044	3.21599706
7.1045	3.216093942
7.1046	3.21619162
7.1047	3.216288779
7.1048	3.216387869
7.1049	3.216488749
7.105	3.216590976
7.1051	3.216692202
7.1052	3.216791915
7.1053	3.216890444
7.1054	3.216987309
7.1055	3.217080985
7.1056	3.217170569
7.1057	3.21726076
7.1058	3.217350824
7.1059	3.21744264
7.106	3.217536538
7.1061	3.217631855
7.1062	3.217728036
7.1063	3.217822773
7.1064	3.217917686
7.1065	3.218013622
7.1066	3.21811038
7.1067	3.218205259
7.1068	3.218300763
7.1069	3.218396855
7.107	3.218491125
7.1071	3.218583847
7.1072	3.218675681
7.1073	3.218766502
7.1074	3.218854727
7.1075	3.218943549
7.1076	3.219033351
7.1077	3.219122543
7.1078	3.219212724
7.1079	3.219302481
7.108	3.219391947
7.1081	3.219483407
7.1082	3.219574352
7.1083	3.219665166
7.1084	3.219755079
7.1085	3.219846071
7.1086	3.219933734
7.1087	3.2200245
7.1088	3.220114795
7.1089	3.220203927
7.109	3.22029265
7.1091	3.220380887
7.1092	3.220469118
7.1093	3.220557604
7.1094	3.220647398
7.1095	3.22074101
7.1096	3.220831197
7.1097	3.220917782
7.1098	3.221002324
7.1099	3.221085865
7.11	3.221166936
7.1101	3.221248171
7.1102	3.22133007
7.1103	3.221413162
7.1104	3.221497616
7.1105	3.221581687
7.1106	3.221665139
7.1107	3.221747852
7.1108	3.22183041
7.1109	3.221913445
7.111	3.221997101
7.1111	3.22208097
7.1112	3.222164909
7.1113	3.222248992
7.1114	3.222332694
7.1115	3.222415288
7.1116	3.222495866
7.1117	3.222577064
7.1118	3.222658482
7.1119	3.22273936
7.112	3.222819233
7.1121	3.222899372
7.1122	3.222977468
7.1123	3.223056307
7.1124	3.223135459
7.1125	3.223213393
7.1126	3.223289917
7.1127	3.22336448
7.1128	3.223439044
7.1129	3.223511746
7.113	3.223585516
7.1131	3.223659955
7.1132	3.223733053
7.1133	3.223805002
7.1134	3.223877899
7.1135	3.223951721
7.1136	3.224026153
7.1137	3.224101281
7.1138	3.224174197
7.1139	3.224247852
7.114	3.224321829
7.1141	3.22439518
7.1142	3.22446708
7.1143	3.224539243
7.1144	3.2246111
7.1145	3.22468232
7.1146	3.224753506
7.1147	3.224823548
7.1148	3.224892055
7.1149	3.224959505
7.115	3.225025818
7.1151	3.225091134
7.1152	3.225155435
7.1153	3.22521883
7.1154	3.225281841
7.1155	3.225345864
7.1156	3.225409438
7.1157	3.225472156
7.1158	3.225532162
7.1159	3.225590294
7.116	3.225646577
7.1161	3.225702033
7.1162	3.225760015
7.1163	3.225811613
7.1164	3.225866295
7.1165	3.225921129
7.1166	3.225984601
7.1167	3.226048828
7.1168	3.226111907
7.1169	3.226174163
7.117	3.226240516
7.1171	3.226305023
7.1172	3.226368477
7.1173	3.226431036
7.1174	3.226492637
7.1175	3.226550961
7.1176	3.226613135
7.1177	3.22667167
7.1178	3.226729573
7.1179	3.22678682
7.118	3.226843124
7.1181	3.226897615
7.1182	3.226953575
7.1183	3.22700681
7.1184	3.227060532
7.1185	3.227113233
7.1186	3.227163922
7.1187	3.227213121
7.1188	3.227263157
7.1189	3.2273135
7.119	3.227364917
7.1191	3.227416011
7.1192	3.227466568
7.1193	3.227517222
7.1194	3.227567712
7.1195	3.227618103
7.1196	3.227665665
7.1197	3.22771261
7.1198	3.227758623
7.1199	3.227804283
7.12	3.227848184
7.1201	3.227894864
7.1202	3.227942791
7.1203	3.227990207
7.1204	3.228034908
7.1205	3.228078634
7.1206	3.228120936
7.1207	3.228163788
7.1208	3.228204657
7.1209	3.228244812
7.121	3.228286454
7.1211	3.228327534
7.1212	3.228366639
7.1213	3.22840363
7.1214	3.228439622
7.1215	3.2284771
7.1216	3.228513681
7.1217	3.228552329
7.1218	3.228591274
7.1219	3.228630633
7.122	3.228670651
7.1221	3.228711035
7.1222	3.22875278
7.1223	3.228795945
7.1224	3.2288381
7.1225	3.228880907
7.1226	3.228921721
7.1227	3.228960498
7.1228	3.228999537
7.1229	3.229039216
7.123	3.229078368
7.1231	3.229116344
7.1232	3.229157897
7.1233	3.229199446
7.1234	3.229240322
7.1235	3.229279784
7.1236	3.229317296
7.1237	3.229354078
7.1238	3.229389616
7.1239	3.229424839
7.124	3.229460047
7.1241	3.229494668
7.1242	3.229529184
7.1243	3.229561559
7.1244	3.229593678
7.1245	3.229625885
7.1246	3.229657456
7.1247	3.229689505
7.1248	3.229718664
7.1249	3.229748868
7.125	3.229780601
7.1251	3.229814506
7.1252	3.229848708
7.1253	3.229883233
7.1254	3.229916377
7.1255	3.229948828
7.1256	3.229979514
7.1257	3.230009361
7.1258	3.230039403
7.1259	3.230069002
7.126	3.230097057
7.1261	3.230125023
7.1262	3.230152415
7.1263	3.230178096
7.1264	3.230202625
7.1265	3.230226964
7.1266	3.230251131
7.1267	3.230275478
7.1268	3.230298168
7.1269	3.230319529
7.127	3.230338979
7.1271	3.230357654
7.1272	3.230377504
7.1273	3.230396001
7.1274	3.230411284
7.1275	3.230424988
7.1276	3.230437658
7.1277	3.230453195
7.1278	3.23046731
7.1279	3.230478803
7.128	3.23049172
7.1281	3.230508293
7.1282	3.230522695
7.1283	3.230537306
7.1284	3.23054962
7.1285	3.230561738
7.1286	3.230573388
7.1287	3.23058268
7.1288	3.230592137
7.1289	3.230601234
7.129	3.230610273
7.1291	3.230619691
7.1292	3.230629401
7.1293	3.230639484
7.1294	3.230650402
7.1295	3.230661499
7.1296	3.230676346
7.1297	3.230688692
7.1298	3.230702741
7.1299	3.230715682
7.13	3.230727282
7.1301	3.230737927
7.1302	3.230747729
7.1303	3.230756834
7.1304	3.230765706
7.1305	3.23077092
7.1306	3.230781608
7.1307	3.230789369
7.1308	3.230794411
7.1309	3.230801009
7.131	3.23080499
7.1311	3.230807559
7.1312	3.230807653
7.1313	3.23080749
7.1314	3.230805858
7.1315	3.230803335
7.1316	3.230799934
7.1317	3.230796619
7.1318	3.230792705
7.1319	3.230789649
7.132	3.230785998
7.1321	3.230782231
7.1322	3.230778416
7.1323	3.230773632
7.1324	3.230767559
7.1325	3.230761281
7.1326	3.230753793
7.1327	3.230745481
7.1328	3.230735215
7.1329	3.230725396
7.133	3.230714324
7.1331	3.230699943
7.1332	3.230685322
7.1333	3.23066946
7.1334	3.230653439
7.1335	3.230640302
7.1336	3.230627272
7.1337	3.230616374
7.1338	3.230604787
7.1339	3.230593555
7.134	3.230584161
7.1341	3.230574288
7.1342	3.23056542
7.1343	3.230556244
7.1344	3.230546054
7.1345	3.230534023
7.1346	3.230521971
7.1347	3.230509161
7.1348	3.230495145
7.1349	3.230481118
7.135	3.230467069
7.1351	3.230452097
7.1352	3.230437258
7.1353	3.2304209
7.1354	3.23040311
7.1355	3.230384228
7.1356	3.230364385
7.1357	3.230343845
7.1358	3.230322966
7.1359	3.230301959
7.136	3.230281257
7.1361	3.230259647
7.1362	3.230237568
7.1363	3.230214115
7.1364	3.230189867
7.1365	3.230165065
7.1366	3.230140636
7.1367	3.230116905
7.1368	3.230093181
7.1369	3.230067762
7.137	3.230042855
7.1371	3.230017707
7.1372	3.229991738
7.1373	3.22996435
7.1374	3.229936423
7.1375	3.229909285
7.1376	3.229882676
7.1377	3.229857016
7.1378	3.229832786
7.1379	3.229807409
7.138	3.229782908
7.1381	3.229759368
7.1382	3.229735436
7.1383	3.229710368
7.1384	3.229683294
7.1385	3.229654328
7.1386	3.229623291
7.1387	3.229592013
7.1388	3.229557113
7.1389	3.229521159
7.139	3.229484663
7.1391	3.229448244
7.1392	3.229412988
7.1393	3.22937783
7.1394	3.22933921
7.1395	3.229300006
7.1396	3.22926037
7.1397	3.229220907
7.1398	3.229181081
7.1399	3.22914132
7.14	3.229102235
7.1401	3.229064417
7.1402	3.229027695
7.1403	3.228989656
7.1404	3.228953238
7.1405	3.228912992
7.1406	3.228875372
7.1407	3.228837498
7.1408	3.228799341
7.1409	3.228759795
7.141	3.228719497
7.1411	3.228679136
7.1412	3.228636964
7.1413	3.228593957
7.1414	3.228549298
7.1415	3.228504769
7.1416	3.228461076
7.1417	3.228416535
7.1418	3.22837005
7.1419	3.228323335
7.142	3.228277504
7.1421	3.22823285
7.1422	3.228187236
7.1423	3.228140489
7.1424	3.228093147
7.1425	3.228044952
7.1426	3.227996834
7.1427	3.227951373
7.1428	3.227904288
7.1429	3.22785666
7.143	3.227808651
7.1431	3.227761325
7.1432	3.227712927
7.1433	3.227663131
7.1434	3.227612593
7.1435	3.227561591
7.1436	3.227510349
7.1437	3.227457459
7.1438	3.227404061
7.1439	3.227349952
7.144	3.227295713
7.1441	3.22724212
7.1442	3.227188834
7.1443	3.227135896
7.1444	3.227082938
7.1445	3.227029253
7.1446	3.226973878
7.1447	3.22691722
7.1448	3.226860878
7.1449	3.226804841
7.145	3.226748779
7.1451	3.226691909
7.1452	3.226635158
7.1453	3.226577741
7.1454	3.226519212
7.1455	3.226459322
7.1456	3.226397359
7.1457	3.226334451
7.1458	3.226269664
7.1459	3.226203607
7.146	3.226137371
7.1461	3.226071289
7.1462	3.226005589
7.1463	3.225940682
7.1464	3.225876555
7.1465	3.225811708
7.1466	3.225746894
7.1467	3.225682293
7.1468	3.225617512
7.1469	3.225553923
7.147	3.225490249
7.1471	3.225425516
7.1472	3.225358977
7.1473	3.225290433
7.1474	3.225221219
7.1475	3.22515171
7.1476	3.225080516
7.1477	3.225008609
7.1478	3.224937873
7.1479	3.224866411
7.148	3.224795431
7.1481	3.224724335
7.1482	3.224652446
7.1483	3.224579938
7.1484	3.224507272
7.1485	3.224434973
7.1486	3.224362925
7.1487	3.224291121
7.1488	3.224219143
7.1489	3.224143952
7.149	3.224072922
7.1491	3.223998547
7.1492	3.223924557
7.1493	3.223850993
7.1494	3.2237773
7.1495	3.223703094
7.1496	3.223628664
7.1497	3.223553445
7.1498	3.223476475
7.1499	3.223399796
7.15	3.223324019
7.1501	3.223247819
7.1502	3.223169991
7.1503	3.223092203
7.1504	3.22301409
7.1505	3.22293453
7.1506	3.222852974
7.1507	3.222771408
7.1508	3.222690801
7.1509	3.222609118
7.151	3.222527554
7.1511	3.222445935
7.1512	3.222365256
7.1513	3.222285103
7.1514	3.222206991
7.1515	3.22212956
7.1516	3.222050222
7.1517	3.22197234
7.1518	3.221892386
7.1519	3.221813193
7.152	3.221732576
7.1521	3.221651289
7.1522	3.221569294
7.1523	3.221487116
7.1524	3.221405076
7.1525	3.221323269
7.1526	3.221241238
7.1527	3.22115371
7.1528	3.221065214
7.1529	3.220976091
7.153	3.220888027
7.1531	3.220799813
7.1532	3.220713464
7.1533	3.22062694
7.1534	3.22053904
7.1535	3.220449318
7.1536	3.220359168
7.1537	3.220269858
7.1538	3.2201798
7.1539	3.220090994
7.154	3.220001461
7.1541	3.219911876
7.1542	3.219821755
7.1543	3.219731136
7.1544	3.219640473
7.1545	3.219548948
7.1546	3.219457892
7.1547	3.219367832
7.1548	3.219274833
7.1549	3.219181471
7.155	3.21908598
7.1551	3.218992575
7.1552	3.218897749
7.1553	3.218801656
7.1554	3.218705479
7.1555	3.218609051
7.1556	3.218514499
7.1557	3.218420622
7.1558	3.218326266
7.1559	3.218232274
7.156	3.218136188
7.1561	3.218041656
7.1562	3.217947422
7.1563	3.217852887
7.1564	3.217757002
7.1565	3.21766144
7.1566	3.217567632
7.1567	3.217474036
7.1568	3.217378098
7.1569	3.217281967
7.157	3.217188694
7.1571	3.217096306
7.1572	3.217004915
7.1573	3.21691376
7.1574	3.216822076
7.1575	3.216730354
7.1576	3.216639543
7.1577	3.216548491
7.1578	3.216453334
7.1579	3.216360432
7.158	3.216266053
7.1581	3.216173159
7.1582	3.216078547
7.1583	3.215982379
7.1584	3.215886035
7.1585	3.215792125
7.1586	3.215699826
7.1587	3.215606287
7.1588	3.215511525
7.1589	3.21541453
7.159	3.215314615
7.1591	3.215213469
7.1592	3.215111912
7.1593	3.215009613
7.1594	3.214906486
7.1595	3.214803286
7.1596	3.2147006
7.1597	3.214598181
7.1598	3.214495273
7.1599	3.214392314
7.16	3.214288829
7.1601	3.214186052
7.1602	3.214082403
7.1603	3.213979016
7.1604	3.213875393
7.1605	3.213770497
7.1606	3.213665042
7.1607	3.213560895
7.1608	3.213457549
7.1609	3.21335389
7.161	3.213249895
7.1611	3.213145119
7.1612	3.213039521
7.1613	3.21293215
7.1614	3.212824119
7.1615	3.212720119
7.1616	3.212617309
7.1617	3.212513806
7.1618	3.212412104
7.1619	3.212310943
7.162	3.212210967
7.1621	3.21210994
7.1622	3.212008917
7.1623	3.211906472
7.1624	3.211803867
7.1625	3.211700975
7.1626	3.211596992
7.1627	3.211492845
7.1628	3.211389567
7.1629	3.211286868
7.163	3.211183845
7.1631	3.211079498
7.1632	3.210974753
7.1633	3.210868395
7.1634	3.210765965
7.1635	3.210659395
7.1636	3.210554498
7.1637	3.210448637
7.1638	3.210341969
7.1639	3.210234592
7.164	3.210126139
7.1641	3.210015051
7.1642	3.209903328
7.1643	3.209791435
7.1644	3.20968012
7.1645	3.209568259
7.1646	3.209458012
7.1647	3.209347271
7.1648	3.209236441
7.1649	3.209125482
7.165	3.209014894
7.1651	3.208903414
7.1652	3.20879365
7.1653	3.208681644
7.1654	3.208570783
7.1655	3.20845829
7.1656	3.208346843
7.1657	3.208235461
7.1658	3.208123651
7.1659	3.208011024
7.166	3.207897287
7.1661	3.20778299
7.1662	3.207667798
7.1663	3.207552869
7.1664	3.207437629
7.1665	3.207322685
7.1666	3.207208799
7.1667	3.207093294
7.1668	3.206978466
7.1669	3.206863526
7.167	3.206748436
7.1671	3.206633713
7.1672	3.20651864
7.1673	3.206403134
7.1674	3.20628987
7.1675	3.206176497
7.1676	3.206062413
7.1677	3.205948055
7.1678	3.205836484
7.1679	3.205724195
7.168	3.205610347
7.1681	3.205495043
7.1682	3.205378279
7.1683	3.205261284
7.1684	3.205144587
7.1685	3.205028629
7.1686	3.204913601
7.1687	3.204798818
7.1688	3.204683519
7.1689	3.204568275
7.169	3.204453475
7.1691	3.204337859
7.1692	3.204221766
7.1693	3.204106227
7.1694	3.203990623
7.1695	3.20387493
7.1696	3.203759161
7.1697	3.203643791
7.1698	3.203529017
7.1699	3.203413569
7.17	3.203299673
7.1701	3.203183847
7.1702	3.203068021
7.1703	3.202953452
7.1704	3.202839732
7.1705	3.20272649
7.1706	3.202611966
7.1707	3.202496874
7.1708	3.202382357
7.1709	3.202266303
7.171	3.202151307
7.1711	3.202037118
7.1712	3.201924325
7.1713	3.201811771
7.1714	3.201698929
7.1715	3.201586922
7.1716	3.201476809
7.1717	3.201366504
7.1718	3.201256238
7.1719	3.20114364
7.172	3.201029981
7.1721	3.200915138
7.1722	3.200801197
7.1723	3.200683541
7.1724	3.200566372
7.1725	3.200447423
7.1726	3.200328665
7.1727	3.200210227
7.1728	3.200091478
7.1729	3.199970809
7.173	3.199848421
7.1731	3.199726154
7.1732	3.19960374
7.1733	3.199481239
7.1734	3.199360161
7.1735	3.19924089
7.1736	3.199121127
7.1737	3.199001941
7.1738	3.198883307
7.1739	3.198764299
7.174	3.198643745
7.1741	3.198525345
7.1742	3.198407488
7.1743	3.198289445
7.1744	3.198171352
7.1745	3.198053645
7.1746	3.197936124
7.1747	3.197818503
7.1748	3.197700345
7.1749	3.197582882
7.175	3.197466332
7.1751	3.197349368
7.1752	3.197232335
7.1753	3.197117437
7.1754	3.197004355
7.1755	3.196895564
7.1756	3.196787999
7.1757	3.196678955
7.1758	3.196570321
7.1759	3.196462114
7.176	3.19635503
7.1761	3.196247027
7.1762	3.1961382
7.1763	3.196028623
7.1764	3.195917785
7.1765	3.195806875
7.1766	3.195695932
7.1767	3.195584315
7.1768	3.195475386
7.1769	3.195363279
7.177	3.195251759
7.1771	3.19514066
7.1772	3.195030183
7.1773	3.194919073
7.1774	3.194807323
7.1775	3.194695054
7.1776	3.194582501
7.1777	3.194468745
7.1778	3.194354708
7.1779	3.194241971
7.178	3.19412902
7.1781	3.194016472
7.1782	3.193904877
7.1783	3.193793163
7.1784	3.193681109
7.1785	3.193569879
7.1786	3.193458957
7.1787	3.193348724
7.1788	3.193237933
7.1789	3.19312739
7.179	3.19301624
7.1791	3.192904765
7.1792	3.19279298
7.1793	3.192680925
7.1794	3.192568054
7.1795	3.192453928
7.1796	3.192339576
7.1797	3.192225353
7.1798	3.192111559
7.1799	3.191998319
7.18	3.191886016
7.1801	3.191773248
7.1802	3.191660776
7.1803	3.191550482
7.1804	3.191440309
7.1805	3.191330871
7.1806	3.191221426
7.1807	3.191112603
7.1808	3.191003814
7.1809	3.190894091
7.181	3.190785014
7.1811	3.190676436
7.1812	3.190568448
7.1813	3.190460479
7.1814	3.190351867
7.1815	3.190244697
7.1816	3.19013848
7.1817	3.190031359
7.1818	3.189924122
7.1819	3.189817553
7.182	3.189711397
7.1821	3.189603271
7.1822	3.189494455
7.1823	3.189385793
7.1824	3.189277496
7.1825	3.189169615
7.1826	3.189062194
7.1827	3.188954997
7.1828	3.188846798
7.1829	3.18873792
7.183	3.18862852
7.1831	3.18851921
7.1832	3.188410323
7.1833	3.188301798
7.1834	3.188194541
7.1835	3.188087374
7.1836	3.187980797
7.1837	3.187874756
7.1838	3.187767718
7.1839	3.187659941
7.184	3.187552233
7.1841	3.187444168
7.1842	3.187336259
7.1843	3.187228054
7.1844	3.187120223
7.1845	3.187010587
7.1846	3.18690205
7.1847	3.186795015
7.1848	3.18668869
7.1849	3.186583872
7.185	3.186480486
7.1851	3.186377707
7.1852	3.186273382
7.1853	3.186170649
7.1854	3.186068294
7.1855	3.185965326
7.1856	3.18586277
7.1857	3.185761238
7.1858	3.18566027
7.1859	3.185558614
7.186	3.185456569
7.1861	3.18535476
7.1862	3.185253495
7.1863	3.185152519
7.1864	3.185050889
7.1865	3.184950706
7.1866	3.184849998
7.1867	3.184749563
7.1868	3.184648725
7.1869	3.184548176
7.187	3.184448057
7.1871	3.184347304
7.1872	3.184247216
7.1873	3.18414726
7.1874	3.184051275
7.1875	3.183953171
7.1876	3.183855479
7.1877	3.183757894
7.1878	3.183659717
7.1879	3.183560837
7.188	3.183460898
7.1881	3.183360828
7.1882	3.183260523
7.1883	3.183161771
7.1884	3.183062938
7.1885	3.182965128
7.1886	3.182866359
7.1887	3.18276792
7.1888	3.182669058
7.1889	3.182570057
7.189	3.182471511
7.1891	3.182372818
7.1892	3.182275006
7.1893	3.182178687
7.1894	3.182082419
7.1895	3.181986568
7.1896	3.181891589
7.1897	3.181796196
7.1898	3.181701501
7.1899	3.181606759
7.19	3.181512923
7.1901	3.181420221
7.1902	3.181327503
7.1903	3.181235327
7.1904	3.181143367
7.1905	3.181050554
7.1906	3.180957963
7.1907	3.180866441
7.1908	3.180775385
7.1909	3.180686947
7.191	3.180598849
7.1911	3.180510337
7.1912	3.180421909
7.1913	3.180334268
7.1914	3.180250226
7.1915	3.180168405
7.1916	3.180087224
7.1917	3.180006352
7.1918	3.179921276
7.1919	3.179835485
7.192	3.179749335
7.1921	3.179663253
7.1922	3.179576734
7.1923	3.179490954
7.1924	3.179405754
7.1925	3.179319836
7.1926	3.179231894
7.1927	3.179144228
7.1928	3.179056854
7.1929	3.178969838
7.193	3.178882975
7.1931	3.178795899
7.1932	3.17870899
7.1933	3.178620787
7.1934	3.178533675
7.1935	3.178445898
7.1936	3.178360171
7.1937	3.178275095
7.1938	3.178190939
7.1939	3.178107499
7.194	3.178023444
7.1941	3.177943353
7.1942	3.177862557
7.1943	3.177782036
7.1944	3.177701761
7.1945	3.177622017
7.1946	3.177544571
7.1947	3.177466247
7.1948	3.177389369
7.1949	3.177313681
7.195	3.177240022
7.1951	3.177165469
7.1952	3.177091182
7.1953	3.177017678
7.1954	3.176942516
7.1955	3.17686582
7.1956	3.176789848
7.1957	3.17671414
7.1958	3.176639057
7.1959	3.176565222
7.196	3.176493584
7.1961	3.176419867
7.1962	3.176347306
7.1963	3.176275634
7.1964	3.176203235
7.1965	3.176131017
7.1966	3.17606057
7.1967	3.175989916
7.1968	3.175918098
7.1969	3.175846552
7.197	3.175774931
7.1971	3.175704001
7.1972	3.17563431
7.1973	3.175564894
7.1974	3.175495724
7.1975	3.175426476
7.1976	3.175358423
7.1977	3.175290506
7.1978	3.175222327
7.1979	3.175154635
7.198	3.175087533
7.1981	3.175020789
7.1982	3.174954422
7.1983	3.174888283
7.1984	3.174823626
7.1985	3.17475889
7.1986	3.174694605
7.1987	3.174630817
7.1988	3.174567054
7.1989	3.174502333
7.199	3.174436821
7.1991	3.174370596
7.1992	3.174306316
7.1993	3.174243465
7.1994	3.174180498
7.1995	3.174117548
7.1996	3.174055623
7.1997	3.173993791
7.1998	3.17393208
7.1999	3.173869576
7.2	3.173807671
7.2001	3.173747111
7.2002	3.173687006
7.2003	3.17362614
7.2004	3.173564323
7.2005	3.173504042
7.2006	3.173444662
7.2007	3.173386122
7.2008	3.173327525
7.2009	3.173269629
7.201	3.173212769
7.2011	3.173156896
7.2012	3.17310158
7.2013	3.17304633
7.2014	3.172991137
7.2015	3.172936049
7.2016	3.172881322
7.2017	3.172828351
7.2018	3.172774593
7.2019	3.172721324
7.202	3.172668468
7.2021	3.172615881
7.2022	3.172563439
7.2023	3.172511516
7.2024	3.172460258
7.2025	3.172411396
7.2026	3.172363903
7.2027	3.172316177
7.2028	3.172267445
7.2029	3.172218234
7.203	3.172168826
7.2031	3.172118296
7.2032	3.172070211
7.2033	3.172020578
7.2034	3.171972587
7.2035	3.171925682
7.2036	3.17188106
7.2037	3.171835202
7.2038	3.171790325
7.2039	3.171746686
7.204	3.171703443
7.2041	3.171659986
7.2042	3.171616889
7.2043	3.17157248
7.2044	3.171529203
7.2045	3.171485966
7.2046	3.171445222
7.2047	3.171402626
7.2048	3.171360776
7.2049	3.171317525
7.205	3.171274191
7.2051	3.171231743
7.2052	3.171190052
7.2053	3.171148751
7.2054	3.171107896
7.2055	3.171068317
7.2056	3.171030374
7.2057	3.170993395
7.2058	3.170956552
7.2059	3.170920333
7.206	3.170884103
7.2061	3.170849265
7.2062	3.170813278
7.2063	3.170778018
7.2064	3.170743212
7.2065	3.170708713
7.2066	3.17067382
7.2067	3.17063962
7.2068	3.170604857
7.2069	3.170570075
7.207	3.170536565
7.2071	3.170503044
7.2072	3.170470586
7.2073	3.170439095
7.2074	3.170407981
7.2075	3.170376264
7.2076	3.17034298
7.2077	3.170309854
7.2078	3.170278112
7.2079	3.170247581
7.208	3.170220616
7.2081	3.17019313
7.2082	3.170160742
7.2083	3.170130603
7.2084	3.170101433
7.2085	3.170074167
7.2086	3.170046844
7.2087	3.170019545
7.2088	3.169992687
7.2089	3.169964306
7.209	3.169934941
7.2091	3.169906578
7.2092	3.169879047
7.2093	3.169851572
7.2094	3.169825626
7.2095	3.169800107
7.2096	3.169774989
7.2097	3.169750643
7.2098	3.169726904
7.2099	3.169705732
7.21	3.169685669
7.2101	3.169665752
7.2102	3.169645725
7.2103	3.169626365
7.2104	3.169609118
7.2105	3.169592521
7.2106	3.169576618
7.2107	3.169561097
7.2108	3.169544378
7.2109	3.169527983
7.211	3.169511147
7.2111	3.169497597
7.2112	3.169487105
7.2113	3.169474402
7.2114	3.169462059
7.2115	3.169449898
7.2116	3.169436957
7.2117	3.169423329
7.2118	3.169409958
7.2119	3.169394999
7.212	3.169379772
7.2121	3.169365902
7.2122	3.169352426
7.2123	3.169339258
7.2124	3.169326677
7.2125	3.169315117
7.2126	3.169305208
7.2127	3.169296292
7.2128	3.169287205
7.2129	3.169278493
7.213	3.169270952
7.2131	3.169265099
7.2132	3.169259642
7.2133	3.169253668
7.2134	3.169247835
7.2135	3.169242202
7.2136	3.169236386
7.2137	3.169231059
7.2138	3.169227729
7.2139	3.169225558
7.214	3.169224012
7.2141	3.169223295
7.2142	3.169221306
7.2143	3.169221301
7.2144	3.169223307
7.2145	3.169225622
7.2146	3.169225606
7.2147	3.169224849
7.2148	3.169223677
7.2149	3.169223297
7.215	3.169224196
7.2151	3.169225631
7.2152	3.169227235
7.2153	3.169229361
7.2154	3.169231073
7.2155	3.169234156
7.2156	3.169238334
7.2157	3.169242929
7.2158	3.169246344
7.2159	3.16924899
7.216	3.169251603
7.2161	3.169257296
7.2162	3.16926429
7.2163	3.16927101
7.2164	3.169277706
7.2165	3.169283866
7.2166	3.169290258
7.2167	3.169295343
7.2168	3.169301412
7.2169	3.169308678
7.217	3.169316396
7.2171	3.169325141
7.2172	3.169333874
7.2173	3.169343928
7.2174	3.169355041
7.2175	3.169366203
7.2176	3.169376727
7.2177	3.169387354
7.2178	3.169397586
7.2179	3.169408055
7.218	3.169419802
7.2181	3.1694309
7.2182	3.169442976
7.2183	3.169455769
7.2184	3.169469594
7.2185	3.169483738
7.2186	3.169498314
7.2187	3.169513069
7.2188	3.169528183
7.2189	3.1695435
7.219	3.169559507
7.2191	3.169575682
7.2192	3.169593054
7.2193	3.169608227
7.2194	3.169621758
7.2195	3.16963715
7.2196	3.169656915
7.2197	3.169676978
7.2198	3.169697413
7.2199	3.169718939
7.22	3.169743284
7.2201	3.169768876
7.2202	3.16979423
7.2203	3.16981811
7.2204	3.169850161
7.2205	3.169875997
7.2206	3.169904243
7.2207	3.169931849
7.2208	3.169960102
7.2209	3.169988022
7.221	3.170015449
7.2211	3.17004389
7.2212	3.170073752
7.2213	3.170105549
7.2214	3.170138426
7.2215	3.170171571
7.2216	3.170205068
7.2217	3.170237663
7.2218	3.170272214
7.2219	3.170306411
7.222	3.170339222
7.2221	3.170372457
7.2222	3.170405052
7.2223	3.170438137
7.2224	3.170471327
7.2225	3.170508343
7.2226	3.170546209
7.2227	3.170584001
7.2228	3.170620861
7.2229	3.170659023
7.223	3.170697629
7.2231	3.170735181
7.2232	3.170771377
7.2233	3.1708078
7.2234	3.170845194
7.2235	3.17088385
7.2236	3.170922182
7.2237	3.170960659
7.2238	3.170999681
7.2239	3.171039265
7.224	3.171079844
7.2241	3.171120072
7.2242	3.171160038
7.2243	3.1712002
7.2244	3.171239777
7.2245	3.171279466
7.2246	3.171320366
7.2247	3.171362573
7.2248	3.171406598
7.2249	3.171448871
7.225	3.171494292
7.2251	3.171539925
7.2252	3.171587537
7.2253	3.171634731
7.2254	3.171681087
7.2255	3.171730959
7.2256	3.17177922
7.2257	3.171827522
7.2258	3.171876421
7.2259	3.171925538
7.226	3.171973747
7.2261	3.172021746
7.2262	3.17207043
7.2263	3.172120086
7.2264	3.172171295
7.2265	3.172222734
7.2266	3.172275052
7.2267	3.172326535
7.2268	3.17237822
7.2269	3.172430747
7.227	3.172484276
7.2271	3.17253755
7.2272	3.172591022
7.2273	3.172645025
7.2274	3.172699058
7.2275	3.17275354
7.2276	3.172808391
7.2277	3.172862703
7.2278	3.172916635
7.2279	3.172969784
7.228	3.173027645
7.2281	3.173081127
7.2282	3.173133759
7.2283	3.17318738
7.2284	3.173242489
7.2285	3.173298572
7.2286	3.173355163
7.2287	3.17341231
7.2288	3.173470578
7.2289	3.173529322
7.229	3.173587475
7.2291	3.173646458
7.2292	3.173705298
7.2293	3.17376562
7.2294	3.17382699
7.2295	3.173889433
7.2296	3.173952904
7.2297	3.174016779
7.2298	3.174081338
7.2299	3.174146043
7.23	3.174210826
7.2301	3.174278418
7.2302	3.174347046
7.2303	3.174416548
7.2304	3.174486656
7.2305	3.174556595
7.2306	3.174624485
7.2307	3.174692402
7.2308	3.174759609
7.2309	3.17482872
7.231	3.174898115
7.2311	3.174966387
7.2312	3.175035937
7.2313	3.175106413
7.2314	3.175178393
7.2315	3.175251023
7.2316	3.175324184
7.2317	3.175398282
7.2318	3.17547273
7.2319	3.17554871
7.232	3.175624969
7.2321	3.175702006
7.2322	3.175779758
7.2323	3.175857753
7.2324	3.175935882
7.2325	3.176013685
7.2326	3.176088948
7.2327	3.176168015
7.2328	3.17624428
7.2329	3.176321022
7.233	3.17639854
7.2331	3.17647548
7.2332	3.17655227
7.2333	3.176627186
7.2334	3.176702172
7.2335	3.176777634
7.2336	3.176852403
7.2337	3.176930573
7.2338	3.177008565
7.2339	3.177084386
7.234	3.177162417
7.2341	3.177239887
7.2342	3.177317465
7.2343	3.177395094
7.2344	3.177473553
7.2345	3.177551172
7.2346	3.177628951
7.2347	3.177706729
7.2348	3.177784067
7.2349	3.177864245
7.235	3.177942324
7.2351	3.178021521
7.2352	3.178100862
7.2353	3.178179322
7.2354	3.178258781
7.2355	3.178337635
7.2356	3.1784164
7.2357	3.178495657
7.2358	3.178577019
7.2359	3.178660215
7.236	3.17874287
7.2361	3.178824058
7.2362	3.178906461
7.2363	3.178989013
7.2364	3.179072673
7.2365	3.179157393
7.2366	3.179243
7.2367	3.179328726
7.2368	3.179414229
7.2369	3.179499405
7.237	3.17958631
7.2371	3.179672756
7.2372	3.179758128
7.2373	3.179845648
7.2374	3.179934351
7.2375	3.180021586
7.2376	3.180107945
7.2377	3.180197843
7.2378	3.180287019
7.2379	3.180376429
7.238	3.18046616
7.2381	3.1805578
7.2382	3.180647882
7.2383	3.180738922
7.2384	3.180829402
7.2385	3.180919809
7.2386	3.181012609
7.2387	3.181104387
7.2388	3.181196312
7.2389	3.181287641
7.239	3.181380097
7.2391	3.181468985
7.2392	3.181557363
7.2393	3.181645914
7.2394	3.181736496
7.2395	3.181827653
7.2396	3.18191753
7.2397	3.182008178
7.2398	3.18209773
7.2399	3.182187894
7.24	3.182279123
7.2401	3.182372539
7.2402	3.182467191
7.2403	3.18256278
7.2404	3.182657639
7.2405	3.18275618
7.2406	3.182850636
7.2407	3.182944735
7.2408	3.183039285
7.2409	3.183133302
7.241	3.183226703
7.2411	3.183322294
7.2412	3.183421286
7.2413	3.183522441
7.2414	3.18362432
7.2415	3.183723061
7.2416	3.183822197
7.2417	3.183922935
7.2418	3.184024526
7.2419	3.184127292
7.242	3.184230992
7.2421	3.184336477
7.2422	3.18444092
7.2423	3.184545102
7.2424	3.184649056
7.2425	3.184753345
7.2426	3.184857216
7.2427	3.184961164
7.2428	3.185063846
7.2429	3.185164305
7.243	3.185264336
7.2431	3.185364311
7.2432	3.185465028
7.2433	3.185566411
7.2434	3.185668896
7.2435	3.185770592
7.2436	3.185872765
7.2437	3.185975324
7.2438	3.186077883
7.2439	3.186182308
7.244	3.186288626
7.2441	3.186394323
7.2442	3.18650088
7.2443	3.186609574
7.2444	3.186718505
7.2445	3.186826524
7.2446	3.186935191
7.2447	3.187041734
7.2448	3.187148658
7.2449	3.187255468
7.245	3.187363286
7.2451	3.187470537
7.2452	3.18757761
7.2453	3.187683796
7.2454	3.187790563
7.2455	3.187897831
7.2456	3.188004837
7.2457	3.188112602
7.2458	3.188220287
7.2459	3.188327385
7.246	3.188435441
7.2461	3.18854437
7.2462	3.188654497
7.2463	3.188764962
7.2464	3.188876589
7.2465	3.188988105
7.2466	3.189101913
7.2467	3.189212026
7.2468	3.189321836
7.2469	3.189431313
7.247	3.189541059
7.2471	3.18965121
7.2472	3.189761914
7.2473	3.189872339
7.2474	3.189984482
7.2475	3.190097273
7.2476	3.19020924
7.2477	3.19032081
7.2478	3.190433595
7.2479	3.190548303
7.248	3.190662496
7.2481	3.190774467
7.2482	3.190887684
7.2483	3.191001157
7.2484	3.19111482
7.2485	3.191229225
7.2486	3.191341625
7.2487	3.191453484
7.2488	3.191566611
7.2489	3.191678854
7.249	3.191791491
7.2491	3.191903193
7.2492	3.192016573
7.2493	3.192129653
7.2494	3.192243205
7.2495	3.192356028
7.2496	3.19246945
7.2497	3.192580219
7.2498	3.192689098
7.2499	3.192799272
7.25	3.192908343
7.2501	3.193016683
7.2502	3.193125147
7.2503	3.193233583
7.2504	3.193342387
7.2505	3.193450533
7.2506	3.193560274
7.2507	3.193668848
7.2508	3.193778826
7.2509	3.193889373
7.251	3.194004281
7.2511	3.194108091
7.2512	3.194226965
7.2513	3.194339342
7.2514	3.194451749
7.2515	3.19456305
7.2516	3.194675212
7.2517	3.194786931
7.2518	3.194898326
7.2519	3.195010536
7.252	3.195123766
7.2521	3.195236892
7.2522	3.195351644
7.2523	3.195467257
7.2524	3.195584485
7.2525	3.195702551
7.2526	3.195820014
7.2527	3.19593775
7.2528	3.196055532
7.2529	3.196171611
7.253	3.196287489
7.2531	3.196405703
7.2532	3.19652255
7.2533	3.196638584
7.2534	3.196754876
7.2535	3.196872324
7.2536	3.196991066
7.2537	3.197109826
7.2538	3.19722638
7.2539	3.197343285
7.254	3.197459508
7.2541	3.197575347
7.2542	3.19769143
7.2543	3.197806963
7.2544	3.197921477
7.2545	3.198037304
7.2546	3.198154377
7.2547	3.198271824
7.2548	3.19838673
7.2549	3.198500944
7.255	3.198614513
7.2551	3.198727731
7.2552	3.198840164
7.2553	3.19895348
7.2554	3.199068369
7.2555	3.199187079
7.2556	3.199298301
7.2557	3.19941704
7.2558	3.199533826
7.2559	3.199651019
7.256	3.199766996
7.2561	3.199882624
7.2562	3.199999932
7.2563	3.200117991
7.2564	3.200237563
7.2565	3.200355373
7.2566	3.200473282
7.2567	3.200588963
7.2568	3.200705273
7.2569	3.20082376
7.257	3.200942178
7.2571	3.201055955
7.2572	3.201169844
7.2573	3.20128559
7.2574	3.201403708
7.2575	3.20152368
7.2576	3.201643305
7.2577	3.201762969
7.2578	3.201880266
7.2579	3.201996935
7.258	3.202113316
7.2581	3.202229546
7.2582	3.202345827
7.2583	3.202461754
7.2584	3.202576471
7.2585	3.202689781
7.2586	3.202805404
7.2587	3.202923635
7.2588	3.203044648
7.2589	3.203168163
7.259	3.203291031
7.2591	3.203411069
7.2592	3.203533318
7.2593	3.203656073
7.2594	3.203778414
7.2595	3.203900121
7.2596	3.204020197
7.2597	3.204139143
7.2598	3.204255803
7.2599	3.204373125
7.26	3.204490719
7.2601	3.204608008
7.2602	3.204725394
7.2603	3.204842349
7.2604	3.204959921
7.2605	3.205075573
7.2606	3.205193068
7.2607	3.205308198
7.2608	3.205421748
7.2609	3.205535941
7.261	3.205650913
7.2611	3.205763327
7.2612	3.205878733
7.2613	3.205992769
7.2614	3.20610735
7.2615	3.206221654
7.2616	3.206336546
7.2617	3.206448692
7.2618	3.206561815
7.2619	3.206673927
7.262	3.20678764
7.2621	3.206902957
7.2622	3.207016379
7.2623	3.207127683
7.2624	3.207239073
7.2625	3.207347889
7.2626	3.207456237
7.2627	3.20756566
7.2628	3.207676243
7.2629	3.207787453
7.263	3.207899536
7.2631	3.208013998
7.2632	3.208129362
7.2633	3.208244866
7.2634	3.208361866
7.2635	3.208477151
7.2636	3.208589754
7.2637	3.208699386
7.2638	3.208807237
7.2639	3.208915166
7.264	3.209024317
7.2641	3.209135196
7.2642	3.209246386
7.2643	3.209354487
7.2644	3.209464253
7.2645	3.209573605
7.2646	3.209684144
7.2647	3.209795554
7.2648	3.209906042
7.2649	3.210015714
7.265	3.210122949
7.2651	3.210228955
7.2652	3.210335262
7.2653	3.210442225
7.2654	3.210549847
7.2655	3.210657367
7.2656	3.210767756
7.2657	3.210879659
7.2658	3.210992108
7.2659	3.211104475
7.266	3.211217646
7.2661	3.211330814
7.2662	3.211442275
7.2663	3.211552165
7.2664	3.211661289
7.2665	3.211771045
7.2666	3.211879509
7.2667	3.211986676
7.2668	3.212094009
7.2669	3.21220099
7.267	3.212310141
7.2671	3.212420306
7.2672	3.212529521
7.2673	3.212639213
7.2674	3.212748739
7.2675	3.212856651
7.2676	3.212963974
7.2677	3.213072072
7.2678	3.213179142
7.2679	3.21328542
7.268	3.213390461
7.2681	3.213494825
7.2682	3.213597058
7.2683	3.213699988
7.2684	3.213801311
7.2685	3.213902196
7.2686	3.214002291
7.2687	3.214103517
7.2688	3.214205489
7.2689	3.214308099
7.269	3.214411788
7.2691	3.214515675
7.2692	3.2146183
7.2693	3.214718228
7.2694	3.214818991
7.2695	3.214919848
7.2696	3.215020212
7.2697	3.215120749
7.2698	3.215220272
7.2699	3.215320014
7.27	3.215419573
7.2701	3.215518711
7.2702	3.215618573
7.2703	3.215717425
7.2704	3.215815529
7.2705	3.215913025
7.2706	3.216010556
7.2707	3.216108136
7.2708	3.216208139
7.2709	3.216311144
7.271	3.216414188
7.2711	3.21651541
7.2712	3.216615044
7.2713	3.216714744
7.2714	3.216812887
7.2715	3.216909595
7.2716	3.217004604
7.2717	3.217099199
7.2718	3.217194427
7.2719	3.217290037
7.272	3.217384844
7.2721	3.217477721
7.2722	3.21757137
7.2723	3.217665439
7.2724	3.217760285
7.2725	3.217854724
7.2726	3.217949027
7.2727	3.21804223
7.2728	3.218135403
7.2729	3.218230104
7.273	3.218323309
7.2731	3.218416615
7.2732	3.218510715
7.2733	3.218603532
7.2734	3.218696212
7.2735	3.218789509
7.2736	3.218882223
7.2737	3.218974115
7.2738	3.21906566
7.2739	3.219156137
7.274	3.219245098
7.2741	3.219334531
7.2742	3.21942372
7.2743	3.219513851
7.2744	3.219605882
7.2745	3.219697754
7.2746	3.21979105
7.2747	3.219886105
7.2748	3.219978104
7.2749	3.220066653
7.275	3.220156126
7.2751	3.220247171
7.2752	3.220334891
7.2753	3.220422051
7.2754	3.220509539
7.2755	3.22059395
7.2756	3.220677717
7.2757	3.220761796
7.2758	3.220844119
7.2759	3.220922525
7.276	3.221003182
7.2761	3.221084699
7.2762	3.221166484
7.2763	3.22124937
7.2764	3.221331264
7.2765	3.221413721
7.2766	3.221494948
7.2767	3.221576194
7.2768	3.221656343
7.2769	3.221737451
7.277	3.221819742
7.2771	3.221900689
7.2772	3.221981376
7.2773	3.22206023
7.2774	3.222138816
7.2775	3.222216957
7.2776	3.222296292
7.2777	3.222374008
7.2778	3.2224539
7.2779	3.22253
7.278	3.222603627
7.2781	3.222676791
7.2782	3.222749248
7.2783	3.22282092
7.2784	3.222895318
7.2785	3.222969533
7.2786	3.223042944
7.2787	3.223115056
7.2788	3.223186962
7.2789	3.223259738
7.279	3.223336022
7.2791	3.223411727
7.2792	3.223488232
7.2793	3.223563575
7.2794	3.223639029
7.2795	3.223714726
7.2796	3.223790802
7.2797	3.223866205
7.2798	3.223941147
7.2799	3.224016196
7.28	3.224092653
7.2801	3.224161054
7.2802	3.22423362
7.2803	3.22430302
7.2804	3.22437335
7.2805	3.22444342
7.2806	3.224510998
7.2807	3.224579482
7.2808	3.224647005
7.2809	3.224717839
7.281	3.224788898
7.2811	3.224860247
7.2812	3.224931188
7.2813	3.225003329
7.2814	3.225077281
7.2815	3.22514977
7.2816	3.225219605
7.2817	3.225288353
7.2818	3.225356055
7.2819	3.225422149
7.282	3.225487269
7.2821	3.22555102
7.2822	3.225614318
7.2823	3.225674657
7.2824	3.225735915
7.2825	3.225797447
7.2826	3.225861395
7.2827	3.225925964
7.2828	3.225989584
7.2829	3.226052402
7.283	3.226111756
7.2831	3.22616837
7.2832	3.22622505
7.2833	3.226280866
7.2834	3.22633697
7.2835	3.226393721
7.2836	3.226449418
7.2837	3.226504071
7.2838	3.226557837
7.2839	3.22661238
7.284	3.226666031
7.2841	3.226723493
7.2842	3.226780211
7.2843	3.226840841
7.2844	3.226900646
7.2845	3.22695886
7.2846	3.227017923
7.2847	3.227076632
7.2848	3.227136209
7.2849	3.227194712
7.285	3.227250399
7.2851	3.227304299
7.2852	3.227356972
7.2853	3.227408683
7.2854	3.227461525
7.2855	3.227512151
7.2856	3.227561793
7.2857	3.227613509
7.2858	3.227668919
7.2859	3.227723486
7.286	3.227776778
7.2861	3.22782678
7.2862	3.227876003
7.2863	3.227924823
7.2864	3.22797289
7.2865	3.228020318
7.2866	3.228068332
7.2867	3.228115479
7.2868	3.22816161
7.2869	3.228207406
7.287	3.228254514
7.2871	3.228299574
7.2872	3.228344413
7.2873	3.228387298
7.2874	3.228428329
7.2875	3.228467516
7.2876	3.228505764
7.2877	3.228546453
7.2878	3.228586524
7.2879	3.228624964
7.288	3.22866325
7.2881	3.228703014
7.2882	3.228741918
7.2883	3.22877874
7.2884	3.228814311
7.2885	3.228850374
7.2886	3.228886626
7.2887	3.228923247
7.2888	3.228958872
7.2889	3.228992637
7.289	3.229025454
7.2891	3.229059449
7.2892	3.229094447
7.2893	3.229129111
7.2894	3.229161697
7.2895	3.229193642
7.2896	3.229223965
7.2897	3.229259413
7.2898	3.229289212
7.2899	3.229322551
7.29	3.229356376
7.2901	3.229387658
7.2902	3.229419123
7.2903	3.229449091
7.2904	3.229476848
7.2905	3.229503757
7.2906	3.229531141
7.2907	3.229558926
7.2908	3.229588628
7.2909	3.229616902
7.291	3.229649238
7.2911	3.229681165
7.2912	3.229711952
7.2913	3.229739516
7.2914	3.229765977
7.2915	3.229794124
7.2916	3.229821162
7.2917	3.229847581
7.2918	3.229873225
7.2919	3.229898256
7.292	3.22992349
7.2921	3.229948484
7.2922	3.22997282
7.2923	3.229994119
7.2924	3.230013495
7.2925	3.230033408
7.2926	3.230054445
7.2927	3.230072594
7.2928	3.230091624
7.2929	3.23011177
7.293	3.230133235
7.2931	3.230153372
7.2932	3.230173083
7.2933	3.230192101
7.2934	3.230211206
7.2935	3.230231429
7.2936	3.230254378
7.2937	3.230275699
7.2938	3.230295294
7.2939	3.230313331
7.294	3.230328585
7.2941	3.230343074
7.2942	3.230357608
7.2943	3.230371457
7.2944	3.230384217
7.2945	3.230396178
7.2946	3.230409796
7.2947	3.23042313
7.2948	3.23043365
7.2949	3.23044628
7.295	3.230458508
7.2951	3.230468821
7.2952	3.230477134
7.2953	3.230485356
7.2954	3.230493967
7.2955	3.23050429
7.2956	3.230512619
7.2957	3.230518434
7.2958	3.230524277
7.2959	3.230528703
7.296	3.230534396
7.2961	3.230540901
7.2962	3.230547143
7.2963	3.23055472
7.2964	3.230561931
7.2965	3.230568212
7.2966	3.23057368
7.2967	3.230578127
7.2968	3.230581834
7.2969	3.23058465
7.297	3.230585107
7.2971	3.230585315
7.2972	3.230585874
7.2973	3.230584663
7.2974	3.230581166
7.2975	3.23057723
7.2976	3.230573658
7.2977	3.230569302
7.2978	3.230564383
7.2979	3.230559536
7.298	3.230553756
7.2981	3.230546657
7.2982	3.230538071
7.2983	3.23052886
7.2984	3.230521548
7.2985	3.230515444
7.2986	3.230509216
7.2987	3.230501795
7.2988	3.230492762
7.2989	3.230486523
7.299	3.230480191
7.2991	3.23047448
7.2992	3.230469595
7.2993	3.230464202
7.2994	3.230458116
7.2995	3.230450086
7.2996	3.230440896
7.2997	3.230431907
7.2998	3.230421408
7.2999	3.230409743
7.3	3.230397035
7.3001	3.230385827
7.3002	3.230374208
7.3003	3.230363061
7.3004	3.230354312
7.3005	3.230342888
7.3006	3.230330992
7.3007	3.230318886
7.3008	3.230305294
7.3009	3.230289093
7.301	3.230274424
7.3011	3.230259433
7.3012	3.230244053
7.3013	3.230231123
7.3014	3.230220333
7.3015	3.230210999
7.3016	3.230197452
7.3017	3.230180258
7.3018	3.230163984
7.3019	3.230145621
7.302	3.230127991
7.3021	3.230108885
7.3022	3.230089094
7.3023	3.230070749
7.3024	3.230053357
7.3025	3.230033878
7.3026	3.230013577
7.3027	3.229992244
7.3028	3.229969522
7.3029	3.229944691
7.303	3.229917545
7.3031	3.229890528
7.3032	3.229862836
7.3033	3.229835025
7.3034	3.229805015
7.3035	3.229773555
7.3036	3.229742409
7.3037	3.229713639
7.3038	3.229684585
7.3039	3.229657349
7.304	3.229626389
7.3041	3.229596485
7.3042	3.229568549
7.3043	3.229538494
7.3044	3.229507046
7.3045	3.229475635
7.3046	3.229443825
7.3047	3.229409669
7.3048	3.229376317
7.3049	3.229341637
7.305	3.229305766
7.3051	3.229269542
7.3052	3.229232341
7.3053	3.229195824
7.3054	3.229159545
7.3055	3.229125622
7.3056	3.229092149
7.3057	3.229059345
7.3058	3.229025903
7.3059	3.228991048
7.306	3.228955093
7.3061	3.228921632
7.3062	3.228888864
7.3063	3.228853939
7.3064	3.228817569
7.3065	3.228779967
7.3066	3.228741433
7.3067	3.228702717
7.3068	3.228661437
7.3069	3.228618504
7.307	3.228575259
7.3071	3.228530407
7.3072	3.228485513
7.3073	3.228440001
7.3074	3.228395102
7.3075	3.228347897
7.3076	3.228304169
7.3077	3.228261566
7.3078	3.228217318
7.3079	3.228173283
7.308	3.22812936
7.3081	3.228084722
7.3082	3.228038015
7.3083	3.227990317
7.3084	3.227941769
7.3085	3.227893533
7.3086	3.22784446
7.3087	3.227794191
7.3088	3.227744534
7.3089	3.227694662
7.309	3.227644688
7.3091	3.227594968
7.3092	3.227544349
7.3093	3.227493918
7.3094	3.227442893
7.3095	3.227390906
7.3096	3.227339848
7.3097	3.227291501
7.3098	3.227244594
7.3099	3.227197445
7.31	3.227149555
7.3101	3.22710031
7.3102	3.227049592
7.3103	3.226998453
7.3104	3.226946466
7.3105	3.226894517
7.3106	3.226842343
7.3107	3.226789377
7.3108	3.226735261
7.3109	3.226680424
7.311	3.226626449
7.3111	3.226569193
7.3112	3.226513422
7.3113	3.226456908
7.3114	3.226398856
7.3115	3.22634046
7.3116	3.226281392
7.3117	3.226221148
7.3118	3.226160203
7.3119	3.226099431
7.312	3.226038444
7.3121	3.22597564
7.3122	3.225912894
7.3123	3.225850537
7.3124	3.225786642
7.3125	3.225721672
7.3126	3.225660443
7.3127	3.225598331
7.3128	3.225535524
7.3129	3.225471896
7.313	3.225408456
7.3131	3.225345417
7.3132	3.225282996
7.3133	3.225219953
7.3134	3.225155792
7.3135	3.225089842
7.3136	3.22502415
7.3137	3.224957848
7.3138	3.224890731
7.3139	3.224822431
7.314	3.224754385
7.3141	3.224686347
7.3142	3.224617629
7.3143	3.224548116
7.3144	3.224479694
7.3145	3.224413011
7.3146	3.224346083
7.3147	3.224276875
7.3148	3.224206941
7.3149	3.224136205
7.315	3.224064666
7.3151	3.223993363
7.3152	3.223921472
7.3153	3.223846932
7.3154	3.223771823
7.3155	3.223697518
7.3156	3.223624362
7.3157	3.223549443
7.3158	3.223477619
7.3159	3.223405612
7.316	3.22333386
7.3161	3.223260426
7.3162	3.223187268
7.3163	3.223112976
7.3164	3.223037689
7.3165	3.222962273
7.3166	3.222886661
7.3167	3.22281079
7.3168	3.222735777
7.3169	3.222662189
7.317	3.222588808
7.3171	3.222515269
7.3172	3.222441311
7.3173	3.22236563
7.3174	3.222289496
7.3175	3.222214791
7.3176	3.222138307
7.3177	3.222060043
7.3178	3.221983236
7.3179	3.221906288
7.318	3.221828545
7.3181	3.22175026
7.3182	3.221672389
7.3183	3.221593999
7.3184	3.221515004
7.3185	3.221435358
7.3186	3.221354105
7.3187	3.221273977
7.3188	3.221192967
7.3189	3.221112123
7.319	3.221030596
7.3191	3.220948372
7.3192	3.220865628
7.3193	3.220782322
7.3194	3.220697411
7.3195	3.220611101
7.3196	3.220523932
7.3197	3.220437052
7.3198	3.220350678
7.3199	3.220263952
7.32	3.220176095
7.3201	3.220086719
7.3202	3.219996415
7.3203	3.219906182
7.3204	3.219815232
7.3205	3.219722927
7.3206	3.219628931
7.3207	3.219535809
7.3208	3.219442268
7.3209	3.219347897
7.321	3.219252174
7.3211	3.219156751
7.3212	3.219060543
7.3213	3.218964124
7.3214	3.218869293
7.3215	3.218774544
7.3216	3.218679104
7.3217	3.218583389
7.3218	3.218489217
7.3219	3.218397468
7.322	3.218307439
7.3221	3.218216202
7.3222	3.21812202
7.3223	3.218028413
7.3224	3.217933895
7.3225	3.217839326
7.3226	3.217745029
7.3227	3.217651921
7.3228	3.217560272
7.3229	3.217464192
7.323	3.217373358
7.3231	3.21728021
7.3232	3.217186189
7.3233	3.217092031
7.3234	3.21699766
7.3235	3.216906062
7.3236	3.216812098
7.3237	3.216718852
7.3238	3.216624578
7.3239	3.216530456
7.324	3.216436089
7.3241	3.216341218
7.3242	3.216246639
7.3243	3.216151569
7.3244	3.216054271
7.3245	3.215957299
7.3246	3.215859706
7.3247	3.21576116
7.3248	3.215662521
7.3249	3.215564447
7.325	3.215465975
7.3251	3.215367018
7.3252	3.2152688
7.3253	3.215171206
7.3254	3.215072965
7.3255	3.214974079
7.3256	3.214875146
7.3257	3.214775494
7.3258	3.214675939
7.3259	3.214575615
7.326	3.214477972
7.3261	3.214378334
7.3262	3.214279287
7.3263	3.214180262
7.3264	3.21408119
7.3265	3.213983332
7.3266	3.213884693
7.3267	3.213784009
7.3268	3.21368122
7.3269	3.213578563
7.327	3.213475804
7.3271	3.213373068
7.3272	3.213270555
7.3273	3.21316764
7.3274	3.213064968
7.3275	3.212960669
7.3276	3.212855801
7.3277	3.212750957
7.3278	3.212645896
7.3279	3.212540937
7.328	3.212437128
7.3281	3.212333896
7.3282	3.212229867
7.3283	3.212128231
7.3284	3.212026568
7.3285	3.211923634
7.3286	3.21181977
7.3287	3.211709585
7.3288	3.211602944
7.3289	3.211494651
7.329	3.211389068
7.3291	3.211280655
7.3292	3.211174064
7.3293	3.211065948
7.3294	3.210955352
7.3295	3.210843849
7.3296	3.210733101
7.3297	3.210621637
7.3298	3.210509553
7.3299	3.210398154
7.33	3.210287649
7.3301	3.210175706
7.3302	3.210065928
7.3303	3.209957192
7.3304	3.209849949
7.3305	3.209743368
7.3306	3.209637279
7.3307	3.209530255
7.3308	3.209424376
7.3309	3.209317647
7.331	3.209211409
7.3311	3.209103987
7.3312	3.208996819
7.3313	3.208888604
7.3314	3.208779131
7.3315	3.208668635
7.3316	3.208558363
7.3317	3.208447832
7.3318	3.208338852
7.3319	3.208230268
7.332	3.208121875
7.3321	3.208011581
7.3322	3.207902208
7.3323	3.207793894
7.3324	3.207684101
7.3325	3.20757319
7.3326	3.207462775
7.3327	3.207352393
7.3328	3.207241073
7.3329	3.20712979
7.333	3.207018373
7.3331	3.206907227
7.3332	3.206795303
7.3333	3.20668334
7.3334	3.206571399
7.3335	3.206457918
7.3336	3.206343888
7.3337	3.20622999
7.3338	3.20611543
7.3339	3.206003235
7.334	3.205890977
7.3341	3.205779302
7.3342	3.20566791
7.3343	3.205556213
7.3344	3.205445803
7.3345	3.205333883
7.3346	3.205221177
7.3347	3.205109107
7.3348	3.204997561
7.3349	3.204887126
7.335	3.204777346
7.3351	3.204667564
7.3352	3.204557489
7.3353	3.204447078
7.3354	3.204336043
7.3355	3.204224937
7.3356	3.204113777
7.3357	3.204002288
7.3358	3.203890302
7.3359	3.203777266
7.336	3.203663925
7.3361	3.203549846
7.3362	3.203435319
7.3363	3.203321714
7.3364	3.203207677
7.3365	3.203093822
7.3366	3.202980138
7.3367	3.202867179
7.3368	3.202753394
7.3369	3.202640344
7.337	3.202525845
7.3371	3.202410694
7.3372	3.202296021
7.3373	3.202182518
7.3374	3.202070279
7.3375	3.20195821
7.3376	3.201844418
7.3377	3.201730694
7.3378	3.201617011
7.3379	3.201501586
7.338	3.20138353
7.3381	3.20126743
7.3382	3.20115241
7.3383	3.201038298
7.3384	3.2009238
7.3385	3.200810489
7.3386	3.200698579
7.3387	3.200586107
7.3388	3.200474058
7.3389	3.200362497
7.339	3.200250868
7.3391	3.200137353
7.3392	3.200022763
7.3393	3.19991264
7.3394	3.199802998
7.3395	3.199693086
7.3396	3.199581715
7.3397	3.199470048
7.3398	3.199358301
7.3399	3.199246398
7.34	3.199134967
7.3401	3.19902377
7.3402	3.1989129
7.3403	3.198801831
7.3404	3.198692258
7.3405	3.198583044
7.3406	3.198475763
7.3407	3.19836659
7.3408	3.198256687
7.3409	3.198146252
7.341	3.198035242
7.3411	3.197925023
7.3412	3.197814119
7.3413	3.197701112
7.3414	3.197587273
7.3415	3.197473239
7.3416	3.197358686
7.3417	3.197244793
7.3418	3.197130738
7.3419	3.197016589
7.342	3.196902032
7.3421	3.196790196
7.3422	3.196679935
7.3423	3.196568291
7.3424	3.196453341
7.3425	3.196336786
7.3426	3.196220826
7.3427	3.196104963
7.3428	3.195990034
7.3429	3.195874237
7.343	3.195757762
7.3431	3.195637918
7.3432	3.195518657
7.3433	3.195399805
7.3434	3.19528203
7.3435	3.19516463
7.3436	3.195046826
7.3437	3.1949273
7.3438	3.194809043
7.3439	3.194690896
7.344	3.194575498
7.3441	3.194460066
7.3442	3.194344738
7.3443	3.194229443
7.3444	3.194115509
7.3445	3.194000717
7.3446	3.193888573
7.3447	3.193777614
7.3448	3.193666553
7.3449	3.193555913
7.345	3.193445891
7.3451	3.193336322
7.3452	3.193227701
7.3453	3.193118598
7.3454	3.193009907
7.3455	3.192901437
7.3456	3.192793755
7.3457	3.192687124
7.3458	3.192579863
7.3459	3.192473179
7.346	3.192366842
7.3461	3.192260267
7.3462	3.192153174
7.3463	3.192044996
7.3464	3.191936793
7.3465	3.191830338
7.3466	3.191722397
7.3467	3.191615789
7.3468	3.19150673
7.3469	3.191396576
7.347	3.191287792
7.3471	3.191178565
7.3472	3.191071423
7.3473	3.190965504
7.3474	3.19086001
7.3475	3.190755327
7.3476	3.190651533
7.3477	3.190549148
7.3478	3.190448359
7.3479	3.190348862
7.348	3.190249682
7.3481	3.190148807
7.3482	3.190046696
7.3483	3.189943582
7.3484	3.189839415
7.3485	3.189733507
7.3486	3.189628947
7.3487	3.189524754
7.3488	3.189420085
7.3489	3.189316424
7.349	3.189210917
7.3491	3.189105183
7.3492	3.188998966
7.3493	3.188893496
7.3494	3.18878717
7.3495	3.188680963
7.3496	3.188574195
7.3497	3.188472393
7.3498	3.188369586
7.3499	3.188268821
7.35	3.188167612
7.3501	3.188066629
7.3502	3.187967647
7.3503	3.187863492
7.3504	3.187764232
7.3505	3.187662946
7.3506	3.187561613
7.3507	3.187460007
7.3508	3.187356904
7.3509	3.187256212
7.351	3.187155724
7.3511	3.187053218
7.3512	3.186950093
7.3513	3.186848113
7.3514	3.186746856
7.3515	3.186641302
7.3516	3.186534627
7.3517	3.186429707
7.3518	3.18632476
7.3519	3.18621978
7.352	3.186114344
7.3521	3.186008413
7.3522	3.185902316
7.3523	3.185798997
7.3524	3.18569633
7.3525	3.185594403
7.3526	3.185492766
7.3527	3.18539165
7.3528	3.185293959
7.3529	3.185196271
7.353	3.18509717
7.3531	3.18499791
7.3532	3.184898199
7.3533	3.184798951
7.3534	3.184699686
7.3535	3.184601505
7.3536	3.184505185
7.3537	3.184409973
7.3538	3.18431519
7.3539	3.184221208
7.354	3.184126464
7.3541	3.18403058
7.3542	3.183937846
7.3543	3.183843168
7.3544	3.183750235
7.3545	3.183658337
7.3546	3.183568012
7.3547	3.18347781
7.3548	3.183386587
7.3549	3.183294718
7.355	3.183203748
7.3551	3.183112551
7.3552	3.183022136
7.3553	3.182930586
7.3554	3.182838645
7.3555	3.182746686
7.3556	3.182652822
7.3557	3.182559884
7.3558	3.182467581
7.3559	3.182375664
7.356	3.182284008
7.3561	3.182193242
7.3562	3.182103024
7.3563	3.182011899
7.3564	3.181920672
7.3565	3.181830099
7.3566	3.181740692
7.3567	3.181651022
7.3568	3.181561165
7.3569	3.181472073
7.357	3.181383431
7.3571	3.181296471
7.3572	3.181210447
7.3573	3.181128715
7.3574	3.181040518
7.3575	3.180958449
7.3576	3.180874716
7.3577	3.18079136
7.3578	3.180707354
7.3579	3.18062531
7.358	3.180543034
7.3581	3.180460571
7.3582	3.18037792
7.3583	3.180295079
7.3584	3.180213095
7.3585	3.180128635
7.3586	3.180045825
7.3587	3.179963746
7.3588	3.179881477
7.3589	3.179799156
7.359	3.179717311
7.3591	3.179636644
7.3592	3.179555742
7.3593	3.179474333
7.3594	3.179393262
7.3595	3.179312363
7.3596	3.179232537
7.3597	3.179154619
7.3598	3.179076786
7.3599	3.178999901
7.36	3.178924882
7.3601	3.178848224
7.3602	3.178772241
7.3603	3.17869647
7.3604	3.178622323
7.3605	3.178549725
7.3606	3.178476598
7.3607	3.178404167
7.3608	3.178332472
7.3609	3.178261573
7.361	3.178190574
7.3611	3.178119272
7.3612	3.178046896
7.3613	3.177975675
7.3614	3.17790516
7.3615	3.177833974
7.3616	3.177762179
7.3617	3.177690584
7.3618	3.177620005
7.3619	3.177548614
7.362	3.177477664
7.3621	3.177406804
7.3622	3.177335782
7.3623	3.177264654
7.3624	3.177194858
7.3625	3.177123996
7.3626	3.177052263
7.3627	3.176981109
7.3628	3.176909376
7.3629	3.17683811
7.363	3.176768669
7.3631	3.176700738
7.3632	3.176633762
7.3633	3.176565977
7.3634	3.176495375
7.3635	3.176424939
7.3636	3.176354153
7.3637	3.176283389
7.3638	3.176213798
7.3639	3.176145581
7.364	3.176076832
7.3641	3.176007096
7.3642	3.175940715
7.3643	3.175872368
7.3644	3.175806312
7.3645	3.175740198
7.3646	3.175675762
7.3647	3.17561051
7.3648	3.175545197
7.3649	3.175480537
7.365	3.175418768
7.3651	3.175358083
7.3652	3.175297485
7.3653	3.175237387
7.3654	3.17517601
7.3655	3.175112574
7.3656	3.175052441
7.3657	3.174992003
7.3658	3.174930755
7.3659	3.174869046
7.366	3.174808273
7.3661	3.174747099
7.3662	3.174686643
7.3663	3.174626396
7.3664	3.174565087
7.3665	3.174505865
7.3666	3.17444811
7.3667	3.174391169
7.3668	3.174338182
7.3669	3.174285044
7.367	3.174231379
7.3671	3.174177393
7.3672	3.174123854
7.3673	3.17407116
7.3674	3.174018316
7.3675	3.173965845
7.3676	3.173913866
7.3677	3.173864282
7.3678	3.173812614
7.3679	3.173760282
7.368	3.173708322
7.3681	3.173656561
7.3682	3.173605054
7.3683	3.173552891
7.3684	3.17350192
7.3685	3.173451163
7.3686	3.173401852
7.3687	3.173354169
7.3688	3.173306486
7.3689	3.173256804
7.369	3.173206107
7.3691	3.173156353
7.3692	3.173107438
7.3693	3.173060033
7.3694	3.173014143
7.3695	3.172967464
7.3696	3.172921302
7.3697	3.172875065
7.3698	3.172829406
7.3699	3.172786764
7.37	3.172745938
7.3701	3.172707749
7.3702	3.172670402
7.3703	3.172631284
7.3704	3.172591241
7.3705	3.172551225
7.3706	3.172509989
7.3707	3.172471028
7.3708	3.172434104
7.3709	3.172397695
7.371	3.172362332
7.3711	3.172328776
7.3712	3.172292724
7.3713	3.17225812
7.3714	3.172222564
7.3715	3.172187436
7.3716	3.172151316
7.3717	3.1721144
7.3718	3.172075217
7.3719	3.172036482
7.372	3.171999338
7.3721	3.171962587
7.3722	3.171927611
7.3723	3.171892395
7.3724	3.171861482
7.3725	3.1718308
7.3726	3.17179866
7.3727	3.171765694
7.3728	3.171732985
7.3729	3.171700616
7.373	3.171668083
7.3731	3.171635476
7.3732	3.17160343
7.3733	3.171571287
7.3734	3.171539805
7.3735	3.171509436
7.3736	3.171479007
7.3737	3.171447821
7.3738	3.171415633
7.3739	3.171384344
7.374	3.171356994
7.3741	3.171330313
7.3742	3.171306041
7.3743	3.171284695
7.3744	3.171262262
7.3745	3.171239516
7.3746	3.171217088
7.3747	3.171195727
7.3748	3.171174704
7.3749	3.171153721
7.375	3.171131606
7.3751	3.17110947
7.3752	3.171086737
7.3753	3.171064672
7.3754	3.171043131
7.3755	3.171019303
7.3756	3.170996949
7.3757	3.17097884
7.3758	3.170960862
7.3759	3.170941295
7.376	3.170920367
7.3761	3.170902183
7.3762	3.170883284
7.3763	3.170864411
7.3764	3.170847234
7.3765	3.170832419
7.3766	3.170816652
7.3767	3.170801765
7.3768	3.170786293
7.3769	3.170771688
7.377	3.170757465
7.3771	3.170742287
7.3772	3.170728269
7.3773	3.17071339
7.3774	3.17069636
7.3775	3.17067929
7.3776	3.170662633
7.3777	3.170645604
7.3778	3.17062937
7.3779	3.170614601
7.378	3.170603375
7.3781	3.170594706
7.3782	3.170584837
7.3783	3.17057512
7.3784	3.170566292
7.3785	3.170557795
7.3786	3.170549823
7.3787	3.170543616
7.3788	3.170537219
7.3789	3.170531137
7.379	3.170526528
7.3791	3.170522454
7.3792	3.170518203
7.3793	3.170513609
7.3794	3.170507453
7.3795	3.170501888
7.3796	3.170496072
7.3797	3.170491901
7.3798	3.170487756
7.3799	3.170483616
7.38	3.170479377
7.3801	3.170475458
7.3802	3.170472233
7.3803	3.170467532
7.3804	3.170462745
7.3805	3.170458758
7.3806	3.170455133
7.3807	3.170452423
7.3808	3.170453262
7.3809	3.170455315
7.381	3.170457791
7.3811	3.170460821
7.3812	3.170462956
7.3813	3.170465171
7.3814	3.170467102
7.3815	3.170468666
7.3816	3.170473053
7.3817	3.1704772
7.3818	3.170482352
7.3819	3.17048797
7.382	3.170494406
7.3821	3.170501741
7.3822	3.170508784
7.3823	3.170515711
7.3824	3.17052174
7.3825	3.17052987
7.3826	3.170537505
7.3827	3.170545464
7.3828	3.170553619
7.3829	3.170562288
7.383	3.170571466
7.3831	3.170581161
7.3832	3.170590939
7.3833	3.170602043
7.3834	3.170613812
7.3835	3.170626122
7.3836	3.17063919
7.3837	3.170652871
7.3838	3.170667195
7.3839	3.170681708
7.384	3.170696892
7.3841	3.170713705
7.3842	3.170728812
7.3843	3.170744047
7.3844	3.170760045
7.3845	3.170776458
7.3846	3.170794517
7.3847	3.170814161
7.3848	3.170835324
7.3849	3.170855785
7.385	3.170875289
7.3851	3.170895058
7.3852	3.170914016
7.3853	3.170934127
7.3854	3.170955599
7.3855	3.170977443
7.3856	3.170998944
7.3857	3.17102006
7.3858	3.171042277
7.3859	3.171064127
7.386	3.171087041
7.3861	3.171108235
7.3862	3.171127144
7.3863	3.171145645
7.3864	3.171165208
7.3865	3.171183827
7.3866	3.171203409
7.3867	3.171224119
7.3868	3.171247094
7.3869	3.171271067
7.387	3.171294465
7.3871	3.171317825
7.3872	3.171342365
7.3873	3.171367238
7.3874	3.171391729
7.3875	3.171416267
7.3876	3.171442022
7.3877	3.17146868
7.3878	3.171495157
7.3879	3.171523252
7.388	3.171552958
7.3881	3.171584849
7.3882	3.171616943
7.3883	3.171648782
7.3884	3.171680534
7.3885	3.171712381
7.3886	3.171745681
7.3887	3.171778637
7.3888	3.171810634
7.3889	3.171843358
7.389	3.171876796
7.3891	3.171910396
7.3892	3.171948644
7.3893	3.171987886
7.3894	3.172029755
7.3895	3.172071545
7.3896	3.172112863
7.3897	3.172154108
7.3898	3.172195821
7.3899	3.172237964
7.39	3.172281102
7.3901	3.172325266
7.3902	3.172369277
7.3903	3.17241165
7.3904	3.172454586
7.3905	3.172498955
7.3906	3.172545357
7.3907	3.172590951
7.3908	3.172635072
7.3909	3.17267907
7.391	3.172723169
7.3911	3.172769007
7.3912	3.172813815
7.3913	3.172859488
7.3914	3.172907559
7.3915	3.172956942
7.3916	3.173006537
7.3917	3.173055129
7.3918	3.17310334
7.3919	3.173151806
7.392	3.173201655
7.3921	3.17325249
7.3922	3.173303315
7.3923	3.17335366
7.3924	3.173402712
7.3925	3.173451618
7.3926	3.173500743
7.3927	3.173550237
7.3928	3.173600334
7.3929	3.173650774
7.393	3.173701478
7.3931	3.173752452
7.3932	3.173802341
7.3933	3.173852206
7.3934	3.173905174
7.3935	3.173958363
7.3936	3.174012907
7.3937	3.174067337
7.3938	3.174121861
7.3939	3.174175216
7.394	3.174229451
7.3941	3.174283913
7.3942	3.174336999
7.3943	3.174389766
7.3944	3.174443695
7.3945	3.174499495
7.3946	3.174555432
7.3947	3.174612374
7.3948	3.174671194
7.3949	3.174728811
7.395	3.174788253
7.3951	3.174847508
7.3952	3.174907955
7.3953	3.174967613
7.3954	3.175027292
7.3955	3.175087385
7.3956	3.175146767
7.3957	3.175207378
7.3958	3.175266862
7.3959	3.175327786
7.396	3.175388739
7.3961	3.175450777
7.3962	3.175512176
7.3963	3.175573132
7.3964	3.175633906
7.3965	3.175695027
7.3966	3.175757267
7.3967	3.175819582
7.3968	3.175883129
7.3969	3.175947624
7.397	3.176013188
7.3971	3.176082569
7.3972	3.176150085
7.3973	3.176218394
7.3974	3.17628767
7.3975	3.176357266
7.3976	3.176427225
7.3977	3.176496664
7.3978	3.17656638
7.3979	3.176636302
7.398	3.176706862
7.3981	3.176774528
7.3982	3.176846116
7.3983	3.176914869
7.3984	3.176984091
7.3985	3.177052708
7.3986	3.17712058
7.3987	3.177189663
7.3988	3.177260008
7.3989	3.177331272
7.399	3.177403398
7.3991	3.177474816
7.3992	3.177544865
7.3993	3.177616976
7.3994	3.177689645
7.3995	3.177763613
7.3996	3.177838153
7.3997	3.177912055
7.3998	3.177987883
7.3999	3.178065222
7.4	3.178140756
7.4001	3.178215919
7.4002	3.178290979
7.4003	3.178365121
7.4004	3.178443579
7.4005	3.178521755
7.4006	3.17860042
7.4007	3.178679069
7.4008	3.178755096
7.4009	3.178831021
7.401	3.178909424
7.4011	3.178990892
7.4012	3.179072332
7.4013	3.179155059
7.4014	3.179234376
7.4015	3.17931477
7.4016	3.17939522
7.4017	3.179477001
7.4018	3.179559957
7.4019	3.179643661
7.402	3.17972671
7.4021	3.179809634
7.4022	3.179892402
7.4023	3.179974592
7.4024	3.180056438
7.4025	3.180137574
7.4026	3.180219286
7.4027	3.18029963
7.4028	3.180383619
7.4029	3.18046819
7.403	3.180553161
7.4031	3.180639241
7.4032	3.180725813
7.4033	3.180814205
7.4034	3.18090464
7.4035	3.180995527
7.4036	3.181087847
7.4037	3.181179588
7.4038	3.181274339
7.4039	3.181368459
7.404	3.181466837
7.4041	3.181556592
7.4042	3.181651373
7.4043	3.181743723
7.4044	3.181836258
7.4045	3.181928628
7.4046	3.182020359
7.4047	3.1821118
7.4048	3.182202141
7.4049	3.182293957
7.405	3.182384961
7.4051	3.182474328
7.4052	3.182563597
7.4053	3.182651568
7.4054	3.182742615
7.4055	3.182834416
7.4056	3.182926558
7.4057	3.183018719
7.4058	3.183108788
7.4059	3.183198922
7.406	3.183289637
7.4061	3.183380289
7.4062	3.183471362
7.4063	3.183563174
7.4064	3.18365603
7.4065	3.183749935
7.4066	3.183844678
7.4067	3.183939535
7.4068	3.184034842
7.4069	3.184130361
7.407	3.184225966
7.4071	3.184322118
7.4072	3.184417821
7.4073	3.184515074
7.4074	3.184612917
7.4075	3.184712567
7.4076	3.184813358
7.4077	3.184913721
7.4078	3.185014946
7.4079	3.185115465
7.408	3.185214191
7.4081	3.185312403
7.4082	3.185410459
7.4083	3.18550962
7.4084	3.185609153
7.4085	3.185707623
7.4086	3.185805491
7.4087	3.185902912
7.4088	3.186002894
7.4089	3.186103384
7.409	3.186205011
7.4091	3.186307128
7.4092	3.18640962
7.4093	3.186512445
7.4094	3.186616606
7.4095	3.186720376
7.4096	3.186822945
7.4097	3.186926863
7.4098	3.187031459
7.4099	3.18713414
7.41	3.187235369
7.4101	3.187336473
7.4102	3.187438306
7.4103	3.187540487
7.4104	3.187641644
7.4105	3.18774359
7.4106	3.187847562
7.4107	3.187951222
7.4108	3.188060107
7.4109	3.188164165
7.411	3.18826996
7.4111	3.18837617
7.4112	3.188481611
7.4113	3.188587756
7.4114	3.188694318
7.4115	3.188801136
7.4116	3.188908773
7.4117	3.189015813
7.4118	3.189120634
7.4119	3.189224904
7.412	3.189329912
7.4121	3.189436465
7.4122	3.189543588
7.4123	3.189650512
7.4124	3.189755475
7.4125	3.189860124
7.4126	3.189967594
7.4127	3.190075583
7.4128	3.190182336
7.4129	3.19028793
7.413	3.190394013
7.4131	3.190500666
7.4132	3.190606713
7.4133	3.190712018
7.4134	3.190817778
7.4135	3.190925769
7.4136	3.191034778
7.4137	3.191143234
7.4138	3.191251221
7.4139	3.191359902
7.414	3.191470656
7.4141	3.191582005
7.4142	3.191694033
7.4143	3.191806361
7.4144	3.191916187
7.4145	3.192026591
7.4146	3.192137552
7.4147	3.192249959
7.4148	3.192362448
7.4149	3.192474152
7.415	3.19258538
7.4151	3.192696505
7.4152	3.192806425
7.4153	3.192911206
7.4154	3.193014388
7.4155	3.193114422
7.4156	3.19321668
7.4157	3.193320354
7.4158	3.193425526
7.4159	3.193531102
7.416	3.193638557
7.4161	3.193746666
7.4162	3.193855091
7.4163	3.19396437
7.4164	3.1940746
7.4165	3.194184509
7.4166	3.194294586
7.4167	3.194404069
7.4168	3.194513907
7.4169	3.194624685
7.417	3.19473614
7.4171	3.194846599
7.4172	3.194957079
7.4173	3.195068426
7.4174	3.195183344
7.4175	3.195301903
7.4176	3.195418325
7.4177	3.195533469
7.4178	3.195648337
7.4179	3.19576112
7.418	3.195875401
7.4181	3.195990698
7.4182	3.196106306
7.4183	3.196221769
7.4184	3.196336112
7.4185	3.19645006
7.4186	3.196564857
7.4187	3.19668056
7.4188	3.19679353
7.4189	3.196906005
7.419	3.197016868
7.4191	3.197128058
7.4192	3.197238813
7.4193	3.197349406
7.4194	3.197460167
7.4195	3.197571405
7.4196	3.197680462
7.4197	3.197790631
7.4198	3.197904973
7.4199	3.198018891
7.42	3.19813711
7.4201	3.198258601
7.4202	3.198379004
7.4203	3.198497881
7.4204	3.198616177
7.4205	3.198733714
7.4206	3.1988489
7.4207	3.198963906
7.4208	3.199077707
7.4209	3.199190778
7.421	3.199304223
7.4211	3.199420799
7.4212	3.199538248
7.4213	3.199653659
7.4214	3.199768253
7.4215	3.199885187
7.4216	3.199999113
7.4217	3.200113557
7.4218	3.200226188
7.4219	3.200339343
7.422	3.200453635
7.4221	3.200566453
7.4222	3.200680185
7.4223	3.200793732
7.4224	3.200906172
7.4225	3.201019252
7.4226	3.201133681
7.4227	3.20124956
7.4228	3.201365944
7.4229	3.201481495
7.423	3.20159745
7.4231	3.201711958
7.4232	3.201824983
7.4233	3.201939784
7.4234	3.202054435
7.4235	3.202169404
7.4236	3.202285693
7.4237	3.202402628
7.4238	3.20251763
7.4239	3.202631216
7.424	3.202744143
7.4241	3.202857235
7.4242	3.202970028
7.4243	3.203082587
7.4244	3.203193933
7.4245	3.203306059
7.4246	3.203419235
7.4247	3.20353286
7.4248	3.203646119
7.4249	3.203759174
7.425	3.203870887
7.4251	3.203982387
7.4252	3.204094042
7.4253	3.20420585
7.4254	3.204318373
7.4255	3.204436433
7.4256	3.204553846
7.4257	3.204672042
7.4258	3.204789247
7.4259	3.20490564
7.426	3.205022111
7.4261	3.205138241
7.4262	3.205254439
7.4263	3.205371061
7.4264	3.205489335
7.4265	3.205606743
7.4266	3.205723304
7.4267	3.205837726
7.4268	3.205950123
7.4269	3.206061875
7.427	3.206174539
7.4271	3.206289288
7.4272	3.206405118
7.4273	3.206520828
7.4274	3.206633844
7.4275	3.206744902
7.4276	3.206855546
7.4277	3.206965934
7.4278	3.20707537
7.4279	3.207184528
7.428	3.20729451
7.4281	3.207404976
7.4282	3.207515184
7.4283	3.20762585
7.4284	3.207735175
7.4285	3.207848822
7.4286	3.207960807
7.4287	3.208073311
7.4288	3.208181999
7.4289	3.20829101
7.429	3.208400171
7.4291	3.208509372
7.4292	3.208622936
7.4293	3.208735577
7.4294	3.208847903
7.4295	3.208960314
7.4296	3.20907171
7.4297	3.209182047
7.4298	3.209293697
7.4299	3.20940692
7.43	3.209519952
7.4301	3.209632513
7.4302	3.20974451
7.4303	3.209856541
7.4304	3.20996949
7.4305	3.210081336
7.4306	3.210194834
7.4307	3.21030783
7.4308	3.210419641
7.4309	3.210529956
7.431	3.21063893
7.4311	3.210747891
7.4312	3.210859802
7.4313	3.210972008
7.4314	3.211081377
7.4315	3.211190181
7.4316	3.21130354
7.4317	3.211414332
7.4318	3.211524629
7.4319	3.211633202
7.432	3.211742816
7.4321	3.211852101
7.4322	3.211958154
7.4323	3.212064241
7.4324	3.212168459
7.4325	3.212273425
7.4326	3.212376847
7.4327	3.212477871
7.4328	3.212577207
7.4329	3.212677258
7.433	3.212778255
7.4331	3.2128796
7.4332	3.212983515
7.4333	3.213088794
7.4334	3.213195775
7.4335	3.213301001
7.4336	3.213404873
7.4337	3.213508547
7.4338	3.213610939
7.4339	3.213713145
7.434	3.213815343
7.4341	3.213921278
7.4342	3.214026128
7.4343	3.214132253
7.4344	3.214237214
7.4345	3.214341792
7.4346	3.214444052
7.4347	3.214543079
7.4348	3.214640923
7.4349	3.21473862
7.435	3.214835449
7.4351	3.214930966
7.4352	3.215027656
7.4353	3.215125802
7.4354	3.215225225
7.4355	3.215324496
7.4356	3.215423457
7.4357	3.215520854
7.4358	3.215618616
7.4359	3.215714849
7.436	3.215810428
7.4361	3.21590696
7.4362	3.216003374
7.4363	3.216100135
7.4364	3.216197856
7.4365	3.216294904
7.4366	3.216393988
7.4367	3.216494685
7.4368	3.216596981
7.4369	3.216698243
7.437	3.216798022
7.4371	3.216896607
7.4372	3.21699356
7.4373	3.217087438
7.4374	3.217177116
7.4375	3.217267271
7.4376	3.217357306
7.4377	3.217449098
7.4378	3.217542868
7.4379	3.217638132
7.438	3.217734416
7.4381	3.217829158
7.4382	3.21792402
7.4383	3.218019947
7.4384	3.218116763
7.4385	3.218211635
7.4386	3.218307116
7.4387	3.218403227
7.4388	3.218497619
7.4389	3.218590303
7.439	3.218682276
7.4391	3.218773176
7.4392	3.218861554
7.4393	3.218950274
7.4394	3.219040096
7.4395	3.219129256
7.4396	3.219219425
7.4397	3.21930924
7.4398	3.21939868
7.4399	3.219490098
7.44	3.219581032
7.4401	3.219671876
7.4402	3.21976184
7.4403	3.219852683
7.4404	3.219940645
7.4405	3.220031202
7.4406	3.220121513
7.4407	3.220210699
7.4408	3.220299445
7.4409	3.220387688
7.441	3.220475897
7.4411	3.220564409
7.4412	3.220654151
7.4413	3.220747713
7.4414	3.220838133
7.4415	3.22092477
7.4416	3.221009397
7.4417	3.221093007
7.4418	3.22117414
7.4419	3.221255325
7.442	3.221337217
7.4421	3.221420204
7.4422	3.221504696
7.4423	3.221588762
7.4424	3.221672253
7.4425	3.221754989
7.4426	3.2218375
7.4427	3.22192053
7.4428	3.22200414
7.4429	3.222088014
7.443	3.22217196
7.4431	3.222256037
7.4432	3.222339764
7.4433	3.222422514
7.4434	3.222503067
7.4435	3.222584227
7.4436	3.22266563
7.4437	3.222746532
7.4438	3.222826479
7.4439	3.222906694
7.444	3.222984802
7.4441	3.223063556
7.4442	3.223142799
7.4443	3.223220762
7.4444	3.22329736
7.4445	3.223371993
7.4446	3.223446604
7.4447	3.22351931
7.4448	3.223593083
7.4449	3.223667496
7.445	3.22374068
7.4451	3.223812715
7.4452	3.223885433
7.4453	3.223959268
7.4454	3.224033616
7.4455	3.224108813
7.4456	3.224181785
7.4457	3.224255384
7.4458	3.224329387
7.4459	3.224402775
7.446	3.224474711
7.4461	3.224546895
7.4462	3.224618674
7.4463	3.22469009
7.4464	3.224761181
7.4465	3.224831267
7.4466	3.224899884
7.4467	3.224967309
7.4468	3.225033743
7.4469	3.225099095
7.447	3.225163472
7.4471	3.225226857
7.4472	3.225289879
7.4473	3.22535388
7.4474	3.225417469
7.4475	3.225480213
7.4476	3.225540541
7.4477	3.225598531
7.4478	3.225655063
7.4479	3.225710398
7.448	3.225768456
7.4481	3.225820084
7.4482	3.225874742
7.4483	3.225929357
7.4484	3.225992698
7.4485	3.22605691
7.4486	3.226120043
7.4487	3.226182097
7.4488	3.226248489
7.4489	3.226313063
7.449	3.226376592
7.4491	3.22643919
7.4492	3.226500819
7.4493	3.226559228
7.4494	3.226621416
7.4495	3.226680033
7.4496	3.226737912
7.4497	3.226795218
7.4498	3.226851569
7.4499	3.22690605
7.45	3.226961968
7.4501	3.227015367
7.4502	3.227068945
7.4503	3.227121794
7.4504	3.227172577
7.4505	3.227221849
7.4506	3.227271806
7.4507	3.227322266
7.4508	3.227373529
7.4509	3.227424663
7.451	3.227475233
7.4511	3.22752585
7.4512	3.227576314
7.4513	3.227626856
7.4514	3.22767444
7.4515	3.227721443
7.4516	3.22776747
7.4517	3.227813158
7.4518	3.227857126
7.4519	3.227903684
7.452	3.22795159
7.4521	3.22799903
7.4522	3.228043789
7.4523	3.228087668
7.4524	3.22812993
7.4525	3.228172816
7.4526	3.228213806
7.4527	3.228253887
7.4528	3.228295484
7.4529	3.228336612
7.453	3.228375813
7.4531	3.228412918
7.4532	3.228448825
7.4533	3.228486375
7.4534	3.228522908
7.4535	3.228561467
7.4536	3.228600461
7.4537	3.22863973
7.4538	3.22867974
7.4539	3.228720109
7.454	3.228761691
7.4541	3.228804877
7.4542	3.228847068
7.4543	3.228889847
7.4544	3.228930767
7.4545	3.228969614
7.4546	3.229008583
7.4547	3.229048281
7.4548	3.229087441
7.4549	3.229125503
7.455	3.229166857
7.4551	3.229208413
7.4552	3.229249341
7.4553	3.229288918
7.4554	3.229326459
7.4555	3.229363289
7.4556	3.229398941
7.4557	3.229434089
7.4558	3.22946928
7.4559	3.229503912
7.456	3.229538439
7.4561	3.229570952
7.4562	3.22960297
7.4563	3.229635253
7.4564	3.229666838
7.4565	3.229698914
7.4566	3.229728126
7.4567	3.229758289
7.4568	3.229789867
7.4569	3.229823682
7.457	3.229857973
7.4571	3.22989249
7.4572	3.229925687
7.4573	3.229958193
7.4574	3.229988928
7.4575	3.230018912
7.4576	3.230048904
7.4577	3.230078557
7.4578	3.230106521
7.4579	3.230134913
7.458	3.230161896
7.4581	3.230187768
7.4582	3.230212318
7.4583	3.230236592
7.4584	3.230260826
7.4585	3.230285206
7.4586	3.23030799
7.4587	3.230329417
7.4588	3.23034893
7.4589	3.230367643
7.459	3.230387418
7.4591	3.230406063
7.4592	3.230421437
7.4593	3.23043523
7.4594	3.230447749
7.4595	3.230463206
7.4596	3.230477411
7.4597	3.230489001
7.4598	3.230501819
7.4599	3.230518238
7.46	3.230532805
7.4601	3.230547421
7.4602	3.230559697
7.4603	3.230572143
7.4604	3.230583645
7.4605	3.230593035
7.4606	3.230602469
7.4607	3.230611624
7.4608	3.230620682
7.4609	3.23063005
7.461	3.230639784
7.4611	3.230649817
7.4612	3.2306607
7.4613	3.230671575
7.4614	3.230686511
7.4615	3.23069893
7.4616	3.230712924
7.4617	3.23072588
7.4618	3.230737526
7.4619	3.230748196
7.462	3.230758008
7.4621	3.230767181
7.4622	3.230775867
7.4623	3.230781287
7.4624	3.230792103
7.4625	3.230799836
7.4626	3.2308048
7.4627	3.230811497
7.4628	3.23081555
7.4629	3.230818248
7.463	3.230818347
7.4631	3.230818263
7.4632	3.230816659
7.4633	3.230814145
7.4634	3.230810796
7.4635	3.230807455
7.4636	3.230803634
7.4637	3.230800568
7.4638	3.230796903
7.4639	3.230793126
7.464	3.230789287
7.4641	3.230784559
7.4642	3.230778533
7.4643	3.230772188
7.4644	3.230764816
7.4645	3.230756561
7.4646	3.230746345
7.4647	3.230736556
7.4648	3.230725565
7.4649	3.230711329
7.465	3.230696728
7.4651	3.230680927
7.4652	3.230664833
7.4653	3.230651561
7.4654	3.23063843
7.4655	3.230627563
7.4656	3.230615946
7.4657	3.23060451
7.4658	3.230595081
7.4659	3.230585284
7.466	3.230576385
7.4661	3.230567244
7.4662	3.230557206
7.4663	3.230545123
7.4664	3.230533092
7.4665	3.230520304
7.4666	3.23050635
7.4667	3.230492319
7.4668	3.230478266
7.4669	3.230463297
7.467	3.230448444
7.4671	3.230432229
7.4672	3.230414503
7.4673	3.230395695
7.4674	3.230375902
7.4675	3.230355349
7.4676	3.230334487
7.4677	3.230313471
7.4678	3.230292727
7.4679	3.230271184
7.468	3.230249087
7.4681	3.230225735
7.4682	3.2302015
7.4683	3.230176679
7.4684	3.230152214
7.4685	3.230128451
7.4686	3.230104735
7.4687	3.230079343
7.4688	3.230054371
7.4689	3.230029285
7.469	3.230003364
7.4691	3.229976031
7.4692	3.229948134
7.4693	3.229920928
7.4694	3.229894267
7.4695	3.229868584
7.4696	3.229844292
7.4697	3.229818946
7.4698	3.229794356
7.4699	3.229770831
7.47	3.229746885
7.4701	3.229721912
7.4702	3.229694878
7.4703	3.229666049
7.4704	3.22963508
7.4705	3.229603819
7.4706	3.229569042
7.4707	3.229533136
7.4708	3.229496655
7.4709	3.229460179
7.471	3.229424914
7.4711	3.229389816
7.4712	3.229351272
7.4713	3.229312077
7.4714	3.229272459
7.4715	3.229232972
7.4716	3.229193122
7.4717	3.229153388
7.4718	3.229114204
7.4719	3.22907633
7.472	3.229039603
7.4721	3.229001596
7.4722	3.228965166
7.4723	3.228924936
7.4724	3.228887351
7.4725	3.228849354
7.4726	3.228811318
7.4727	3.228771822
7.4728	3.22873154
7.4729	3.228691201
7.473	3.228649086
7.4731	3.228606144
7.4732	3.228561516
7.4733	3.228516973
7.4734	3.228473244
7.4735	3.228428884
7.4736	3.228382355
7.4737	3.228335615
7.4738	3.22828972
7.4739	3.228245123
7.474	3.228199556
7.4741	3.228152832
7.4742	3.228105464
7.4743	3.22805731
7.4744	3.228009063
7.4745	3.227963654
7.4746	3.227916589
7.4747	3.227868956
7.4748	3.227820922
7.4749	3.227773616
7.475	3.227725245
7.4751	3.227675524
7.4752	3.227624998
7.4753	3.227573963
7.4754	3.227522761
7.4755	3.227469974
7.4756	3.227416499
7.4757	3.227362507
7.4758	3.227308171
7.4759	3.227254518
7.476	3.227201239
7.4761	3.227148276
7.4762	3.227095311
7.4763	3.227041644
7.4764	3.226986315
7.4765	3.226929694
7.4766	3.226873271
7.4767	3.226817257
7.4768	3.226761227
7.4769	3.226704384
7.477	3.226647621
7.4771	3.226590282
7.4772	3.2265318
7.4773	3.226472039
7.4774	3.226410086
7.4775	3.226347274
7.4776	3.226282675
7.4777	3.226216271
7.4778	3.226150302
7.4779	3.226084181
7.478	3.226018443
7.4781	3.225953476
7.4782	3.22588934
7.4783	3.225824515
7.4784	3.225759651
7.4785	3.225695068
7.4786	3.22563023
7.4787	3.225566572
7.4788	3.225502908
7.4789	3.225438274
7.479	3.225371879
7.4791	3.225303409
7.4792	3.225234186
7.4793	3.225164715
7.4794	3.225093602
7.4795	3.225021621
7.4796	3.224950866
7.4797	3.224879453
7.4798	3.224808364
7.4799	3.224737358
7.48	3.22466548
7.4801	3.22459296
7.4802	3.224520317
7.4803	3.224447961
7.4804	3.224375921
7.4805	3.224304075
7.4806	3.224232118
7.4807	3.224157026
7.4808	3.224085953
7.4809	3.224011565
7.481	3.223937577
7.4811	3.223863957
7.4812	3.223790263
7.4813	3.223716082
7.4814	3.223641663
7.4815	3.223566506
7.4816	3.223489561
7.4817	3.223412838
7.4818	3.223337012
7.4819	3.223260912
7.482	3.223183087
7.4821	3.223105284
7.4822	3.223027231
7.4823	3.222947795
7.4824	3.222866271
7.4825	3.222784677
7.4826	3.222704098
7.4827	3.222622383
7.4828	3.222540814
7.4829	3.2224592
7.483	3.222378499
7.4831	3.222298207
7.4832	3.22222004
7.4833	3.222142653
7.4834	3.222063281
7.4835	3.221985422
7.4836	3.221905502
7.4837	3.221826285
7.4838	3.221745726
7.4839	3.221664468
7.484	3.221582496
7.4841	3.221500226
7.4842	3.2214183
7.4843	3.221336349
7.4844	3.221254404
7.4845	3.22116702
7.4846	3.221078498
7.4847	3.220989635
7.4848	3.22090084
7.4849	3.2208131
7.485	3.220726698
7.4851	3.220640162
7.4852	3.220552386
7.4853	3.220462672
7.4854	3.220372557
7.4855	3.220283221
7.4856	3.220193157
7.4857	3.22010431
7.4858	3.220014784
7.4859	3.21992526
7.486	3.219835138
7.4861	3.219744531
7.4862	3.21965385
7.4863	3.219562358
7.4864	3.219471247
7.4865	3.219381171
7.4866	3.219288282
7.4867	3.219194965
7.4868	3.219099531
7.4869	3.219006107
7.487	3.218911292
7.4871	3.21881525
7.4872	3.218719018
7.4873	3.218622657
7.4874	3.218527939
7.4875	3.218434045
7.4876	3.21833975
7.4877	3.218245735
7.4878	3.218149648
7.4879	3.218055074
7.488	3.217960819
7.4881	3.217866287
7.4882	3.217770437
7.4883	3.217674844
7.4884	3.21758091
7.4885	3.217487505
7.4886	3.217391594
7.4887	3.217295388
7.4888	3.217202014
7.4889	3.217109516
7.489	3.217018123
7.4891	3.216926883
7.4892	3.216835171
7.4893	3.21674338
7.4894	3.216652402
7.4895	3.216561778
7.4896	3.216466503
7.4897	3.216373634
7.4898	3.216279443
7.4899	3.216186093
7.49	3.216091854
7.4901	3.215995771
7.4902	3.215899295
7.4903	3.215805318
7.4904	3.215712859
7.4905	3.215619351
7.4906	3.21552485
7.4907	3.215427694
7.4908	3.21532805
7.4909	3.215226941
7.491	3.21512539
7.4911	3.21502315
7.4912	3.214920039
7.4913	3.214816836
7.4914	3.214714097
7.4915	3.214611687
7.4916	3.214508814
7.4917	3.214405844
7.4918	3.214302362
7.4919	3.214199524
7.492	3.214095928
7.4921	3.213992488
7.4922	3.213888864
7.4923	3.213784085
7.4924	3.213678546
7.4925	3.213574358
7.4926	3.213470992
7.4927	3.213367326
7.4928	3.213263401
7.4929	3.213158511
7.493	3.213053105
7.4931	3.212945736
7.4932	3.212837626
7.4933	3.21273344
7.4934	3.212630631
7.4935	3.212527058
7.4936	3.21242535
7.4937	3.21232407
7.4938	3.212224083
7.4939	3.212123097
7.494	3.212022088
7.4941	3.211919637
7.4942	3.211817081
7.4943	3.211714282
7.4944	3.211610204
7.4945	3.211506081
7.4946	3.211402797
7.4947	3.211300034
7.4948	3.211197056
7.4949	3.211092776
7.495	3.210988119
7.4951	3.210881551
7.4952	3.210779433
7.4953	3.210672705
7.4954	3.210567817
7.4955	3.210461971
7.4956	3.210355332
7.4957	3.210248
7.4958	3.210139599
7.4959	3.210028579
7.496	3.209916813
7.4961	3.209804923
7.4962	3.209693595
7.4963	3.209581741
7.4964	3.209471419
7.4965	3.209360733
7.4966	3.209249893
7.4967	3.209138903
7.4968	3.209028316
7.4969	3.208916833
7.497	3.208807029
7.4971	3.20869508
7.4972	3.208584231
7.4973	3.208471773
7.4974	3.208360081
7.4975	3.208248744
7.4976	3.20813695
7.4977	3.208024413
7.4978	3.207910694
7.4979	3.207796447
7.498	3.207681253
7.4981	3.207566325
7.4982	3.207451062
7.4983	3.20733609
7.4984	3.207222229
7.4985	3.207106755
7.4986	3.206991913
7.4987	3.206876955
7.4988	3.20676182
7.4989	3.206647095
7.499	3.206532035
7.4991	3.206416437
7.4992	3.20630314
7.4993	3.20618979
7.4994	3.206075741
7.4995	3.205961314
7.4996	3.205849664
7.4997	3.205737467
7.4998	3.205623651
7.4999	3.205508435
7.5	3.20539164
7.5001	3.205274658
7.5002	3.205157854
7.5003	3.205041927
7.5004	3.204926843
7.5005	3.204812075
7.5006	3.20469679
7.5007	3.204581513
7.5008	3.204466701
7.5009	3.204351151
7.501	3.2042351
7.5011	3.204119503
7.5012	3.204003906
7.5013	3.203888223
7.5014	3.203772416
7.5015	3.203657017
7.5016	3.203542453
7.5017	3.203426438
7.5018	3.203313041
7.5019	3.203197128
7.502	3.203081244
7.5021	3.202966724
7.5022	3.202852837
7.5023	3.202739557
7.5024	3.202625127
7.5025	3.202510048
7.5026	3.202395498
7.5027	3.202279583
7.5028	3.202164395
7.5029	3.202050064
7.503	3.201937259
7.5031	3.201824681
7.5032	3.201711886
7.5033	3.201599784
7.5034	3.201489563
7.5035	3.201379329
7.5036	3.201269054
7.5037	3.201156538
7.5038	3.201042938
7.5039	3.200928112
7.504	3.200814198
7.5041	3.200696648
7.5042	3.200579587
7.5043	3.200460615
7.5044	3.20034184
7.5045	3.200223444
7.5046	3.200104682
7.5047	3.199984283
7.5048	3.199861553
7.5049	3.199739574
7.505	3.199617045
7.5051	3.199494593
7.5052	3.199373395
7.5053	3.199254019
7.5054	3.199134317
7.5055	3.199015016
7.5056	3.198896384
7.5057	3.198777407
7.5058	3.198656786
7.5059	3.198538345
7.506	3.19842051
7.5061	3.198302457
7.5062	3.198184287
7.5063	3.198066585
7.5064	3.197949039
7.5065	3.197831463
7.5066	3.197713241
7.5067	3.197595726
7.5068	3.197479126
7.5069	3.197362238
7.507	3.197245145
7.5071	3.197130043
7.5072	3.197016872
7.5073	3.196907721
7.5074	3.196800187
7.5075	3.196691213
7.5076	3.196582588
7.5077	3.196474356
7.5078	3.19636725
7.5079	3.196259306
7.508	3.196150502
7.5081	3.196040957
7.5082	3.195930169
7.5083	3.195819246
7.5084	3.195708291
7.5085	3.195596679
7.5086	3.195487714
7.5087	3.19537572
7.5088	3.19526417
7.5089	3.195153027
7.509	3.195042538
7.5091	3.194931474
7.5092	3.194819735
7.5093	3.194707491
7.5094	3.194594962
7.5095	3.194481275
7.5096	3.194367172
7.5097	3.194254429
7.5098	3.194141472
7.5099	3.194028836
7.51	3.193917258
7.5101	3.193805533
7.5102	3.193693468
7.5103	3.193582156
7.5104	3.193471187
7.5105	3.19336096
7.5106	3.19325015
7.5107	3.193139642
7.5108	3.193028496
7.5109	3.192917021
7.511	3.192805241
7.5111	3.192693232
7.5112	3.1925804
7.5113	3.192466359
7.5114	3.192351989
7.5115	3.192237733
7.5116	3.192123924
7.5117	3.192010542
7.5118	3.191898308
7.5119	3.191785504
7.512	3.191672954
7.5121	3.191562611
7.5122	3.191452394
7.5123	3.191342944
7.5124	3.191233484
7.5125	3.191124635
7.5126	3.191015948
7.5127	3.190906212
7.5128	3.190797078
7.5129	3.190688479
7.513	3.190580421
7.5131	3.190472481
7.5132	3.190363845
7.5133	3.190256584
7.5134	3.190150362
7.5135	3.190043265
7.5136	3.189936042
7.5137	3.189829421
7.5138	3.189723258
7.5139	3.189615271
7.514	3.189506466
7.5141	3.189397785
7.5142	3.18928942
7.5143	3.189181541
7.5144	3.189074049
7.5145	3.188966908
7.5146	3.188858716
7.5147	3.188749963
7.5148	3.188640529
7.5149	3.188531184
7.515	3.188422286
7.5151	3.188313671
7.5152	3.188206378
7.5153	3.188099172
7.5154	3.187992583
7.5155	3.187886517
7.5156	3.187779483
7.5157	3.1876718
7.5158	3.187564031
7.5159	3.187456001
7.516	3.187348089
7.5161	3.187239845
7.5162	3.187132031
7.5163	3.187022467
7.5164	3.186913858
7.5165	3.186806716
7.5166	3.186700342
7.5167	3.186595432
7.5168	3.18649199
7.5169	3.186388504
7.517	3.186285944
7.5171	3.18618177
7.5172	3.186079659
7.5173	3.185976847
7.5174	3.185874212
7.5175	3.185772533
7.5176	3.185671594
7.5177	3.185569984
7.5178	3.185467969
7.5179	3.185366071
7.518	3.185264808
7.5181	3.18516383
7.5182	3.1850622
7.5183	3.184961991
7.5184	3.18486132
7.5185	3.184760847
7.5186	3.184660013
7.5187	3.18455946
7.5188	3.184459292
7.5189	3.184358673
7.519	3.184258516
7.5191	3.184158642
7.5192	3.184062219
7.5193	3.183964276
7.5194	3.183866636
7.5195	3.183769032
7.5196	3.183670872
7.5197	3.183572051
7.5198	3.183472053
7.5199	3.183372075
7.52	3.183271721
7.5201	3.183172851
7.5202	3.18307407
7.5203	3.182976253
7.5204	3.18287746
7.5205	3.182779043
7.5206	3.18268022
7.5207	3.182581154
7.5208	3.1824826
7.5209	3.182383896
7.521	3.182286
7.5211	3.182189593
7.5212	3.182093345
7.5213	3.181997438
7.5214	3.181902424
7.5215	3.181807061
7.5216	3.181712333
7.5217	3.181617589
7.5218	3.181523675
7.5219	3.181430911
7.522	3.181338209
7.5221	3.181246012
7.5222	3.181154041
7.5223	3.181061315
7.5224	3.180968671
7.5225	3.180877093
7.5226	3.180785865
7.5227	3.180697376
7.5228	3.180609346
7.5229	3.180520783
7.523	3.18043239
7.5231	3.180344416
7.5232	3.180260091
7.5233	3.180178257
7.5234	3.180097098
7.5235	3.180016389
7.5236	3.179931453
7.5237	3.179845724
7.5238	3.179759564
7.5239	3.17967351
7.524	3.179587014
7.5241	3.179501155
7.5242	3.179415961
7.5243	3.179330137
7.5244	3.179242295
7.5245	3.179154559
7.5246	3.179067177
7.5247	3.178980153
7.5248	3.178893296
7.5249	3.178806201
7.525	3.178719328
7.5251	3.178631201
7.5252	3.178543945
7.5253	3.178456273
7.5254	3.178370416
7.5255	3.178285292
7.5256	3.178201082
7.5257	3.178117562
7.5258	3.178033529
7.5259	3.177953326
7.526	3.177872505
7.5261	3.177791989
7.5262	3.177711673
7.5263	3.177631869
7.5264	3.177554279
7.5265	3.177475993
7.5266	3.177398933
7.5267	3.177323251
7.5268	3.177249499
7.5269	3.177175001
7.527	3.177100702
7.5271	3.177027141
7.5272	3.176952184
7.5273	3.176875465
7.5274	3.176799537
7.5275	3.176723784
7.5276	3.176648718
7.5277	3.176574783
7.5278	3.176503122
7.5279	3.17642943
7.528	3.176356789
7.5281	3.176285119
7.5282	3.176212733
7.5283	3.176140407
7.5284	3.176069904
7.5285	3.17599934
7.5286	3.175927537
7.5287	3.175855913
7.5288	3.175784353
7.5289	3.175713327
7.529	3.175643609
7.5291	3.17557417
7.5292	3.175505107
7.5293	3.175435755
7.5294	3.175367663
7.5295	3.175299761
7.5296	3.175231589
7.5297	3.175163861
7.5298	3.175096748
7.5299	3.175029966
7.53	3.174963576
7.5301	3.174897273
7.5302	3.174832732
7.5303	3.174767928
7.5304	3.174703651
7.5305	3.174639829
7.5306	3.174576045
7.5307	3.174511377
7.5308	3.174445937
7.5309	3.174379758
7.531	3.174315229
7.5311	3.174252428
7.5312	3.174189462
7.5313	3.174126467
7.5314	3.174064516
7.5315	3.17400259
7.5316	3.173941074
7.5317	3.173878499
7.5318	3.17381652
7.5319	3.17375587
7.532	3.173695853
7.5321	3.173634995
7.5322	3.173573215
7.5323	3.173512819
7.5324	3.17345341
7.5325	3.173394854
7.5326	3.173336228
7.5327	3.173278269
7.5328	3.173221327
7.5329	3.173165469
7.533	3.173110109
7.5331	3.17305489
7.5332	3.172999673
7.5333	3.172944585
7.5334	3.172889786
7.5335	3.172836814
7.5336	3.172782969
7.5337	3.172729757
7.5338	3.172676807
7.5339	3.172624355
7.534	3.172571799
7.5341	3.17251981
7.5342	3.172468544
7.5343	3.172419533
7.5344	3.172372033
7.5345	3.172324299
7.5346	3.172275673
7.5347	3.172226421
7.5348	3.17217707
7.5349	3.172126516
7.535	3.172078449
7.5351	3.172028806
7.5352	3.171980638
7.5353	3.171933685
7.5354	3.171889013
7.5355	3.171843168
7.5356	3.171798252
7.5357	3.17175452
7.5358	3.171711328
7.5359	3.171667863
7.536	3.171624867
7.5361	3.171580449
7.5362	3.171537158
7.5363	3.171493844
7.5364	3.171453118
7.5365	3.171410429
7.5366	3.171368676
7.5367	3.171325449
7.5368	3.17128211
7.5369	3.171239585
7.537	3.171197887
7.5371	3.171156547
7.5372	3.171115698
7.5373	3.171075937
7.5374	3.171037927
7.5375	3.171000897
7.5376	3.170964064
7.5377	3.170927794
7.5378	3.170891533
7.5379	3.170856683
7.538	3.170820734
7.5381	3.170785465
7.5382	3.170750577
7.5383	3.170716151
7.5384	3.170681238
7.5385	3.170647043
7.5386	3.170612264
7.5387	3.170577436
7.5388	3.170543912
7.5389	3.170510392
7.539	3.170477904
7.5391	3.170446366
7.5392	3.170415269
7.5393	3.170383572
7.5394	3.170350339
7.5395	3.170317202
7.5396	3.170285371
7.5397	3.17025478
7.5398	3.170227588
7.5399	3.170200445
7.54	3.170168047
7.5401	3.170137833
7.5402	3.170108577
7.5403	3.170081284
7.5404	3.170053939
7.5405	3.17002666
7.5406	3.16999971
7.5407	3.169971493
7.5408	3.16994211
7.5409	3.169913682
7.541	3.16988617
7.5411	3.169858602
7.5412	3.169832595
7.5413	3.169807181
7.5414	3.169781922
7.5415	3.16975754
7.5416	3.16973381
7.5417	3.16971241
7.5418	3.169692341
7.5419	3.169672453
7.542	3.169652437
7.5421	3.169633003
7.5422	3.169615645
7.5423	3.169599055
7.5424	3.169583122
7.5425	3.169567607
7.5426	3.16955096
7.5427	3.169534567
7.5428	3.169517625
7.5429	3.169504013
7.543	3.169493334
7.5431	3.169480772
7.5432	3.169468387
7.5433	3.169456215
7.5434	3.169443378
7.5435	3.169429746
7.5436	3.169416386
7.5437	3.169401601
7.5438	3.169386301
7.5439	3.169372378
7.544	3.169358806
7.5441	3.169345727
7.5442	3.16933306
7.5443	3.169321426
7.5444	3.169311407
7.5445	3.169302496
7.5446	3.169293397
7.5447	3.16928466
7.5448	3.169277047
7.5449	3.169271142
7.545	3.16926569
7.5451	3.169259803
7.5452	3.169253889
7.5453	3.169248309
7.5454	3.16924244
7.5455	3.169237117
7.5456	3.169233599
7.5457	3.169231396
7.5458	3.169229804
7.5459	3.16922909
7.546	3.169227207
7.5461	3.169226871
7.5462	3.169228921
7.5463	3.169231186
7.5464	3.169231455
7.5465	3.169230672
7.5466	3.169229537
7.5467	3.169229039
7.5468	3.169229954
7.5469	3.169231344
7.547	3.169232936
7.5471	3.169235096
7.5472	3.169236752
7.5473	3.16923975
7.5474	3.169243895
7.5475	3.169248516
7.5476	3.169251957
7.5477	3.169254641
7.5478	3.169257255
7.5479	3.169262733
7.548	3.169269748
7.5481	3.169276506
7.5482	3.169283203
7.5483	3.169289378
7.5484	3.169295764
7.5485	3.169300947
7.5486	3.169306891
7.5487	3.16931408
7.5488	3.169321919
7.5489	3.169330539
7.549	3.169339312
7.5491	3.16934923
7.5492	3.169360327
7.5493	3.169371535
7.5494	3.169382096
7.5495	3.16939267
7.5496	3.169402977
7.5497	3.16941339
7.5498	3.169425139
7.5499	3.169436227
7.55	3.169448272
7.5501	3.169460967
7.5502	3.16947479
7.5503	3.169488892
7.5504	3.169503472
7.5505	3.169518205
7.5506	3.169533274
7.5507	3.169548595
7.5508	3.169564663
7.5509	3.169580697
7.551	3.169598073
7.5511	3.169613516
7.5512	3.169626971
7.5513	3.169642224
7.5514	3.169661807
7.5515	3.169681888
7.5516	3.169702276
7.5517	3.169723785
7.5518	3.1697479
7.5519	3.169773499
7.552	3.169798865
7.5521	3.169822699
7.5522	3.169854627
7.5523	3.169880479
7.5524	3.169908818
7.5525	3.16993639
7.5526	3.169964592
7.5527	3.169992632
7.5528	3.170020043
7.5529	3.170048329
7.553	3.170078228
7.5531	3.170109847
7.5532	3.170142507
7.5533	3.170176012
7.5534	3.170209297
7.5535	3.170241958
7.5536	3.170276403
7.5537	3.170310659
7.5538	3.170343509
7.5539	3.170376774
7.554	3.170409394
7.5541	3.170442474
7.5542	3.170475635
7.5543	3.17051251
7.5544	3.170550362
7.5545	3.170588176
7.5546	3.170624975
7.5547	3.170663155
7.5548	3.17070165
7.5549	3.170739515
7.555	3.170774949
7.5551	3.170812173
7.5552	3.170849257
7.5553	3.170887879
7.5554	3.170926272
7.5555	3.170964736
7.5556	3.171003727
7.5557	3.171043272
7.5558	3.171083838
7.5559	3.171124104
7.556	3.171164089
7.5561	3.17120419
7.5562	3.171243832
7.5563	3.171283489
7.5564	3.171324335
7.5565	3.171366607
7.5566	3.17141032
7.5567	3.171452645
7.5568	3.171498141
7.5569	3.171543631
7.557	3.171591287
7.5571	3.171638491
7.5572	3.171684638
7.5573	3.171734591
7.5574	3.171782895
7.5575	3.171831202
7.5576	3.17187999
7.5577	3.171929253
7.5578	3.171977436
7.5579	3.17202544
7.558	3.172074117
7.5581	3.172123668
7.5582	3.172174906
7.5583	3.172226288
7.5584	3.172278612
7.5585	3.17233017
7.5586	3.172381816
7.5587	3.172434208
7.5588	3.172487743
7.5589	3.172541069
7.559	3.172594587
7.5591	3.172648561
7.5592	3.172702562
7.5593	3.172757031
7.5594	3.172811884
7.5595	3.172866139
7.5596	3.17292018
7.5597	3.17297327
7.5598	3.173031154
7.5599	3.173084767
7.56	3.173137395
7.5601	3.173190968
7.5602	3.173246002
7.5603	3.17330203
7.5604	3.173358607
7.5605	3.173415763
7.5606	3.173473919
7.5607	3.173532699
7.5608	3.173590806
7.5609	3.173649837
7.561	3.173708588
7.5611	3.173768852
7.5612	3.173830193
7.5613	3.17389259
7.5614	3.173956072
7.5615	3.17401987
7.5616	3.174084433
7.5617	3.174149147
7.5618	3.174213918
7.5619	3.17428122
7.562	3.174349947
7.5621	3.174419367
7.5622	3.174489445
7.5623	3.174559454
7.5624	3.174627473
7.5625	3.17469533
7.5626	3.174762564
7.5627	3.174831594
7.5628	3.174900997
7.5629	3.174969273
7.563	3.175038803
7.5631	3.175109123
7.5632	3.175181075
7.5633	3.175253699
7.5634	3.17532685
7.5635	3.175400915
7.5636	3.175475215
7.5637	3.175551226
7.5638	3.175627503
7.5639	3.175704501
7.564	3.175782236
7.5641	3.175860248
7.5642	3.175938387
7.5643	3.176016226
7.5644	3.176091492
7.5645	3.176170589
7.5646	3.17624686
7.5647	3.17632352
7.5648	3.176401123
7.5649	3.176478037
7.565	3.176554976
7.5651	3.176629923
7.5652	3.176704896
7.5653	3.176780342
7.5654	3.17685516
7.5655	3.17693311
7.5656	3.177011236
7.5657	3.177086973
7.5658	3.17716495
7.5659	3.177242459
7.566	3.177319963
7.5661	3.177397629
7.5662	3.177476143
7.5663	3.1775537
7.5664	3.177631477
7.5665	3.177709398
7.5666	3.177786231
7.5667	3.177866922
7.5668	3.177944912
7.5669	3.178024016
7.567	3.178103532
7.5671	3.17818195
7.5672	3.178261353
7.5673	3.178340266
7.5674	3.178419012
7.5675	3.178498218
7.5676	3.178579492
7.5677	3.178662653
7.5678	3.178745387
7.5679	3.1788266
7.568	3.178908974
7.5681	3.178991513
7.5682	3.179075146
7.5683	3.17915976
7.5684	3.179245421
7.5685	3.179331096
7.5686	3.179416625
7.5687	3.179501726
7.5688	3.179588588
7.5689	3.179675179
7.569	3.179760572
7.5691	3.179847982
7.5692	3.17993666
7.5693	3.18002396
7.5694	3.180110315
7.5695	3.180200025
7.5696	3.180289262
7.5697	3.180378704
7.5698	3.180468239
7.5699	3.180559935
7.57	3.180650093
7.5701	3.180741185
7.5702	3.18083163
7.5703	3.180921944
7.5704	3.181014761
7.5705	3.18110652
7.5706	3.181198468
7.5707	3.181290353
7.5708	3.181381916
7.5709	3.181471312
7.571	3.181559847
7.5711	3.181648274
7.5712	3.181738776
7.5713	3.181829967
7.5714	3.181919841
7.5715	3.182010448
7.5716	3.182100034
7.5717	3.182190197
7.5718	3.182281353
7.5719	3.182374687
7.572	3.182469299
7.5721	3.18256492
7.5722	3.182659664
7.5723	3.182758201
7.5724	3.182852782
7.5725	3.182946883
7.5726	3.183041563
7.5727	3.18313565
7.5728	3.183229017
7.5729	3.183324309
7.573	3.183423149
7.5731	3.183524242
7.5732	3.183626054
7.5733	3.183725041
7.5734	3.183824059
7.5735	3.183924759
7.5736	3.184026323
7.5737	3.184129004
7.5738	3.184232648
7.5739	3.184338093
7.574	3.184442586
7.5741	3.184546803
7.5742	3.184650719
7.5743	3.184755066
7.5744	3.184858914
7.5745	3.184962916
7.5746	3.185065737
7.5747	3.18516626
7.5748	3.185266264
7.5749	3.185366326
7.575	3.185466928
7.5751	3.185568307
7.5752	3.185670735
7.5753	3.185772542
7.5754	3.185874667
7.5755	3.18597724
7.5756	3.186079823
7.5757	3.186184098
7.5758	3.186290332
7.5759	3.186396075
7.576	3.186502561
7.5761	3.18661119
7.5762	3.186720128
7.5763	3.186828168
7.5764	3.186936926
7.5765	3.187043437
7.5766	3.187150362
7.5767	3.187257203
7.5768	3.187364998
7.5769	3.187472256
7.577	3.1875794
7.5771	3.187685627
7.5772	3.187792333
7.5773	3.187899587
7.5774	3.188006521
7.5775	3.188114329
7.5776	3.188222017
7.5777	3.18832918
7.5778	3.188437156
7.5779	3.188546064
7.578	3.188656149
7.5781	3.188766547
7.5782	3.188878176
7.5783	3.188989669
7.5784	3.189103464
7.5785	3.1892137
7.5786	3.189323583
7.5787	3.189433001
7.5788	3.189542789
7.5789	3.189652897
7.579	3.189763525
7.5791	3.189873987
7.5792	3.189986099
7.5793	3.19009885
7.5794	3.190210895
7.5795	3.190322495
7.5796	3.190435074
7.5797	3.190549826
7.5798	3.190664063
7.5799	3.190776038
7.58	3.190889259
7.5801	3.19100272
7.5802	3.191116402
7.5803	3.191230824
7.5804	3.191343296
7.5805	3.191455173
7.5806	3.191568207
7.5807	3.191680562
7.5808	3.19179317
7.5809	3.191904896
7.581	3.192018262
7.5811	3.192131335
7.5812	3.192244915
7.5813	3.192357697
7.5814	3.192471128
7.5815	3.192582073
7.5816	3.192690944
7.5817	3.192801156
7.5818	3.192910263
7.5819	3.193018611
7.582	3.193127135
7.5821	3.193235516
7.5822	3.193344342
7.5823	3.193452466
7.5824	3.193562187
7.5825	3.193670785
7.5826	3.193780695
7.5827	3.193891167
7.5828	3.19400606
7.5829	3.194109868
7.583	3.194228689
7.5831	3.194341081
7.5832	3.19445356
7.5833	3.194564921
7.5834	3.194677039
7.5835	3.19478881
7.5836	3.194900179
7.5837	3.195012318
7.5838	3.195125592
7.5839	3.195238688
7.584	3.195353389
7.5841	3.195468832
7.5842	3.195586115
7.5843	3.195704119
7.5844	3.195821616
7.5845	3.195939365
7.5846	3.196057185
7.5847	3.196173351
7.5848	3.196289162
7.5849	3.19640737
7.585	3.196524243
7.5851	3.196640359
7.5852	3.196756588
7.5853	3.196873947
7.5854	3.19699266
7.5855	3.197111582
7.5856	3.197228095
7.5857	3.197344996
7.5858	3.197461271
7.5859	3.197577126
7.586	3.197693199
7.5861	3.197808897
7.5862	3.197923292
7.5863	3.198039089
7.5864	3.198156101
7.5865	3.198273693
7.5866	3.198388597
7.5867	3.198502858
7.5868	3.198616498
7.5869	3.198729663
7.587	3.198842178
7.5871	3.19895544
7.5872	3.199070235
7.5873	3.199189172
7.5874	3.199299728
7.5875	3.199418853
7.5876	3.199535673
7.5877	3.199652839
7.5878	3.199768915
7.5879	3.199884534
7.588	3.200001692
7.5881	3.200119695
7.5882	3.200239335
7.5883	3.200357121
7.5884	3.200475066
7.5885	3.200590913
7.5886	3.200707119
7.5887	3.200825548
7.5888	3.200944163
7.5889	3.201057997
7.589	3.20117185
7.5891	3.201287517
7.5892	3.20140547
7.5893	3.201525455
7.5894	3.201645093
7.5895	3.201764876
7.5896	3.201882124
7.5897	3.201998865
7.5898	3.202115223
7.5899	3.202231468
7.59	3.202347772
7.5901	3.202463733
7.5902	3.202578496
7.5903	3.202691839
7.5904	3.202807277
7.5905	3.202925431
7.5906	3.203046197
7.5907	3.203169713
7.5908	3.203292726
7.5909	3.203412769
7.591	3.203534886
7.5911	3.2036577
7.5912	3.203780097
7.5913	3.203901847
7.5914	3.204022048
7.5915	3.204141031
7.5916	3.204257755
7.5917	3.204375065
7.5918	3.204492664
7.5919	3.204609947
7.592	3.204727352
7.5921	3.204844316
7.5922	3.204961878
7.5923	3.205077552
7.5924	3.205195111
7.5925	3.205310305
7.5926	3.205423904
7.5927	3.205538084
7.5928	3.205653056
7.5929	3.205765501
7.593	3.205880814
7.5931	3.205994938
7.5932	3.206109511
7.5933	3.206224378
7.5934	3.206338011
7.5935	3.206451039
7.5936	3.206564128
7.5937	3.206676171
7.5938	3.206789749
7.5939	3.206905163
7.594	3.207018738
7.5941	3.207130045
7.5942	3.207241548
7.5943	3.207350341
7.5944	3.207458711
7.5945	3.20756803
7.5946	3.207678609
7.5947	3.207789784
7.5948	3.207901832
7.5949	3.208016125
7.595	3.208131516
7.5951	3.208246893
7.5952	3.208363952
7.5953	3.208479391
7.5954	3.208592118
7.5955	3.208701941
7.5956	3.208809772
7.5957	3.208917632
7.5958	3.20902678
7.5959	3.209137565
7.596	3.209248947
7.5961	3.209356903
7.5962	3.209466777
7.5963	3.209576104
7.5964	3.209686562
7.5965	3.209797985
7.5966	3.209908474
7.5967	3.210018241
7.5968	3.210125609
7.5969	3.210231615
7.597	3.210337947
7.5971	3.210444879
7.5972	3.210552495
7.5973	3.210660024
7.5974	3.210770187
7.5975	3.21088212
7.5976	3.210994542
7.5977	3.211106891
7.5978	3.211219964
7.5979	3.211333192
7.598	3.211444775
7.5981	3.211554725
7.5982	3.211663879
7.5983	3.211773615
7.5984	3.211882131
7.5985	3.211989353
7.5986	3.21209665
7.5987	3.21220359
7.5988	3.212312717
7.5989	3.212422772
7.599	3.212532118
7.5991	3.212641758
7.5992	3.212751343
7.5993	3.21285934
7.5994	3.212966605
7.5995	3.213074728
7.5996	3.213181865
7.5997	3.213288176
7.5998	3.213393297
7.5999	3.21349777
7.6	3.213599969
7.6001	3.213702923
7.6002	3.213804342
7.6003	3.213905271
7.6004	3.214005404
7.6005	3.21410655
7.6006	3.214208462
7.6007	3.214311031
7.6008	3.214414711
7.6009	3.214518571
7.601	3.214621379
7.6011	3.214721308
7.6012	3.214822052
7.6013	3.214922958
7.6014	3.215023269
7.6015	3.215123819
7.6016	3.215223377
7.6017	3.215323129
7.6018	3.215422713
7.6019	3.215522097
7.602	3.215621511
7.6021	3.215720688
7.6022	3.215818788
7.6023	3.215916276
7.6024	3.216013823
7.6025	3.21611142
7.6026	3.216211225
7.6027	3.216314147
7.6028	3.216417257
7.6029	3.216518594
7.603	3.216618222
7.6031	3.216717961
7.6032	3.21681617
7.6033	3.216912931
7.6034	3.217008019
7.6035	3.217102723
7.6036	3.217197543
7.6037	3.21729346
7.6038	3.217388336
7.6039	3.217481264
7.604	3.217574864
7.6041	3.217668923
7.6042	3.217763725
7.6043	3.217858199
7.6044	3.217952534
7.6045	3.218045765
7.6046	3.218138833
7.6047	3.218233572
7.6048	3.218326806
7.6049	3.218420122
7.605	3.218514225
7.6051	3.21860714
7.6052	3.218699749
7.6053	3.218793042
7.6054	3.218885779
7.6055	3.218977731
7.6056	3.219069262
7.6057	3.219159865
7.6058	3.219248767
7.6059	3.219338232
7.606	3.219427413
7.6061	3.219517514
7.6062	3.219609467
7.6063	3.219701417
7.6064	3.219794538
7.6065	3.21988961
7.6066	3.219981849
7.6067	3.220070398
7.6068	3.220159769
7.6069	3.220250856
7.607	3.22033873
7.6071	3.22042581
7.6072	3.220513429
7.6073	3.220597955
7.6074	3.22068172
7.6075	3.220765853
7.6076	3.220848222
7.6077	3.220926804
7.6078	3.221007329
7.6079	3.221088851
7.608	3.221170595
7.6081	3.221253487
7.6082	3.221335399
7.6083	3.221417912
7.6084	3.221499134
7.6085	3.221580365
7.6086	3.22166058
7.6087	3.221741633
7.6088	3.221823876
7.6089	3.221904846
7.609	3.221985635
7.6091	3.222064539
7.6092	3.222143124
7.6093	3.222221272
7.6094	3.22230062
7.6095	3.222378243
7.6096	3.222458181
7.6097	3.222534524
7.6098	3.222608164
7.6099	3.222681355
7.61	3.222753865
7.6101	3.222825424
7.6102	3.222899819
7.6103	3.222974066
7.6104	3.223047534
7.6105	3.223119715
7.6106	3.223191594
7.6107	3.223264233
7.6108	3.223340463
7.6109	3.223416124
7.611	3.223492665
7.6111	3.223568049
7.6112	3.223643566
7.6113	3.223719142
7.6114	3.223795257
7.6115	3.223870706
7.6116	3.22394564
7.6117	3.224020668
7.6118	3.224097265
7.6119	3.224165665
7.612	3.224238356
7.6121	3.22430768
7.6122	3.224378059
7.6123	3.224448139
7.6124	3.224516862
7.6125	3.224582854
7.6126	3.224652307
7.6127	3.224722465
7.6128	3.224793503
7.6129	3.224864863
7.613	3.224935845
7.6131	3.22500784
7.6132	3.225081845
7.6133	3.225154428
7.6134	3.225224378
7.6135	3.225293153
7.6136	3.225360957
7.6137	3.225427051
7.6138	3.225492243
7.6139	3.225556064
7.614	3.225619585
7.6141	3.225679676
7.6142	3.225741071
7.6143	3.225802375
7.6144	3.225866363
7.6145	3.225930931
7.6146	3.225994599
7.6147	3.22605759
7.6148	3.226117003
7.6149	3.226173746
7.615	3.226230399
7.6151	3.226286286
7.6152	3.226342334
7.6153	3.226399128
7.6154	3.226454811
7.6155	3.226509591
7.6156	3.226563357
7.6157	3.226617863
7.6158	3.226671521
7.6159	3.22672882
7.616	3.226785507
7.6161	3.22684601
7.6162	3.226905873
7.6163	3.226964175
7.6164	3.227023239
7.6165	3.227081954
7.6166	3.227141482
7.6167	3.227200087
7.6168	3.227255872
7.6169	3.227309822
7.617	3.22736255
7.6171	3.227414176
7.6172	3.227467099
7.6173	3.227517742
7.6174	3.227567424
7.6175	3.227619502
7.6176	3.227674085
7.6177	3.227728843
7.6178	3.227782415
7.6179	3.227832445
7.618	3.227881715
7.6181	3.227930549
7.6182	3.227978649
7.6183	3.228026054
7.6184	3.228074061
7.6185	3.228121257
7.6186	3.228167499
7.6187	3.228213207
7.6188	3.228260264
7.6189	3.228305438
7.619	3.228350322
7.6191	3.228393276
7.6192	3.228434428
7.6193	3.228473691
7.6194	3.228511947
7.6195	3.228552541
7.6196	3.228592699
7.6197	3.228631154
7.6198	3.228669359
7.6199	3.228709135
7.62	3.228748108
7.6201	3.228785003
7.6202	3.228820647
7.6203	3.228856689
7.6204	3.228892858
7.6205	3.228929538
7.6206	3.228965209
7.6207	3.228999067
7.6208	3.229031891
7.6209	3.229065769
7.621	3.22910082
7.6211	3.229135447
7.6212	3.229168183
7.6213	3.229200149
7.6214	3.229230505
7.6215	3.229265842
7.6216	3.22929567
7.6217	3.229329008
7.6218	3.229362759
7.6219	3.229394177
7.622	3.229425647
7.6221	3.229455714
7.6222	3.229483547
7.6223	3.229510502
7.6224	3.22953783
7.6225	3.229565595
7.6226	3.229595269
7.6227	3.229623527
7.6228	3.229655657
7.6229	3.229687689
7.623	3.229718489
7.6231	3.229746269
7.6232	3.229772847
7.6233	3.229800481
7.6234	3.229827525
7.6235	3.229854303
7.6236	3.229880204
7.6237	3.229904988
7.6238	3.229930235
7.6239	3.229955274
7.624	3.229979677
7.6241	3.230001101
7.6242	3.230020527
7.6243	3.230040429
7.6244	3.230061456
7.6245	3.230079653
7.6246	3.230098573
7.6247	3.230118701
7.6248	3.230140192
7.6249	3.230160387
7.625	3.230180089
7.6251	3.230199129
7.6252	3.230218186
7.6253	3.230238301
7.6254	3.230261211
7.6255	3.230282631
7.6256	3.230302264
7.6257	3.230320453
7.6258	3.23033576
7.6259	3.230350314
7.626	3.230364824
7.6261	3.230378659
7.6262	3.230391538
7.6263	3.230403492
7.6264	3.230416964
7.6265	3.230430461
7.6266	3.230441076
7.6267	3.230453587
7.6268	3.230465872
7.6269	3.230476322
7.627	3.230484667
7.6271	3.230492881
7.6272	3.230501341
7.6273	3.230511734
7.6274	3.230520201
7.6275	3.230526033
7.6276	3.230531885
7.6277	3.230536428
7.6278	3.230541935
7.6279	3.230548498
7.628	3.23055469
7.6281	3.230562224
7.6282	3.230569521
7.6283	3.230575775
7.6284	3.230581343
7.6285	3.230585833
7.6286	3.230589544
7.6287	3.23059247
7.6288	3.230592953
7.6289	3.230593136
7.629	3.23059377
7.6291	3.230592559
7.6292	3.230589214
7.6293	3.230585228
7.6294	3.230581657
7.6295	3.230577348
7.6296	3.230572406
7.6297	3.230567568
7.6298	3.230561834
7.6299	3.230554788
7.63	3.230546315
7.6301	3.230537065
7.6302	3.230529637
7.6303	3.230523512
7.6304	3.230517366
7.6305	3.230509986
7.6306	3.230500969
7.6307	3.230494423
7.6308	3.230488467
7.6309	3.230482413
7.631	3.230477592
7.6311	3.230472214
7.6312	3.230466175
7.6313	3.230458254
7.6314	3.230449008
7.6315	3.230440104
7.6316	3.230429682
7.6317	3.230418105
7.6318	3.230405292
7.6319	3.230394056
7.632	3.230382479
7.6321	3.230371186
7.6322	3.23036244
7.6323	3.230351117
7.6324	3.230339313
7.6325	3.23032721
7.6326	3.230313774
7.6327	3.230297507
7.6328	3.230282918
7.6329	3.230267644
7.633	3.230252783
7.6331	3.230239219
7.6332	3.230228285
7.6333	3.230219157
7.6334	3.230205913
7.6335	3.230188743
7.6336	3.230172439
7.6337	3.230154245
7.6338	3.230136574
7.6339	3.230117458
7.634	3.230097642
7.6341	3.230079272
7.6342	3.230061905
7.6343	3.230042469
7.6344	3.230022227
7.6345	3.230000935
7.6346	3.22997832
7.6347	3.229953577
7.6348	3.229926478
7.6349	3.229899495
7.635	3.229871776
7.6351	3.229843971
7.6352	3.22981409
7.6353	3.229782654
7.6354	3.2297515
7.6355	3.229722244
7.6356	3.229694237
7.6357	3.229665743
7.6358	3.22963613
7.6359	3.229605254
7.636	3.229577477
7.6361	3.229547442
7.6362	3.229516065
7.6363	3.229484681
7.6364	3.229452865
7.6365	3.229418902
7.6366	3.229385603
7.6367	3.229350941
7.6368	3.229315136
7.6369	3.229278903
7.637	3.22924173
7.6371	3.229205173
7.6372	3.229168798
7.6373	3.229134797
7.6374	3.229101285
7.6375	3.229068352
7.6376	3.229035005
7.6377	3.229000257
7.6378	3.228964307
7.6379	3.228930688
7.638	3.228898016
7.6381	3.228863146
7.6382	3.228826854
7.6383	3.228789258
7.6384	3.228750805
7.6385	3.22871211
7.6386	3.228670922
7.6387	3.228628054
7.6388	3.22858487
7.6389	3.228540041
7.639	3.228495141
7.6391	3.228449631
7.6392	3.22840476
7.6393	3.228357611
7.6394	3.228313705
7.6395	3.22827108
7.6396	3.228226797
7.6397	3.228182787
7.6398	3.228138878
7.6399	3.228094273
7.64	3.228047723
7.6401	3.228000017
7.6402	3.227951466
7.6403	3.227903252
7.6404	3.227854248
7.6405	3.22780393
7.6406	3.227754308
7.6407	3.227704404
7.6408	3.22765444
7.6409	3.227604711
7.641	3.2275541
7.6411	3.227503663
7.6412	3.227452644
7.6413	3.227400721
7.6414	3.227349526
7.6415	3.227301044
7.6416	3.227254164
7.6417	3.227207011
7.6418	3.227159243
7.6419	3.227109961
7.642	3.227059315
7.6421	3.227008221
7.6422	3.226956268
7.6423	3.22690428
7.6424	3.226852126
7.6425	3.226799218
7.6426	3.226745151
7.6427	3.226690359
7.6428	3.226636384
7.6429	3.226579117
7.643	3.226523398
7.6431	3.226466929
7.6432	3.226408876
7.6433	3.226350549
7.6434	3.226291491
7.6435	3.226231282
7.6436	3.226170337
7.6437	3.226109547
7.6438	3.226048583
7.6439	3.225985849
7.644	3.225923013
7.6441	3.225860683
7.6442	3.225796829
7.6443	3.225731938
7.6444	3.225670523
7.6445	3.225608489
7.6446	3.225545724
7.6447	3.225482107
7.6448	3.225418642
7.6449	3.225355554
7.645	3.225293132
7.6451	3.225230106
7.6452	3.225166087
7.6453	3.225100119
7.6454	3.225034381
7.6455	3.224968151
7.6456	3.224901094
7.6457	3.22483269
7.6458	3.22476479
7.6459	3.224696668
7.646	3.224628045
7.6461	3.224558498
7.6462	3.224490117
7.6463	3.224423178
7.6464	3.2243562
7.6465	3.224287467
7.6466	3.224217323
7.6467	3.224146574
7.6468	3.224075198
7.6469	3.22400377
7.647	3.223931937
7.6471	3.223857566
7.6472	3.223782354
7.6473	3.223708009
7.6474	3.223634898
7.6475	3.223559984
7.6476	3.223488043
7.6477	3.223415986
7.6478	3.223344273
7.6479	3.223270928
7.648	3.22319771
7.6481	3.223123478
7.6482	3.223048195
7.6483	3.222972776
7.6484	3.222897175
7.6485	3.222821351
7.6486	3.222746248
7.6487	3.22267265
7.6488	3.222599242
7.6489	3.22252565
7.649	3.222451795
7.6491	3.222376205
7.6492	3.222300044
7.6493	3.222225258
7.6494	3.222148858
7.6495	3.222070694
7.6496	3.221993748
7.6497	3.221916845
7.6498	3.221839136
7.6499	3.221760805
7.65	3.221682969
7.6501	3.221604601
7.6502	3.221525617
7.6503	3.221446024
7.6504	3.221364811
7.6505	3.221284583
7.6506	3.22120364
7.6507	3.221122763
7.6508	3.221041303
7.6509	3.220959133
7.651	3.220876377
7.6511	3.220793078
7.6512	3.220708285
7.6513	3.220622024
7.6514	3.220534849
7.6515	3.22044796
7.6516	3.220361561
7.6517	3.220274874
7.6518	3.220187079
7.6519	3.220097746
7.652	3.220007481
7.6521	3.219917225
7.6522	3.219826298
7.6523	3.219734055
7.6524	3.219640084
7.6525	3.219546948
7.6526	3.219453465
7.6527	3.21935911
7.6528	3.219263452
7.6529	3.219167986
7.653	3.219071878
7.6531	3.218975376
7.6532	3.21888052
7.6533	3.21878576
7.6534	3.218690348
7.6535	3.218594614
7.6536	3.21850034
7.6537	3.218408386
7.6538	3.218318235
7.6539	3.218227392
7.654	3.218133101
7.6541	3.218039559
7.6542	3.21794504
7.6543	3.217850463
7.6544	3.217756092
7.6545	3.217662983
7.6546	3.217571296
7.6547	3.217475238
7.6548	3.217384355
7.6549	3.217291237
7.655	3.217197301
7.6551	3.217103123
7.6552	3.217008695
7.6553	3.21691701
7.6554	3.21682313
7.6555	3.216729844
7.6556	3.216635651
7.6557	3.216541478
7.6558	3.216447104
7.6559	3.216352266
7.656	3.216257669
7.6561	3.216162715
7.6562	3.216065469
7.6563	3.215968425
7.6564	3.215870945
7.6565	3.21577241
7.6566	3.215673759
7.6567	3.215575623
7.6568	3.215477161
7.6569	3.215378234
7.657	3.215279951
7.6571	3.215182355
7.6572	3.215084231
7.6573	3.214985228
7.6574	3.214886287
7.6575	3.21478666
7.6576	3.214687098
7.6577	3.214587485
7.6578	3.214488035
7.6579	3.214389765
7.658	3.214290371
7.6581	3.214191347
7.6582	3.214092213
7.6583	3.213994339
7.6584	3.213895812
7.6585	3.213795174
7.6586	3.213692491
7.6587	3.213589799
7.6588	3.213487081
7.6589	3.213384269
7.659	3.213281835
7.6591	3.21317887
7.6592	3.213076271
7.6593	3.212972026
7.6594	3.212866546
7.6595	3.212763132
7.6596	3.21265698
7.6597	3.212552246
7.6598	3.212448366
7.6599	3.212345075
7.66	3.212241068
7.6601	3.212139232
7.6602	3.212037805
7.6603	3.211934721
7.6604	3.21183076
7.6605	3.211722
7.6606	3.211613258
7.6607	3.21150614
7.6608	3.211400362
7.6609	3.211292007
7.661	3.211185427
7.6611	3.211077343
7.6612	3.21096691
7.6613	3.210855405
7.6614	3.210744542
7.6615	3.210633222
7.6616	3.210521141
7.6617	3.210409714
7.6618	3.210299175
7.6619	3.210187207
7.662	3.210077345
7.6621	3.209968484
7.6622	3.209861212
7.6623	3.20975454
7.6624	3.209648459
7.6625	3.209541428
7.6626	3.209435552
7.6627	3.209328795
7.6628	3.20922259
7.6629	3.209115163
7.663	3.209008012
7.6631	3.208899844
7.6632	3.20879047
7.6633	3.208679937
7.6634	3.208569655
7.6635	3.208459127
7.6636	3.208350026
7.6637	3.20824147
7.6638	3.20813312
7.6639	3.208022833
7.664	3.207913383
7.6641	3.207805096
7.6642	3.207695308
7.6643	3.207584462
7.6644	3.207474006
7.6645	3.207363607
7.6646	3.207252325
7.6647	3.207141015
7.6648	3.207029614
7.6649	3.206918456
7.665	3.206806601
7.6651	3.206694595
7.6652	3.206582687
7.6653	3.206469347
7.6654	3.206355255
7.6655	3.206241378
7.6656	3.206126752
7.6657	3.206014457
7.6658	3.205902227
7.6659	3.205790504
7.666	3.205679061
7.6661	3.205567345
7.6662	3.205456937
7.6663	3.205345085
7.6664	3.205232426
7.6665	3.205120266
7.6666	3.205008704
7.6667	3.204898269
7.6668	3.204788349
7.6669	3.204678627
7.667	3.204568557
7.6671	3.204458171
7.6672	3.204347164
7.6673	3.20423604
7.6674	3.2041249
7.6675	3.204013399
7.6676	3.203901478
7.6677	3.203788458
7.6678	3.203675098
7.6679	3.203561071
7.668	3.203446495
7.6681	3.203332866
7.6682	3.20321883
7.6683	3.203104968
7.6684	3.202991263
7.6685	3.20287836
7.6686	3.202764529
7.6687	3.202651516
7.6688	3.202537103
7.6689	3.202421891
7.669	3.202307223
7.6691	3.202193574
7.6692	3.202081305
7.6693	3.20196925
7.6694	3.201855492
7.6695	3.201741761
7.6696	3.201628125
7.6697	3.201512831
7.6698	3.201394816
7.6699	3.201278615
7.67	3.201163536
7.6701	3.201049394
7.6702	3.200934917
7.6703	3.200821438
7.6704	3.200709608
7.6705	3.200597152
7.6706	3.20048505
7.6707	3.200373456
7.6708	3.200261809
7.6709	3.200148475
7.671	3.200033831
7.6711	3.199923311
7.6712	3.199813708
7.6713	3.199703819
7.6714	3.199592546
7.6715	3.199480892
7.6716	3.199369138
7.6717	3.199257232
7.6718	3.199145821
7.6719	3.199034591
7.672	3.198923715
7.6721	3.198812637
7.6722	3.198703044
7.6723	3.198593727
7.6724	3.198486501
7.6725	3.198377378
7.6726	3.198267433
7.6727	3.198157067
7.6728	3.198046034
7.6729	3.197935794
7.673	3.19782495
7.6731	3.197712026
7.6732	3.197598265
7.6733	3.197484173
7.6734	3.197369749
7.6735	3.19725576
7.6736	3.19714186
7.6737	3.197027458
7.6738	3.196913022
7.6739	3.196800942
7.674	3.196690689
7.6741	3.196579074
7.6742	3.1964644
7.6743	3.196347809
7.6744	3.196231788
7.6745	3.196115957
7.6746	3.196000955
7.6747	3.19588516
7.6748	3.195768751
7.6749	3.195649123
7.675	3.195529759
7.6751	3.195410858
7.6752	3.195293064
7.6753	3.195175589
7.6754	3.19505798
7.6755	3.194938392
7.6756	3.194820069
7.6757	3.194702138
7.6758	3.194586135
7.6759	3.194470972
7.676	3.194355592
7.6761	3.194240327
7.6762	3.194126346
7.6763	3.194011527
7.6764	3.193899175
7.6765	3.193788188
7.6766	3.193677113
7.6767	3.193566439
7.6768	3.193456345
7.6769	3.193346733
7.677	3.193238106
7.6771	3.193129003
7.6772	3.193020274
7.6773	3.192911759
7.6774	3.192804106
7.6775	3.192697317
7.6776	3.192590101
7.6777	3.19248346
7.6778	3.192376977
7.6779	3.192270475
7.678	3.192163454
7.6781	3.192055271
7.6782	3.191946974
7.6783	3.191840589
7.6784	3.191732627
7.6785	3.191626034
7.6786	3.191517241
7.6787	3.191406938
7.6788	3.191298196
7.6789	3.191188862
7.679	3.191081687
7.6791	3.190975702
7.6792	3.190870143
7.6793	3.190765413
7.6794	3.19066153
7.6795	3.190559045
7.6796	3.190458219
7.6797	3.190358644
7.6798	3.190259488
7.6799	3.190158748
7.68	3.190056699
7.6801	3.189953643
7.6802	3.189849512
7.6803	3.189743658
7.6804	3.189638996
7.6805	3.189534847
7.6806	3.189430161
7.6807	3.189326506
7.6808	3.189221056
7.6809	3.189115351
7.681	3.189009005
7.6811	3.18890365
7.6812	3.188797309
7.6813	3.188691118
7.6814	3.188584249
7.6815	3.188482373
7.6816	3.188379409
7.6817	3.188278656
7.6818	3.188177508
7.6819	3.188076362
7.682	3.187977505
7.6821	3.187873298
7.6822	3.187773971
7.6823	3.187672918
7.6824	3.187571429
7.6825	3.187469808
7.6826	3.187366859
7.6827	3.187265979
7.6828	3.187165457
7.6829	3.18706304
7.683	3.186959961
7.6831	3.186857951
7.6832	3.186756735
7.6833	3.186651318
7.6834	3.186544662
7.6835	3.186439769
7.6836	3.186334736
7.6837	3.186229797
7.6838	3.18612437
7.6839	3.186018488
7.684	3.185912319
7.6841	3.185808884
7.6842	3.185706136
7.6843	3.185604194
7.6844	3.185502551
7.6845	3.185401376
7.6846	3.185303446
7.6847	3.185205873
7.6848	3.185106803
7.6849	3.185007636
7.685	3.184907917
7.6851	3.184808654
7.6852	3.184709359
7.6853	3.184611069
7.6854	3.184514698
7.6855	3.184419345
7.6856	3.184324558
7.6857	3.18423063
7.6858	3.184135826
7.6859	3.184040188
7.686	3.183946849
7.6861	3.183852602
7.6862	3.183759502
7.6863	3.18366749
7.6864	3.183577087
7.6865	3.183486949
7.6866	3.183395763
7.6867	3.183303893
7.6868	3.183212892
7.6869	3.18312179
7.687	3.183031151
7.6871	3.182939826
7.6872	3.182847815
7.6873	3.182755957
7.6874	3.182662115
7.6875	3.182569119
7.6876	3.182476754
7.6877	3.182384835
7.6878	3.182293161
7.6879	3.18220233
7.688	3.182112057
7.6881	3.182021077
7.6882	3.181929791
7.6883	3.181839176
7.6884	3.181749748
7.6885	3.181660141
7.6886	3.181570191
7.6887	3.181481086
7.6888	3.181392362
7.6889	3.181305261
7.689	3.18121928
7.6891	3.181137477
7.6892	3.181049213
7.6893	3.180967097
7.6894	3.180883392
7.6895	3.180800021
7.6896	3.180715941
7.6897	3.180633882
7.6898	3.18055157
7.6899	3.180469268
7.69	3.180386518
7.6901	3.180303702
7.6902	3.180221812
7.6903	3.180137319
7.6904	3.180054437
7.6905	3.179972326
7.6906	3.17989009
7.6907	3.17980777
7.6908	3.179725843
7.6909	3.179645091
7.691	3.179564287
7.6911	3.179482849
7.6912	3.179401795
7.6913	3.179320867
7.6914	3.179240939
7.6915	3.179162963
7.6916	3.179085135
7.6917	3.179008186
7.6918	3.178933078
7.6919	3.178856468
7.692	3.178780429
7.6921	3.178704657
7.6922	3.178630308
7.6923	3.178557748
7.6924	3.178484586
7.6925	3.178412158
7.6926	3.178340451
7.6927	3.178269435
7.6928	3.178198489
7.6929	3.178127248
7.693	3.178054798
7.6931	3.177983595
7.6932	3.177913028
7.6933	3.177841903
7.6934	3.177770118
7.6935	3.177698497
7.6936	3.177627868
7.6937	3.177556529
7.6938	3.177485537
7.6939	3.177414628
7.694	3.177343766
7.6941	3.177272535
7.6942	3.177202689
7.6943	3.177131922
7.6944	3.177060177
7.6945	3.176989042
7.6946	3.176917354
7.6947	3.176846
7.6948	3.176776492
7.6949	3.176708441
7.695	3.17664149
7.6951	3.176573887
7.6952	3.176503313
7.6953	3.176432882
7.6954	3.176362122
7.6955	3.176291307
7.6956	3.176221649
7.6957	3.176153376
7.6958	3.176084654
7.6959	3.176014899
7.696	3.175948505
7.6961	3.175880117
7.6962	3.175814037
7.6963	3.175747837
7.6964	3.175683438
7.6965	3.17561814
7.6966	3.175552814
7.6967	3.175488149
7.6968	3.17542613
7.6969	3.17536545
7.697	3.175304864
7.6971	3.175244715
7.6972	3.175183471
7.6973	3.175120071
7.6974	3.175059726
7.6975	3.174999337
7.6976	3.174938149
7.6977	3.174876392
7.6978	3.174815676
7.6979	3.17475444
7.698	3.174694003
7.6981	3.174633808
7.6982	3.174572472
7.6983	3.174513093
7.6984	3.1744553
7.6985	3.174398174
7.6986	3.174345109
7.6987	3.174291992
7.6988	3.174238334
7.6989	3.174184364
7.699	3.174130794
7.6991	3.174078071
7.6992	3.174025225
7.6993	3.173972709
7.6994	3.173920662
7.6995	3.173871116
7.6996	3.173819656
7.6997	3.173767262
7.6998	3.173715245
7.6999	3.173663501
7.7	3.173611882
7.7001	3.17355985
7.7002	3.173508788
7.7003	3.173458077
7.7004	3.173408548
7.7005	3.173360828
7.7006	3.173313302
7.7007	3.173263621
7.7008	3.17321296
7.7009	3.173163162
7.701	3.173114166
7.7011	3.173066618
7.7012	3.173020742
7.7013	3.172974064
7.7014	3.172927943
7.7015	3.172881631
7.7016	3.172835954
7.7017	3.172793353
7.7018	3.172751743
7.7019	3.172713964
7.702	3.172675996
7.7021	3.172637708
7.7022	3.172597699
7.7023	3.172557208
7.7024	3.172516153
7.7025	3.172477083
7.7026	3.1724402
7.7027	3.172403695
7.7028	3.172368234
7.7029	3.172334709
7.703	3.172298701
7.7031	3.172264124
7.7032	3.172228511
7.7033	3.17219348
7.7034	3.172157408
7.7035	3.172120635
7.7036	3.172081445
7.7037	3.172042686
7.7038	3.172005448
7.7039	3.171968667
7.704	3.171933696
7.7041	3.171898211
7.7042	3.171867329
7.7043	3.171836571
7.7044	3.171804459
7.7045	3.171771547
7.7046	3.171738837
7.7047	3.171706455
7.7048	3.171673984
7.7049	3.171641329
7.705	3.171609304
7.7051	3.171577125
7.7052	3.171545651
7.7053	3.171515143
7.7054	3.171484831
7.7055	3.171453639
7.7056	3.171421498
7.7057	3.171390127
7.7058	3.171362638
7.7059	3.171335801
7.706	3.171311378
7.7061	3.171290021
7.7062	3.171267585
7.7063	3.171244937
7.7064	3.171222366
7.7065	3.171201035
7.7066	3.171180009
7.7067	3.17115908
7.7068	3.171136953
7.7069	3.171114872
7.707	3.171092106
7.7071	3.171070021
7.7072	3.171048623
7.7073	3.171024729
7.7074	3.171002264
7.7075	3.170983926
7.7076	3.170966086
7.7077	3.170946668
7.7078	3.170925599
7.7079	3.170907389
7.708	3.170888552
7.7081	3.170869575
7.7082	3.170852301
7.7083	3.170837471
7.7084	3.170821671
7.7085	3.170806824
7.7086	3.170791304
7.7087	3.170776703
7.7088	3.17076245
7.7089	3.170747284
7.709	3.170733225
7.7091	3.170718535
7.7092	3.170701503
7.7093	3.170684426
7.7094	3.170667729
7.7095	3.170650761
7.7096	3.170634441
7.7097	3.170619604
7.7098	3.170608392
7.7099	3.170599225
7.71	3.170589777
7.7101	3.170579867
7.7102	3.17057104
7.7103	3.170562546
7.7104	3.170554483
7.7105	3.170548209
7.7106	3.170541857
7.7107	3.170535721
7.7108	3.17053103
7.7109	3.170526962
7.711	3.170522717
7.7111	3.17051817
7.7112	3.170512027
7.7113	3.170506498
7.7114	3.170500641
7.7115	3.17049642
7.7116	3.170492244
7.7117	3.170488157
7.7118	3.170483887
7.7119	3.170479959
7.712	3.170476763
7.7121	3.170472173
7.7122	3.170467335
7.7123	3.170463327
7.7124	3.170459674
7.7125	3.170456725
7.7126	3.170457546
7.7127	3.170459512
7.7128	3.170461987
7.7129	3.170465027
7.713	3.170467164
7.7131	3.170469386
7.7132	3.170471349
7.7133	3.170472804
7.7134	3.170477258
7.7135	3.170481205
7.7136	3.17048643
7.7137	3.170492003
7.7138	3.170498399
7.7139	3.170505711
7.714	3.170512757
7.7141	3.17051978
7.7142	3.170525664
7.7143	3.170533806
7.7144	3.17054147
7.7145	3.170549403
7.7146	3.170557524
7.7147	3.170566157
7.7148	3.170575285
7.7149	3.170585031
7.715	3.170594743
7.7151	3.170605783
7.7152	3.170617553
7.7153	3.170629811
7.7154	3.170642847
7.7155	3.170656517
7.7156	3.170670783
7.7157	3.170685294
7.7158	3.170700445
7.7159	3.170717156
7.716	3.170732419
7.7161	3.170747605
7.7162	3.170763587
7.7163	3.170779905
7.7164	3.170797924
7.7165	3.170817513
7.7166	3.170838645
7.7167	3.170859256
7.7168	3.170878682
7.7169	3.170898492
7.717	3.170917394
7.7171	3.170937474
7.7172	3.170958854
7.7173	3.170980737
7.7174	3.171002261
7.7175	3.17102337
7.7176	3.171045556
7.7177	3.171067333
7.7178	3.171090404
7.7179	3.17111148
7.718	3.171130674
7.7181	3.171149205
7.7182	3.171168613
7.7183	3.171187393
7.7184	3.171206867
7.7185	3.171227557
7.7186	3.171250334
7.7187	3.171274331
7.7188	3.171297752
7.7189	3.171321065
7.719	3.171345567
7.7191	3.171370452
7.7192	3.171394995
7.7193	3.171419451
7.7194	3.171445155
7.7195	3.171471764
7.7196	3.171498217
7.7197	3.171526264
7.7198	3.171555861
7.7199	3.171587684
7.72	3.17161984
7.7201	3.171651632
7.7202	3.171683299
7.7203	3.171715302
7.7204	3.171748443
7.7205	3.1717815
7.7206	3.171813465
7.7207	3.171846179
7.7208	3.171879582
7.7209	3.171913196
7.721	3.171951079
7.7211	3.17199023
7.7212	3.172032083
7.7213	3.172073903
7.7214	3.172115216
7.7215	3.17215647
7.7216	3.172198148
7.7217	3.172240297
7.7218	3.172283403
7.7219	3.172327437
7.722	3.172371614
7.7221	3.172413959
7.7222	3.172456766
7.7223	3.172501121
7.7224	3.172547431
7.7225	3.1725932
7.7226	3.172637332
7.7227	3.172681366
7.7228	3.172725429
7.7229	3.172771198
7.723	3.172816037
7.7231	3.17286164
7.7232	3.172909627
7.7233	3.172958941
7.7234	3.173008559
7.7235	3.173057217
7.7236	3.173105425
7.7237	3.173153905
7.7238	3.173203666
7.7239	3.173254408
7.724	3.173305294
7.7241	3.173355659
7.7242	3.173404824
7.7243	3.173453703
7.7244	3.173502787
7.7245	3.173552325
7.7246	3.173602378
7.7247	3.173652791
7.7248	3.173703485
7.7249	3.173754432
7.725	3.173804485
7.7251	3.173854242
7.7252	3.173907067
7.7253	3.17396019
7.7254	3.174014712
7.7255	3.17406921
7.7256	3.174123693
7.7257	3.174177242
7.7258	3.174231334
7.7259	3.174285665
7.726	3.174339132
7.7261	3.17439169
7.7262	3.174445592
7.7263	3.17450126
7.7264	3.174557441
7.7265	3.174613925
7.7266	3.174672888
7.7267	3.174730523
7.7268	3.174789902
7.7269	3.174849134
7.727	3.174909537
7.7271	3.174969254
7.7272	3.17502897
7.7273	3.175089085
7.7274	3.175148427
7.7275	3.175208995
7.7276	3.175268504
7.7277	3.175329417
7.7278	3.175390291
7.7279	3.17545237
7.728	3.175513827
7.7281	3.175574732
7.7282	3.175635554
7.7283	3.175696649
7.7284	3.175758828
7.7285	3.175821121
7.7286	3.175884589
7.7287	3.175949002
7.7288	3.17601447
7.7289	3.176083832
7.729	3.176151382
7.7291	3.176219647
7.7292	3.176288835
7.7293	3.176358491
7.7294	3.176428415
7.7295	3.176497865
7.7296	3.176567608
7.7297	3.176637469
7.7298	3.17670805
7.7299	3.176775776
7.73	3.176847373
7.7301	3.17691615
7.7302	3.176985322
7.7303	3.17705399
7.7304	3.177121888
7.7305	3.17719089
7.7306	3.177261214
7.7307	3.177332411
7.7308	3.177404515
7.7309	3.177476086
7.731	3.177546057
7.7311	3.177618138
7.7312	3.177690745
7.7313	3.177764647
7.7314	3.177839229
7.7315	3.177913147
7.7316	3.177988712
7.7317	3.178066257
7.7318	3.178141798
7.7319	3.178216907
7.732	3.178292138
7.7321	3.178366036
7.7322	3.178444439
7.7323	3.178522591
7.7324	3.17860127
7.7325	3.178680013
7.7326	3.178756063
7.7327	3.178832227
7.7328	3.178909892
7.7329	3.178991725
7.733	3.179073011
7.7331	3.17915573
7.7332	3.179235165
7.7333	3.17931563
7.7334	3.179396004
7.7335	3.179477705
7.7336	3.179560651
7.7337	3.179644109
7.7338	3.179727436
7.7339	3.179810301
7.734	3.179893316
7.7341	3.179975337
7.7342	3.180057197
7.7343	3.180138406
7.7344	3.180220012
7.7345	3.180300437
7.7346	3.180384287
7.7347	3.180468836
7.7348	3.180553763
7.7349	3.180639786
7.735	3.180726373
7.7351	3.180814551
7.7352	3.180905022
7.7353	3.180995825
7.7354	3.181088071
7.7355	3.181179854
7.7356	3.181274461
7.7357	3.18136854
7.7358	3.181463886
7.7359	3.181561578
7.736	3.181649434
7.7361	3.181744243
7.7362	3.181836634
7.7363	3.181928952
7.7364	3.182020737
7.7365	3.182112186
7.7366	3.182202616
7.7367	3.182294289
7.7368	3.18238538
7.7369	3.182474897
7.737	3.182564147
7.7371	3.182652078
7.7372	3.182743006
7.7373	3.182834806
7.7374	3.182926893
7.7375	3.183019218
7.7376	3.183109303
7.7377	3.183199448
7.7378	3.183290083
7.7379	3.183380776
7.738	3.183471792
7.7381	3.183563591
7.7382	3.18365639
7.7383	3.183750232
7.7384	3.183844968
7.7385	3.18393982
7.7386	3.1840351
7.7387	3.184130621
7.7388	3.184226206
7.7389	3.184322213
7.739	3.184418426
7.7391	3.184515127
7.7392	3.184613092
7.7393	3.184712616
7.7394	3.184813401
7.7395	3.184913877
7.7396	3.185014653
7.7397	3.18511565
7.7398	3.185214355
7.7399	3.185312565
7.74	3.185410628
7.7401	3.185509724
7.7402	3.185609268
7.7403	3.185707837
7.7404	3.185805806
7.7405	3.185903069
7.7406	3.186002972
7.7407	3.186103465
7.7408	3.186205024
7.7409	3.186307145
7.741	3.18640962
7.7411	3.186512446
7.7412	3.186616549
7.7413	3.186720359
7.7414	3.186822916
7.7415	3.186926744
7.7416	3.187031391
7.7417	3.187134182
7.7418	3.187235462
7.7419	3.187336512
7.742	3.187438366
7.7421	3.187540476
7.7422	3.18764177
7.7423	3.187743493
7.7424	3.187847507
7.7425	3.187951031
7.7426	3.188059892
7.7427	3.188164055
7.7428	3.188269818
7.7429	3.188376041
7.743	3.188481532
7.7431	3.188587604
7.7432	3.188694205
7.7433	3.188800953
7.7434	3.188908605
7.7435	3.189015763
7.7436	3.189120649
7.7437	3.189224887
7.7438	3.189329827
7.7439	3.189436311
7.744	3.189543421
7.7441	3.189650396
7.7442	3.189755468
7.7443	3.189860014
7.7444	3.189967403
7.7445	3.190075415
7.7446	3.190182318
7.7447	3.190287925
7.7448	3.190393911
7.7449	3.190500598
7.745	3.190606703
7.7451	3.190712063
7.7452	3.190817747
7.7453	3.190925588
7.7454	3.191034603
7.7455	3.191143105
7.7456	3.191251116
7.7457	3.191359723
7.7458	3.191470399
7.7459	3.191581732
7.746	3.191693713
7.7461	3.191806171
7.7462	3.191916007
7.7463	3.1920264
7.7464	3.192137436
7.7465	3.192249455
7.7466	3.192362246
7.7467	3.192473967
7.7468	3.192585241
7.7469	3.192696223
7.747	3.192806661
7.7471	3.192911335
7.7472	3.193014718
7.7473	3.193114776
7.7474	3.193216907
7.7475	3.193320497
7.7476	3.193425707
7.7477	3.193531165
7.7478	3.193638551
7.7479	3.193746626
7.748	3.193855075
7.7481	3.193964205
7.7482	3.194074514
7.7483	3.194184423
7.7484	3.194294518
7.7485	3.194404016
7.7486	3.194513826
7.7487	3.194624518
7.7488	3.194736011
7.7489	3.194846522
7.749	3.194956974
7.7491	3.195068207
7.7492	3.195182849
7.7493	3.195301466
7.7494	3.195418021
7.7495	3.195533165
7.7496	3.195648143
7.7497	3.195760889
7.7498	3.195875169
7.7499	3.195990418
7.75	3.196106037
7.7501	3.196221504
7.7502	3.196335878
7.7503	3.196449834
7.7504	3.196564567
7.7505	3.196680279
7.7506	3.196793302
7.7507	3.1969058
7.7508	3.197016756
7.7509	3.197127948
7.751	3.197238719
7.7511	3.197349343
7.7512	3.197460066
7.7513	3.197571344
7.7514	3.197680457
7.7515	3.197790433
7.7516	3.197904735
7.7517	3.198018625
7.7518	3.198136541
7.7519	3.198258066
7.752	3.198378525
7.7521	3.198497459
7.7522	3.19861581
7.7523	3.198733496
7.7524	3.198848668
7.7525	3.198963711
7.7526	3.199077667
7.7527	3.199190655
7.7528	3.199304152
7.7529	3.199420602
7.753	3.199537813
7.7531	3.199653523
7.7532	3.199768114
7.7533	3.199884998
7.7534	3.199998991
7.7535	3.200113468
7.7536	3.200226211
7.7537	3.200339291
7.7538	3.20045269
7.7539	3.200567475
7.754	3.200679673
7.7541	3.200793795
7.7542	3.200906142
7.7543	3.201019164
7.7544	3.201133501
7.7545	3.201249363
7.7546	3.201365746
7.7547	3.201481324
7.7548	3.201597286
7.7549	3.20171189
7.755	3.20182489
7.7551	3.201939634
7.7552	3.202054351
7.7553	3.202169285
7.7554	3.202285463
7.7555	3.202402674
7.7556	3.20251733
7.7557	3.20263124
7.7558	3.202744128
7.7559	3.202857173
7.756	3.202970047
7.7561	3.203082639
7.7562	3.203193994
7.7563	3.203306126
7.7564	3.203419225
7.7565	3.20353288
7.7566	3.203646119
7.7567	3.203759218
7.7568	3.203870975
7.7569	3.203982475
7.757	3.204094162
7.7571	3.204205913
7.7572	3.20431837
7.7573	3.204436287
7.7574	3.204553661
7.7575	3.20467185
7.7576	3.204789082
7.7577	3.204905526
7.7578	3.205022004
7.7579	3.205138114
7.758	3.205254354
7.7581	3.205370781
7.7582	3.205489115
7.7583	3.205606608
7.7584	3.205723174
7.7585	3.205837794
7.7586	3.205950183
7.7587	3.206061987
7.7588	3.206174541
7.7589	3.206289196
7.759	3.206405028
7.7591	3.206520765
7.7592	3.206633997
7.7593	3.206745081
7.7594	3.206855717
7.7595	3.206966143
7.7596	3.20707565
7.7597	3.207184802
7.7598	3.207294702
7.7599	3.207405192
7.76	3.207515426
7.7601	3.207626059
7.7602	3.207735354
7.7603	3.207848956
7.7604	3.207960961
7.7605	3.208073537
7.7606	3.208182254
7.7607	3.20829133
7.7608	3.208400487
7.7609	3.208509688
7.761	3.208623011
7.7611	3.208735773
7.7612	3.208848082
7.7613	3.208960488
7.7614	3.209071966
7.7615	3.209182297
7.7616	3.209293874
7.7617	3.209407053
7.7618	3.209520116
7.7619	3.209632701
7.762	3.209744743
7.7621	3.20985662
7.7622	3.209969677
7.7623	3.210081525
7.7624	3.210194919
7.7625	3.210308
7.7626	3.21041988
7.7627	3.210530277
7.7628	3.210639284
7.7629	3.210748231
7.763	3.210859963
7.7631	3.210972218
7.7632	3.211081694
7.7633	3.211190433
7.7634	3.211303807
7.7635	3.211414594
7.7636	3.211524947
7.7637	3.211633554
7.7638	3.211743183
7.7639	3.211852617
7.764	3.21195866
7.7641	3.212064857
7.7642	3.212169073
7.7643	3.212274004
7.7644	3.212377568
7.7645	3.21247875
7.7646	3.212578081
7.7647	3.212678067
7.7648	3.21277906
7.7649	3.212880377
7.765	3.212984181
7.7651	3.213089306
7.7652	3.213196402
7.7653	3.213301671
7.7654	3.213405577
7.7655	3.213509301
7.7656	3.213611714
7.7657	3.213713942
7.7658	3.213815909
7.7659	3.213921978
7.766	3.214026802
7.7661	3.214132916
7.7662	3.21423793
7.7663	3.214342498
7.7664	3.214444926
7.7665	3.214544064
7.7666	3.214641926
7.7667	3.214739635
7.7668	3.214836561
7.7669	3.214932105
7.767	3.215028654
7.7671	3.215126796
7.7672	3.21522619
7.7673	3.215325464
7.7674	3.215424466
7.7675	3.215521907
7.7676	3.215619662
7.7677	3.215715983
7.7678	3.215811563
7.7679	3.215908048
7.768	3.216004512
7.7681	3.21610116
7.7682	3.21619891
7.7683	3.21629592
7.7684	3.216394947
7.7685	3.216495447
7.7686	3.216597798
7.7687	3.216699107
7.7688	3.216798967
7.7689	3.216897609
7.769	3.216994644
7.7691	3.217088745
7.7692	3.217178524
7.7693	3.217268636
7.7694	3.217358644
7.7695	3.217450399
7.7696	3.217544039
7.7697	3.217639238
7.7698	3.217735621
7.7699	3.217830364
7.77	3.217925166
7.7701	3.218021079
7.7702	3.218117956
7.7703	3.218212802
7.7704	3.218308244
7.7705	3.218404399
7.7706	3.21849897
7.7707	3.218591579
7.7708	3.218683662
7.7709	3.218774638
7.771	3.218863142
7.7711	3.218951766
7.7712	3.219041604
7.7713	3.219130767
7.7714	3.219220894
7.7715	3.219310757
7.7716	3.219400197
7.7717	3.21949154
7.7718	3.21958248
7.7719	3.219673348
7.772	3.219763359
7.7721	3.219853008
7.7722	3.219944023
7.7723	3.220032068
7.7724	3.220122878
7.7725	3.220212312
7.7726	3.220301028
7.7727	3.220389253
7.7728	3.220477446
7.7729	3.220565991
7.773	3.220655653
7.7731	3.220749118
7.7732	3.220839801
7.7733	3.220926494
7.7734	3.221011209
7.7735	3.22109486
7.7736	3.221176119
7.7737	3.221257248
7.7738	3.22133914
7.7739	3.221422039
7.774	3.22150652
7.7741	3.221590585
7.7742	3.221674133
7.7743	3.221756881
7.7744	3.221839364
7.7745	3.221922371
7.7746	3.222005938
7.7747	3.222089815
7.7748	3.222173771
7.7749	3.222257835
7.775	3.222341575
7.7751	3.222424504
7.7752	3.222505033
7.7753	3.222586163
7.7754	3.222667559
7.7755	3.222748491
7.7756	3.222828487
7.7757	3.222908787
7.7758	3.22298691
7.7759	3.223065549
7.776	3.2231449
7.7761	3.223222903
7.7762	3.223299567
7.7763	3.223374289
7.7764	3.223448951
7.7765	3.223521642
7.7766	3.223595416
7.7767	3.223669807
7.7768	3.223743078
7.7769	3.223815202
7.777	3.22388775
7.7771	3.223961595
7.7772	3.224035842
7.7773	3.224111104
7.7774	3.224184146
7.7775	3.224257711
7.7776	3.224331707
7.7777	3.224405143
7.7778	3.224477117
7.7779	3.224549324
7.778	3.224621023
7.7781	3.224692632
7.7782	3.224763642
7.7783	3.224833772
7.7784	3.224902507
7.7785	3.224969903
7.7786	3.225036467
7.7787	3.225101863
7.7788	3.225166307
7.7789	3.225229691
7.779	3.225292725
7.7791	3.225356704
7.7792	3.225420301
7.7793	3.225483081
7.7794	3.225543644
7.7795	3.225601664
7.7796	3.225658205
7.7797	3.225713658
7.7798	3.225771717
7.7799	3.225823383
7.78	3.225878004
7.7801	3.225932631
7.7802	3.225995548
7.7803	3.226059747
7.7804	3.226122943
7.7805	3.226184974
7.7806	3.226251211
7.7807	3.226315863
7.7808	3.226379454
7.7809	3.226442095
7.781	3.226503757
7.7811	3.226562268
7.7812	3.226624453
7.7813	3.226683158
7.7814	3.226741022
7.7815	3.226798389
7.7816	3.226854823
7.7817	3.226909315
7.7818	3.226965162
7.7819	3.22701875
7.782	3.227072202
7.7821	3.227125161
7.7822	3.227176051
7.7823	3.227225413
7.7824	3.227275073
7.7825	3.22732606
7.7826	3.227376914
7.7827	3.227428107
7.7828	3.227478709
7.7829	3.227529293
7.783	3.227579732
7.7831	3.227630434
7.7832	3.227678042
7.7833	3.227725101
7.7834	3.227771147
7.7835	3.227816873
7.7836	3.227860912
7.7837	3.227907321
7.7838	3.227955202
7.7839	3.228002679
7.784	3.228047515
7.7841	3.228091546
7.7842	3.228133781
7.7843	3.228176684
7.7844	3.228217786
7.7845	3.228257814
7.7846	3.228299367
7.7847	3.228340546
7.7848	3.228379823
7.7849	3.228417109
7.785	3.228452916
7.7851	3.228490455
7.7852	3.228527018
7.7853	3.228565485
7.7854	3.228604596
7.7855	3.228643577
7.7856	3.228683723
7.7857	3.228724026
7.7858	3.228765484
7.7859	3.22880867
7.786	3.228850904
7.7861	3.228893718
7.7862	3.228934712
7.7863	3.228973643
7.7864	3.229012542
7.7865	3.22905224
7.7866	3.229091408
7.7867	3.229129559
7.7868	3.229170701
7.7869	3.229212263
7.787	3.229253241
7.7871	3.229292933
7.7872	3.229330515
7.7873	3.229367399
7.7874	3.229403161
7.7875	3.229438252
7.7876	3.229473427
7.7877	3.229508076
7.7878	3.229542624
7.7879	3.229575275
7.788	3.229607197
7.7881	3.229639561
7.7882	3.22967116
7.7883	3.229703266
7.7884	3.229732536
7.7885	3.229762653
7.7886	3.229794099
7.7887	3.229827805
7.7888	3.229862193
7.7889	3.229896677
7.789	3.22992994
7.7891	3.229962349
7.7892	3.229993479
7.7893	3.230023288
7.7894	3.230053325
7.7895	3.230083037
7.7896	3.230111036
7.7897	3.230139495
7.7898	3.230166395
7.7899	3.230192386
7.79	3.230216987
7.7901	3.230241243
7.7902	3.230265481
7.7903	3.230289885
7.7904	3.230312773
7.7905	3.230334266
7.7906	3.230353843
7.7907	3.2303726
7.7908	3.230392297
7.7909	3.230411059
7.791	3.230426566
7.7911	3.230440456
7.7912	3.230452882
7.7913	3.230468258
7.7914	3.230482551
7.7915	3.230494256
7.7916	3.23050693
7.7917	3.230523196
7.7918	3.230537921
7.7919	3.23055249
7.792	3.230565082
7.7921	3.230577312
7.7922	3.230588946
7.7923	3.230598435
7.7924	3.230607814
7.7925	3.230617016
7.7926	3.230626086
7.7927	3.230635403
7.7928	3.230645172
7.7929	3.230655155
7.793	3.230665994
7.7931	3.230676644
7.7932	3.23069167
7.7933	3.230704205
7.7934	3.230718107
7.7935	3.230731095
7.7936	3.230742794
7.7937	3.230753497
7.7938	3.23076334
7.7939	3.230772563
7.794	3.230781225
7.7941	3.230786759
7.7942	3.230797489
7.7943	3.230805259
7.7944	3.230810304
7.7945	3.230817029
7.7946	3.230821169
7.7947	3.230823979
7.7948	3.230824125
7.7949	3.230824121
7.795	3.230822538
7.7951	3.230820049
7.7952	3.230816772
7.7953	3.230813384
7.7954	3.23080961
7.7955	3.230806534
7.7956	3.230802893
7.7957	3.230799102
7.7958	3.230795254
7.7959	3.230790588
7.796	3.230784611
7.7961	3.230778287
7.7962	3.230770948
7.7963	3.230762751
7.7964	3.230752587
7.7965	3.230742814
7.7966	3.230731915
7.7967	3.230717826
7.7968	3.23070324
7.7969	3.230687504
7.797	3.230671359
7.7971	3.230657947
7.7972	3.230644712
7.7973	3.230633897
7.7974	3.230622256
7.7975	3.230610672
7.7976	3.230601203
7.7977	3.23059148
7.7978	3.230582517
7.7979	3.230573408
7.798	3.230563529
7.7981	3.230551403
7.7982	3.230539386
7.7983	3.230526611
7.7984	3.230512742
7.7985	3.230498717
7.7986	3.230484582
7.7987	3.230469689
7.7988	3.230454835
7.7989	3.230438766
7.799	3.230421097
7.7991	3.230402344
7.7992	3.230382626
7.7993	3.230362055
7.7994	3.23034121
7.7995	3.230320191
7.7996	3.230299427
7.7997	3.230277943
7.7998	3.230255859
7.7999	3.23023257
7.8	3.230208367
7.8001	3.23018353
7.8002	3.230159039
7.8003	3.230135235
7.8004	3.230111577
7.8005	3.23008619
7.8006	3.230061179
7.8007	3.230036146
7.8008	3.230010273
7.8009	3.229982997
7.801	3.229955129
7.8011	3.229927849
7.8012	3.229901178
7.8013	3.229875433
7.8014	3.229851086
7.8015	3.229825773
7.8016	3.229801131
7.8017	3.229777588
7.8018	3.229753642
7.8019	3.229728777
7.802	3.229701793
7.8021	3.229673091
7.8022	3.229642206
7.8023	3.22961095
7.8024	3.229576307
7.8025	3.229540472
7.8026	3.229504
7.8027	3.229467537
7.8028	3.229432121
7.8029	3.229397212
7.803	3.229358713
7.8031	3.229319534
7.8032	3.229279935
7.8033	3.22924047
7.8034	3.229200576
7.8035	3.229160855
7.8036	3.229121575
7.8037	3.229083658
7.8038	3.229046882
7.8039	3.229008964
7.804	3.228972494
7.8041	3.228932306
7.8042	3.228894754
7.8043	3.228856618
7.8044	3.228818706
7.8045	3.22877927
7.8046	3.228739003
7.8047	3.228698656
7.8048	3.228656646
7.8049	3.228613713
7.805	3.228569179
7.8051	3.228524627
7.8052	3.228480851
7.8053	3.228436578
7.8054	3.228390088
7.8055	3.228343361
7.8056	3.228297363
7.8057	3.22825283
7.8058	3.228207318
7.8059	3.228160629
7.806	3.228113255
7.8061	3.228065136
7.8062	3.22801677
7.8063	3.227971397
7.8064	3.22792436
7.8065	3.227876733
7.8066	3.227828699
7.8067	3.22778138
7.8068	3.227733065
7.8069	3.227683415
7.807	3.227632916
7.8071	3.227581857
7.8072	3.227530692
7.8073	3.227478002
7.8074	3.227424476
7.8075	3.227370604
7.8076	3.227316218
7.8077	3.227262473
7.8078	3.227209198
7.8079	3.227156213
7.808	3.227103254
7.8081	3.227049591
7.8082	3.22699435
7.8083	3.226937796
7.8084	3.226881304
7.8085	3.226825294
7.8086	3.226769293
7.8087	3.226712474
7.8088	3.226655706
7.8089	3.226598448
7.809	3.226539988
7.8091	3.22648035
7.8092	3.226418448
7.8093	3.226355726
7.8094	3.226291476
7.8095	3.226224474
7.8096	3.226158838
7.8097	3.226092742
7.8098	3.226026931
7.8099	3.225961921
7.81	3.225897779
7.8101	3.225832987
7.8102	3.225768074
7.8103	3.225703509
7.8104	3.225638633
7.8105	3.22557491
7.8106	3.225511255
7.8107	3.225446714
7.8108	3.225380455
7.8109	3.225312057
7.811	3.225242821
7.8111	3.225173415
7.8112	3.225102386
7.8113	3.22503035
7.8114	3.224959564
7.8115	3.224888202
7.8116	3.224817015
7.8117	3.224745955
7.8118	3.224674268
7.8119	3.224601715
7.812	3.224529102
7.8121	3.22445669
7.8122	3.224384652
7.8123	3.224312779
7.8124	3.224240847
7.8125	3.22416586
7.8126	3.224094744
7.8127	3.22402034
7.8128	3.223946353
7.8129	3.223872711
7.813	3.223799022
7.8131	3.223724865
7.8132	3.223650461
7.8133	3.223575371
7.8134	3.223498465
7.8135	3.223421682
7.8136	3.223345846
7.8137	3.223269811
7.8138	3.223192008
7.8139	3.223114202
7.814	3.223036204
7.8141	3.222956822
7.8142	3.222875392
7.8143	3.222793765
7.8144	3.222713166
7.8145	3.222631488
7.8146	3.222549923
7.8147	3.222468315
7.8148	3.222387589
7.8149	3.222307156
7.815	3.222228969
7.8151	3.222151583
7.8152	3.222072238
7.8153	3.221994359
7.8154	3.221914474
7.8155	3.22183525
7.8156	3.221754757
7.8157	3.221673535
7.8158	3.221591594
7.8159	3.221509266
7.816	3.221427362
7.8161	3.221345364
7.8162	3.221263546
7.8163	3.22117633
7.8164	3.221087773
7.8165	3.220998899
7.8166	3.220910159
7.8167	3.220822271
7.8168	3.220735894
7.8169	3.220649372
7.817	3.220561645
7.8171	3.22047202
7.8172	3.220381945
7.8173	3.22029258
7.8174	3.220202538
7.8175	3.220113592
7.8176	3.220024091
7.8177	3.219934631
7.8178	3.219844521
7.8179	3.219753924
7.818	3.219663248
7.8181	3.21957179
7.8182	3.219480613
7.8183	3.219390593
7.8184	3.219297694
7.8185	3.219204499
7.8186	3.219109113
7.8187	3.219015669
7.8188	3.21892086
7.8189	3.218824891
7.819	3.21872861
7.8191	3.218632308
7.8192	3.218537433
7.8193	3.218443523
7.8194	3.218349301
7.8195	3.218255265
7.8196	3.218159182
7.8197	3.21806457
7.8198	3.217970279
7.8199	3.217875778
7.82	3.21777997
7.8201	3.217684368
7.8202	3.217590278
7.8203	3.217497037
7.8204	3.217401183
7.8205	3.217304876
7.8206	3.217211415
7.8207	3.217118826
7.8208	3.217027426
7.8209	3.216936171
7.821	3.216844412
7.8211	3.216752595
7.8212	3.216661827
7.8213	3.216571019
7.8214	3.216475807
7.8215	3.216383038
7.8216	3.216288831
7.8217	3.216195391
7.8218	3.216101292
7.8219	3.216005296
7.822	3.215908748
7.8221	3.215814675
7.8222	3.215722098
7.8223	3.215628626
7.8224	3.215534202
7.8225	3.215437281
7.8226	3.215337667
7.8227	3.215236627
7.8228	3.215135087
7.8229	3.21503289
7.823	3.214929845
7.8231	3.214826623
7.8232	3.21472382
7.8233	3.214621415
7.8234	3.214518585
7.8235	3.214415601
7.8236	3.214312133
7.8237	3.214209235
7.8238	3.214105698
7.8239	3.214002219
7.824	3.213898633
7.8241	3.213793922
7.8242	3.213688337
7.8243	3.213584088
7.8244	3.213480717
7.8245	3.213377044
7.8246	3.213273147
7.8247	3.213168288
7.8248	3.213062959
7.8249	3.212955635
7.825	3.212847529
7.8251	3.212743084
7.8252	3.21264028
7.8253	3.2125367
7.8254	3.212434911
7.8255	3.212333597
7.8256	3.212233542
7.8257	3.212132599
7.8258	3.212031597
7.8259	3.21192922
7.826	3.211826552
7.8261	3.211724091
7.8262	3.211619781
7.8263	3.21151569
7.8264	3.211412394
7.8265	3.211309561
7.8266	3.211206636
7.8267	3.211102467
7.8268	3.210997847
7.8269	3.210891224
7.827	3.210789135
7.8271	3.210682387
7.8272	3.210577512
7.8273	3.21047169
7.8274	3.210365091
7.8275	3.21025781
7.8276	3.210149466
7.8277	3.210038534
7.8278	3.209926742
7.8279	3.209814866
7.828	3.209703519
7.8281	3.209591675
7.8282	3.209481285
7.8283	3.209370636
7.8284	3.209259788
7.8285	3.209148789
7.8286	3.209038192
7.8287	3.208926709
7.8288	3.208816872
7.8289	3.208704987
7.829	3.208594164
7.8291	3.208481746
7.8292	3.208369854
7.8293	3.208258561
7.8294	3.208146782
7.8295	3.208034343
7.8296	3.20792064
7.8297	3.20780644
7.8298	3.20769125
7.8299	3.207576329
7.83	3.207461038
7.8301	3.207346048
7.8302	3.207232224
7.8303	3.207116775
7.8304	3.207001919
7.8305	3.206886949
7.8306	3.206771776
7.8307	3.206657047
7.8308	3.206541999
7.8309	3.206426291
7.831	3.206312998
7.8311	3.206199662
7.8312	3.206085656
7.8313	3.205971153
7.8314	3.205859436
7.8315	3.205747315
7.8316	3.20563356
7.8317	3.205518439
7.8318	3.205401635
7.8319	3.20528467
7.832	3.205167758
7.8321	3.205051868
7.8322	3.204936731
7.8323	3.204821982
7.8324	3.204706705
7.8325	3.204591398
7.8326	3.204476568
7.8327	3.204361094
7.8328	3.204245063
7.8329	3.204129413
7.833	3.20401384
7.8331	3.203898161
7.8332	3.203782323
7.8333	3.203666902
7.8334	3.20355231
7.8335	3.203436321
7.8336	3.203322777
7.8337	3.203207104
7.8338	3.203091141
7.8339	3.20297655
7.834	3.202862611
7.8341	3.202749323
7.8342	3.202634961
7.8343	3.2025199
7.8344	3.202405316
7.8345	3.202289523
7.8346	3.202174187
7.8347	3.202059758
7.8348	3.201946922
7.8349	3.201834323
7.835	3.20172157
7.8351	3.201609347
7.8352	3.201499107
7.8353	3.201388882
7.8354	3.201278614
7.8355	3.201166217
7.8356	3.201052643
7.8357	3.200937858
7.8358	3.200823984
7.8359	3.200706427
7.836	3.200589548
7.8361	3.200470561
7.8362	3.200351762
7.8363	3.200233406
7.8364	3.200114632
7.8365	3.199994436
7.8366	3.199871643
7.8367	3.199749708
7.8368	3.199627131
7.8369	3.199504724
7.837	3.19938341
7.8371	3.199263973
7.8372	3.199144288
7.8373	3.199024954
7.8374	3.198906258
7.8375	3.198787302
7.8376	3.198666645
7.8377	3.198548164
7.8378	3.198430353
7.8379	3.198312294
7.838	3.198194084
7.8381	3.198076374
7.8382	3.197958809
7.8383	3.197841282
7.8384	3.197723015
7.8385	3.197605451
7.8386	3.197488854
7.8387	3.197371883
7.8388	3.19725488
7.8389	3.197139556
7.839	3.197026305
7.8391	3.196916841
7.8392	3.196809337
7.8393	3.196700415
7.8394	3.19659176
7.8395	3.196483539
7.8396	3.196376401
7.8397	3.196268524
7.8398	3.196159747
7.8399	3.196050232
7.84	3.195939504
7.8401	3.195828569
7.8402	3.195717605
7.8403	3.195605982
7.8404	3.195496971
7.8405	3.19538512
7.8406	3.195273516
7.8407	3.195162333
7.8408	3.195051838
7.8409	3.19494082
7.841	3.194829096
7.8411	3.194716884
7.8412	3.194604369
7.8413	3.194490754
7.8414	3.194376589
7.8415	3.194263839
7.8416	3.194150885
7.8417	3.194038167
7.8418	3.193926617
7.8419	3.193814865
7.842	3.193702819
7.8421	3.193591428
7.8422	3.193480419
7.8423	3.193370202
7.8424	3.193259384
7.8425	3.193148886
7.8426	3.193037765
7.8427	3.192926287
7.8428	3.192814518
7.8429	3.192702562
7.843	3.192589758
7.8431	3.192475807
7.8432	3.192361414
7.8433	3.192247129
7.8434	3.1921333
7.8435	3.192019842
7.8436	3.191907627
7.8437	3.191794793
7.8438	3.191682248
7.8439	3.191571783
7.844	3.191461522
7.8441	3.191352063
7.8442	3.191242585
7.8443	3.191133696
7.8444	3.19102511
7.8445	3.190915364
7.8446	3.190806175
7.8447	3.190697555
7.8448	3.190589437
7.8449	3.190481537
7.845	3.190372879
7.8451	3.190265536
7.8452	3.1901593
7.8453	3.190052254
7.8454	3.189945021
7.8455	3.189838353
7.8456	3.189732188
7.8457	3.189624335
7.8458	3.189515537
7.8459	3.189406846
7.846	3.189298427
7.8461	3.189190553
7.8462	3.189082996
7.8463	3.188975904
7.8464	3.188867725
7.8465	3.18875908
7.8466	3.188649608
7.8467	3.188540246
7.8468	3.18843134
7.8469	3.188322644
7.847	3.188215318
7.8471	3.188108091
7.8472	3.18800148
7.8473	3.187895407
7.8474	3.187788381
7.8475	3.187680779
7.8476	3.187572955
7.8477	3.187464995
7.8478	3.187357052
7.8479	3.187248772
7.848	3.187140978
7.8481	3.187031492
7.8482	3.186922808
7.8483	3.186815562
7.8484	3.186709168
7.8485	3.186604145
7.8486	3.186500646
7.8487	3.186397171
7.8488	3.186294589
7.8489	3.186190391
7.849	3.186088268
7.8491	3.185985497
7.8492	3.185882821
7.8493	3.185781061
7.8494	3.185680109
7.8495	3.185578552
7.8496	3.185476561
7.8497	3.185374577
7.8498	3.185273328
7.8499	3.185172341
7.85	3.185070718
7.8501	3.184970486
7.8502	3.184869864
7.8503	3.184769319
7.8504	3.184668507
7.8505	3.184567939
7.8506	3.184467744
7.8507	3.18436721
7.8508	3.184266994
7.8509	3.184168005
7.851	3.184068597
7.8511	3.183973494
7.8512	3.183875148
7.8513	3.183777252
7.8514	3.183679214
7.8515	3.183580474
7.8516	3.183480451
7.8517	3.183380521
7.8518	3.183280138
7.8519	3.18318118
7.852	3.183082462
7.8521	3.182984562
7.8522	3.182885797
7.8523	3.182787398
7.8524	3.182688616
7.8525	3.182589493
7.8526	3.182490932
7.8527	3.182392221
7.8528	3.182294254
7.8529	3.182197763
7.853	3.182101544
7.8531	3.182005582
7.8532	3.181910531
7.8533	3.181815192
7.8534	3.181720425
7.8535	3.1816257
7.8536	3.181531697
7.8537	3.181438878
7.8538	3.181346191
7.8539	3.181253976
7.854	3.18116199
7.8541	3.181069343
7.8542	3.180976649
7.8543	3.180885014
7.8544	3.180793644
7.8545	3.180705097
7.8546	3.180617124
7.8547	3.180528517
7.8548	3.180440166
7.8549	3.180351946
7.855	3.180267375
7.8551	3.180185521
7.8552	3.18010435
7.8553	3.180023661
7.8554	3.179939001
7.8555	3.179853316
7.8556	3.179767152
7.8557	3.179681104
7.8558	3.179594645
7.8559	3.179508692
7.856	3.179423492
7.8561	3.179337753
7.8562	3.179250018
7.8563	3.179162234
7.8564	3.179074824
7.8565	3.178987797
7.8566	3.178900946
7.8567	3.178813824
7.8568	3.178726994
7.8569	3.178638931
7.857	3.178551538
7.8571	3.178463959
7.8572	3.178377981
7.8573	3.178292815
7.8574	3.178208558
7.8575	3.178125001
7.8576	3.17804095
7.8577	3.177960613
7.8578	3.177879794
7.8579	3.177799279
7.858	3.177718928
7.8581	3.177639081
7.8582	3.177561344
7.8583	3.177483117
7.8584	3.177405904
7.8585	3.177330218
7.8586	3.177256369
7.8587	3.177181922
7.8588	3.177107615
7.8589	3.177033991
7.859	3.176959231
7.8591	3.176882488
7.8592	3.176806589
7.8593	3.176730786
7.8594	3.176655729
7.8595	3.176581678
7.8596	3.176510003
7.8597	3.176436327
7.8598	3.17636362
7.8599	3.176291957
7.86	3.176219584
7.8601	3.176147164
7.8602	3.17607661
7.8603	3.176006135
7.8604	3.175934352
7.8605	3.175862649
7.8606	3.175791157
7.8607	3.175720062
7.8608	3.175650298
7.8609	3.175580813
7.861	3.175511832
7.8611	3.175442415
7.8612	3.175374264
7.8613	3.175306377
7.8614	3.175238216
7.8615	3.17517045
7.8616	3.175103295
7.8617	3.175036502
7.8618	3.174970107
7.8619	3.174903696
7.862	3.1748392
7.8621	3.174774341
7.8622	3.174710059
7.8623	3.174646193
7.8624	3.174582415
7.8625	3.174517805
7.8626	3.174452419
7.8627	3.17438624
7.8628	3.174321576
7.8629	3.174258758
7.863	3.174195801
7.8631	3.174132775
7.8632	3.174070803
7.8633	3.174009025
7.8634	3.173947178
7.8635	3.173884854
7.8636	3.173822761
7.8637	3.173762023
7.8638	3.173702058
7.8639	3.17364123
7.864	3.17357949
7.8641	3.173518984
7.8642	3.173459547
7.8643	3.173400955
7.8644	3.173342302
7.8645	3.173284303
7.8646	3.173227296
7.8647	3.173171433
7.8648	3.173116031
7.8649	3.173060833
7.865	3.173005598
7.8651	3.17295051
7.8652	3.172895828
7.8653	3.172842446
7.8654	3.172788744
7.8655	3.172735676
7.8656	3.172682593
7.8657	3.172630105
7.8658	3.172577564
7.8659	3.17252552
7.866	3.172474192
7.8661	3.17242508
7.8662	3.172377565
7.8663	3.172329824
7.8664	3.172281282
7.8665	3.172232007
7.8666	3.172182728
7.8667	3.172132154
7.8668	3.172084075
7.8669	3.172034408
7.867	3.171986104
7.8671	3.17193901
7.8672	3.171894423
7.8673	3.171848513
7.8674	3.171803646
7.8675	3.171759746
7.8676	3.171716633
7.8677	3.171673133
7.8678	3.171630217
7.8679	3.171585787
7.868	3.171542473
7.8681	3.171499121
7.8682	3.171458386
7.8683	3.17141563
7.8684	3.171373963
7.8685	3.171330756
7.8686	3.171287414
7.8687	3.171244814
7.8688	3.17120311
7.8689	3.171161726
7.869	3.171120887
7.8691	3.171080966
7.8692	3.171042905
7.8693	3.171005823
7.8694	3.170968999
7.8695	3.170932672
7.8696	3.1708964
7.8697	3.170861508
7.8698	3.170825621
7.8699	3.170790314
7.87	3.170755365
7.8701	3.170721013
7.8702	3.17068607
7.8703	3.170651879
7.8704	3.170617085
7.8705	3.17058222
7.8706	3.17054868
7.8707	3.170515149
7.8708	3.17048263
7.8709	3.170451037
7.871	3.170419958
7.8711	3.170388276
7.8712	3.170355103
7.8713	3.170321963
7.8714	3.17029004
7.8715	3.170259384
7.8716	3.170231998
7.8717	3.170205137
7.8718	3.17017274
7.8719	3.170142448
7.872	3.170113089
7.8721	3.170085779
7.8722	3.170058419
7.8723	3.17003116
7.8724	3.170004122
7.8725	3.169976048
7.8726	3.169946677
7.8727	3.169918186
7.8728	3.169890677
7.8729	3.169863032
7.873	3.169836963
7.8731	3.169811637
7.8732	3.169786246
7.8733	3.169761824
7.8734	3.169738104
7.8735	3.1697165
7.8736	3.169696414
7.8737	3.169676539
7.8738	3.16965654
7.8739	3.169637029
7.874	3.169619558
7.8741	3.169602971
7.8742	3.169587014
7.8743	3.16957149
7.8744	3.169554912
7.8745	3.169538509
7.8746	3.16952149
7.8747	3.169507788
7.8748	3.169496938
7.8749	3.169484532
7.875	3.169472101
7.8751	3.169459913
7.8752	3.169447153
7.8753	3.169433538
7.8754	3.169420171
7.8755	3.169405548
7.8756	3.169390174
7.8757	3.169376207
7.8758	3.169362627
7.8759	3.169349507
7.876	3.169336797
7.8761	3.169325085
7.8762	3.169314976
7.8763	3.169306071
7.8764	3.169296955
7.8765	3.169288192
7.8766	3.169280508
7.8767	3.169274533
7.8768	3.169269109
7.8769	3.169263255
7.877	3.169257288
7.8771	3.16925174
7.8772	3.169245854
7.8773	3.169240505
7.8774	3.169236858
7.8775	3.169234593
7.8776	3.169232955
7.8777	3.169232242
7.8778	3.169230411
7.8779	3.169229837
7.878	3.16923189
7.8781	3.169234148
7.8782	3.1692347
7.8783	3.169233815
7.8784	3.169232744
7.8785	3.169232121
7.8786	3.169233038
7.8787	3.169234396
7.8788	3.169235969
7.8789	3.169238164
7.879	3.169239759
7.8791	3.169242681
7.8792	3.169246789
7.8793	3.169251444
7.8794	3.169254891
7.8795	3.169257684
7.8796	3.169260221
7.8797	3.169265515
7.8798	3.169272535
7.8799	3.169279334
7.88	3.169285995
7.8801	3.169292216
7.8802	3.169298586
7.8803	3.169303859
7.8804	3.169309685
7.8805	3.16931687
7.8806	3.169324648
7.8807	3.169333304
7.8808	3.169342027
7.8809	3.169351839
7.881	3.169362913
7.8811	3.169374137
7.8812	3.169384757
7.8813	3.169395271
7.8814	3.169405644
7.8815	3.169416006
7.8816	3.169427727
7.8817	3.169438831
7.8818	3.169450862
7.8819	3.169463456
7.882	3.169477271
7.8821	3.169491334
7.8822	3.169505919
7.8823	3.169520634
7.8824	3.169535655
7.8825	3.169550977
7.8826	3.169567097
7.8827	3.169582995
7.8828	3.169600379
7.8829	3.169616059
7.883	3.169629449
7.8831	3.169644574
7.8832	3.169663954
7.8833	3.169684063
7.8834	3.169704433
7.8835	3.169725875
7.8836	3.169749789
7.8837	3.169775388
7.8838	3.169800764
7.8839	3.169824539
7.884	3.169856392
7.8841	3.169882211
7.8842	3.169910634
7.8843	3.16993817
7.8844	3.169966332
7.8845	3.169994477
7.8846	3.17002187
7.8847	3.170050012
7.8848	3.170079939
7.8849	3.170111395
7.885	3.170144011
7.8851	3.170177498
7.8852	3.17021082
7.8853	3.170243494
7.8854	3.170277836
7.8855	3.170312165
7.8856	3.170345041
7.8857	3.170378291
7.8858	3.170410976
7.8859	3.170444007
7.886	3.170477172
7.8861	3.170513865
7.8862	3.170551705
7.8863	3.170589543
7.8864	3.170626288
7.8865	3.170664487
7.8866	3.170702903
7.8867	3.170740888
7.8868	3.170776342
7.8869	3.170813612
7.887	3.170850538
7.8871	3.170889124
7.8872	3.170927575
7.8873	3.170966021
7.8874	3.171004983
7.8875	3.171044523
7.8876	3.171085025
7.8877	3.171125333
7.8878	3.171165316
7.8879	3.171205393
7.888	3.171245089
7.8881	3.171284708
7.8882	3.171325493
7.8883	3.171367715
7.8884	3.171411383
7.8885	3.171453585
7.8886	3.171499165
7.8887	3.171544518
7.8888	3.171592204
7.8889	3.171639409
7.889	3.171685339
7.8891	3.171735395
7.8892	3.17178375
7.8893	3.171832049
7.8894	3.171880743
7.8895	3.171930129
7.8896	3.171978284
7.8897	3.172026277
7.8898	3.172074961
7.8899	3.172124387
7.89	3.172175646
7.8901	3.17222698
7.8902	3.172279298
7.8903	3.172330928
7.8904	3.172382532
7.8905	3.172434806
7.8906	3.172488342
7.8907	3.172541721
7.8908	3.172595233
7.8909	3.172649191
7.891	3.172703169
7.8911	3.172757619
7.8912	3.172812475
7.8913	3.172866716
7.8914	3.172920807
7.8915	3.172973897
7.8916	3.173031662
7.8917	3.173085484
7.8918	3.173138093
7.8919	3.17319163
7.892	3.173246573
7.8921	3.173302564
7.8922	3.173359103
7.8923	3.173416285
7.8924	3.173474322
7.8925	3.173533137
7.8926	3.173591203
7.8927	3.173650275
7.8928	3.173708948
7.8929	3.173769162
7.893	3.173830459
7.8931	3.173892789
7.8932	3.17395629
7.8933	3.174020009
7.8934	3.174084561
7.8935	3.174149294
7.8936	3.17421405
7.8937	3.174281084
7.8938	3.174349902
7.8939	3.174419235
7.894	3.17448928
7.8941	3.174559352
7.8942	3.174627485
7.8943	3.174695284
7.8944	3.174762554
7.8945	3.174831508
7.8946	3.174900909
7.8947	3.174969196
7.8948	3.175038705
7.8949	3.175108881
7.895	3.175180802
7.8951	3.175253416
7.8952	3.17532655
7.8953	3.175400573
7.8954	3.175474754
7.8955	3.175550777
7.8956	3.175627036
7.8957	3.175704013
7.8958	3.175781721
7.8959	3.17585975
7.896	3.175937897
7.8961	3.176015769
7.8962	3.176091037
7.8963	3.176170153
7.8964	3.176246427
7.8965	3.176323014
7.8966	3.17640069
7.8967	3.176477572
7.8968	3.176554636
7.8969	3.176629628
7.897	3.17670459
7.8971	3.176780006
7.8972	3.176854876
7.8973	3.176932618
7.8974	3.177010873
7.8975	3.177086548
7.8976	3.177164465
7.8977	3.177242012
7.8978	3.177319453
7.8979	3.177397141
7.898	3.177475703
7.8981	3.177553218
7.8982	3.177630977
7.8983	3.177708905
7.8984	3.17778576
7.8985	3.177866432
7.8986	3.177944458
7.8987	3.178023488
7.8988	3.178103128
7.8989	3.178181494
7.899	3.178260844
7.8991	3.178339813
7.8992	3.178418544
7.8993	3.178497681
7.8994	3.178578881
7.8995	3.178661989
7.8996	3.178744787
7.8997	3.178826062
7.8998	3.178908358
7.8999	3.178990905
7.9	3.179074493
7.9001	3.179158995
7.9002	3.179244687
7.9003	3.179330347
7.9004	3.179415909
7.9005	3.17950095
7.9006	3.179587739
7.9007	3.179674444
7.9008	3.179759855
7.9009	3.179847174
7.901	3.179935773
7.9011	3.180023175
7.9012	3.180109541
7.9013	3.180199049
7.9014	3.180288325
7.9015	3.180377816
7.9016	3.180467193
7.9017	3.180558913
7.9018	3.180649176
7.9019	3.180740262
7.902	3.180830677
7.9021	3.180920903
7.9022	3.181013738
7.9023	3.181105478
7.9024	3.181197454
7.9025	3.181289325
7.9026	3.18138092
7.9027	3.181470478
7.9028	3.181559073
7.9029	3.181647441
7.903	3.181737859
7.9031	3.181829051
7.9032	3.181918955
7.9033	3.182009516
7.9034	3.182099203
7.9035	3.182189295
7.9036	3.182280374
7.9037	3.182373622
7.9038	3.18246821
7.9039	3.182563815
7.904	3.182658503
7.9041	3.182756974
7.9042	3.182851688
7.9043	3.182945833
7.9044	3.183040529
7.9045	3.18313455
7.9046	3.183227941
7.9047	3.183323168
7.9048	3.183421726
7.9049	3.183522809
7.905	3.18362456
7.9051	3.183723793
7.9052	3.183822688
7.9053	3.183923341
7.9054	3.184024876
7.9055	3.184127467
7.9056	3.184231063
7.9057	3.184336464
7.9058	3.184441008
7.9059	3.184545228
7.906	3.184649141
7.9061	3.184753526
7.9062	3.184857353
7.9063	3.184961403
7.9064	3.185064358
7.9065	3.185164918
7.9066	3.185264919
7.9067	3.185365049
7.9068	3.185465539
7.9069	3.185566918
7.907	3.185669273
7.9071	3.185771185
7.9072	3.185873262
7.9073	3.185975839
7.9074	3.186078448
7.9075	3.186182584
7.9076	3.186288697
7.9077	3.186394492
7.9078	3.18650091
7.9079	3.186609467
7.908	3.186718348
7.9081	3.186826874
7.9082	3.18693523
7.9083	3.187041813
7.9084	3.187148731
7.9085	3.187255603
7.9086	3.187363368
7.9087	3.187470631
7.9088	3.187577835
7.9089	3.187684098
7.909	3.187790758
7.9091	3.187897995
7.9092	3.188004854
7.9093	3.188112707
7.9094	3.188220404
7.9095	3.188327609
7.9096	3.188435485
7.9097	3.188544385
7.9098	3.188654431
7.9099	3.188764754
7.91	3.188876379
7.9101	3.188987846
7.9102	3.189101633
7.9103	3.18921198
7.9104	3.189321939
7.9105	3.189431309
7.9106	3.189541117
7.9107	3.189651192
7.9108	3.189761744
7.9109	3.189872234
7.911	3.189984293
7.9111	3.190096926
7.9112	3.190209157
7.9113	3.19032076
7.9114	3.190433147
7.9115	3.190547942
7.9116	3.190662194
7.9117	3.190774205
7.9118	3.19088742
7.9119	3.191000864
7.912	3.191114559
7.9121	3.191228991
7.9122	3.191341537
7.9123	3.191453415
7.9124	3.191566385
7.9125	3.191678823
7.9126	3.1917914
7.9127	3.19190319
7.9128	3.192016075
7.9129	3.192129646
7.913	3.192243156
7.9131	3.1923559
7.9132	3.192469339
7.9133	3.192580472
7.9134	3.192689344
7.9135	3.192799517
7.9136	3.192908714
7.9137	3.193017071
7.9138	3.193125654
7.9139	3.193233966
7.914	3.19334282
7.9141	3.193450931
7.9142	3.193560628
7.9143	3.193669243
7.9144	3.193779079
7.9145	3.193889468
7.9146	3.194004307
7.9147	3.194108166
7.9148	3.194226935
7.9149	3.194339314
7.915	3.194451866
7.9151	3.19456334
7.9152	3.19467516
7.9153	3.194787209
7.9154	3.194898535
7.9155	3.19501059
7.9156	3.195123901
7.9157	3.195236962
7.9158	3.195351602
7.9159	3.195466904
7.916	3.195584213
7.9161	3.19570216
7.9162	3.195819691
7.9163	3.195937426
7.9164	3.196055292
7.9165	3.196171526
7.9166	3.196287289
7.9167	3.196405489
7.9168	3.196522369
7.9169	3.196638577
7.917	3.196754743
7.9171	3.196872014
7.9172	3.196990703
7.9173	3.197109741
7.9174	3.19722625
7.9175	3.197343137
7.9176	3.197459482
7.9177	3.197575341
7.9178	3.1976914
7.9179	3.197807253
7.918	3.197921529
7.9181	3.198037287
7.9182	3.198154428
7.9183	3.198271621
7.9184	3.198386952
7.9185	3.198501181
7.9186	3.198614875
7.9187	3.198728003
7.9188	3.198840605
7.9189	3.198953808
7.919	3.1990685
7.9191	3.199187439
7.9192	3.19929797
7.9193	3.199417057
7.9194	3.199533861
7.9195	3.199651041
7.9196	3.199767213
7.9197	3.199882818
7.9198	3.199999842
7.9199	3.200117775
7.92	3.200237493
7.9201	3.200355257
7.9202	3.200473234
7.9203	3.200589236
7.9204	3.200705354
7.9205	3.200823685
7.9206	3.200942506
7.9207	3.201056376
7.9208	3.201170199
7.9209	3.201285782
7.921	3.201403557
7.9211	3.201523558
7.9212	3.201643227
7.9213	3.201763124
7.9214	3.201880348
7.9215	3.201997153
7.9216	3.202113488
7.9217	3.202229743
7.9218	3.202346063
7.9219	3.20246206
7.922	3.20257687
7.9221	3.202690249
7.9222	3.202805519
7.9223	3.202923576
7.9224	3.203044092
7.9225	3.20316761
7.9226	3.203290855
7.9227	3.203410669
7.9228	3.203532835
7.9229	3.203655663
7.923	3.20377811
7.9231	3.203899908
7.9232	3.20402023
7.9233	3.204139238
7.9234	3.204256019
7.9235	3.204373315
7.9236	3.204490924
7.9237	3.204608201
7.9238	3.204725625
7.9239	3.204842598
7.924	3.204960148
7.9241	3.205075841
7.9242	3.205193447
7.9243	3.205308714
7.9244	3.205422378
7.9245	3.205536519
7.9246	3.20565149
7.9247	3.205763982
7.9248	3.205879188
7.9249	3.205993393
7.925	3.206107961
7.9251	3.206222825
7.9252	3.206336524
7.9253	3.206449556
7.9254	3.206562704
7.9255	3.206674712
7.9256	3.20678814
7.9257	3.206903642
7.9258	3.207017331
7.9259	3.207128694
7.926	3.207240315
7.9261	3.207349079
7.9262	3.207457464
7.9263	3.207566676
7.9264	3.207677252
7.9265	3.207788387
7.9266	3.207900402
7.9267	3.208014531
7.9268	3.208129945
7.9269	3.208245191
7.927	3.208362306
7.9271	3.2084779
7.9272	3.20859074
7.9273	3.208700757
7.9274	3.208808572
7.9275	3.208916358
7.9276	3.209025504
7.9277	3.209136206
7.9278	3.209247672
7.9279	3.209355631
7.928	3.209465539
7.9281	3.209574846
7.9282	3.209685226
7.9283	3.209796657
7.9284	3.20990715
7.9285	3.210017002
7.9286	3.210124526
7.9287	3.210230528
7.9288	3.210336873
7.9289	3.210443773
7.929	3.210551364
7.9291	3.210658916
7.9292	3.210768838
7.9293	3.210880798
7.9294	3.210993187
7.9295	3.211105517
7.9296	3.211218492
7.9297	3.2113318
7.9298	3.211443498
7.9299	3.211553489
7.93	3.211662702
7.9301	3.211772421
7.9302	3.211880986
7.9303	3.211988259
7.9304	3.212095525
7.9305	3.212202423
7.9306	3.212311534
7.9307	3.212421472
7.9308	3.212530934
7.9309	3.212640519
7.931	3.212750165
7.9311	3.212858246
7.9312	3.212965452
7.9313	3.213073615
7.9314	3.213180802
7.9315	3.213287147
7.9316	3.213392329
7.9317	3.213496925
7.9318	3.213599094
7.9319	3.213702065
7.932	3.213803576
7.9321	3.213904547
7.9322	3.214004716
7.9323	3.214105781
7.9324	3.214207633
7.9325	3.214310159
7.9326	3.214413839
7.9327	3.214517663
7.9328	3.214620651
7.9329	3.214720578
7.933	3.214821296
7.9331	3.214922241
7.9332	3.215022529
7.9333	3.215123097
7.9334	3.215222676
7.9335	3.215322447
7.9336	3.215422037
7.9337	3.215521368
7.9338	3.215621051
7.9339	3.215720016
7.934	3.215818231
7.9341	3.215915708
7.9342	3.216013285
7.9343	3.216110871
7.9344	3.216210462
7.9345	3.216313296
7.9346	3.216416477
7.9347	3.216517939
7.9348	3.216617565
7.9349	3.216717337
7.935	3.216815637
7.9351	3.216912426
7.9352	3.217007622
7.9353	3.217102287
7.9354	3.217197078
7.9355	3.217293012
7.9356	3.21738798
7.9357	3.217480967
7.9358	3.217574529
7.9359	3.217668568
7.936	3.217763328
7.9361	3.217857832
7.9362	3.217952181
7.9363	3.218045468
7.9364	3.21813849
7.9365	3.218233216
7.9366	3.21832648
7.9367	3.218419792
7.9368	3.218513886
7.9369	3.218606907
7.937	3.218699434
7.9371	3.218792729
7.9372	3.218885481
7.9373	3.218977511
7.9374	3.219069027
7.9375	3.219159761
7.9376	3.219248617
7.9377	3.219338108
7.9378	3.219427296
7.9379	3.219517351
7.938	3.219609193
7.9381	3.219701224
7.9382	3.219794158
7.9383	3.219889249
7.9384	3.219981759
7.9385	3.220070318
7.9386	3.220159575
7.9387	3.220250703
7.9388	3.220338746
7.9389	3.22042573
7.939	3.220513463
7.9391	3.220598125
7.9392	3.220681886
7.9393	3.220766071
7.9394	3.220848483
7.9395	3.220927261
7.9396	3.221007638
7.9397	3.221089159
7.9398	3.221170859
7.9399	3.221253754
7.94	3.221335685
7.9401	3.221418232
7.9402	3.221499483
7.9403	3.221580684
7.9404	3.221660963
7.9405	3.221741964
7.9406	3.221824152
7.9407	3.221905151
7.9408	3.221986037
7.9409	3.222065003
7.941	3.222143586
7.9411	3.222221733
7.9412	3.222301076
7.9413	3.222378728
7.9414	3.222458645
7.9415	3.222535145
7.9416	3.222608866
7.9417	3.222682088
7.9418	3.222754649
7.9419	3.222826098
7.942	3.222900459
7.9421	3.222974757
7.9422	3.223048281
7.9423	3.223120529
7.9424	3.22319239
7.9425	3.223264883
7.9426	3.223341055
7.9427	3.223416681
7.9428	3.223493238
7.9429	3.223568712
7.943	3.223644234
7.9431	3.223719703
7.9432	3.223795859
7.9433	3.223871362
7.9434	3.223946272
7.9435	3.224021294
7.9436	3.224098054
7.9437	3.224166452
7.9438	3.224239189
7.9439	3.224308527
7.944	3.224378937
7.9441	3.224449036
7.9442	3.224517831
7.9443	3.224583907
7.9444	3.224653216
7.9445	3.224723308
7.9446	3.224794303
7.9447	3.224865654
7.9448	3.22493668
7.9449	3.225008535
7.945	3.225082574
7.9451	3.225155244
7.9452	3.225225323
7.9453	3.225294109
7.9454	3.225362029
7.9455	3.225428123
7.9456	3.225493405
7.9457	3.225557276
7.9458	3.225622116
7.9459	3.225679342
7.946	3.225743063
7.9461	3.225803443
7.9462	3.225867489
7.9463	3.225932071
7.9464	3.225995804
7.9465	3.226058875
7.9466	3.226118465
7.9467	3.226175311
7.9468	3.226231941
7.9469	3.226287898
7.947	3.226343886
7.9471	3.226400718
7.9472	3.226456395
7.9473	3.226511304
7.9474	3.226565078
7.9475	3.226619538
7.9476	3.226673227
7.9477	3.22673033
7.9478	3.226787085
7.9479	3.226847347
7.948	3.226907275
7.9481	3.226965661
7.9482	3.227024727
7.9483	3.227083444
7.9484	3.227142893
7.9485	3.227201661
7.9486	3.227257492
7.9487	3.227311533
7.9488	3.227364324
7.9489	3.227415877
7.949	3.227468872
7.9491	3.227519521
7.9492	3.227569416
7.9493	3.227621199
7.9494	3.227675713
7.9495	3.227730451
7.9496	3.227784226
7.9497	3.227834321
7.9498	3.227883637
7.9499	3.227932485
7.95	3.227980623
7.9501	3.228028011
7.9502	3.22807601
7.9503	3.228123232
7.9504	3.228169619
7.9505	3.22821522
7.9506	3.228262268
7.9507	3.228307547
7.9508	3.228352459
7.9509	3.228395478
7.951	3.228436775
7.9511	3.228476117
7.9512	3.228514359
7.9513	3.228554829
7.9514	3.228595159
7.9515	3.228633572
7.9516	3.228671728
7.9517	3.228711497
7.9518	3.228750542
7.9519	3.22878752
7.952	3.228823237
7.9521	3.228859246
7.9522	3.228895349
7.9523	3.228932099
7.9524	3.228967794
7.9525	3.229001749
7.9526	3.229034577
7.9527	3.229068339
7.9528	3.229103441
7.9529	3.229138036
7.953	3.229170932
7.9531	3.229202921
7.9532	3.229233302
7.9533	3.229268199
7.9534	3.229298527
7.9535	3.229331694
7.9536	3.229365279
7.9537	3.229396973
7.9538	3.229428408
7.9539	3.229458429
7.954	3.22948677
7.9541	3.229513462
7.9542	3.229540791
7.9543	3.229568535
7.9544	3.229598178
7.9545	3.22962643
7.9546	3.229658327
7.9547	3.22969048
7.9548	3.229721305
7.9549	3.229749305
7.955	3.22977582
7.9551	3.229803415
7.9552	3.22983054
7.9553	3.229857249
7.9554	3.229883278
7.9555	3.22990806
7.9556	3.229933255
7.9557	3.229958365
7.9558	3.22998283
7.9559	3.230004381
7.956	3.230023875
7.9561	3.230043744
7.9562	3.230064767
7.9563	3.230083017
7.9564	3.230101833
7.9565	3.230121925
7.9566	3.230143466
7.9567	3.230163722
7.9568	3.23018341
7.9569	3.230202475
7.957	3.230221496
7.9571	3.230241512
7.9572	3.230264366
7.9573	3.23028589
7.9574	3.23030557
7.9575	3.230323911
7.9576	3.230339274
7.9577	3.230353891
7.9578	3.230368365
7.9579	3.230382252
7.958	3.230395176
7.9581	3.230407164
7.9582	3.230420473
7.9583	3.2304341
7.9584	3.230444879
7.9585	3.230457189
7.9586	3.230469595
7.9587	3.230480167
7.9588	3.230488539
7.9589	3.230496754
7.959	3.230505034
7.9591	3.230515537
7.9592	3.230524136
7.9593	3.230530032
7.9594	3.230535838
7.9595	3.230540545
7.9596	3.230545848
7.9597	3.230552457
7.9598	3.230558588
7.9599	3.230566095
7.96	3.230573443
7.9601	3.23057971
7.9602	3.23058537
7.9603	3.230589896
7.9604	3.230593625
7.9605	3.230596633
7.9606	3.230597189
7.9607	3.23059736
7.9608	3.230598061
7.9609	3.23059686
7.961	3.23059367
7.9611	3.230589633
7.9612	3.230586071
7.9613	3.230581802
7.9614	3.230576861
7.9615	3.230572031
7.9616	3.23056634
7.9617	3.230559358
7.9618	3.230550993
7.9619	3.23054171
7.962	3.230534157
7.9621	3.230528028
7.9622	3.230521949
7.9623	3.230514617
7.9624	3.23050562
7.9625	3.230498854
7.9626	3.230493024
7.9627	3.230486824
7.9628	3.230482029
7.9629	3.230476671
7.963	3.230470682
7.9631	3.230462872
7.9632	3.23045362
7.9633	3.230444768
7.9634	3.230434407
7.9635	3.230422932
7.9636	3.230410023
7.9637	3.230398755
7.9638	3.23038722
7.9639	3.23037578
7.964	3.230367036
7.9641	3.230355827
7.9642	3.230344103
7.9643	3.230331997
7.9644	3.23031874
7.9645	3.230302392
7.9646	3.230287879
7.9647	3.230272416
7.9648	3.230258049
7.9649	3.23024354
7.965	3.230232836
7.9651	3.230223836
7.9652	3.230210872
7.9653	3.230193743
7.9654	3.23017739
7.9655	3.230159356
7.9656	3.230141643
7.9657	3.23012256
7.9658	3.230102632
7.9659	3.230084343
7.966	3.230066956
7.9661	3.230047576
7.9662	3.230027397
7.9663	3.230006142
7.9664	3.229983633
7.9665	3.229959001
7.9666	3.229931947
7.9667	3.229904949
7.9668	3.22987726
7.9669	3.229849465
7.967	3.229819722
7.9671	3.229788325
7.9672	3.229757154
7.9673	3.229727772
7.9674	3.229699692
7.9675	3.229671575
7.9676	3.22964095
7.9677	3.229611012
7.9678	3.229582947
7.9679	3.229553003
7.968	3.229521676
7.9681	3.229490326
7.9682	3.229458495
7.9683	3.229424741
7.9684	3.229391435
7.9685	3.229356795
7.9686	3.22932106
7.9687	3.229284823
7.9688	3.22924769
7.9689	3.229211088
7.969	3.22917462
7.9691	3.229140537
7.9692	3.229107044
7.9693	3.229073988
7.9694	3.229040724
7.9695	3.229006085
7.9696	3.228970139
7.9697	3.228936345
7.9698	3.228903761
7.9699	3.228868966
7.97	3.228832763
7.9701	3.228795174
7.9702	3.228756784
7.9703	3.228718115
7.9704	3.228676995
7.9705	3.228634245
7.9706	3.228591123
7.9707	3.228546307
7.9708	3.228501408
7.9709	3.22845591
7.971	3.228411064
7.9711	3.228363976
7.9712	3.228319874
7.9713	3.228277271
7.9714	3.228232951
7.9715	3.228188969
7.9716	3.228145061
7.9717	3.2281005
7.9718	3.228054107
7.9719	3.228006399
7.972	3.227957856
7.9721	3.227909664
7.9722	3.227860712
7.9723	3.227810354
7.9724	3.22776078
7.9725	3.227710851
7.9726	3.227660904
7.9727	3.227611166
7.9728	3.227560565
7.9729	3.227510127
7.973	3.227459123
7.9731	3.227407265
7.9732	3.227355938
7.9733	3.227307298
7.9734	3.227260451
7.9735	3.227213303
7.9736	3.22716565
7.9737	3.22711636
7.9738	3.227065787
7.9739	3.227014712
7.974	3.226962805
7.9741	3.226910778
7.9742	3.226858658
7.9743	3.226805805
7.9744	3.226751783
7.9745	3.226697047
7.9746	3.226643068
7.9747	3.2265858
7.9748	3.226530134
7.9749	3.226473704
7.975	3.226415663
7.9751	3.22635741
7.9752	3.226298343
7.9753	3.226238207
7.9754	3.226177263
7.9755	3.22611646
7.9756	3.226055517
7.9757	3.225992865
7.9758	3.225929963
7.9759	3.225867652
7.976	3.225803868
7.9761	3.225739037
7.9762	3.225677408
7.9763	3.225615455
7.9764	3.225552744
7.9765	3.225489128
7.9766	3.225425654
7.9767	3.225362511
7.9768	3.225300094
7.9769	3.225237088
7.977	3.225173218
7.9771	3.225107234
7.9772	3.225041469
7.9773	3.224975295
7.9774	3.224908316
7.9775	3.224839863
7.9776	3.224771983
7.9777	3.224703883
7.9778	3.224635315
7.9779	3.224565773
7.978	3.224497334
7.9781	3.224430255
7.9782	3.224363316
7.9783	3.224294716
7.9784	3.224224609
7.9785	3.224153955
7.9786	3.22408251
7.9787	3.224011044
7.9788	3.223939439
7.9789	3.223865068
7.979	3.223789818
7.9791	3.223715412
7.9792	3.223642361
7.9793	3.223567454
7.9794	3.223495375
7.9795	3.223423296
7.9796	3.223351609
7.9797	3.223278367
7.9798	3.223205096
7.9799	3.223130939
7.98	3.223055655
7.9801	3.222980237
7.9802	3.222904649
7.9803	3.222828867
7.9804	3.222753665
7.9805	3.222680055
7.9806	3.222606622
7.9807	3.222532987
7.9808	3.222459229
7.9809	3.222383734
7.981	3.222307555
7.9811	3.222232677
7.9812	3.222156381
7.9813	3.22207826
7.9814	3.222001309
7.9815	3.221924357
7.9816	3.221846726
7.9817	3.221768333
7.9818	3.221690547
7.9819	3.221612195
7.982	3.221533227
7.9821	3.221453695
7.9822	3.221372516
7.9823	3.221292197
7.9824	3.22121134
7.9825	3.22113043
7.9826	3.221049036
7.9827	3.220966909
7.9828	3.220884158
7.9829	3.22080086
7.983	3.22071621
7.9831	3.220629988
7.9832	3.220542841
7.9833	3.220455917
7.9834	3.220369494
7.9835	3.220282851
7.9836	3.22019512
7.9837	3.220105834
7.9838	3.220015615
7.9839	3.219925341
7.984	3.219834446
7.9841	3.219742253
7.9842	3.219648326
7.9843	3.219555179
7.9844	3.219461756
7.9845	3.219367419
7.9846	3.219271822
7.9847	3.219176341
7.9848	3.219080284
7.9849	3.218983749
7.985	3.218888835
7.9851	3.218794075
7.9852	3.218698693
7.9853	3.218602947
7.9854	3.218508568
7.9855	3.218416448
7.9856	3.218326511
7.9857	3.218235553
7.9858	3.218141218
7.9859	3.21804785
7.986	3.217953316
7.9861	3.217858732
7.9862	3.217764289
7.9863	3.217671184
7.9864	3.217579458
7.9865	3.21748342
7.9866	3.217392497
7.9867	3.217299408
7.9868	3.217205552
7.9869	3.21711137
7.987	3.217016885
7.9871	3.216925134
7.9872	3.216831307
7.9873	3.216737998
7.9874	3.21664386
7.9875	3.216549669
7.9876	3.216455296
7.9877	3.216360488
7.9878	3.216265879
7.9879	3.216171022
7.988	3.216073841
7.9881	3.215976713
7.9882	3.215879372
7.9883	3.215780842
7.9884	3.215682181
7.9885	3.215583989
7.9886	3.215485544
7.9887	3.215386647
7.9888	3.215288295
7.9889	3.215190656
7.989	3.215092621
7.9891	3.214993615
7.9892	3.214894656
7.9893	3.214795054
7.9894	3.214695498
7.9895	3.214595896
7.9896	3.214496397
7.9897	3.214398106
7.9898	3.214298699
7.9899	3.21419969
7.99	3.214100569
7.9901	3.2140026
7.9902	3.21390418
7.9903	3.213803603
7.9904	3.213701029
7.9905	3.213598304
7.9906	3.213495625
7.9907	3.213392733
7.9908	3.213290375
7.9909	3.213187378
7.991	3.213084813
7.9911	3.212980644
7.9912	3.212875784
7.9913	3.212770877
7.9914	3.212665804
7.9915	3.212560842
7.9916	3.212456888
7.9917	3.212353575
7.9918	3.212249573
7.9919	3.212147682
7.992	3.212046167
7.9921	3.211943195
7.9922	3.211839428
7.9923	3.211730695
7.9924	3.211621901
7.9925	3.211514784
7.9926	3.211408988
7.9927	3.211300657
7.9928	3.211194095
7.9929	3.211086092
7.993	3.210975801
7.9931	3.2108643
7.9932	3.210753323
7.9933	3.21064214
7.9934	3.210530064
7.9935	3.210418616
7.9936	3.210308055
7.9937	3.210196049
7.9938	3.210086115
7.9939	3.209977127
7.994	3.209869833
7.9941	3.209763085
7.9942	3.209657033
7.9943	3.209549997
7.9944	3.209444125
7.9945	3.209337342
7.9946	3.209231175
7.9947	3.209123738
7.9948	3.209016607
7.9949	3.2089085
7.995	3.208799227
7.9951	3.208688664
7.9952	3.208578372
7.9953	3.208467858
7.9954	3.208358627
7.9955	3.208250102
7.9956	3.208141828
7.9957	3.208031523
7.9958	3.207921996
7.9959	3.207813723
7.996	3.207703965
7.9961	3.207593195
7.9962	3.2074827
7.9963	3.207372278
7.9964	3.20726105
7.9965	3.207149718
7.9966	3.207038333
7.9967	3.206927165
7.9968	3.206815387
7.9969	3.206703333
7.997	3.20659146
7.9971	3.206478246
7.9972	3.206364098
7.9973	3.206250244
7.9974	3.206135571
7.9975	3.206023174
7.9976	3.205910976
7.9977	3.205799226
7.9978	3.205687723
7.9979	3.205576001
7.998	3.205465583
7.9981	3.2053538
7.9982	3.205241193
7.9983	3.20512895
7.9984	3.205017371
7.9985	3.204906883
7.9986	3.204796899
7.9987	3.20468722
7.9988	3.204577154
7.9989	3.204466789
7.999	3.204355806
7.9991	3.204244672
7.9992	3.204133555
7.9993	3.204022044
7.9994	3.203910199
7.9995	3.203797202
7.9996	3.203683817
7.9997	3.203569864
7.9998	3.203455237
7.9999	3.203341589
8	3.203227558
8.0001	3.203113697
8.0002	3.202999949
8.0003	3.202887081
8.0004	3.202773276
8.0005	3.202660259
8.0006	3.202545904
8.0007	3.202430667
8.0008	3.202315996
8.0009	3.202202232
8.001	3.202089926
8.0011	3.201977888
8.0012	3.201864169
8.0013	3.201750441
8.0014	3.201636853
8.0015	3.201521679
8.0016	3.201403703
8.0017	3.201287395
8.0018	3.201172269
8.0019	3.201058095
8.002	3.200943645
8.0021	3.200830005
8.0022	3.200718238
8.0023	3.20060579
8.0024	3.200493643
8.0025	3.200382029
8.0026	3.20027037
8.0027	3.200157211
8.0028	3.200042532
8.0029	3.199931656
8.003	3.19982209
8.0031	3.199712233
8.0032	3.199601041
8.0033	3.199489408
8.0034	3.199377645
8.0035	3.19926575
8.0036	3.199154334
8.0037	3.199043076
8.0038	3.198932197
8.0039	3.198821107
8.004	3.198711212
8.0041	3.198602664
8.0042	3.198494724
8.0043	3.19838582
8.0044	3.198275843
8.0045	3.198165548
8.0046	3.198054505
8.0047	3.197944235
8.0048	3.197833458
8.0049	3.197720615
8.005	3.197606926
8.0051	3.197492791
8.0052	3.19737846
8.0053	3.197264382
8.0054	3.197150511
8.0055	3.197036095
8.0056	3.196921669
8.0057	3.196809375
8.0058	3.196699131
8.0059	3.196587541
8.006	3.196473147
8.0061	3.196356522
8.0062	3.196240448
8.0063	3.196124807
8.0064	3.196009075
8.0065	3.195894087
8.0066	3.195777434
8.0067	3.195658018
8.0068	3.195538596
8.0069	3.195419641
8.007	3.195301834
8.0071	3.195184292
8.0072	3.195066853
8.0073	3.194947207
8.0074	3.194828815
8.0075	3.194710869
8.0076	3.194594967
8.0077	3.194479504
8.0078	3.194364201
8.0079	3.19424895
8.008	3.194134916
8.0081	3.194020093
8.0082	3.19390755
8.0083	3.193796534
8.0084	3.193685453
8.0085	3.193574751
8.0086	3.193464644
8.0087	3.193354948
8.0088	3.193246309
8.0089	3.193137217
8.009	3.193028447
8.0091	3.192919906
8.0092	3.192812262
8.0093	3.192705343
8.0094	3.192598169
8.0095	3.192491566
8.0096	3.192384955
8.0097	3.192278555
8.0098	3.192171569
8.0099	3.192063367
8.01	3.191954903
8.0101	3.191848948
8.0102	3.191740479
8.0103	3.191634356
8.0104	3.191525464
8.0105	3.191415131
8.0106	3.191306401
8.0107	3.191196975
8.0108	3.191089773
8.0109	3.190983726
8.011	3.190878111
8.0111	3.190773344
8.0112	3.190669376
8.0113	3.190566796
8.0114	3.190465936
8.0115	3.190366276
8.0116	3.190267148
8.0117	3.19016653
8.0118	3.190064553
8.0119	3.189961549
8.012	3.189857455
8.0121	3.189751652
8.0122	3.189646888
8.0123	3.189542788
8.0124	3.189438087
8.0125	3.189334434
8.0126	3.189229055
8.0127	3.18912345
8.0128	3.189016889
8.0129	3.188911386
8.013	3.188805885
8.0131	3.188698943
8.0132	3.188592336
8.0133	3.188490079
8.0134	3.188387163
8.0135	3.188286374
8.0136	3.188185244
8.0137	3.188084048
8.0138	3.187985238
8.0139	3.187880971
8.014	3.187781667
8.0141	3.187680638
8.0142	3.187579137
8.0143	3.187477593
8.0144	3.187374676
8.0145	3.187273639
8.0146	3.187173116
8.0147	3.187070779
8.0148	3.186967733
8.0149	3.186865686
8.015	3.186764307
8.0151	3.186659377
8.0152	3.186552622
8.0153	3.186447721
8.0154	3.186342601
8.0155	3.186237708
8.0156	3.186132292
8.0157	3.186026467
8.0158	3.185920229
8.0159	3.185816688
8.016	3.185713858
8.0161	3.185611898
8.0162	3.185510257
8.0163	3.185409016
8.0164	3.185310862
8.0165	3.185213382
8.0166	3.185114352
8.0167	3.185015261
8.0168	3.184915537
8.0169	3.184816253
8.017	3.184716939
8.0171	3.184618553
8.0172	3.184522125
8.0173	3.184426654
8.0174	3.184331862
8.0175	3.184237983
8.0176	3.184143128
8.0177	3.184047472
8.0178	3.183954142
8.0179	3.183859858
8.018	3.183766752
8.0181	3.183674588
8.0182	3.183584126
8.0183	3.183494045
8.0184	3.183402883
8.0185	3.183311031
8.0186	3.183219513
8.0187	3.183129324
8.0188	3.183038057
8.0189	3.182946999
8.019	3.182854968
8.0191	3.18276314
8.0192	3.182669362
8.0193	3.182576311
8.0194	3.182483887
8.0195	3.182391967
8.0196	3.182300279
8.0197	3.182209401
8.0198	3.182119067
8.0199	3.182028313
8.02	3.181936868
8.0201	3.181846203
8.0202	3.181756755
8.0203	3.181667197
8.0204	3.181577336
8.0205	3.181487874
8.0206	3.181399478
8.0207	3.181311931
8.0208	3.181226108
8.0209	3.181144239
8.021	3.1810559
8.0211	3.18097374
8.0212	3.180890068
8.0213	3.180806676
8.0214	3.180722614
8.0215	3.180640454
8.0216	3.180558115
8.0217	3.18047593
8.0218	3.180393104
8.0219	3.180310365
8.022	3.180228464
8.0221	3.180143984
8.0222	3.180061039
8.0223	3.179978901
8.0224	3.179896695
8.0225	3.179814379
8.0226	3.179732404
8.0227	3.17965155
8.0228	3.179570824
8.0229	3.179489369
8.023	3.179408328
8.0231	3.179327372
8.0232	3.179247373
8.0233	3.17916932
8.0234	3.179091488
8.0235	3.179014482
8.0236	3.178939297
8.0237	3.178862733
8.0238	3.178786645
8.0239	3.17871087
8.024	3.178636345
8.0241	3.178563822
8.0242	3.17849065
8.0243	3.178418189
8.0244	3.178346446
8.0245	3.178275338
8.0246	3.17820447
8.0247	3.17813327
8.0248	3.178060775
8.0249	3.177989531
8.025	3.177918957
8.0251	3.177847885
8.0252	3.177776097
8.0253	3.17770449
8.0254	3.177633795
8.0255	3.177562506
8.0256	3.177491472
8.0257	3.177420582
8.0258	3.177349707
8.0259	3.177278493
8.026	3.177208583
8.0261	3.177137902
8.0262	3.177066145
8.0263	3.176995017
8.0264	3.176923393
8.0265	3.176851938
8.0266	3.176782361
8.0267	3.176714192
8.0268	3.176647264
8.0269	3.176579698
8.027	3.176509278
8.0271	3.176438834
8.0272	3.176368122
8.0273	3.176297256
8.0274	3.176227553
8.0275	3.176159197
8.0276	3.176090524
8.0277	3.176020737
8.0278	3.175954336
8.0279	3.175885901
8.028	3.175819778
8.0281	3.175753473
8.0282	3.175689212
8.0283	3.175623793
8.0284	3.175558473
8.0285	3.175493802
8.0286	3.175431552
8.0287	3.175370876
8.0288	3.175310295
8.0289	3.175250098
8.029	3.17518899
8.0291	3.175125632
8.0292	3.175065079
8.0293	3.17500474
8.0294	3.174943641
8.0295	3.174881803
8.0296	3.174821147
8.0297	3.174759848
8.0298	3.174699427
8.0299	3.174639236
8.03	3.174577908
8.0301	3.17451838
8.0302	3.174460547
8.0303	3.174403249
8.0304	3.174350102
8.0305	3.174297012
8.0306	3.174243361
8.0307	3.17418941
8.0308	3.174135809
8.0309	3.174083059
8.031	3.174030133
8.0311	3.173978053
8.0312	3.173925446
8.0313	3.173875992
8.0314	3.173824722
8.0315	3.173772275
8.0316	3.173720209
8.0317	3.173668451
8.0318	3.173616881
8.0319	3.173564846
8.032	3.173513699
8.0321	3.173463037
8.0322	3.173413305
8.0323	3.173365547
8.0324	3.173318166
8.0325	3.173268485
8.0326	3.173217882
8.0327	3.173168018
8.0328	3.173118942
8.0329	3.173071274
8.033	3.173025398
8.0331	3.17297873
8.0332	3.172932639
8.0333	3.172886255
8.0334	3.172840565
8.0335	3.1727978
8.0336	3.172755952
8.0337	3.172718211
8.0338	3.172680143
8.0339	3.172641965
8.034	3.172602018
8.0341	3.172561653
8.0342	3.172520375
8.0343	3.172481229
8.0344	3.172444136
8.0345	3.172407873
8.0346	3.172372212
8.0347	3.172338731
8.0348	3.172302771
8.0349	3.172268222
8.035	3.172232553
8.0351	3.172197602
8.0352	3.172161582
8.0353	3.172124811
8.0354	3.17208574
8.0355	3.172046957
8.0356	3.172009615
8.0357	3.171972812
8.0358	3.171937835
8.0359	3.171902096
8.036	3.171871265
8.0361	3.171840366
8.0362	3.171808361
8.0363	3.171775484
8.0364	3.171742784
8.0365	3.171710387
8.0366	3.171677963
8.0367	3.171645267
8.0368	3.171613254
8.0369	3.171581072
8.037	3.171549524
8.0371	3.171518943
8.0372	3.171488719
8.0373	3.17145753
8.0374	3.171425431
8.0375	3.171393987
8.0376	3.171366358
8.0377	3.171339378
8.0378	3.171314681
8.0379	3.171293708
8.038	3.171270795
8.0381	3.171248428
8.0382	3.171225868
8.0383	3.171204347
8.0384	3.171183397
8.0385	3.171162262
8.0386	3.171140713
8.0387	3.171118129
8.0388	3.171095567
8.0389	3.171073427
8.039	3.171052149
8.0391	3.171028198
8.0392	3.171005643
8.0393	3.17098707
8.0394	3.170969348
8.0395	3.170950075
8.0396	3.170928876
8.0397	3.170910746
8.0398	3.170891803
8.0399	3.170872557
8.04	3.170855832
8.0401	3.170840073
8.0402	3.170824849
8.0403	3.170809939
8.0404	3.170794365
8.0405	3.170779756
8.0406	3.170765479
8.0407	3.170750329
8.0408	3.170736229
8.0409	3.170721725
8.041	3.17070469
8.0411	3.170687604
8.0412	3.17067086
8.0413	3.170653942
8.0414	3.170637556
8.0415	3.170622644
8.0416	3.170611162
8.0417	3.17060206
8.0418	3.170592629
8.0419	3.170582676
8.042	3.170573804
8.0421	3.170565323
8.0422	3.170557167
8.0423	3.170550828
8.0424	3.170544516
8.0425	3.170538327
8.0426	3.17053356
8.0427	3.170529494
8.0428	3.170525257
8.0429	3.170520745
8.043	3.170514655
8.0431	3.17050912
8.0432	3.170503238
8.0433	3.170498961
8.0434	3.170494754
8.0435	3.170490713
8.0436	3.170486408
8.0437	3.170482459
8.0438	3.1704793
8.0439	3.170474807
8.044	3.170469918
8.0441	3.170465888
8.0442	3.170462208
8.0443	3.170459204
8.0444	3.170459824
8.0445	3.170461714
8.0446	3.170464189
8.0447	3.170467231
8.0448	3.170469355
8.0449	3.1704716
8.045	3.17047359
8.0451	3.170474954
8.0452	3.170479383
8.0453	3.170483294
8.0454	3.170488486
8.0455	3.170494049
8.0456	3.170500398
8.0457	3.170507678
8.0458	3.170514723
8.0459	3.17052183
8.046	3.170527649
8.0461	3.170535745
8.0462	3.170543431
8.0463	3.170551341
8.0464	3.17055943
8.0465	3.170568027
8.0466	3.170577116
8.0467	3.170586905
8.0468	3.170596547
8.0469	3.170607517
8.047	3.170619296
8.0471	3.1706315
8.0472	3.170644503
8.0473	3.170658161
8.0474	3.170672374
8.0475	3.170686875
8.0476	3.170701995
8.0477	3.170718619
8.0478	3.170734016
8.0479	3.170749157
8.048	3.170765118
8.0481	3.170781351
8.0482	3.170799314
8.0483	3.170818826
8.0484	3.170839933
8.0485	3.170860692
8.0486	3.170880034
8.0487	3.170899912
8.0488	3.170918763
8.0489	3.170938792
8.049	3.170960077
8.0491	3.170982001
8.0492	3.171003541
8.0493	3.171024657
8.0494	3.171046697
8.0495	3.171068604
8.0496	3.171091595
8.0497	3.17111268
8.0498	3.171132224
8.0499	3.171150636
8.05	3.171169973
8.0501	3.171188898
8.0502	3.171208261
8.0503	3.171228912
8.0504	3.171251524
8.0505	3.171275536
8.0506	3.171298974
8.0507	3.171322236
8.0508	3.171346706
8.0509	3.171371605
8.051	3.171396154
8.0511	3.171420576
8.0512	3.171446228
8.0513	3.1714728
8.0514	3.171499215
8.0515	3.171527277
8.0516	3.171556693
8.0517	3.171588447
8.0518	3.171620663
8.0519	3.171652418
8.052	3.171684069
8.0521	3.171716074
8.0522	3.171749151
8.0523	3.171782285
8.0524	3.171814217
8.0525	3.17184691
8.0526	3.171880291
8.0527	3.171913901
8.0528	3.171951459
8.0529	3.17199052
8.053	3.172032346
8.0531	3.172074192
8.0532	3.172115507
8.0533	3.172156759
8.0534	3.172198411
8.0535	3.172240556
8.0536	3.172283631
8.0537	3.17232755
8.0538	3.172371756
8.0539	3.172414199
8.054	3.172456888
8.0541	3.172501221
8.0542	3.172547438
8.0543	3.172593371
8.0544	3.172637516
8.0545	3.172681568
8.0546	3.172725612
8.0547	3.172771299
8.0548	3.172816162
8.0549	3.172861717
8.055	3.172909565
8.0551	3.172958845
8.0552	3.173008467
8.0553	3.173057198
8.0554	3.17310541
8.0555	3.1731539
8.0556	3.173203568
8.0557	3.173254224
8.0558	3.173305161
8.0559	3.17335554
8.056	3.173404843
8.0561	3.173453666
8.0562	3.173502712
8.0563	3.173552289
8.0564	3.173602285
8.0565	3.173652684
8.0566	3.173703386
8.0567	3.173754285
8.0568	3.173804487
8.0569	3.173854142
8.057	3.173906837
8.0571	3.173959893
8.0572	3.174014376
8.0573	3.174068936
8.0574	3.174123374
8.0575	3.174177319
8.0576	3.174230903
8.0577	3.174285512
8.0578	3.174338948
8.0579	3.174391498
8.058	3.174445319
8.0581	3.174500867
8.0582	3.174556836
8.0583	3.1746136
8.0584	3.174672328
8.0585	3.174730112
8.0586	3.17478938
8.0587	3.174848586
8.0588	3.174908948
8.0589	3.17496872
8.059	3.175028459
8.0591	3.175088588
8.0592	3.175147897
8.0593	3.17520843
8.0594	3.175267952
8.0595	3.17532886
8.0596	3.17538965
8.0597	3.175451771
8.0598	3.175513273
8.0599	3.175574137
8.06	3.175635001
8.0601	3.175696068
8.0602	3.175758193
8.0603	3.175820464
8.0604	3.175883849
8.0605	3.175948176
8.0606	3.176013575
8.0607	3.176082863
8.0608	3.176150475
8.0609	3.176218697
8.061	3.176287758
8.0611	3.176357613
8.0612	3.176427381
8.0613	3.176496855
8.0614	3.176566614
8.0615	3.176636423
8.0616	3.176707022
8.0617	3.176774782
8.0618	3.176846414
8.0619	3.176915204
8.062	3.176984326
8.0621	3.177053052
8.0622	3.177120975
8.0623	3.177189897
8.0624	3.177260194
8.0625	3.177331323
8.0626	3.177403401
8.0627	3.177475117
8.0628	3.177545005
8.0629	3.177617058
8.063	3.177689593
8.0631	3.177763431
8.0632	3.177838052
8.0633	3.177911989
8.0634	3.177987286
8.0635	3.178065036
8.0636	3.178140577
8.0637	3.178215641
8.0638	3.178290989
8.0639	3.17836487
8.064	3.178443014
8.0641	3.178521162
8.0642	3.178599849
8.0643	3.178678688
8.0644	3.17875475
8.0645	3.178831021
8.0646	3.178908317
8.0647	3.178990293
8.0648	3.179071388
8.0649	3.179154115
8.065	3.1792337
8.0651	3.179314181
8.0652	3.179394517
8.0653	3.179476132
8.0654	3.179559037
8.0655	3.179642448
8.0656	3.179725843
8.0657	3.17980868
8.0658	3.179891738
8.0659	3.179973796
8.066	3.180055654
8.0661	3.180136942
8.0662	3.180218426
8.0663	3.18029898
8.0664	3.180382663
8.0665	3.180467182
8.0666	3.180552051
8.0667	3.180638024
8.0668	3.180724611
8.0669	3.180812583
8.067	3.180903085
8.0671	3.180993811
8.0672	3.181085977
8.0673	3.181177801
8.0674	3.181272264
8.0675	3.181366296
8.0676	3.181461733
8.0677	3.181559469
8.0678	3.181647405
8.0679	3.181742209
8.068	3.18183461
8.0681	3.181926944
8.0682	3.18201882
8.0683	3.182110154
8.0684	3.182200792
8.0685	3.182292287
8.0686	3.182383464
8.0687	3.182473122
8.0688	3.182562343
8.0689	3.182650226
8.069	3.182741033
8.0691	3.18283283
8.0692	3.18292486
8.0693	3.183017337
8.0694	3.183107436
8.0695	3.183197595
8.0696	3.183288153
8.0697	3.183378877
8.0698	3.183469843
8.0699	3.183561626
8.07	3.183654365
8.0701	3.183748156
8.0702	3.183842869
8.0703	3.183937722
8.0704	3.184032966
8.0705	3.184128488
8.0706	3.184224068
8.0707	3.18432005
8.0708	3.18441627
8.0709	3.184512864
8.071	3.184610872
8.0711	3.184710258
8.0712	3.184811034
8.0713	3.184911491
8.0714	3.185012287
8.0715	3.185113335
8.0716	3.185212107
8.0717	3.185310315
8.0718	3.18540838
8.0719	3.185507416
8.072	3.185606965
8.0721	3.185705628
8.0722	3.185803623
8.0723	3.185900823
8.0724	3.186000652
8.0725	3.186101119
8.0726	3.186202608
8.0727	3.186304726
8.0728	3.186407181
8.0729	3.186510001
8.073	3.186614052
8.0731	3.186717904
8.0732	3.186820441
8.0733	3.186924194
8.0734	3.187028884
8.0735	3.187131782
8.0736	3.187233117
8.0737	3.187334109
8.0738	3.187435976
8.0739	3.187538029
8.074	3.187639461
8.0741	3.187740965
8.0742	3.187845006
8.0743	3.187948417
8.0744	3.188057237
8.0745	3.1881615
8.0746	3.188267219
8.0747	3.188373437
8.0748	3.188478993
8.0749	3.188584993
8.075	3.188691568
8.0751	3.188798329
8.0752	3.188905953
8.0753	3.189013229
8.0754	3.189118188
8.0755	3.1892224
8.0756	3.189327268
8.0757	3.189433686
8.0758	3.189540778
8.0759	3.189647789
8.076	3.189752976
8.0761	3.189857425
8.0762	3.189964736
8.0763	3.190072766
8.0764	3.190179808
8.0765	3.190285424
8.0766	3.190391315
8.0767	3.190498034
8.0768	3.190604184
8.0769	3.190709556
8.077	3.190815213
8.0771	3.190922902
8.0772	3.191031923
8.0773	3.191140468
8.0774	3.191248504
8.0775	3.191357041
8.0776	3.191467622
8.0777	3.191578939
8.0778	3.191690873
8.0779	3.19180336
8.078	3.191913305
8.0781	3.192023677
8.0782	3.192134637
8.0783	3.192246624
8.0784	3.192359443
8.0785	3.192471239
8.0786	3.192582532
8.0787	3.192693393
8.0788	3.192804086
8.0789	3.192909309
8.079	3.193012283
8.0791	3.19311266
8.0792	3.193214566
8.0793	3.193318088
8.0794	3.193423322
8.0795	3.193528668
8.0796	3.193635983
8.0797	3.193744011
8.0798	3.193852496
8.0799	3.193961472
8.08	3.194071852
8.0801	3.19418177
8.0802	3.194291835
8.0803	3.194401386
8.0804	3.194511167
8.0805	3.194621776
8.0806	3.194733308
8.0807	3.194843873
8.0808	3.194954304
8.0809	3.195065411
8.081	3.195179775
8.0811	3.195298396
8.0812	3.195415131
8.0813	3.195530276
8.0814	3.195645356
8.0815	3.195758069
8.0816	3.195872312
8.0817	3.195987531
8.0818	3.196103153
8.0819	3.196218637
8.082	3.196333038
8.0821	3.196447002
8.0822	3.196561447
8.0823	3.196677584
8.0824	3.196790435
8.0825	3.196903039
8.0826	3.197014049
8.0827	3.197125258
8.0828	3.197236028
8.0829	3.197346679
8.083	3.197457367
8.0831	3.197568685
8.0832	3.19767785
8.0833	3.197787646
8.0834	3.197901893
8.0835	3.198015754
8.0836	3.198133346
8.0837	3.198254908
8.0838	3.198375414
8.0839	3.198494404
8.084	3.198612824
8.0841	3.198730602
8.0842	3.198845804
8.0843	3.198960875
8.0844	3.199074974
8.0845	3.199187891
8.0846	3.199301435
8.0847	3.199417641
8.0848	3.19953487
8.0849	3.199650715
8.085	3.199765285
8.0851	3.199882179
8.0852	3.199996202
8.0853	3.200110705
8.0854	3.200223558
8.0855	3.200336565
8.0856	3.200449966
8.0857	3.200564753
8.0858	3.200676923
8.0859	3.200791057
8.086	3.200903475
8.0861	3.201016406
8.0862	3.201130665
8.0863	3.201246512
8.0864	3.201362875
8.0865	3.20147848
8.0866	3.20159445
8.0867	3.201709141
8.0868	3.201822108
8.0869	3.201936807
8.087	3.202051587
8.0871	3.202166488
8.0872	3.202282549
8.0873	3.202399784
8.0874	3.202514565
8.0875	3.202628524
8.0876	3.202741448
8.0877	3.202854437
8.0878	3.202967383
8.0879	3.203080006
8.088	3.203191361
8.0881	3.2033035
8.0882	3.203416526
8.0883	3.203530183
8.0884	3.203643422
8.0885	3.203756601
8.0886	3.203868357
8.0887	3.203979871
8.0888	3.204091582
8.0889	3.204203272
8.089	3.204315758
8.0891	3.204433387
8.0892	3.204550767
8.0893	3.204668939
8.0894	3.204786202
8.0895	3.204902706
8.0896	3.205019177
8.0897	3.205135273
8.0898	3.205251559
8.0899	3.205367809
8.09	3.205486184
8.0901	3.205603749
8.0902	3.205720332
8.0903	3.205835167
8.0904	3.20594754
8.0905	3.206059406
8.0906	3.20617184
8.0907	3.206286392
8.0908	3.206402233
8.0909	3.206517986
8.091	3.206631433
8.0911	3.206742553
8.0912	3.206853175
8.0913	3.206963633
8.0914	3.207073211
8.0915	3.207182357
8.0916	3.207292176
8.0917	3.207402678
8.0918	3.20751293
8.0919	3.207623539
8.092	3.207732799
8.0921	3.207846361
8.0922	3.207958414
8.0923	3.208071006
8.0924	3.208179788
8.0925	3.208288906
8.0926	3.208398068
8.0927	3.208507264
8.0928	3.208620335
8.0929	3.208733215
8.093	3.208845511
8.0931	3.208957915
8.0932	3.209069475
8.0933	3.209179797
8.0934	3.209291294
8.0935	3.209404432
8.0936	3.20951752
8.0937	3.209630137
8.0938	3.209742198
8.0939	3.209853962
8.094	3.209967101
8.0941	3.210078974
8.0942	3.210192269
8.0943	3.210305402
8.0944	3.210417388
8.0945	3.210527841
8.0946	3.210636889
8.0947	3.21074582
8.0948	3.210857376
8.0949	3.210969662
8.095	3.211079302
8.0951	3.21118792
8.0952	3.211301315
8.0953	3.211412093
8.0954	3.211522501
8.0955	3.211631171
8.0956	3.211740779
8.0957	3.211850348
8.0958	3.211956398
8.0959	3.212062689
8.096	3.212166914
8.0961	3.212271809
8.0962	3.212375516
8.0963	3.212476869
8.0964	3.2125762
8.0965	3.212676021
8.0966	3.212777102
8.0967	3.212878394
8.0968	3.212982051
8.0969	3.213087016
8.097	3.213194231
8.0971	3.21329954
8.0972	3.213403486
8.0973	3.213507259
8.0974	3.213609701
8.0975	3.213711948
8.0976	3.21381367
8.0977	3.213919874
8.0978	3.214024663
8.0979	3.214130777
8.098	3.214235844
8.0981	3.21434041
8.0982	3.214443008
8.0983	3.214542272
8.0984	3.214640151
8.0985	3.214737843
8.0986	3.214835226
8.0987	3.214930028
8.0988	3.215027077
8.0989	3.215125022
8.099	3.215224216
8.0991	3.215323666
8.0992	3.215422674
8.0993	3.215520157
8.0994	3.215617904
8.0995	3.215714327
8.0996	3.215809893
8.0997	3.215906339
8.0998	3.216002844
8.0999	3.216099387
8.1	3.216197162

==> data/FineLiftRe100.txt <==
0.002	-0.017474876
0.0021	-0.016870068
0.0022	-0.01622669
0.0023	-0.015526011
0.0024	-0.014835339
0.0025	-0.014144986
0.0026	-0.013458488
0.0027	-0.012839508
0.0028	-0.012266601
0.0029	-0.011710814
0.003	-0.011171588
0.0031	-0.010626789
0.0032	-0.010149694
0.0033	-0.009652786
0.0034	-0.009169452
0.0035	-0.008713331
0.0036	-0.008320987
0.0037	-0.007953387
0.0038	-0.007548598
0.0039	-0.007190157
0.004	-0.006812218
0.0041	-0.006324602
0.0042	-0.005988994
0.0043	-0.005673345
0.0044	-0.005317459
0.0045	-0.004983043
0.0046	-0.004688839
0.0047	-0.004425934
0.0048	-0.004099563
0.0049	-0.003934287
0.005	-0.00360562
0.0051	-0.003464309
0.0052	-0.003156132
0.0053	-0.003023936
0.0054	-0.002780646
0.0055	-0.002688499
0.0056	-0.002737634
0.0057	-0.002826492
0.0058	-0.002835593
0.0059	-0.002667632
0.006	-0.002559989
0.0061	-0.002451497
0.0062	-0.002149978
0.0063	-0.001981323
0.0064	-0.001668409
0.0065	-0.001413347
0.0066	-0.001484821
0.0067	-0.001598117
0.0068	-0.001648083
0.0069	-0.001587024
0.007	-0.001559792
0.0071	-0.001541392
0.0072	-0.001703046
0.0073	-0.001683684
0.0074	-0.00159063
0.0075	-0.001421558
0.0076	-0.001338962
0.0077	-0.001359235
0.0078	-0.001390439
0.0079	-0.001375719
0.008	-0.001357495
0.0081	-0.001231348
0.0082	-0.00117284
0.0083	-0.001007582
0.0084	-0.000841596
0.0085	-0.000718118
0.0086	-0.000767886
0.0087	-0.000871148
0.0088	-0.000900863
0.0089	-0.000892202
0.009	-0.000912596
0.0091	-0.000898257
0.0092	-0.000848242
0.0093	-0.000876904
0.0094	-0.000818376
0.0095	-0.000858161
0.0096	-0.000906376
0.0097	-0.000921839
0.0098	-0.000822697
0.0099	-0.000887785
0.01	-0.000913522
0.0101	-0.000963147
0.0102	-0.000979283
0.0103	-0.000891359
0.0104	-0.000843527
0.0105	-0.000785319
0.0106	-0.000653624
0.0107	-0.000648312
0.0108	-0.00068496
0.0109	-0.000713838
0.011	-0.000805858
0.0111	-0.000934551
0.0112	-0.001058031
0.0113	-0.00116147
0.0114	-0.001237778
0.0115	-0.001226139
0.0116	-0.001182499
0.0117	-0.001125406
0.0118	-0.001147471
0.0119	-0.00115503
0.012	-0.001178656
0.0121	-0.001134539
0.0122	-0.00107929
0.0123	-0.001092182
0.0124	-0.001092099
0.0125	-0.001031819
0.0126	-0.001002373
0.0127	-0.001044689
0.0128	-0.001104027
0.0129	-0.001146409
0.013	-0.001159232
0.0131	-0.001076416
0.0132	-0.000984227
0.0133	-0.000945148
0.0134	-0.000917154
0.0135	-0.000877419
0.0136	-0.000823371
0.0137	-0.000741485
0.0138	-0.000643411
0.0139	-0.000591477
0.014	-0.000624684
0.0141	-0.000601771
0.0142	-0.000583417
0.0143	-0.000611075
0.0144	-0.000704931
0.0145	-0.000783501
0.0146	-0.000814623
0.0147	-0.000840966
0.0148	-0.000891154
0.0149	-0.000957375
0.015	-0.001040847
0.0151	-0.001153764
0.0152	-0.001232716
0.0153	-0.001275788
0.0154	-0.001313241
0.0155	-0.001325042
0.0156	-0.001281241
0.0157	-0.001263425
0.0158	-0.001216315
0.0159	-0.001131969
0.016	-0.001051961
0.0161	-0.001009157
0.0162	-0.001042219
0.0163	-0.00111549
0.0164	-0.00120065
0.0165	-0.001250352
0.0166	-0.001245842
0.0167	-0.00123008
0.0168	-0.001168439
0.0169	-0.001102825
0.017	-0.001012643
0.0171	-0.000916217
0.0172	-0.000828188
0.0173	-0.000768579
0.0174	-0.000712864
0.0175	-0.000661352
0.0176	-0.000607466
0.0177	-0.000579873
0.0178	-0.000580392
0.0179	-0.00060068
0.018	-0.000625219
0.0181	-0.00063015
0.0182	-0.000632284
0.0183	-0.000657241
0.0184	-0.000738048
0.0185	-0.00078481
0.0186	-0.000837746
0.0187	-0.000893766
0.0188	-0.000943868
0.0189	-0.00099372
0.019	-0.001029642
0.0191	-0.001045258
0.0192	-0.00108688
0.0193	-0.001139597
0.0194	-0.001186306
0.0195	-0.001227983
0.0196	-0.001317688
0.0197	-0.001398467
0.0198	-0.001482087
0.0199	-0.001549142
0.02	-0.001580468
0.0201	-0.001587807
0.0202	-0.001593053
0.0203	-0.001631236
0.0204	-0.00165204
0.0205	-0.001667231
0.0206	-0.001711892
0.0207	-0.001774672
0.0208	-0.001795483
0.0209	-0.001827321
0.021	-0.001832177
0.0211	-0.001828863
0.0212	-0.001818182
0.0213	-0.001819448
0.0214	-0.001819198
0.0215	-0.001827051
0.0216	-0.001841731
0.0217	-0.001841802
0.0218	-0.001828021
0.0219	-0.001817699
0.022	-0.001816398
0.0221	-0.001844341
0.0222	-0.001849068
0.0223	-0.001858014
0.0224	-0.001891075
0.0225	-0.001949641
0.0226	-0.001998597
0.0227	-0.002052024
0.0228	-0.00213428
0.0229	-0.002192195
0.023	-0.002216348
0.0231	-0.002239239
0.0232	-0.00224527
0.0233	-0.002267867
0.0234	-0.002293265
0.0235	-0.002322056
0.0236	-0.002354531
0.0237	-0.002383587
0.0238	-0.002418195
0.0239	-0.00246329
0.024	-0.002503348
0.0241	-0.002521445
0.0242	-0.002531127
0.0243	-0.00253621
0.0244	-0.00255865
0.0245	-0.002560239
0.0246	-0.002570794
0.0247	-0.002597699
0.0248	-0.002628815
0.0249	-0.002643584
0.025	-0.002628813
0.0251	-0.002621835
0.0252	-0.002621503
0.0253	-0.002637334
0.0254	-0.002641599
0.0255	-0.002662529
0.0256	-0.002675258
0.0257	-0.0027118
0.0258	-0.002718695
0.0259	-0.002710921
0.026	-0.002714238
0.0261	-0.002718037
0.0262	-0.002731892
0.0263	-0.002746878
0.0264	-0.002744041
0.0265	-0.002713483
0.0266	-0.002706236
0.0267	-0.00271314
0.0268	-0.002705884
0.0269	-0.002715044
0.027	-0.002734451
0.0271	-0.002735182
0.0272	-0.002714997
0.0273	-0.002694545
0.0274	-0.002695064
0.0275	-0.002696647
0.0276	-0.002723181
0.0277	-0.00273767
0.0278	-0.002733201
0.0279	-0.002728501
0.028	-0.002735611
0.0281	-0.002706404
0.0282	-0.002677883
0.0283	-0.002651206
0.0284	-0.002628801
0.0285	-0.002621561
0.0286	-0.002624625
0.0287	-0.002628661
0.0288	-0.002626095
0.0289	-0.002598839
0.029	-0.002569369
0.0291	-0.002541228
0.0292	-0.002517275
0.0293	-0.002522876
0.0294	-0.002529987
0.0295	-0.002543303
0.0296	-0.002560846
0.0297	-0.002597097
0.0298	-0.002646147
0.0299	-0.002687033
0.03	-0.002720056
0.0301	-0.002751444
0.0302	-0.002776458
0.0303	-0.002805318
0.0304	-0.002862166
0.0305	-0.002913974
0.0306	-0.002962885
0.0307	-0.002976805
0.0308	-0.002988993
0.0309	-0.002993503
0.031	-0.002993272
0.0311	-0.002988089
0.0312	-0.002975932
0.0313	-0.002977956
0.0314	-0.002998876
0.0315	-0.002999361
0.0316	-0.002958395
0.0317	-0.002922283
0.0318	-0.002897718
0.0319	-0.002878541
0.032	-0.002880405
0.0321	-0.002902808
0.0322	-0.002909428
0.0323	-0.002902972
0.0324	-0.00288825
0.0325	-0.002865183
0.0326	-0.002843985
0.0327	-0.002825482
0.0328	-0.002801795
0.0329	-0.00279237
0.033	-0.002780599
0.0331	-0.002781424
0.0332	-0.00280875
0.0333	-0.0028528
0.0334	-0.002896648
0.0335	-0.002926162
0.0336	-0.002947198
0.0337	-0.002953065
0.0338	-0.002951606
0.0339	-0.002951447
0.034	-0.002964222
0.0341	-0.002974163
0.0342	-0.002980607
0.0343	-0.00298973
0.0344	-0.002999549
0.0345	-0.003010451
0.0346	-0.003022487
0.0347	-0.003034811
0.0348	-0.003047866
0.0349	-0.003055264
0.035	-0.003075442
0.0351	-0.003100186
0.0352	-0.003114452
0.0353	-0.003102573
0.0354	-0.00308733
0.0355	-0.003092705
0.0356	-0.003094379
0.0357	-0.00309647
0.0358	-0.003084499
0.0359	-0.003061303
0.036	-0.003036611
0.0361	-0.003011699
0.0362	-0.003007318
0.0363	-0.003004089
0.0364	-0.003010138
0.0365	-0.003010726
0.0366	-0.003015723
0.0367	-0.003019133
0.0368	-0.00304072
0.0369	-0.003079933
0.037	-0.003108407
0.0371	-0.003145349
0.0372	-0.003178406
0.0373	-0.003196387
0.0374	-0.003210076
0.0375	-0.003220452
0.0376	-0.003228815
0.0377	-0.003225616
0.0378	-0.003215356
0.0379	-0.003220484
0.038	-0.003237691
0.0381	-0.003260814
0.0382	-0.003261282
0.0383	-0.003272113
0.0384	-0.003293659
0.0385	-0.003315297
0.0386	-0.00334137
0.0387	-0.003367437
0.0388	-0.003414299
0.0389	-0.003485065
0.039	-0.003535019
0.0391	-0.00358481
0.0392	-0.003622976
0.0393	-0.00365526
0.0394	-0.003687465
0.0395	-0.003708288
0.0396	-0.003740064
0.0397	-0.003801658
0.0398	-0.003860675
0.0399	-0.003890229
0.04	-0.003897501
0.0401	-0.003888458
0.0402	-0.003876119
0.0403	-0.003867204
0.0404	-0.003865939
0.0405	-0.003866235
0.0406	-0.003855017
0.0407	-0.003840765
0.0408	-0.003827628
0.0409	-0.003822168
0.041	-0.003826775
0.0411	-0.003845263
0.0412	-0.003859851
0.0413	-0.003857324
0.0414	-0.003860192
0.0415	-0.003864825
0.0416	-0.003883388
0.0417	-0.003895712
0.0418	-0.003907531
0.0419	-0.0039264
0.042	-0.003941816
0.0421	-0.003946697
0.0422	-0.003946731
0.0423	-0.003952464
0.0424	-0.003963826
0.0425	-0.003968921
0.0426	-0.003946573
0.0427	-0.003902361
0.0428	-0.003857564
0.0429	-0.003835687
0.043	-0.003821707
0.0431	-0.003820911
0.0432	-0.003825489
0.0433	-0.003826382
0.0434	-0.003838659
0.0435	-0.00385111
0.0436	-0.003858175
0.0437	-0.003868213
0.0438	-0.003884252
0.0439	-0.003902025
0.044	-0.003911084
0.0441	-0.003923211
0.0442	-0.003925118
0.0443	-0.00394123
0.0444	-0.003966826
0.0445	-0.003993604
0.0446	-0.004021978
0.0447	-0.004053443
0.0448	-0.004077916
0.0449	-0.004099473
0.045	-0.004108725
0.0451	-0.004105812
0.0452	-0.004098472
0.0453	-0.004105629
0.0454	-0.004112497
0.0455	-0.004130553
0.0456	-0.004161839
0.0457	-0.004191018
0.0458	-0.004187672
0.0459	-0.004186193
0.046	-0.004186043
0.0461	-0.004179394
0.0462	-0.004178168
0.0463	-0.004180116
0.0464	-0.004185207
0.0465	-0.004208763
0.0466	-0.004240985
0.0467	-0.004270598
0.0468	-0.004304732
0.0469	-0.004326485
0.047	-0.004336294
0.0471	-0.004340405
0.0472	-0.004340831
0.0473	-0.0043479
0.0474	-0.004354921
0.0475	-0.004368015
0.0476	-0.004398301
0.0477	-0.004429604
0.0478	-0.004457964
0.0479	-0.004482616
0.048	-0.004509313
0.0481	-0.004529222
0.0482	-0.00455043
0.0483	-0.004571358
0.0484	-0.004590647
0.0485	-0.004617076
0.0486	-0.00463916
0.0487	-0.00465268
0.0488	-0.0046605
0.0489	-0.004662795
0.049	-0.004668649
0.0491	-0.004686284
0.0492	-0.004701634
0.0493	-0.004705021
0.0494	-0.004709317
0.0495	-0.004718089
0.0496	-0.004729352
0.0497	-0.004743615
0.0498	-0.004758552
0.0499	-0.00477009
0.05	-0.004779702
0.0501	-0.004798535
0.0502	-0.004816839
0.0503	-0.004827556
0.0504	-0.004844564
0.0505	-0.004858941
0.0506	-0.00486931
0.0507	-0.004875015
0.0508	-0.004880373
0.0509	-0.004884681
0.051	-0.004875257
0.0511	-0.00485861
0.0512	-0.004847471
0.0513	-0.004840409
0.0514	-0.004834732
0.0515	-0.004831113
0.0516	-0.004814096
0.0517	-0.004804461
0.0518	-0.004811351
0.0519	-0.004822629
0.052	-0.004834267
0.0521	-0.004845428
0.0522	-0.004851293
0.0523	-0.004855601
0.0524	-0.004857606
0.0525	-0.004861622
0.0526	-0.004865879
0.0527	-0.004870071
0.0528	-0.004879491
0.0529	-0.0048921
0.053	-0.004909177
0.0531	-0.0049234
0.0532	-0.004935937
0.0533	-0.004961197
0.0534	-0.004990963
0.0535	-0.005020256
0.0536	-0.005035831
0.0537	-0.005046278
0.0538	-0.005054092
0.0539	-0.00506148
0.054	-0.005073257
0.0541	-0.005091375
0.0542	-0.005108096
0.0543	-0.005126067
0.0544	-0.005136756
0.0545	-0.00515182
0.0546	-0.00516984
0.0547	-0.005181964
0.0548	-0.005178152
0.0549	-0.005173871
0.055	-0.005171101
0.0551	-0.005176947
0.0552	-0.005185395
0.0553	-0.005199728
0.0554	-0.00520327
0.0555	-0.005212201
0.0556	-0.005219792
0.0557	-0.005224279
0.0558	-0.005233002
0.0559	-0.005248153
0.056	-0.005263462
0.0561	-0.005275101
0.0562	-0.005284745
0.0563	-0.005303441
0.0564	-0.00532414
0.0565	-0.005344072
0.0566	-0.005363416
0.0567	-0.005389529
0.0568	-0.005412674
0.0569	-0.005436418
0.057	-0.005455059
0.0571	-0.005469356
0.0572	-0.005486272
0.0573	-0.005507829
0.0574	-0.005527652
0.0575	-0.005539858
0.0576	-0.005551307
0.0577	-0.005561768
0.0578	-0.005577594
0.0579	-0.005593659
0.058	-0.005611624
0.0581	-0.005632999
0.0582	-0.005646577
0.0583	-0.005657148
0.0584	-0.005665161
0.0585	-0.005669008
0.0586	-0.00567666
0.0587	-0.005688979
0.0588	-0.005688834
0.0589	-0.005688258
0.059	-0.005692189
0.0591	-0.005705292
0.0592	-0.005719374
0.0593	-0.005744622
0.0594	-0.005769813
0.0595	-0.005794026
0.0596	-0.005810762
0.0597	-0.00582252
0.0598	-0.005831121
0.0599	-0.005837671
0.06	-0.005843003
0.0601	-0.005855793
0.0602	-0.005871044
0.0603	-0.005887779
0.0604	-0.005906817
0.0605	-0.005925208
0.0606	-0.005947392
0.0607	-0.005974672
0.0608	-0.006001153
0.0609	-0.00602487
0.061	-0.006046161
0.0611	-0.006063916
0.0612	-0.006080158
0.0613	-0.006097024
0.0614	-0.006109316
0.0615	-0.006112981
0.0616	-0.00611247
0.0617	-0.006115946
0.0618	-0.006119127
0.0619	-0.006130679
0.062	-0.006151332
0.0621	-0.006174835
0.0622	-0.006199513
0.0623	-0.006229584
0.0624	-0.006250974
0.0625	-0.006267585
0.0626	-0.006274744
0.0627	-0.006274054
0.0628	-0.006272845
0.0629	-0.006272723
0.063	-0.006267928
0.0631	-0.006263995
0.0632	-0.00625826
0.0633	-0.006252558
0.0634	-0.006256622
0.0635	-0.006270054
0.0636	-0.006284075
0.0637	-0.00629866
0.0638	-0.006316104
0.0639	-0.006324395
0.064	-0.006338103
0.0641	-0.00634858
0.0642	-0.006354352
0.0643	-0.006356565
0.0644	-0.006363559
0.0645	-0.006372281
0.0646	-0.006380038
0.0647	-0.006389215
0.0648	-0.006402884
0.0649	-0.006416833
0.065	-0.006434521
0.0651	-0.006456683
0.0652	-0.006484792
0.0653	-0.006513099
0.0654	-0.006545828
0.0655	-0.006576709
0.0656	-0.00660529
0.0657	-0.006630703
0.0658	-0.006641403
0.0659	-0.00664828
0.066	-0.006658905
0.0661	-0.006671411
0.0662	-0.006690607
0.0663	-0.006712592
0.0664	-0.006736635
0.0665	-0.006768961
0.0666	-0.006803583
0.0667	-0.006836598
0.0668	-0.006855813
0.0669	-0.006867393
0.067	-0.006872897
0.0671	-0.006878155
0.0672	-0.006880887
0.0673	-0.006873905
0.0674	-0.006869295
0.0675	-0.006871346
0.0676	-0.006876872
0.0677	-0.006887369
0.0678	-0.006900341
0.0679	-0.006917631
0.068	-0.006940363
0.0681	-0.006955529
0.0682	-0.006969319
0.0683	-0.006985883
0.0684	-0.007004149
0.0685	-0.007023086
0.0686	-0.007039624
0.0687	-0.007056617
0.0688	-0.007070058
0.0689	-0.007087779
0.069	-0.007113815
0.0691	-0.007143596
0.0692	-0.007167275
0.0693	-0.007192472
0.0694	-0.007212396
0.0695	-0.007233532
0.0696	-0.007251937
0.0697	-0.007268402
0.0698	-0.007283259
0.0699	-0.00730377
0.07	-0.007333457
0.0701	-0.007358818
0.0702	-0.007372605
0.0703	-0.007385245
0.0704	-0.007397436
0.0705	-0.007411008
0.0706	-0.007425886
0.0707	-0.007439709
0.0708	-0.007452049
0.0709	-0.007466949
0.071	-0.007479147
0.0711	-0.007490055
0.0712	-0.007497112
0.0713	-0.007509214
0.0714	-0.007520172
0.0715	-0.007535549
0.0716	-0.007551714
0.0717	-0.007570117
0.0718	-0.007596423
0.0719	-0.007620786
0.072	-0.007642352
0.0721	-0.007664337
0.0722	-0.00767823
0.0723	-0.007693144
0.0724	-0.007701773
0.0725	-0.007712265
0.0726	-0.00772687
0.0727	-0.007748229
0.0728	-0.007790432
0.0729	-0.007837275
0.073	-0.007877782
0.0731	-0.007909934
0.0732	-0.007941708
0.0733	-0.007974235
0.0734	-0.008010424
0.0735	-0.008045517
0.0736	-0.008082669
0.0737	-0.008120488
0.0738	-0.008151175
0.0739	-0.008178521
0.074	-0.008204082
0.0741	-0.008235638
0.0742	-0.008261963
0.0743	-0.008275606
0.0744	-0.00829122
0.0745	-0.008307108
0.0746	-0.008321683
0.0747	-0.008337339
0.0748	-0.008353957
0.0749	-0.008366218
0.075	-0.008382938
0.0751	-0.008393862
0.0752	-0.008402609
0.0753	-0.008414163
0.0754	-0.008427977
0.0755	-0.008436074
0.0756	-0.008436472
0.0757	-0.008431118
0.0758	-0.008428695
0.0759	-0.008432397
0.076	-0.00844199
0.0761	-0.008445737
0.0762	-0.008450257
0.0763	-0.008456284
0.0764	-0.008460901
0.0765	-0.008474212
0.0766	-0.008493244
0.0767	-0.008510878
0.0768	-0.008526582
0.0769	-0.008545384
0.077	-0.008562758
0.0771	-0.008579456
0.0772	-0.008595586
0.0773	-0.008617209
0.0774	-0.008640617
0.0775	-0.008662825
0.0776	-0.008685939
0.0777	-0.008708625
0.0778	-0.008727433
0.0779	-0.008746377
0.078	-0.008767597
0.0781	-0.008786578
0.0782	-0.008802991
0.0783	-0.008817818
0.0784	-0.00883729
0.0785	-0.008861591
0.0786	-0.008887256
0.0787	-0.008918628
0.0788	-0.008944006
0.0789	-0.008964584
0.079	-0.008978821
0.0791	-0.008983311
0.0792	-0.008990632
0.0793	-0.008999881
0.0794	-0.009015738
0.0795	-0.009034728
0.0796	-0.009051416
0.0797	-0.009055226
0.0798	-0.009069728
0.0799	-0.009086654
0.08	-0.009101806
0.0801	-0.009114109
0.0802	-0.009128345
0.0803	-0.00914071
0.0804	-0.009161626
0.0805	-0.00918927
0.0806	-0.009220545
0.0807	-0.009253564
0.0808	-0.009292253
0.0809	-0.0093236
0.081	-0.009347902
0.0811	-0.009357905
0.0812	-0.00936995
0.0813	-0.009388434
0.0814	-0.009410342
0.0815	-0.009436823
0.0816	-0.009463789
0.0817	-0.00947948
0.0818	-0.009487731
0.0819	-0.009496981
0.082	-0.009504542
0.0821	-0.009509726
0.0822	-0.009520673
0.0823	-0.009530725
0.0824	-0.009542703
0.0825	-0.00955395
0.0826	-0.009547345
0.0827	-0.009532728
0.0828	-0.009527662
0.0829	-0.009531
0.083	-0.009533203
0.0831	-0.009543646
0.0832	-0.009570645
0.0833	-0.009599001
0.0834	-0.009627481
0.0835	-0.009650603
0.0836	-0.009678956
0.0837	-0.009707377
0.0838	-0.009725634
0.0839	-0.009743066
0.084	-0.009764004
0.0841	-0.009783347
0.0842	-0.009803921
0.0843	-0.009824582
0.0844	-0.009844574
0.0845	-0.0098648
0.0846	-0.009883117
0.0847	-0.009899858
0.0848	-0.00991392
0.0849	-0.009928037
0.085	-0.009942865
0.0851	-0.009960009
0.0852	-0.009980586
0.0853	-0.010002592
0.0854	-0.010024986
0.0855	-0.010049723
0.0856	-0.010077118
0.0857	-0.010103033
0.0858	-0.010127458
0.0859	-0.010151761
0.086	-0.010176578
0.0861	-0.010201028
0.0862	-0.01022495
0.0863	-0.010247202
0.0864	-0.010266933
0.0865	-0.01028503
0.0866	-0.010301869
0.0867	-0.010320774
0.0868	-0.010335459
0.0869	-0.010352301
0.087	-0.010372378
0.0871	-0.010388202
0.0872	-0.010407909
0.0873	-0.010428434
0.0874	-0.010447198
0.0875	-0.010460791
0.0876	-0.010472937
0.0877	-0.010486772
0.0878	-0.010500153
0.0879	-0.010507425
0.088	-0.010512877
0.0881	-0.01051652
0.0882	-0.010520497
0.0883	-0.010526714
0.0884	-0.010536945
0.0885	-0.010547674
0.0886	-0.010557081
0.0887	-0.010562534
0.0888	-0.010567718
0.0889	-0.010570097
0.089	-0.010573649
0.0891	-0.010580162
0.0892	-0.010586831
0.0893	-0.010596796
0.0894	-0.010606549
0.0895	-0.010615234
0.0896	-0.010627847
0.0897	-0.010642954
0.0898	-0.010660513
0.0899	-0.010691802
0.09	-0.010724021
0.0901	-0.010752955
0.0902	-0.010774374
0.0903	-0.010790784
0.0904	-0.010805443
0.0905	-0.010815815
0.0906	-0.010829487
0.0907	-0.010844257
0.0908	-0.010860988
0.0909	-0.010881887
0.091	-0.010902254
0.0911	-0.010919543
0.0912	-0.010939011
0.0913	-0.010958703
0.0914	-0.010979306
0.0915	-0.011000242
0.0916	-0.011019817
0.0917	-0.011036404
0.0918	-0.011045441
0.0919	-0.011056243
0.092	-0.011061592
0.0921	-0.011072019
0.0922	-0.011086566
0.0923	-0.011099092
0.0924	-0.011112453
0.0925	-0.011130543
0.0926	-0.011142592
0.0927	-0.011156673
0.0928	-0.01117147
0.0929	-0.011185639
0.093	-0.011197595
0.0931	-0.011209182
0.0932	-0.011219724
0.0933	-0.011234215
0.0934	-0.011249448
0.0935	-0.011264584
0.0936	-0.011279922
0.0937	-0.011298245
0.0938	-0.011314189
0.0939	-0.011333317
0.094	-0.011350693
0.0941	-0.011363674
0.0942	-0.011370732
0.0943	-0.011380348
0.0944	-0.011392558
0.0945	-0.011405861
0.0946	-0.011416974
0.0947	-0.011426894
0.0948	-0.011440086
0.0949	-0.011457196
0.095	-0.011471797
0.0951	-0.011488366
0.0952	-0.011503062
0.0953	-0.011518641
0.0954	-0.011538498
0.0955	-0.011549327
0.0956	-0.011561998
0.0957	-0.011574304
0.0958	-0.011583598
0.0959	-0.011593413
0.096	-0.011610944
0.0961	-0.011632706
0.0962	-0.011656114
0.0963	-0.011679022
0.0964	-0.011698692
0.0965	-0.011716049
0.0966	-0.011734512
0.0967	-0.01174816
0.0968	-0.011758458
0.0969	-0.011772717
0.097	-0.01178673
0.0971	-0.011798925
0.0972	-0.011811614
0.0973	-0.011821394
0.0974	-0.011825215
0.0975	-0.011832842
0.0976	-0.011841633
0.0977	-0.011852486
0.0978	-0.011864878
0.0979	-0.01187511
0.098	-0.011881499
0.0981	-0.011885849
0.0982	-0.011888368
0.0983	-0.011891315
0.0984	-0.011893331
0.0985	-0.011896689
0.0986	-0.011902036
0.0987	-0.011909209
0.0988	-0.011915969
0.0989	-0.01192072
0.099	-0.011923382
0.0991	-0.011923522
0.0992	-0.011929569
0.0993	-0.011934417
0.0994	-0.011939552
0.0995	-0.01194847
0.0996	-0.011955848
0.0997	-0.011959647
0.0998	-0.011963683
0.0999	-0.011967895
0.1	-0.011967954
0.1001	-0.011969925
0.1002	-0.011973532
0.1003	-0.011973346
0.1004	-0.011978616
0.1005	-0.011988256
0.1006	-0.011997677
0.1007	-0.012006998
0.1008	-0.012013099
0.1009	-0.012022421
0.101	-0.012036361
0.1011	-0.012053164
0.1012	-0.012072208
0.1013	-0.012089961
0.1014	-0.01210863
0.1015	-0.012127619
0.1016	-0.012145112
0.1017	-0.012162453
0.1018	-0.012177827
0.1019	-0.012195815
0.102	-0.012214145
0.1021	-0.012228327
0.1022	-0.01224077
0.1023	-0.012249342
0.1024	-0.012252736
0.1025	-0.012252902
0.1026	-0.012252227
0.1027	-0.012250215
0.1028	-0.012259531
0.1029	-0.012271171
0.103	-0.012280263
0.1031	-0.012287759
0.1032	-0.012293423
0.1033	-0.01229938
0.1034	-0.01230131
0.1035	-0.012302515
0.1036	-0.012309008
0.1037	-0.012314615
0.1038	-0.012320817
0.1039	-0.012325203
0.104	-0.012326586
0.1041	-0.012328788
0.1042	-0.012333934
0.1043	-0.012345523
0.1044	-0.012358088
0.1045	-0.012371765
0.1046	-0.01238214
0.1047	-0.012390153
0.1048	-0.012397193
0.1049	-0.012404318
0.105	-0.012409584
0.1051	-0.012414488
0.1052	-0.012419301
0.1053	-0.012425086
0.1054	-0.012434043
0.1055	-0.012441067
0.1056	-0.012445849
0.1057	-0.012453699
0.1058	-0.012459281
0.1059	-0.012465238
0.106	-0.012467751
0.1061	-0.012467279
0.1062	-0.012465664
0.1063	-0.012465002
0.1064	-0.012465875
0.1065	-0.012468018
0.1066	-0.012468988
0.1067	-0.012469241
0.1068	-0.012467688
0.1069	-0.012461056
0.107	-0.012457865
0.1071	-0.012453533
0.1072	-0.012449094
0.1073	-0.012449971
0.1074	-0.012451697
0.1075	-0.012452692
0.1076	-0.012449447
0.1077	-0.012444506
0.1078	-0.012439558
0.1079	-0.012435687
0.108	-0.012433263
0.1081	-0.012436181
0.1082	-0.012444626
0.1083	-0.012453293
0.1084	-0.01246093
0.1085	-0.012466606
0.1086	-0.012470339
0.1087	-0.012472312
0.1088	-0.012477866
0.1089	-0.012487043
0.109	-0.012490992
0.1091	-0.012495247
0.1092	-0.012500591
0.1093	-0.012507229
0.1094	-0.012513087
0.1095	-0.012518648
0.1096	-0.012521032
0.1097	-0.012522239
0.1098	-0.012523272
0.1099	-0.012521766
0.11	-0.012519007
0.1101	-0.012519255
0.1102	-0.012519929
0.1103	-0.012518591
0.1104	-0.012517291
0.1105	-0.012517083
0.1106	-0.012518335
0.1107	-0.012520853
0.1108	-0.012524047
0.1109	-0.01252688
0.111	-0.012525801
0.1111	-0.012522562
0.1112	-0.012515669
0.1113	-0.012507742
0.1114	-0.012499856
0.1115	-0.012491993
0.1116	-0.012484187
0.1117	-0.012476797
0.1118	-0.012469471
0.1119	-0.012463571
0.112	-0.012469218
0.1121	-0.012479392
0.1122	-0.012488811
0.1123	-0.012497377
0.1124	-0.012502384
0.1125	-0.012506038
0.1126	-0.01250617
0.1127	-0.012504949
0.1128	-0.012502937
0.1129	-0.012496229
0.113	-0.012488201
0.1131	-0.012485362
0.1132	-0.012483489
0.1133	-0.012481552
0.1134	-0.012479975
0.1135	-0.012475821
0.1136	-0.01246986
0.1137	-0.012464268
0.1138	-0.012462022
0.1139	-0.012459232
0.114	-0.012458047
0.1141	-0.01246052
0.1142	-0.012463064
0.1143	-0.01246611
0.1144	-0.012466043
0.1145	-0.01246938
0.1146	-0.012475509
0.1147	-0.012481201
0.1148	-0.012486383
0.1149	-0.012491424
0.115	-0.012492978
0.1151	-0.012493267
0.1152	-0.012493294
0.1153	-0.012491662
0.1154	-0.012489793
0.1155	-0.012488489
0.1156	-0.012487344
0.1157	-0.012486117
0.1158	-0.012484398
0.1159	-0.012482619
0.116	-0.012483159
0.1161	-0.012485295
0.1162	-0.012484146
0.1163	-0.012484076
0.1164	-0.01248665
0.1165	-0.012487219
0.1166	-0.012484202
0.1167	-0.012480184
0.1168	-0.01247839
0.1169	-0.012475063
0.117	-0.012470572
0.1171	-0.012466359
0.1172	-0.012467174
0.1173	-0.012469052
0.1174	-0.012472848
0.1175	-0.012470623
0.1176	-0.012473881
0.1177	-0.012480533
0.1178	-0.012489279
0.1179	-0.01249858
0.118	-0.012508588
0.1181	-0.012518859
0.1182	-0.012530267
0.1183	-0.012543856
0.1184	-0.012552868
0.1185	-0.012557533
0.1186	-0.012560375
0.1187	-0.012562623
0.1188	-0.012563358
0.1189	-0.01256413
0.119	-0.012562276
0.1191	-0.012565002
0.1192	-0.012567222
0.1193	-0.01257056
0.1194	-0.012572618
0.1195	-0.012575194
0.1196	-0.012577204
0.1197	-0.012579002
0.1198	-0.012582238
0.1199	-0.012587941
0.12	-0.012590266
0.1201	-0.012588551
0.1202	-0.012585866
0.1203	-0.012582512
0.1204	-0.01257872
0.1205	-0.012575584
0.1206	-0.012574692
0.1207	-0.012573743
0.1208	-0.012570729
0.1209	-0.012561211
0.121	-0.01254884
0.1211	-0.01253935
0.1212	-0.0125311
0.1213	-0.012522553
0.1214	-0.012514275
0.1215	-0.012508631
0.1216	-0.012504291
0.1217	-0.012499744
0.1218	-0.012495247
0.1219	-0.012491888
0.122	-0.012489129
0.1221	-0.012483105
0.1222	-0.012476911
0.1223	-0.01247146
0.1224	-0.012464336
0.1225	-0.01245748
0.1226	-0.012449191
0.1227	-0.012440366
0.1228	-0.012431912
0.1229	-0.012420618
0.123	-0.012408287
0.1231	-0.012394484
0.1232	-0.012379413
0.1233	-0.012364792
0.1234	-0.012345874
0.1235	-0.012327331
0.1236	-0.012309994
0.1237	-0.012293316
0.1238	-0.012274758
0.1239	-0.012255392
0.124	-0.012236981
0.1241	-0.012219924
0.1242	-0.012202488
0.1243	-0.012185474
0.1244	-0.0121691
0.1245	-0.012151274
0.1246	-0.012133415
0.1247	-0.01211271
0.1248	-0.012094961
0.1249	-0.012083014
0.125	-0.012073136
0.1251	-0.012064617
0.1252	-0.012056961
0.1253	-0.012049311
0.1254	-0.012041162
0.1255	-0.012033445
0.1256	-0.012029189
0.1257	-0.012026347
0.1258	-0.012022599
0.1259	-0.012018907
0.126	-0.012017307
0.1261	-0.012014709
0.1262	-0.012010373
0.1263	-0.012005358
0.1264	-0.012000012
0.1265	-0.01199438
0.1266	-0.011987651
0.1267	-0.011983697
0.1268	-0.011978928
0.1269	-0.011973309
0.127	-0.011967326
0.1271	-0.01196128
0.1272	-0.011955504
0.1273	-0.011947092
0.1274	-0.011937291
0.1275	-0.011929389
0.1276	-0.011926453
0.1277	-0.011927513
0.1278	-0.011928606
0.1279	-0.011928916
0.128	-0.011927142
0.1281	-0.011927619
0.1282	-0.011926007
0.1283	-0.011922661
0.1284	-0.011918446
0.1285	-0.011913521
0.1286	-0.01190489
0.1287	-0.011894341
0.1288	-0.011885415
0.1289	-0.011880264
0.129	-0.011876188
0.1291	-0.011876027
0.1292	-0.011874
0.1293	-0.011871024
0.1294	-0.011866928
0.1295	-0.011859806
0.1296	-0.011849733
0.1297	-0.011839648
0.1298	-0.011827957
0.1299	-0.011814921
0.13	-0.011803513
0.1301	-0.011792772
0.1302	-0.01178227
0.1303	-0.011771715
0.1304	-0.011761492
0.1305	-0.011751098
0.1306	-0.011739974
0.1307	-0.011729281
0.1308	-0.011717368
0.1309	-0.011706293
0.131	-0.011694959
0.1311	-0.011683721
0.1312	-0.011673171
0.1313	-0.011661392
0.1314	-0.011646928
0.1315	-0.011630875
0.1316	-0.011615562
0.1317	-0.011600844
0.1318	-0.011586282
0.1319	-0.011571488
0.132	-0.011558166
0.1321	-0.011540801
0.1322	-0.011522483
0.1323	-0.011503803
0.1324	-0.011485684
0.1325	-0.011467349
0.1326	-0.011451024
0.1327	-0.011434604
0.1328	-0.0114195
0.1329	-0.01140532
0.133	-0.011391511
0.1331	-0.011379696
0.1332	-0.011369559
0.1333	-0.011362182
0.1334	-0.011352026
0.1335	-0.011336649
0.1336	-0.011320522
0.1337	-0.011300874
0.1338	-0.011277455
0.1339	-0.011248203
0.134	-0.011220872
0.1341	-0.0111958
0.1342	-0.01117338
0.1343	-0.011148502
0.1344	-0.011122699
0.1345	-0.01110113
0.1346	-0.011081801
0.1347	-0.011065564
0.1348	-0.011051591
0.1349	-0.011039558
0.135	-0.011035237
0.1351	-0.011031844
0.1352	-0.011028896
0.1353	-0.011024957
0.1354	-0.011019692
0.1355	-0.011013023
0.1356	-0.011004657
0.1357	-0.010992917
0.1358	-0.010979674
0.1359	-0.010967098
0.136	-0.010954333
0.1361	-0.010940974
0.1362	-0.010925457
0.1363	-0.010910887
0.1364	-0.010898587
0.1365	-0.010887231
0.1366	-0.010878462
0.1367	-0.010872615
0.1368	-0.010865676
0.1369	-0.010857492
0.137	-0.010848417
0.1371	-0.010838265
0.1372	-0.01082933
0.1373	-0.010819911
0.1374	-0.010809592
0.1375	-0.010797111
0.1376	-0.010784395
0.1377	-0.010772471
0.1378	-0.01076052
0.1379	-0.010746728
0.138	-0.010734181
0.1381	-0.010725384
0.1382	-0.010716833
0.1383	-0.010709508
0.1384	-0.010701637
0.1385	-0.010692869
0.1386	-0.010683428
0.1387	-0.010673895
0.1388	-0.010665021
0.1389	-0.010656088
0.139	-0.010647101
0.1391	-0.010638557
0.1392	-0.010629898
0.1393	-0.010620805
0.1394	-0.010611359
0.1395	-0.010600575
0.1396	-0.010590071
0.1397	-0.010579477
0.1398	-0.010568288
0.1399	-0.010558274
0.14	-0.010550814
0.1401	-0.010544301
0.1402	-0.010538431
0.1403	-0.01053332
0.1404	-0.010527999
0.1405	-0.010522317
0.1406	-0.010516918
0.1407	-0.010508462
0.1408	-0.010500511
0.1409	-0.010488368
0.141	-0.010473987
0.1411	-0.010458002
0.1412	-0.010444695
0.1413	-0.010432665
0.1414	-0.010420917
0.1415	-0.010410537
0.1416	-0.010400896
0.1417	-0.01039373
0.1418	-0.01038733
0.1419	-0.010380216
0.142	-0.01037192
0.1421	-0.010362314
0.1422	-0.010351021
0.1423	-0.010337196
0.1424	-0.010322264
0.1425	-0.010308167
0.1426	-0.01029662
0.1427	-0.010285632
0.1428	-0.010273613
0.1429	-0.010261748
0.143	-0.010250845
0.1431	-0.010238182
0.1432	-0.010226154
0.1433	-0.010214135
0.1434	-0.010201043
0.1435	-0.01018751
0.1436	-0.010172877
0.1437	-0.010156422
0.1438	-0.010138416
0.1439	-0.010120702
0.144	-0.010105086
0.1441	-0.010089151
0.1442	-0.010073089
0.1443	-0.010056374
0.1444	-0.01004033
0.1445	-0.010024816
0.1446	-0.010008175
0.1447	-0.009990424
0.1448	-0.009970914
0.1449	-0.009951717
0.145	-0.009932478
0.1451	-0.009914836
0.1452	-0.009899268
0.1453	-0.009883981
0.1454	-0.009871688
0.1455	-0.009857417
0.1456	-0.009844602
0.1457	-0.009833794
0.1458	-0.009822797
0.1459	-0.00980987
0.146	-0.009795677
0.1461	-0.009781114
0.1462	-0.009765478
0.1463	-0.00974834
0.1464	-0.009730247
0.1465	-0.009710804
0.1466	-0.009691344
0.1467	-0.009669904
0.1468	-0.00964775
0.1469	-0.00962656
0.147	-0.009604882
0.1471	-0.009583832
0.1472	-0.009562996
0.1473	-0.009544391
0.1474	-0.009526854
0.1475	-0.009509858
0.1476	-0.009492678
0.1477	-0.009475095
0.1478	-0.009456632
0.1479	-0.009437892
0.148	-0.009419579
0.1481	-0.009400605
0.1482	-0.009379586
0.1483	-0.009357418
0.1484	-0.009337294
0.1485	-0.009316731
0.1486	-0.009296085
0.1487	-0.009278559
0.1488	-0.009260818
0.1489	-0.009245825
0.149	-0.009231633
0.1491	-0.009218031
0.1492	-0.009204117
0.1493	-0.00919049
0.1494	-0.009176943
0.1495	-0.009163075
0.1496	-0.009148998
0.1497	-0.009134791
0.1498	-0.009121167
0.1499	-0.009107526
0.15	-0.009092329
0.1501	-0.009077209
0.1502	-0.009062251
0.1503	-0.009048688
0.1504	-0.009034037
0.1505	-0.009018423
0.1506	-0.009002534
0.1507	-0.008987931
0.1508	-0.008973857
0.1509	-0.00895935
0.151	-0.008944602
0.1511	-0.008929757
0.1512	-0.008914239
0.1513	-0.008898335
0.1514	-0.00888195
0.1515	-0.008869934
0.1516	-0.008857538
0.1517	-0.008845944
0.1518	-0.008834694
0.1519	-0.008822905
0.152	-0.00881202
0.1521	-0.008796676
0.1522	-0.008778901
0.1523	-0.008761502
0.1524	-0.008746666
0.1525	-0.00873234
0.1526	-0.008717908
0.1527	-0.00870443
0.1528	-0.008691159
0.1529	-0.008677413
0.153	-0.008664962
0.1531	-0.008651872
0.1532	-0.008638467
0.1533	-0.008625043
0.1534	-0.008610763
0.1535	-0.008596013
0.1536	-0.008581853
0.1537	-0.0085671
0.1538	-0.008553079
0.1539	-0.008538817
0.154	-0.008521833
0.1541	-0.008504615
0.1542	-0.008487984
0.1543	-0.008471049
0.1544	-0.008455353
0.1545	-0.008440792
0.1546	-0.008425909
0.1547	-0.008409866
0.1548	-0.008394814
0.1549	-0.008376067
0.155	-0.00835652
0.1551	-0.008339273
0.1552	-0.008324228
0.1553	-0.008308592
0.1554	-0.008293324
0.1555	-0.008277955
0.1556	-0.00826076
0.1557	-0.008243051
0.1558	-0.008227012
0.1559	-0.008212094
0.156	-0.008198064
0.1561	-0.008183232
0.1562	-0.008171677
0.1563	-0.008160075
0.1564	-0.008145267
0.1565	-0.008132058
0.1566	-0.008120067
0.1567	-0.008108973
0.1568	-0.008098307
0.1569	-0.008085328
0.157	-0.008071449
0.1571	-0.008057475
0.1572	-0.008037587
0.1573	-0.008020063
0.1574	-0.008004648
0.1575	-0.007989703
0.1576	-0.007974758
0.1577	-0.007956135
0.1578	-0.007937852
0.1579	-0.007920627
0.158	-0.007903337
0.1581	-0.007887128
0.1582	-0.007873193
0.1583	-0.007859452
0.1584	-0.007845664
0.1585	-0.007831596
0.1586	-0.007817014
0.1587	-0.007802018
0.1588	-0.007787722
0.1589	-0.007771752
0.159	-0.007754754
0.1591	-0.007739177
0.1592	-0.007725342
0.1593	-0.007711977
0.1594	-0.007699725
0.1595	-0.007687364
0.1596	-0.007674546
0.1597	-0.007662134
0.1598	-0.007651563
0.1599	-0.007642002
0.16	-0.00763229
0.1601	-0.007621311
0.1602	-0.007608347
0.1603	-0.00759453
0.1604	-0.007581377
0.1605	-0.007568069
0.1606	-0.007554529
0.1607	-0.007541288
0.1608	-0.007527475
0.1609	-0.007511952
0.161	-0.007497292
0.1611	-0.00748216
0.1612	-0.007466787
0.1613	-0.007452765
0.1614	-0.007442038
0.1615	-0.007431381
0.1616	-0.007421785
0.1617	-0.007412402
0.1618	-0.007405848
0.1619	-0.007398915
0.162	-0.007392056
0.1621	-0.007384523
0.1622	-0.007380216
0.1623	-0.007377359
0.1624	-0.007374481
0.1625	-0.007366793
0.1626	-0.0073577
0.1627	-0.007344849
0.1628	-0.007330952
0.1629	-0.007318621
0.163	-0.007307128
0.1631	-0.007294402
0.1632	-0.00728054
0.1633	-0.007268255
0.1634	-0.007257093
0.1635	-0.007246356
0.1636	-0.007236242
0.1637	-0.007225912
0.1638	-0.00721542
0.1639	-0.007205212
0.164	-0.007196374
0.1641	-0.007185625
0.1642	-0.00717561
0.1643	-0.007165173
0.1644	-0.007155717
0.1645	-0.007145445
0.1646	-0.007136785
0.1647	-0.007128122
0.1648	-0.007120513
0.1649	-0.007110781
0.165	-0.007100835
0.1651	-0.007093543
0.1652	-0.007087939
0.1653	-0.007081527
0.1654	-0.007073462
0.1655	-0.007065394
0.1656	-0.007056639
0.1657	-0.007046807
0.1658	-0.00703661
0.1659	-0.0070266
0.166	-0.00701659
0.1661	-0.007006458
0.1662	-0.006996304
0.1663	-0.006987012
0.1664	-0.006978604
0.1665	-0.006967912
0.1666	-0.006953303
0.1667	-0.006939758
0.1668	-0.006926581
0.1669	-0.006912921
0.167	-0.006899332
0.1671	-0.006884781
0.1672	-0.006870097
0.1673	-0.006857223
0.1674	-0.006844866
0.1675	-0.00683267
0.1676	-0.006820479
0.1677	-0.006808106
0.1678	-0.006795874
0.1679	-0.006783782
0.168	-0.006772505
0.1681	-0.006760994
0.1682	-0.006750621
0.1683	-0.006740886
0.1684	-0.006732125
0.1685	-0.006722908
0.1686	-0.006712768
0.1687	-0.006702673
0.1688	-0.006693374
0.1689	-0.006683558
0.169	-0.006674271
0.1691	-0.006664361
0.1692	-0.006653441
0.1693	-0.0066426
0.1694	-0.0066307
0.1695	-0.006617124
0.1696	-0.006604788
0.1697	-0.006591945
0.1698	-0.006578745
0.1699	-0.006565742
0.17	-0.006556673
0.1701	-0.006548348
0.1702	-0.006539132
0.1703	-0.006528874
0.1704	-0.006519045
0.1705	-0.006510512
0.1706	-0.006501592
0.1707	-0.006494475
0.1708	-0.006489462
0.1709	-0.006486015
0.171	-0.006481867
0.1711	-0.006472966
0.1712	-0.006462136
0.1713	-0.006451655
0.1714	-0.006440807
0.1715	-0.00642943
0.1716	-0.006418799
0.1717	-0.006409375
0.1718	-0.006401046
0.1719	-0.006393246
0.172	-0.006386724
0.1721	-0.006380793
0.1722	-0.006374509
0.1723	-0.00636703
0.1724	-0.006360175
0.1725	-0.006353759
0.1726	-0.006349449
0.1727	-0.00634687
0.1728	-0.006342369
0.1729	-0.006336589
0.173	-0.0063309
0.1731	-0.006325474
0.1732	-0.006320646
0.1733	-0.006315776
0.1734	-0.006312471
0.1735	-0.006310954
0.1736	-0.006309657
0.1737	-0.006307594
0.1738	-0.006305886
0.1739	-0.006303233
0.174	-0.006299405
0.1741	-0.006295036
0.1742	-0.006290791
0.1743	-0.006287164
0.1744	-0.006283581
0.1745	-0.006280464
0.1746	-0.006277185
0.1747	-0.006272212
0.1748	-0.006263706
0.1749	-0.006257166
0.175	-0.00625064
0.1751	-0.006244388
0.1752	-0.006239039
0.1753	-0.006233443
0.1754	-0.006227842
0.1755	-0.006223234
0.1756	-0.006220987
0.1757	-0.00621547
0.1758	-0.006209927
0.1759	-0.006204511
0.176	-0.006200446
0.1761	-0.006197176
0.1762	-0.006192952
0.1763	-0.006188065
0.1764	-0.006183094
0.1765	-0.006178593
0.1766	-0.006174551
0.1767	-0.006172369
0.1768	-0.006171686
0.1769	-0.00617147
0.177	-0.006171539
0.1771	-0.006170424
0.1772	-0.006169269
0.1773	-0.0061681
0.1774	-0.006167335
0.1775	-0.006167294
0.1776	-0.006166907
0.1777	-0.006166017
0.1778	-0.006164998
0.1779	-0.006163799
0.178	-0.006162364
0.1781	-0.006160907
0.1782	-0.006159372
0.1783	-0.006157705
0.1784	-0.00615717
0.1785	-0.006156625
0.1786	-0.006157865
0.1787	-0.006159016
0.1788	-0.006159058
0.1789	-0.006157208
0.179	-0.006154108
0.1791	-0.006150574
0.1792	-0.006148849
0.1793	-0.006149366
0.1794	-0.00615023
0.1795	-0.006151533
0.1796	-0.006153311
0.1797	-0.006155667
0.1798	-0.006158109
0.1799	-0.006160524
0.18	-0.006163309
0.1801	-0.006166136
0.1802	-0.00616479
0.1803	-0.006163935
0.1804	-0.006162796
0.1805	-0.006163114
0.1806	-0.00616393
0.1807	-0.006164911
0.1808	-0.006164639
0.1809	-0.00616388
0.181	-0.006163168
0.1811	-0.006163135
0.1812	-0.006163563
0.1813	-0.006159118
0.1814	-0.006154877
0.1815	-0.006150932
0.1816	-0.006147762
0.1817	-0.006144671
0.1818	-0.00614116
0.1819	-0.006137894
0.182	-0.006133597
0.1821	-0.006130091
0.1822	-0.00612751
0.1823	-0.006125538
0.1824	-0.006124759
0.1825	-0.006123622
0.1826	-0.006121043
0.1827	-0.006118833
0.1828	-0.006117058
0.1829	-0.006114892
0.183	-0.006111497
0.1831	-0.006109284
0.1832	-0.006108084
0.1833	-0.006107193
0.1834	-0.006109027
0.1835	-0.006112287
0.1836	-0.006115729
0.1837	-0.006119114
0.1838	-0.006123154
0.1839	-0.006127023
0.184	-0.006126147
0.1841	-0.006125845
0.1842	-0.006125575
0.1843	-0.006127148
0.1844	-0.006128522
0.1845	-0.006129439
0.1846	-0.006130539
0.1847	-0.006130786
0.1848	-0.006133029
0.1849	-0.006135668
0.185	-0.00613847
0.1851	-0.006139727
0.1852	-0.006140821
0.1853	-0.006143325
0.1854	-0.006148351
0.1855	-0.00615326
0.1856	-0.006158212
0.1857	-0.006163242
0.1858	-0.006167746
0.1859	-0.006172581
0.186	-0.006177194
0.1861	-0.006183782
0.1862	-0.006190776
0.1863	-0.00619781
0.1864	-0.006203062
0.1865	-0.006207749
0.1866	-0.00621116
0.1867	-0.006214815
0.1868	-0.00621934
0.1869	-0.006224816
0.187	-0.006230018
0.1871	-0.006234305
0.1872	-0.006237886
0.1873	-0.006241351
0.1874	-0.006245716
0.1875	-0.006251144
0.1876	-0.00625649
0.1877	-0.00625788
0.1878	-0.0062596
0.1879	-0.00626057
0.188	-0.006260999
0.1881	-0.006261201
0.1882	-0.006261751
0.1883	-0.006262501
0.1884	-0.006262009
0.1885	-0.006261181
0.1886	-0.006260464
0.1887	-0.006259078
0.1888	-0.006255541
0.1889	-0.006253388
0.189	-0.006251545
0.1891	-0.006249818
0.1892	-0.006247961
0.1893	-0.006246611
0.1894	-0.006246043
0.1895	-0.006246339
0.1896	-0.006248568
0.1897	-0.006251041
0.1898	-0.006253998
0.1899	-0.006257296
0.19	-0.006260528
0.1901	-0.006263071
0.1902	-0.006266183
0.1903	-0.006269821
0.1904	-0.006274503
0.1905	-0.006279748
0.1906	-0.006285136
0.1907	-0.006290679
0.1908	-0.006294784
0.1909	-0.006297965
0.191	-0.006299901
0.1911	-0.006298809
0.1912	-0.006299035
0.1913	-0.00630063
0.1914	-0.00630274
0.1915	-0.006305792
0.1916	-0.006308434
0.1917	-0.00631013
0.1918	-0.006312519
0.1919	-0.006315202
0.192	-0.006318891
0.1921	-0.006323784
0.1922	-0.006330248
0.1923	-0.006339525
0.1924	-0.006347464
0.1925	-0.006353885
0.1926	-0.006359332
0.1927	-0.006363107
0.1928	-0.006367561
0.1929	-0.006371802
0.193	-0.006376
0.1931	-0.006380707
0.1932	-0.006385903
0.1933	-0.006391547
0.1934	-0.006397169
0.1935	-0.006403521
0.1936	-0.00640887
0.1937	-0.006414863
0.1938	-0.006420986
0.1939	-0.006426648
0.194	-0.006432581
0.1941	-0.006438442
0.1942	-0.006444518
0.1943	-0.00644876
0.1944	-0.006454273
0.1945	-0.006460082
0.1946	-0.006467082
0.1947	-0.006475564
0.1948	-0.0064834
0.1949	-0.006490852
0.195	-0.006498212
0.1951	-0.006505834
0.1952	-0.006513922
0.1953	-0.006522967
0.1954	-0.006533645
0.1955	-0.006544607
0.1956	-0.00655701
0.1957	-0.006568414
0.1958	-0.006579946
0.1959	-0.006591721
0.196	-0.006606764
0.1961	-0.006622962
0.1962	-0.006638647
0.1963	-0.00665476
0.1964	-0.006668862
0.1965	-0.006682846
0.1966	-0.006696379
0.1967	-0.006708471
0.1968	-0.006719995
0.1969	-0.006731775
0.197	-0.006743898
0.1971	-0.006756426
0.1972	-0.006769259
0.1973	-0.00678177
0.1974	-0.006793884
0.1975	-0.006805908
0.1976	-0.006817832
0.1977	-0.006829726
0.1978	-0.006840556
0.1979	-0.006851992
0.198	-0.006862264
0.1981	-0.006872658
0.1982	-0.006882718
0.1983	-0.006893531
0.1984	-0.006906426
0.1985	-0.006919977
0.1986	-0.006936229
0.1987	-0.006951564
0.1988	-0.006969439
0.1989	-0.006986493
0.199	-0.007002719
0.1991	-0.007019355
0.1992	-0.007035362
0.1993	-0.007050849
0.1994	-0.007063517
0.1995	-0.007074576
0.1996	-0.007085354
0.1997	-0.007097195
0.1998	-0.007109162
0.1999	-0.007124006
0.2	-0.007140113
0.2001	-0.007156133
0.2002	-0.007172186
0.2003	-0.007187256
0.2004	-0.007202167
0.2005	-0.007216766
0.2006	-0.007231249
0.2007	-0.007245526
0.2008	-0.007258997
0.2009	-0.007273682
0.201	-0.007289355
0.2011	-0.007305636
0.2012	-0.007322222
0.2013	-0.007338872
0.2014	-0.007355756
0.2015	-0.007371915
0.2016	-0.007386407
0.2017	-0.007402644
0.2018	-0.007419123
0.2019	-0.007436751
0.202	-0.00745331
0.2021	-0.007469863
0.2022	-0.007486035
0.2023	-0.007502375
0.2024	-0.007517955
0.2025	-0.007533435
0.2026	-0.007549999
0.2027	-0.007566541
0.2028	-0.007582911
0.2029	-0.007599611
0.203	-0.007616391
0.2031	-0.007633245
0.2032	-0.007650394
0.2033	-0.007666694
0.2034	-0.007682918
0.2035	-0.007699943
0.2036	-0.007716375
0.2037	-0.00773331
0.2038	-0.007750938
0.2039	-0.007768465
0.204	-0.007786332
0.2041	-0.007804154
0.2042	-0.007821758
0.2043	-0.007836116
0.2044	-0.007853047
0.2045	-0.007868863
0.2046	-0.007884389
0.2047	-0.007899454
0.2048	-0.007915224
0.2049	-0.007930632
0.205	-0.007946597
0.2051	-0.007965375
0.2052	-0.007984055
0.2053	-0.008003063
0.2054	-0.008023596
0.2055	-0.008044491
0.2056	-0.008065271
0.2057	-0.00808584
0.2058	-0.008106734
0.2059	-0.008128069
0.206	-0.008148997
0.2061	-0.008169951
0.2062	-0.008192972
0.2063	-0.008214839
0.2064	-0.008235832
0.2065	-0.008256494
0.2066	-0.008277233
0.2067	-0.008297678
0.2068	-0.008317469
0.2069	-0.008337382
0.207	-0.008357258
0.2071	-0.008378211
0.2072	-0.008400354
0.2073	-0.008422094
0.2074	-0.008443456
0.2075	-0.008464009
0.2076	-0.008484117
0.2077	-0.008504297
0.2078	-0.008524972
0.2079	-0.008545584
0.208	-0.008568306
0.2081	-0.00859292
0.2082	-0.008618932
0.2083	-0.008644985
0.2084	-0.008670901
0.2085	-0.008696522
0.2086	-0.008721731
0.2087	-0.008746113
0.2088	-0.00876945
0.2089	-0.008793231
0.209	-0.008817596
0.2091	-0.008841871
0.2092	-0.008866338
0.2093	-0.008890681
0.2094	-0.008915668
0.2095	-0.008940367
0.2096	-0.008965037
0.2097	-0.008990531
0.2098	-0.009016026
0.2099	-0.009041714
0.21	-0.009066288
0.2101	-0.009089472
0.2102	-0.009112426
0.2103	-0.009135375
0.2104	-0.009157739
0.2105	-0.009180338
0.2106	-0.009202072
0.2107	-0.009223781
0.2108	-0.009245148
0.2109	-0.009266883
0.211	-0.009289207
0.2111	-0.009313673
0.2112	-0.009338281
0.2113	-0.009363393
0.2114	-0.009388414
0.2115	-0.009411211
0.2116	-0.009434266
0.2117	-0.009457479
0.2118	-0.009480039
0.2119	-0.009503351
0.212	-0.009525768
0.2121	-0.009547918
0.2122	-0.009568973
0.2123	-0.009590964
0.2124	-0.009613539
0.2125	-0.009637198
0.2126	-0.009660792
0.2127	-0.009686271
0.2128	-0.00971151
0.2129	-0.009737039
0.213	-0.009762347
0.2131	-0.009787068
0.2132	-0.009811159
0.2133	-0.009834693
0.2134	-0.009857408
0.2135	-0.009880058
0.2136	-0.009902293
0.2137	-0.009924968
0.2138	-0.009947648
0.2139	-0.009969976
0.214	-0.00999226
0.2141	-0.010015064
0.2142	-0.010037926
0.2143	-0.01006229
0.2144	-0.010086139
0.2145	-0.010110367
0.2146	-0.010136848
0.2147	-0.010163631
0.2148	-0.010190247
0.2149	-0.01021598
0.215	-0.010238504
0.2151	-0.010260903
0.2152	-0.010283291
0.2153	-0.010306087
0.2154	-0.010330151
0.2155	-0.010355402
0.2156	-0.010380161
0.2157	-0.010403662
0.2158	-0.010426128
0.2159	-0.010446913
0.216	-0.010467508
0.2161	-0.010488278
0.2162	-0.010509118
0.2163	-0.010529971
0.2164	-0.010551142
0.2165	-0.010572168
0.2166	-0.010592405
0.2167	-0.010613044
0.2168	-0.010633562
0.2169	-0.010654035
0.217	-0.010675527
0.2171	-0.010697829
0.2172	-0.01072198
0.2173	-0.010749521
0.2174	-0.010775471
0.2175	-0.010800872
0.2176	-0.010827052
0.2177	-0.010853504
0.2178	-0.010879769
0.2179	-0.010906429
0.218	-0.010933266
0.2181	-0.0109612
0.2182	-0.010989493
0.2183	-0.01101862
0.2184	-0.011047344
0.2185	-0.011075486
0.2186	-0.011102815
0.2187	-0.011130373
0.2188	-0.011158158
0.2189	-0.011188518
0.219	-0.011219353
0.2191	-0.011250496
0.2192	-0.011281365
0.2193	-0.011312037
0.2194	-0.011342127
0.2195	-0.011370692
0.2196	-0.011400489
0.2197	-0.01143064
0.2198	-0.01145993
0.2199	-0.011487378
0.22	-0.011514757
0.2201	-0.011542543
0.2202	-0.011570914
0.2203	-0.011598768
0.2204	-0.011625383
0.2205	-0.011652317
0.2206	-0.011679374
0.2207	-0.011706503
0.2208	-0.011733541
0.2209	-0.011760316
0.221	-0.011787362
0.2211	-0.011813819
0.2212	-0.011840097
0.2213	-0.011866258
0.2214	-0.01189338
0.2215	-0.011922317
0.2216	-0.011952057
0.2217	-0.011982156
0.2218	-0.01201205
0.2219	-0.012041395
0.222	-0.012068169
0.2221	-0.012094602
0.2222	-0.012122509
0.2223	-0.012151708
0.2224	-0.01218061
0.2225	-0.012209649
0.2226	-0.012239811
0.2227	-0.0122698
0.2228	-0.012299876
0.2229	-0.012331714
0.223	-0.012363654
0.2231	-0.012395234
0.2232	-0.012426878
0.2233	-0.012459067
0.2234	-0.012491284
0.2235	-0.012525835
0.2236	-0.012560912
0.2237	-0.012595288
0.2238	-0.012629778
0.2239	-0.012664443
0.224	-0.012699202
0.2241	-0.012733738
0.2242	-0.012768494
0.2243	-0.012803575
0.2244	-0.012837644
0.2245	-0.012871558
0.2246	-0.012905812
0.2247	-0.012941122
0.2248	-0.012976112
0.2249	-0.013010066
0.225	-0.013044722
0.2251	-0.013079005
0.2252	-0.01311389
0.2253	-0.013149313
0.2254	-0.013184937
0.2255	-0.013219527
0.2256	-0.013252699
0.2257	-0.013285027
0.2258	-0.013318598
0.2259	-0.013352501
0.226	-0.013383099
0.2261	-0.013412852
0.2262	-0.013439164
0.2263	-0.013466437
0.2264	-0.013494883
0.2265	-0.013523884
0.2266	-0.01355371
0.2267	-0.013584053
0.2268	-0.013614637
0.2269	-0.013645613
0.227	-0.0136768
0.2271	-0.013708805
0.2272	-0.013741773
0.2273	-0.01377494
0.2274	-0.013806814
0.2275	-0.013838825
0.2276	-0.013871703
0.2277	-0.013906852
0.2278	-0.013942899
0.2279	-0.013982265
0.228	-0.014020241
0.2281	-0.0140568
0.2282	-0.014091036
0.2283	-0.014125717
0.2284	-0.014160598
0.2285	-0.014195403
0.2286	-0.014229732
0.2287	-0.014263664
0.2288	-0.014296254
0.2289	-0.014328724
0.229	-0.014361182
0.2291	-0.014393925
0.2292	-0.014427342
0.2293	-0.014462516
0.2294	-0.014500816
0.2295	-0.014539836
0.2296	-0.014578819
0.2297	-0.014617456
0.2298	-0.014655577
0.2299	-0.014691493
0.23	-0.014727291
0.2301	-0.014763124
0.2302	-0.014798745
0.2303	-0.014834085
0.2304	-0.014869572
0.2305	-0.014904703
0.2306	-0.01493875
0.2307	-0.014972466
0.2308	-0.015006666
0.2309	-0.015040883
0.231	-0.015074789
0.2311	-0.015109656
0.2312	-0.015144302
0.2313	-0.015179256
0.2314	-0.015214431
0.2315	-0.015250391
0.2316	-0.015285389
0.2317	-0.015321529
0.2318	-0.015358324
0.2319	-0.015395017
0.232	-0.015432228
0.2321	-0.015468532
0.2322	-0.015506304
0.2323	-0.01554327
0.2324	-0.015580638
0.2325	-0.015617843
0.2326	-0.015653301
0.2327	-0.015686599
0.2328	-0.01571988
0.2329	-0.015751528
0.233	-0.015783403
0.2331	-0.015814439
0.2332	-0.01584488
0.2333	-0.015875297
0.2334	-0.015906323
0.2335	-0.015938271
0.2336	-0.015971458
0.2337	-0.01600499
0.2338	-0.016039093
0.2339	-0.01607307
0.234	-0.016107905
0.2341	-0.01614282
0.2342	-0.016178532
0.2343	-0.016214065
0.2344	-0.016249392
0.2345	-0.016283687
0.2346	-0.016317828
0.2347	-0.016351677
0.2348	-0.016384626
0.2349	-0.016418261
0.235	-0.016451819
0.2351	-0.016485039
0.2352	-0.016518108
0.2353	-0.016551424
0.2354	-0.016583906
0.2355	-0.01661719
0.2356	-0.016651155
0.2357	-0.016686129
0.2358	-0.01672199
0.2359	-0.016758066
0.236	-0.016794387
0.2361	-0.016831243
0.2362	-0.01686823
0.2363	-0.01690558
0.2364	-0.016941718
0.2365	-0.016978207
0.2366	-0.017014984
0.2367	-0.017052357
0.2368	-0.017091251
0.2369	-0.017129608
0.237	-0.017168139
0.2371	-0.017205345
0.2372	-0.017242238
0.2373	-0.017279311
0.2374	-0.017315938
0.2375	-0.017350677
0.2376	-0.017385572
0.2377	-0.017420723
0.2378	-0.017456586
0.2379	-0.017492303
0.238	-0.017530037
0.2381	-0.017568368
0.2382	-0.01760661
0.2383	-0.017644884
0.2384	-0.017683951
0.2385	-0.017723014
0.2386	-0.017762229
0.2387	-0.017800917
0.2388	-0.017839549
0.2389	-0.017875986
0.239	-0.017912254
0.2391	-0.017949264
0.2392	-0.017986604
0.2393	-0.018024375
0.2394	-0.01806224
0.2395	-0.018101679
0.2396	-0.018142272
0.2397	-0.018182951
0.2398	-0.018222459
0.2399	-0.018260702
0.24	-0.018298681
0.2401	-0.018336672
0.2402	-0.018375259
0.2403	-0.018413466
0.2404	-0.018452002
0.2405	-0.018489116
0.2406	-0.01852476
0.2407	-0.018560538
0.2408	-0.018596921
0.2409	-0.018633675
0.241	-0.018673043
0.2411	-0.018710888
0.2412	-0.018749608
0.2413	-0.018788549
0.2414	-0.018828055
0.2415	-0.018866309
0.2416	-0.018906421
0.2417	-0.018946072
0.2418	-0.018985857
0.2419	-0.019026587
0.242	-0.019067963
0.2421	-0.019109547
0.2422	-0.019150354
0.2423	-0.019190734
0.2424	-0.019231203
0.2425	-0.019271768
0.2426	-0.019312036
0.2427	-0.019352378
0.2428	-0.019392365
0.2429	-0.019432646
0.243	-0.019472024
0.2431	-0.019511779
0.2432	-0.019556683
0.2433	-0.019602416
0.2434	-0.019647881
0.2435	-0.019692358
0.2436	-0.019736339
0.2437	-0.019779939
0.2438	-0.019823372
0.2439	-0.019866347
0.244	-0.019908716
0.2441	-0.019950838
0.2442	-0.019992961
0.2443	-0.020033796
0.2444	-0.020074732
0.2445	-0.020116039
0.2446	-0.020157061
0.2447	-0.020197994
0.2448	-0.020238561
0.2449	-0.020278471
0.245	-0.020317856
0.2451	-0.02035771
0.2452	-0.020396463
0.2453	-0.020434264
0.2454	-0.020473737
0.2455	-0.020514112
0.2456	-0.020554417
0.2457	-0.020595548
0.2458	-0.020636582
0.2459	-0.02067725
0.246	-0.020716427
0.2461	-0.020755115
0.2462	-0.020793166
0.2463	-0.020831302
0.2464	-0.02087078
0.2465	-0.020912753
0.2466	-0.020956187
0.2467	-0.020998424
0.2468	-0.021040558
0.2469	-0.02108268
0.247	-0.021124558
0.2471	-0.021166922
0.2472	-0.021209579
0.2473	-0.021252779
0.2474	-0.021295878
0.2475	-0.021338873
0.2476	-0.021382573
0.2477	-0.021426527
0.2478	-0.021471038
0.2479	-0.021510847
0.248	-0.021549906
0.2481	-0.021589248
0.2482	-0.021628499
0.2483	-0.021667248
0.2484	-0.021705638
0.2485	-0.021743454
0.2486	-0.021781878
0.2487	-0.02182262
0.2488	-0.021862487
0.2489	-0.021901792
0.249	-0.021941586
0.2491	-0.021981803
0.2492	-0.0220222
0.2493	-0.02206284
0.2494	-0.022104406
0.2495	-0.022147696
0.2496	-0.022190873
0.2497	-0.022233807
0.2498	-0.02227743
0.2499	-0.022321062
0.25	-0.022364807
0.2501	-0.022408588
0.2502	-0.022453632
0.2503	-0.022498404
0.2504	-0.02254324
0.2505	-0.022587475
0.2506	-0.022631519
0.2507	-0.022675493
0.2508	-0.022718757
0.2509	-0.02276168
0.251	-0.022805022
0.2511	-0.022848208
0.2512	-0.022890413
0.2513	-0.022932555
0.2514	-0.022974867
0.2515	-0.023017284
0.2516	-0.023059715
0.2517	-0.023101415
0.2518	-0.023143351
0.2519	-0.023185497
0.252	-0.023226906
0.2521	-0.023267686
0.2522	-0.023307867
0.2523	-0.023346892
0.2524	-0.023385626
0.2525	-0.023424687
0.2526	-0.023464157
0.2527	-0.023505054
0.2528	-0.02354656
0.2529	-0.023588151
0.253	-0.023629419
0.2531	-0.023669722
0.2532	-0.023709159
0.2533	-0.023749843
0.2534	-0.023790982
0.2535	-0.02383358
0.2536	-0.023876898
0.2537	-0.023920256
0.2538	-0.023963377
0.2539	-0.024005582
0.254	-0.024045716
0.2541	-0.024086557
0.2542	-0.024128011
0.2543	-0.024170159
0.2544	-0.024212417
0.2545	-0.024256294
0.2546	-0.024299803
0.2547	-0.024343249
0.2548	-0.024386638
0.2549	-0.024429382
0.255	-0.024473514
0.2551	-0.024517054
0.2552	-0.024559943
0.2553	-0.024602748
0.2554	-0.024645468
0.2555	-0.024688781
0.2556	-0.024732388
0.2557	-0.024776292
0.2558	-0.024820418
0.2559	-0.024864805
0.256	-0.02490872
0.2561	-0.024953671
0.2562	-0.024998594
0.2563	-0.025043212
0.2564	-0.025087347
0.2565	-0.025131632
0.2566	-0.025175204
0.2567	-0.025218015
0.2568	-0.025260803
0.2569	-0.025303423
0.257	-0.025345405
0.2571	-0.025385962
0.2572	-0.025426633
0.2573	-0.025467506
0.2574	-0.025507993
0.2575	-0.025548254
0.2576	-0.025587542
0.2577	-0.025626651
0.2578	-0.025667321
0.2579	-0.025708245
0.258	-0.025749298
0.2581	-0.025790619
0.2582	-0.025832078
0.2583	-0.025876226
0.2584	-0.02592065
0.2585	-0.025964637
0.2586	-0.026008275
0.2587	-0.026051942
0.2588	-0.026095798
0.2589	-0.026139567
0.259	-0.026183496
0.2591	-0.026227058
0.2592	-0.02627022
0.2593	-0.026313664
0.2594	-0.026356867
0.2595	-0.026399953
0.2596	-0.026442414
0.2597	-0.026484423
0.2598	-0.026526
0.2599	-0.026568486
0.26	-0.026610494
0.2601	-0.02665284
0.2602	-0.026694638
0.2603	-0.026737121
0.2604	-0.026779979
0.2605	-0.026823961
0.2606	-0.026867469
0.2607	-0.02691116
0.2608	-0.026955057
0.2609	-0.026998472
0.261	-0.027042072
0.2611	-0.027085851
0.2612	-0.027128725
0.2613	-0.027172066
0.2614	-0.027214902
0.2615	-0.027257965
0.2616	-0.027300214
0.2617	-0.027342775
0.2618	-0.027385339
0.2619	-0.027429513
0.262	-0.02747306
0.2621	-0.027516912
0.2622	-0.027559699
0.2623	-0.027602983
0.2624	-0.027646624
0.2625	-0.027690812
0.2626	-0.027734245
0.2627	-0.027776191
0.2628	-0.027817096
0.2629	-0.027859246
0.263	-0.027900632
0.2631	-0.027942648
0.2632	-0.027984386
0.2633	-0.028027134
0.2634	-0.028069666
0.2635	-0.02811281
0.2636	-0.028156045
0.2637	-0.028200289
0.2638	-0.028243384
0.2639	-0.028286396
0.264	-0.028330316
0.2641	-0.028375058
0.2642	-0.028420047
0.2643	-0.028462484
0.2644	-0.028505173
0.2645	-0.028547779
0.2646	-0.028590356
0.2647	-0.028633303
0.2648	-0.028675736
0.2649	-0.028718231
0.265	-0.028760888
0.2651	-0.028803841
0.2652	-0.028847202
0.2653	-0.028890843
0.2654	-0.028934132
0.2655	-0.028978309
0.2656	-0.02902297
0.2657	-0.029067319
0.2658	-0.029110985
0.2659	-0.029154298
0.266	-0.02919856
0.2661	-0.029243457
0.2662	-0.029288396
0.2663	-0.02933328
0.2664	-0.029377811
0.2665	-0.029422377
0.2666	-0.02946688
0.2667	-0.029511951
0.2668	-0.029557478
0.2669	-0.029603785
0.267	-0.029650189
0.2671	-0.029696005
0.2672	-0.029741839
0.2673	-0.02978779
0.2674	-0.029833832
0.2675	-0.029879502
0.2676	-0.02992479
0.2677	-0.02996973
0.2678	-0.030014592
0.2679	-0.030059149
0.268	-0.030103605
0.2681	-0.030147977
0.2682	-0.030192169
0.2683	-0.030236366
0.2684	-0.030280303
0.2685	-0.030323839
0.2686	-0.030367463
0.2687	-0.030411456
0.2688	-0.030455238
0.2689	-0.030498715
0.269	-0.030542237
0.2691	-0.030585663
0.2692	-0.030629419
0.2693	-0.030671597
0.2694	-0.030713694
0.2695	-0.030756635
0.2696	-0.030798889
0.2697	-0.030839906
0.2698	-0.030881183
0.2699	-0.030922964
0.27	-0.030964373
0.2701	-0.031005718
0.2702	-0.031047135
0.2703	-0.031088877
0.2704	-0.031131173
0.2705	-0.031174336
0.2706	-0.031217312
0.2707	-0.031260167
0.2708	-0.031302698
0.2709	-0.031344795
0.271	-0.031387339
0.2711	-0.03143038
0.2712	-0.031474545
0.2713	-0.0315172
0.2714	-0.031559451
0.2715	-0.031601951
0.2716	-0.03164423
0.2717	-0.031685554
0.2718	-0.031726634
0.2719	-0.03176791
0.272	-0.03180922
0.2721	-0.031850092
0.2722	-0.031890956
0.2723	-0.031932404
0.2724	-0.031973854
0.2725	-0.032015548
0.2726	-0.032058266
0.2727	-0.032101552
0.2728	-0.032145904
0.2729	-0.032190864
0.273	-0.032235925
0.2731	-0.03228218
0.2732	-0.032328278
0.2733	-0.032374049
0.2734	-0.032420191
0.2735	-0.032466098
0.2736	-0.032511819
0.2737	-0.032557553
0.2738	-0.032603036
0.2739	-0.03264832
0.274	-0.032693268
0.2741	-0.032737758
0.2742	-0.03278198
0.2743	-0.032826235
0.2744	-0.03286863
0.2745	-0.032912248
0.2746	-0.032955703
0.2747	-0.032998632
0.2748	-0.033042422
0.2749	-0.033085819
0.275	-0.033129273
0.2751	-0.033173188
0.2752	-0.033217649
0.2753	-0.033261743
0.2754	-0.033305471
0.2755	-0.033347715
0.2756	-0.033390582
0.2757	-0.033433401
0.2758	-0.033476175
0.2759	-0.033518756
0.276	-0.033560149
0.2761	-0.033600534
0.2762	-0.03364083
0.2763	-0.033681329
0.2764	-0.033721418
0.2765	-0.033761989
0.2766	-0.033803512
0.2767	-0.033844136
0.2768	-0.033884751
0.2769	-0.033925485
0.277	-0.033966541
0.2771	-0.034007889
0.2772	-0.03404895
0.2773	-0.034090269
0.2774	-0.034131804
0.2775	-0.034173459
0.2776	-0.034215381
0.2777	-0.034258395
0.2778	-0.034301572
0.2779	-0.034345281
0.278	-0.034388221
0.2781	-0.03443103
0.2782	-0.034473193
0.2783	-0.034515233
0.2784	-0.034557204
0.2785	-0.03459912
0.2786	-0.034641157
0.2787	-0.034683378
0.2788	-0.034726169
0.2789	-0.034769183
0.279	-0.034813704
0.2791	-0.034857979
0.2792	-0.034901113
0.2793	-0.03494434
0.2794	-0.034987388
0.2795	-0.035030195
0.2796	-0.035072949
0.2797	-0.035115418
0.2798	-0.035158003
0.2799	-0.035200655
0.28	-0.035243519
0.2801	-0.035286594
0.2802	-0.035329516
0.2803	-0.035372307
0.2804	-0.035414131
0.2805	-0.035455851
0.2806	-0.035497632
0.2807	-0.035539157
0.2808	-0.035580526
0.2809	-0.035621926
0.281	-0.035663314
0.2811	-0.035704546
0.2812	-0.035745965
0.2813	-0.035787281
0.2814	-0.035828133
0.2815	-0.035868701
0.2816	-0.035908997
0.2817	-0.035948116
0.2818	-0.035987453
0.2819	-0.036027897
0.282	-0.036068822
0.2821	-0.036110828
0.2822	-0.036153116
0.2823	-0.036195422
0.2824	-0.03623729
0.2825	-0.036279639
0.2826	-0.036321739
0.2827	-0.036364299
0.2828	-0.036406642
0.2829	-0.03644949
0.283	-0.036491482
0.2831	-0.036533476
0.2832	-0.036575784
0.2833	-0.036618597
0.2834	-0.036661175
0.2835	-0.036702933
0.2836	-0.03674348
0.2837	-0.036784084
0.2838	-0.036825197
0.2839	-0.036866482
0.284	-0.036907703
0.2841	-0.036949221
0.2842	-0.036992202
0.2843	-0.037034737
0.2844	-0.037077244
0.2845	-0.037119766
0.2846	-0.037162996
0.2847	-0.037206512
0.2848	-0.03724975
0.2849	-0.037292042
0.285	-0.037333888
0.2851	-0.037375778
0.2852	-0.03741699
0.2853	-0.037457727
0.2854	-0.037499089
0.2855	-0.037540574
0.2856	-0.037581564
0.2857	-0.037622692
0.2858	-0.037663114
0.2859	-0.037703929
0.286	-0.037744192
0.2861	-0.037784671
0.2862	-0.037824554
0.2863	-0.037865302
0.2864	-0.037905626
0.2865	-0.037946103
0.2866	-0.037986311
0.2867	-0.038026789
0.2868	-0.038066464
0.2869	-0.038105931
0.287	-0.038145831
0.2871	-0.038186301
0.2872	-0.038226809
0.2873	-0.03826827
0.2874	-0.038309576
0.2875	-0.038349677
0.2876	-0.038389728
0.2877	-0.038430766
0.2878	-0.038471616
0.2879	-0.038512136
0.288	-0.038552129
0.2881	-0.038591065
0.2882	-0.038629753
0.2883	-0.038668482
0.2884	-0.038707437
0.2885	-0.038746502
0.2886	-0.038785687
0.2887	-0.038825108
0.2888	-0.038864437
0.2889	-0.038903783
0.289	-0.038943738
0.2891	-0.038984114
0.2892	-0.039024454
0.2893	-0.039063731
0.2894	-0.039102542
0.2895	-0.039141249
0.2896	-0.039180081
0.2897	-0.039218945
0.2898	-0.039258033
0.2899	-0.039297339
0.29	-0.039337062
0.2901	-0.039376578
0.2902	-0.039416229
0.2903	-0.039455685
0.2904	-0.039495428
0.2905	-0.03953501
0.2906	-0.039574994
0.2907	-0.039614925
0.2908	-0.039654804
0.2909	-0.03969482
0.291	-0.039734866
0.2911	-0.039775512
0.2912	-0.039815934
0.2913	-0.03985636
0.2914	-0.039896701
0.2915	-0.039937021
0.2916	-0.0399782
0.2917	-0.040019569
0.2918	-0.040060826
0.2919	-0.040100835
0.292	-0.040140789
0.2921	-0.040180299
0.2922	-0.040219633
0.2923	-0.040258712
0.2924	-0.040298153
0.2925	-0.040337476
0.2926	-0.040376461
0.2927	-0.040415815
0.2928	-0.040455761
0.2929	-0.040495636
0.293	-0.040535284
0.2931	-0.040574378
0.2932	-0.040613881
0.2933	-0.040652768
0.2934	-0.040691553
0.2935	-0.040728032
0.2936	-0.04076471
0.2937	-0.040800778
0.2938	-0.040836838
0.2939	-0.040873111
0.294	-0.040910396
0.2941	-0.040947358
0.2942	-0.040984518
0.2943	-0.041021845
0.2944	-0.041058917
0.2945	-0.041095565
0.2946	-0.041132628
0.2947	-0.041170559
0.2948	-0.04120881
0.2949	-0.041247141
0.295	-0.041285481
0.2951	-0.04132378
0.2952	-0.041362312
0.2953	-0.04140127
0.2954	-0.041440408
0.2955	-0.041479652
0.2956	-0.041518966
0.2957	-0.04155781
0.2958	-0.04159598
0.2959	-0.041633788
0.296	-0.041671648
0.2961	-0.041709919
0.2962	-0.041748159
0.2963	-0.041786536
0.2964	-0.041824976
0.2965	-0.04186208
0.2966	-0.041898998
0.2967	-0.041936137
0.2968	-0.04197296
0.2969	-0.042010694
0.297	-0.042047311
0.2971	-0.042083814
0.2972	-0.042120332
0.2973	-0.042156911
0.2974	-0.04219335
0.2975	-0.042229984
0.2976	-0.042266834
0.2977	-0.042303647
0.2978	-0.042340446
0.2979	-0.042377214
0.298	-0.042413957
0.2981	-0.042450602
0.2982	-0.042486983
0.2983	-0.042523293
0.2984	-0.042559876
0.2985	-0.042596753
0.2986	-0.042633521
0.2987	-0.042670263
0.2988	-0.042706741
0.2989	-0.042743575
0.299	-0.042779592
0.2991	-0.042815933
0.2992	-0.042852251
0.2993	-0.04288847
0.2994	-0.042924629
0.2995	-0.042960614
0.2996	-0.042997397
0.2997	-0.043034295
0.2998	-0.043071318
0.2999	-0.043108739
0.3	-0.043146099
0.3001	-0.043183275
0.3002	-0.043220126
0.3003	-0.043256699
0.3004	-0.043293123
0.3005	-0.04332874
0.3006	-0.043364314
0.3007	-0.043400004
0.3008	-0.043435068
0.3009	-0.043469934
0.301	-0.043504791
0.3011	-0.043539832
0.3012	-0.043574825
0.3013	-0.043609566
0.3014	-0.043644304
0.3015	-0.043679155
0.3016	-0.043713843
0.3017	-0.043748504
0.3018	-0.043783109
0.3019	-0.043817708
0.302	-0.043852344
0.3021	-0.043887568
0.3022	-0.043922801
0.3023	-0.043958436
0.3024	-0.043994049
0.3025	-0.044029806
0.3026	-0.044065414
0.3027	-0.044100886
0.3028	-0.044136174
0.3029	-0.044171524
0.303	-0.044207193
0.3031	-0.04424273
0.3032	-0.044277999
0.3033	-0.044313165
0.3034	-0.044348375
0.3035	-0.044383884
0.3036	-0.044419398
0.3037	-0.044455073
0.3038	-0.044489861
0.3039	-0.04452436
0.304	-0.04455908
0.3041	-0.044593707
0.3042	-0.044628075
0.3043	-0.044662487
0.3044	-0.044696861
0.3045	-0.044730826
0.3046	-0.044764479
0.3047	-0.044797843
0.3048	-0.044831392
0.3049	-0.044864911
0.305	-0.044898316
0.3051	-0.044931456
0.3052	-0.044964719
0.3053	-0.044998498
0.3054	-0.045031822
0.3055	-0.045065322
0.3056	-0.045097541
0.3057	-0.045129659
0.3058	-0.045161658
0.3059	-0.045193555
0.306	-0.04522486
0.3061	-0.045256177
0.3062	-0.045287536
0.3063	-0.045318795
0.3064	-0.045350072
0.3065	-0.045381317
0.3066	-0.045412669
0.3067	-0.045444178
0.3068	-0.045476014
0.3069	-0.045508324
0.307	-0.045541006
0.3071	-0.045574405
0.3072	-0.045608233
0.3073	-0.045640724
0.3074	-0.045674477
0.3075	-0.045708277
0.3076	-0.045742199
0.3077	-0.045776449
0.3078	-0.045810817
0.3079	-0.045845014
0.308	-0.045878025
0.3081	-0.045910959
0.3082	-0.045947434
0.3083	-0.045983393
0.3084	-0.046018616
0.3085	-0.046053608
0.3086	-0.046088154
0.3087	-0.046122396
0.3088	-0.046156443
0.3089	-0.046190182
0.309	-0.046223397
0.3091	-0.046255648
0.3092	-0.046287829
0.3093	-0.046319751
0.3094	-0.046351637
0.3095	-0.046383506
0.3096	-0.046415693
0.3097	-0.046447925
0.3098	-0.046479964
0.3099	-0.046510907
0.31	-0.046540496
0.3101	-0.046570162
0.3102	-0.046599674
0.3103	-0.046629305
0.3104	-0.046659378
0.3105	-0.046689455
0.3106	-0.046719582
0.3107	-0.046749833
0.3108	-0.046780431
0.3109	-0.046811082
0.311	-0.046841765
0.3111	-0.046872285
0.3112	-0.046902275
0.3113	-0.046931248
0.3114	-0.046959803
0.3115	-0.046987767
0.3116	-0.04701704
0.3117	-0.047046382
0.3118	-0.047075751
0.3119	-0.047105491
0.312	-0.04713523
0.3121	-0.047164439
0.3122	-0.047193603
0.3123	-0.047222875
0.3124	-0.047252588
0.3125	-0.047282473
0.3126	-0.047312293
0.3127	-0.047341946
0.3128	-0.047371061
0.3129	-0.047399954
0.313	-0.047428754
0.3131	-0.047457585
0.3132	-0.04748618
0.3133	-0.047513366
0.3134	-0.047540477
0.3135	-0.047567554
0.3136	-0.047594687
0.3137	-0.047622437
0.3138	-0.047650378
0.3139	-0.04767824
0.314	-0.047706656
0.3141	-0.047734775
0.3142	-0.047762787
0.3143	-0.047790857
0.3144	-0.047818832
0.3145	-0.047846563
0.3146	-0.047874346
0.3147	-0.047901969
0.3148	-0.047929607
0.3149	-0.04795725
0.315	-0.047984762
0.3151	-0.048012119
0.3152	-0.048039393
0.3153	-0.04806663
0.3154	-0.048093851
0.3155	-0.048120975
0.3156	-0.048148201
0.3157	-0.04817546
0.3158	-0.048203054
0.3159	-0.048230984
0.316	-0.048259007
0.3161	-0.04828681
0.3162	-0.048314432
0.3163	-0.048341414
0.3164	-0.048368082
0.3165	-0.048394745
0.3166	-0.048421382
0.3167	-0.048447867
0.3168	-0.048474722
0.3169	-0.048502288
0.317	-0.048529766
0.3171	-0.048556836
0.3172	-0.048583245
0.3173	-0.048609677
0.3174	-0.048636912
0.3175	-0.048663961
0.3176	-0.048690824
0.3177	-0.048717588
0.3178	-0.048744322
0.3179	-0.048771038
0.318	-0.048797665
0.3181	-0.048824313
0.3182	-0.048850881
0.3183	-0.048877461
0.3184	-0.04890396
0.3185	-0.048930281
0.3186	-0.048956453
0.3187	-0.048982549
0.3188	-0.049008681
0.3189	-0.049035462
0.319	-0.049062271
0.3191	-0.049088718
0.3192	-0.04911472
0.3193	-0.049140496
0.3194	-0.049166214
0.3195	-0.049191833
0.3196	-0.049217372
0.3197	-0.049242714
0.3198	-0.049267704
0.3199	-0.049293405
0.32	-0.049319236
0.3201	-0.049344733
0.3202	-0.049370137
0.3203	-0.04939553
0.3204	-0.049420996
0.3205	-0.049445834
0.3206	-0.049470516
0.3207	-0.04949488
0.3208	-0.049519166
0.3209	-0.049543314
0.321	-0.049567336
0.3211	-0.049591199
0.3212	-0.049615409
0.3213	-0.049639544
0.3214	-0.049663498
0.3215	-0.049687376
0.3216	-0.049710659
0.3217	-0.049733562
0.3218	-0.049756584
0.3219	-0.049779671
0.322	-0.049803417
0.3221	-0.049826864
0.3222	-0.049849697
0.3223	-0.049871577
0.3224	-0.049893668
0.3225	-0.049915805
0.3226	-0.049937913
0.3227	-0.049960069
0.3228	-0.049982685
0.3229	-0.050005784
0.323	-0.050029013
0.3231	-0.050051961
0.3232	-0.05007472
0.3233	-0.050097157
0.3234	-0.050119473
0.3235	-0.05014182
0.3236	-0.050164283
0.3237	-0.050186767
0.3238	-0.050209081
0.3239	-0.050231355
0.324	-0.050253611
0.3241	-0.050275423
0.3242	-0.05029683
0.3243	-0.050318019
0.3244	-0.05033909
0.3245	-0.050359812
0.3246	-0.050380382
0.3247	-0.050400855
0.3248	-0.050421333
0.3249	-0.050441936
0.325	-0.050462468
0.3251	-0.050482999
0.3252	-0.05050365
0.3253	-0.050524236
0.3254	-0.050544813
0.3255	-0.050565339
0.3256	-0.050585779
0.3257	-0.050606165
0.3258	-0.050627064
0.3259	-0.050647866
0.326	-0.050668506
0.3261	-0.050689168
0.3262	-0.050709872
0.3263	-0.050730721
0.3264	-0.0507513
0.3265	-0.050772423
0.3266	-0.050794315
0.3267	-0.050816367
0.3268	-0.050838282
0.3269	-0.050859998
0.327	-0.05088142
0.3271	-0.050902569
0.3272	-0.050923426
0.3273	-0.050944175
0.3274	-0.050964578
0.3275	-0.050984845
0.3276	-0.051004945
0.3277	-0.051025205
0.3278	-0.051045686
0.3279	-0.051065933
0.328	-0.05108605
0.3281	-0.051106025
0.3282	-0.051125858
0.3283	-0.051145586
0.3284	-0.051165233
0.3285	-0.051184534
0.3286	-0.051203728
0.3287	-0.051222165
0.3288	-0.051240648
0.3289	-0.051259208
0.329	-0.051277839
0.3291	-0.051296446
0.3292	-0.05131518
0.3293	-0.051333936
0.3294	-0.051352996
0.3295	-0.051371914
0.3296	-0.051389857
0.3297	-0.051407173
0.3298	-0.051424155
0.3299	-0.051441008
0.33	-0.051457832
0.3301	-0.051474864
0.3302	-0.051492106
0.3303	-0.051509118
0.3304	-0.051524985
0.3305	-0.05154076
0.3306	-0.051556759
0.3307	-0.051573006
0.3308	-0.051589204
0.3309	-0.051605321
0.331	-0.05162154
0.3311	-0.051638051
0.3312	-0.051654104
0.3313	-0.051670125
0.3314	-0.051685987
0.3315	-0.051701823
0.3316	-0.051717619
0.3317	-0.051733437
0.3318	-0.051749369
0.3319	-0.051765329
0.332	-0.051781331
0.3321	-0.051797456
0.3322	-0.051813554
0.3323	-0.051829691
0.3324	-0.051845884
0.3325	-0.051862216
0.3326	-0.05187846
0.3327	-0.051894716
0.3328	-0.051910869
0.3329	-0.051926658
0.333	-0.051942102
0.3331	-0.051957549
0.3332	-0.051972972
0.3333	-0.051988334
0.3334	-0.052003704
0.3335	-0.052019198
0.3336	-0.052034642
0.3337	-0.052050098
0.3338	-0.052065399
0.3339	-0.052080396
0.334	-0.052094991
0.3341	-0.052109535
0.3342	-0.052123871
0.3343	-0.052138138
0.3344	-0.052152268
0.3345	-0.052166592
0.3346	-0.052180733
0.3347	-0.05219445
0.3348	-0.052208348
0.3349	-0.052222222
0.335	-0.052235851
0.3351	-0.052249007
0.3352	-0.052262009
0.3353	-0.052274828
0.3354	-0.052287703
0.3355	-0.052300506
0.3356	-0.052312842
0.3357	-0.052325174
0.3358	-0.05233758
0.3359	-0.052349921
0.336	-0.052362272
0.3361	-0.052374552
0.3362	-0.05238661
0.3363	-0.052398047
0.3364	-0.052409454
0.3365	-0.052420941
0.3366	-0.052432531
0.3367	-0.05244393
0.3368	-0.052454858
0.3369	-0.052465949
0.337	-0.052477164
0.3371	-0.052488332
0.3372	-0.052499291
0.3373	-0.052509825
0.3374	-0.052520598
0.3375	-0.052531777
0.3376	-0.052542773
0.3377	-0.052553918
0.3378	-0.052565246
0.3379	-0.052576409
0.338	-0.052587316
0.3381	-0.052598188
0.3382	-0.052609473
0.3383	-0.052621249
0.3384	-0.052633042
0.3385	-0.052644599
0.3386	-0.052655526
0.3387	-0.052666217
0.3388	-0.052677013
0.3389	-0.052687514
0.339	-0.052697968
0.3391	-0.052708387
0.3392	-0.052719544
0.3393	-0.05273059
0.3394	-0.052741281
0.3395	-0.052752215
0.3396	-0.05276318
0.3397	-0.052773909
0.3398	-0.052784414
0.3399	-0.052794656
0.34	-0.052806271
0.3401	-0.052818407
0.3402	-0.052830468
0.3403	-0.052842259
0.3404	-0.052853876
0.3405	-0.052865379
0.3406	-0.05287664
0.3407	-0.052887528
0.3408	-0.052898139
0.3409	-0.052908532
0.341	-0.052918479
0.3411	-0.052928233
0.3412	-0.052937836
0.3413	-0.052946873
0.3414	-0.052955633
0.3415	-0.052964414
0.3416	-0.052973308
0.3417	-0.052982346
0.3418	-0.052991615
0.3419	-0.053000921
0.342	-0.053010066
0.3421	-0.053019038
0.3422	-0.053027908
0.3423	-0.053036683
0.3424	-0.053045187
0.3425	-0.053053817
0.3426	-0.05306233
0.3427	-0.053070784
0.3428	-0.053079128
0.3429	-0.053087371
0.343	-0.053095468
0.3431	-0.053104093
0.3432	-0.053112551
0.3433	-0.053120707
0.3434	-0.053128732
0.3435	-0.053136332
0.3436	-0.053143741
0.3437	-0.053151793
0.3438	-0.053159769
0.3439	-0.053167482
0.344	-0.053174947
0.3441	-0.053182233
0.3442	-0.053189513
0.3443	-0.053196539
0.3444	-0.053203405
0.3445	-0.053209701
0.3446	-0.053215885
0.3447	-0.053221979
0.3448	-0.05322785
0.3449	-0.053233604
0.345	-0.053239296
0.3451	-0.053244606
0.3452	-0.053249769
0.3453	-0.053254917
0.3454	-0.053259994
0.3455	-0.053264787
0.3456	-0.053269633
0.3457	-0.05327443
0.3458	-0.053280016
0.3459	-0.053285442
0.346	-0.053290681
0.3461	-0.053295674
0.3462	-0.053300489
0.3463	-0.053305201
0.3464	-0.053309812
0.3465	-0.053314426
0.3466	-0.053319027
0.3467	-0.053323576
0.3468	-0.053327579
0.3469	-0.053331333
0.347	-0.053335117
0.3471	-0.05333871
0.3472	-0.053342079
0.3473	-0.053345301
0.3474	-0.053348337
0.3475	-0.053351592
0.3476	-0.053355127
0.3477	-0.053358682
0.3478	-0.053362169
0.3479	-0.053365517
0.348	-0.053368847
0.3481	-0.053372222
0.3482	-0.0533757
0.3483	-0.053379152
0.3484	-0.053382567
0.3485	-0.053386148
0.3486	-0.05338955
0.3487	-0.053392612
0.3488	-0.053395468
0.3489	-0.053398126
0.349	-0.053400483
0.3491	-0.053402535
0.3492	-0.053404355
0.3493	-0.053406068
0.3494	-0.053407656
0.3495	-0.053409168
0.3496	-0.053410679
0.3497	-0.053412182
0.3498	-0.053413637
0.3499	-0.053414899
0.35	-0.053415823
0.3501	-0.053416749
0.3502	-0.053417732
0.3503	-0.053418792
0.3504	-0.053420139
0.3505	-0.053421402
0.3506	-0.0534217
0.3507	-0.053421074
0.3508	-0.053420378
0.3509	-0.053419916
0.351	-0.053419428
0.3511	-0.053418966
0.3512	-0.053418536
0.3513	-0.053418229
0.3514	-0.053417919
0.3515	-0.053417645
0.3516	-0.053417482
0.3517	-0.053417255
0.3518	-0.053416958
0.3519	-0.053416641
0.352	-0.053416239
0.3521	-0.053415723
0.3522	-0.053415143
0.3523	-0.053414483
0.3524	-0.053414076
0.3525	-0.053413553
0.3526	-0.053412963
0.3527	-0.053412676
0.3528	-0.05341242
0.3529	-0.053412169
0.353	-0.053411989
0.3531	-0.05341185
0.3532	-0.053411678
0.3533	-0.053411367
0.3534	-0.053410918
0.3535	-0.053410297
0.3536	-0.053409296
0.3537	-0.053408062
0.3538	-0.053406141
0.3539	-0.053403918
0.354	-0.053401582
0.3541	-0.053399114
0.3542	-0.053396518
0.3543	-0.053393888
0.3544	-0.053391071
0.3545	-0.053388131
0.3546	-0.053385495
0.3547	-0.053383076
0.3548	-0.053380753
0.3549	-0.053378307
0.355	-0.053375695
0.3551	-0.053373023
0.3552	-0.053370337
0.3553	-0.053367519
0.3554	-0.053364472
0.3555	-0.053361231
0.3556	-0.053357877
0.3557	-0.053354502
0.3558	-0.053350956
0.3559	-0.05334743
0.356	-0.053343842
0.3561	-0.053340201
0.3562	-0.053336381
0.3563	-0.053332406
0.3564	-0.053328364
0.3565	-0.053324183
0.3566	-0.053319831
0.3567	-0.053315371
0.3568	-0.053310654
0.3569	-0.053305587
0.357	-0.053300478
0.3571	-0.053295346
0.3572	-0.053290208
0.3573	-0.053284626
0.3574	-0.053278933
0.3575	-0.053273103
0.3576	-0.053267135
0.3577	-0.053261182
0.3578	-0.053255229
0.3579	-0.053249318
0.358	-0.053243461
0.3581	-0.053236955
0.3582	-0.053230305
0.3583	-0.05322379
0.3584	-0.053217318
0.3585	-0.053210849
0.3586	-0.053204118
0.3587	-0.053197474
0.3588	-0.053190527
0.3589	-0.0531829
0.359	-0.053175498
0.3591	-0.053168349
0.3592	-0.053161023
0.3593	-0.053153444
0.3594	-0.053145709
0.3595	-0.053137919
0.3596	-0.053130153
0.3597	-0.053121836
0.3598	-0.053113354
0.3599	-0.053104806
0.36	-0.053096011
0.3601	-0.053087109
0.3602	-0.053078169
0.3603	-0.053069032
0.3604	-0.053059818
0.3605	-0.05305058
0.3606	-0.053041322
0.3607	-0.05303198
0.3608	-0.053022626
0.3609	-0.053013339
0.361	-0.053004147
0.3611	-0.052994998
0.3612	-0.052985855
0.3613	-0.052976527
0.3614	-0.052967017
0.3615	-0.052957446
0.3616	-0.052947294
0.3617	-0.05293709
0.3618	-0.052926764
0.3619	-0.052916344
0.362	-0.052906052
0.3621	-0.052895775
0.3622	-0.052885519
0.3623	-0.052875385
0.3624	-0.052865402
0.3625	-0.052855478
0.3626	-0.052845589
0.3627	-0.052835593
0.3628	-0.052825578
0.3629	-0.052815505
0.363	-0.052805439
0.3631	-0.052795342
0.3632	-0.052785234
0.3633	-0.052774927
0.3634	-0.052764112
0.3635	-0.052753166
0.3636	-0.052742088
0.3637	-0.05273094
0.3638	-0.0527197
0.3639	-0.05270881
0.364	-0.052697735
0.3641	-0.052686689
0.3642	-0.052675682
0.3643	-0.052664683
0.3644	-0.052653569
0.3645	-0.052642091
0.3646	-0.05263009
0.3647	-0.052618008
0.3648	-0.052605875
0.3649	-0.052593656
0.365	-0.052581371
0.3651	-0.052569036
0.3652	-0.052556557
0.3653	-0.052543937
0.3654	-0.052531264
0.3655	-0.052518582
0.3656	-0.05250581
0.3657	-0.052492854
0.3658	-0.052479817
0.3659	-0.052466728
0.366	-0.052453501
0.3661	-0.052440095
0.3662	-0.052426481
0.3663	-0.052412743
0.3664	-0.052398831
0.3665	-0.052384836
0.3666	-0.052370767
0.3667	-0.052356586
0.3668	-0.052342364
0.3669	-0.05232806
0.367	-0.052313697
0.3671	-0.052299216
0.3672	-0.0522847
0.3673	-0.052270224
0.3674	-0.052255719
0.3675	-0.052241099
0.3676	-0.052226361
0.3677	-0.052211553
0.3678	-0.052196614
0.3679	-0.052181603
0.368	-0.052166557
0.3681	-0.052151468
0.3682	-0.052136446
0.3683	-0.052121409
0.3684	-0.05210618
0.3685	-0.052090703
0.3686	-0.052075157
0.3687	-0.052059418
0.3688	-0.052043656
0.3689	-0.052027849
0.369	-0.052011934
0.3691	-0.051996028
0.3692	-0.051980448
0.3693	-0.051964995
0.3694	-0.05194922
0.3695	-0.051933211
0.3696	-0.051917208
0.3697	-0.051901098
0.3698	-0.051884812
0.3699	-0.051868389
0.37	-0.051851873
0.3701	-0.051835217
0.3702	-0.051818297
0.3703	-0.051801249
0.3704	-0.051784167
0.3705	-0.051767027
0.3706	-0.051749665
0.3707	-0.051732222
0.3708	-0.051714637
0.3709	-0.051696611
0.371	-0.051678565
0.3711	-0.051660471
0.3712	-0.051642297
0.3713	-0.051624095
0.3714	-0.051605962
0.3715	-0.051587607
0.3716	-0.051569112
0.3717	-0.051550526
0.3718	-0.051531815
0.3719	-0.051512988
0.372	-0.051494115
0.3721	-0.051475177
0.3722	-0.051456206
0.3723	-0.05143707
0.3724	-0.051417798
0.3725	-0.051398437
0.3726	-0.051379013
0.3727	-0.051359772
0.3728	-0.051340373
0.3729	-0.051320973
0.373	-0.051301995
0.3731	-0.051282877
0.3732	-0.051263485
0.3733	-0.051243784
0.3734	-0.051224085
0.3735	-0.05120437
0.3736	-0.051184483
0.3737	-0.051164474
0.3738	-0.051144332
0.3739	-0.051124111
0.374	-0.051103774
0.3741	-0.05108331
0.3742	-0.051062682
0.3743	-0.051041906
0.3744	-0.051020999
0.3745	-0.050999845
0.3746	-0.050978498
0.3747	-0.050956914
0.3748	-0.050935034
0.3749	-0.050913044
0.375	-0.050890917
0.3751	-0.050868758
0.3752	-0.050846508
0.3753	-0.050824227
0.3754	-0.05080187
0.3755	-0.050779478
0.3756	-0.050756992
0.3757	-0.050734443
0.3758	-0.050712067
0.3759	-0.050689605
0.376	-0.050666939
0.3761	-0.050643983
0.3762	-0.050620952
0.3763	-0.050598223
0.3764	-0.050575413
0.3765	-0.050552559
0.3766	-0.050529762
0.3767	-0.050506855
0.3768	-0.050483973
0.3769	-0.050460924
0.377	-0.050437758
0.3771	-0.050414477
0.3772	-0.050391025
0.3773	-0.050364473
0.3774	-0.0503379
0.3775	-0.050311298
0.3776	-0.050284786
0.3777	-0.05025836
0.3778	-0.050231964
0.3779	-0.050205529
0.378	-0.05017918
0.3781	-0.050152768
0.3782	-0.050126127
0.3783	-0.050099647
0.3784	-0.050073156
0.3785	-0.050046667
0.3786	-0.050020256
0.3787	-0.049993891
0.3788	-0.049967512
0.3789	-0.049941098
0.379	-0.04991467
0.3791	-0.049888238
0.3792	-0.049861546
0.3793	-0.049834818
0.3794	-0.04980824
0.3795	-0.049781688
0.3796	-0.049755064
0.3797	-0.049728311
0.3798	-0.049701466
0.3799	-0.049674687
0.38	-0.049647928
0.3801	-0.049621168
0.3802	-0.049594606
0.3803	-0.049567964
0.3804	-0.049541202
0.3805	-0.049514282
0.3806	-0.049487282
0.3807	-0.049460226
0.3808	-0.049433101
0.3809	-0.049405846
0.381	-0.049378483
0.3811	-0.04935097
0.3812	-0.049323188
0.3813	-0.049295288
0.3814	-0.049267324
0.3815	-0.04923925
0.3816	-0.04921114
0.3817	-0.049183001
0.3818	-0.049154626
0.3819	-0.049125858
0.382	-0.049096692
0.3821	-0.049067513
0.3822	-0.049038386
0.3823	-0.049009363
0.3824	-0.048980637
0.3825	-0.048951983
0.3826	-0.048923442
0.3827	-0.048895027
0.3828	-0.04886682
0.3829	-0.048838491
0.383	-0.04881014
0.3831	-0.048781651
0.3832	-0.04875302
0.3833	-0.048724292
0.3834	-0.04869539
0.3835	-0.048666315
0.3836	-0.048636865
0.3837	-0.048607247
0.3838	-0.048577539
0.3839	-0.04854783
0.384	-0.048517953
0.3841	-0.048487958
0.3842	-0.048457889
0.3843	-0.048427606
0.3844	-0.048397187
0.3845	-0.048366646
0.3846	-0.048335985
0.3847	-0.048305252
0.3848	-0.048274249
0.3849	-0.048242733
0.385	-0.048211117
0.3851	-0.048179395
0.3852	-0.048147579
0.3853	-0.048115737
0.3854	-0.04808385
0.3855	-0.048051826
0.3856	-0.048019656
0.3857	-0.047987456
0.3858	-0.047954358
0.3859	-0.047921054
0.386	-0.047887736
0.3861	-0.047854359
0.3862	-0.04782092
0.3863	-0.047787439
0.3864	-0.047753878
0.3865	-0.04772032
0.3866	-0.047686728
0.3867	-0.047652908
0.3868	-0.047618923
0.3869	-0.04758485
0.387	-0.047550692
0.3871	-0.047516518
0.3872	-0.047482408
0.3873	-0.047448349
0.3874	-0.04741422
0.3875	-0.047379966
0.3876	-0.047345545
0.3877	-0.047311077
0.3878	-0.047276529
0.3879	-0.047241928
0.388	-0.047207281
0.3881	-0.047172726
0.3882	-0.047138122
0.3883	-0.047103431
0.3884	-0.04706866
0.3885	-0.047033909
0.3886	-0.046999037
0.3887	-0.046964266
0.3888	-0.046929525
0.3889	-0.046895144
0.389	-0.046860383
0.3891	-0.046825397
0.3892	-0.04679023
0.3893	-0.046754978
0.3894	-0.046719598
0.3895	-0.046684272
0.3896	-0.046649024
0.3897	-0.046613628
0.3898	-0.046578096
0.3899	-0.046542393
0.39	-0.046506375
0.3901	-0.046470295
0.3902	-0.046434185
0.3903	-0.046397962
0.3904	-0.046361623
0.3905	-0.046325247
0.3906	-0.046288789
0.3907	-0.046252183
0.3908	-0.046215261
0.3909	-0.046178182
0.391	-0.046140978
0.3911	-0.046103682
0.3912	-0.04606629
0.3913	-0.046028819
0.3914	-0.045991298
0.3915	-0.04595369
0.3916	-0.045915975
0.3917	-0.0458784
0.3918	-0.045840791
0.3919	-0.045803082
0.392	-0.045765264
0.3921	-0.045727328
0.3922	-0.045689195
0.3923	-0.04565094
0.3924	-0.045612568
0.3925	-0.045574091
0.3926	-0.045535521
0.3927	-0.04549693
0.3928	-0.045458401
0.3929	-0.045419767
0.393	-0.045381166
0.3931	-0.045342503
0.3932	-0.045303913
0.3933	-0.045265213
0.3934	-0.045226382
0.3935	-0.045187416
0.3936	-0.04514835
0.3937	-0.045109157
0.3938	-0.045070185
0.3939	-0.045031127
0.394	-0.044991943
0.3941	-0.044952636
0.3942	-0.044913184
0.3943	-0.044873561
0.3944	-0.044833772
0.3945	-0.04479377
0.3946	-0.044753725
0.3947	-0.044713673
0.3948	-0.044673455
0.3949	-0.044633038
0.395	-0.044592761
0.3951	-0.044551899
0.3952	-0.044510645
0.3953	-0.04446918
0.3954	-0.044427573
0.3955	-0.044385966
0.3956	-0.044344488
0.3957	-0.044303352
0.3958	-0.044262006
0.3959	-0.044220526
0.396	-0.044178878
0.3961	-0.044137002
0.3962	-0.044094965
0.3963	-0.044052783
0.3964	-0.044010331
0.3965	-0.043967878
0.3966	-0.043925368
0.3967	-0.043882661
0.3968	-0.043839842
0.3969	-0.043797011
0.397	-0.043754128
0.3971	-0.043711402
0.3972	-0.043668621
0.3973	-0.043625671
0.3974	-0.043582517
0.3975	-0.043539314
0.3976	-0.043495934
0.3977	-0.043452371
0.3978	-0.043408662
0.3979	-0.043364921
0.398	-0.043321113
0.3981	-0.043277161
0.3982	-0.043233151
0.3983	-0.043189146
0.3984	-0.043144946
0.3985	-0.043100683
0.3986	-0.043056388
0.3987	-0.043012082
0.3988	-0.042967722
0.3989	-0.042923382
0.399	-0.042879049
0.3991	-0.042834682
0.3992	-0.042790446
0.3993	-0.042746135
0.3994	-0.042701754
0.3995	-0.042657134
0.3996	-0.042612124
0.3997	-0.042567079
0.3998	-0.042521975
0.3999	-0.042476874
0.4	-0.042431678
0.4001	-0.042386495
0.4002	-0.042341235
0.4003	-0.042295854
0.4004	-0.042250349
0.4005	-0.04220464
0.4006	-0.042158793
0.4007	-0.04211278
0.4008	-0.042066655
0.4009	-0.042020532
0.401	-0.041974588
0.4011	-0.041928619
0.4012	-0.04188281
0.4013	-0.041836902
0.4014	-0.041790921
0.4015	-0.041744784
0.4016	-0.041698642
0.4017	-0.041652418
0.4018	-0.041605892
0.4019	-0.041559279
0.402	-0.041512534
0.4021	-0.041465656
0.4022	-0.04141871
0.4023	-0.041371644
0.4024	-0.041324562
0.4025	-0.041277404
0.4026	-0.041230374
0.4027	-0.041183375
0.4028	-0.041136278
0.4029	-0.041089035
0.403	-0.04104162
0.4031	-0.040994083
0.4032	-0.040946404
0.4033	-0.040898559
0.4034	-0.040850595
0.4035	-0.040802624
0.4036	-0.040754615
0.4037	-0.040706251
0.4038	-0.040657622
0.4039	-0.040608839
0.404	-0.040559878
0.4041	-0.040510787
0.4042	-0.040461657
0.4043	-0.040412445
0.4044	-0.04036296
0.4045	-0.040313409
0.4046	-0.040263625
0.4047	-0.040213749
0.4048	-0.040163862
0.4049	-0.040113997
0.405	-0.040064022
0.4051	-0.04001388
0.4052	-0.039963534
0.4053	-0.039913178
0.4054	-0.039862832
0.4055	-0.039812425
0.4056	-0.039762008
0.4057	-0.039711636
0.4058	-0.039661236
0.4059	-0.039610782
0.406	-0.039560292
0.4061	-0.039509898
0.4062	-0.039459399
0.4063	-0.039408815
0.4064	-0.039358097
0.4065	-0.039307289
0.4066	-0.039256417
0.4067	-0.03920544
0.4068	-0.039154331
0.4069	-0.039103071
0.407	-0.039051764
0.4071	-0.039000358
0.4072	-0.03894913
0.4073	-0.038897929
0.4074	-0.038846573
0.4075	-0.038794911
0.4076	-0.038742954
0.4077	-0.038690906
0.4078	-0.038638817
0.4079	-0.038586726
0.408	-0.038534471
0.4081	-0.038482193
0.4082	-0.038429874
0.4083	-0.038377455
0.4084	-0.038324964
0.4085	-0.038272444
0.4086	-0.038219905
0.4087	-0.03816739
0.4088	-0.038114738
0.4089	-0.038062044
0.409	-0.038009271
0.4091	-0.037956311
0.4092	-0.037903191
0.4093	-0.03785002
0.4094	-0.037796768
0.4095	-0.037743504
0.4096	-0.037690145
0.4097	-0.037636423
0.4098	-0.037582664
0.4099	-0.037528814
0.41	-0.037474934
0.4101	-0.037420844
0.4102	-0.037366658
0.4103	-0.037312401
0.4104	-0.037257933
0.4105	-0.03720333
0.4106	-0.037148853
0.4107	-0.037094278
0.4108	-0.037039625
0.4109	-0.036984877
0.411	-0.036930366
0.4111	-0.03687584
0.4112	-0.036821224
0.4113	-0.036766503
0.4114	-0.036711687
0.4115	-0.036656751
0.4116	-0.036601753
0.4117	-0.03654674
0.4118	-0.036491682
0.4119	-0.036436517
0.412	-0.036381347
0.4121	-0.036326131
0.4122	-0.036270801
0.4123	-0.036215375
0.4124	-0.036159843
0.4125	-0.036104175
0.4126	-0.036048451
0.4127	-0.035992598
0.4128	-0.035936649
0.4129	-0.035880676
0.413	-0.035824743
0.4131	-0.035768786
0.4132	-0.035712832
0.4133	-0.035656752
0.4134	-0.035600361
0.4135	-0.035543901
0.4136	-0.035487363
0.4137	-0.035430799
0.4138	-0.035374212
0.4139	-0.035317548
0.414	-0.035260819
0.4141	-0.035204043
0.4142	-0.035147217
0.4143	-0.035090284
0.4144	-0.03503327
0.4145	-0.034976492
0.4146	-0.034919835
0.4147	-0.034863053
0.4148	-0.034806116
0.4149	-0.034749044
0.415	-0.034691705
0.4151	-0.034634204
0.4152	-0.034576629
0.4153	-0.034519219
0.4154	-0.034461702
0.4155	-0.034404092
0.4156	-0.034346396
0.4157	-0.034288618
0.4158	-0.034230829
0.4159	-0.034173013
0.416	-0.034115176
0.4161	-0.034057249
0.4162	-0.033999194
0.4163	-0.033940956
0.4164	-0.033882576
0.4165	-0.033824179
0.4166	-0.033765716
0.4167	-0.033707088
0.4168	-0.033648342
0.4169	-0.03358959
0.417	-0.033530809
0.4171	-0.033471891
0.4172	-0.033412819
0.4173	-0.033353378
0.4174	-0.033293879
0.4175	-0.033234312
0.4176	-0.033174595
0.4177	-0.03311473
0.4178	-0.033054919
0.4179	-0.03299507
0.418	-0.032935136
0.4181	-0.032875067
0.4182	-0.032814857
0.4183	-0.032754604
0.4184	-0.032694322
0.4185	-0.032634024
0.4186	-0.032573659
0.4187	-0.032513243
0.4188	-0.032452732
0.4189	-0.032392078
0.419	-0.032331339
0.4191	-0.03227058
0.4192	-0.032209753
0.4193	-0.032148867
0.4194	-0.032087855
0.4195	-0.032026724
0.4196	-0.031965136
0.4197	-0.031903454
0.4198	-0.031841741
0.4199	-0.031779989
0.42	-0.031718209
0.4201	-0.031656423
0.4202	-0.03159461
0.4203	-0.031532771
0.4204	-0.031470897
0.4205	-0.031409018
0.4206	-0.031347111
0.4207	-0.031285152
0.4208	-0.031223256
0.4209	-0.031161515
0.421	-0.03109994
0.4211	-0.031038223
0.4212	-0.030976349
0.4213	-0.030914407
0.4214	-0.030852359
0.4215	-0.030790211
0.4216	-0.030727992
0.4217	-0.030665673
0.4218	-0.030603228
0.4219	-0.030540688
0.422	-0.030478027
0.4221	-0.030415279
0.4222	-0.030352718
0.4223	-0.03029008
0.4224	-0.030227437
0.4225	-0.030164773
0.4226	-0.030101911
0.4227	-0.030039049
0.4228	-0.029976053
0.4229	-0.029912945
0.423	-0.029850125
0.4231	-0.029787176
0.4232	-0.029724082
0.4233	-0.029660904
0.4234	-0.029597606
0.4235	-0.029534255
0.4236	-0.029470811
0.4237	-0.029407244
0.4238	-0.029343588
0.4239	-0.029279795
0.424	-0.0292159
0.4241	-0.029151783
0.4242	-0.029087535
0.4243	-0.029023237
0.4244	-0.028958883
0.4245	-0.02889432
0.4246	-0.028829663
0.4247	-0.028764929
0.4248	-0.028700061
0.4249	-0.028635221
0.425	-0.028570353
0.4251	-0.028505503
0.4252	-0.028440676
0.4253	-0.028375804
0.4254	-0.02831108
0.4255	-0.028246367
0.4256	-0.028181575
0.4257	-0.028116676
0.4258	-0.028051785
0.4259	-0.027986984
0.426	-0.027922165
0.4261	-0.02785724
0.4262	-0.027792224
0.4263	-0.027727112
0.4264	-0.027661926
0.4265	-0.027596688
0.4266	-0.027531322
0.4267	-0.027465811
0.4268	-0.027400237
0.4269	-0.027334584
0.427	-0.027268747
0.4271	-0.02720284
0.4272	-0.027136935
0.4273	-0.027071037
0.4274	-0.027005175
0.4275	-0.026939175
0.4276	-0.026873053
0.4277	-0.026806879
0.4278	-0.026740365
0.4279	-0.026673797
0.428	-0.026607187
0.4281	-0.026540371
0.4282	-0.026473486
0.4283	-0.026406466
0.4284	-0.026339396
0.4285	-0.026272286
0.4286	-0.026205062
0.4287	-0.026137779
0.4288	-0.026070417
0.4289	-0.026003007
0.429	-0.025935539
0.4291	-0.025867994
0.4292	-0.02580032
0.4293	-0.025732628
0.4294	-0.025664918
0.4295	-0.02559716
0.4296	-0.02552936
0.4297	-0.025461392
0.4298	-0.025393369
0.4299	-0.025325339
0.43	-0.025257281
0.4301	-0.025189158
0.4302	-0.025121001
0.4303	-0.025052839
0.4304	-0.024984131
0.4305	-0.024915393
0.4306	-0.024846771
0.4307	-0.024778222
0.4308	-0.024709659
0.4309	-0.024641136
0.431	-0.024572705
0.4311	-0.024504273
0.4312	-0.02443582
0.4313	-0.024367378
0.4314	-0.024298909
0.4315	-0.024230432
0.4316	-0.024162036
0.4317	-0.024093658
0.4318	-0.024025216
0.4319	-0.023956709
0.432	-0.023888175
0.4321	-0.023819622
0.4322	-0.023751038
0.4323	-0.023682401
0.4324	-0.023613682
0.4325	-0.023544967
0.4326	-0.023476123
0.4327	-0.023407249
0.4328	-0.02333833
0.4329	-0.023269291
0.433	-0.023200171
0.4331	-0.023130981
0.4332	-0.02306171
0.4333	-0.022992379
0.4334	-0.022922999
0.4335	-0.022852962
0.4336	-0.022782549
0.4337	-0.022712168
0.4338	-0.022641822
0.4339	-0.022571498
0.434	-0.022501301
0.4341	-0.022431132
0.4342	-0.022360964
0.4343	-0.022291021
0.4344	-0.022221008
0.4345	-0.022150792
0.4346	-0.022080467
0.4347	-0.022010098
0.4348	-0.021939727
0.4349	-0.021869355
0.435	-0.021797978
0.4351	-0.021725916
0.4352	-0.021653883
0.4353	-0.02158195
0.4354	-0.021510061
0.4355	-0.021438214
0.4356	-0.021366372
0.4357	-0.021294539
0.4358	-0.021222745
0.4359	-0.021150414
0.436	-0.021078139
0.4361	-0.021006035
0.4362	-0.020933993
0.4363	-0.020862019
0.4364	-0.020790095
0.4365	-0.020718113
0.4366	-0.020646187
0.4367	-0.020574331
0.4368	-0.020502576
0.4369	-0.020430391
0.437	-0.020357735
0.4371	-0.020285319
0.4372	-0.02021324
0.4373	-0.020141222
0.4374	-0.020069387
0.4375	-0.019997497
0.4376	-0.019925673
0.4377	-0.019854187
0.4378	-0.019782686
0.4379	-0.019711013
0.438	-0.019639318
0.4381	-0.019567582
0.4382	-0.019495865
0.4383	-0.019423966
0.4384	-0.019351938
0.4385	-0.019279732
0.4386	-0.019207419
0.4387	-0.019135069
0.4388	-0.019062668
0.4389	-0.018990161
0.439	-0.01891754
0.4391	-0.018844909
0.4392	-0.018772236
0.4393	-0.018699479
0.4394	-0.018626723
0.4395	-0.018554087
0.4396	-0.018481318
0.4397	-0.018408445
0.4398	-0.018335459
0.4399	-0.018262429
0.44	-0.01818937
0.4401	-0.018116264
0.4402	-0.018043153
0.4403	-0.017969848
0.4404	-0.017896449
0.4405	-0.017823005
0.4406	-0.017749219
0.4407	-0.017675308
0.4408	-0.017601368
0.4409	-0.017527393
0.441	-0.017453399
0.4411	-0.017379413
0.4412	-0.017305415
0.4413	-0.017231438
0.4414	-0.01715746
0.4415	-0.017083521
0.4416	-0.017009561
0.4417	-0.016935527
0.4418	-0.01686136
0.4419	-0.016787127
0.442	-0.016712881
0.4421	-0.016638653
0.4422	-0.01656442
0.4423	-0.016490172
0.4424	-0.016416088
0.4425	-0.016342212
0.4426	-0.016268178
0.4427	-0.016194033
0.4428	-0.016119823
0.4429	-0.016045509
0.443	-0.0159711
0.4431	-0.015896619
0.4432	-0.015821792
0.4433	-0.015747032
0.4434	-0.015672728
0.4435	-0.015598332
0.4436	-0.015523779
0.4437	-0.015449079
0.4438	-0.015374281
0.4439	-0.015299401
0.444	-0.015224467
0.4441	-0.01514949
0.4442	-0.015074439
0.4443	-0.014999661
0.4444	-0.014924828
0.4445	-0.014849974
0.4446	-0.014775054
0.4447	-0.014700069
0.4448	-0.014625059
0.4449	-0.014549993
0.445	-0.014474928
0.4451	-0.014399721
0.4452	-0.014324505
0.4453	-0.014249269
0.4454	-0.014174045
0.4455	-0.014098801
0.4456	-0.01402353
0.4457	-0.01394817
0.4458	-0.013872727
0.4459	-0.013797228
0.446	-0.013721673
0.4461	-0.013646104
0.4462	-0.013570313
0.4463	-0.01349447
0.4464	-0.013418615
0.4465	-0.013342757
0.4466	-0.013266866
0.4467	-0.013191022
0.4468	-0.013115307
0.4469	-0.013039587
0.447	-0.01296383
0.4471	-0.01288731
0.4472	-0.012810742
0.4473	-0.012734224
0.4474	-0.012657768
0.4475	-0.012581342
0.4476	-0.012505004
0.4477	-0.0124287
0.4478	-0.012352394
0.4479	-0.012276078
0.448	-0.012199834
0.4481	-0.012123593
0.4482	-0.012047254
0.4483	-0.01197086
0.4484	-0.011894419
0.4485	-0.011817924
0.4486	-0.011741411
0.4487	-0.011664769
0.4488	-0.011588097
0.4489	-0.011511403
0.449	-0.011434653
0.4491	-0.011357767
0.4492	-0.011280901
0.4493	-0.011204025
0.4494	-0.011127116
0.4495	-0.011050219
0.4496	-0.010973311
0.4497	-0.01089639
0.4498	-0.010819458
0.4499	-0.010742509
0.45	-0.01066555
0.4501	-0.010588572
0.4502	-0.010511515
0.4503	-0.010434359
0.4504	-0.010357179
0.4505	-0.010279985
0.4506	-0.01020276
0.4507	-0.010125461
0.4508	-0.010048133
0.4509	-0.009970819
0.451	-0.009893521
0.4511	-0.009816209
0.4512	-0.009738875
0.4513	-0.009661512
0.4514	-0.009584097
0.4515	-0.009506718
0.4516	-0.009429439
0.4517	-0.009352138
0.4518	-0.009274862
0.4519	-0.009197519
0.452	-0.009120118
0.4521	-0.009042618
0.4522	-0.008965076
0.4523	-0.008887518
0.4524	-0.008809889
0.4525	-0.00873222
0.4526	-0.008654582
0.4527	-0.008576804
0.4528	-0.008498932
0.4529	-0.008421027
0.453	-0.00834309
0.4531	-0.008265178
0.4532	-0.00818727
0.4533	-0.008109353
0.4534	-0.008031351
0.4535	-0.00795336
0.4536	-0.007875467
0.4537	-0.007797492
0.4538	-0.00771946
0.4539	-0.007641384
0.454	-0.007563331
0.4541	-0.00748531
0.4542	-0.00740725
0.4543	-0.007329107
0.4544	-0.007250716
0.4545	-0.007172277
0.4546	-0.007094518
0.4547	-0.007016666
0.4548	-0.006938741
0.4549	-0.006860688
0.455	-0.006782604
0.4551	-0.006704468
0.4552	-0.006626218
0.4553	-0.006547938
0.4554	-0.006469684
0.4555	-0.006391579
0.4556	-0.006313378
0.4557	-0.006235111
0.4558	-0.006156856
0.4559	-0.006078593
0.456	-0.006000236
0.4561	-0.005921843
0.4562	-0.005843445
0.4563	-0.005764929
0.4564	-0.005686632
0.4565	-0.005608203
0.4566	-0.005529689
0.4567	-0.005451109
0.4568	-0.005372482
0.4569	-0.005293915
0.457	-0.005215399
0.4571	-0.005136843
0.4572	-0.005058186
0.4573	-0.0049795
0.4574	-0.004900795
0.4575	-0.004822118
0.4576	-0.004743454
0.4577	-0.004664756
0.4578	-0.004586029
0.4579	-0.004507327
0.458	-0.004428667
0.4581	-0.004349914
0.4582	-0.004271116
0.4583	-0.004192391
0.4584	-0.004113562
0.4585	-0.004034688
0.4586	-0.003955815
0.4587	-0.003876983
0.4588	-0.003798163
0.4589	-0.003719347
0.459	-0.00364051
0.4591	-0.003561667
0.4592	-0.003482833
0.4593	-0.003403996
0.4594	-0.003325129
0.4595	-0.00324623
0.4596	-0.003167312
0.4597	-0.003088302
0.4598	-0.003009052
0.4599	-0.002929789
0.46	-0.002850545
0.4601	-0.00277131
0.4602	-0.0026921
0.4603	-0.002612824
0.4604	-0.002533443
0.4605	-0.00245405
0.4606	-0.002374666
0.4607	-0.00229535
0.4608	-0.002216042
0.4609	-0.002136783
0.461	-0.002057501
0.4611	-0.001978253
0.4612	-0.001899007
0.4613	-0.001819769
0.4614	-0.00174057
0.4615	-0.001661364
0.4616	-0.001582086
0.4617	-0.001502799
0.4618	-0.001423562
0.4619	-0.00134441
0.462	-0.001265322
0.4621	-0.001186217
0.4622	-0.001107079
0.4623	-0.001027909
0.4624	-0.000948675
0.4625	-0.000869298
0.4626	-0.000789823
0.4627	-0.000710278
0.4628	-0.000630618
0.4629	-0.000550991
0.463	-0.000471403
0.4631	-0.000392007
0.4632	-0.000312615
0.4633	-0.000233198
0.4634	-0.000153715
0.4635	-7.42E-05
0.4636	5.33E-06
0.4637	8.49E-05
0.4638	0.000164459
0.4639	0.000244083
0.464	0.000323719
0.4641	0.000403611
0.4642	0.000483501
0.4643	0.000563379
0.4644	0.000643112
0.4645	0.000722816
0.4646	0.000802543
0.4647	0.000882284
0.4648	0.000961984
0.4649	0.001041652
0.465	0.001121316
0.4651	0.001200987
0.4652	0.001280614
0.4653	0.001360365
0.4654	0.001440116
0.4655	0.001519832
0.4656	0.0015995
0.4657	0.001679149
0.4658	0.001758782
0.4659	0.0018384
0.466	0.001918028
0.4661	0.001997739
0.4662	0.002077531
0.4663	0.00215731
0.4664	0.002237015
0.4665	0.002316633
0.4666	0.002396148
0.4667	0.002475608
0.4668	0.002555075
0.4669	0.002634642
0.467	0.002714324
0.4671	0.00279398
0.4672	0.002873625
0.4673	0.002953269
0.4674	0.003032913
0.4675	0.003112553
0.4676	0.003192189
0.4677	0.003271796
0.4678	0.003351407
0.4679	0.003430953
0.468	0.00351049
0.4681	0.003590033
0.4682	0.00366956
0.4683	0.003749049
0.4684	0.003828553
0.4685	0.003908068
0.4686	0.003987623
0.4687	0.004067238
0.4688	0.004146842
0.4689	0.004226436
0.469	0.004306093
0.4691	0.004385777
0.4692	0.004465454
0.4693	0.004545113
0.4694	0.004624725
0.4695	0.004704145
0.4696	0.004783545
0.4697	0.004862953
0.4698	0.004942357
0.4699	0.005021777
0.47	0.005101174
0.4701	0.005180596
0.4702	0.005260246
0.4703	0.005339889
0.4704	0.005419521
0.4705	0.005499107
0.4706	0.005578687
0.4707	0.005658237
0.4708	0.005737784
0.4709	0.005817247
0.471	0.00589668
0.4711	0.005976229
0.4712	0.006055748
0.4713	0.006135287
0.4714	0.006214851
0.4715	0.006294346
0.4716	0.006373805
0.4717	0.006453217
0.4718	0.006532602
0.4719	0.006611964
0.472	0.006691312
0.4721	0.00677065
0.4722	0.006849899
0.4723	0.006929095
0.4724	0.007008329
0.4725	0.007087535
0.4726	0.007166746
0.4727	0.007245947
0.4728	0.007325128
0.4729	0.007404227
0.473	0.007483322
0.4731	0.007562421
0.4732	0.007641466
0.4733	0.007720524
0.4734	0.007799582
0.4735	0.00787865
0.4736	0.007957717
0.4737	0.008036828
0.4738	0.008116011
0.4739	0.008195254
0.474	0.008274537
0.4741	0.008353828
0.4742	0.008433418
0.4743	0.008512899
0.4744	0.008592169
0.4745	0.008671318
0.4746	0.008750436
0.4747	0.00882953
0.4748	0.008908653
0.4749	0.008987623
0.475	0.009066604
0.4751	0.009145692
0.4752	0.009225005
0.4753	0.009304441
0.4754	0.009383858
0.4755	0.009463297
0.4756	0.009542619
0.4757	0.009621855
0.4758	0.009701043
0.4759	0.009780124
0.476	0.009859178
0.4761	0.009938213
0.4762	0.010017222
0.4763	0.010096487
0.4764	0.010175852
0.4765	0.010255147
0.4766	0.010334354
0.4767	0.010413434
0.4768	0.010492429
0.4769	0.010571536
0.477	0.0106506
0.4771	0.010729605
0.4772	0.010808615
0.4773	0.010887567
0.4774	0.010966484
0.4775	0.011045415
0.4776	0.011124269
0.4777	0.011202974
0.4778	0.011281588
0.4779	0.011360164
0.478	0.01143873
0.4781	0.011517276
0.4782	0.011595807
0.4783	0.011674237
0.4784	0.011752633
0.4785	0.011830974
0.4786	0.01190934
0.4787	0.011987696
0.4788	0.012066101
0.4789	0.012144501
0.479	0.012222861
0.4791	0.012301168
0.4792	0.01237941
0.4793	0.012457605
0.4794	0.012535759
0.4795	0.012613902
0.4796	0.012692009
0.4797	0.012770083
0.4798	0.012848157
0.4799	0.012926217
0.48	0.013004236
0.4801	0.013082162
0.4802	0.013160097
0.4803	0.013238071
0.4804	0.013316397
0.4805	0.013394667
0.4806	0.013472835
0.4807	0.013550939
0.4808	0.013628983
0.4809	0.013706969
0.481	0.013784868
0.4811	0.01386262
0.4812	0.013940283
0.4813	0.014017849
0.4814	0.014095409
0.4815	0.014172896
0.4816	0.014250378
0.4817	0.014327875
0.4818	0.014405228
0.4819	0.014482568
0.482	0.014559857
0.4821	0.014637181
0.4822	0.014714386
0.4823	0.014791677
0.4824	0.014868932
0.4825	0.014946139
0.4826	0.015023312
0.4827	0.015100489
0.4828	0.015177675
0.4829	0.015254875
0.483	0.015332027
0.4831	0.01540913
0.4832	0.015486145
0.4833	0.01556311
0.4834	0.015640051
0.4835	0.015716976
0.4836	0.015793837
0.4837	0.01587062
0.4838	0.015947384
0.4839	0.016024165
0.484	0.016100917
0.4841	0.016177645
0.4842	0.016254419
0.4843	0.016331124
0.4844	0.01640779
0.4845	0.016484434
0.4846	0.01656105
0.4847	0.016637634
0.4848	0.016714178
0.4849	0.016790696
0.485	0.016867178
0.4851	0.016943761
0.4852	0.017020353
0.4853	0.017097063
0.4854	0.017173821
0.4855	0.017250504
0.4856	0.017327139
0.4857	0.01740369
0.4858	0.017480167
0.4859	0.01755656
0.486	0.017632887
0.4861	0.017709178
0.4862	0.017785386
0.4863	0.017861431
0.4864	0.017937266
0.4865	0.018013075
0.4866	0.018088878
0.4867	0.018164671
0.4868	0.018240457
0.4869	0.018316204
0.487	0.018391909
0.4871	0.018467539
0.4872	0.018543097
0.4873	0.018618671
0.4874	0.018694202
0.4875	0.018769646
0.4876	0.018844976
0.4877	0.018920261
0.4878	0.01899551
0.4879	0.019070728
0.488	0.019145911
0.4881	0.019221093
0.4882	0.019296267
0.4883	0.019371445
0.4884	0.019446542
0.4885	0.019521625
0.4886	0.019596662
0.4887	0.019671652
0.4888	0.019746579
0.4889	0.019821457
0.489	0.019896289
0.4891	0.01997109
0.4892	0.020045887
0.4893	0.020120674
0.4894	0.020195473
0.4895	0.020270216
0.4896	0.020344913
0.4897	0.020419657
0.4898	0.020494477
0.4899	0.020569335
0.49	0.020644152
0.4901	0.020718912
0.4902	0.020793563
0.4903	0.020867935
0.4904	0.020942086
0.4905	0.021016148
0.4906	0.021090184
0.4907	0.021164235
0.4908	0.021238225
0.4909	0.021312238
0.491	0.021386314
0.4911	0.021460377
0.4912	0.02153436
0.4913	0.021608265
0.4914	0.02168212
0.4915	0.02175594
0.4916	0.021829717
0.4917	0.021903443
0.4918	0.02197712
0.4919	0.022050749
0.492	0.022124373
0.4921	0.022197963
0.4922	0.022271466
0.4923	0.022344973
0.4924	0.022418419
0.4925	0.022491803
0.4926	0.022565159
0.4927	0.022638447
0.4928	0.022711685
0.4929	0.022784879
0.493	0.022858016
0.4931	0.022931083
0.4932	0.023004115
0.4933	0.0230771
0.4934	0.023150034
0.4935	0.02322292
0.4936	0.023295728
0.4937	0.023368395
0.4938	0.023440962
0.4939	0.023513495
0.494	0.02358592
0.4941	0.023658292
0.4942	0.023730521
0.4943	0.023802681
0.4944	0.023874782
0.4945	0.023946809
0.4946	0.024018797
0.4947	0.024090743
0.4948	0.024162617
0.4949	0.024234526
0.495	0.024306454
0.4951	0.024378335
0.4952	0.024450133
0.4953	0.024521841
0.4954	0.02459336
0.4955	0.024664798
0.4956	0.0247362
0.4957	0.024807553
0.4958	0.024878846
0.4959	0.02495011
0.496	0.025021375
0.4961	0.025092612
0.4962	0.025163806
0.4963	0.025234978
0.4964	0.025306179
0.4965	0.025377314
0.4966	0.025448379
0.4967	0.025519395
0.4968	0.025590364
0.4969	0.02566134
0.497	0.0257323
0.4971	0.02580317
0.4972	0.025873953
0.4973	0.025944621
0.4974	0.026015214
0.4975	0.0260857
0.4976	0.026156134
0.4977	0.026226498
0.4978	0.026296795
0.4979	0.026367057
0.498	0.026437264
0.4981	0.026507388
0.4982	0.026577452
0.4983	0.026647475
0.4984	0.026717417
0.4985	0.02678731
0.4986	0.02685717
0.4987	0.026926996
0.4988	0.026996757
0.4989	0.02706646
0.499	0.027136143
0.4991	0.027206038
0.4992	0.027275819
0.4993	0.027345502
0.4994	0.027415055
0.4995	0.027484489
0.4996	0.027553857
0.4997	0.027623183
0.4998	0.027692441
0.4999	0.027761625
0.5	0.027830769
0.5001	0.027899888
0.5002	0.027968894
0.5003	0.028037774
0.5004	0.028106525
0.5005	0.028175235
0.5006	0.028243928
0.5007	0.028312594
0.5008	0.028381155
0.5009	0.028449662
0.501	0.028518061
0.5011	0.02858636
0.5012	0.028654554
0.5013	0.028722699
0.5014	0.028790736
0.5015	0.028858686
0.5016	0.028926586
0.5017	0.02899441
0.5018	0.029062177
0.5019	0.029129931
0.502	0.029197642
0.5021	0.029265299
0.5022	0.029332924
0.5023	0.029400472
0.5024	0.029467874
0.5025	0.029535127
0.5026	0.029602347
0.5027	0.029669203
0.5028	0.029735537
0.5029	0.029801845
0.503	0.029868171
0.5031	0.029934444
0.5032	0.030000749
0.5033	0.030067093
0.5034	0.030133493
0.5035	0.03019986
0.5036	0.030266192
0.5037	0.030332318
0.5038	0.030398413
0.5039	0.030464429
0.504	0.030530422
0.5041	0.030596461
0.5042	0.030662476
0.5043	0.030728346
0.5044	0.030794364
0.5045	0.030860322
0.5046	0.03092617
0.5047	0.030991969
0.5048	0.031057679
0.5049	0.031123359
0.505	0.031189038
0.5051	0.031254633
0.5052	0.031320133
0.5053	0.031385499
0.5054	0.031450765
0.5055	0.031515976
0.5056	0.031581117
0.5057	0.031646191
0.5058	0.031711153
0.5059	0.031776011
0.506	0.031840782
0.5061	0.031905496
0.5062	0.031970165
0.5063	0.032034787
0.5064	0.032099334
0.5065	0.032163759
0.5066	0.032228078
0.5067	0.032292311
0.5068	0.03235645
0.5069	0.032420478
0.507	0.032484439
0.5071	0.032548308
0.5072	0.032612064
0.5073	0.032675764
0.5074	0.032739384
0.5075	0.032802863
0.5076	0.032866213
0.5077	0.032929407
0.5078	0.032992529
0.5079	0.033055563
0.508	0.033118526
0.5081	0.03318144
0.5082	0.033244279
0.5083	0.033307057
0.5084	0.033369784
0.5085	0.033432488
0.5086	0.033495121
0.5087	0.033557692
0.5088	0.03362019
0.5089	0.0336826
0.509	0.033744923
0.5091	0.03380706
0.5092	0.033869091
0.5093	0.03393103
0.5094	0.033992837
0.5095	0.034054546
0.5096	0.034116174
0.5097	0.034177828
0.5098	0.034239452
0.5099	0.034300974
0.51	0.034362393
0.5101	0.034423738
0.5102	0.03448503
0.5103	0.034546236
0.5104	0.034607316
0.5105	0.03466835
0.5106	0.034729317
0.5107	0.03479019
0.5108	0.034850995
0.5109	0.034911837
0.511	0.03497262
0.5111	0.035033294
0.5112	0.035093881
0.5113	0.035154359
0.5114	0.03521474
0.5115	0.035275012
0.5116	0.035335212
0.5117	0.035395343
0.5118	0.035455374
0.5119	0.035515287
0.512	0.035575117
0.5121	0.035634856
0.5122	0.035694493
0.5123	0.035754048
0.5124	0.035813519
0.5125	0.035872818
0.5126	0.035931999
0.5127	0.035991082
0.5128	0.036050106
0.5129	0.036109045
0.513	0.036167917
0.5131	0.036226684
0.5132	0.036285367
0.5133	0.036343959
0.5134	0.036402426
0.5135	0.036460802
0.5136	0.036519101
0.5137	0.036577347
0.5138	0.036635199
0.5139	0.036692893
0.514	0.036750556
0.5141	0.036808298
0.5142	0.036865996
0.5143	0.036923723
0.5144	0.036981484
0.5145	0.037039155
0.5146	0.037096772
0.5147	0.037154286
0.5148	0.037211713
0.5149	0.03726907
0.515	0.037326346
0.5151	0.037383531
0.5152	0.037440609
0.5153	0.037497549
0.5154	0.03755439
0.5155	0.037611144
0.5156	0.0376678
0.5157	0.037724359
0.5158	0.037780873
0.5159	0.037837267
0.516	0.03789352
0.5161	0.037949585
0.5162	0.038005513
0.5163	0.038061406
0.5164	0.038117203
0.5165	0.038172913
0.5166	0.038228548
0.5167	0.038284112
0.5168	0.038339595
0.5169	0.03839503
0.517	0.038450272
0.5171	0.038505522
0.5172	0.038560655
0.5173	0.038615675
0.5174	0.038670579
0.5175	0.038725377
0.5176	0.038780085
0.5177	0.038834654
0.5178	0.038889116
0.5179	0.038943487
0.518	0.038997798
0.5181	0.039052024
0.5182	0.039106145
0.5183	0.039160152
0.5184	0.039214047
0.5185	0.039267845
0.5186	0.039321587
0.5187	0.039375231
0.5188	0.039428787
0.5189	0.039482257
0.519	0.039535559
0.5191	0.039588779
0.5192	0.039641922
0.5193	0.039694973
0.5194	0.039748056
0.5195	0.039801149
0.5196	0.039854126
0.5197	0.039906973
0.5198	0.039959703
0.5199	0.040012312
0.52	0.040064773
0.5201	0.040117087
0.5202	0.040169285
0.5203	0.040221383
0.5204	0.040273419
0.5205	0.040325367
0.5206	0.0403772
0.5207	0.040428898
0.5208	0.040480481
0.5209	0.040531972
0.521	0.040583365
0.5211	0.040634697
0.5212	0.040686018
0.5213	0.040737194
0.5214	0.040788334
0.5215	0.040839337
0.5216	0.040890221
0.5217	0.040940995
0.5218	0.040991658
0.5219	0.041042217
0.522	0.041092669
0.5221	0.041142987
0.5222	0.041193178
0.5223	0.041243232
0.5224	0.041293213
0.5225	0.04134307
0.5226	0.041392795
0.5227	0.041442425
0.5228	0.041491947
0.5229	0.041541357
0.523	0.041590475
0.5231	0.04163942
0.5232	0.041688253
0.5233	0.041737041
0.5234	0.04178573
0.5235	0.041834341
0.5236	0.041882864
0.5237	0.041931343
0.5238	0.04197986
0.5239	0.042028233
0.524	0.042076468
0.5241	0.042124611
0.5242	0.042172652
0.5243	0.042220619
0.5244	0.042268596
0.5245	0.042316441
0.5246	0.042364155
0.5247	0.042411741
0.5248	0.042459226
0.5249	0.042506622
0.525	0.042553964
0.5251	0.042601099
0.5252	0.042648137
0.5253	0.04269506
0.5254	0.042741832
0.5255	0.042788495
0.5256	0.042835014
0.5257	0.04288143
0.5258	0.042927771
0.5259	0.042974005
0.526	0.043020089
0.5261	0.04306611
0.5262	0.043112195
0.5263	0.043158295
0.5264	0.043204332
0.5265	0.043250536
0.5266	0.04329661
0.5267	0.043342518
0.5268	0.043388264
0.5269	0.043433836
0.527	0.043479166
0.5271	0.043524141
0.5272	0.043568948
0.5273	0.043613601
0.5274	0.04365812
0.5275	0.043702492
0.5276	0.043746729
0.5277	0.043790784
0.5278	0.043834722
0.5279	0.043878465
0.528	0.04392209
0.5281	0.043965602
0.5282	0.044009017
0.5283	0.044052348
0.5284	0.044095574
0.5285	0.044138672
0.5286	0.044181673
0.5287	0.044224536
0.5288	0.044267221
0.5289	0.044309777
0.529	0.04435227
0.5291	0.044394663
0.5292	0.044436945
0.5293	0.044479066
0.5294	0.044521098
0.5295	0.044563031
0.5296	0.044604918
0.5297	0.044646632
0.5298	0.044688178
0.5299	0.044729623
0.53	0.044771054
0.5301	0.044812448
0.5302	0.044853718
0.5303	0.044894813
0.5304	0.044935761
0.5305	0.044976556
0.5306	0.045017205
0.5307	0.045057738
0.5308	0.045098162
0.5309	0.045138481
0.531	0.045178665
0.5311	0.045218737
0.5312	0.04525866
0.5313	0.04529834
0.5314	0.045337936
0.5315	0.045377451
0.5316	0.045416838
0.5317	0.045456091
0.5318	0.045495251
0.5319	0.045534301
0.532	0.045573203
0.5321	0.045612019
0.5322	0.045650747
0.5323	0.045689381
0.5324	0.045727877
0.5325	0.045766348
0.5326	0.045804686
0.5327	0.045842898
0.5328	0.045880987
0.5329	0.045918946
0.533	0.045956889
0.5331	0.045994646
0.5332	0.046032275
0.5333	0.046069702
0.5334	0.046106913
0.5335	0.04614404
0.5336	0.04618109
0.5337	0.04621806
0.5338	0.046254935
0.5339	0.046291658
0.534	0.046328258
0.5341	0.046364741
0.5342	0.046401103
0.5343	0.046437363
0.5344	0.046473521
0.5345	0.04650956
0.5346	0.046545463
0.5347	0.046581264
0.5348	0.046616943
0.5349	0.0466525
0.535	0.046687941
0.5351	0.046723254
0.5352	0.046758423
0.5353	0.04679349
0.5354	0.046828377
0.5355	0.046863136
0.5356	0.046897773
0.5357	0.046932294
0.5358	0.046966695
0.5359	0.047000991
0.536	0.047035191
0.5361	0.047069226
0.5362	0.047103121
0.5363	0.047136869
0.5364	0.047170481
0.5365	0.047203959
0.5366	0.047237251
0.5367	0.047270386
0.5368	0.047303407
0.5369	0.047336305
0.537	0.047369091
0.5371	0.047401747
0.5372	0.04743414
0.5373	0.047466415
0.5374	0.047498588
0.5375	0.047530647
0.5376	0.047562596
0.5377	0.04759445
0.5378	0.047626128
0.5379	0.047657681
0.538	0.047689108
0.5381	0.047720415
0.5382	0.047751685
0.5383	0.047782866
0.5384	0.047813949
0.5385	0.047844904
0.5386	0.04787573
0.5387	0.047906416
0.5388	0.047936972
0.5389	0.047967398
0.539	0.047997751
0.5391	0.048028013
0.5392	0.048058197
0.5393	0.048088234
0.5394	0.048118141
0.5395	0.048147912
0.5396	0.048177615
0.5397	0.048207209
0.5398	0.048236668
0.5399	0.048265979
0.54	0.048295155
0.5401	0.048324241
0.5402	0.048353222
0.5403	0.048382057
0.5404	0.048410749
0.5405	0.048439303
0.5406	0.048467754
0.5407	0.048496108
0.5408	0.048524293
0.5409	0.048552325
0.541	0.048580225
0.5411	0.048608016
0.5412	0.04863566
0.5413	0.048663174
0.5414	0.048690557
0.5415	0.048717873
0.5416	0.048745073
0.5417	0.048772101
0.5418	0.04879895
0.5419	0.048825628
0.542	0.048852107
0.5421	0.048878447
0.5422	0.048904656
0.5423	0.048930736
0.5424	0.048956659
0.5425	0.048982358
0.5426	0.049007924
0.5427	0.049033394
0.5428	0.049058716
0.5429	0.049083896
0.543	0.049108983
0.5431	0.049133962
0.5432	0.049158795
0.5433	0.049183511
0.5434	0.049208116
0.5435	0.04923264
0.5436	0.049257018
0.5437	0.04928127
0.5438	0.049305391
0.5439	0.049329365
0.544	0.049353192
0.5441	0.049376789
0.5442	0.049400328
0.5443	0.049423704
0.5444	0.049446928
0.5445	0.04947
0.5446	0.049492917
0.5447	0.049515663
0.5448	0.049538266
0.5449	0.049560742
0.545	0.049583139
0.5451	0.049605371
0.5452	0.049627484
0.5453	0.049649475
0.5454	0.049671338
0.5455	0.049693057
0.5456	0.049714648
0.5457	0.049736122
0.5458	0.049757452
0.5459	0.04977864
0.546	0.049799666
0.5461	0.049820534
0.5462	0.049841257
0.5463	0.049861828
0.5464	0.04988225
0.5465	0.049902571
0.5466	0.049922778
0.5467	0.049942853
0.5468	0.049962805
0.5469	0.049982587
0.547	0.050002203
0.5471	0.05002165
0.5472	0.050040888
0.5473	0.050059956
0.5474	0.050078873
0.5475	0.050097647
0.5476	0.050116281
0.5477	0.050134785
0.5478	0.050153241
0.5479	0.050171612
0.548	0.050189846
0.5481	0.050207898
0.5482	0.050225801
0.5483	0.050243539
0.5484	0.050261096
0.5485	0.050278504
0.5486	0.050295704
0.5487	0.050312761
0.5488	0.050329645
0.5489	0.050346398
0.549	0.050363027
0.5491	0.050379499
0.5492	0.050395835
0.5493	0.050412059
0.5494	0.050428143
0.5495	0.050444132
0.5496	0.050460133
0.5497	0.050475931
0.5498	0.050491601
0.5499	0.050507468
0.55	0.050523143
0.5501	0.050538608
0.5502	0.050553904
0.5503	0.050569058
0.5504	0.050584048
0.5505	0.050598846
0.5506	0.050613409
0.5507	0.050627759
0.5508	0.05064192
0.5509	0.050656093
0.551	0.050670096
0.5511	0.050683923
0.5512	0.050697573
0.5513	0.050711042
0.5514	0.050724324
0.5515	0.050737459
0.5516	0.050750462
0.5517	0.050763338
0.5518	0.050776081
0.5519	0.050788729
0.552	0.05080122
0.5521	0.050813514
0.5522	0.05082566
0.5523	0.050837668
0.5524	0.050849481
0.5525	0.05086115
0.5526	0.050872701
0.5527	0.050884085
0.5528	0.050895333
0.5529	0.050906447
0.553	0.050917403
0.5531	0.050928321
0.5532	0.050939119
0.5533	0.05094975
0.5534	0.0509602
0.5535	0.050970522
0.5536	0.050980688
0.5537	0.050990708
0.5538	0.051000582
0.5539	0.051010409
0.554	0.051020205
0.5541	0.051029821
0.5542	0.051039267
0.5543	0.051048539
0.5544	0.051057678
0.5545	0.05106667
0.5546	0.051075524
0.5547	0.051084225
0.5548	0.051092939
0.5549	0.051101474
0.555	0.051109817
0.5551	0.051118014
0.5552	0.051126075
0.5553	0.051133972
0.5554	0.051141656
0.5555	0.051149176
0.5556	0.051156546
0.5557	0.051163704
0.5558	0.051170662
0.5559	0.051177433
0.556	0.051184069
0.5561	0.051190552
0.5562	0.051196857
0.5563	0.051203031
0.5564	0.051209025
0.5565	0.051214818
0.5566	0.05122051
0.5567	0.051226142
0.5568	0.051231656
0.5569	0.051237018
0.557	0.051242272
0.5571	0.051247325
0.5572	0.05125244
0.5573	0.051257407
0.5574	0.051262266
0.5575	0.051266949
0.5576	0.051271453
0.5577	0.051275802
0.5578	0.051279943
0.5579	0.05128393
0.558	0.05128798
0.5581	0.051291952
0.5582	0.051295734
0.5583	0.051299301
0.5584	0.051302715
0.5585	0.051305985
0.5586	0.051309127
0.5587	0.051312249
0.5588	0.051315182
0.5589	0.05131795
0.559	0.051320551
0.5591	0.051322959
0.5592	0.051325081
0.5593	0.051327054
0.5594	0.051328865
0.5595	0.051330479
0.5596	0.051331489
0.5597	0.051331996
0.5598	0.051332434
0.5599	0.051332789
0.56	0.051333025
0.5601	0.051333152
0.5602	0.05133318
0.5603	0.051333117
0.5604	0.051332944
0.5605	0.051332648
0.5606	0.051332253
0.5607	0.051331742
0.5608	0.051331114
0.5609	0.051330406
0.561	0.051329562
0.5611	0.051328569
0.5612	0.05132743
0.5613	0.051326152
0.5614	0.051324716
0.5615	0.051323134
0.5616	0.051321382
0.5617	0.05131947
0.5618	0.051317412
0.5619	0.051315213
0.562	0.05131281
0.5621	0.051310265
0.5622	0.051307595
0.5623	0.051304792
0.5624	0.05130183
0.5625	0.051298726
0.5626	0.051295492
0.5627	0.051292111
0.5628	0.051288581
0.5629	0.051284896
0.563	0.051281056
0.5631	0.051277088
0.5632	0.051272973
0.5633	0.05126871
0.5634	0.05126432
0.5635	0.051259826
0.5636	0.05125518
0.5637	0.05125039
0.5638	0.051245446
0.5639	0.051240493
0.564	0.051235468
0.5641	0.051230282
0.5642	0.051224935
0.5643	0.051219429
0.5644	0.051213795
0.5645	0.051208047
0.5646	0.051202074
0.5647	0.051196045
0.5648	0.051189829
0.5649	0.051183438
0.565	0.051176871
0.5651	0.051170137
0.5652	0.05116317
0.5653	0.051155992
0.5654	0.051148661
0.5655	0.051141145
0.5656	0.051133451
0.5657	0.051125604
0.5658	0.051117592
0.5659	0.051109435
0.566	0.051101096
0.5661	0.05109261
0.5662	0.051084015
0.5663	0.051075299
0.5664	0.051066438
0.5665	0.051057452
0.5666	0.051048324
0.5667	0.051039024
0.5668	0.05102962
0.5669	0.0510201
0.567	0.051010461
0.5671	0.051000682
0.5672	0.050990748
0.5673	0.050980641
0.5674	0.050970357
0.5675	0.050959913
0.5676	0.050949297
0.5677	0.050938493
0.5678	0.050927531
0.5679	0.050916422
0.568	0.050905218
0.5681	0.050893846
0.5682	0.050882304
0.5683	0.050870584
0.5684	0.050858722
0.5685	0.050846698
0.5686	0.050834513
0.5687	0.050822136
0.5688	0.050809628
0.5689	0.05079696
0.569	0.050784145
0.5691	0.050771176
0.5692	0.050758045
0.5693	0.050744755
0.5694	0.050731343
0.5695	0.050717901
0.5696	0.050704306
0.5697	0.050690558
0.5698	0.050676594
0.5699	0.050662548
0.57	0.050648254
0.5701	0.050633838
0.5702	0.050619323
0.5703	0.050604579
0.5704	0.050589734
0.5705	0.050574786
0.5706	0.050559597
0.5707	0.050544305
0.5708	0.0505288
0.5709	0.050513108
0.571	0.050497242
0.5711	0.050481189
0.5712	0.050464965
0.5713	0.050448535
0.5714	0.050431918
0.5715	0.050415143
0.5716	0.050398232
0.5717	0.050381167
0.5718	0.050363955
0.5719	0.050346601
0.572	0.050328953
0.5721	0.050311176
0.5722	0.050293306
0.5723	0.050275336
0.5724	0.050257191
0.5725	0.05023889
0.5726	0.050220474
0.5727	0.050201917
0.5728	0.050183172
0.5729	0.05016426
0.573	0.050145181
0.5731	0.050125938
0.5732	0.050106551
0.5733	0.050087015
0.5734	0.050067337
0.5735	0.050047514
0.5736	0.050027565
0.5737	0.050007483
0.5738	0.049987252
0.5739	0.049966845
0.574	0.049946267
0.5741	0.049925548
0.5742	0.049904689
0.5743	0.049883718
0.5744	0.049862589
0.5745	0.04984132
0.5746	0.04981984
0.5747	0.04979823
0.5748	0.049776467
0.5749	0.049754462
0.575	0.049732286
0.5751	0.049709951
0.5752	0.049687473
0.5753	0.049664831
0.5754	0.049642048
0.5755	0.04961913
0.5756	0.049596067
0.5757	0.049572878
0.5758	0.049549548
0.5759	0.049526048
0.576	0.049502279
0.5761	0.049478351
0.5762	0.049454324
0.5763	0.049430168
0.5764	0.049405877
0.5765	0.049381458
0.5766	0.04935693
0.5767	0.04933221
0.5768	0.049307305
0.5769	0.049282186
0.577	0.0492569
0.5771	0.049231468
0.5772	0.049205888
0.5773	0.049180194
0.5774	0.049154337
0.5775	0.049128308
0.5776	0.049102078
0.5777	0.049075701
0.5778	0.049049149
0.5779	0.049022524
0.578	0.048995746
0.5781	0.048968848
0.5782	0.048941809
0.5783	0.048914597
0.5784	0.048887255
0.5785	0.048859751
0.5786	0.048832128
0.5787	0.048804401
0.5788	0.048776414
0.5789	0.048748127
0.579	0.048719681
0.5791	0.048691095
0.5792	0.048662323
0.5793	0.048633399
0.5794	0.048604241
0.5795	0.048574894
0.5796	0.048545392
0.5797	0.048515698
0.5798	0.048485845
0.5799	0.048455861
0.58	0.048425742
0.5801	0.048395479
0.5802	0.048365056
0.5803	0.048334506
0.5804	0.048303743
0.5805	0.048272828
0.5806	0.048241762
0.5807	0.04821054
0.5808	0.048179205
0.5809	0.048147747
0.581	0.048116145
0.5811	0.04808442
0.5812	0.048052536
0.5813	0.048020498
0.5814	0.047988309
0.5815	0.047955965
0.5816	0.047923489
0.5817	0.047890885
0.5818	0.04785814
0.5819	0.047825261
0.582	0.047792243
0.5821	0.047759083
0.5822	0.047725775
0.5823	0.047692297
0.5824	0.047658648
0.5825	0.047624855
0.5826	0.04759091
0.5827	0.047556816
0.5828	0.04752261
0.5829	0.047488297
0.583	0.047453855
0.5831	0.047419272
0.5832	0.04738454
0.5833	0.047349656
0.5834	0.047314604
0.5835	0.047279388
0.5836	0.04724396
0.5837	0.047208471
0.5838	0.047172824
0.5839	0.047137035
0.584	0.047101134
0.5841	0.04706507
0.5842	0.047028888
0.5843	0.046992585
0.5844	0.046956116
0.5845	0.046919495
0.5846	0.046882716
0.5847	0.046845799
0.5848	0.046808754
0.5849	0.046771529
0.585	0.046734149
0.5851	0.046696629
0.5852	0.046658918
0.5853	0.046621044
0.5854	0.046583014
0.5855	0.046544869
0.5856	0.046506623
0.5857	0.046468217
0.5858	0.046429662
0.5859	0.04639095
0.586	0.046352005
0.5861	0.046312734
0.5862	0.046273277
0.5863	0.046233672
0.5864	0.046193926
0.5865	0.046154045
0.5866	0.046114025
0.5867	0.04607384
0.5868	0.046033535
0.5869	0.045993071
0.587	0.045952487
0.5871	0.045911753
0.5872	0.04587087
0.5873	0.045829844
0.5874	0.045788699
0.5875	0.045747431
0.5876	0.045706046
0.5877	0.045664527
0.5878	0.045622832
0.5879	0.045580984
0.588	0.045538971
0.5881	0.045496769
0.5882	0.04545438
0.5883	0.045411835
0.5884	0.045369136
0.5885	0.045326289
0.5886	0.045283307
0.5887	0.045240174
0.5888	0.045196892
0.5889	0.045153495
0.589	0.045109995
0.5891	0.045066352
0.5892	0.045022549
0.5893	0.044978567
0.5894	0.044934519
0.5895	0.044890346
0.5896	0.044846023
0.5897	0.044801549
0.5898	0.044756923
0.5899	0.044712146
0.59	0.044667228
0.5901	0.044622109
0.5902	0.044576849
0.5903	0.044531427
0.5904	0.044485915
0.5905	0.044440249
0.5906	0.044394437
0.5907	0.044348481
0.5908	0.044302425
0.5909	0.04425627
0.591	0.044210026
0.5911	0.044163652
0.5912	0.044117131
0.5913	0.044070461
0.5914	0.044023643
0.5915	0.043976726
0.5916	0.04392962
0.5917	0.043882351
0.5918	0.043834969
0.5919	0.043787399
0.592	0.043739681
0.5921	0.043691823
0.5922	0.04364372
0.5923	0.043595405
0.5924	0.043546961
0.5925	0.043498375
0.5926	0.043449596
0.5927	0.043400644
0.5928	0.043351533
0.5929	0.043302212
0.593	0.043252755
0.5931	0.043203133
0.5932	0.043153348
0.5933	0.043103412
0.5934	0.043053223
0.5935	0.043002869
0.5936	0.042952387
0.5937	0.042901789
0.5938	0.04285111
0.5939	0.042800295
0.594	0.042749338
0.5941	0.042698252
0.5942	0.042647063
0.5943	0.042595721
0.5944	0.042544229
0.5945	0.042492579
0.5946	0.042440774
0.5947	0.042388834
0.5948	0.042336765
0.5949	0.042284514
0.595	0.042231898
0.5951	0.042179128
0.5952	0.042126237
0.5953	0.042073203
0.5954	0.042020041
0.5955	0.041966749
0.5956	0.041913324
0.5957	0.04185987
0.5958	0.041806246
0.5959	0.041752405
0.596	0.041698403
0.5961	0.041644205
0.5962	0.041589858
0.5963	0.041535391
0.5964	0.041480791
0.5965	0.0414261
0.5966	0.04137128
0.5967	0.041316322
0.5968	0.041261216
0.5969	0.041205945
0.597	0.041150477
0.5971	0.041094923
0.5972	0.041039258
0.5973	0.040983457
0.5974	0.040927494
0.5975	0.04087138
0.5976	0.040815065
0.5977	0.040758631
0.5978	0.040702063
0.5979	0.040645352
0.598	0.040588499
0.5981	0.040531589
0.5982	0.040474567
0.5983	0.040417474
0.5984	0.040360069
0.5985	0.040302455
0.5986	0.040244533
0.5987	0.040186466
0.5988	0.040128247
0.5989	0.04006994
0.599	0.040011492
0.5991	0.03995292
0.5992	0.039894212
0.5993	0.039835367
0.5994	0.039776389
0.5995	0.039717276
0.5996	0.039658041
0.5997	0.039598652
0.5998	0.039539104
0.5999	0.039479428
0.6	0.039419631
0.6001	0.039359703
0.6002	0.039299619
0.6003	0.039239429
0.6004	0.039179129
0.6005	0.039118749
0.6006	0.039058241
0.6007	0.038997562
0.6008	0.038936745
0.6009	0.03887577
0.601	0.038814656
0.6011	0.038753403
0.6012	0.038692054
0.6013	0.038630558
0.6014	0.038568997
0.6015	0.038507336
0.6016	0.038445552
0.6017	0.038383617
0.6018	0.038321545
0.6019	0.038259334
0.602	0.038197001
0.6021	0.038134578
0.6022	0.03807202
0.6023	0.038009362
0.6024	0.037946569
0.6025	0.037883599
0.6026	0.037820461
0.6027	0.037757153
0.6028	0.037693685
0.6029	0.03763005
0.603	0.037566292
0.6031	0.037502392
0.6032	0.037438307
0.6033	0.037374073
0.6034	0.037309721
0.6035	0.03724524
0.6036	0.037180529
0.6037	0.037115652
0.6038	0.037050372
0.6039	0.036984898
0.604	0.036919307
0.6041	0.036853611
0.6042	0.036787751
0.6043	0.036721795
0.6044	0.036655744
0.6045	0.036589613
0.6046	0.036523417
0.6047	0.036457098
0.6048	0.03639061
0.6049	0.036323997
0.605	0.036257256
0.6051	0.036190443
0.6052	0.036123477
0.6053	0.036056315
0.6054	0.035989119
0.6055	0.035921757
0.6056	0.035854143
0.6057	0.035786388
0.6058	0.035718535
0.6059	0.035650568
0.606	0.035582499
0.6061	0.035514354
0.6062	0.035446053
0.6063	0.035377575
0.6064	0.035308938
0.6065	0.035240152
0.6066	0.035171267
0.6067	0.035102261
0.6068	0.035033217
0.6069	0.034964102
0.607	0.034894859
0.6071	0.03482544
0.6072	0.034755899
0.6073	0.034686255
0.6074	0.034616542
0.6075	0.034546649
0.6076	0.034476605
0.6077	0.034406402
0.6078	0.034336069
0.6079	0.03426561
0.608	0.034194997
0.6081	0.034124282
0.6082	0.034053449
0.6083	0.03398251
0.6084	0.033911423
0.6085	0.033840192
0.6086	0.033768851
0.6087	0.033697392
0.6088	0.033625449
0.6089	0.03355334
0.609	0.033481302
0.6091	0.033409114
0.6092	0.033336791
0.6093	0.033264343
0.6094	0.033191765
0.6095	0.033119158
0.6096	0.033046642
0.6097	0.03297399
0.6098	0.032901207
0.6099	0.032828287
0.61	0.032755245
0.6101	0.032682065
0.6102	0.032608737
0.6103	0.032535284
0.6104	0.032461732
0.6105	0.032388051
0.6106	0.032314131
0.6107	0.032240099
0.6108	0.032166112
0.6109	0.03209204
0.611	0.032017832
0.6111	0.03194349
0.6112	0.03186904
0.6113	0.031794446
0.6114	0.031719713
0.6115	0.031644892
0.6116	0.031569953
0.6117	0.031494884
0.6118	0.031419659
0.6119	0.031344297
0.612	0.031268762
0.6121	0.031193092
0.6122	0.031117301
0.6123	0.031041377
0.6124	0.03096534
0.6125	0.030889178
0.6126	0.030812895
0.6127	0.0307365
0.6128	0.030659974
0.6129	0.030583322
0.613	0.030506551
0.6131	0.030429647
0.6132	0.030352624
0.6133	0.030275474
0.6134	0.030198169
0.6135	0.030120715
0.6136	0.030043134
0.6137	0.02996543
0.6138	0.029887626
0.6139	0.029809792
0.614	0.029731835
0.6141	0.029653753
0.6142	0.02957554
0.6143	0.029497202
0.6144	0.029418749
0.6145	0.029340187
0.6146	0.029261476
0.6147	0.029182631
0.6148	0.029103678
0.6149	0.029024589
0.615	0.028945366
0.6151	0.028866013
0.6152	0.028786635
0.6153	0.028707108
0.6154	0.028627447
0.6155	0.028547648
0.6156	0.028467731
0.6157	0.028387698
0.6158	0.02830754
0.6159	0.02822725
0.616	0.028146826
0.6161	0.028066264
0.6162	0.027985564
0.6163	0.027904749
0.6164	0.027823818
0.6165	0.027742761
0.6166	0.027661599
0.6167	0.02758036
0.6168	0.027498967
0.6169	0.02741746
0.617	0.027335776
0.6171	0.027253932
0.6172	0.02717197
0.6173	0.027089902
0.6174	0.027007715
0.6175	0.02692541
0.6176	0.026843029
0.6177	0.026760527
0.6178	0.026677865
0.6179	0.026595235
0.618	0.026512466
0.6181	0.02642957
0.6182	0.026346542
0.6183	0.026263386
0.6184	0.026180096
0.6185	0.026096658
0.6186	0.026013086
0.6187	0.025929399
0.6188	0.025845619
0.6189	0.025761763
0.619	0.025677783
0.6191	0.025593723
0.6192	0.025509637
0.6193	0.025425424
0.6194	0.025341091
0.6195	0.025256632
0.6196	0.025172077
0.6197	0.025087433
0.6198	0.02500268
0.6199	0.0249178
0.62	0.024832792
0.6201	0.024747654
0.6202	0.024662426
0.6203	0.02457707
0.6204	0.024491574
0.6205	0.024405953
0.6206	0.024320187
0.6207	0.024234268
0.6208	0.024148237
0.6209	0.024062034
0.621	0.023975689
0.6211	0.023889233
0.6212	0.023802661
0.6213	0.023715924
0.6214	0.023628899
0.6215	0.023541408
0.6216	0.023453864
0.6217	0.023366253
0.6218	0.023278567
0.6219	0.023190804
0.622	0.023102979
0.6221	0.023015064
0.6222	0.022927051
0.6223	0.022838939
0.6224	0.022750737
0.6225	0.022662432
0.6226	0.022574016
0.6227	0.022485478
0.6228	0.02239687
0.6229	0.022308146
0.623	0.022219333
0.6231	0.022130417
0.6232	0.022041418
0.6233	0.021952329
0.6234	0.021863155
0.6235	0.021773877
0.6236	0.02168455
0.6237	0.021595079
0.6238	0.021505485
0.6239	0.021415748
0.624	0.021325909
0.6241	0.021235964
0.6242	0.021145958
0.6243	0.021055871
0.6244	0.020965625
0.6245	0.020875279
0.6246	0.020784823
0.6247	0.020694253
0.6248	0.020603605
0.6249	0.020512879
0.625	0.020422054
0.6251	0.020331378
0.6252	0.020240628
0.6253	0.020149757
0.6254	0.020058797
0.6255	0.019967736
0.6256	0.019876558
0.6257	0.019785352
0.6258	0.019694064
0.6259	0.019602665
0.626	0.019511149
0.6261	0.019419499
0.6262	0.019327727
0.6263	0.019235876
0.6264	0.019143954
0.6265	0.019051928
0.6266	0.018959777
0.6267	0.018867482
0.6268	0.018775135
0.6269	0.01868269
0.627	0.0185901
0.6271	0.018497416
0.6272	0.018404603
0.6273	0.018311667
0.6274	0.018218594
0.6275	0.018125397
0.6276	0.018032089
0.6277	0.017938705
0.6278	0.017845279
0.6279	0.017751731
0.628	0.017658061
0.6281	0.017564157
0.6282	0.01747015
0.6283	0.017376054
0.6284	0.017281881
0.6285	0.017187636
0.6286	0.017093286
0.6287	0.016998851
0.6288	0.016904339
0.6289	0.016809722
0.629	0.016715
0.6291	0.016620111
0.6292	0.016525064
0.6293	0.016429811
0.6294	0.016334395
0.6295	0.016238968
0.6296	0.016143495
0.6297	0.016047975
0.6298	0.015952377
0.6299	0.015856754
0.63	0.015761156
0.6301	0.015665399
0.6302	0.015569503
0.6303	0.01547349
0.6304	0.0153772
0.6305	0.015280673
0.6306	0.015184081
0.6307	0.015087423
0.6308	0.01499064
0.6309	0.014893788
0.631	0.014796751
0.6311	0.014699595
0.6312	0.014602305
0.6313	0.014504951
0.6314	0.014407537
0.6315	0.014310024
0.6316	0.014212422
0.6317	0.014114744
0.6318	0.014017052
0.6319	0.013919337
0.632	0.013821548
0.6321	0.013723685
0.6322	0.013625719
0.6323	0.013527651
0.6324	0.013429513
0.6325	0.01333132
0.6326	0.013233081
0.6327	0.013134773
0.6328	0.013036346
0.6329	0.012937828
0.633	0.012839239
0.6331	0.012740573
0.6332	0.012641822
0.6333	0.012543016
0.6334	0.012444169
0.6335	0.012345266
0.6336	0.0122463
0.6337	0.012147253
0.6338	0.012048124
0.6339	0.011948839
0.634	0.011849477
0.6341	0.01175004
0.6342	0.011650502
0.6343	0.011550855
0.6344	0.011451105
0.6345	0.011351305
0.6346	0.011251441
0.6347	0.011151591
0.6348	0.011051683
0.6349	0.010951789
0.635	0.010851847
0.6351	0.010751822
0.6352	0.01065171
0.6353	0.010551529
0.6354	0.010451236
0.6355	0.010350846
0.6356	0.010250354
0.6357	0.010149772
0.6358	0.010049112
0.6359	0.009948361
0.636	0.009847511
0.6361	0.009746614
0.6362	0.009645661
0.6363	0.009544616
0.6364	0.009443459
0.6365	0.009342199
0.6366	0.009240881
0.6367	0.009139473
0.6368	0.009037977
0.6369	0.008936379
0.637	0.008834703
0.6371	0.008732998
0.6372	0.008631342
0.6373	0.008529584
0.6374	0.008427751
0.6375	0.008325809
0.6376	0.008223764
0.6377	0.008121679
0.6378	0.008019556
0.6379	0.007917363
0.638	0.007815094
0.6381	0.007712752
0.6382	0.007610319
0.6383	0.007507791
0.6384	0.007405203
0.6385	0.007302524
0.6386	0.007199822
0.6387	0.007096995
0.6388	0.006994135
0.6389	0.006891156
0.639	0.006788059
0.6391	0.00668493
0.6392	0.006581693
0.6393	0.006478393
0.6394	0.006374974
0.6395	0.006271547
0.6396	0.006168
0.6397	0.006064407
0.6398	0.005960676
0.6399	0.005856874
0.64	0.005752983
0.6401	0.005649026
0.6402	0.005544925
0.6403	0.005440742
0.6404	0.005336492
0.6405	0.00523225
0.6406	0.005127936
0.6407	0.00502358
0.6408	0.004919126
0.6409	0.004814455
0.641	0.004709624
0.6411	0.004604759
0.6412	0.004499863
0.6413	0.004394951
0.6414	0.004289992
0.6415	0.004184779
0.6416	0.004079448
0.6417	0.003974061
0.6418	0.003868625
0.6419	0.003763177
0.642	0.003657654
0.6421	0.003552096
0.6422	0.003446481
0.6423	0.003340739
0.6424	0.003234917
0.6425	0.003129038
0.6426	0.003023137
0.6427	0.002917231
0.6428	0.002811274
0.6429	0.00270527
0.643	0.002599164
0.6431	0.002493015
0.6432	0.002386812
0.6433	0.002280568
0.6434	0.002174147
0.6435	0.002067626
0.6436	0.001961145
0.6437	0.001854698
0.6438	0.001748199
0.6439	0.001641663
0.644	0.001535079
0.6441	0.001428456
0.6442	0.001321783
0.6443	0.001215051
0.6444	0.001108257
0.6445	0.001001401
0.6446	0.000894326
0.6447	0.000787299
0.6448	0.000680345
0.6449	0.000573293
0.645	0.000466295
0.6451	0.000359222
0.6452	0.000252059
0.6453	0.000144818
0.6454	3.75E-05
0.6455	-6.99E-05
0.6456	-0.000177368
0.6457	-0.000284827
0.6458	-0.000392329
0.6459	-0.000499885
0.646	-0.000607513
0.6461	-0.000715227
0.6462	-0.00082295
0.6463	-0.000930696
0.6464	-0.001038574
0.6465	-0.001146549
0.6466	-0.001254555
0.6467	-0.001362593
0.6468	-0.001470557
0.6469	-0.001578466
0.647	-0.001686501
0.6471	-0.001794655
0.6472	-0.001902858
0.6473	-0.002011075
0.6474	-0.00211933
0.6475	-0.002227675
0.6476	-0.002336068
0.6477	-0.00244453
0.6478	-0.002553057
0.6479	-0.002661647
0.648	-0.002770293
0.6481	-0.002879007
0.6482	-0.002987751
0.6483	-0.003096504
0.6484	-0.003205306
0.6485	-0.003314156
0.6486	-0.003423049
0.6487	-0.003531886
0.6488	-0.003640795
0.6489	-0.003749777
0.649	-0.003858826
0.6491	-0.003967941
0.6492	-0.00407711
0.6493	-0.004186327
0.6494	-0.004295599
0.6495	-0.004404938
0.6496	-0.004514342
0.6497	-0.004623807
0.6498	-0.004733328
0.6499	-0.004842887
0.65	-0.004952492
0.6501	-0.005062142
0.6502	-0.005171823
0.6503	-0.005281554
0.6504	-0.005391326
0.6505	-0.005501144
0.6506	-0.005611011
0.6507	-0.005720921
0.6508	-0.005830843
0.6509	-0.005940807
0.651	-0.006050816
0.6511	-0.006160875
0.6512	-0.006270994
0.6513	-0.006381195
0.6514	-0.006491541
0.6515	-0.006601926
0.6516	-0.006712317
0.6517	-0.006822731
0.6518	-0.006933132
0.6519	-0.007043566
0.652	-0.007154075
0.6521	-0.007264638
0.6522	-0.007375233
0.6523	-0.007485857
0.6524	-0.007596566
0.6525	-0.007707322
0.6526	-0.007818077
0.6527	-0.007928847
0.6528	-0.008039651
0.6529	-0.00815051
0.653	-0.008261412
0.6531	-0.008372343
0.6532	-0.008483313
0.6533	-0.008594308
0.6534	-0.00870534
0.6535	-0.008816398
0.6536	-0.008927467
0.6537	-0.009038594
0.6538	-0.009149804
0.6539	-0.009261245
0.654	-0.009372804
0.6541	-0.009484334
0.6542	-0.009595849
0.6543	-0.009707359
0.6544	-0.009818829
0.6545	-0.009930301
0.6546	-0.010041798
0.6547	-0.010153378
0.6548	-0.010264946
0.6549	-0.010376517
0.655	-0.010488106
0.6551	-0.010599761
0.6552	-0.010711456
0.6553	-0.010823162
0.6554	-0.010934883
0.6555	-0.011046623
0.6556	-0.011158386
0.6557	-0.011270177
0.6558	-0.011381988
0.6559	-0.011493792
0.656	-0.011605596
0.6561	-0.011717442
0.6562	-0.011829305
0.6563	-0.011941194
0.6564	-0.012053114
0.6565	-0.012165057
0.6566	-0.012277031
0.6567	-0.012389061
0.6568	-0.012501173
0.6569	-0.012613433
0.657	-0.012725717
0.6571	-0.012838068
0.6572	-0.012950441
0.6573	-0.013062801
0.6574	-0.013175168
0.6575	-0.01328761
0.6576	-0.013400051
0.6577	-0.013512492
0.6578	-0.013624942
0.6579	-0.013737409
0.658	-0.013849882
0.6581	-0.013962339
0.6582	-0.014074776
0.6583	-0.014187228
0.6584	-0.014299692
0.6585	-0.014412154
0.6586	-0.014524635
0.6587	-0.014637063
0.6588	-0.014749509
0.6589	-0.014861934
0.659	-0.01497442
0.6591	-0.015086911
0.6592	-0.015199396
0.6593	-0.015311889
0.6594	-0.015424423
0.6595	-0.015536972
0.6596	-0.015649549
0.6597	-0.015762151
0.6598	-0.015874793
0.6599	-0.015987452
0.66	-0.016100141
0.6601	-0.016212868
0.6602	-0.016325608
0.6603	-0.016438362
0.6604	-0.01655114
0.6605	-0.016664053
0.6606	-0.016776981
0.6607	-0.016889919
0.6608	-0.017002869
0.6609	-0.017115825
0.661	-0.017228771
0.6611	-0.017341718
0.6612	-0.017454669
0.6613	-0.017567649
0.6614	-0.017680624
0.6615	-0.017793606
0.6616	-0.017906591
0.6617	-0.018019593
0.6618	-0.018132612
0.6619	-0.018245653
0.662	-0.018358729
0.6621	-0.018471832
0.6622	-0.018584938
0.6623	-0.018697975
0.6624	-0.01881093
0.6625	-0.018923901
0.6626	-0.019036905
0.6627	-0.019149991
0.6628	-0.019263087
0.6629	-0.019376187
0.663	-0.019489288
0.6631	-0.019602418
0.6632	-0.019715556
0.6633	-0.01982871
0.6634	-0.019941877
0.6635	-0.020055055
0.6636	-0.020168413
0.6637	-0.020281795
0.6638	-0.020395197
0.6639	-0.020508609
0.664	-0.020622015
0.6641	-0.020735374
0.6642	-0.020848729
0.6643	-0.020962071
0.6644	-0.021075503
0.6645	-0.021188982
0.6646	-0.021302435
0.6647	-0.021415863
0.6648	-0.021529296
0.6649	-0.021642682
0.665	-0.021756061
0.6651	-0.021869409
0.6652	-0.02198275
0.6653	-0.02209608
0.6654	-0.022209405
0.6655	-0.02232275
0.6656	-0.022436098
0.6657	-0.022549368
0.6658	-0.022662612
0.6659	-0.022775807
0.666	-0.022889018
0.6661	-0.023002218
0.6662	-0.023115377
0.6663	-0.023228533
0.6664	-0.023341675
0.6665	-0.023454803
0.6666	-0.023567934
0.6667	-0.023681073
0.6668	-0.023794171
0.6669	-0.023907154
0.667	-0.024020167
0.6671	-0.024133209
0.6672	-0.024246249
0.6673	-0.024359307
0.6674	-0.024472406
0.6675	-0.024585521
0.6676	-0.024698701
0.6677	-0.024812033
0.6678	-0.02492542
0.6679	-0.025038793
0.668	-0.025152129
0.6681	-0.025265434
0.6682	-0.025378714
0.6683	-0.025491849
0.6684	-0.025604904
0.6685	-0.02571789
0.6686	-0.025830818
0.6687	-0.025943744
0.6688	-0.026056657
0.6689	-0.026169565
0.669	-0.026282469
0.6691	-0.026395367
0.6692	-0.026508263
0.6693	-0.026621163
0.6694	-0.026734009
0.6695	-0.026846807
0.6696	-0.026959629
0.6697	-0.027072437
0.6698	-0.027185234
0.6699	-0.027298029
0.67	-0.027410831
0.6701	-0.027523635
0.6702	-0.027636485
0.6703	-0.027749364
0.6704	-0.027862245
0.6705	-0.027975153
0.6706	-0.028088007
0.6707	-0.028200764
0.6708	-0.02831352
0.6709	-0.028426236
0.671	-0.028538971
0.6711	-0.028651699
0.6712	-0.028764384
0.6713	-0.02887702
0.6714	-0.02898963
0.6715	-0.02910222
0.6716	-0.02921478
0.6717	-0.029327401
0.6718	-0.029440014
0.6719	-0.029552621
0.672	-0.02966522
0.6721	-0.029777795
0.6722	-0.029890345
0.6723	-0.03000287
0.6724	-0.03011536
0.6725	-0.030227813
0.6726	-0.030340228
0.6727	-0.030452627
0.6728	-0.030565009
0.6729	-0.030677356
0.673	-0.03078974
0.6731	-0.030902105
0.6732	-0.031014438
0.6733	-0.031126744
0.6734	-0.031239055
0.6735	-0.031351357
0.6736	-0.031463639
0.6737	-0.031575883
0.6738	-0.03168815
0.6739	-0.031800425
0.674	-0.031912696
0.6741	-0.032024882
0.6742	-0.032137049
0.6743	-0.032249234
0.6744	-0.032361388
0.6745	-0.032473503
0.6746	-0.032585571
0.6747	-0.032697629
0.6748	-0.032809624
0.6749	-0.032921583
0.675	-0.033033504
0.6751	-0.033145356
0.6752	-0.033257178
0.6753	-0.033368931
0.6754	-0.033480654
0.6755	-0.033592353
0.6756	-0.033703996
0.6757	-0.03381556
0.6758	-0.033927072
0.6759	-0.034038477
0.676	-0.034149857
0.6761	-0.034261187
0.6762	-0.034372405
0.6763	-0.03448359
0.6764	-0.034594764
0.6765	-0.034705912
0.6766	-0.034817055
0.6767	-0.034928193
0.6768	-0.035039305
0.6769	-0.03515039
0.677	-0.035261396
0.6771	-0.035372353
0.6772	-0.035483286
0.6773	-0.035594204
0.6774	-0.035705105
0.6775	-0.035815989
0.6776	-0.035926889
0.6777	-0.036037778
0.6778	-0.036148651
0.6779	-0.036259502
0.678	-0.03637033
0.6781	-0.036481154
0.6782	-0.036591854
0.6783	-0.036702542
0.6784	-0.036813189
0.6785	-0.036923872
0.6786	-0.037034513
0.6787	-0.037145087
0.6788	-0.037255631
0.6789	-0.03736616
0.679	-0.037476646
0.6791	-0.037587013
0.6792	-0.037697308
0.6793	-0.037807548
0.6794	-0.037917707
0.6795	-0.038027769
0.6796	-0.03813776
0.6797	-0.038247742
0.6798	-0.038357692
0.6799	-0.038467612
0.68	-0.038577498
0.6801	-0.03868734
0.6802	-0.038797138
0.6803	-0.038906889
0.6804	-0.039016619
0.6805	-0.039126251
0.6806	-0.039235867
0.6807	-0.039345443
0.6808	-0.039454997
0.6809	-0.039564517
0.681	-0.039673996
0.6811	-0.03978342
0.6812	-0.03989278
0.6813	-0.040002097
0.6814	-0.040111378
0.6815	-0.040220511
0.6816	-0.040329626
0.6817	-0.040438736
0.6818	-0.040547877
0.6819	-0.040656966
0.682	-0.040765953
0.6821	-0.040874913
0.6822	-0.040983855
0.6823	-0.041092756
0.6824	-0.041201597
0.6825	-0.041310398
0.6826	-0.041419168
0.6827	-0.041527898
0.6828	-0.041636533
0.6829	-0.041745127
0.683	-0.041853648
0.6831	-0.041962159
0.6832	-0.042070585
0.6833	-0.042178985
0.6834	-0.042287323
0.6835	-0.042395625
0.6836	-0.042503829
0.6837	-0.04261207
0.6838	-0.042720175
0.6839	-0.042828303
0.684	-0.042936338
0.6841	-0.04304432
0.6842	-0.043152235
0.6843	-0.043260063
0.6844	-0.043367895
0.6845	-0.043475631
0.6846	-0.043583344
0.6847	-0.043690983
0.6848	-0.043798558
0.6849	-0.043906096
0.685	-0.044013585
0.6851	-0.04412102
0.6852	-0.044228447
0.6853	-0.044335811
0.6854	-0.044443134
0.6855	-0.044550407
0.6856	-0.044657602
0.6857	-0.044764719
0.6858	-0.044871775
0.6859	-0.044978777
0.686	-0.045085763
0.6861	-0.045192757
0.6862	-0.045299696
0.6863	-0.045406552
0.6864	-0.045513341
0.6865	-0.045620153
0.6866	-0.045726919
0.6867	-0.045833585
0.6868	-0.045940154
0.6869	-0.046046631
0.687	-0.04615305
0.6871	-0.046259402
0.6872	-0.046365705
0.6873	-0.046471954
0.6874	-0.046578124
0.6875	-0.046684213
0.6876	-0.046790215
0.6877	-0.046896148
0.6878	-0.047002002
0.6879	-0.047107789
0.688	-0.047213486
0.6881	-0.047319053
0.6882	-0.047424569
0.6883	-0.047530008
0.6884	-0.04763536
0.6885	-0.047740635
0.6886	-0.047845835
0.6887	-0.047950882
0.6888	-0.04805576
0.6889	-0.04816057
0.689	-0.048265305
0.6891	-0.048369946
0.6892	-0.048474421
0.6893	-0.048578795
0.6894	-0.04868312
0.6895	-0.048787488
0.6896	-0.048891845
0.6897	-0.048996108
0.6898	-0.049100301
0.6899	-0.049204279
0.69	-0.049308105
0.6901	-0.049411912
0.6902	-0.049515685
0.6903	-0.049619395
0.6904	-0.049723046
0.6905	-0.049826637
0.6906	-0.049930156
0.6907	-0.05003358
0.6908	-0.050136919
0.6909	-0.050240161
0.691	-0.05034334
0.6911	-0.050446458
0.6912	-0.050549511
0.6913	-0.05065248
0.6914	-0.050755355
0.6915	-0.050858172
0.6916	-0.050960818
0.6917	-0.051063397
0.6918	-0.051165912
0.6919	-0.05126838
0.692	-0.05137078
0.6921	-0.051473121
0.6922	-0.051575442
0.6923	-0.051677736
0.6924	-0.051779931
0.6925	-0.051882034
0.6926	-0.05198407
0.6927	-0.052086113
0.6928	-0.052188104
0.6929	-0.052290019
0.693	-0.052391898
0.6931	-0.052493734
0.6932	-0.052595487
0.6933	-0.052697181
0.6934	-0.052798793
0.6935	-0.052900331
0.6936	-0.053001791
0.6937	-0.053103162
0.6938	-0.053204432
0.6939	-0.053305598
0.694	-0.053406618
0.6941	-0.053507485
0.6942	-0.053608234
0.6943	-0.053708854
0.6944	-0.053809274
0.6945	-0.053909777
0.6946	-0.054010219
0.6947	-0.054110603
0.6948	-0.054210931
0.6949	-0.054311207
0.695	-0.05441138
0.6951	-0.054511453
0.6952	-0.054611422
0.6953	-0.054711283
0.6954	-0.054811039
0.6955	-0.05491061
0.6956	-0.055010098
0.6957	-0.055109507
0.6958	-0.055208861
0.6959	-0.055308134
0.696	-0.055407324
0.6961	-0.055506395
0.6962	-0.055605369
0.6963	-0.055704233
0.6964	-0.055803012
0.6965	-0.055901679
0.6966	-0.0560003
0.6967	-0.056098829
0.6968	-0.056197195
0.6969	-0.056295448
0.697	-0.056393638
0.6971	-0.056491736
0.6972	-0.056589761
0.6973	-0.056687683
0.6974	-0.056785339
0.6975	-0.056882898
0.6976	-0.056980348
0.6977	-0.057077722
0.6978	-0.057175043
0.6979	-0.057272323
0.698	-0.057369581
0.6981	-0.057466767
0.6982	-0.057563885
0.6983	-0.057660976
0.6984	-0.057758047
0.6985	-0.057855013
0.6986	-0.057951878
0.6987	-0.058048643
0.6988	-0.058145284
0.6989	-0.058241813
0.699	-0.058338218
0.6991	-0.058434521
0.6992	-0.058530661
0.6993	-0.058626623
0.6994	-0.058722407
0.6995	-0.058818082
0.6996	-0.058913669
0.6997	-0.059009285
0.6998	-0.059104824
0.6999	-0.059200279
0.7	-0.059295634
0.7001	-0.059390928
0.7002	-0.059486159
0.7003	-0.059581275
0.7004	-0.059676288
0.7005	-0.059771206
0.7006	-0.059865995
0.7007	-0.059960661
0.7008	-0.060055173
0.7009	-0.060149566
0.701	-0.060243853
0.7011	-0.060338049
0.7012	-0.060432145
0.7013	-0.060526127
0.7014	-0.060619937
0.7015	-0.06071359
0.7016	-0.060807075
0.7017	-0.060900476
0.7018	-0.060993774
0.7019	-0.061086871
0.702	-0.061179723
0.7021	-0.061272546
0.7022	-0.06136538
0.7023	-0.061458179
0.7024	-0.061550856
0.7025	-0.061643424
0.7026	-0.061735855
0.7027	-0.061828201
0.7028	-0.061920452
0.7029	-0.062012568
0.703	-0.06210458
0.7031	-0.062196561
0.7032	-0.062288511
0.7033	-0.062380353
0.7034	-0.062472071
0.7035	-0.062563674
0.7036	-0.062655153
0.7037	-0.062746487
0.7038	-0.062837603
0.7039	-0.062928612
0.704	-0.063019516
0.7041	-0.06311033
0.7042	-0.063201116
0.7043	-0.063291797
0.7044	-0.063382361
0.7045	-0.063472797
0.7046	-0.063563134
0.7047	-0.063653332
0.7048	-0.063743364
0.7049	-0.063833291
0.705	-0.063923103
0.7051	-0.064012794
0.7052	-0.064102356
0.7053	-0.064191805
0.7054	-0.064281162
0.7055	-0.064370403
0.7056	-0.064459442
0.7057	-0.064548371
0.7058	-0.064637197
0.7059	-0.064725916
0.706	-0.064814541
0.7061	-0.064903058
0.7062	-0.064991454
0.7063	-0.06507974
0.7064	-0.065167888
0.7065	-0.065255905
0.7066	-0.06534382
0.7067	-0.065431599
0.7068	-0.065519344
0.7069	-0.065607007
0.707	-0.065694536
0.7071	-0.065781886
0.7072	-0.065869101
0.7073	-0.065956236
0.7074	-0.066043299
0.7075	-0.066130245
0.7076	-0.066217079
0.7077	-0.066303798
0.7078	-0.066390367
0.7079	-0.066476763
0.708	-0.066563032
0.7081	-0.066649179
0.7082	-0.066735197
0.7083	-0.066820971
0.7084	-0.066906621
0.7085	-0.066992262
0.7086	-0.067077756
0.7087	-0.067163109
0.7088	-0.067248395
0.7089	-0.067333497
0.709	-0.067418454
0.7091	-0.067503263
0.7092	-0.067588032
0.7093	-0.067672657
0.7094	-0.067757114
0.7095	-0.067841407
0.7096	-0.067925502
0.7097	-0.068009441
0.7098	-0.068093255
0.7099	-0.068176879
0.71	-0.068260356
0.7101	-0.068343699
0.7102	-0.068426918
0.7103	-0.068510012
0.7104	-0.068592988
0.7105	-0.068675842
0.7106	-0.068758573
0.7107	-0.068841195
0.7108	-0.068923689
0.7109	-0.069006071
0.711	-0.069088338
0.7111	-0.069170473
0.7112	-0.069252471
0.7113	-0.069334347
0.7114	-0.069416045
0.7115	-0.069497619
0.7116	-0.069579064
0.7117	-0.069660336
0.7118	-0.069741453
0.7119	-0.06982245
0.712	-0.069903295
0.7121	-0.069983995
0.7122	-0.070064572
0.7123	-0.070145012
0.7124	-0.070225326
0.7125	-0.070305525
0.7126	-0.070385636
0.7127	-0.070465592
0.7128	-0.070545385
0.7129	-0.070624974
0.713	-0.070704433
0.7131	-0.070783763
0.7132	-0.070862972
0.7133	-0.070942028
0.7134	-0.071020911
0.7135	-0.071099589
0.7136	-0.07117811
0.7137	-0.071256503
0.7138	-0.071334829
0.7139	-0.071413068
0.714	-0.071491186
0.7141	-0.071569287
0.7142	-0.071647269
0.7143	-0.071725115
0.7144	-0.071802892
0.7145	-0.071880539
0.7146	-0.071958016
0.7147	-0.07203532
0.7148	-0.072112446
0.7149	-0.072189609
0.715	-0.072266652
0.7151	-0.072343526
0.7152	-0.072420259
0.7153	-0.072496835
0.7154	-0.072573264
0.7155	-0.072649508
0.7156	-0.072725588
0.7157	-0.072801498
0.7158	-0.072877257
0.7159	-0.072952879
0.716	-0.07302835
0.7161	-0.073103643
0.7162	-0.073178703
0.7163	-0.073253595
0.7164	-0.07332834
0.7165	-0.07340296
0.7166	-0.073477471
0.7167	-0.073551832
0.7168	-0.073626045
0.7169	-0.073700127
0.717	-0.073774102
0.7171	-0.073847902
0.7172	-0.073921512
0.7173	-0.073994928
0.7174	-0.074068211
0.7175	-0.074141327
0.7176	-0.074214288
0.7177	-0.07428711
0.7178	-0.074359761
0.7179	-0.074432218
0.718	-0.074504512
0.7181	-0.074576712
0.7182	-0.074648788
0.7183	-0.074720707
0.7184	-0.074792475
0.7185	-0.074864079
0.7186	-0.074935516
0.7187	-0.075006777
0.7188	-0.07507785
0.7189	-0.075148739
0.719	-0.075219475
0.7191	-0.075290142
0.7192	-0.075360747
0.7193	-0.075431254
0.7194	-0.075501599
0.7195	-0.075571715
0.7196	-0.075641631
0.7197	-0.075711328
0.7198	-0.075780855
0.7199	-0.075850231
0.72	-0.0759195
0.7201	-0.075988685
0.7202	-0.076057721
0.7203	-0.076126575
0.7204	-0.076195199
0.7205	-0.076263622
0.7206	-0.076331919
0.7207	-0.076400086
0.7208	-0.076468099
0.7209	-0.076535975
0.721	-0.076603639
0.7211	-0.076671134
0.7212	-0.07673842
0.7213	-0.076805559
0.7214	-0.076872592
0.7215	-0.076939518
0.7216	-0.077006276
0.7217	-0.0770729
0.7218	-0.077139356
0.7219	-0.077205634
0.722	-0.077271745
0.7221	-0.077337719
0.7222	-0.077403522
0.7223	-0.077469149
0.7224	-0.077534611
0.7225	-0.077599916
0.7226	-0.077665066
0.7227	-0.077730063
0.7228	-0.0777949
0.7229	-0.077859558
0.723	-0.077924041
0.7231	-0.077988332
0.7232	-0.078052463
0.7233	-0.078116477
0.7234	-0.078180351
0.7235	-0.078244078
0.7236	-0.078307649
0.7237	-0.078371059
0.7238	-0.078434316
0.7239	-0.078497417
0.724	-0.078560368
0.7241	-0.078623194
0.7242	-0.078685882
0.7243	-0.078748447
0.7244	-0.07881089
0.7245	-0.078873218
0.7246	-0.078935381
0.7247	-0.07899737
0.7248	-0.079059182
0.7249	-0.079120818
0.725	-0.079182267
0.7251	-0.079243537
0.7252	-0.079304629
0.7253	-0.079365526
0.7254	-0.079426268
0.7255	-0.079486876
0.7256	-0.079547281
0.7257	-0.079607507
0.7258	-0.079667552
0.7259	-0.079727427
0.726	-0.07978713
0.7261	-0.079846643
0.7262	-0.079906003
0.7263	-0.079965221
0.7264	-0.080024248
0.7265	-0.080083089
0.7266	-0.080141752
0.7267	-0.080200245
0.7268	-0.080258581
0.7269	-0.080316757
0.727	-0.080374701
0.7271	-0.080432452
0.7272	-0.080490033
0.7273	-0.080547466
0.7274	-0.080604754
0.7275	-0.080661864
0.7276	-0.080718773
0.7277	-0.080775472
0.7278	-0.080832021
0.7279	-0.080888316
0.728	-0.080944444
0.7281	-0.081000419
0.7282	-0.081056258
0.7283	-0.081111959
0.7284	-0.081167495
0.7285	-0.08122287
0.7286	-0.081278076
0.7287	-0.081333174
0.7288	-0.081388099
0.7289	-0.081442854
0.729	-0.081497411
0.7291	-0.081551784
0.7292	-0.081606046
0.7293	-0.081660152
0.7294	-0.081714044
0.7295	-0.081767687
0.7296	-0.081821152
0.7297	-0.081874449
0.7298	-0.081927603
0.7299	-0.081980615
0.73	-0.082033432
0.7301	-0.082086113
0.7302	-0.082138639
0.7303	-0.082191185
0.7304	-0.082243515
0.7305	-0.082295683
0.7306	-0.082347624
0.7307	-0.082399349
0.7308	-0.082450873
0.7309	-0.082502195
0.731	-0.082553369
0.7311	-0.082604335
0.7312	-0.082655107
0.7313	-0.0827057
0.7314	-0.082756095
0.7315	-0.082806298
0.7316	-0.082856318
0.7317	-0.082906172
0.7318	-0.082955838
0.7319	-0.083005319
0.732	-0.083054626
0.7321	-0.083103736
0.7322	-0.083152606
0.7323	-0.083201262
0.7324	-0.083249716
0.7325	-0.083298001
0.7326	-0.083346065
0.7327	-0.083394053
0.7328	-0.083441959
0.7329	-0.083489672
0.733	-0.083537239
0.7331	-0.083584593
0.7332	-0.083631773
0.7333	-0.083678737
0.7334	-0.083725542
0.7335	-0.083772177
0.7336	-0.083818607
0.7337	-0.083864854
0.7338	-0.083910932
0.7339	-0.083956809
0.734	-0.084002476
0.7341	-0.084047907
0.7342	-0.084093196
0.7343	-0.084138289
0.7344	-0.08418321
0.7345	-0.084227964
0.7346	-0.084272515
0.7347	-0.084316894
0.7348	-0.084361076
0.7349	-0.084405085
0.735	-0.084448853
0.7351	-0.084492438
0.7352	-0.084535858
0.7353	-0.084579103
0.7354	-0.084622179
0.7355	-0.084665071
0.7356	-0.084707783
0.7357	-0.084750418
0.7358	-0.08479283
0.7359	-0.084835034
0.736	-0.084877055
0.7361	-0.084918881
0.7362	-0.084960497
0.7363	-0.085001745
0.7364	-0.085042717
0.7365	-0.085083526
0.7366	-0.085124159
0.7367	-0.085164628
0.7368	-0.085204903
0.7369	-0.085245087
0.737	-0.085285208
0.7371	-0.085325264
0.7372	-0.085365153
0.7373	-0.085404911
0.7374	-0.085444455
0.7375	-0.085483795
0.7376	-0.085522922
0.7377	-0.085561823
0.7378	-0.085600443
0.7379	-0.085638837
0.738	-0.085677019
0.7381	-0.085715034
0.7382	-0.085752871
0.7383	-0.085790566
0.7384	-0.085828083
0.7385	-0.085865379
0.7386	-0.085902392
0.7387	-0.085939196
0.7388	-0.085975718
0.7389	-0.086012056
0.739	-0.086048232
0.7391	-0.086084234
0.7392	-0.086120051
0.7393	-0.086155708
0.7394	-0.086191183
0.7395	-0.086226476
0.7396	-0.086261598
0.7397	-0.086296559
0.7398	-0.086331353
0.7399	-0.086365999
0.74	-0.086400494
0.7401	-0.086434799
0.7402	-0.086468932
0.7403	-0.086502864
0.7404	-0.086536573
0.7405	-0.086570076
0.7406	-0.086603351
0.7407	-0.08663636
0.7408	-0.086669234
0.7409	-0.086701994
0.741	-0.08673458
0.7411	-0.086766952
0.7412	-0.08679912
0.7413	-0.086831091
0.7414	-0.086862867
0.7415	-0.086894434
0.7416	-0.08692577
0.7417	-0.086956855
0.7418	-0.086987745
0.7419	-0.087018591
0.742	-0.087049414
0.7421	-0.087080016
0.7422	-0.087110448
0.7423	-0.087140706
0.7424	-0.087170719
0.7425	-0.087200506
0.7426	-0.08723011
0.7427	-0.087259508
0.7428	-0.08728866
0.7429	-0.087317587
0.743	-0.087346146
0.7431	-0.087374501
0.7432	-0.087402685
0.7433	-0.087430667
0.7434	-0.087458467
0.7435	-0.087486063
0.7436	-0.087513437
0.7437	-0.087540557
0.7438	-0.087567501
0.7439	-0.087594233
0.744	-0.08762076
0.7441	-0.087647095
0.7442	-0.08767326
0.7443	-0.087699206
0.7444	-0.087724952
0.7445	-0.087750454
0.7446	-0.087775734
0.7447	-0.087800813
0.7448	-0.087825688
0.7449	-0.087850362
0.745	-0.087874869
0.7451	-0.087899236
0.7452	-0.087923393
0.7453	-0.087947296
0.7454	-0.087970974
0.7455	-0.087994468
0.7456	-0.088017774
0.7457	-0.088040895
0.7458	-0.088063803
0.7459	-0.08808644
0.746	-0.08810892
0.7461	-0.088131237
0.7462	-0.088153347
0.7463	-0.08817531
0.7464	-0.088197071
0.7465	-0.088218604
0.7466	-0.088239916
0.7467	-0.088261058
0.7468	-0.088282122
0.7469	-0.088302969
0.747	-0.088323615
0.7471	-0.088344054
0.7472	-0.088364296
0.7473	-0.088384328
0.7474	-0.088404145
0.7475	-0.088423762
0.7476	-0.088443194
0.7477	-0.088462345
0.7478	-0.088481289
0.7479	-0.088500083
0.748	-0.088518664
0.7481	-0.08853704
0.7482	-0.088555154
0.7483	-0.088572968
0.7484	-0.088590593
0.7485	-0.088608018
0.7486	-0.088625286
0.7487	-0.088642414
0.7488	-0.088659319
0.7489	-0.08867601
0.749	-0.0886925
0.7491	-0.088708802
0.7492	-0.088724904
0.7493	-0.08874081
0.7494	-0.088756491
0.7495	-0.08877197
0.7496	-0.088787252
0.7497	-0.088802349
0.7498	-0.088817249
0.7499	-0.088831948
0.75	-0.088846457
0.7501	-0.088860797
0.7502	-0.088874911
0.7503	-0.088888801
0.7504	-0.088902339
0.7505	-0.088915586
0.7506	-0.088928685
0.7507	-0.088941634
0.7508	-0.08895445
0.7509	-0.088967072
0.751	-0.088979521
0.7511	-0.088991811
0.7512	-0.089003818
0.7513	-0.089015584
0.7514	-0.089027146
0.7515	-0.089038524
0.7516	-0.089049797
0.7517	-0.089060913
0.7518	-0.089071797
0.7519	-0.089082512
0.752	-0.089092967
0.7521	-0.08910317
0.7522	-0.089113121
0.7523	-0.089122889
0.7524	-0.089132428
0.7525	-0.089141741
0.7526	-0.089150842
0.7527	-0.089159766
0.7528	-0.089168508
0.7529	-0.089176952
0.753	-0.08918511
0.7531	-0.089193084
0.7532	-0.089200899
0.7533	-0.089208526
0.7534	-0.089215962
0.7535	-0.089223324
0.7536	-0.089230383
0.7537	-0.089237153
0.7538	-0.089243726
0.7539	-0.089250092
0.754	-0.089256258
0.7541	-0.08926226
0.7542	-0.089268097
0.7543	-0.089273791
0.7544	-0.089279422
0.7545	-0.08928457
0.7546	-0.089289447
0.7547	-0.089294135
0.7548	-0.08929864
0.7549	-0.089302932
0.755	-0.089307054
0.7551	-0.089310937
0.7552	-0.089314568
0.7553	-0.089317992
0.7554	-0.089321181
0.7555	-0.089324202
0.7556	-0.089327061
0.7557	-0.089329721
0.7558	-0.089332166
0.7559	-0.08933439
0.756	-0.089336413
0.7561	-0.08933823
0.7562	-0.089339844
0.7563	-0.089341242
0.7564	-0.08934244
0.7565	-0.089343436
0.7566	-0.08934422
0.7567	-0.089344801
0.7568	-0.089345101
0.7569	-0.089345216
0.757	-0.089345156
0.7571	-0.089344889
0.7572	-0.089344438
0.7573	-0.089343722
0.7574	-0.089342797
0.7575	-0.08934165
0.7576	-0.089340251
0.7577	-0.089338527
0.7578	-0.08933657
0.7579	-0.089334195
0.758	-0.089331631
0.7581	-0.089328875
0.7582	-0.089326027
0.7583	-0.089322683
0.7584	-0.089319103
0.7585	-0.089315339
0.7586	-0.089311437
0.7587	-0.089307368
0.7588	-0.089303078
0.7589	-0.089298678
0.759	-0.089294141
0.7591	-0.089289472
0.7592	-0.089284622
0.7593	-0.089279591
0.7594	-0.089274419
0.7595	-0.089269024
0.7596	-0.089263416
0.7597	-0.08925714
0.7598	-0.089250614
0.7599	-0.089243934
0.76	-0.089237113
0.7601	-0.089230133
0.7602	-0.089223029
0.7603	-0.089215808
0.7604	-0.089208431
0.7605	-0.089200879
0.7606	-0.089193182
0.7607	-0.089185293
0.7608	-0.089177209
0.7609	-0.089168931
0.761	-0.089160463
0.7611	-0.089151669
0.7612	-0.089142699
0.7613	-0.089133601
0.7614	-0.089124335
0.7615	-0.089114863
0.7616	-0.089105189
0.7617	-0.089095267
0.7618	-0.089085201
0.7619	-0.089074972
0.762	-0.089064455
0.7621	-0.08905372
0.7622	-0.089042783
0.7623	-0.089031564
0.7624	-0.089020106
0.7625	-0.089008331
0.7626	-0.08899632
0.7627	-0.088984072
0.7628	-0.088971622
0.7629	-0.088958997
0.763	-0.088946145
0.7631	-0.08893324
0.7632	-0.08892013
0.7633	-0.088906818
0.7634	-0.088893315
0.7635	-0.088879607
0.7636	-0.088865704
0.7637	-0.088851582
0.7638	-0.088837246
0.7639	-0.088822707
0.764	-0.088807953
0.7641	-0.088792973
0.7642	-0.088777765
0.7643	-0.08876244
0.7644	-0.088746904
0.7645	-0.088731085
0.7646	-0.08871496
0.7647	-0.088698637
0.7648	-0.088682017
0.7649	-0.088665142
0.765	-0.088648013
0.7651	-0.088630612
0.7652	-0.088613036
0.7653	-0.088595273
0.7654	-0.088577342
0.7655	-0.088559232
0.7656	-0.088540897
0.7657	-0.088522355
0.7658	-0.088503616
0.7659	-0.08848465
0.766	-0.088465466
0.7661	-0.088446049
0.7662	-0.088426456
0.7663	-0.088406589
0.7664	-0.088386508
0.7665	-0.088366199
0.7666	-0.088345565
0.7667	-0.088324705
0.7668	-0.088303645
0.7669	-0.088282423
0.767	-0.088261055
0.7671	-0.088239506
0.7672	-0.088217707
0.7673	-0.088195726
0.7674	-0.088173563
0.7675	-0.088151175
0.7676	-0.088128517
0.7677	-0.088105643
0.7678	-0.088082536
0.7679	-0.08805918
0.768	-0.08803561
0.7681	-0.088011844
0.7682	-0.087987875
0.7683	-0.087963683
0.7684	-0.087939361
0.7685	-0.087914836
0.7686	-0.08789008
0.7687	-0.087865103
0.7688	-0.08783992
0.7689	-0.0878145
0.769	-0.087788869
0.7691	-0.087762991
0.7692	-0.087736774
0.7693	-0.087710331
0.7694	-0.087683678
0.7695	-0.087656824
0.7696	-0.087629784
0.7697	-0.087602672
0.7698	-0.087575343
0.7699	-0.087547766
0.77	-0.087520014
0.7701	-0.087492098
0.7702	-0.087463954
0.7703	-0.08743555
0.7704	-0.087406955
0.7705	-0.087378109
0.7706	-0.087349065
0.7707	-0.087319809
0.7708	-0.087290323
0.7709	-0.087260663
0.771	-0.087230766
0.7711	-0.087200718
0.7712	-0.087170482
0.7713	-0.087140048
0.7714	-0.08710939
0.7715	-0.087078518
0.7716	-0.087047411
0.7717	-0.087016075
0.7718	-0.08698454
0.7719	-0.086952789
0.772	-0.086920823
0.7721	-0.08688867
0.7722	-0.086856341
0.7723	-0.086823862
0.7724	-0.086791177
0.7725	-0.086758292
0.7726	-0.086725213
0.7727	-0.086691899
0.7728	-0.086658348
0.7729	-0.086624592
0.773	-0.086590568
0.7731	-0.086556263
0.7732	-0.08652176
0.7733	-0.086486873
0.7734	-0.086451891
0.7735	-0.086416788
0.7736	-0.086381498
0.7737	-0.086345947
0.7738	-0.086310142
0.7739	-0.08627415
0.774	-0.086237967
0.7741	-0.086201557
0.7742	-0.086164902
0.7743	-0.086128054
0.7744	-0.086090995
0.7745	-0.086053754
0.7746	-0.08601632
0.7747	-0.085978701
0.7748	-0.085940872
0.7749	-0.085902825
0.775	-0.085864614
0.7751	-0.085826243
0.7752	-0.085787704
0.7753	-0.085748972
0.7754	-0.085710031
0.7755	-0.085670878
0.7756	-0.085631501
0.7757	-0.08559189
0.7758	-0.085552057
0.7759	-0.085512066
0.776	-0.085471865
0.7761	-0.08543144
0.7762	-0.085390721
0.7763	-0.08534978
0.7764	-0.08530859
0.7765	-0.085267208
0.7766	-0.085225568
0.7767	-0.085183737
0.7768	-0.08514185
0.7769	-0.085099765
0.777	-0.085057486
0.7771	-0.085015039
0.7772	-0.084972413
0.7773	-0.084929661
0.7774	-0.084886666
0.7775	-0.084843438
0.7776	-0.084799974
0.7777	-0.084756294
0.7778	-0.084712421
0.7779	-0.084668291
0.778	-0.084623984
0.7781	-0.084579446
0.7782	-0.084534675
0.7783	-0.084489679
0.7784	-0.084444436
0.7785	-0.084399025
0.7786	-0.084353403
0.7787	-0.084307574
0.7788	-0.084261512
0.7789	-0.084215192
0.779	-0.084168653
0.7791	-0.084121921
0.7792	-0.084074993
0.7793	-0.084027853
0.7794	-0.0839805
0.7795	-0.083932904
0.7796	-0.083885108
0.7797	-0.083837115
0.7798	-0.08378893
0.7799	-0.083740537
0.78	-0.083691892
0.7801	-0.083643078
0.7802	-0.083594015
0.7803	-0.083544719
0.7804	-0.083495126
0.7805	-0.083445309
0.7806	-0.083395394
0.7807	-0.083345239
0.7808	-0.083294841
0.7809	-0.083244173
0.781	-0.083193292
0.7811	-0.083142213
0.7812	-0.083090907
0.7813	-0.083039336
0.7814	-0.082987527
0.7815	-0.082935519
0.7816	-0.082883292
0.7817	-0.082830875
0.7818	-0.082778249
0.7819	-0.082725404
0.782	-0.082672302
0.7821	-0.082619031
0.7822	-0.082565558
0.7823	-0.082511881
0.7824	-0.082457982
0.7825	-0.08240391
0.7826	-0.082349576
0.7827	-0.082295055
0.7828	-0.082240376
0.7829	-0.082185533
0.783	-0.082130484
0.7831	-0.082075252
0.7832	-0.082019867
0.7833	-0.081964344
0.7834	-0.081908584
0.7835	-0.081852432
0.7836	-0.081795983
0.7837	-0.081739362
0.7838	-0.081682511
0.7839	-0.081625469
0.784	-0.081568244
0.7841	-0.081510856
0.7842	-0.08145329
0.7843	-0.081395498
0.7844	-0.081337486
0.7845	-0.081279265
0.7846	-0.081220865
0.7847	-0.081162244
0.7848	-0.081103429
0.7849	-0.081044296
0.785	-0.08098503
0.7851	-0.080925571
0.7852	-0.080865857
0.7853	-0.080806239
0.7854	-0.080746379
0.7855	-0.080686117
0.7856	-0.080625696
0.7857	-0.080565115
0.7858	-0.080504237
0.7859	-0.080443176
0.786	-0.080381956
0.7861	-0.080320555
0.7862	-0.080258922
0.7863	-0.080197093
0.7864	-0.080135108
0.7865	-0.08007296
0.7866	-0.080010643
0.7867	-0.079948184
0.7868	-0.07988552
0.7869	-0.079822651
0.787	-0.079759562
0.7871	-0.079696264
0.7872	-0.079632796
0.7873	-0.07956912
0.7874	-0.079505255
0.7875	-0.079441174
0.7876	-0.07937691
0.7877	-0.079312453
0.7878	-0.079247871
0.7879	-0.079183115
0.788	-0.079118176
0.7881	-0.079053039
0.7882	-0.078987724
0.7883	-0.07892225
0.7884	-0.078856551
0.7885	-0.078790641
0.7886	-0.07872452
0.7887	-0.078658163
0.7888	-0.078591619
0.7889	-0.078524893
0.789	-0.078458043
0.7891	-0.078391019
0.7892	-0.078323816
0.7893	-0.078256282
0.7894	-0.078188517
0.7895	-0.07812048
0.7896	-0.078052255
0.7897	-0.077983941
0.7898	-0.077915478
0.7899	-0.077846809
0.79	-0.077777927
0.7901	-0.077708804
0.7902	-0.077639453
0.7903	-0.077569899
0.7904	-0.077500088
0.7905	-0.077430059
0.7906	-0.077359855
0.7907	-0.077289476
0.7908	-0.077218865
0.7909	-0.077147918
0.791	-0.077076878
0.7911	-0.077005666
0.7912	-0.076934317
0.7913	-0.076862751
0.7914	-0.076790964
0.7915	-0.076719014
0.7916	-0.076646855
0.7917	-0.076574439
0.7918	-0.076501831
0.7919	-0.076429011
0.792	-0.076355991
0.7921	-0.076282816
0.7922	-0.076209424
0.7923	-0.076135832
0.7924	-0.076062047
0.7925	-0.075988061
0.7926	-0.075913891
0.7927	-0.075839568
0.7928	-0.075765123
0.7929	-0.075690519
0.793	-0.075615747
0.7931	-0.075540731
0.7932	-0.075465498
0.7933	-0.075389958
0.7934	-0.075314227
0.7935	-0.075238274
0.7936	-0.075162126
0.7937	-0.075085783
0.7938	-0.075009164
0.7939	-0.074932359
0.794	-0.074855321
0.7941	-0.074778093
0.7942	-0.074700719
0.7943	-0.074623171
0.7944	-0.074545399
0.7945	-0.074467351
0.7946	-0.074389141
0.7947	-0.074310755
0.7948	-0.074232198
0.7949	-0.074153512
0.795	-0.074074662
0.7951	-0.073995655
0.7952	-0.073916434
0.7953	-0.073837025
0.7954	-0.073757387
0.7955	-0.073677465
0.7956	-0.073597377
0.7957	-0.073517121
0.7958	-0.073436705
0.7959	-0.073356132
0.796	-0.073275384
0.7961	-0.073194445
0.7962	-0.07311335
0.7963	-0.073032097
0.7964	-0.072950738
0.7965	-0.072869223
0.7966	-0.072787537
0.7967	-0.072705669
0.7968	-0.072623629
0.7969	-0.072541419
0.797	-0.072459073
0.7971	-0.072376577
0.7972	-0.072293901
0.7973	-0.072211022
0.7974	-0.072127991
0.7975	-0.072044766
0.7976	-0.071961361
0.7977	-0.071877794
0.7978	-0.071794078
0.7979	-0.071710173
0.798	-0.071626067
0.7981	-0.071541733
0.7982	-0.071457193
0.7983	-0.071372418
0.7984	-0.071287436
0.7985	-0.071202321
0.7986	-0.071117007
0.7987	-0.071031466
0.7988	-0.070945692
0.7989	-0.070859651
0.799	-0.070773401
0.7991	-0.070686992
0.7992	-0.070600521
0.7993	-0.07051383
0.7994	-0.07042681
0.7995	-0.070339574
0.7996	-0.070252177
0.7997	-0.070164623
0.7998	-0.070076929
0.7999	-0.069989072
0.8	-0.069901019
0.8001	-0.069812787
0.8002	-0.069724364
0.8003	-0.069635752
0.8004	-0.069546967
0.8005	-0.069458005
0.8006	-0.069368867
0.8007	-0.069279553
0.8008	-0.069189983
0.8009	-0.069100239
0.801	-0.069010351
0.8011	-0.068920295
0.8012	-0.068830073
0.8013	-0.068739703
0.8014	-0.068649164
0.8015	-0.068558545
0.8016	-0.068467758
0.8017	-0.068376781
0.8018	-0.068285629
0.8019	-0.068194293
0.802	-0.068102766
0.8021	-0.068011086
0.8022	-0.067919224
0.8023	-0.067827042
0.8024	-0.067734659
0.8025	-0.067642065
0.8026	-0.067549306
0.8027	-0.0674564
0.8028	-0.067363353
0.8029	-0.067270132
0.803	-0.067176764
0.8031	-0.067083246
0.8032	-0.066989599
0.8033	-0.066895761
0.8034	-0.066801814
0.8035	-0.066707687
0.8036	-0.066613325
0.8037	-0.066518804
0.8038	-0.066424148
0.8039	-0.066329406
0.804	-0.066234433
0.8041	-0.066139248
0.8042	-0.066043898
0.8043	-0.065948356
0.8044	-0.065852624
0.8045	-0.065756664
0.8046	-0.065660495
0.8047	-0.065564075
0.8048	-0.065467453
0.8049	-0.065370675
0.805	-0.065273718
0.8051	-0.065176624
0.8052	-0.065079351
0.8053	-0.064981876
0.8054	-0.064884345
0.8055	-0.064786624
0.8056	-0.064688786
0.8057	-0.064590767
0.8058	-0.064492618
0.8059	-0.064394252
0.806	-0.064295702
0.8061	-0.064197019
0.8062	-0.06409818
0.8063	-0.063999131
0.8064	-0.063899936
0.8065	-0.063800598
0.8066	-0.063700946
0.8067	-0.063601272
0.8068	-0.063501457
0.8069	-0.06340137
0.807	-0.063301218
0.8071	-0.063200916
0.8072	-0.063100386
0.8073	-0.062999725
0.8074	-0.062898708
0.8075	-0.06279765
0.8076	-0.062696421
0.8077	-0.062595041
0.8078	-0.062493452
0.8079	-0.062391693
0.808	-0.06228979
0.8081	-0.062187753
0.8082	-0.062085514
0.8083	-0.061983175
0.8084	-0.061881052
0.8085	-0.061778708
0.8086	-0.061676253
0.8087	-0.061573611
0.8088	-0.061470702
0.8089	-0.061367571
0.809	-0.06126426
0.8091	-0.061160749
0.8092	-0.061057097
0.8093	-0.060953395
0.8094	-0.060849892
0.8095	-0.060746178
0.8096	-0.060642362
0.8097	-0.060538355
0.8098	-0.060434432
0.8099	-0.060330284
0.81	-0.060226024
0.8101	-0.060121422
0.8102	-0.060016617
0.8103	-0.059911718
0.8104	-0.059806561
0.8105	-0.059701343
0.8106	-0.059595899
0.8107	-0.059490351
0.8108	-0.059384447
0.8109	-0.059278424
0.811	-0.059172163
0.8111	-0.059065719
0.8112	-0.058959112
0.8113	-0.058852269
0.8114	-0.058745344
0.8115	-0.058638319
0.8116	-0.058531036
0.8117	-0.058423651
0.8118	-0.0583162
0.8119	-0.058208614
0.812	-0.058100888
0.8121	-0.057993097
0.8122	-0.057885149
0.8123	-0.057777122
0.8124	-0.057668801
0.8125	-0.057560384
0.8126	-0.057451875
0.8127	-0.057343134
0.8128	-0.057234316
0.8129	-0.057125312
0.813	-0.057016205
0.8131	-0.056906925
0.8132	-0.056797409
0.8133	-0.056687922
0.8134	-0.056578268
0.8135	-0.056468454
0.8136	-0.056358534
0.8137	-0.056248491
0.8138	-0.056138268
0.8139	-0.056027906
0.814	-0.055917349
0.8141	-0.055806558
0.8142	-0.055695655
0.8143	-0.055584501
0.8144	-0.055473234
0.8145	-0.05536179
0.8146	-0.055250211
0.8147	-0.055138676
0.8148	-0.055026693
0.8149	-0.054914617
0.815	-0.054802278
0.8151	-0.054689832
0.8152	-0.054577161
0.8153	-0.05446442
0.8154	-0.054351547
0.8155	-0.054238806
0.8156	-0.054125823
0.8157	-0.054012701
0.8158	-0.053899518
0.8159	-0.053786307
0.816	-0.053672841
0.8161	-0.0535592
0.8162	-0.053445461
0.8163	-0.05333145
0.8164	-0.053217239
0.8165	-0.053102943
0.8166	-0.052988371
0.8167	-0.052873716
0.8168	-0.052758852
0.8169	-0.052643916
0.817	-0.052528795
0.8171	-0.052413522
0.8172	-0.052298093
0.8173	-0.052182363
0.8174	-0.052066562
0.8175	-0.051950566
0.8176	-0.051834406
0.8177	-0.051718096
0.8178	-0.051601652
0.8179	-0.05148525
0.818	-0.051368661
0.8181	-0.051251926
0.8182	-0.051135088
0.8183	-0.051018152
0.8184	-0.050901091
0.8185	-0.050783916
0.8186	-0.050666671
0.8187	-0.050549251
0.8188	-0.050431735
0.8189	-0.05031404
0.819	-0.050196305
0.8191	-0.050078272
0.8192	-0.049960213
0.8193	-0.049841952
0.8194	-0.049723587
0.8195	-0.049605095
0.8196	-0.049486393
0.8197	-0.049367649
0.8198	-0.049248652
0.8199	-0.04912957
0.82	-0.049010384
0.8201	-0.048890942
0.8202	-0.048771632
0.8203	-0.048652176
0.8204	-0.048532632
0.8205	-0.048412857
0.8206	-0.048292919
0.8207	-0.048172843
0.8208	-0.04805261
0.8209	-0.047932222
0.821	-0.047811586
0.8211	-0.04769077
0.8212	-0.047569922
0.8213	-0.047448993
0.8214	-0.047327905
0.8215	-0.047206698
0.8216	-0.047085405
0.8217	-0.046963962
0.8218	-0.04684238
0.8219	-0.046720767
0.822	-0.046598937
0.8221	-0.046476913
0.8222	-0.046354754
0.8223	-0.046232334
0.8224	-0.046109815
0.8225	-0.045987318
0.8226	-0.045864676
0.8227	-0.0457419
0.8228	-0.045619064
0.8229	-0.045496095
0.823	-0.045373012
0.8231	-0.04524982
0.8232	-0.045126591
0.8233	-0.045003181
0.8234	-0.044879696
0.8235	-0.044756084
0.8236	-0.044632257
0.8237	-0.044508352
0.8238	-0.044384385
0.8239	-0.044260426
0.824	-0.044136351
0.8241	-0.04401227
0.8242	-0.043887825
0.8243	-0.043763417
0.8244	-0.043638738
0.8245	-0.043514083
0.8246	-0.043389255
0.8247	-0.043264124
0.8248	-0.043138897
0.8249	-0.04301363
0.825	-0.042888124
0.8251	-0.042762662
0.8252	-0.042636989
0.8253	-0.042511151
0.8254	-0.042385253
0.8255	-0.042259156
0.8256	-0.042133022
0.8257	-0.042006655
0.8258	-0.041880244
0.8259	-0.041753741
0.826	-0.041627185
0.8261	-0.041500504
0.8262	-0.041373703
0.8263	-0.041246958
0.8264	-0.041120258
0.8265	-0.040993415
0.8266	-0.040866462
0.8267	-0.040739408
0.8268	-0.04061226
0.8269	-0.040484958
0.827	-0.040357575
0.8271	-0.040230115
0.8272	-0.040102543
0.8273	-0.039974877
0.8274	-0.039847101
0.8275	-0.039719149
0.8276	-0.039590971
0.8277	-0.039462678
0.8278	-0.039334058
0.8279	-0.039205423
0.828	-0.039076489
0.8281	-0.038947335
0.8282	-0.038818112
0.8283	-0.038688656
0.8284	-0.038559133
0.8285	-0.038429543
0.8286	-0.03829989
0.8287	-0.038170171
0.8288	-0.038040382
0.8289	-0.037910506
0.829	-0.037780559
0.8291	-0.037650523
0.8292	-0.03752041
0.8293	-0.037390275
0.8294	-0.037259998
0.8295	-0.037129619
0.8296	-0.036999303
0.8297	-0.036868936
0.8298	-0.036738447
0.8299	-0.036607869
0.83	-0.036477251
0.8301	-0.03634654
0.8302	-0.036215712
0.8303	-0.036084817
0.8304	-0.035953844
0.8305	-0.035822775
0.8306	-0.035691592
0.8307	-0.035560225
0.8308	-0.035428676
0.8309	-0.03529703
0.831	-0.035165354
0.8311	-0.035033621
0.8312	-0.034901838
0.8313	-0.034769958
0.8314	-0.034637943
0.8315	-0.034506024
0.8316	-0.03437394
0.8317	-0.034241728
0.8318	-0.034109452
0.8319	-0.033977067
0.832	-0.033844564
0.8321	-0.033711967
0.8322	-0.033579307
0.8323	-0.03344667
0.8324	-0.033313912
0.8325	-0.033181053
0.8326	-0.033048079
0.8327	-0.032914798
0.8328	-0.032781433
0.8329	-0.032647987
0.833	-0.032514483
0.8331	-0.032380989
0.8332	-0.032247414
0.8333	-0.032113753
0.8334	-0.031979993
0.8335	-0.031846146
0.8336	-0.031712215
0.8337	-0.031578173
0.8338	-0.031444046
0.8339	-0.031309876
0.834	-0.03117567
0.8341	-0.03104136
0.8342	-0.03090702
0.8343	-0.030772581
0.8344	-0.030638022
0.8345	-0.030503382
0.8346	-0.030368655
0.8347	-0.030233822
0.8348	-0.030098985
0.8349	-0.02996397
0.835	-0.029828885
0.8351	-0.029693634
0.8352	-0.029558256
0.8353	-0.029422824
0.8354	-0.029287337
0.8355	-0.029151768
0.8356	-0.029016041
0.8357	-0.028880197
0.8358	-0.028744264
0.8359	-0.028608249
0.836	-0.0284721
0.8361	-0.02833587
0.8362	-0.028199599
0.8363	-0.028063378
0.8364	-0.027927098
0.8365	-0.027790702
0.8366	-0.027654256
0.8367	-0.027517809
0.8368	-0.027381254
0.8369	-0.027244603
0.837	-0.027107868
0.8371	-0.026971066
0.8372	-0.026834181
0.8373	-0.026697215
0.8374	-0.026560161
0.8375	-0.02642304
0.8376	-0.026285864
0.8377	-0.026148628
0.8378	-0.026011232
0.8379	-0.025873763
0.838	-0.025736233
0.8381	-0.025598592
0.8382	-0.025460579
0.8383	-0.025322363
0.8384	-0.025184043
0.8385	-0.025045635
0.8386	-0.02490718
0.8387	-0.024768661
0.8388	-0.024630129
0.8389	-0.024491545
0.839	-0.024352897
0.8391	-0.024214175
0.8392	-0.024075398
0.8393	-0.023936599
0.8394	-0.023797773
0.8395	-0.023658934
0.8396	-0.023520004
0.8397	-0.023381001
0.8398	-0.023241991
0.8399	-0.023103098
0.84	-0.022964165
0.8401	-0.022825178
0.8402	-0.022686151
0.8403	-0.022547066
0.8404	-0.022407947
0.8405	-0.022268771
0.8406	-0.022129516
0.8407	-0.021990219
0.8408	-0.021850874
0.8409	-0.021711463
0.841	-0.021571998
0.8411	-0.021432543
0.8412	-0.021293031
0.8413	-0.021153451
0.8414	-0.021013852
0.8415	-0.020874279
0.8416	-0.02073458
0.8417	-0.020594858
0.8418	-0.020455095
0.8419	-0.020315351
0.842	-0.020175548
0.8421	-0.020035651
0.8422	-0.019895889
0.8423	-0.019756233
0.8424	-0.019616546
0.8425	-0.019476821
0.8426	-0.019337072
0.8427	-0.019197352
0.8428	-0.019057596
0.8429	-0.018917757
0.843	-0.018777832
0.8431	-0.018637821
0.8432	-0.01849771
0.8433	-0.018357549
0.8434	-0.018217327
0.8435	-0.018077009
0.8436	-0.017936739
0.8437	-0.017796366
0.8438	-0.017655792
0.8439	-0.01751512
0.844	-0.017374432
0.8441	-0.017233784
0.8442	-0.017093082
0.8443	-0.016952309
0.8444	-0.01681148
0.8445	-0.016670616
0.8446	-0.016529782
0.8447	-0.016388883
0.8448	-0.016247919
0.8449	-0.01610702
0.845	-0.015966105
0.8451	-0.015825176
0.8452	-0.015684187
0.8453	-0.015543035
0.8454	-0.01540182
0.8455	-0.015260516
0.8456	-0.015119181
0.8457	-0.014977773
0.8458	-0.014836304
0.8459	-0.014694796
0.846	-0.014553229
0.8461	-0.014411561
0.8462	-0.014269835
0.8463	-0.014128105
0.8464	-0.01398627
0.8465	-0.0138444
0.8466	-0.013702531
0.8467	-0.013560638
0.8468	-0.013418721
0.8469	-0.013276859
0.847	-0.013134988
0.8471	-0.012993077
0.8472	-0.01285109
0.8473	-0.012709054
0.8474	-0.012567003
0.8475	-0.012424975
0.8476	-0.012282903
0.8477	-0.01214081
0.8478	-0.011998738
0.8479	-0.011856735
0.848	-0.011714714
0.8481	-0.01157263
0.8482	-0.011430452
0.8483	-0.011288201
0.8484	-0.011145904
0.8485	-0.011003557
0.8486	-0.01086118
0.8487	-0.010718745
0.8488	-0.010576268
0.8489	-0.01043374
0.849	-0.010291162
0.8491	-0.010148521
0.8492	-0.010005842
0.8493	-0.009863122
0.8494	-0.009720386
0.8495	-0.009577626
0.8496	-0.009434836
0.8497	-0.009291991
0.8498	-0.009149118
0.8499	-0.00900619
0.85	-0.00886324
0.8501	-0.008720291
0.8502	-0.008577319
0.8503	-0.00843432
0.8504	-0.008291273
0.8505	-0.00814826
0.8506	-0.008005246
0.8507	-0.00786219
0.8508	-0.007719052
0.8509	-0.00757585
0.851	-0.007432572
0.8511	-0.007289342
0.8512	-0.007146069
0.8513	-0.007002792
0.8514	-0.006859476
0.8515	-0.006716108
0.8516	-0.00657274
0.8517	-0.00642936
0.8518	-0.006285965
0.8519	-0.006142513
0.852	-0.005999089
0.8521	-0.005855756
0.8522	-0.005712539
0.8523	-0.005569392
0.8524	-0.00542625
0.8525	-0.005283065
0.8526	-0.005139848
0.8527	-0.004996584
0.8528	-0.004853284
0.8529	-0.004710016
0.853	-0.004566674
0.8531	-0.0044233
0.8532	-0.00427984
0.8533	-0.00413632
0.8534	-0.003992792
0.8535	-0.003849258
0.8536	-0.003705816
0.8537	-0.003562366
0.8538	-0.003418954
0.8539	-0.003275625
0.854	-0.003132287
0.8541	-0.002988943
0.8542	-0.002845592
0.8543	-0.002702229
0.8544	-0.002558851
0.8545	-0.002415452
0.8546	-0.002271943
0.8547	-0.002128084
0.8548	-0.001984228
0.8549	-0.001840286
0.855	-0.001696302
0.8551	-0.001552315
0.8552	-0.0014083
0.8553	-0.001264317
0.8554	-0.001120344
0.8555	-0.000976377
0.8556	-0.000832477
0.8557	-0.000688639
0.8558	-0.000544803
0.8559	-0.000401013
0.856	-0.000257273
0.8561	-0.000113585
0.8562	3.01E-05
0.8563	0.000173645
0.8564	0.000317209
0.8565	0.000460769
0.8566	0.000604303
0.8567	0.000747767
0.8568	0.000891231
0.8569	0.001034675
0.857	0.00117812
0.8571	0.00132148
0.8572	0.001464756
0.8573	0.00160793
0.8574	0.00175106
0.8575	0.001894183
0.8576	0.002037299
0.8577	0.00218043
0.8578	0.002323634
0.8579	0.002466803
0.858	0.002609943
0.8581	0.002753109
0.8582	0.002896321
0.8583	0.003039563
0.8584	0.003182774
0.8585	0.003326021
0.8586	0.003469284
0.8587	0.003612529
0.8588	0.003755774
0.8589	0.003899019
0.859	0.004042206
0.8591	0.004185412
0.8592	0.004328634
0.8593	0.004471795
0.8594	0.004614953
0.8595	0.004758291
0.8596	0.004901813
0.8597	0.005045344
0.8598	0.005188836
0.8599	0.0053322
0.86	0.005475381
0.8601	0.005618588
0.8602	0.00576193
0.8603	0.005905288
0.8604	0.006048692
0.8605	0.006192105
0.8606	0.006335464
0.8607	0.006478792
0.8608	0.006622039
0.8609	0.006765284
0.861	0.006908509
0.8611	0.007051687
0.8612	0.007194862
0.8613	0.007338054
0.8614	0.007481247
0.8615	0.007624374
0.8616	0.007767464
0.8617	0.007910543
0.8618	0.00805361
0.8619	0.00819663
0.862	0.008339516
0.8621	0.008482304
0.8622	0.008624997
0.8623	0.00876766
0.8624	0.00891029
0.8625	0.009053008
0.8626	0.009195654
0.8627	0.009338267
0.8628	0.009480813
0.8629	0.00962324
0.863	0.009765617
0.8631	0.009908012
0.8632	0.010050404
0.8633	0.010192751
0.8634	0.010335061
0.8635	0.010477361
0.8636	0.010619631
0.8637	0.010761898
0.8638	0.010904087
0.8639	0.011046258
0.864	0.011188463
0.8641	0.011330584
0.8642	0.011472495
0.8643	0.011614217
0.8644	0.01175594
0.8645	0.01189766
0.8646	0.012039398
0.8647	0.01218106
0.8648	0.012322632
0.8649	0.012464196
0.865	0.012605789
0.8651	0.012747376
0.8652	0.012888988
0.8653	0.013030584
0.8654	0.013172159
0.8655	0.013313669
0.8656	0.013455036
0.8657	0.013596327
0.8658	0.0137376
0.8659	0.013878784
0.866	0.014019943
0.8661	0.014161034
0.8662	0.014301937
0.8663	0.014442841
0.8664	0.014583773
0.8665	0.014724676
0.8666	0.014865543
0.8667	0.015006407
0.8668	0.015147215
0.8669	0.01528801
0.867	0.015428789
0.8671	0.015569478
0.8672	0.015710193
0.8673	0.01585084
0.8674	0.015991482
0.8675	0.016132083
0.8676	0.016272645
0.8677	0.016413162
0.8678	0.016553676
0.8679	0.016694215
0.868	0.016834705
0.8681	0.016975164
0.8682	0.017115588
0.8683	0.017255936
0.8684	0.017396231
0.8685	0.017536448
0.8686	0.017676601
0.8687	0.017816718
0.8688	0.017956831
0.8689	0.018096955
0.869	0.018237113
0.8691	0.018377185
0.8692	0.018517159
0.8693	0.018657064
0.8694	0.018796898
0.8695	0.018936624
0.8696	0.019076133
0.8697	0.01921559
0.8698	0.019355038
0.8699	0.019494428
0.87	0.019633724
0.8701	0.019772945
0.8702	0.019912099
0.8703	0.02005125
0.8704	0.020190342
0.8705	0.020329379
0.8706	0.02046835
0.8707	0.020607216
0.8708	0.020746011
0.8709	0.020884731
0.871	0.021023391
0.8711	0.021162042
0.8712	0.021300626
0.8713	0.021439176
0.8714	0.021577716
0.8715	0.021716232
0.8716	0.021854639
0.8717	0.021992947
0.8718	0.022131119
0.8719	0.02226928
0.872	0.022407281
0.8721	0.022545241
0.8722	0.02268315
0.8723	0.02282092
0.8724	0.022958566
0.8725	0.023096102
0.8726	0.023233589
0.8727	0.023371129
0.8728	0.023508701
0.8729	0.023646344
0.873	0.023783947
0.8731	0.023921463
0.8732	0.024058843
0.8733	0.024196118
0.8734	0.024333273
0.8735	0.024470329
0.8736	0.024607283
0.8737	0.024744272
0.8738	0.02488119
0.8739	0.025018077
0.874	0.025154908
0.8741	0.025291701
0.8742	0.025428418
0.8743	0.025565131
0.8744	0.02570174
0.8745	0.025838234
0.8746	0.025974563
0.8747	0.026110722
0.8748	0.026246805
0.8749	0.026382811
0.875	0.026518697
0.8751	0.026654481
0.8752	0.02679026
0.8753	0.026925968
0.8754	0.027061577
0.8755	0.027197107
0.8756	0.027332587
0.8757	0.027468017
0.8758	0.027603332
0.8759	0.027738515
0.876	0.027873601
0.8761	0.02800863
0.8762	0.028143697
0.8763	0.028278732
0.8764	0.028413669
0.8765	0.028548511
0.8766	0.028683206
0.8767	0.028817784
0.8768	0.02895224
0.8769	0.029086769
0.877	0.02922087
0.8771	0.029354854
0.8772	0.029488761
0.8773	0.029622637
0.8774	0.029756411
0.8775	0.029890077
0.8776	0.030023621
0.8777	0.03015704
0.8778	0.030290369
0.8779	0.030423602
0.878	0.030556749
0.8781	0.030689807
0.8782	0.030822786
0.8783	0.030955704
0.8784	0.031088514
0.8785	0.031221253
0.8786	0.031353839
0.8787	0.031486345
0.8788	0.031618842
0.8789	0.031751103
0.879	0.031883325
0.8791	0.032015401
0.8792	0.032147399
0.8793	0.032279297
0.8794	0.032411088
0.8795	0.032542781
0.8796	0.032674391
0.8797	0.03280587
0.8798	0.032937311
0.8799	0.033068688
0.88	0.033199956
0.8801	0.03333114
0.8802	0.033462229
0.8803	0.033593189
0.8804	0.033724055
0.8805	0.033854967
0.8806	0.03398603
0.8807	0.034116961
0.8808	0.034247765
0.8809	0.03437844
0.881	0.034508974
0.8811	0.034639399
0.8812	0.034769717
0.8813	0.034899906
0.8814	0.035029985
0.8815	0.035159974
0.8816	0.035289851
0.8817	0.035419621
0.8818	0.035549273
0.8819	0.035678768
0.882	0.035808161
0.8821	0.035937421
0.8822	0.03606656
0.8823	0.036195579
0.8824	0.036324446
0.8825	0.036453225
0.8826	0.036581784
0.8827	0.036710274
0.8828	0.036838717
0.8829	0.036966896
0.883	0.037095006
0.8831	0.037223053
0.8832	0.037351067
0.8833	0.037479036
0.8834	0.037606925
0.8835	0.037734719
0.8836	0.037862388
0.8837	0.037989926
0.8838	0.038117308
0.8839	0.038244576
0.884	0.038371725
0.8841	0.03849872
0.8842	0.038625446
0.8843	0.038752076
0.8844	0.03887859
0.8845	0.03900503
0.8846	0.039131335
0.8847	0.039257464
0.8848	0.03938353
0.8849	0.039509459
0.885	0.039635316
0.8851	0.039761124
0.8852	0.039886788
0.8853	0.040012313
0.8854	0.040137719
0.8855	0.04026301
0.8856	0.040388135
0.8857	0.0405131
0.8858	0.040637953
0.8859	0.040762693
0.886	0.040887256
0.8861	0.041011677
0.8862	0.041135994
0.8863	0.041260194
0.8864	0.04138413
0.8865	0.041507882
0.8866	0.041631522
0.8867	0.041755051
0.8868	0.04187845
0.8869	0.042001735
0.887	0.042124755
0.8871	0.042247622
0.8872	0.04237038
0.8873	0.042493041
0.8874	0.042615638
0.8875	0.042738169
0.8876	0.042860603
0.8877	0.042982847
0.8878	0.043104914
0.8879	0.043226804
0.888	0.043348522
0.8881	0.043470172
0.8882	0.043591758
0.8883	0.04371325
0.8884	0.043834609
0.8885	0.043955797
0.8886	0.044076872
0.8887	0.044197816
0.8888	0.044318615
0.8889	0.044439197
0.889	0.044559569
0.8891	0.044679761
0.8892	0.044799815
0.8893	0.044919758
0.8894	0.045039576
0.8895	0.045159296
0.8896	0.0452789
0.8897	0.045398401
0.8898	0.045517826
0.8899	0.04563708
0.89	0.04575623
0.8901	0.045875259
0.8902	0.045994178
0.8903	0.046113
0.8904	0.046231729
0.8905	0.046350266
0.8906	0.046468586
0.8907	0.046586728
0.8908	0.046704726
0.8909	0.046822517
0.891	0.046940113
0.8911	0.047057606
0.8912	0.047174986
0.8913	0.047292258
0.8914	0.047409449
0.8915	0.047526579
0.8916	0.047643635
0.8917	0.04776054
0.8918	0.047877221
0.8919	0.047993809
0.892	0.048110254
0.8921	0.048226551
0.8922	0.048342722
0.8923	0.048458768
0.8924	0.048574668
0.8925	0.048690349
0.8926	0.048805914
0.8927	0.048921304
0.8928	0.049036454
0.8929	0.049151426
0.893	0.049266247
0.8931	0.049380938
0.8932	0.049495441
0.8933	0.049609765
0.8934	0.049723915
0.8935	0.049837951
0.8936	0.049951904
0.8937	0.050065687
0.8938	0.050179236
0.8939	0.050292577
0.894	0.050405806
0.8941	0.05051882
0.8942	0.050631642
0.8943	0.050744376
0.8944	0.050857049
0.8945	0.050969594
0.8946	0.051082013
0.8947	0.051194335
0.8948	0.051306564
0.8949	0.05141856
0.895	0.051530297
0.8951	0.051641904
0.8952	0.051753421
0.8953	0.051864777
0.8954	0.051975997
0.8955	0.052087095
0.8956	0.052198089
0.8957	0.052308916
0.8958	0.052419541
0.8959	0.052529986
0.896	0.052640286
0.8961	0.05275049
0.8962	0.052860703
0.8963	0.052970988
0.8964	0.053081077
0.8965	0.053190955
0.8966	0.053300649
0.8967	0.053410042
0.8968	0.053519255
0.8969	0.053628288
0.897	0.053737061
0.8971	0.053845673
0.8972	0.053954148
0.8973	0.054062501
0.8974	0.054170651
0.8975	0.05427866
0.8976	0.054386453
0.8977	0.054494043
0.8978	0.054601435
0.8979	0.054708636
0.898	0.054815791
0.8981	0.054922682
0.8982	0.055029442
0.8983	0.055136018
0.8984	0.055242256
0.8985	0.055348213
0.8986	0.05545401
0.8987	0.055559626
0.8988	0.055665072
0.8989	0.05577035
0.899	0.055875441
0.8991	0.055980324
0.8992	0.056085019
0.8993	0.056189579
0.8994	0.056293992
0.8995	0.056398228
0.8996	0.056502296
0.8997	0.056606324
0.8998	0.056710241
0.8999	0.056813864
0.9	0.056917317
0.9001	0.0570206
0.9002	0.057123675
0.9003	0.057226584
0.9004	0.057329312
0.9005	0.057431885
0.9006	0.057534305
0.9007	0.057636531
0.9008	0.057738619
0.9009	0.057840532
0.901	0.057942225
0.9011	0.058043728
0.9012	0.058144999
0.9013	0.058246104
0.9014	0.058347077
0.9015	0.058447889
0.9016	0.058548538
0.9017	0.058649031
0.9018	0.058749333
0.9019	0.058849463
0.902	0.058949396
0.9021	0.059049154
0.9022	0.05914873
0.9023	0.059248116
0.9024	0.059347329
0.9025	0.059446312
0.9026	0.059545124
0.9027	0.059643731
0.9028	0.059742156
0.9029	0.059840476
0.903	0.059938632
0.9031	0.060036659
0.9032	0.060134535
0.9033	0.060232209
0.9034	0.06032977
0.9035	0.060427128
0.9036	0.060524315
0.9037	0.060621293
0.9038	0.060718094
0.9039	0.060814642
0.904	0.060911015
0.9041	0.061007192
0.9042	0.061103192
0.9043	0.061199072
0.9044	0.061294764
0.9045	0.061390186
0.9046	0.061485313
0.9047	0.061580213
0.9048	0.061675108
0.9049	0.061769926
0.905	0.061864521
0.9051	0.061959024
0.9052	0.06205335
0.9053	0.062147466
0.9054	0.062241395
0.9055	0.062335123
0.9056	0.062428615
0.9057	0.062521881
0.9058	0.062615115
0.9059	0.062708145
0.906	0.062800842
0.9061	0.062893365
0.9062	0.06298565
0.9063	0.06307759
0.9064	0.063169413
0.9065	0.063260896
0.9066	0.06335208
0.9067	0.063443088
0.9068	0.063533889
0.9069	0.063624275
0.907	0.063714416
0.9071	0.063804369
0.9072	0.06389419
0.9073	0.063983828
0.9074	0.064073289
0.9075	0.064162579
0.9076	0.064251601
0.9077	0.064340387
0.9078	0.064428929
0.9079	0.064517349
0.908	0.064605416
0.9081	0.064693336
0.9082	0.064781138
0.9083	0.064868773
0.9084	0.064956193
0.9085	0.065043513
0.9086	0.06513065
0.9087	0.065217562
0.9088	0.065304407
0.9089	0.065391193
0.909	0.065477751
0.9091	0.065564019
0.9092	0.065649985
0.9093	0.065735721
0.9094	0.065821184
0.9095	0.065906412
0.9096	0.065991509
0.9097	0.066076523
0.9098	0.066161308
0.9099	0.066245904
0.91	0.066330318
0.9101	0.06641452
0.9102	0.066498516
0.9103	0.06658219
0.9104	0.066665672
0.9105	0.066748885
0.9106	0.066831846
0.9107	0.06691477
0.9108	0.066997214
0.9109	0.067079498
0.911	0.067161512
0.9111	0.067243342
0.9112	0.067324951
0.9113	0.06740638
0.9114	0.067487377
0.9115	0.067568147
0.9116	0.067648681
0.9117	0.067729015
0.9118	0.067809152
0.9119	0.067889079
0.912	0.067968754
0.9121	0.068048192
0.9122	0.068127233
0.9123	0.068206118
0.9124	0.068284864
0.9125	0.068363531
0.9126	0.068442035
0.9127	0.068520307
0.9128	0.068598376
0.9129	0.068676275
0.913	0.068753854
0.9131	0.068831184
0.9132	0.068908333
0.9133	0.068985265
0.9134	0.069061964
0.9135	0.069138415
0.9136	0.069214762
0.9137	0.069290798
0.9138	0.069366529
0.9139	0.06944208
0.914	0.069517418
0.9141	0.069592522
0.9142	0.069667451
0.9143	0.069742182
0.9144	0.069816766
0.9145	0.069891193
0.9146	0.069965378
0.9147	0.070039438
0.9148	0.070113149
0.9149	0.070186626
0.915	0.070259981
0.9151	0.070333074
0.9152	0.070405852
0.9153	0.070478504
0.9154	0.07055088
0.9155	0.07062307
0.9156	0.070695073
0.9157	0.0707669
0.9158	0.070838457
0.9159	0.070909745
0.916	0.070980843
0.9161	0.071051687
0.9162	0.071122338
0.9163	0.071192731
0.9164	0.071262818
0.9165	0.071332667
0.9166	0.071402272
0.9167	0.071471653
0.9168	0.071540788
0.9169	0.071609661
0.917	0.071678324
0.9171	0.071746842
0.9172	0.071815347
0.9173	0.071883628
0.9174	0.071951635
0.9175	0.072019425
0.9176	0.07208695
0.9177	0.072154395
0.9178	0.07222145
0.9179	0.072288508
0.918	0.072355195
0.9181	0.07242169
0.9182	0.0724881
0.9183	0.072554225
0.9184	0.072620094
0.9185	0.072685618
0.9186	0.072751202
0.9187	0.072816546
0.9188	0.072881363
0.9189	0.072946101
0.919	0.073010476
0.9191	0.07307464
0.9192	0.073138539
0.9193	0.073202203
0.9194	0.073265559
0.9195	0.07332865
0.9196	0.073391395
0.9197	0.073453806
0.9198	0.073516038
0.9199	0.073578044
0.92	0.073639715
0.9201	0.073701161
0.9202	0.07376233
0.9203	0.073823409
0.9204	0.073884163
0.9205	0.07394475
0.9206	0.074005179
0.9207	0.074065448
0.9208	0.074125502
0.9209	0.074185474
0.921	0.074245106
0.9211	0.074304538
0.9212	0.074363467
0.9213	0.074422272
0.9214	0.074480843
0.9215	0.074539505
0.9216	0.074597818
0.9217	0.074655904
0.9218	0.074713672
0.9219	0.074771185
0.922	0.074828648
0.9221	0.074885861
0.9222	0.074942877
0.9223	0.074999672
0.9224	0.075056151
0.9225	0.075112303
0.9226	0.075168175
0.9227	0.075223671
0.9228	0.075278882
0.9229	0.075333839
0.923	0.075388538
0.9231	0.075443016
0.9232	0.075497233
0.9233	0.075551174
0.9234	0.075604854
0.9235	0.075658272
0.9236	0.075711524
0.9237	0.0757644
0.9238	0.075817195
0.9239	0.075869551
0.924	0.075921865
0.9241	0.075973949
0.9242	0.076025756
0.9243	0.076077259
0.9244	0.07612841
0.9245	0.076179511
0.9246	0.07623037
0.9247	0.076280869
0.9248	0.076331076
0.9249	0.076380928
0.925	0.076430464
0.9251	0.07647984
0.9252	0.076528974
0.9253	0.076577872
0.9254	0.07662655
0.9255	0.076675051
0.9256	0.076723324
0.9257	0.076771401
0.9258	0.0768188
0.9259	0.076865946
0.926	0.076912807
0.9261	0.076959456
0.9262	0.077005913
0.9263	0.077052122
0.9264	0.077098268
0.9265	0.077144187
0.9266	0.077189975
0.9267	0.077235373
0.9268	0.077280435
0.9269	0.0773251
0.927	0.077369691
0.9271	0.077413917
0.9272	0.077458095
0.9273	0.077501962
0.9274	0.077545578
0.9275	0.077588722
0.9276	0.077631693
0.9277	0.077674396
0.9278	0.077716867
0.9279	0.077759013
0.928	0.07780093
0.9281	0.077842613
0.9282	0.077884063
0.9283	0.077925255
0.9284	0.077966058
0.9285	0.07800674
0.9286	0.078047097
0.9287	0.078087098
0.9288	0.078127079
0.9289	0.07816669
0.929	0.07820601
0.9291	0.078245269
0.9292	0.078284171
0.9293	0.078322861
0.9294	0.078361123
0.9295	0.078399148
0.9296	0.078436799
0.9297	0.078474173
0.9298	0.078511353
0.9299	0.078548337
0.93	0.078585156
0.9301	0.078621816
0.9302	0.078658276
0.9303	0.078694509
0.9304	0.078730464
0.9305	0.078765978
0.9306	0.078801249
0.9307	0.078836281
0.9308	0.078871113
0.9309	0.078905649
0.931	0.078939922
0.9311	0.07897404
0.9312	0.079007878
0.9313	0.079041572
0.9314	0.079074983
0.9315	0.079108136
0.9316	0.079140966
0.9317	0.079173547
0.9318	0.079205857
0.9319	0.079237888
0.932	0.0792696
0.9321	0.07930102
0.9322	0.079331934
0.9323	0.079362685
0.9324	0.079393083
0.9325	0.079423257
0.9326	0.079453178
0.9327	0.079482932
0.9328	0.079512555
0.9329	0.079541782
0.933	0.079570569
0.9331	0.079599071
0.9332	0.079627345
0.9333	0.079655328
0.9334	0.079683211
0.9335	0.079710911
0.9336	0.079738435
0.9337	0.079765763
0.9338	0.079792769
0.9339	0.079819556
0.934	0.079846091
0.9341	0.079872477
0.9342	0.07989858
0.9343	0.079924437
0.9344	0.07994998
0.9345	0.079975292
0.9346	0.080000355
0.9347	0.08002528
0.9348	0.0800499
0.9349	0.080074138
0.935	0.080098239
0.9351	0.080121794
0.9352	0.080145288
0.9353	0.080168359
0.9354	0.080191276
0.9355	0.080213848
0.9356	0.08023614
0.9357	0.080258018
0.9358	0.080279441
0.9359	0.080300581
0.936	0.08032148
0.9361	0.080342169
0.9362	0.080362659
0.9363	0.080382901
0.9364	0.080402857
0.9365	0.080422563
0.9366	0.080442148
0.9367	0.080461526
0.9368	0.080480695
0.9369	0.080499647
0.937	0.080518315
0.9371	0.080536718
0.9372	0.080554807
0.9373	0.080572473
0.9374	0.08058992
0.9375	0.080607102
0.9376	0.080624048
0.9377	0.080640826
0.9378	0.080657352
0.9379	0.080673605
0.938	0.080689599
0.9381	0.080705406
0.9382	0.08072103
0.9383	0.080736493
0.9384	0.080751603
0.9385	0.080766526
0.9386	0.080781172
0.9387	0.080795598
0.9388	0.080809663
0.9389	0.080823502
0.939	0.080837094
0.9391	0.080850373
0.9392	0.080863434
0.9393	0.080876253
0.9394	0.080888822
0.9395	0.080901174
0.9396	0.080913219
0.9397	0.080924947
0.9398	0.080936436
0.9399	0.08094756
0.94	0.080958336
0.9401	0.080968909
0.9402	0.08097928
0.9403	0.080989322
0.9404	0.080999091
0.9405	0.081008624
0.9406	0.081017835
0.9407	0.081026754
0.9408	0.081035347
0.9409	0.081043537
0.941	0.081051238
0.9411	0.081058673
0.9412	0.081065847
0.9413	0.081072701
0.9414	0.081079405
0.9415	0.081085825
0.9416	0.081091956
0.9417	0.081097666
0.9418	0.081103077
0.9419	0.081108138
0.942	0.081112966
0.9421	0.081117556
0.9422	0.081121918
0.9423	0.081125998
0.9424	0.08112982
0.9425	0.081133399
0.9426	0.081136334
0.9427	0.081138631
0.9428	0.081140726
0.9429	0.081142448
0.943	0.081143892
0.9431	0.081145159
0.9432	0.081146247
0.9433	0.0811471
0.9434	0.081147725
0.9435	0.081148205
0.9436	0.081148417
0.9437	0.081148347
0.9438	0.081148137
0.9439	0.081147728
0.944	0.081147061
0.9441	0.081146246
0.9442	0.081145127
0.9443	0.081143572
0.9444	0.081141599
0.9445	0.081139407
0.9446	0.081136979
0.9447	0.081134247
0.9448	0.081131151
0.9449	0.081127802
0.945	0.081124155
0.9451	0.081120313
0.9452	0.081116041
0.9453	0.081111403
0.9454	0.081106478
0.9455	0.081101351
0.9456	0.081096078
0.9457	0.081090511
0.9458	0.081084716
0.9459	0.081078595
0.946	0.081072221
0.9461	0.081065516
0.9462	0.08105854
0.9463	0.081051274
0.9464	0.081043766
0.9465	0.081036038
0.9466	0.081028017
0.9467	0.081019624
0.9468	0.081010987
0.9469	0.081002197
0.947	0.080993042
0.9471	0.080983633
0.9472	0.080974116
0.9473	0.080964345
0.9474	0.080954107
0.9475	0.08094362
0.9476	0.080932877
0.9477	0.080921846
0.9478	0.080910736
0.9479	0.080899265
0.948	0.080887472
0.9481	0.080875443
0.9482	0.080863189
0.9483	0.080850556
0.9484	0.080837636
0.9485	0.080824368
0.9486	0.080810868
0.9487	0.080797149
0.9488	0.080783134
0.9489	0.080768917
0.949	0.0807545
0.9491	0.080739801
0.9492	0.080724695
0.9493	0.080709352
0.9494	0.080693688
0.9495	0.080677852
0.9496	0.080661777
0.9497	0.08064539
0.9498	0.080628723
0.9499	0.080611821
0.95	0.080594634
0.9501	0.080577113
0.9502	0.080559337
0.9503	0.080541299
0.9504	0.08052272
0.9505	0.080503739
0.9506	0.080484414
0.9507	0.080464864
0.9508	0.080445065
0.9509	0.080425081
0.951	0.080404958
0.9511	0.080384597
0.9512	0.080363872
0.9513	0.080342819
0.9514	0.080321568
0.9515	0.080300115
0.9516	0.08027818
0.9517	0.080256182
0.9518	0.08023374
0.9519	0.080211108
0.952	0.080188173
0.9521	0.080165168
0.9522	0.080141904
0.9523	0.080118382
0.9524	0.080094556
0.9525	0.080070381
0.9526	0.080045968
0.9527	0.080021207
0.9528	0.079996241
0.9529	0.07997097
0.953	0.079945356
0.9531	0.079919575
0.9532	0.079893659
0.9533	0.079867637
0.9534	0.079841398
0.9535	0.079814835
0.9536	0.079787744
0.9537	0.079760539
0.9538	0.079733067
0.9539	0.079705323
0.954	0.079677221
0.9541	0.079648818
0.9542	0.079620022
0.9543	0.079590746
0.9544	0.079561062
0.9545	0.079531115
0.9546	0.079500841
0.9547	0.07947019
0.9548	0.07943932
0.9549	0.079408314
0.955	0.079377028
0.9551	0.079345479
0.9552	0.079313697
0.9553	0.079281591
0.9554	0.079249164
0.9555	0.079216285
0.9556	0.07918276
0.9557	0.079148849
0.9558	0.079114739
0.9559	0.07908035
0.956	0.079045779
0.9561	0.079010954
0.9562	0.078975861
0.9563	0.078940533
0.9564	0.078905146
0.9565	0.07886956
0.9566	0.078833604
0.9567	0.078797463
0.9568	0.078760926
0.9569	0.078724095
0.957	0.078687028
0.9571	0.078649695
0.9572	0.078612075
0.9573	0.078574026
0.9574	0.078535949
0.9575	0.078497487
0.9576	0.078458803
0.9577	0.078419863
0.9578	0.078380654
0.9579	0.078341168
0.958	0.078301342
0.9581	0.078261246
0.9582	0.078220873
0.9583	0.078180288
0.9584	0.078139354
0.9585	0.078098111
0.9586	0.078056718
0.9587	0.078015074
0.9588	0.077973107
0.9589	0.077930784
0.959	0.077888194
0.9591	0.077845377
0.9592	0.077802342
0.9593	0.07775907
0.9594	0.077715361
0.9595	0.077671569
0.9596	0.077627122
0.9597	0.077582813
0.9598	0.07753781
0.9599	0.077492913
0.96	0.077447532
0.9601	0.077402057
0.9602	0.077356049
0.9603	0.077310023
0.9604	0.077263379
0.9605	0.077216642
0.9606	0.077169401
0.9607	0.077122122
0.9608	0.077074298
0.9609	0.077026359
0.961	0.076978079
0.9611	0.076929597
0.9612	0.076880856
0.9613	0.076831936
0.9614	0.076782594
0.9615	0.076733194
0.9616	0.076683387
0.9617	0.076633306
0.9618	0.076582948
0.9619	0.076532337
0.962	0.076481435
0.9621	0.076430284
0.9622	0.076378805
0.9623	0.076327131
0.9624	0.07627514
0.9625	0.076222848
0.9626	0.076170199
0.9627	0.076117281
0.9628	0.0760641
0.9629	0.076010601
0.963	0.075956751
0.9631	0.075902574
0.9632	0.075848183
0.9633	0.075793471
0.9634	0.075738467
0.9635	0.075683287
0.9636	0.075627675
0.9637	0.075571929
0.9638	0.07551577
0.9639	0.075459356
0.964	0.075402717
0.9641	0.075345813
0.9642	0.075288733
0.9643	0.075231341
0.9644	0.075173737
0.9645	0.07511577
0.9646	0.075057658
0.9647	0.074999279
0.9648	0.074940612
0.9649	0.074881499
0.965	0.074822186
0.9651	0.074762842
0.9652	0.074703078
0.9653	0.074643126
0.9654	0.074582894
0.9655	0.0745223
0.9656	0.074461531
0.9657	0.074400421
0.9658	0.074339091
0.9659	0.074277434
0.966	0.07421573
0.9661	0.074153603
0.9662	0.07409119
0.9663	0.074028442
0.9664	0.073965518
0.9665	0.073902556
0.9666	0.073839234
0.9667	0.073775515
0.9668	0.073711464
0.9669	0.073646958
0.967	0.073582138
0.9671	0.073516997
0.9672	0.073451583
0.9673	0.073385875
0.9674	0.073319925
0.9675	0.073253663
0.9676	0.07318712
0.9677	0.073120155
0.9678	0.073052953
0.9679	0.072985455
0.968	0.072917826
0.9681	0.072850036
0.9682	0.072781822
0.9683	0.07271344
0.9684	0.07264457
0.9685	0.072575593
0.9686	0.072506367
0.9687	0.072436918
0.9688	0.072367029
0.9689	0.072297057
0.969	0.072226724
0.9691	0.072156123
0.9692	0.072085257
0.9693	0.072014108
0.9694	0.071942665
0.9695	0.071870952
0.9696	0.071799022
0.9697	0.071726756
0.9698	0.071654064
0.9699	0.071581015
0.97	0.071507643
0.9701	0.071434146
0.9702	0.071360508
0.9703	0.071286238
0.9704	0.071211823
0.9705	0.071137161
0.9706	0.071062269
0.9707	0.0709871
0.9708	0.070911749
0.9709	0.070836141
0.971	0.070760062
0.9711	0.070683716
0.9712	0.07060723
0.9713	0.070530499
0.9714	0.0704536
0.9715	0.070376401
0.9716	0.070299044
0.9717	0.07022157
0.9718	0.070143873
0.9719	0.070065972
0.972	0.069987718
0.9721	0.069909206
0.9722	0.069830325
0.9723	0.069751157
0.9724	0.06967179
0.9725	0.069592263
0.9726	0.069512436
0.9727	0.069432687
0.9728	0.069352299
0.9729	0.069271761
0.973	0.06919087
0.9731	0.069109909
0.9732	0.069028402
0.9733	0.068946895
0.9734	0.068864905
0.9735	0.068782772
0.9736	0.068700281
0.9737	0.068617501
0.9738	0.068534409
0.9739	0.068451099
0.974	0.068367672
0.9741	0.068283882
0.9742	0.068199878
0.9743	0.068115559
0.9744	0.068030921
0.9745	0.067946006
0.9746	0.067860585
0.9747	0.067774943
0.9748	0.067688943
0.9749	0.067602741
0.975	0.067516334
0.9751	0.067429639
0.9752	0.067342603
0.9753	0.06725521
0.9754	0.06716758
0.9755	0.067079748
0.9756	0.066991751
0.9757	0.066903439
0.9758	0.066814975
0.9759	0.066726112
0.976	0.066637497
0.9761	0.066548533
0.9762	0.066459276
0.9763	0.066369426
0.9764	0.066279336
0.9765	0.066188917
0.9766	0.066098169
0.9767	0.066007301
0.9768	0.065915991
0.9769	0.06582457
0.977	0.065732664
0.9771	0.065640654
0.9772	0.065548288
0.9773	0.065455759
0.9774	0.065362868
0.9775	0.06526988
0.9776	0.065176356
0.9777	0.065082701
0.9778	0.064988621
0.9779	0.064894206
0.978	0.064799581
0.9781	0.064704684
0.9782	0.064609578
0.9783	0.06451425
0.9784	0.064418901
0.9785	0.064322983
0.9786	0.064227056
0.9787	0.064130746
0.9788	0.064034342
0.9789	0.063937519
0.979	0.063840606
0.9791	0.063743396
0.9792	0.063645922
0.9793	0.063548167
0.9794	0.06345018
0.9795	0.063352006
0.9796	0.063253572
0.9797	0.063154829
0.9798	0.063055893
0.9799	0.062956731
0.98	0.062857259
0.9801	0.062757431
0.9802	0.062657217
0.9803	0.062556838
0.9804	0.062456103
0.9805	0.062355239
0.9806	0.062254155
0.9807	0.06215301
0.9808	0.062051583
0.9809	0.061949987
0.981	0.061848185
0.9811	0.061746138
0.9812	0.061643906
0.9813	0.061541299
0.9814	0.061438452
0.9815	0.061335295
0.9816	0.061231837
0.9817	0.061128172
0.9818	0.061024308
0.9819	0.06092022
0.982	0.06081589
0.9821	0.060711082
0.9822	0.06060619
0.9823	0.060501214
0.9824	0.06039579
0.9825	0.060290011
0.9826	0.060183956
0.9827	0.060077718
0.9828	0.059971175
0.9829	0.059864451
0.983	0.05975757
0.9831	0.059650412
0.9832	0.059543046
0.9833	0.059435444
0.9834	0.05932764
0.9835	0.059219697
0.9836	0.059111505
0.9837	0.059002926
0.9838	0.058894027
0.9839	0.058784886
0.984	0.058675556
0.9841	0.058566047
0.9842	0.058456293
0.9843	0.058346249
0.9844	0.058236102
0.9845	0.058125795
0.9846	0.058015229
0.9847	0.057904373
0.9848	0.057793248
0.9849	0.057681772
0.985	0.057569955
0.9851	0.057457928
0.9852	0.057345695
0.9853	0.057233222
0.9854	0.057120632
0.9855	0.057007633
0.9856	0.056894541
0.9857	0.056781075
0.9858	0.056667243
0.9859	0.05655341
0.986	0.056439139
0.9861	0.0563245
0.9862	0.056209672
0.9863	0.056094681
0.9864	0.055979371
0.9865	0.055863782
0.9866	0.055747967
0.9867	0.055631888
0.9868	0.055515646
0.9869	0.05539915
0.987	0.055282276
0.9871	0.055165268
0.9872	0.055047949
0.9873	0.054930536
0.9874	0.054812902
0.9875	0.054694995
0.9876	0.054576914
0.9877	0.054458559
0.9878	0.054340012
0.9879	0.054221323
0.988	0.054102355
0.9881	0.053983136
0.9882	0.053863637
0.9883	0.053743895
0.9884	0.053623841
0.9885	0.053503526
0.9886	0.053382936
0.9887	0.053262329
0.9888	0.053141334
0.9889	0.053020156
0.989	0.052898603
0.9891	0.052776795
0.9892	0.052654709
0.9893	0.052532371
0.9894	0.052409871
0.9895	0.052287269
0.9896	0.052164387
0.9897	0.052041255
0.9898	0.051917855
0.9899	0.05179424
0.99	0.051670338
0.9901	0.05154617
0.9902	0.051421775
0.9903	0.051297177
0.9904	0.051172328
0.9905	0.051047314
0.9906	0.050922089
0.9907	0.050796634
0.9908	0.050670902
0.9909	0.050545087
0.991	0.050419069
0.9911	0.050292778
0.9912	0.050166264
0.9913	0.050039588
0.9914	0.04991269
0.9915	0.049785503
0.9916	0.049658209
0.9917	0.049530695
0.9918	0.049402869
0.9919	0.049274784
0.992	0.049146466
0.9921	0.049017949
0.9922	0.048889325
0.9923	0.048760652
0.9924	0.048631667
0.9925	0.048502518
0.9926	0.048373187
0.9927	0.048243592
0.9928	0.048113793
0.9929	0.047983831
0.993	0.047853659
0.9931	0.047723337
0.9932	0.04759277
0.9933	0.047461992
0.9934	0.047331046
0.9935	0.04719998
0.9936	0.047068941
0.9937	0.046937407
0.9938	0.046805627
0.9939	0.046673539
0.994	0.046541183
0.9941	0.046408586
0.9942	0.046275718
0.9943	0.046142698
0.9944	0.046009444
0.9945	0.04587586
0.9946	0.045742055
0.9947	0.045608013
0.9948	0.045473845
0.9949	0.045339393
0.995	0.045204778
0.9951	0.045069945
0.9952	0.044935014
0.9953	0.044799703
0.9954	0.044664112
0.9955	0.044528231
0.9956	0.044392168
0.9957	0.04425573
0.9958	0.044119125
0.9959	0.043982055
0.996	0.043844807
0.9961	0.043707571
0.9962	0.043570137
0.9963	0.043432525
0.9964	0.043294573
0.9965	0.043156423
0.9966	0.043018138
0.9967	0.042879706
0.9968	0.042741171
0.9969	0.042602439
0.997	0.04246358
0.9971	0.042324537
0.9972	0.042185261
0.9973	0.042045841
0.9974	0.041906222
0.9975	0.041766678
0.9976	0.041627045
0.9977	0.041487198
0.9978	0.041347163
0.9979	0.04120695
0.998	0.041066408
0.9981	0.040925574
0.9982	0.040784439
0.9983	0.040643042
0.9984	0.040501432
0.9985	0.040359709
0.9986	0.040217885
0.9987	0.040075885
0.9988	0.039933695
0.9989	0.039791223
0.999	0.039648497
0.9991	0.039505616
0.9992	0.039362568
0.9993	0.039219198
0.9994	0.03907564
0.9995	0.038931886
0.9996	0.038787876
0.9997	0.038643859
0.9998	0.038499624
0.9999	0.038355193
1	0.038210563
1.0001	0.038065697
1.0002	0.037920667
1.0003	0.037775601
1.0004	0.037630436
1.0005	0.037485005
1.0006	0.037339346
1.0007	0.037193421
1.0008	0.037047358
1.0009	0.036901062
1.001	0.036754501
1.0011	0.036607749
1.0012	0.036460688
1.0013	0.036313357
1.0014	0.036165928
1.0015	0.036018294
1.0016	0.035870486
1.0017	0.035722438
1.0018	0.035574173
1.0019	0.035425769
1.002	0.035277028
1.0021	0.035128125
1.0022	0.034979209
1.0023	0.034830136
1.0024	0.034680879
1.0025	0.034531418
1.0026	0.034381816
1.0027	0.034232033
1.0028	0.034082061
1.0029	0.033931986
1.003	0.033781709
1.0031	0.033631234
1.0032	0.033480496
1.0033	0.033329568
1.0034	0.033178363
1.0035	0.033026946
1.0036	0.032875368
1.0037	0.032723614
1.0038	0.032571704
1.0039	0.032419562
1.004	0.032267187
1.0041	0.032114608
1.0042	0.031961814
1.0043	0.031808837
1.0044	0.031655695
1.0045	0.031502398
1.0046	0.031348899
1.0047	0.031195278
1.0048	0.031041519
1.0049	0.030887576
1.005	0.03073344
1.0051	0.030579094
1.0052	0.030424646
1.0053	0.030270061
1.0054	0.030115455
1.0055	0.029960779
1.0056	0.029805871
1.0057	0.029650775
1.0058	0.029495353
1.0059	0.029339709
1.006	0.02918391
1.0061	0.029027872
1.0062	0.02887165
1.0063	0.028715262
1.0064	0.028558693
1.0065	0.028401832
1.0066	0.028244842
1.0067	0.028087739
1.0068	0.027930593
1.0069	0.02777325
1.007	0.027615712
1.0071	0.027458004
1.0072	0.027300138
1.0073	0.027142105
1.0074	0.026983965
1.0075	0.026825532
1.0076	0.026666953
1.0077	0.026508218
1.0078	0.026349338
1.0079	0.02619018
1.008	0.026030935
1.0081	0.025871484
1.0082	0.025712076
1.0083	0.025552369
1.0084	0.025392432
1.0085	0.025232382
1.0086	0.025072084
1.0087	0.024911701
1.0088	0.024751088
1.0089	0.024590328
1.009	0.024429335
1.0091	0.024268196
1.0092	0.024106863
1.0093	0.023945401
1.0094	0.023783706
1.0095	0.023621936
1.0096	0.02346006
1.0097	0.023297951
1.0098	0.023135725
1.0099	0.022973369
1.01	0.022810969
1.0101	0.022648084
1.0102	0.022485085
1.0103	0.022321937
1.0104	0.022158635
1.0105	0.021995263
1.0106	0.0218317
1.0107	0.021668057
1.0108	0.021504124
1.0109	0.021340104
1.011	0.021175957
1.0111	0.0210116
1.0112	0.02084712
1.0113	0.02068257
1.0114	0.020517813
1.0115	0.02035286
1.0116	0.020187801
1.0117	0.020022602
1.0118	0.019857315
1.0119	0.019691888
1.012	0.01952644
1.0121	0.019360895
1.0122	0.019195231
1.0123	0.019029335
1.0124	0.018863263
1.0125	0.01869699
1.0126	0.01853067
1.0127	0.018364116
1.0128	0.018197316
1.0129	0.018030365
1.013	0.017863394
1.0131	0.017696268
1.0132	0.017528925
1.0133	0.01736149
1.0134	0.017193923
1.0135	0.017026142
1.0136	0.016858178
1.0137	0.016690121
1.0138	0.016521913
1.0139	0.01635351
1.014	0.016185119
1.0141	0.016016555
1.0142	0.015847755
1.0143	0.015678855
1.0144	0.015509652
1.0145	0.015340241
1.0146	0.015170818
1.0147	0.015001252
1.0148	0.014831577
1.0149	0.014661855
1.015	0.014492
1.0151	0.014322021
1.0152	0.014151979
1.0153	0.013981687
1.0154	0.013811252
1.0155	0.013640875
1.0156	0.013470477
1.0157	0.013300014
1.0158	0.013129401
1.0159	0.012958632
1.016	0.01278771
1.0161	0.012616638
1.0162	0.012445382
1.0163	0.012273922
1.0164	0.012102355
1.0165	0.011930737
1.0166	0.011758882
1.0167	0.011586875
1.0168	0.011414689
1.0169	0.011242723
1.017	0.011070435
1.0171	0.010898352
1.0172	0.01072618
1.0173	0.010553659
1.0174	0.010380894
1.0175	0.010208037
1.0176	0.010035064
1.0177	0.009861995
1.0178	0.009688871
1.0179	0.009515611
1.018	0.009342218
1.0181	0.00916879
1.0182	0.008995225
1.0183	0.008821452
1.0184	0.008647548
1.0185	0.008473583
1.0186	0.00829932
1.0187	0.00812496
1.0188	0.007950564
1.0189	0.007776165
1.019	0.007601648
1.0191	0.007427094
1.0192	0.007252257
1.0193	0.007077086
1.0194	0.006901982
1.0195	0.006726625
1.0196	0.006551432
1.0197	0.006375943
1.0198	0.006200469
1.0199	0.006024725
1.02	0.005848943
1.0201	0.005673041
1.0202	0.005497119
1.0203	0.005321167
1.0204	0.005145122
1.0205	0.004969095
1.0206	0.004792859
1.0207	0.004616581
1.0208	0.004440036
1.0209	0.004263385
1.021	0.004086621
1.0211	0.003909883
1.0212	0.003733029
1.0213	0.003556104
1.0214	0.003378893
1.0215	0.003201562
1.0216	0.003024086
1.0217	0.002846641
1.0218	0.002669168
1.0219	0.002491575
1.022	0.002313881
1.0221	0.002135897
1.0222	0.001957781
1.0223	0.001779423
1.0224	0.001600918
1.0225	0.001422338
1.0226	0.001243566
1.0227	0.001064604
1.0228	0.000885583
1.0229	0.00070653
1.023	0.000527394
1.0231	0.00034796
1.0232	0.000168455
1.0233	-1.11E-05
1.0234	-0.000190461
1.0235	-0.000369969
1.0236	-0.000549496
1.0237	-0.000729096
1.0238	-0.000908856
1.0239	-0.001088648
1.024	-0.0012686
1.0241	-0.00144868
1.0242	-0.001628762
1.0243	-0.001808895
1.0244	-0.001989083
1.0245	-0.002169297
1.0246	-0.002349524
1.0247	-0.002529746
1.0248	-0.00271011
1.0249	-0.002890429
1.025	-0.00307082
1.0251	-0.003251228
1.0252	-0.003431836
1.0253	-0.003612559
1.0254	-0.003793399
1.0255	-0.003974309
1.0256	-0.004155334
1.0257	-0.004336429
1.0258	-0.004517583
1.0259	-0.004698855
1.026	-0.004880185
1.0261	-0.00506167
1.0262	-0.005243282
1.0263	-0.005425029
1.0264	-0.005606911
1.0265	-0.005788871
1.0266	-0.005970855
1.0267	-0.006153026
1.0268	-0.006335387
1.0269	-0.006517831
1.027	-0.006700421
1.0271	-0.006883084
1.0272	-0.007065768
1.0273	-0.007248352
1.0274	-0.007430866
1.0275	-0.007613443
1.0276	-0.007796283
1.0277	-0.007979274
1.0278	-0.008162307
1.0279	-0.00834535
1.028	-0.008528714
1.0281	-0.008712205
1.0282	-0.008895811
1.0283	-0.009079476
1.0284	-0.00926322
1.0285	-0.009447003
1.0286	-0.009630803
1.0287	-0.009814774
1.0288	-0.009998847
1.0289	-0.010182962
1.029	-0.010367137
1.0291	-0.010551276
1.0292	-0.010735428
1.0293	-0.010919563
1.0294	-0.011103703
1.0295	-0.0112879
1.0296	-0.011472022
1.0297	-0.011656186
1.0298	-0.011840311
1.0299	-0.0120246
1.03	-0.012209005
1.0301	-0.012393464
1.0302	-0.012577967
1.0303	-0.012762513
1.0304	-0.012947145
1.0305	-0.013131816
1.0306	-0.013316573
1.0307	-0.013501413
1.0308	-0.01368631
1.0309	-0.013871299
1.031	-0.014056378
1.0311	-0.014241704
1.0312	-0.01442711
1.0313	-0.014612511
1.0314	-0.01479806
1.0315	-0.014983327
1.0316	-0.01516876
1.0317	-0.015354168
1.0318	-0.015539679
1.0319	-0.015725175
1.032	-0.015910892
1.0321	-0.016096532
1.0322	-0.0162823
1.0323	-0.016468144
1.0324	-0.016654115
1.0325	-0.01684018
1.0326	-0.017026279
1.0327	-0.017212649
1.0328	-0.017398948
1.0329	-0.01758527
1.033	-0.017771485
1.0331	-0.017957743
1.0332	-0.018144014
1.0333	-0.018330396
1.0334	-0.018516774
1.0335	-0.018703139
1.0336	-0.018889577
1.0337	-0.019075898
1.0338	-0.019262325
1.0339	-0.019448917
1.034	-0.019635547
1.0341	-0.019822272
1.0342	-0.020008912
1.0343	-0.020195613
1.0344	-0.020382338
1.0345	-0.020569093
1.0346	-0.02075582
1.0347	-0.020942546
1.0348	-0.021129271
1.0349	-0.021316068
1.035	-0.021502832
1.0351	-0.021689649
1.0352	-0.021876554
1.0353	-0.022063657
1.0354	-0.022250683
1.0355	-0.022437584
1.0356	-0.022624382
1.0357	-0.022811103
1.0358	-0.022998005
1.0359	-0.02318498
1.036	-0.02337196
1.0361	-0.023559028
1.0362	-0.023746215
1.0363	-0.023933308
1.0364	-0.024120568
1.0365	-0.024307773
1.0366	-0.024494891
1.0367	-0.024682043
1.0368	-0.024869293
1.0369	-0.025056527
1.037	-0.025243889
1.0371	-0.025431256
1.0372	-0.025618637
1.0373	-0.02580599
1.0374	-0.0259934
1.0375	-0.02618082
1.0376	-0.026368238
1.0377	-0.026555725
1.0378	-0.02674331
1.0379	-0.02693098
1.038	-0.027118757
1.0381	-0.027306553
1.0382	-0.027494355
1.0383	-0.027682276
1.0384	-0.027870039
1.0385	-0.028057812
1.0386	-0.02824569
1.0387	-0.028433548
1.0388	-0.028621435
1.0389	-0.028809273
1.039	-0.028997126
1.0391	-0.029184997
1.0392	-0.029372871
1.0393	-0.029560676
1.0394	-0.029748333
1.0395	-0.029935884
1.0396	-0.030123195
1.0397	-0.030310363
1.0398	-0.030497647
1.0399	-0.030685001
1.04	-0.030872636
1.0401	-0.031060093
1.0402	-0.03124765
1.0403	-0.031435053
1.0404	-0.031622438
1.0405	-0.031809878
1.0406	-0.031997218
1.0407	-0.032184503
1.0408	-0.032371757
1.0409	-0.032559013
1.041	-0.032746205
1.0411	-0.032933464
1.0412	-0.033120749
1.0413	-0.033308039
1.0414	-0.033495226
1.0415	-0.033682485
1.0416	-0.033869647
1.0417	-0.034056754
1.0418	-0.034243998
1.0419	-0.034431318
1.042	-0.034618735
1.0421	-0.034806268
1.0422	-0.034993895
1.0423	-0.035181546
1.0424	-0.035369233
1.0425	-0.035556839
1.0426	-0.035744475
1.0427	-0.035932069
1.0428	-0.036119586
1.0429	-0.036307083
1.043	-0.036494567
1.0431	-0.036681956
1.0432	-0.036869277
1.0433	-0.037056644
1.0434	-0.037243855
1.0435	-0.037430921
1.0436	-0.037617986
1.0437	-0.037805096
1.0438	-0.037992108
1.0439	-0.038179108
1.044	-0.038366214
1.0441	-0.038553321
1.0442	-0.038740483
1.0443	-0.038927773
1.0444	-0.039115094
1.0445	-0.039302356
1.0446	-0.039489478
1.0447	-0.039676673
1.0448	-0.039863932
1.0449	-0.040051206
1.045	-0.040238432
1.0451	-0.040425629
1.0452	-0.040612811
1.0453	-0.040800009
1.0454	-0.040987089
1.0455	-0.041173841
1.0456	-0.041360726
1.0457	-0.041547723
1.0458	-0.041734781
1.0459	-0.041921938
1.046	-0.042109175
1.0461	-0.042296364
1.0462	-0.042483484
1.0463	-0.042670544
1.0464	-0.042857552
1.0465	-0.043044605
1.0466	-0.043231589
1.0467	-0.043418621
1.0468	-0.043605678
1.0469	-0.043792689
1.047	-0.043979807
1.0471	-0.04416668
1.0472	-0.044353793
1.0473	-0.044540881
1.0474	-0.044727546
1.0475	-0.04491426
1.0476	-0.045101084
1.0477	-0.045287676
1.0478	-0.045474538
1.0479	-0.045661317
1.048	-0.045848345
1.0481	-0.046035404
1.0482	-0.046222432
1.0483	-0.046409325
1.0484	-0.046596197
1.0485	-0.046782866
1.0486	-0.046969335
1.0487	-0.047155672
1.0488	-0.047341995
1.0489	-0.047528214
1.049	-0.047714363
1.0491	-0.047900464
1.0492	-0.048086609
1.0493	-0.048272558
1.0494	-0.048458461
1.0495	-0.04864424
1.0496	-0.048829945
1.0497	-0.049015755
1.0498	-0.049201422
1.0499	-0.049387108
1.05	-0.049572656
1.0501	-0.049758107
1.0502	-0.049943616
1.0503	-0.05012893
1.0504	-0.050314179
1.0505	-0.05049935
1.0506	-0.05068447
1.0507	-0.050869599
1.0508	-0.051054888
1.0509	-0.051240014
1.051	-0.051425326
1.0511	-0.051610341
1.0512	-0.05179538
1.0513	-0.051980106
1.0514	-0.052164755
1.0515	-0.052349414
1.0516	-0.052534002
1.0517	-0.052718547
1.0518	-0.052903074
1.0519	-0.053087505
1.052	-0.053271931
1.0521	-0.05345643
1.0522	-0.053640808
1.0523	-0.053825146
1.0524	-0.054009313
1.0525	-0.054193605
1.0526	-0.054377637
1.0527	-0.054561901
1.0528	-0.054746152
1.0529	-0.054930419
1.053	-0.055114491
1.0531	-0.055298408
1.0532	-0.055482262
1.0533	-0.055666146
1.0534	-0.055849914
1.0535	-0.056033535
1.0536	-0.056217111
1.0537	-0.056400598
1.0538	-0.056584177
1.0539	-0.056767573
1.054	-0.056950813
1.0541	-0.057134092
1.0542	-0.057317216
1.0543	-0.057500216
1.0544	-0.05768319
1.0545	-0.05786593
1.0546	-0.058048399
1.0547	-0.05823071
1.0548	-0.058412972
1.0549	-0.058595039
1.055	-0.058776925
1.0551	-0.058958677
1.0552	-0.059140382
1.0553	-0.059322063
1.0554	-0.059503565
1.0555	-0.059685003
1.0556	-0.059866389
1.0557	-0.060047684
1.0558	-0.060228829
1.0559	-0.060409826
1.056	-0.060590769
1.0561	-0.060771477
1.0562	-0.060952166
1.0563	-0.061132867
1.0564	-0.061313439
1.0565	-0.061493987
1.0566	-0.061674471
1.0567	-0.061854899
1.0568	-0.062035195
1.0569	-0.06221522
1.057	-0.062395162
1.0571	-0.062575044
1.0572	-0.062754808
1.0573	-0.062934488
1.0574	-0.063114173
1.0575	-0.063293862
1.0576	-0.06347346
1.0577	-0.063653067
1.0578	-0.063832687
1.0579	-0.064012279
1.058	-0.064191772
1.0581	-0.064371131
1.0582	-0.064550513
1.0583	-0.064729792
1.0584	-0.06490894
1.0585	-0.065088212
1.0586	-0.065267351
1.0587	-0.065446334
1.0588	-0.06562523
1.0589	-0.06580397
1.059	-0.065982628
1.0591	-0.066161092
1.0592	-0.066339278
1.0593	-0.06651744
1.0594	-0.066695697
1.0595	-0.066873825
1.0596	-0.06705181
1.0597	-0.067229618
1.0598	-0.067407282
1.0599	-0.067584912
1.06	-0.067762438
1.0601	-0.067939713
1.0602	-0.068116617
1.0603	-0.068293303
1.0604	-0.068469884
1.0605	-0.068646184
1.0606	-0.068822541
1.0607	-0.068998966
1.0608	-0.069175514
1.0609	-0.069352023
1.061	-0.069528423
1.0611	-0.069704777
1.0612	-0.069881081
1.0613	-0.070057275
1.0614	-0.070233268
1.0615	-0.070409253
1.0616	-0.070585064
1.0617	-0.070760756
1.0618	-0.070936492
1.0619	-0.071112171
1.062	-0.071287639
1.0621	-0.07146333
1.0622	-0.071638547
1.0623	-0.07181374
1.0624	-0.071988782
1.0625	-0.072163792
1.0626	-0.072338584
1.0627	-0.072513092
1.0628	-0.072687587
1.0629	-0.072861987
1.063	-0.073036225
1.0631	-0.073210233
1.0632	-0.07338441
1.0633	-0.073558535
1.0634	-0.073732483
1.0635	-0.073906276
1.0636	-0.074079851
1.0637	-0.074252956
1.0638	-0.074425965
1.0639	-0.074598948
1.064	-0.074771948
1.0641	-0.074945062
1.0642	-0.075117839
1.0643	-0.075290536
1.0644	-0.075463062
1.0645	-0.075635433
1.0646	-0.075807849
1.0647	-0.075980271
1.0648	-0.076152542
1.0649	-0.076324655
1.065	-0.076496577
1.0651	-0.076668395
1.0652	-0.076840252
1.0653	-0.077012031
1.0654	-0.077183632
1.0655	-0.077355057
1.0656	-0.077526352
1.0657	-0.077697578
1.0658	-0.077868688
1.0659	-0.078039662
1.066	-0.078210492
1.0661	-0.078381233
1.0662	-0.07855175
1.0663	-0.078722082
1.0664	-0.078892349
1.0665	-0.079062298
1.0666	-0.079232086
1.0667	-0.079401878
1.0668	-0.079571521
1.0669	-0.079741067
1.067	-0.07991042
1.0671	-0.080079584
1.0672	-0.080248736
1.0673	-0.080418101
1.0674	-0.080587296
1.0675	-0.080756305
1.0676	-0.080925156
1.0677	-0.081093866
1.0678	-0.08126235
1.0679	-0.081430506
1.068	-0.081598327
1.0681	-0.081766167
1.0682	-0.081933625
1.0683	-0.082100943
1.0684	-0.082267948
1.0685	-0.082434649
1.0686	-0.082601044
1.0687	-0.082767375
1.0688	-0.082933605
1.0689	-0.083099618
1.069	-0.083265455
1.0691	-0.083431192
1.0692	-0.083596648
1.0693	-0.083761909
1.0694	-0.083927152
1.0695	-0.084092246
1.0696	-0.084257214
1.0697	-0.084421971
1.0698	-0.084586692
1.0699	-0.084751064
1.07	-0.084915433
1.0701	-0.085079608
1.0702	-0.085243849
1.0703	-0.085407786
1.0704	-0.085571561
1.0705	-0.085735182
1.0706	-0.08589865
1.0707	-0.086061974
1.0708	-0.086225207
1.0709	-0.086388218
1.071	-0.086551165
1.0711	-0.086713932
1.0712	-0.086876475
1.0713	-0.087038749
1.0714	-0.087200736
1.0715	-0.087362505
1.0716	-0.087524068
1.0717	-0.087685425
1.0718	-0.087846638
1.0719	-0.088007623
1.072	-0.088168573
1.0721	-0.088329552
1.0722	-0.088490194
1.0723	-0.088650656
1.0724	-0.088810918
1.0725	-0.088970835
1.0726	-0.089130591
1.0727	-0.089290302
1.0728	-0.089450025
1.0729	-0.089609566
1.073	-0.089768917
1.0731	-0.089927958
1.0732	-0.090087041
1.0733	-0.090245425
1.0734	-0.090403828
1.0735	-0.090562078
1.0736	-0.090720128
1.0737	-0.090877918
1.0738	-0.091035596
1.0739	-0.091193078
1.074	-0.091350396
1.0741	-0.091507614
1.0742	-0.091664728
1.0743	-0.091821595
1.0744	-0.091978279
1.0745	-0.092134775
1.0746	-0.092291075
1.0747	-0.092447306
1.0748	-0.092603441
1.0749	-0.092759355
1.075	-0.092915059
1.0751	-0.093070702
1.0752	-0.093226243
1.0753	-0.093381397
1.0754	-0.093536275
1.0755	-0.093690826
1.0756	-0.093844997
1.0757	-0.093998918
1.0758	-0.094152685
1.0759	-0.094306371
1.076	-0.09445987
1.0761	-0.094613172
1.0762	-0.094766282
1.0763	-0.094919231
1.0764	-0.095071973
1.0765	-0.095224207
1.0766	-0.095376311
1.0767	-0.095528237
1.0768	-0.095680143
1.0769	-0.095832015
1.077	-0.09598365
1.0771	-0.096135073
1.0772	-0.096286017
1.0773	-0.096436817
1.0774	-0.096587562
1.0775	-0.0967381
1.0776	-0.096888426
1.0777	-0.097038566
1.0778	-0.097188447
1.0779	-0.097338201
1.078	-0.097487901
1.0781	-0.09763752
1.0782	-0.097786849
1.0783	-0.097936098
1.0784	-0.098085112
1.0785	-0.098233826
1.0786	-0.098382215
1.0787	-0.098530402
1.0788	-0.098678398
1.0789	-0.09882617
1.079	-0.098973739
1.0791	-0.0991211
1.0792	-0.099268325
1.0793	-0.099415351
1.0794	-0.09956209
1.0795	-0.099708686
1.0796	-0.099855085
1.0797	-0.100001302
1.0798	-0.100147251
1.0799	-0.100292926
1.08	-0.10043817
1.0801	-0.100583467
1.0802	-0.100728578
1.0803	-0.100873378
1.0804	-0.101018009
1.0805	-0.101162284
1.0806	-0.10130615
1.0807	-0.101449841
1.0808	-0.101593319
1.0809	-0.101736484
1.081	-0.101879295
1.0811	-0.102021806
1.0812	-0.102164167
1.0813	-0.102306456
1.0814	-0.10244862
1.0815	-0.102590741
1.0816	-0.102732731
1.0817	-0.102874679
1.0818	-0.103016418
1.0819	-0.103157766
1.082	-0.103298845
1.0821	-0.10343964
1.0822	-0.103579814
1.0823	-0.103719598
1.0824	-0.103858913
1.0825	-0.103998034
1.0826	-0.104136713
1.0827	-0.104275184
1.0828	-0.104413465
1.0829	-0.104551398
1.083	-0.104688997
1.0831	-0.104826415
1.0832	-0.104963726
1.0833	-0.105100893
1.0834	-0.105237925
1.0835	-0.105374867
1.0836	-0.105511648
1.0837	-0.105648192
1.0838	-0.105784583
1.0839	-0.105920823
1.084	-0.106056792
1.0841	-0.10619261
1.0842	-0.106328296
1.0843	-0.106463904
1.0844	-0.106599629
1.0845	-0.106735262
1.0846	-0.106870603
1.0847	-0.107005616
1.0848	-0.10714034
1.0849	-0.107274776
1.085	-0.107408802
1.0851	-0.107542583
1.0852	-0.107676094
1.0853	-0.107809366
1.0854	-0.107942511
1.0855	-0.108075457
1.0856	-0.108208112
1.0857	-0.108340562
1.0858	-0.108472803
1.0859	-0.108604779
1.086	-0.108736462
1.0861	-0.10886808
1.0862	-0.108999417
1.0863	-0.109130444
1.0864	-0.109261093
1.0865	-0.109391531
1.0866	-0.109521797
1.0867	-0.109651705
1.0868	-0.109781344
1.0869	-0.109910749
1.087	-0.110039977
1.0871	-0.110169467
1.0872	-0.110298872
1.0873	-0.110428011
1.0874	-0.110557062
1.0875	-0.110685753
1.0876	-0.110814062
1.0877	-0.110942
1.0878	-0.111069507
1.0879	-0.111196712
1.088	-0.111323737
1.0881	-0.111450612
1.0882	-0.11157716
1.0883	-0.111703335
1.0884	-0.111829062
1.0885	-0.111954511
1.0886	-0.112079596
1.0887	-0.112204364
1.0888	-0.112328837
1.0889	-0.112453039
1.089	-0.112576969
1.0891	-0.112700616
1.0892	-0.112823935
1.0893	-0.112946959
1.0894	-0.113069733
1.0895	-0.113192224
1.0896	-0.113314549
1.0897	-0.113436572
1.0898	-0.113558388
1.0899	-0.113680237
1.09	-0.113801917
1.0901	-0.113923419
1.0902	-0.114044627
1.0903	-0.114165545
1.0904	-0.114286256
1.0905	-0.114406679
1.0906	-0.114526688
1.0907	-0.114646286
1.0908	-0.114765635
1.0909	-0.114884781
1.091	-0.115003676
1.0911	-0.115122188
1.0912	-0.115240725
1.0913	-0.11535868
1.0914	-0.115476547
1.0915	-0.115594074
1.0916	-0.115711331
1.0917	-0.115828285
1.0918	-0.115944844
1.0919	-0.11606115
1.092	-0.11617753
1.0921	-0.116293193
1.0922	-0.116409022
1.0923	-0.116524285
1.0924	-0.116639451
1.0925	-0.116754349
1.0926	-0.116869114
1.0927	-0.116983609
1.0928	-0.117097831
1.0929	-0.117211803
1.093	-0.11732538
1.0931	-0.117438646
1.0932	-0.117551702
1.0933	-0.11766413
1.0934	-0.117776409
1.0935	-0.117888428
1.0936	-0.11800018
1.0937	-0.118111663
1.0938	-0.118222961
1.0939	-0.118334002
1.094	-0.118444672
1.0941	-0.118554977
1.0942	-0.118665013
1.0943	-0.118774556
1.0944	-0.118883933
1.0945	-0.118993011
1.0946	-0.119101824
1.0947	-0.119210226
1.0948	-0.119318345
1.0949	-0.119425917
1.095	-0.119533152
1.0951	-0.11964024
1.0952	-0.119747208
1.0953	-0.119853818
1.0954	-0.119960139
1.0955	-0.12006614
1.0956	-0.120171946
1.0957	-0.120277421
1.0958	-0.120382627
1.0959	-0.120487703
1.096	-0.120592521
1.0961	-0.120697039
1.0962	-0.120801256
1.0963	-0.120905271
1.0964	-0.121008975
1.0965	-0.121112551
1.0966	-0.121215857
1.0967	-0.121318807
1.0968	-0.1214213
1.0969	-0.121523429
1.097	-0.121625598
1.0971	-0.12172757
1.0972	-0.121829176
1.0973	-0.121930331
1.0974	-0.12203117
1.0975	-0.122131639
1.0976	-0.12223177
1.0977	-0.122331734
1.0978	-0.122431481
1.0979	-0.122531169
1.098	-0.122631086
1.0981	-0.122730595
1.0982	-0.122829922
1.0983	-0.122928869
1.0984	-0.123027405
1.0985	-0.123125858
1.0986	-0.123223923
1.0987	-0.123321571
1.0988	-0.123419046
1.0989	-0.123516231
1.099	-0.123613032
1.0991	-0.123709562
1.0992	-0.123805855
1.0993	-0.123901953
1.0994	-0.123997814
1.0995	-0.124093485
1.0996	-0.124188843
1.0997	-0.124283834
1.0998	-0.124378352
1.0999	-0.124472437
1.1	-0.124566147
1.1001	-0.124659152
1.1002	-0.124751932
1.1003	-0.124844382
1.1004	-0.124936564
1.1005	-0.125028575
1.1006	-0.125120137
1.1007	-0.125211181
1.1008	-0.125301495
1.1009	-0.125391227
1.101	-0.125480799
1.1011	-0.125570072
1.1012	-0.125659111
1.1013	-0.125748037
1.1014	-0.125836686
1.1015	-0.125925395
1.1016	-0.126013772
1.1017	-0.1261021
1.1018	-0.126190006
1.1019	-0.126277554
1.102	-0.126364698
1.1021	-0.126451565
1.1022	-0.126538231
1.1023	-0.126624674
1.1024	-0.126710735
1.1025	-0.126796386
1.1026	-0.126881819
1.1027	-0.126966887
1.1028	-0.127051459
1.1029	-0.127135554
1.103	-0.127219211
1.1031	-0.12730263
1.1032	-0.127385692
1.1033	-0.127468411
1.1034	-0.127550838
1.1035	-0.127632868
1.1036	-0.127714632
1.1037	-0.127796064
1.1038	-0.127877138
1.1039	-0.127958069
1.104	-0.128038717
1.1041	-0.128119174
1.1042	-0.128199068
1.1043	-0.128278664
1.1044	-0.128357934
1.1045	-0.128437131
1.1046	-0.128515721
1.1047	-0.128593777
1.1048	-0.128671549
1.1049	-0.128749028
1.105	-0.128826283
1.1051	-0.128903256
1.1052	-0.128979916
1.1053	-0.129056277
1.1054	-0.12913225
1.1055	-0.129207937
1.1056	-0.129283296
1.1057	-0.129358457
1.1058	-0.129433354
1.1059	-0.129507992
1.106	-0.129582449
1.1061	-0.12965652
1.1062	-0.129730339
1.1063	-0.129803617
1.1064	-0.12987666
1.1065	-0.129949453
1.1066	-0.130021887
1.1067	-0.130094118
1.1068	-0.130165985
1.1069	-0.130237654
1.107	-0.130309235
1.1071	-0.130380415
1.1072	-0.130451381
1.1073	-0.13052189
1.1074	-0.130591944
1.1075	-0.130661725
1.1076	-0.130731159
1.1077	-0.130800096
1.1078	-0.130868621
1.1079	-0.130936812
1.108	-0.131004709
1.1081	-0.131072392
1.1082	-0.131139504
1.1083	-0.131206224
1.1084	-0.131272687
1.1085	-0.131338897
1.1086	-0.131404727
1.1087	-0.13147011
1.1088	-0.131535188
1.1089	-0.131599732
1.109	-0.131663949
1.1091	-0.13172764
1.1092	-0.131790974
1.1093	-0.131853997
1.1094	-0.131916736
1.1095	-0.131979312
1.1096	-0.132041578
1.1097	-0.132103496
1.1098	-0.132164995
1.1099	-0.132226205
1.11	-0.132286972
1.1101	-0.132347443
1.1102	-0.132407778
1.1103	-0.132467966
1.1104	-0.132527766
1.1105	-0.132587195
1.1106	-0.132646264
1.1107	-0.132705023
1.1108	-0.132763428
1.1109	-0.132821536
1.111	-0.132879392
1.1111	-0.132937039
1.1112	-0.132994423
1.1113	-0.133051336
1.1114	-0.13310792
1.1115	-0.13316418
1.1116	-0.13322006
1.1117	-0.133275563
1.1118	-0.133330593
1.1119	-0.133385245
1.112	-0.133439473
1.1121	-0.133493439
1.1122	-0.133547104
1.1123	-0.133600394
1.1124	-0.133653462
1.1125	-0.133705827
1.1126	-0.133757566
1.1127	-0.133808842
1.1128	-0.133859611
1.1129	-0.133910047
1.113	-0.133960256
1.1131	-0.134010348
1.1132	-0.134060168
1.1133	-0.134109589
1.1134	-0.134158449
1.1135	-0.134207217
1.1136	-0.13425571
1.1137	-0.134303848
1.1138	-0.134351832
1.1139	-0.134399678
1.114	-0.134447453
1.1141	-0.134494875
1.1142	-0.134541946
1.1143	-0.134588154
1.1144	-0.134633883
1.1145	-0.134679116
1.1146	-0.134724005
1.1147	-0.134768595
1.1148	-0.134812885
1.1149	-0.134856967
1.115	-0.134900706
1.1151	-0.134944142
1.1152	-0.134987235
1.1153	-0.135029959
1.1154	-0.135072418
1.1155	-0.135114628
1.1156	-0.135156414
1.1157	-0.13519804
1.1158	-0.135239356
1.1159	-0.135280135
1.116	-0.135320647
1.1161	-0.135360959
1.1162	-0.135400978
1.1163	-0.135440556
1.1164	-0.135480087
1.1165	-0.13551915
1.1166	-0.135557727
1.1167	-0.135596254
1.1168	-0.135634338
1.1169	-0.135672158
1.117	-0.135709577
1.1171	-0.135746739
1.1172	-0.135783449
1.1173	-0.135819684
1.1174	-0.135855233
1.1175	-0.135890437
1.1176	-0.135925279
1.1177	-0.135959471
1.1178	-0.13599325
1.1179	-0.136026864
1.118	-0.136060163
1.1181	-0.136093408
1.1182	-0.136126371
1.1183	-0.136158701
1.1184	-0.136190504
1.1185	-0.136222137
1.1186	-0.136253365
1.1187	-0.136284332
1.1188	-0.136314799
1.1189	-0.136344873
1.119	-0.13637468
1.1191	-0.136404076
1.1192	-0.136433012
1.1193	-0.136461561
1.1194	-0.136489784
1.1195	-0.136517492
1.1196	-0.136544804
1.1197	-0.136571703
1.1198	-0.13659826
1.1199	-0.136624581
1.12	-0.136650494
1.1201	-0.136676093
1.1202	-0.136701266
1.1203	-0.136725975
1.1204	-0.136750309
1.1205	-0.136774275
1.1206	-0.136798015
1.1207	-0.136821635
1.1208	-0.136844933
1.1209	-0.136867834
1.121	-0.136890654
1.1211	-0.136913025
1.1212	-0.136934877
1.1213	-0.136956149
1.1214	-0.136977177
1.1215	-0.136997968
1.1216	-0.137018279
1.1217	-0.1370381
1.1218	-0.137057427
1.1219	-0.137076406
1.122	-0.137094959
1.1221	-0.137113285
1.1222	-0.137131264
1.1223	-0.137148921
1.1224	-0.137165825
1.1225	-0.137182359
1.1226	-0.137198387
1.1227	-0.137214103
1.1228	-0.137229446
1.1229	-0.137244444
1.123	-0.137259259
1.1231	-0.137273715
1.1232	-0.137287758
1.1233	-0.137301815
1.1234	-0.137315338
1.1235	-0.137328574
1.1236	-0.137341622
1.1237	-0.137354337
1.1238	-0.137366558
1.1239	-0.137378634
1.124	-0.13738987
1.1241	-0.137400946
1.1242	-0.137411629
1.1243	-0.137421886
1.1244	-0.137431833
1.1245	-0.137441341
1.1246	-0.137450404
1.1247	-0.13745895
1.1248	-0.13746741
1.1249	-0.137475304
1.125	-0.137482888
1.1251	-0.1374901
1.1252	-0.137496938
1.1253	-0.137503227
1.1254	-0.137509181
1.1255	-0.137514858
1.1256	-0.13752004
1.1257	-0.137524639
1.1258	-0.137528856
1.1259	-0.137532654
1.126	-0.137535968
1.1261	-0.137538975
1.1262	-0.137541659
1.1263	-0.137544095
1.1264	-0.137546408
1.1265	-0.137548466
1.1266	-0.137550292
1.1267	-0.137551704
1.1268	-0.137552896
1.1269	-0.137553785
1.127	-0.137553915
1.1271	-0.137553743
1.1272	-0.137553331
1.1273	-0.137552872
1.1274	-0.1375518
1.1275	-0.137550328
1.1276	-0.137548792
1.1277	-0.137546547
1.1278	-0.137543811
1.1279	-0.137540621
1.128	-0.137537213
1.1281	-0.137533364
1.1282	-0.137528943
1.1283	-0.137524306
1.1284	-0.1375193
1.1285	-0.137513868
1.1286	-0.137508285
1.1287	-0.137502227
1.1288	-0.137495596
1.1289	-0.137488712
1.129	-0.137481313
1.1291	-0.13747364
1.1292	-0.13746512
1.1293	-0.137455573
1.1294	-0.13744534
1.1295	-0.137434892
1.1296	-0.137423801
1.1297	-0.137412623
1.1298	-0.137400979
1.1299	-0.137389107
1.13	-0.137377176
1.1301	-0.137364907
1.1302	-0.137352223
1.1303	-0.137339592
1.1304	-0.13732681
1.1305	-0.137313781
1.1306	-0.137300468
1.1307	-0.137287011
1.1308	-0.137273241
1.1309	-0.137259014
1.131	-0.137244409
1.1311	-0.137229523
1.1312	-0.137214167
1.1313	-0.137198365
1.1314	-0.137182406
1.1315	-0.137165873
1.1316	-0.137148921
1.1317	-0.13713154
1.1318	-0.137113659
1.1319	-0.137095367
1.132	-0.137076765
1.1321	-0.137057861
1.1322	-0.13703855
1.1323	-0.137018915
1.1324	-0.136998955
1.1325	-0.136978448
1.1326	-0.136957441
1.1327	-0.136936114
1.1328	-0.136914479
1.1329	-0.136892237
1.133	-0.136869834
1.1331	-0.136846877
1.1332	-0.136823593
1.1333	-0.136799771
1.1334	-0.136775676
1.1335	-0.136751266
1.1336	-0.136726596
1.1337	-0.136701237
1.1338	-0.136675961
1.1339	-0.136649848
1.134	-0.136623505
1.1341	-0.136596795
1.1342	-0.136569634
1.1343	-0.136542102
1.1344	-0.13651418
1.1345	-0.136485863
1.1346	-0.136457204
1.1347	-0.136428176
1.1348	-0.136398815
1.1349	-0.136368915
1.135	-0.136338624
1.1351	-0.136308004
1.1352	-0.136276992
1.1353	-0.136245602
1.1354	-0.136213717
1.1355	-0.13618136
1.1356	-0.136148533
1.1357	-0.136115122
1.1358	-0.13608135
1.1359	-0.136047284
1.136	-0.136012827
1.1361	-0.135978245
1.1362	-0.135943277
1.1363	-0.13590796
1.1364	-0.135872286
1.1365	-0.13583615
1.1366	-0.135799456
1.1367	-0.135762495
1.1368	-0.135725188
1.1369	-0.135687622
1.137	-0.135649932
1.1371	-0.135611905
1.1372	-0.135573395
1.1373	-0.135534396
1.1374	-0.135495292
1.1375	-0.135455565
1.1376	-0.135415569
1.1377	-0.1353752
1.1378	-0.135334378
1.1379	-0.135293301
1.138	-0.135251618
1.1381	-0.135209377
1.1382	-0.135167215
1.1383	-0.135124395
1.1384	-0.135081404
1.1385	-0.135037964
1.1386	-0.134993723
1.1387	-0.134949013
1.1388	-0.134903823
1.1389	-0.134858369
1.139	-0.134812732
1.1391	-0.134766873
1.1392	-0.134720989
1.1393	-0.134674903
1.1394	-0.134628631
1.1395	-0.134581786
1.1396	-0.134534622
1.1397	-0.134487033
1.1398	-0.134439391
1.1399	-0.134391109
1.14	-0.134342132
1.1401	-0.134292823
1.1402	-0.13424279
1.1403	-0.13419248
1.1404	-0.134142499
1.1405	-0.134091957
1.1406	-0.134041072
1.1407	-0.13398971
1.1408	-0.133937886
1.1409	-0.133885448
1.141	-0.133832531
1.1411	-0.13377903
1.1412	-0.133725151
1.1413	-0.13367071
1.1414	-0.133615709
1.1415	-0.133560431
1.1416	-0.133504849
1.1417	-0.133449203
1.1418	-0.133393045
1.1419	-0.133336665
1.142	-0.133279439
1.1421	-0.133222304
1.1422	-0.133164609
1.1423	-0.133106603
1.1424	-0.133048247
1.1425	-0.132989544
1.1426	-0.132930414
1.1427	-0.132870816
1.1428	-0.132811044
1.1429	-0.13275094
1.143	-0.132690589
1.1431	-0.132629715
1.1432	-0.132568452
1.1433	-0.132506995
1.1434	-0.1324449
1.1435	-0.132382645
1.1436	-0.132320018
1.1437	-0.132256962
1.1438	-0.132193941
1.1439	-0.132130371
1.144	-0.132066634
1.1441	-0.132002729
1.1442	-0.131938528
1.1443	-0.131873773
1.1444	-0.131808519
1.1445	-0.131743057
1.1446	-0.131676947
1.1447	-0.131610683
1.1448	-0.131543914
1.1449	-0.131476306
1.145	-0.131408411
1.1451	-0.131339604
1.1452	-0.131270883
1.1453	-0.131201368
1.1454	-0.131131756
1.1455	-0.13106158
1.1456	-0.1309914
1.1457	-0.130920267
1.1458	-0.130849326
1.1459	-0.130777592
1.146	-0.130705517
1.1461	-0.130632924
1.1462	-0.13055998
1.1463	-0.13048678
1.1464	-0.130413164
1.1465	-0.13033907
1.1466	-0.130264547
1.1467	-0.130189538
1.1468	-0.130114477
1.1469	-0.130038889
1.147	-0.129963062
1.1471	-0.129886743
1.1472	-0.129810038
1.1473	-0.12973326
1.1474	-0.129655834
1.1475	-0.129578372
1.1476	-0.129500603
1.1477	-0.129422493
1.1478	-0.129344238
1.1479	-0.129265434
1.148	-0.129186414
1.1481	-0.129107011
1.1482	-0.129027245
1.1483	-0.128946804
1.1484	-0.128865765
1.1485	-0.128784356
1.1486	-0.128702669
1.1487	-0.128620653
1.1488	-0.128538222
1.1489	-0.128455522
1.149	-0.128372235
1.1491	-0.128288482
1.1492	-0.128204385
1.1493	-0.12811983
1.1494	-0.128034869
1.1495	-0.127949442
1.1496	-0.127863384
1.1497	-0.127776934
1.1498	-0.127689988
1.1499	-0.127602505
1.15	-0.12751472
1.1501	-0.127426469
1.1502	-0.127337958
1.1503	-0.127249222
1.1504	-0.127160189
1.1505	-0.127070987
1.1506	-0.126981431
1.1507	-0.12689152
1.1508	-0.126801271
1.1509	-0.126710681
1.151	-0.126619782
1.1511	-0.126528582
1.1512	-0.126437115
1.1513	-0.126345332
1.1514	-0.126253418
1.1515	-0.12616106
1.1516	-0.126068271
1.1517	-0.125975061
1.1518	-0.125881447
1.1519	-0.12578744
1.152	-0.12569291
1.1521	-0.125598005
1.1522	-0.125502751
1.1523	-0.125407133
1.1524	-0.12531117
1.1525	-0.125214718
1.1526	-0.12511791
1.1527	-0.125020643
1.1528	-0.124923077
1.1529	-0.124825393
1.153	-0.124727427
1.1531	-0.124629044
1.1532	-0.124530444
1.1533	-0.124431523
1.1534	-0.124332077
1.1535	-0.124232215
1.1536	-0.124131743
1.1537	-0.124030753
1.1538	-0.123929271
1.1539	-0.123827346
1.154	-0.12372504
1.1541	-0.123622362
1.1542	-0.123519277
1.1543	-0.123415954
1.1544	-0.123312363
1.1545	-0.123208405
1.1546	-0.123104097
1.1547	-0.122999441
1.1548	-0.122894364
1.1549	-0.122788757
1.155	-0.122682771
1.1551	-0.122576694
1.1552	-0.122470151
1.1553	-0.122363184
1.1554	-0.122255733
1.1555	-0.122147948
1.1556	-0.122039882
1.1557	-0.121931532
1.1558	-0.121822802
1.1559	-0.121713739
1.156	-0.121604332
1.1561	-0.121494645
1.1562	-0.121384585
1.1563	-0.121274244
1.1564	-0.121163651
1.1565	-0.121052792
1.1566	-0.120941608
1.1567	-0.120830099
1.1568	-0.12071817
1.1569	-0.12060592
1.157	-0.120493325
1.1571	-0.120380312
1.1572	-0.120266741
1.1573	-0.12015283
1.1574	-0.120038622
1.1575	-0.119924261
1.1576	-0.119809488
1.1577	-0.119694045
1.1578	-0.119578796
1.1579	-0.11946306
1.158	-0.119347183
1.1581	-0.119230902
1.1582	-0.11911425
1.1583	-0.118997176
1.1584	-0.118879885
1.1585	-0.118762201
1.1586	-0.118644135
1.1587	-0.11852566
1.1588	-0.118406864
1.1589	-0.118287747
1.159	-0.118168349
1.1591	-0.118048733
1.1592	-0.117928722
1.1593	-0.117808277
1.1594	-0.117687694
1.1595	-0.117566555
1.1596	-0.117444953
1.1597	-0.117322782
1.1598	-0.117200536
1.1599	-0.117077314
1.16	-0.116954092
1.1601	-0.116830424
1.1602	-0.116706499
1.1603	-0.116582255
1.1604	-0.11645763
1.1605	-0.116332613
1.1606	-0.116207026
1.1607	-0.116081177
1.1608	-0.115955006
1.1609	-0.11582854
1.161	-0.115701966
1.1611	-0.115575404
1.1612	-0.115448123
1.1613	-0.115320646
1.1614	-0.115192795
1.1615	-0.115064512
1.1616	-0.114935718
1.1617	-0.114806486
1.1618	-0.114676853
1.1619	-0.114546999
1.162	-0.114416818
1.1621	-0.114286275
1.1622	-0.114155266
1.1623	-0.114023902
1.1624	-0.113891786
1.1625	-0.11375922
1.1626	-0.113626435
1.1627	-0.113493468
1.1628	-0.113360359
1.1629	-0.113226947
1.163	-0.113093267
1.1631	-0.112959338
1.1632	-0.112825119
1.1633	-0.1126904
1.1634	-0.112555348
1.1635	-0.112420083
1.1636	-0.112284513
1.1637	-0.112148823
1.1638	-0.11201266
1.1639	-0.111876039
1.164	-0.11173899
1.1641	-0.111601479
1.1642	-0.111463575
1.1643	-0.111325367
1.1644	-0.111186751
1.1645	-0.11104781
1.1646	-0.110908461
1.1647	-0.110768671
1.1648	-0.110628474
1.1649	-0.110487923
1.165	-0.110347004
1.1651	-0.110205801
1.1652	-0.110063936
1.1653	-0.109921526
1.1654	-0.109778886
1.1655	-0.109635822
1.1656	-0.109492434
1.1657	-0.109348875
1.1658	-0.109205097
1.1659	-0.109060894
1.166	-0.108916414
1.1661	-0.10877155
1.1662	-0.108626409
1.1663	-0.10848078
1.1664	-0.108334755
1.1665	-0.108188195
1.1666	-0.108041793
1.1667	-0.107894551
1.1668	-0.107747261
1.1669	-0.107599652
1.167	-0.107451696
1.1671	-0.107303353
1.1672	-0.107154455
1.1673	-0.107005283
1.1674	-0.106855689
1.1675	-0.106705892
1.1676	-0.106555798
1.1677	-0.106405177
1.1678	-0.10625444
1.1679	-0.106103207
1.168	-0.105951939
1.1681	-0.105800077
1.1682	-0.10564789
1.1683	-0.105495329
1.1684	-0.105342369
1.1685	-0.105189211
1.1686	-0.105035784
1.1687	-0.104882106
1.1688	-0.104728058
1.1689	-0.10457356
1.169	-0.104418634
1.1691	-0.10426353
1.1692	-0.104108012
1.1693	-0.103951828
1.1694	-0.103795238
1.1695	-0.10363836
1.1696	-0.103481309
1.1697	-0.103324038
1.1698	-0.103166484
1.1699	-0.103008336
1.17	-0.10284987
1.1701	-0.102691082
1.1702	-0.102532116
1.1703	-0.102372672
1.1704	-0.10221296
1.1705	-0.102053053
1.1706	-0.10189321
1.1707	-0.10173326
1.1708	-0.101573194
1.1709	-0.101412886
1.171	-0.101252245
1.1711	-0.101091219
1.1712	-0.100929786
1.1713	-0.100768248
1.1714	-0.100606503
1.1715	-0.100444465
1.1716	-0.100282235
1.1717	-0.100119751
1.1718	-0.099957004
1.1719	-0.099794006
1.172	-0.099630543
1.1721	-0.099467076
1.1722	-0.099303121
1.1723	-0.099139141
1.1724	-0.098974846
1.1725	-0.09881024
1.1726	-0.098645265
1.1727	-0.098480054
1.1728	-0.098314619
1.1729	-0.098148921
1.173	-0.09798279
1.1731	-0.09781646
1.1732	-0.097649771
1.1733	-0.097482441
1.1734	-0.097314748
1.1735	-0.097146651
1.1736	-0.096978259
1.1737	-0.096809304
1.1738	-0.096639984
1.1739	-0.096470301
1.174	-0.096300409
1.1741	-0.096129778
1.1742	-0.095958942
1.1743	-0.095787639
1.1744	-0.095615852
1.1745	-0.095443689
1.1746	-0.095270806
1.1747	-0.095097733
1.1748	-0.094924284
1.1749	-0.094750426
1.175	-0.094576339
1.1751	-0.094402029
1.1752	-0.094227442
1.1753	-0.094052508
1.1754	-0.09387723
1.1755	-0.093701744
1.1756	-0.093526068
1.1757	-0.093350244
1.1758	-0.093174249
1.1759	-0.092998025
1.176	-0.092821608
1.1761	-0.092645308
1.1762	-0.092468859
1.1763	-0.092292276
1.1764	-0.092115336
1.1765	-0.091938217
1.1766	-0.09176097
1.1767	-0.09158333
1.1768	-0.091405341
1.1769	-0.091227344
1.177	-0.091048822
1.1771	-0.090869757
1.1772	-0.090690289
1.1773	-0.090510441
1.1774	-0.090330071
1.1775	-0.090149498
1.1776	-0.089968603
1.1777	-0.089787101
1.1778	-0.089605136
1.1779	-0.089422942
1.178	-0.089240445
1.1781	-0.089057678
1.1782	-0.088874373
1.1783	-0.088690698
1.1784	-0.088506818
1.1785	-0.088322628
1.1786	-0.088138187
1.1787	-0.087953234
1.1788	-0.087768383
1.1789	-0.087583263
1.179	-0.087398009
1.1791	-0.087212513
1.1792	-0.087026548
1.1793	-0.086840319
1.1794	-0.086653795
1.1795	-0.086466836
1.1796	-0.086279503
1.1797	-0.086091855
1.1798	-0.085903932
1.1799	-0.085715836
1.18	-0.085527619
1.1801	-0.085338884
1.1802	-0.085150007
1.1803	-0.084960886
1.1804	-0.084771472
1.1805	-0.084581872
1.1806	-0.084392136
1.1807	-0.08420209
1.1808	-0.08401207
1.1809	-0.083821719
1.181	-0.083630988
1.1811	-0.083439861
1.1812	-0.083248688
1.1813	-0.083057271
1.1814	-0.082865525
1.1815	-0.082673531
1.1816	-0.082481406
1.1817	-0.082288991
1.1818	-0.082096391
1.1819	-0.081903526
1.182	-0.081710096
1.1821	-0.081516307
1.1822	-0.081322227
1.1823	-0.081127858
1.1824	-0.080933382
1.1825	-0.08073908
1.1826	-0.080544564
1.1827	-0.080349707
1.1828	-0.080154367
1.1829	-0.079958493
1.183	-0.079762057
1.1831	-0.079565332
1.1832	-0.079368361
1.1833	-0.07917135
1.1834	-0.078974047
1.1835	-0.078776497
1.1836	-0.07857831
1.1837	-0.078379813
1.1838	-0.078181087
1.1839	-0.077981932
1.184	-0.077782517
1.1841	-0.077582706
1.1842	-0.077382607
1.1843	-0.077182227
1.1844	-0.076981529
1.1845	-0.076780591
1.1846	-0.076579399
1.1847	-0.076378224
1.1848	-0.076176924
1.1849	-0.075975204
1.185	-0.075773253
1.1851	-0.075570953
1.1852	-0.075368568
1.1853	-0.07516618
1.1854	-0.074963763
1.1855	-0.074760973
1.1856	-0.074557709
1.1857	-0.074354168
1.1858	-0.074150351
1.1859	-0.07394618
1.186	-0.073741781
1.1861	-0.073537233
1.1862	-0.073332613
1.1863	-0.073127663
1.1864	-0.072922462
1.1865	-0.072717005
1.1866	-0.072511303
1.1867	-0.072305235
1.1868	-0.072098891
1.1869	-0.07189222
1.187	-0.071685392
1.1871	-0.071478445
1.1872	-0.071271299
1.1873	-0.07106345
1.1874	-0.070855324
1.1875	-0.070647053
1.1876	-0.070438714
1.1877	-0.070230377
1.1878	-0.070021715
1.1879	-0.069812809
1.188	-0.069603666
1.1881	-0.069394357
1.1882	-0.069184743
1.1883	-0.068974526
1.1884	-0.068763803
1.1885	-0.068553087
1.1886	-0.06834216
1.1887	-0.068131207
1.1888	-0.06792013
1.1889	-0.06770888
1.189	-0.067497598
1.1891	-0.067286146
1.1892	-0.067074239
1.1893	-0.066862394
1.1894	-0.066650456
1.1895	-0.066438448
1.1896	-0.066226269
1.1897	-0.066014107
1.1898	-0.065801667
1.1899	-0.065589175
1.19	-0.065375897
1.1901	-0.065162283
1.1902	-0.064948685
1.1903	-0.06473462
1.1904	-0.064520894
1.1905	-0.064306264
1.1906	-0.064092066
1.1907	-0.063877219
1.1908	-0.063662761
1.1909	-0.06344785
1.191	-0.063233045
1.1911	-0.063017632
1.1912	-0.062802048
1.1913	-0.062585932
1.1914	-0.062369723
1.1915	-0.062153145
1.1916	-0.061936439
1.1917	-0.061719633
1.1918	-0.061502674
1.1919	-0.0612853
1.192	-0.061068115
1.1921	-0.06085015
1.1922	-0.06063283
1.1923	-0.060415111
1.1924	-0.060197268
1.1925	-0.05997947
1.1926	-0.059761319
1.1927	-0.059542591
1.1928	-0.059323881
1.1929	-0.059104705
1.193	-0.058885342
1.1931	-0.058665295
1.1932	-0.058444898
1.1933	-0.05822401
1.1934	-0.058003268
1.1935	-0.05778196
1.1936	-0.057560552
1.1937	-0.057338653
1.1938	-0.057116833
1.1939	-0.056894505
1.194	-0.056672097
1.1941	-0.056449225
1.1942	-0.056226225
1.1943	-0.056003328
1.1944	-0.055780253
1.1945	-0.055556904
1.1946	-0.055333251
1.1947	-0.055109343
1.1948	-0.054885196
1.1949	-0.054660854
1.195	-0.054436428
1.1951	-0.054211968
1.1952	-0.053987557
1.1953	-0.053763085
1.1954	-0.053538177
1.1955	-0.053312655
1.1956	-0.05308688
1.1957	-0.052860827
1.1958	-0.052634349
1.1959	-0.052407715
1.196	-0.052180776
1.1961	-0.05195362
1.1962	-0.051726409
1.1963	-0.051499096
1.1964	-0.051271578
1.1965	-0.051044007
1.1966	-0.050816393
1.1967	-0.050588628
1.1968	-0.050360481
1.1969	-0.050132045
1.197	-0.049903316
1.1971	-0.049674342
1.1972	-0.049445393
1.1973	-0.049215941
1.1974	-0.048986432
1.1975	-0.048756592
1.1976	-0.048526952
1.1977	-0.048297095
1.1978	-0.048067142
1.1979	-0.047837257
1.198	-0.047606976
1.1981	-0.047376664
1.1982	-0.047146101
1.1983	-0.046915615
1.1984	-0.046684687
1.1985	-0.046453715
1.1986	-0.046222514
1.1987	-0.045991113
1.1988	-0.045759854
1.1989	-0.045528262
1.199	-0.045296636
1.1991	-0.045064861
1.1992	-0.044832699
1.1993	-0.044600217
1.1994	-0.044367371
1.1995	-0.044134513
1.1996	-0.043901696
1.1997	-0.04366873
1.1998	-0.043435582
1.1999	-0.043201911
1.2	-0.042967874
1.2001	-0.042733781
1.2002	-0.042499571
1.2003	-0.042265218
1.2004	-0.042030581
1.2005	-0.041795636
1.2006	-0.041560612
1.2007	-0.041325445
1.2008	-0.041090217
1.2009	-0.040854599
1.201	-0.040618876
1.2011	-0.040382877
1.2012	-0.040146612
1.2013	-0.039910221
1.2014	-0.039673735
1.2015	-0.039437307
1.2016	-0.039200899
1.2017	-0.038964793
1.2018	-0.038728513
1.2019	-0.038492031
1.202	-0.038255243
1.2021	-0.038017929
1.2022	-0.037780548
1.2023	-0.037542875
1.2024	-0.037304924
1.2025	-0.037066629
1.2026	-0.036828103
1.2027	-0.036589279
1.2028	-0.036350441
1.2029	-0.036111465
1.203	-0.035872231
1.2031	-0.035632916
1.2032	-0.035393429
1.2033	-0.035153811
1.2034	-0.034914383
1.2035	-0.034675077
1.2036	-0.034435757
1.2037	-0.034196166
1.2038	-0.033956516
1.2039	-0.033716807
1.204	-0.033476951
1.2041	-0.033236871
1.2042	-0.03299674
1.2043	-0.032756376
1.2044	-0.032515461
1.2045	-0.032274451
1.2046	-0.032033211
1.2047	-0.031791926
1.2048	-0.031550363
1.2049	-0.03130871
1.205	-0.031066827
1.2051	-0.030824851
1.2052	-0.030582747
1.2053	-0.030339898
1.2054	-0.030096921
1.2055	-0.029853958
1.2056	-0.029610747
1.2057	-0.0293675
1.2058	-0.029124338
1.2059	-0.028880812
1.206	-0.028637327
1.2061	-0.028393425
1.2062	-0.028149562
1.2063	-0.02790538
1.2064	-0.027661271
1.2065	-0.0274171
1.2066	-0.027172888
1.2067	-0.026928913
1.2068	-0.026684925
1.2069	-0.026440792
1.207	-0.026196428
1.2071	-0.025952011
1.2072	-0.025707543
1.2073	-0.025462944
1.2074	-0.025218115
1.2075	-0.024973041
1.2076	-0.024727914
1.2077	-0.024482676
1.2078	-0.024237603
1.2079	-0.023992391
1.208	-0.023746863
1.2081	-0.023501541
1.2082	-0.023256119
1.2083	-0.023010394
1.2084	-0.022764783
1.2085	-0.022518954
1.2086	-0.022272737
1.2087	-0.02202749
1.2088	-0.021782309
1.2089	-0.021536693
1.209	-0.021291019
1.2091	-0.021045328
1.2092	-0.02079952
1.2093	-0.020553152
1.2094	-0.020306658
1.2095	-0.020060112
1.2096	-0.019813625
1.2097	-0.019567219
1.2098	-0.01932023
1.2099	-0.019073071
1.21	-0.01882528
1.2101	-0.018577488
1.2102	-0.018329705
1.2103	-0.018082052
1.2104	-0.017834412
1.2105	-0.017586406
1.2106	-0.017338934
1.2107	-0.017091535
1.2108	-0.016843855
1.2109	-0.016595742
1.211	-0.016347698
1.2111	-0.016099532
1.2112	-0.015851555
1.2113	-0.015603508
1.2114	-0.015355898
1.2115	-0.015108288
1.2116	-0.014860556
1.2117	-0.014612867
1.2118	-0.014364959
1.2119	-0.01411671
1.212	-0.013868644
1.2121	-0.013620402
1.2122	-0.013372257
1.2123	-0.013123712
1.2124	-0.012875058
1.2125	-0.012626328
1.2126	-0.012377752
1.2127	-0.012128785
1.2128	-0.011879748
1.2129	-0.011630707
1.213	-0.011381783
1.2131	-0.011132795
1.2132	-0.010883689
1.2133	-0.010634526
1.2134	-0.010385388
1.2135	-0.010135915
1.2136	-0.009886004
1.2137	-0.009635964
1.2138	-0.009385899
1.2139	-0.009135541
1.214	-0.008885357
1.2141	-0.008635166
1.2142	-0.008384715
1.2143	-0.008134323
1.2144	-0.00788393
1.2145	-0.007632927
1.2146	-0.007381582
1.2147	-0.007129522
1.2148	-0.006877225
1.2149	-0.00662501
1.215	-0.006372582
1.2151	-0.006120339
1.2152	-0.005867952
1.2153	-0.005615756
1.2154	-0.005363653
1.2155	-0.005111598
1.2156	-0.004859668
1.2157	-0.004607565
1.2158	-0.004355424
1.2159	-0.004103023
1.216	-0.003850314
1.2161	-0.003597505
1.2162	-0.003344642
1.2163	-0.003091764
1.2164	-0.002838815
1.2165	-0.002585587
1.2166	-0.002332413
1.2167	-0.002078917
1.2168	-0.00182542
1.2169	-0.001571958
1.217	-0.001318615
1.2171	-0.001065283
1.2172	-0.000811987
1.2173	-0.000559184
1.2174	-0.000305874
1.2175	-5.25E-05
1.2176	0.000201332
1.2177	0.000455036
1.2178	0.000708735
1.2179	0.000962318
1.218	0.001216
1.2181	0.001469879
1.2182	0.001723667
1.2183	0.001977646
1.2184	0.002231303
1.2185	0.002485185
1.2186	0.002738965
1.2187	0.002992762
1.2188	0.003246275
1.2189	0.003499406
1.219	0.003752704
1.2191	0.004006063
1.2192	0.004259402
1.2193	0.004513151
1.2194	0.00476693
1.2195	0.005020984
1.2196	0.005274912
1.2197	0.00552879
1.2198	0.005782757
1.2199	0.006036448
1.22	0.006290414
1.2201	0.006544523
1.2202	0.006798805
1.2203	0.007053235
1.2204	0.007307754
1.2205	0.007562059
1.2206	0.007816364
1.2207	0.00807099
1.2208	0.008325485
1.2209	0.00858015
1.221	0.008834912
1.2211	0.009089594
1.2212	0.009344573
1.2213	0.009599601
1.2214	0.009854842
1.2215	0.01010966
1.2216	0.010363624
1.2217	0.010617626
1.2218	0.010871728
1.2219	0.011125622
1.222	0.011379747
1.2221	0.011633703
1.2222	0.011887775
1.2223	0.012141861
1.2224	0.012395868
1.2225	0.012650102
1.2226	0.012904569
1.2227	0.013158862
1.2228	0.013413371
1.2229	0.013667931
1.223	0.013922493
1.2231	0.014176804
1.2232	0.014430854
1.2233	0.014684838
1.2234	0.014938626
1.2235	0.015192455
1.2236	0.015446239
1.2237	0.015699986
1.2238	0.015954105
1.2239	0.016208308
1.224	0.016462426
1.2241	0.01671676
1.2242	0.016970997
1.2243	0.01722545
1.2244	0.017479574
1.2245	0.017733611
1.2246	0.017987648
1.2247	0.018241925
1.2248	0.018496161
1.2249	0.018750337
1.225	0.019004613
1.2251	0.019258589
1.2252	0.019512321
1.2253	0.019766338
1.2254	0.020020404
1.2255	0.020274488
1.2256	0.020528358
1.2257	0.020781913
1.2258	0.021035686
1.2259	0.021289444
1.226	0.021543144
1.2261	0.0217968
1.2262	0.022051071
1.2263	0.022305203
1.2264	0.022559153
1.2265	0.022813144
1.2266	0.023066719
1.2267	0.023320462
1.2268	0.023573834
1.2269	0.023827217
1.227	0.024080668
1.2271	0.024334116
1.2272	0.024587611
1.2273	0.024841125
1.2274	0.025094712
1.2275	0.025348305
1.2276	0.025601647
1.2277	0.0258549
1.2278	0.026108267
1.2279	0.02636163
1.228	0.026615037
1.2281	0.026868545
1.2282	0.02712196
1.2283	0.027375276
1.2284	0.027628577
1.2285	0.027882012
1.2286	0.028135331
1.2287	0.028388583
1.2288	0.028641791
1.2289	0.028894742
1.229	0.029147451
1.2291	0.029400271
1.2292	0.029653032
1.2293	0.029905678
1.2294	0.030158237
1.2295	0.030410566
1.2296	0.030662735
1.2297	0.030915033
1.2298	0.031167
1.2299	0.031418833
1.23	0.031670471
1.2301	0.03192214
1.2302	0.032173836
1.2303	0.032425682
1.2304	0.032677375
1.2305	0.032928903
1.2306	0.033180396
1.2307	0.033431891
1.2308	0.033683253
1.2309	0.033934467
1.231	0.034185561
1.2311	0.034436355
1.2312	0.034687042
1.2313	0.034937934
1.2314	0.035188916
1.2315	0.035439806
1.2316	0.035690785
1.2317	0.035941796
1.2318	0.03619275
1.2319	0.036443542
1.232	0.036693862
1.2321	0.036944392
1.2322	0.037195197
1.2323	0.037445868
1.2324	0.037696492
1.2325	0.037946901
1.2326	0.03819726
1.2327	0.038447858
1.2328	0.03869885
1.2329	0.038949874
1.233	0.039200728
1.2331	0.03945156
1.2332	0.03970231
1.2333	0.03995295
1.2334	0.040203441
1.2335	0.04045369
1.2336	0.040703532
1.2337	0.040953412
1.2338	0.04120312
1.2339	0.041452707
1.234	0.041702188
1.2341	0.041951577
1.2342	0.042201252
1.2343	0.04245085
1.2344	0.042699969
1.2345	0.042948689
1.2346	0.043197193
1.2347	0.043445646
1.2348	0.043694102
1.2349	0.043942362
1.235	0.044190807
1.2351	0.044439241
1.2352	0.044687641
1.2353	0.044936023
1.2354	0.0451848
1.2355	0.045433286
1.2356	0.045682088
1.2357	0.045931113
1.2358	0.046179623
1.2359	0.046427836
1.236	0.046676092
1.2361	0.046924384
1.2362	0.047172759
1.2363	0.047420885
1.2364	0.047668668
1.2365	0.047916105
1.2366	0.048163433
1.2367	0.048410842
1.2368	0.04865782
1.2369	0.048905275
1.237	0.049152234
1.2371	0.04939958
1.2372	0.049647381
1.2373	0.049895675
1.2374	0.050143494
1.2375	0.050391218
1.2376	0.050638686
1.2377	0.050885852
1.2378	0.05113306
1.2379	0.051379889
1.238	0.051627207
1.2381	0.051874277
1.2382	0.052121143
1.2383	0.052367876
1.2384	0.052614338
1.2385	0.052860557
1.2386	0.053106416
1.2387	0.053351751
1.2388	0.05359651
1.2389	0.053840948
1.239	0.054085019
1.2391	0.054329402
1.2392	0.054574076
1.2393	0.054818548
1.2394	0.055062737
1.2395	0.055306607
1.2396	0.055550247
1.2397	0.055794004
1.2398	0.056037739
1.2399	0.056281527
1.24	0.05652525
1.2401	0.056768448
1.2402	0.057011275
1.2403	0.057253877
1.2404	0.057496434
1.2405	0.057739013
1.2406	0.057981621
1.2407	0.058224074
1.2408	0.058466313
1.2409	0.058708469
1.241	0.058950711
1.2411	0.059192772
1.2412	0.059434938
1.2413	0.059677004
1.2414	0.05991905
1.2415	0.060160802
1.2416	0.060402603
1.2417	0.060644195
1.2418	0.06088575
1.2419	0.061127237
1.242	0.061368437
1.2421	0.061609533
1.2422	0.061850589
1.2423	0.062091519
1.2424	0.062332149
1.2425	0.062572572
1.2426	0.062812895
1.2427	0.063052915
1.2428	0.063292748
1.2429	0.063532328
1.243	0.063771785
1.2431	0.06401109
1.2432	0.064249721
1.2433	0.064487983
1.2434	0.064725876
1.2435	0.064963685
1.2436	0.065201101
1.2437	0.065438601
1.2438	0.065676331
1.2439	0.065913904
1.244	0.066151332
1.2441	0.066388692
1.2442	0.06662593
1.2443	0.066862942
1.2444	0.06709965
1.2445	0.067336134
1.2446	0.067572165
1.2447	0.067808121
1.2448	0.068043434
1.2449	0.068278981
1.245	0.068514234
1.2451	0.068749256
1.2452	0.068984067
1.2453	0.069218647
1.2454	0.069453214
1.2455	0.069687475
1.2456	0.06992159
1.2457	0.070155752
1.2458	0.070389656
1.2459	0.070623452
1.246	0.070857178
1.2461	0.071090439
1.2462	0.071323422
1.2463	0.071556533
1.2464	0.071789413
1.2465	0.072022007
1.2466	0.072254448
1.2467	0.072486815
1.2468	0.072719087
1.2469	0.072950916
1.247	0.073183385
1.2471	0.073414876
1.2472	0.073647241
1.2473	0.073878949
1.2474	0.074110952
1.2475	0.074342567
1.2476	0.07457394
1.2477	0.074805583
1.2478	0.075036184
1.2479	0.075266986
1.248	0.075497227
1.2481	0.075727604
1.2482	0.07595761
1.2483	0.07618757
1.2484	0.076417272
1.2485	0.076646879
1.2486	0.07687626
1.2487	0.07710543
1.2488	0.077334335
1.2489	0.077562807
1.249	0.077791272
1.2491	0.078019343
1.2492	0.078247058
1.2493	0.078474654
1.2494	0.078702054
1.2495	0.078928713
1.2496	0.079155238
1.2497	0.079381408
1.2498	0.079607755
1.2499	0.07983357
1.25	0.080059202
1.2501	0.080284869
1.2502	0.080510144
1.2503	0.080735293
1.2504	0.080959797
1.2505	0.081184888
1.2506	0.081409022
1.2507	0.081633317
1.2508	0.081857092
1.2509	0.082080779
1.251	0.082303986
1.2511	0.082526797
1.2512	0.082749421
1.2513	0.082972086
1.2514	0.083194759
1.2515	0.083417227
1.2516	0.083639348
1.2517	0.08386167
1.2518	0.084083522
1.2519	0.084305731
1.252	0.08452766
1.2521	0.08474911
1.2522	0.084970362
1.2523	0.085191222
1.2524	0.085411823
1.2525	0.085632228
1.2526	0.085852382
1.2527	0.086072278
1.2528	0.086291899
1.2529	0.086511541
1.253	0.086731286
1.2531	0.086951019
1.2532	0.087170603
1.2533	0.087390345
1.2534	0.087609424
1.2535	0.087827628
1.2536	0.088045654
1.2537	0.088263547
1.2538	0.088480947
1.2539	0.088698121
1.254	0.088915207
1.2541	0.089131879
1.2542	0.089348671
1.2543	0.089565551
1.2544	0.089782203
1.2545	0.089998647
1.2546	0.090215001
1.2547	0.090431585
1.2548	0.090648341
1.2549	0.090865104
1.255	0.091081535
1.2551	0.091297548
1.2552	0.091513311
1.2553	0.091728408
1.2554	0.091943102
1.2555	0.092157505
1.2556	0.09237152
1.2557	0.092585323
1.2558	0.092798618
1.2559	0.093011527
1.256	0.093224032
1.2561	0.093436982
1.2562	0.093649787
1.2563	0.093862361
1.2564	0.094074355
1.2565	0.094285927
1.2566	0.094496922
1.2567	0.094707283
1.2568	0.094917042
1.2569	0.095126552
1.257	0.095335914
1.2571	0.095545287
1.2572	0.095754563
1.2573	0.095963695
1.2574	0.096172554
1.2575	0.096381003
1.2576	0.096589321
1.2577	0.096797051
1.2578	0.097004991
1.2579	0.09721262
1.258	0.097420173
1.2581	0.097627682
1.2582	0.097834882
1.2583	0.098041902
1.2584	0.09824928
1.2585	0.098456441
1.2586	0.098663226
1.2587	0.098869715
1.2588	0.099075919
1.2589	0.099281874
1.259	0.099487289
1.2591	0.099692266
1.2592	0.099896591
1.2593	0.100100384
1.2594	0.100303783
1.2595	0.100506492
1.2596	0.100708602
1.2597	0.100910308
1.2598	0.101112242
1.2599	0.101313951
1.26	0.101515588
1.2601	0.101716823
1.2602	0.101917786
1.2603	0.1021184
1.2604	0.102318709
1.2605	0.102518756
1.2606	0.102718469
1.2607	0.102918071
1.2608	0.103116648
1.2609	0.103314802
1.261	0.10351292
1.2611	0.10371086
1.2612	0.103908464
1.2613	0.104105651
1.2614	0.104302904
1.2615	0.104499966
1.2616	0.104696718
1.2617	0.104892534
1.2618	0.105088046
1.2619	0.105283406
1.262	0.105478453
1.2621	0.105673256
1.2622	0.105867874
1.2623	0.106062328
1.2624	0.106256425
1.2625	0.106450287
1.2626	0.10664376
1.2627	0.106836803
1.2628	0.107029276
1.2629	0.107221796
1.263	0.107413535
1.2631	0.107605399
1.2632	0.107796749
1.2633	0.107987764
1.2634	0.108178344
1.2635	0.108368801
1.2636	0.108558844
1.2637	0.108748744
1.2638	0.108938319
1.2639	0.109127509
1.264	0.10931644
1.2641	0.109505145
1.2642	0.109693246
1.2643	0.109880641
1.2644	0.110067754
1.2645	0.110254608
1.2646	0.110441043
1.2647	0.110627273
1.2648	0.110813205
1.2649	0.110999036
1.265	0.111184685
1.2651	0.111370104
1.2652	0.111555119
1.2653	0.111739646
1.2654	0.111923826
1.2655	0.11210769
1.2656	0.112291476
1.2657	0.112475111
1.2658	0.11265841
1.2659	0.112841496
1.266	0.113024732
1.2661	0.113207572
1.2662	0.113390423
1.2663	0.113573168
1.2664	0.113755624
1.2665	0.113937732
1.2666	0.114119363
1.2667	0.11430078
1.2668	0.11448197
1.2669	0.114662947
1.267	0.114843484
1.2671	0.115023862
1.2672	0.115203809
1.2673	0.115383402
1.2674	0.115562194
1.2675	0.115740932
1.2676	0.115918223
1.2677	0.116095312
1.2678	0.116272112
1.2679	0.116448608
1.268	0.116624715
1.2681	0.116800166
1.2682	0.116975289
1.2683	0.117150141
1.2684	0.117324724
1.2685	0.117499921
1.2686	0.117674456
1.2687	0.117848374
1.2688	0.118021807
1.2689	0.118195006
1.269	0.118368034
1.2691	0.118540783
1.2692	0.118712975
1.2693	0.11888464
1.2694	0.119056063
1.2695	0.119227027
1.2696	0.119397382
1.2697	0.119567152
1.2698	0.119736345
1.2699	0.119905353
1.27	0.120074002
1.2701	0.120242185
1.2702	0.120409962
1.2703	0.12057726
1.2704	0.120744164
1.2705	0.120910472
1.2706	0.121076548
1.2707	0.121242624
1.2708	0.121408383
1.2709	0.121573457
1.271	0.121738168
1.2711	0.121903219
1.2712	0.122067881
1.2713	0.122232109
1.2714	0.122395464
1.2715	0.122558617
1.2716	0.122721659
1.2717	0.122884896
1.2718	0.123047873
1.2719	0.123210658
1.272	0.123373107
1.2721	0.123535359
1.2722	0.123697309
1.2723	0.123858632
1.2724	0.124020152
1.2725	0.124181358
1.2726	0.124342175
1.2727	0.124502786
1.2728	0.12466296
1.2729	0.124823006
1.273	0.124982211
1.2731	0.125141043
1.2732	0.125299137
1.2733	0.125456475
1.2734	0.125614121
1.2735	0.125771102
1.2736	0.125927621
1.2737	0.126083689
1.2738	0.12623919
1.2739	0.126394133
1.274	0.126548641
1.2741	0.126702811
1.2742	0.126856767
1.2743	0.127010398
1.2744	0.127163487
1.2745	0.12731608
1.2746	0.127468495
1.2747	0.127620714
1.2748	0.127772615
1.2749	0.12792392
1.275	0.128074872
1.2751	0.128226248
1.2752	0.128377078
1.2753	0.128527662
1.2754	0.128677824
1.2755	0.128827508
1.2756	0.12897687
1.2757	0.129125954
1.2758	0.129274583
1.2759	0.129422513
1.276	0.129569802
1.2761	0.129716679
1.2762	0.129863044
1.2763	0.130008907
1.2764	0.130154537
1.2765	0.130299621
1.2766	0.130444018
1.2767	0.13058791
1.2768	0.130731286
1.2769	0.130874203
1.277	0.131016701
1.2771	0.131158871
1.2772	0.131300416
1.2773	0.131441659
1.2774	0.131582662
1.2775	0.131723562
1.2776	0.131864135
1.2777	0.132004069
1.2778	0.132143369
1.2779	0.132282487
1.278	0.132421145
1.2781	0.132559913
1.2782	0.132697923
1.2783	0.13283542
1.2784	0.132972164
1.2785	0.133108755
1.2786	0.133244943
1.2787	0.133381082
1.2788	0.13351719
1.2789	0.133653294
1.279	0.133788401
1.2791	0.133923001
1.2792	0.134056908
1.2793	0.13419003
1.2794	0.134322775
1.2795	0.134455063
1.2796	0.134587121
1.2797	0.134718937
1.2798	0.134850312
1.2799	0.134981176
1.28	0.135111851
1.2801	0.135241742
1.2802	0.135370648
1.2803	0.135498824
1.2804	0.135626513
1.2805	0.135754211
1.2806	0.135881913
1.2807	0.136009171
1.2808	0.136135906
1.2809	0.136262331
1.281	0.13638843
1.2811	0.136514473
1.2812	0.136640183
1.2813	0.136765516
1.2814	0.136890675
1.2815	0.137014887
1.2816	0.137138964
1.2817	0.137261996
1.2818	0.137384542
1.2819	0.1375068
1.282	0.137628471
1.2821	0.137749924
1.2822	0.137871087
1.2823	0.137991533
1.2824	0.138111431
1.2825	0.138230795
1.2826	0.138349898
1.2827	0.138468677
1.2828	0.138586859
1.2829	0.138704802
1.283	0.138822588
1.2831	0.138939847
1.2832	0.139056844
1.2833	0.139173844
1.2834	0.139289906
1.2835	0.139405319
1.2836	0.13951993
1.2837	0.139633908
1.2838	0.139747341
1.2839	0.139860273
1.284	0.139972217
1.2841	0.140083812
1.2842	0.140195259
1.2843	0.140305974
1.2844	0.140416279
1.2845	0.140526247
1.2846	0.140635781
1.2847	0.140744942
1.2848	0.140853781
1.2849	0.140962178
1.285	0.141070105
1.2851	0.14117773
1.2852	0.141285189
1.2853	0.141392147
1.2854	0.14149957
1.2855	0.141606727
1.2856	0.141713464
1.2857	0.14181974
1.2858	0.141925538
1.2859	0.142030874
1.286	0.142135811
1.2861	0.142240436
1.2862	0.142344478
1.2863	0.142447922
1.2864	0.142551075
1.2865	0.142653636
1.2866	0.142755841
1.2867	0.142857467
1.2868	0.142959109
1.2869	0.143060326
1.287	0.143161161
1.2871	0.143261453
1.2872	0.14336117
1.2873	0.14346048
1.2874	0.143559457
1.2875	0.14365778
1.2876	0.143755316
1.2877	0.143852314
1.2878	0.143948639
1.2879	0.144044554
1.288	0.144139917
1.2881	0.144234667
1.2882	0.144328941
1.2883	0.144422909
1.2884	0.144516475
1.2885	0.144609665
1.2886	0.144702252
1.2887	0.144794669
1.2888	0.144885612
1.2889	0.144975909
1.289	0.145065973
1.2891	0.14515574
1.2892	0.145245046
1.2893	0.145333811
1.2894	0.145422625
1.2895	0.14551124
1.2896	0.145599603
1.2897	0.145687613
1.2898	0.145775257
1.2899	0.145862638
1.29	0.145949501
1.2901	0.146035699
1.2902	0.146121241
1.2903	0.146206241
1.2904	0.146290849
1.2905	0.14637519
1.2906	0.146458954
1.2907	0.146542282
1.2908	0.14662504
1.2909	0.146707364
1.291	0.146789176
1.2911	0.146870783
1.2912	0.146951704
1.2913	0.14703207
1.2914	0.147112019
1.2915	0.147191572
1.2916	0.147271116
1.2917	0.147350157
1.2918	0.147428439
1.2919	0.147506522
1.292	0.1475841
1.2921	0.147661569
1.2922	0.147738652
1.2923	0.147814965
1.2924	0.147890469
1.2925	0.147965212
1.2926	0.1480395
1.2927	0.148113345
1.2928	0.148186708
1.2929	0.148259421
1.293	0.148331693
1.2931	0.148403446
1.2932	0.148474683
1.2933	0.148545329
1.2934	0.148615254
1.2935	0.148684787
1.2936	0.148753815
1.2937	0.1488224
1.2938	0.148890497
1.2939	0.148958135
1.294	0.149025331
1.2941	0.149091841
1.2942	0.14915784
1.2943	0.149223105
1.2944	0.149287455
1.2945	0.14935104
1.2946	0.149414041
1.2947	0.149476627
1.2948	0.149538985
1.2949	0.14960087
1.295	0.149662272
1.2951	0.149723067
1.2952	0.149783444
1.2953	0.149843477
1.2954	0.149902897
1.2955	0.149962083
1.2956	0.150020892
1.2957	0.150079202
1.2958	0.150137226
1.2959	0.15019474
1.296	0.15025226
1.2961	0.150309272
1.2962	0.150365961
1.2963	0.150422049
1.2964	0.150478047
1.2965	0.150533393
1.2966	0.150588229
1.2967	0.150642466
1.2968	0.150696328
1.2969	0.150749703
1.297	0.150803363
1.2971	0.150856281
1.2972	0.150908537
1.2973	0.150960531
1.2974	0.151011394
1.2975	0.151061719
1.2976	0.151111434
1.2977	0.151160182
1.2978	0.151208239
1.2979	0.151256068
1.298	0.151303285
1.2981	0.151350085
1.2982	0.151396076
1.2983	0.151442606
1.2984	0.151487527
1.2985	0.151532353
1.2986	0.151576593
1.2987	0.15162038
1.2988	0.151663713
1.2989	0.151706461
1.299	0.151748636
1.2991	0.151790346
1.2992	0.151831362
1.2993	0.151872148
1.2994	0.151912509
1.2995	0.151952571
1.2996	0.15199233
1.2997	0.152031745
1.2998	0.152070671
1.2999	0.152108889
1.3	0.152145997
1.3001	0.152182401
1.3002	0.152218469
1.3003	0.152254538
1.3004	0.152290541
1.3005	0.152325977
1.3006	0.152360903
1.3007	0.152395278
1.3008	0.152428613
1.3009	0.152460871
1.301	0.152492986
1.3011	0.152525003
1.3012	0.152556263
1.3013	0.152586953
1.3014	0.152617383
1.3015	0.152647681
1.3016	0.152677125
1.3017	0.152706801
1.3018	0.152735326
1.3019	0.15276455
1.302	0.152792061
1.3021	0.152819658
1.3022	0.15284653
1.3023	0.152872763
1.3024	0.152898343
1.3025	0.152923716
1.3026	0.152948584
1.3027	0.152972681
1.3028	0.15299614
1.3029	0.153018822
1.303	0.153041015
1.3031	0.153062568
1.3032	0.153084018
1.3033	0.1531049
1.3034	0.153125194
1.3035	0.153144567
1.3036	0.153164309
1.3037	0.153184343
1.3038	0.15320295
1.3039	0.153221378
1.304	0.153238798
1.3041	0.153255547
1.3042	0.153271397
1.3043	0.153286629
1.3044	0.153300691
1.3045	0.153314098
1.3046	0.153327301
1.3047	0.153339998
1.3048	0.1533521
1.3049	0.15336369
1.305	0.153375057
1.3051	0.153385915
1.3052	0.153396274
1.3053	0.153406407
1.3054	0.153416317
1.3055	0.153425666
1.3056	0.15343432
1.3057	0.153442387
1.3058	0.153449655
1.3059	0.153456512
1.306	0.153462991
1.3061	0.153468892
1.3062	0.153474164
1.3063	0.153478529
1.3064	0.153481833
1.3065	0.153484859
1.3066	0.153487616
1.3067	0.15348958
1.3068	0.153491022
1.3069	0.153492087
1.307	0.153492748
1.3071	0.153492825
1.3072	0.153492316
1.3073	0.15349141
1.3074	0.15349004
1.3075	0.153488046
1.3076	0.153485307
1.3077	0.153482263
1.3078	0.153478884
1.3079	0.153474922
1.308	0.153470181
1.3081	0.153464635
1.3082	0.153458717
1.3083	0.153452397
1.3084	0.153445841
1.3085	0.153438657
1.3086	0.15343101
1.3087	0.153422896
1.3088	0.153414286
1.3089	0.153405203
1.309	0.153395852
1.3091	0.153386094
1.3092	0.153375676
1.3093	0.15336421
1.3094	0.153352391
1.3095	0.153340079
1.3096	0.153326961
1.3097	0.153313391
1.3098	0.153299384
1.3099	0.15328489
1.31	0.153270005
1.3101	0.153254407
1.3102	0.153238099
1.3103	0.153221491
1.3104	0.153204439
1.3105	0.153187117
1.3106	0.153168718
1.3107	0.153150345
1.3108	0.153130371
1.3109	0.153110057
1.311	0.153089082
1.3111	0.153067246
1.3112	0.153045061
1.3113	0.153022494
1.3114	0.152999252
1.3115	0.152975431
1.3116	0.152951123
1.3117	0.152926308
1.3118	0.152900732
1.3119	0.152876102
1.312	0.152850125
1.3121	0.152824712
1.3122	0.15279772
1.3123	0.152770802
1.3124	0.152743388
1.3125	0.152716034
1.3126	0.152687533
1.3127	0.152658014
1.3128	0.152627733
1.3129	0.152597103
1.313	0.152565616
1.3131	0.15253357
1.3132	0.152500879
1.3133	0.15246776
1.3134	0.152434023
1.3135	0.15239999
1.3136	0.152365469
1.3137	0.152329991
1.3138	0.15229411
1.3139	0.152257683
1.314	0.152220616
1.3141	0.152183116
1.3142	0.152145063
1.3143	0.152106903
1.3144	0.152067994
1.3145	0.152028446
1.3146	0.151988694
1.3147	0.151948229
1.3148	0.151907095
1.3149	0.15186532
1.315	0.15182331
1.3151	0.151780888
1.3152	0.151738025
1.3153	0.151694734
1.3154	0.151651547
1.3155	0.151607968
1.3156	0.151563321
1.3157	0.151518548
1.3158	0.151472777
1.3159	0.151426585
1.316	0.151379863
1.3161	0.151332866
1.3162	0.151285068
1.3163	0.151237423
1.3164	0.151188436
1.3165	0.151139076
1.3166	0.15108929
1.3167	0.151038631
1.3168	0.150987487
1.3169	0.150935864
1.317	0.150883892
1.3171	0.150831298
1.3172	0.150778401
1.3173	0.150725486
1.3174	0.150671922
1.3175	0.150617754
1.3176	0.150563146
1.3177	0.150508151
1.3178	0.150452116
1.3179	0.1503953
1.318	0.150337956
1.3181	0.150280244
1.3182	0.15022177
1.3183	0.150163418
1.3184	0.150103556
1.3185	0.150043806
1.3186	0.149983186
1.3187	0.149922123
1.3188	0.149860172
1.3189	0.149797581
1.319	0.149734539
1.3191	0.149670776
1.3192	0.149606776
1.3193	0.149542361
1.3194	0.149477437
1.3195	0.149411813
1.3196	0.149346101
1.3197	0.149279497
1.3198	0.149212539
1.3199	0.149145092
1.32	0.149077145
1.3201	0.149008459
1.3202	0.148939095
1.3203	0.14886906
1.3204	0.148798498
1.3205	0.148727282
1.3206	0.148655495
1.3207	0.148582967
1.3208	0.148509545
1.3209	0.148435591
1.321	0.148361344
1.3211	0.148286609
1.3212	0.148211019
1.3213	0.148135121
1.3214	0.148058856
1.3215	0.147982332
1.3216	0.147905152
1.3217	0.147827753
1.3218	0.147750018
1.3219	0.147672185
1.322	0.147594034
1.3221	0.14751527
1.3222	0.147435745
1.3223	0.147355705
1.3224	0.147274919
1.3225	0.1471942
1.3226	0.147112821
1.3227	0.147030726
1.3228	0.146948125
1.3229	0.146864601
1.323	0.146780371
1.3231	0.146695723
1.3232	0.146610448
1.3233	0.146524842
1.3234	0.146438892
1.3235	0.146352383
1.3236	0.14626518
1.3237	0.146177648
1.3238	0.146089503
1.3239	0.14600115
1.324	0.145911842
1.3241	0.145822036
1.3242	0.145731878
1.3243	0.145641321
1.3244	0.145549877
1.3245	0.145457799
1.3246	0.145365264
1.3247	0.145272221
1.3248	0.145178405
1.3249	0.14508436
1.325	0.14498972
1.3251	0.144894653
1.3252	0.144798778
1.3253	0.1447022
1.3254	0.144605042
1.3255	0.144507001
1.3256	0.144408136
1.3257	0.144308871
1.3258	0.14420933
1.3259	0.144108942
1.326	0.144008652
1.3261	0.1439075
1.3262	0.143806207
1.3263	0.143704639
1.3264	0.143602023
1.3265	0.143498978
1.3266	0.143395437
1.3267	0.143291426
1.3268	0.143186991
1.3269	0.143081593
1.327	0.142975736
1.3271	0.142869507
1.3272	0.14276272
1.3273	0.142655232
1.3274	0.142547158
1.3275	0.142438701
1.3276	0.142329419
1.3277	0.142219753
1.3278	0.14210963
1.3279	0.141998656
1.328	0.141887062
1.3281	0.141775082
1.3282	0.141662775
1.3283	0.141549766
1.3284	0.14143625
1.3285	0.141321342
1.3286	0.141206038
1.3287	0.141089455
1.3288	0.140972617
1.3289	0.140855377
1.329	0.140737682
1.3291	0.140619485
1.3292	0.140500596
1.3293	0.140381319
1.3294	0.140262033
1.3295	0.140142288
1.3296	0.140022073
1.3297	0.139901139
1.3298	0.13977967
1.3299	0.139657582
1.33	0.139534877
1.3301	0.139411605
1.3302	0.139287497
1.3303	0.139162677
1.3304	0.139037478
1.3305	0.138911765
1.3306	0.138785487
1.3307	0.138658832
1.3308	0.138532015
1.3309	0.138404754
1.331	0.138277058
1.3311	0.138148618
1.3312	0.138019491
1.3313	0.137890087
1.3314	0.137760412
1.3315	0.137630964
1.3316	0.137501095
1.3317	0.137370477
1.3318	0.137239445
1.3319	0.137108242
1.332	0.136976503
1.3321	0.136844393
1.3322	0.136711821
1.3323	0.136578636
1.3324	0.136444485
1.3325	0.136309985
1.3326	0.136174995
1.3327	0.136039708
1.3328	0.135904254
1.3329	0.135768394
1.333	0.135632041
1.3331	0.13549528
1.3332	0.135358003
1.3333	0.135220265
1.3334	0.135082143
1.3335	0.134942149
1.3336	0.134802678
1.3337	0.134661516
1.3338	0.134519992
1.3339	0.134378436
1.334	0.134235892
1.3341	0.134092834
1.3342	0.133949291
1.3343	0.133804639
1.3344	0.133660996
1.3345	0.133515979
1.3346	0.133371475
1.3347	0.133226069
1.3348	0.133080323
1.3349	0.132934153
1.335	0.132787445
1.3351	0.132639999
1.3352	0.132492128
1.3353	0.1323438
1.3354	0.132195358
1.3355	0.132045624
1.3356	0.13189514
1.3357	0.131744031
1.3358	0.131592581
1.3359	0.131440304
1.336	0.131287153
1.3361	0.131133544
1.3362	0.130979117
1.3363	0.1308235
1.3364	0.130667346
1.3365	0.130510943
1.3366	0.13035339
1.3367	0.130195723
1.3368	0.130037739
1.3369	0.129879193
1.337	0.129720326
1.3371	0.129560972
1.3372	0.129401542
1.3373	0.129241797
1.3374	0.129081233
1.3375	0.12892005
1.3376	0.128758057
1.3377	0.128595416
1.3378	0.128431877
1.3379	0.128268278
1.338	0.128103814
1.3381	0.127938889
1.3382	0.127773651
1.3383	0.127607892
1.3384	0.127441746
1.3385	0.127275421
1.3386	0.127109666
1.3387	0.126943709
1.3388	0.126777323
1.3389	0.126610321
1.339	0.126442751
1.3391	0.126274495
1.3392	0.126106121
1.3393	0.125936367
1.3394	0.125766672
1.3395	0.125595416
1.3396	0.125424272
1.3397	0.125252332
1.3398	0.125079787
1.3399	0.124906688
1.34	0.124732909
1.3401	0.12455895
1.3402	0.12438428
1.3403	0.124209391
1.3404	0.124034076
1.3405	0.123858057
1.3406	0.123682438
1.3407	0.123506108
1.3408	0.123329478
1.3409	0.12315216
1.341	0.122973882
1.3411	0.122794621
1.3412	0.122614741
1.3413	0.122434457
1.3414	0.122253874
1.3415	0.122072779
1.3416	0.121891241
1.3417	0.121709451
1.3418	0.121527005
1.3419	0.121344021
1.342	0.121160376
1.3421	0.120976108
1.3422	0.120791126
1.3423	0.120605819
1.3424	0.120419692
1.3425	0.120233218
1.3426	0.120046134
1.3427	0.119858577
1.3428	0.11967079
1.3429	0.119482208
1.343	0.119293216
1.3431	0.119103749
1.3432	0.118913903
1.3433	0.118723708
1.3434	0.118532943
1.3435	0.118341487
1.3436	0.118149867
1.3437	0.117957879
1.3438	0.117765319
1.3439	0.117572352
1.344	0.117378928
1.3441	0.117184945
1.3442	0.116990094
1.3443	0.11679479
1.3444	0.116599219
1.3445	0.116403293
1.3446	0.116206673
1.3447	0.116009591
1.3448	0.115812335
1.3449	0.115614537
1.345	0.115416151
1.3451	0.115217324
1.3452	0.115017939
1.3453	0.114818304
1.3454	0.114618151
1.3455	0.114417515
1.3456	0.114216466
1.3457	0.114015306
1.3458	0.113813849
1.3459	0.113611906
1.346	0.113410086
1.3461	0.113207499
1.3462	0.113004104
1.3463	0.112800091
1.3464	0.112595641
1.3465	0.112390375
1.3466	0.112184388
1.3467	0.111977857
1.3468	0.111771425
1.3469	0.111564724
1.347	0.111357764
1.3471	0.111150321
1.3472	0.110942271
1.3473	0.110733459
1.3474	0.110524155
1.3475	0.110314614
1.3476	0.110104617
1.3477	0.109894028
1.3478	0.109682904
1.3479	0.109470933
1.348	0.109258137
1.3481	0.109044688
1.3482	0.108830709
1.3483	0.108616335
1.3484	0.108401368
1.3485	0.108185718
1.3486	0.107969808
1.3487	0.10775361
1.3488	0.107536863
1.3489	0.107319379
1.349	0.107101397
1.3491	0.106882735
1.3492	0.10666368
1.3493	0.106444217
1.3494	0.106224487
1.3495	0.106004142
1.3496	0.105783295
1.3497	0.105561818
1.3498	0.105339844
1.3499	0.105117376
1.35	0.104894497
1.3501	0.104671103
1.3502	0.104447145
1.3503	0.104222865
1.3504	0.103998424
1.3505	0.10377358
1.3506	0.103548342
1.3507	0.103322728
1.3508	0.103095894
1.3509	0.1028688
1.351	0.10264127
1.3511	0.102413351
1.3512	0.102185164
1.3513	0.101956123
1.3514	0.101726562
1.3515	0.101496907
1.3516	0.101267033
1.3517	0.101036658
1.3518	0.100805894
1.3519	0.100574525
1.352	0.100343352
1.3521	0.100111332
1.3522	0.099879112
1.3523	0.099646461
1.3524	0.099413835
1.3525	0.099180936
1.3526	0.098947745
1.3527	0.098714473
1.3528	0.098480599
1.3529	0.098246307
1.353	0.098011462
1.3531	0.097776143
1.3532	0.097540515
1.3533	0.097304463
1.3534	0.097067905
1.3535	0.096830584
1.3536	0.096592845
1.3537	0.096354996
1.3538	0.096116273
1.3539	0.09587707
1.354	0.095637477
1.3541	0.095397408
1.3542	0.095156732
1.3543	0.094915392
1.3544	0.094673851
1.3545	0.094431831
1.3546	0.094189582
1.3547	0.093946631
1.3548	0.093702767
1.3549	0.093458146
1.355	0.09321302
1.3551	0.092967439
1.3552	0.092721424
1.3553	0.092475316
1.3554	0.092228589
1.3555	0.091981578
1.3556	0.091734257
1.3557	0.09148643
1.3558	0.091238297
1.3559	0.090989787
1.356	0.090741079
1.3561	0.090491943
1.3562	0.090242453
1.3563	0.089992756
1.3564	0.089742447
1.3565	0.089491716
1.3566	0.089240705
1.3567	0.088989186
1.3568	0.088737224
1.3569	0.088485019
1.357	0.088232182
1.3571	0.087978714
1.3572	0.087725398
1.3573	0.087472165
1.3574	0.087218259
1.3575	0.086963693
1.3576	0.086708847
1.3577	0.086453466
1.3578	0.086197535
1.3579	0.085941152
1.358	0.085684038
1.3581	0.085426819
1.3582	0.085169264
1.3583	0.084911113
1.3584	0.084652256
1.3585	0.084393047
1.3586	0.084133614
1.3587	0.083873731
1.3588	0.083613598
1.3589	0.08335316
1.359	0.083091866
1.3591	0.082829962
1.3592	0.082568089
1.3593	0.082305857
1.3594	0.082043352
1.3595	0.081780374
1.3596	0.081517343
1.3597	0.081253985
1.3598	0.080990056
1.3599	0.080725411
1.36	0.080460135
1.3601	0.080194352
1.3602	0.079928479
1.3603	0.079662309
1.3604	0.079395835
1.3605	0.079128966
1.3606	0.078861848
1.3607	0.078594268
1.3608	0.078325801
1.3609	0.078057291
1.361	0.077788878
1.3611	0.077520099
1.3612	0.077250597
1.3613	0.076980766
1.3614	0.076710755
1.3615	0.076440509
1.3616	0.07616931
1.3617	0.075897424
1.3618	0.075625054
1.3619	0.075352289
1.362	0.075079019
1.3621	0.074805549
1.3622	0.074531763
1.3623	0.074257657
1.3624	0.07398297
1.3625	0.07370763
1.3626	0.073431918
1.3627	0.073155936
1.3628	0.07287951
1.3629	0.072602747
1.363	0.072325756
1.3631	0.072048228
1.3632	0.071770327
1.3633	0.071492267
1.3634	0.071213538
1.3635	0.070934609
1.3636	0.070655756
1.3637	0.070376599
1.3638	0.070096954
1.3639	0.069817118
1.364	0.06953718
1.3641	0.069257048
1.3642	0.068976059
1.3643	0.068694649
1.3644	0.068412976
1.3645	0.068130709
1.3646	0.067848216
1.3647	0.067565832
1.3648	0.06728337
1.3649	0.067000252
1.365	0.066716998
1.3651	0.066433451
1.3652	0.066149603
1.3653	0.065865546
1.3654	0.065581097
1.3655	0.06529637
1.3656	0.065011199
1.3657	0.064725563
1.3658	0.064439552
1.3659	0.06415291
1.366	0.063865618
1.3661	0.063577919
1.3662	0.063289641
1.3663	0.063001266
1.3664	0.062713206
1.3665	0.062424798
1.3666	0.062135521
1.3667	0.061845924
1.3668	0.061555934
1.3669	0.061265664
1.367	0.060975292
1.3671	0.060684836
1.3672	0.060394046
1.3673	0.060102955
1.3674	0.059811414
1.3675	0.059519383
1.3676	0.059226788
1.3677	0.058933736
1.3678	0.058640244
1.3679	0.058346422
1.368	0.058052013
1.3681	0.057757292
1.3682	0.05746165
1.3683	0.057165669
1.3684	0.056869624
1.3685	0.056572594
1.3686	0.056275566
1.3687	0.055978597
1.3688	0.055681173
1.3689	0.055383222
1.369	0.055084828
1.3691	0.054786207
1.3692	0.054487106
1.3693	0.054187389
1.3694	0.05388707
1.3695	0.053586636
1.3696	0.053285506
1.3697	0.052984962
1.3698	0.052683976
1.3699	0.05238302
1.37	0.052081248
1.3701	0.051779703
1.3702	0.051477414
1.3703	0.051175428
1.3704	0.050872723
1.3705	0.050570102
1.3706	0.050266369
1.3707	0.049963021
1.3708	0.049658609
1.3709	0.049354706
1.371	0.049050454
1.3711	0.048746391
1.3712	0.048441748
1.3713	0.048137302
1.3714	0.047831682
1.3715	0.047525985
1.3716	0.047219344
1.3717	0.046912518
1.3718	0.046604945
1.3719	0.04629688
1.372	0.045988407
1.3721	0.04567999
1.3722	0.045371186
1.3723	0.045062543
1.3724	0.044753234
1.3725	0.044443885
1.3726	0.044133529
1.3727	0.043822256
1.3728	0.043510912
1.3729	0.043199197
1.373	0.042887302
1.3731	0.042574834
1.3732	0.042261999
1.3733	0.041948971
1.3734	0.041635388
1.3735	0.041322061
1.3736	0.041008309
1.3737	0.040694335
1.3738	0.040380165
1.3739	0.040065892
1.374	0.039751152
1.3741	0.039436581
1.3742	0.039121632
1.3743	0.038806635
1.3744	0.038491381
1.3745	0.038175612
1.3746	0.037859667
1.3747	0.037543748
1.3748	0.037227645
1.3749	0.036911286
1.375	0.036594516
1.3751	0.03627744
1.3752	0.035959961
1.3753	0.035641959
1.3754	0.035323464
1.3755	0.03500472
1.3756	0.034685958
1.3757	0.034366993
1.3758	0.034048032
1.3759	0.033728885
1.376	0.033409576
1.3761	0.033090269
1.3762	0.032770888
1.3763	0.032451419
1.3764	0.032131209
1.3765	0.031811294
1.3766	0.031490764
1.3767	0.031170045
1.3768	0.030848833
1.3769	0.030527341
1.377	0.030205437
1.3771	0.029883158
1.3772	0.029560595
1.3773	0.029238281
1.3774	0.028916245
1.3775	0.028594031
1.3776	0.028271349
1.3777	0.027948447
1.3778	0.027625163
1.3779	0.027302076
1.378	0.026978739
1.3781	0.026655029
1.3782	0.026331001
1.3783	0.026006858
1.3784	0.02568168
1.3785	0.025355698
1.3786	0.025029056
1.3787	0.024703039
1.3788	0.024376637
1.3789	0.024050258
1.379	0.023723282
1.3791	0.023396849
1.3792	0.023069717
1.3793	0.022742457
1.3794	0.02241477
1.3795	0.022086773
1.3796	0.021758739
1.3797	0.021431003
1.3798	0.021103128
1.3799	0.02077485
1.38	0.020446315
1.3801	0.020117418
1.3802	0.019788173
1.3803	0.019458747
1.3804	0.01912925
1.3805	0.018799878
1.3806	0.018470086
1.3807	0.018140218
1.3808	0.017809285
1.3809	0.017477726
1.381	0.017145656
1.3811	0.016813604
1.3812	0.016480636
1.3813	0.016147454
1.3814	0.015814109
1.3815	0.015480243
1.3816	0.015146605
1.3817	0.014812735
1.3818	0.014478969
1.3819	0.014144813
1.382	0.013810393
1.3821	0.013475667
1.3822	0.013140764
1.3823	0.012805457
1.3824	0.012470011
1.3825	0.012134325
1.3826	0.011798555
1.3827	0.011463205
1.3828	0.011127759
1.3829	0.01079212
1.383	0.010456302
1.3831	0.010120231
1.3832	0.009784222
1.3833	0.009448081
1.3834	0.009111851
1.3835	0.008775664
1.3836	0.008438854
1.3837	0.008101907
1.3838	0.007764501
1.3839	0.007426601
1.384	0.007088429
1.3841	0.006750426
1.3842	0.00641218
1.3843	0.006073462
1.3844	0.005734933
1.3845	0.005395673
1.3846	0.005056647
1.3847	0.004716887
1.3848	0.004377254
1.3849	0.004037565
1.385	0.003697808
1.3851	0.003358092
1.3852	0.003017818
1.3853	0.002677885
1.3854	0.002336746
1.3855	0.001995287
1.3856	0.001654123
1.3857	0.001311988
1.3858	0.000969788
1.3859	0.000627717
1.386	0.000285881
1.3861	-5.69E-05
1.3862	-0.000399317
1.3863	-0.000742185
1.3864	-0.001085286
1.3865	-0.001429085
1.3866	-0.001772589
1.3867	-0.002116163
1.3868	-0.002459444
1.3869	-0.002802807
1.387	-0.00314662
1.3871	-0.003490744
1.3872	-0.003834912
1.3873	-0.004178751
1.3874	-0.004522747
1.3875	-0.004867038
1.3876	-0.005211592
1.3877	-0.005556169
1.3878	-0.005900857
1.3879	-0.006246135
1.388	-0.006591275
1.3881	-0.006936463
1.3882	-0.007282209
1.3883	-0.007628628
1.3884	-0.007975012
1.3885	-0.008321286
1.3886	-0.00866779
1.3887	-0.009014797
1.3888	-0.009362062
1.3889	-0.009709456
1.389	-0.010057219
1.3891	-0.010404857
1.3892	-0.010752429
1.3893	-0.011099883
1.3894	-0.011447361
1.3895	-0.011794642
1.3896	-0.012142254
1.3897	-0.012489846
1.3898	-0.012837621
1.3899	-0.013185477
1.39	-0.01353345
1.3901	-0.013881356
1.3902	-0.014229448
1.3903	-0.014578049
1.3904	-0.014926839
1.3905	-0.015276072
1.3906	-0.015625303
1.3907	-0.015974747
1.3908	-0.016324036
1.3909	-0.016673463
1.391	-0.017022811
1.3911	-0.017372335
1.3912	-0.017722471
1.3913	-0.018072599
1.3914	-0.018422552
1.3915	-0.01877249
1.3916	-0.019122977
1.3917	-0.019473949
1.3918	-0.019824766
1.3919	-0.020174902
1.392	-0.020524721
1.3921	-0.020874746
1.3922	-0.021225164
1.3923	-0.021575177
1.3924	-0.021925395
1.3925	-0.022276375
1.3926	-0.022626902
1.3927	-0.022977386
1.3928	-0.023328528
1.3929	-0.023679099
1.393	-0.024029891
1.3931	-0.024380682
1.3932	-0.024731605
1.3933	-0.025082529
1.3934	-0.025433911
1.3935	-0.025785544
1.3936	-0.026136822
1.3937	-0.026487869
1.3938	-0.026838909
1.3939	-0.027190858
1.394	-0.02754255
1.3941	-0.027894165
1.3942	-0.028245569
1.3943	-0.028596447
1.3944	-0.028947668
1.3945	-0.029299504
1.3946	-0.029652073
1.3947	-0.030004106
1.3948	-0.030355828
1.3949	-0.030707547
1.395	-0.031059412
1.3951	-0.031411313
1.3952	-0.031762978
1.3953	-0.0321146
1.3954	-0.032466394
1.3955	-0.032818232
1.3956	-0.033170214
1.3957	-0.033522636
1.3958	-0.033875296
1.3959	-0.034228118
1.396	-0.034580409
1.3961	-0.034933032
1.3962	-0.035286198
1.3963	-0.03563959
1.3964	-0.03599308
1.3965	-0.036346825
1.3966	-0.036700479
1.3967	-0.037054108
1.3968	-0.037408352
1.3969	-0.037762863
1.397	-0.038117708
1.3971	-0.038472428
1.3972	-0.038826808
1.3973	-0.03918108
1.3974	-0.039535038
1.3975	-0.039888902
1.3976	-0.040243277
1.3977	-0.040598006
1.3978	-0.040952878
1.3979	-0.041307785
1.398	-0.041662618
1.3981	-0.042017394
1.3982	-0.042372102
1.3983	-0.042726605
1.3984	-0.043081607
1.3985	-0.043436914
1.3986	-0.043792396
1.3987	-0.044147138
1.3988	-0.04450182
1.3989	-0.044856334
1.399	-0.045210815
1.3991	-0.045565166
1.3992	-0.045919309
1.3993	-0.046273697
1.3994	-0.046627849
1.3995	-0.04698175
1.3996	-0.047335569
1.3997	-0.047689342
1.3998	-0.048043193
1.3999	-0.048397446
1.4	-0.048752186
1.4001	-0.049107219
1.4002	-0.049462051
1.4003	-0.049817372
1.4004	-0.050172194
1.4005	-0.050527615
1.4006	-0.050883215
1.4007	-0.051239221
1.4008	-0.051595333
1.4009	-0.05195138
1.401	-0.052307019
1.4011	-0.052662656
1.4012	-0.053018559
1.4013	-0.053373968
1.4014	-0.053729492
1.4015	-0.054085115
1.4016	-0.05444055
1.4017	-0.05479602
1.4018	-0.055151754
1.4019	-0.055507386
1.402	-0.055862916
1.4021	-0.056218491
1.4022	-0.056574228
1.4023	-0.056929714
1.4024	-0.0572862
1.4025	-0.057641562
1.4026	-0.057997957
1.4027	-0.05835375
1.4028	-0.058710487
1.4029	-0.05906577
1.403	-0.059422338
1.4031	-0.059778643
1.4032	-0.060135579
1.4033	-0.060492021
1.4034	-0.060848381
1.4035	-0.061204693
1.4036	-0.061561166
1.4037	-0.061917502
1.4038	-0.062273792
1.4039	-0.062629062
1.404	-0.062984305
1.4041	-0.063339708
1.4042	-0.063694754
1.4043	-0.064049641
1.4044	-0.064404323
1.4045	-0.064758769
1.4046	-0.065113211
1.4047	-0.065467431
1.4048	-0.065822096
1.4049	-0.066176166
1.405	-0.066531151
1.4051	-0.066885773
1.4052	-0.067240079
1.4053	-0.067594584
1.4054	-0.067948845
1.4055	-0.068304502
1.4056	-0.068660163
1.4057	-0.069015564
1.4058	-0.069370646
1.4059	-0.069725608
1.406	-0.070080744
1.4061	-0.070435813
1.4062	-0.070790115
1.4063	-0.071145078
1.4064	-0.071499303
1.4065	-0.071854141
1.4066	-0.072208534
1.4067	-0.072562455
1.4068	-0.07291744
1.4069	-0.073272497
1.407	-0.073626923
1.4071	-0.073981652
1.4072	-0.074336824
1.4073	-0.074691938
1.4074	-0.07504684
1.4075	-0.075402013
1.4076	-0.075756533
1.4077	-0.076110862
1.4078	-0.076465706
1.4079	-0.076820767
1.408	-0.077174869
1.4081	-0.07752871
1.4082	-0.077882402
1.4083	-0.078235941
1.4084	-0.078589177
1.4085	-0.078942713
1.4086	-0.07929563
1.4087	-0.079649029
1.4088	-0.08000227
1.4089	-0.080355428
1.409	-0.080708489
1.4091	-0.081061782
1.4092	-0.081414793
1.4093	-0.081767412
1.4094	-0.082119573
1.4095	-0.082471592
1.4096	-0.082822962
1.4097	-0.083174136
1.4098	-0.083524895
1.4099	-0.083876195
1.41	-0.084227612
1.4101	-0.08457862
1.4102	-0.084929576
1.4103	-0.085280795
1.4104	-0.085632294
1.4105	-0.085984104
1.4106	-0.086336153
1.4107	-0.086687227
1.4108	-0.087039244
1.4109	-0.087390218
1.411	-0.087741332
1.4111	-0.088092102
1.4112	-0.08844283
1.4113	-0.088793734
1.4114	-0.089145161
1.4115	-0.089496507
1.4116	-0.089847723
1.4117	-0.090198397
1.4118	-0.090548758
1.4119	-0.090899012
1.412	-0.091248922
1.4121	-0.091598349
1.4122	-0.091947687
1.4123	-0.092296604
1.4124	-0.092645292
1.4125	-0.092994152
1.4126	-0.093343122
1.4127	-0.093691629
1.4128	-0.094039763
1.4129	-0.094387229
1.413	-0.094734977
1.4131	-0.095082679
1.4132	-0.095430139
1.4133	-0.095777512
1.4134	-0.096124933
1.4135	-0.09647238
1.4136	-0.096819997
1.4137	-0.09716756
1.4138	-0.097514919
1.4139	-0.097861961
1.414	-0.098208341
1.4141	-0.098554325
1.4142	-0.098900889
1.4143	-0.099247776
1.4144	-0.099594078
1.4145	-0.099939923
1.4146	-0.100285651
1.4147	-0.100631905
1.4148	-0.100977891
1.4149	-0.101323924
1.415	-0.101669609
1.4151	-0.102015042
1.4152	-0.102360105
1.4153	-0.10270517
1.4154	-0.10305052
1.4155	-0.103395843
1.4156	-0.103740975
1.4157	-0.104086476
1.4158	-0.104431724
1.4159	-0.104777522
1.416	-0.105123172
1.4161	-0.105468295
1.4162	-0.105813012
1.4163	-0.106157726
1.4164	-0.106502361
1.4165	-0.106847034
1.4166	-0.107192268
1.4167	-0.107537301
1.4168	-0.107881136
1.4169	-0.108224864
1.417	-0.108567823
1.4171	-0.108910095
1.4172	-0.109252055
1.4173	-0.109593928
1.4174	-0.109935583
1.4175	-0.110277038
1.4176	-0.110617697
1.4177	-0.110958423
1.4178	-0.111299332
1.4179	-0.111640187
1.418	-0.111980609
1.4181	-0.11232085
1.4182	-0.112660633
1.4183	-0.11300041
1.4184	-0.113339985
1.4185	-0.113679362
1.4186	-0.114018589
1.4187	-0.11435791
1.4188	-0.114697433
1.4189	-0.115036483
1.419	-0.115375587
1.4191	-0.1157148
1.4192	-0.116053779
1.4193	-0.116392449
1.4194	-0.116730659
1.4195	-0.117068675
1.4196	-0.117405553
1.4197	-0.117742195
1.4198	-0.118079276
1.4199	-0.118415923
1.42	-0.118752105
1.4201	-0.11908778
1.4202	-0.119422763
1.4203	-0.119757512
1.4204	-0.120092048
1.4205	-0.120426432
1.4206	-0.120760851
1.4207	-0.121094983
1.4208	-0.121429004
1.4209	-0.121763013
1.421	-0.122096245
1.4211	-0.122429793
1.4212	-0.122763618
1.4213	-0.123097455
1.4214	-0.123431412
1.4215	-0.123765227
1.4216	-0.124098695
1.4217	-0.12443219
1.4218	-0.124764357
1.4219	-0.125095891
1.422	-0.125427364
1.4221	-0.125758676
1.4222	-0.126089237
1.4223	-0.126419137
1.4224	-0.126749162
1.4225	-0.127079237
1.4226	-0.127408619
1.4227	-0.127738204
1.4228	-0.128067894
1.4229	-0.128398047
1.423	-0.128728297
1.4231	-0.129058739
1.4232	-0.129388317
1.4233	-0.129718107
1.4234	-0.130047742
1.4235	-0.130377099
1.4236	-0.130705943
1.4237	-0.13103426
1.4238	-0.131362979
1.4239	-0.131691714
1.424	-0.132019978
1.4241	-0.132348303
1.4242	-0.1326758
1.4243	-0.133002671
1.4244	-0.13332922
1.4245	-0.133655585
1.4246	-0.133981406
1.4247	-0.134306943
1.4248	-0.134631637
1.4249	-0.134956142
1.425	-0.135280583
1.4251	-0.135604238
1.4252	-0.135927754
1.4253	-0.136251107
1.4254	-0.136573995
1.4255	-0.136896818
1.4256	-0.137219106
1.4257	-0.137540807
1.4258	-0.137862384
1.4259	-0.138183806
1.426	-0.138504791
1.4261	-0.138825607
1.4262	-0.139146141
1.4263	-0.139466251
1.4264	-0.139786086
1.4265	-0.140105421
1.4266	-0.140424285
1.4267	-0.140743022
1.4268	-0.141061751
1.4269	-0.141380421
1.427	-0.141698936
1.4271	-0.142017011
1.4272	-0.142334555
1.4273	-0.142651901
1.4274	-0.142968627
1.4275	-0.143285209
1.4276	-0.143601436
1.4277	-0.143917663
1.4278	-0.144233501
1.4279	-0.144549137
1.428	-0.144864987
1.4281	-0.145180722
1.4282	-0.145496198
1.4283	-0.145811453
1.4284	-0.146126847
1.4285	-0.146441913
1.4286	-0.146756787
1.4287	-0.147071142
1.4288	-0.147384835
1.4289	-0.147698111
1.429	-0.148011642
1.4291	-0.148324366
1.4292	-0.148636491
1.4293	-0.148948505
1.4294	-0.149260282
1.4295	-0.1495717
1.4296	-0.149882571
1.4297	-0.150193548
1.4298	-0.150504345
1.4299	-0.150814813
1.43	-0.151125299
1.4301	-0.151435324
1.4302	-0.151745112
1.4303	-0.152054327
1.4304	-0.152362932
1.4305	-0.15267155
1.4306	-0.152979629
1.4307	-0.153287471
1.4308	-0.153595096
1.4309	-0.153902082
1.431	-0.154209293
1.4311	-0.154515941
1.4312	-0.154822126
1.4313	-0.155127708
1.4314	-0.155432918
1.4315	-0.155737484
1.4316	-0.156041627
1.4317	-0.15634525
1.4318	-0.156648413
1.4319	-0.156951238
1.432	-0.157253666
1.4321	-0.15755609
1.4322	-0.157858085
1.4323	-0.158159411
1.4324	-0.158460327
1.4325	-0.158760982
1.4326	-0.159061074
1.4327	-0.159360606
1.4328	-0.159659375
1.4329	-0.159958844
1.433	-0.160257627
1.4331	-0.160556095
1.4332	-0.160853857
1.4333	-0.161150893
1.4334	-0.161447381
1.4335	-0.161743519
1.4336	-0.16203881
1.4337	-0.162333406
1.4338	-0.162627846
1.4339	-0.162922675
1.434	-0.163217807
1.4341	-0.163512413
1.4342	-0.163806605
1.4343	-0.164100598
1.4344	-0.164394344
1.4345	-0.16468804
1.4346	-0.164981385
1.4347	-0.165274261
1.4348	-0.165566912
1.4349	-0.1658591
1.435	-0.166151153
1.4351	-0.166443243
1.4352	-0.166734867
1.4353	-0.167026183
1.4354	-0.167317345
1.4355	-0.167607866
1.4356	-0.167897897
1.4357	-0.168187669
1.4358	-0.168477223
1.4359	-0.168766192
1.436	-0.169054656
1.4361	-0.169342581
1.4362	-0.169630184
1.4363	-0.169917569
1.4364	-0.170204334
1.4365	-0.170490853
1.4366	-0.17077735
1.4367	-0.17106389
1.4368	-0.171349574
1.4369	-0.171634652
1.437	-0.171919061
1.4371	-0.172203148
1.4372	-0.172486573
1.4373	-0.172769652
1.4374	-0.173052632
1.4375	-0.173334523
1.4376	-0.173615833
1.4377	-0.173896758
1.4378	-0.174177094
1.4379	-0.174457065
1.438	-0.17473664
1.4381	-0.175015965
1.4382	-0.175293826
1.4383	-0.175571089
1.4384	-0.17584818
1.4385	-0.176124406
1.4386	-0.176400478
1.4387	-0.176676432
1.4388	-0.176951065
1.4389	-0.177224681
1.439	-0.177497541
1.4391	-0.177770506
1.4392	-0.178043198
1.4393	-0.178315498
1.4394	-0.178587836
1.4395	-0.17885988
1.4396	-0.179131675
1.4397	-0.179402931
1.4398	-0.179675006
1.4399	-0.17994647
1.44	-0.180217486
1.4401	-0.180488159
1.4402	-0.180757934
1.4403	-0.181027544
1.4404	-0.181296482
1.4405	-0.181565166
1.4406	-0.18183366
1.4407	-0.182101814
1.4408	-0.182369868
1.4409	-0.182637025
1.441	-0.182903816
1.4411	-0.183169778
1.4412	-0.183435309
1.4413	-0.183699759
1.4414	-0.183964243
1.4415	-0.184228101
1.4416	-0.18449205
1.4417	-0.184755135
1.4418	-0.185017981
1.4419	-0.185280577
1.442	-0.185542679
1.4421	-0.185803683
1.4422	-0.186063962
1.4423	-0.186323586
1.4424	-0.186583532
1.4425	-0.186842274
1.4426	-0.187100927
1.4427	-0.187358204
1.4428	-0.187616325
1.4429	-0.187873733
1.443	-0.18813056
1.4431	-0.188387763
1.4432	-0.188643572
1.4433	-0.188899496
1.4434	-0.18915491
1.4435	-0.189409677
1.4436	-0.189663606
1.4437	-0.189917022
1.4438	-0.190169989
1.4439	-0.190422557
1.444	-0.190674705
1.4441	-0.190926436
1.4442	-0.191178092
1.4443	-0.191429412
1.4444	-0.191680318
1.4445	-0.191930648
1.4446	-0.192180393
1.4447	-0.192429422
1.4448	-0.192676958
1.4449	-0.192924242
1.445	-0.193171114
1.4451	-0.193419085
1.4452	-0.193666459
1.4453	-0.19391305
1.4454	-0.194159482
1.4455	-0.194405085
1.4456	-0.194650469
1.4457	-0.194894814
1.4458	-0.195138959
1.4459	-0.195381281
1.446	-0.195623596
1.4461	-0.195864567
1.4462	-0.196104975
1.4463	-0.196345683
1.4464	-0.196586091
1.4465	-0.196826208
1.4466	-0.197066217
1.4467	-0.197305013
1.4468	-0.197544028
1.4469	-0.197781831
1.447	-0.198020142
1.4471	-0.19825632
1.4472	-0.198493116
1.4473	-0.198729264
1.4474	-0.198965145
1.4475	-0.19920189
1.4476	-0.199438817
1.4477	-0.199675649
1.4478	-0.199911962
1.4479	-0.200147454
1.448	-0.200382393
1.4481	-0.200616629
1.4482	-0.200850149
1.4483	-0.201082698
1.4484	-0.201314682
1.4485	-0.201545907
1.4486	-0.20177676
1.4487	-0.202006572
1.4488	-0.202235265
1.4489	-0.202463491
1.449	-0.202691091
1.4491	-0.202918673
1.4492	-0.203145589
1.4493	-0.203371539
1.4494	-0.203596435
1.4495	-0.20382063
1.4496	-0.204044164
1.4497	-0.204267137
1.4498	-0.204489671
1.4499	-0.204711501
1.45	-0.204932623
1.4501	-0.205153203
1.4502	-0.205373186
1.4503	-0.205592561
1.4504	-0.205811182
1.4505	-0.206029125
1.4506	-0.206246437
1.4507	-0.206463461
1.4508	-0.206679845
1.4509	-0.206895248
1.451	-0.20711001
1.4511	-0.20732392
1.4512	-0.207537739
1.4513	-0.207751104
1.4514	-0.207964069
1.4515	-0.20817678
1.4516	-0.208388609
1.4517	-0.208599985
1.4518	-0.208810941
1.4519	-0.209021174
1.452	-0.209229954
1.4521	-0.209438198
1.4522	-0.2096466
1.4523	-0.209854717
1.4524	-0.210062742
1.4525	-0.210270466
1.4526	-0.210477835
1.4527	-0.210684852
1.4528	-0.210891188
1.4529	-0.211096612
1.453	-0.211301543
1.4531	-0.211505363
1.4532	-0.211708527
1.4533	-0.211911615
1.4534	-0.212114389
1.4535	-0.212316212
1.4536	-0.212517131
1.4537	-0.212717795
1.4538	-0.212917925
1.4539	-0.213117145
1.454	-0.213314949
1.4541	-0.213512423
1.4542	-0.213709695
1.4543	-0.21390635
1.4544	-0.214102375
1.4545	-0.214298021
1.4546	-0.214493667
1.4547	-0.214688825
1.4548	-0.214883396
1.4549	-0.215077447
1.455	-0.215271187
1.4551	-0.215464205
1.4552	-0.21565699
1.4553	-0.215849414
1.4554	-0.216041065
1.4555	-0.216232077
1.4556	-0.216422267
1.4557	-0.216612126
1.4558	-0.216802004
1.4559	-0.216991345
1.456	-0.217180309
1.4561	-0.217368616
1.4562	-0.217556569
1.4563	-0.217743339
1.4564	-0.217929056
1.4565	-0.218114364
1.4566	-0.21829906
1.4567	-0.218482844
1.4568	-0.218665939
1.4569	-0.21884883
1.457	-0.21903103
1.4571	-0.219212268
1.4572	-0.219392636
1.4573	-0.219572171
1.4574	-0.219751183
1.4575	-0.219929855
1.4576	-0.220108053
1.4577	-0.220285622
1.4578	-0.220462936
1.4579	-0.220639229
1.458	-0.22081525
1.4581	-0.220990857
1.4582	-0.221165669
1.4583	-0.221340076
1.4584	-0.2215135
1.4585	-0.221686838
1.4586	-0.221859444
1.4587	-0.222031394
1.4588	-0.222202437
1.4589	-0.222372428
1.459	-0.222541629
1.4591	-0.222710051
1.4592	-0.222877688
1.4593	-0.223044725
1.4594	-0.223211561
1.4595	-0.223377977
1.4596	-0.223543703
1.4597	-0.223708958
1.4598	-0.223873558
1.4599	-0.224037126
1.46	-0.224199825
1.4601	-0.224361637
1.4602	-0.224523864
1.4603	-0.224685616
1.4604	-0.224846643
1.4605	-0.225006714
1.4606	-0.22516585
1.4607	-0.225324413
1.4608	-0.22548262
1.4609	-0.225639796
1.461	-0.225796314
1.4611	-0.225952219
1.4612	-0.226107103
1.4613	-0.226260793
1.4614	-0.226414091
1.4615	-0.22656672
1.4616	-0.226718337
1.4617	-0.226869168
1.4618	-0.227019437
1.4619	-0.227169696
1.462	-0.227319939
1.4621	-0.227469626
1.4622	-0.227618489
1.4623	-0.227766609
1.4624	-0.227914046
1.4625	-0.228061484
1.4626	-0.228208296
1.4627	-0.228354048
1.4628	-0.228499181
1.4629	-0.228643962
1.463	-0.228788541
1.4631	-0.228932477
1.4632	-0.229076092
1.4633	-0.229219379
1.4634	-0.229362048
1.4635	-0.229503024
1.4636	-0.229642614
1.4637	-0.229781534
1.4638	-0.229919776
1.4639	-0.230057129
1.464	-0.230194462
1.4641	-0.230330531
1.4642	-0.230466264
1.4643	-0.230601399
1.4644	-0.230735515
1.4645	-0.230869136
1.4646	-0.231002305
1.4647	-0.231134967
1.4648	-0.231266983
1.4649	-0.231398651
1.465	-0.231529568
1.4651	-0.231659555
1.4652	-0.231789717
1.4653	-0.231918181
1.4654	-0.232047782
1.4655	-0.232176003
1.4656	-0.232303235
1.4657	-0.232429782
1.4658	-0.232555331
1.4659	-0.232680566
1.466	-0.232804794
1.4661	-0.232929
1.4662	-0.23305241
1.4663	-0.233174707
1.4664	-0.233296042
1.4665	-0.233416091
1.4666	-0.233535314
1.4667	-0.233653616
1.4668	-0.233770721
1.4669	-0.233886981
1.467	-0.234002743
1.4671	-0.234118274
1.4672	-0.234234559
1.4673	-0.234351269
1.4674	-0.234465965
1.4675	-0.234580907
1.4676	-0.234694754
1.4677	-0.234807816
1.4678	-0.234919848
1.4679	-0.235031314
1.468	-0.235142302
1.4681	-0.235252036
1.4682	-0.235361068
1.4683	-0.235469265
1.4684	-0.23557638
1.4685	-0.235682726
1.4686	-0.235789016
1.4687	-0.235894654
1.4688	-0.235999446
1.4689	-0.236104213
1.469	-0.236207314
1.4691	-0.236309651
1.4692	-0.236411496
1.4693	-0.236512549
1.4694	-0.236612761
1.4695	-0.236712379
1.4696	-0.236811148
1.4697	-0.236911625
1.4698	-0.237010903
1.4699	-0.237109714
1.47	-0.237207314
1.4701	-0.237304532
1.4702	-0.237400929
1.4703	-0.237495921
1.4704	-0.237590671
1.4705	-0.237684739
1.4706	-0.237777875
1.4707	-0.237870071
1.4708	-0.237961431
1.4709	-0.238052123
1.471	-0.238141935
1.4711	-0.238230907
1.4712	-0.238318939
1.4713	-0.238406202
1.4714	-0.23849364
1.4715	-0.238579376
1.4716	-0.238664575
1.4717	-0.238748676
1.4718	-0.238832252
1.4719	-0.238915627
1.472	-0.238998667
1.4721	-0.239080859
1.4722	-0.239162575
1.4723	-0.239243138
1.4724	-0.239323095
1.4725	-0.239402086
1.4726	-0.239480259
1.4727	-0.239558284
1.4728	-0.239635412
1.4729	-0.239710519
1.473	-0.239784802
1.4731	-0.239858555
1.4732	-0.23993185
1.4733	-0.240004026
1.4734	-0.240076459
1.4735	-0.240147375
1.4736	-0.240217826
1.4737	-0.240288118
1.4738	-0.240357828
1.4739	-0.240426266
1.474	-0.240493566
1.4741	-0.240560142
1.4742	-0.240626131
1.4743	-0.24069136
1.4744	-0.24075557
1.4745	-0.240819011
1.4746	-0.240881691
1.4747	-0.240942988
1.4748	-0.241004521
1.4749	-0.241064832
1.475	-0.24112373
1.4751	-0.241181881
1.4752	-0.24123916
1.4753	-0.241296028
1.4754	-0.241352829
1.4755	-0.24140923
1.4756	-0.241465359
1.4757	-0.241520642
1.4758	-0.241575201
1.4759	-0.241629518
1.476	-0.241683265
1.4761	-0.241736493
1.4762	-0.241789362
1.4763	-0.241843034
1.4764	-0.241896637
1.4765	-0.241948992
1.4766	-0.241999947
1.4767	-0.24204973
1.4768	-0.242098532
1.4769	-0.242146547
1.477	-0.242193928
1.4771	-0.242240413
1.4772	-0.242285875
1.4773	-0.242329953
1.4774	-0.24237331
1.4775	-0.24241628
1.4776	-0.242458609
1.4777	-0.242500329
1.4778	-0.24254138
1.4779	-0.242582086
1.478	-0.242622063
1.4781	-0.242660887
1.4782	-0.242698762
1.4783	-0.242736184
1.4784	-0.242772578
1.4785	-0.24280804
1.4786	-0.242843111
1.4787	-0.242877395
1.4788	-0.242911292
1.4789	-0.242944362
1.479	-0.242976294
1.4791	-0.243007558
1.4792	-0.243037983
1.4793	-0.243067441
1.4794	-0.243096231
1.4795	-0.243124153
1.4796	-0.243151096
1.4797	-0.243177641
1.4798	-0.243204131
1.4799	-0.24322941
1.48	-0.243253823
1.4801	-0.243276916
1.4802	-0.243298656
1.4803	-0.243319917
1.4804	-0.243340599
1.4805	-0.243360238
1.4806	-0.243379518
1.4807	-0.243397707
1.4808	-0.243414913
1.4809	-0.243431452
1.481	-0.243447401
1.4811	-0.243462328
1.4812	-0.243476302
1.4813	-0.243489424
1.4814	-0.243501918
1.4815	-0.243513794
1.4816	-0.243524919
1.4817	-0.243535675
1.4818	-0.243546161
1.4819	-0.243555941
1.482	-0.243564996
1.4821	-0.243573682
1.4822	-0.243581471
1.4823	-0.243587977
1.4824	-0.243593893
1.4825	-0.24359885
1.4826	-0.243602819
1.4827	-0.243606843
1.4828	-0.243610762
1.4829	-0.243613457
1.483	-0.24361595
1.4831	-0.243616511
1.4832	-0.243616945
1.4833	-0.243616594
1.4834	-0.243615871
1.4835	-0.2436141
1.4836	-0.243611416
1.4837	-0.243608306
1.4838	-0.243605815
1.4839	-0.243601343
1.484	-0.2435977
1.4841	-0.243591893
1.4842	-0.243587
1.4843	-0.243579692
1.4844	-0.243572579
1.4845	-0.243563599
1.4846	-0.243554555
1.4847	-0.243543914
1.4848	-0.243533836
1.4849	-0.243521198
1.485	-0.243509351
1.4851	-0.243496273
1.4852	-0.243482812
1.4853	-0.243468437
1.4854	-0.243453907
1.4855	-0.243438066
1.4856	-0.243421477
1.4857	-0.243403369
1.4858	-0.243384361
1.4859	-0.243364028
1.486	-0.243342812
1.4861	-0.243320987
1.4862	-0.24329815
1.4863	-0.243274063
1.4864	-0.24324863
1.4865	-0.243222452
1.4866	-0.243194781
1.4867	-0.243166307
1.4868	-0.243137388
1.4869	-0.243107808
1.487	-0.243077905
1.4871	-0.243047732
1.4872	-0.243017525
1.4873	-0.242986724
1.4874	-0.242954855
1.4875	-0.242922451
1.4876	-0.242888692
1.4877	-0.242855257
1.4878	-0.242820445
1.4879	-0.242784898
1.488	-0.242748624
1.4881	-0.24271162
1.4882	-0.242673987
1.4883	-0.242635734
1.4884	-0.242596642
1.4885	-0.242556632
1.4886	-0.242515405
1.4887	-0.24247365
1.4888	-0.24243138
1.4889	-0.242387481
1.489	-0.242343722
1.4891	-0.242297308
1.4892	-0.242250189
1.4893	-0.242201635
1.4894	-0.242151488
1.4895	-0.242101115
1.4896	-0.242050255
1.4897	-0.241998788
1.4898	-0.241946497
1.4899	-0.241893672
1.49	-0.241839237
1.4901	-0.241784609
1.4902	-0.241730105
1.4903	-0.241675132
1.4904	-0.241619321
1.4905	-0.241563883
1.4906	-0.241506504
1.4907	-0.241448858
1.4908	-0.24139102
1.4909	-0.241332574
1.491	-0.241273369
1.4911	-0.241214082
1.4912	-0.241154033
1.4913	-0.241092806
1.4914	-0.241030692
1.4915	-0.240967221
1.4916	-0.240903185
1.4917	-0.240838864
1.4918	-0.240774049
1.4919	-0.240708986
1.492	-0.240644419
1.4921	-0.240578087
1.4922	-0.240511146
1.4923	-0.240443187
1.4924	-0.240374859
1.4925	-0.240305283
1.4926	-0.240234257
1.4927	-0.240162082
1.4928	-0.240089281
1.4929	-0.240016509
1.493	-0.239943291
1.4931	-0.239869533
1.4932	-0.239795008
1.4933	-0.239719378
1.4934	-0.239642863
1.4935	-0.23956552
1.4936	-0.239487659
1.4937	-0.239409385
1.4938	-0.239329722
1.4939	-0.239249032
1.494	-0.239167096
1.4941	-0.23908402
1.4942	-0.2389994
1.4943	-0.238913863
1.4944	-0.238827759
1.4945	-0.238740851
1.4946	-0.238652799
1.4947	-0.238564072
1.4948	-0.238474682
1.4949	-0.238384104
1.495	-0.238293125
1.4951	-0.238201504
1.4952	-0.238109314
1.4953	-0.23801666
1.4954	-0.237923068
1.4955	-0.237828694
1.4956	-0.237734035
1.4957	-0.237639907
1.4958	-0.237544212
1.4959	-0.23744702
1.496	-0.237348541
1.4961	-0.237249662
1.4962	-0.237150416
1.4963	-0.237050135
1.4964	-0.23694954
1.4965	-0.236847227
1.4966	-0.236744451
1.4967	-0.236640576
1.4968	-0.236535619
1.4969	-0.236429112
1.497	-0.236321527
1.4971	-0.236213032
1.4972	-0.236103316
1.4973	-0.23599315
1.4974	-0.235882516
1.4975	-0.235771343
1.4976	-0.235659496
1.4977	-0.235546453
1.4978	-0.235432447
1.4979	-0.235317662
1.498	-0.235202254
1.4981	-0.235086021
1.4982	-0.234969197
1.4983	-0.234851559
1.4984	-0.234732626
1.4985	-0.234612809
1.4986	-0.234491934
1.4987	-0.234370438
1.4988	-0.234248425
1.4989	-0.234125292
1.499	-0.234001186
1.4991	-0.233876759
1.4992	-0.233751522
1.4993	-0.233625232
1.4994	-0.233498222
1.4995	-0.233370485
1.4996	-0.233242824
1.4997	-0.233115167
1.4998	-0.2329871
1.4999	-0.232857781
1.5	-0.232728032
1.5001	-0.232597966
1.5002	-0.2324669
1.5003	-0.232335174
1.5004	-0.232202641
1.5005	-0.232069752
1.5006	-0.23193599
1.5007	-0.231802168
1.5008	-0.231667861
1.5009	-0.231532548
1.501	-0.231396644
1.5011	-0.231259324
1.5012	-0.231121438
1.5013	-0.230982444
1.5014	-0.230842312
1.5015	-0.230701629
1.5016	-0.230560204
1.5017	-0.230418835
1.5018	-0.230277374
1.5019	-0.230135021
1.502	-0.229992225
1.5021	-0.229848522
1.5022	-0.2297035
1.5023	-0.229557421
1.5024	-0.229410869
1.5025	-0.229263522
1.5026	-0.229115399
1.5027	-0.228966252
1.5028	-0.228816091
1.5029	-0.228664917
1.503	-0.228512786
1.5031	-0.228360288
1.5032	-0.228207378
1.5033	-0.228053646
1.5034	-0.227899076
1.5035	-0.227744194
1.5036	-0.227588418
1.5037	-0.227431302
1.5038	-0.227272944
1.5039	-0.227113955
1.504	-0.226954366
1.5041	-0.22679427
1.5042	-0.226632613
1.5043	-0.226470391
1.5044	-0.22630661
1.5045	-0.226141799
1.5046	-0.225977114
1.5047	-0.225812108
1.5048	-0.225646398
1.5049	-0.225479995
1.505	-0.225312666
1.5051	-0.225144482
1.5052	-0.224975409
1.5053	-0.224805495
1.5054	-0.22463481
1.5055	-0.224463789
1.5056	-0.22429151
1.5057	-0.224118342
1.5058	-0.223944741
1.5059	-0.223770532
1.506	-0.223595356
1.5061	-0.223419309
1.5062	-0.223242593
1.5063	-0.223065013
1.5064	-0.222887392
1.5065	-0.222709149
1.5066	-0.222530279
1.5067	-0.222350856
1.5068	-0.222170386
1.5069	-0.221989413
1.507	-0.221807369
1.5071	-0.221623885
1.5072	-0.221439721
1.5073	-0.221254618
1.5074	-0.221068105
1.5075	-0.220881004
1.5076	-0.220693167
1.5077	-0.220504894
1.5078	-0.220316126
1.5079	-0.220126912
1.508	-0.219937446
1.5081	-0.219747716
1.5082	-0.219557557
1.5083	-0.219367744
1.5084	-0.219177109
1.5085	-0.218984905
1.5086	-0.218791033
1.5087	-0.218596149
1.5088	-0.218400803
1.5089	-0.218203812
1.509	-0.218005467
1.5091	-0.217805948
1.5092	-0.217605218
1.5093	-0.217403743
1.5094	-0.2172016
1.5095	-0.216999077
1.5096	-0.216796655
1.5097	-0.216593507
1.5098	-0.216390288
1.5099	-0.216186808
1.51	-0.215982408
1.5101	-0.215776791
1.5102	-0.215570347
1.5103	-0.215362965
1.5104	-0.215154609
1.5105	-0.214945142
1.5106	-0.214734779
1.5107	-0.214523543
1.5108	-0.21431126
1.5109	-0.214098238
1.511	-0.213884795
1.5111	-0.213670258
1.5112	-0.213454482
1.5113	-0.213237556
1.5114	-0.213020009
1.5115	-0.212801476
1.5116	-0.212583049
1.5117	-0.212364304
1.5118	-0.212144995
1.5119	-0.211924932
1.512	-0.211703433
1.5121	-0.211480904
1.5122	-0.211257674
1.5123	-0.211033801
1.5124	-0.210809212
1.5125	-0.210583982
1.5126	-0.210358411
1.5127	-0.21013258
1.5128	-0.209905821
1.5129	-0.209677988
1.513	-0.209449193
1.5131	-0.209219484
1.5132	-0.208989111
1.5133	-0.20875843
1.5134	-0.208527915
1.5135	-0.208296923
1.5136	-0.208065181
1.5137	-0.2078329
1.5138	-0.20759995
1.5139	-0.2073664
1.514	-0.207131921
1.5141	-0.206896643
1.5142	-0.206660925
1.5143	-0.206424531
1.5144	-0.206186871
1.5145	-0.205948339
1.5146	-0.205708972
1.5147	-0.205469555
1.5148	-0.205229626
1.5149	-0.204989171
1.515	-0.204747668
1.5151	-0.204505272
1.5152	-0.204262092
1.5153	-0.204017948
1.5154	-0.203772741
1.5155	-0.20352614
1.5156	-0.203277803
1.5157	-0.203028507
1.5158	-0.202779001
1.5159	-0.20252877
1.516	-0.20227735
1.5161	-0.202025284
1.5162	-0.201773095
1.5163	-0.201520719
1.5164	-0.201268219
1.5165	-0.201015205
1.5166	-0.200760885
1.5167	-0.200505781
1.5168	-0.200249697
1.5169	-0.199992759
1.517	-0.199734748
1.5171	-0.199476281
1.5172	-0.199217075
1.5173	-0.198956955
1.5174	-0.198697423
1.5175	-0.198437611
1.5176	-0.198177042
1.5177	-0.197916145
1.5178	-0.197654104
1.5179	-0.197391581
1.518	-0.197128073
1.5181	-0.196863777
1.5182	-0.196598899
1.5183	-0.196333046
1.5184	-0.196067326
1.5185	-0.195800369
1.5186	-0.195532265
1.5187	-0.195263521
1.5188	-0.194993996
1.5189	-0.194724395
1.519	-0.194454518
1.5191	-0.194184286
1.5192	-0.193913582
1.5193	-0.193642375
1.5194	-0.193370022
1.5195	-0.19309669
1.5196	-0.192822394
1.5197	-0.192546745
1.5198	-0.192270418
1.5199	-0.191993251
1.52	-0.191714933
1.5201	-0.19143618
1.5202	-0.191156989
1.5203	-0.190877225
1.5204	-0.190596321
1.5205	-0.190315025
1.5206	-0.190032994
1.5207	-0.189750134
1.5208	-0.189466521
1.5209	-0.1891824
1.521	-0.188897356
1.5211	-0.188611761
1.5212	-0.188325437
1.5213	-0.188038294
1.5214	-0.187750339
1.5215	-0.187461506
1.5216	-0.187172056
1.5217	-0.186882035
1.5218	-0.18659115
1.5219	-0.186299628
1.522	-0.186007642
1.5221	-0.185715023
1.5222	-0.185421958
1.5223	-0.185128076
1.5224	-0.184833956
1.5225	-0.18453886
1.5226	-0.184243555
1.5227	-0.183947618
1.5228	-0.183651087
1.5229	-0.183353608
1.523	-0.183054948
1.5231	-0.182755663
1.5232	-0.182456009
1.5233	-0.182154659
1.5234	-0.181853102
1.5235	-0.181550687
1.5236	-0.18124733
1.5237	-0.180942826
1.5238	-0.180637009
1.5239	-0.180330361
1.524	-0.180022894
1.5241	-0.179715324
1.5242	-0.179407056
1.5243	-0.179098433
1.5244	-0.178789613
1.5245	-0.17848048
1.5246	-0.178169831
1.5247	-0.177858383
1.5248	-0.177546875
1.5249	-0.177234403
1.525	-0.176920866
1.5251	-0.176607084
1.5252	-0.176292782
1.5253	-0.175977338
1.5254	-0.175661552
1.5255	-0.175345265
1.5256	-0.175028176
1.5257	-0.174709933
1.5258	-0.174391218
1.5259	-0.174072022
1.526	-0.173753245
1.5261	-0.173434507
1.5262	-0.17311504
1.5263	-0.172794894
1.5264	-0.172474076
1.5265	-0.172152487
1.5266	-0.171830056
1.5267	-0.17150716
1.5268	-0.171183655
1.5269	-0.170859788
1.527	-0.170535398
1.5271	-0.170210033
1.5272	-0.169884813
1.5273	-0.169559524
1.5274	-0.169233661
1.5275	-0.168907155
1.5276	-0.168580212
1.5277	-0.16825301
1.5278	-0.16792475
1.5279	-0.167595924
1.528	-0.167266425
1.5281	-0.16693652
1.5282	-0.166606032
1.5283	-0.166274868
1.5284	-0.165942642
1.5285	-0.165609999
1.5286	-0.165276716
1.5287	-0.164942366
1.5288	-0.164607261
1.5289	-0.164271373
1.529	-0.163934576
1.5291	-0.163597223
1.5292	-0.163259505
1.5293	-0.16292044
1.5294	-0.162580611
1.5295	-0.162239844
1.5296	-0.161898371
1.5297	-0.161556052
1.5298	-0.161213471
1.5299	-0.16087018
1.53	-0.160526194
1.5301	-0.160181756
1.5302	-0.159836413
1.5303	-0.159491361
1.5304	-0.15914582
1.5305	-0.158799443
1.5306	-0.158452748
1.5307	-0.158105621
1.5308	-0.157758329
1.5309	-0.157410542
1.531	-0.157062582
1.5311	-0.156713978
1.5312	-0.156364073
1.5313	-0.156013037
1.5314	-0.155661283
1.5315	-0.155309102
1.5316	-0.154956154
1.5317	-0.154602499
1.5318	-0.154248259
1.5319	-0.153893279
1.532	-0.153537238
1.5321	-0.153180705
1.5322	-0.152823543
1.5323	-0.152465815
1.5324	-0.15210827
1.5325	-0.151750396
1.5326	-0.151391599
1.5327	-0.151032454
1.5328	-0.150672972
1.5329	-0.150312696
1.533	-0.1499516
1.5331	-0.149589842
1.5332	-0.149226998
1.5333	-0.148863312
1.5334	-0.148499301
1.5335	-0.148134737
1.5336	-0.147769566
1.5337	-0.147403581
1.5338	-0.147037214
1.5339	-0.14666988
1.534	-0.146301892
1.5341	-0.145933535
1.5342	-0.145564591
1.5343	-0.145194741
1.5344	-0.144824842
1.5345	-0.144455266
1.5346	-0.144085131
1.5347	-0.143714589
1.5348	-0.143342145
1.5349	-0.142968887
1.535	-0.142595517
1.5351	-0.142221986
1.5352	-0.14184758
1.5353	-0.141471981
1.5354	-0.141095951
1.5355	-0.140719393
1.5356	-0.140343076
1.5357	-0.139966447
1.5358	-0.139589382
1.5359	-0.139211937
1.536	-0.138834339
1.5361	-0.138455734
1.5362	-0.138076379
1.5363	-0.137696652
1.5364	-0.137316191
1.5365	-0.136935335
1.5366	-0.136553922
1.5367	-0.136172281
1.5368	-0.135790385
1.5369	-0.135408076
1.537	-0.13502525
1.5371	-0.134641813
1.5372	-0.134257783
1.5373	-0.133872222
1.5374	-0.133485915
1.5375	-0.13309939
1.5376	-0.132712341
1.5377	-0.132324811
1.5378	-0.131937016
1.5379	-0.131548432
1.538	-0.131159028
1.5381	-0.130769101
1.5382	-0.130378354
1.5383	-0.129986918
1.5384	-0.129594597
1.5385	-0.129202139
1.5386	-0.128808664
1.5387	-0.128414486
1.5388	-0.128020373
1.5389	-0.12762584
1.539	-0.12723138
1.5391	-0.126836042
1.5392	-0.126439889
1.5393	-0.126043215
1.5394	-0.125645822
1.5395	-0.125247668
1.5396	-0.124850105
1.5397	-0.124451224
1.5398	-0.124051671
1.5399	-0.123650947
1.54	-0.123249702
1.5401	-0.122847839
1.5402	-0.122445654
1.5403	-0.122042999
1.5404	-0.121640015
1.5405	-0.121236538
1.5406	-0.120832534
1.5407	-0.120428216
1.5408	-0.120023718
1.5409	-0.119618509
1.541	-0.11921295
1.5411	-0.118807395
1.5412	-0.118401997
1.5413	-0.117995914
1.5414	-0.117589661
1.5415	-0.117183542
1.5416	-0.116776441
1.5417	-0.116368785
1.5418	-0.115960141
1.5419	-0.115550632
1.542	-0.11513989
1.5421	-0.114729172
1.5422	-0.114317849
1.5423	-0.113906305
1.5424	-0.113494238
1.5425	-0.113081558
1.5426	-0.112668653
1.5427	-0.112255394
1.5428	-0.111840968
1.5429	-0.111426459
1.543	-0.111011602
1.5431	-0.110596378
1.5432	-0.110181102
1.5433	-0.109765298
1.5434	-0.109347999
1.5435	-0.108930039
1.5436	-0.108512028
1.5437	-0.108094177
1.5438	-0.107676014
1.5439	-0.107257693
1.544	-0.106837441
1.5441	-0.106416676
1.5442	-0.105995929
1.5443	-0.105574017
1.5444	-0.105152248
1.5445	-0.104730258
1.5446	-0.104308256
1.5447	-0.103885522
1.5448	-0.103463378
1.5449	-0.103040541
1.545	-0.102617014
1.5451	-0.102192258
1.5452	-0.101767064
1.5453	-0.10134194
1.5454	-0.100916687
1.5455	-0.100490461
1.5456	-0.100063839
1.5457	-0.099637195
1.5458	-0.099209543
1.5459	-0.098781647
1.546	-0.098353981
1.5461	-0.097926074
1.5462	-0.097498959
1.5463	-0.097070129
1.5464	-0.096640395
1.5465	-0.096209584
1.5466	-0.095778021
1.5467	-0.095346154
1.5468	-0.094912571
1.5469	-0.094480065
1.547	-0.094046833
1.5471	-0.0936121
1.5472	-0.093177769
1.5473	-0.092741762
1.5474	-0.092306243
1.5475	-0.091870434
1.5476	-0.091434082
1.5477	-0.090997408
1.5478	-0.090559293
1.5479	-0.090121966
1.548	-0.089684101
1.5481	-0.089247269
1.5482	-0.088809836
1.5483	-0.088371555
1.5484	-0.087932035
1.5485	-0.08749219
1.5486	-0.087051768
1.5487	-0.086610613
1.5488	-0.086167792
1.5489	-0.085726801
1.549	-0.085285242
1.5491	-0.084844225
1.5492	-0.08440211
1.5493	-0.083958509
1.5494	-0.083515087
1.5495	-0.083072066
1.5496	-0.082629071
1.5497	-0.082185633
1.5498	-0.081741672
1.5499	-0.081296845
1.55	-0.080850452
1.5501	-0.080403416
1.5502	-0.079956249
1.5503	-0.079508813
1.5504	-0.079061091
1.5505	-0.078613313
1.5506	-0.078165839
1.5507	-0.07771732
1.5508	-0.07726866
1.5509	-0.076819458
1.551	-0.076370568
1.5511	-0.075920892
1.5512	-0.075471115
1.5513	-0.075019646
1.5514	-0.074568118
1.5515	-0.074115281
1.5516	-0.07366318
1.5517	-0.073210198
1.5518	-0.072755569
1.5519	-0.072301593
1.552	-0.071846996
1.5521	-0.071392775
1.5522	-0.070937412
1.5523	-0.070484486
1.5524	-0.070030133
1.5525	-0.069577329
1.5526	-0.069121718
1.5527	-0.068669031
1.5528	-0.068214376
1.5529	-0.067761117
1.553	-0.067305204
1.5531	-0.066851109
1.5532	-0.066394707
1.5533	-0.065939789
1.5534	-0.065483004
1.5535	-0.065026392
1.5536	-0.064568374
1.5537	-0.064109219
1.5538	-0.063648889
1.5539	-0.063188919
1.554	-0.06272883
1.5541	-0.062268634
1.5542	-0.061808131
1.5543	-0.061346371
1.5544	-0.060886034
1.5545	-0.060424002
1.5546	-0.059964047
1.5547	-0.05950145
1.5548	-0.059040162
1.5549	-0.058575861
1.555	-0.05811386
1.5551	-0.057649274
1.5552	-0.057185571
1.5553	-0.056720625
1.5554	-0.056254625
1.5555	-0.055790652
1.5556	-0.055325563
1.5557	-0.054860233
1.5558	-0.05439411
1.5559	-0.053928624
1.556	-0.053462488
1.5561	-0.052996151
1.5562	-0.052528907
1.5563	-0.052060725
1.5564	-0.051592374
1.5565	-0.051123885
1.5566	-0.050655009
1.5567	-0.050185987
1.5568	-0.049716616
1.5569	-0.049247026
1.557	-0.048776779
1.5571	-0.048307038
1.5572	-0.047837201
1.5573	-0.047367874
1.5574	-0.046897919
1.5575	-0.046427448
1.5576	-0.045956334
1.5577	-0.045484658
1.5578	-0.045012661
1.5579	-0.04454135
1.558	-0.044069287
1.5581	-0.043596945
1.5582	-0.043124178
1.5583	-0.042651799
1.5584	-0.042179914
1.5585	-0.04170858
1.5586	-0.041237195
1.5587	-0.040765749
1.5588	-0.040294556
1.5589	-0.039822627
1.559	-0.039350465
1.5591	-0.038877747
1.5592	-0.038404563
1.5593	-0.03793088
1.5594	-0.037457301
1.5595	-0.036983901
1.5596	-0.036510111
1.5597	-0.036036058
1.5598	-0.035561767
1.5599	-0.035087305
1.56	-0.0346126
1.5601	-0.034137822
1.5602	-0.033662315
1.5603	-0.033186185
1.5604	-0.032709343
1.5605	-0.032232009
1.5606	-0.031754893
1.5607	-0.03127689
1.5608	-0.030798926
1.5609	-0.030320142
1.561	-0.029840564
1.5611	-0.029360136
1.5612	-0.028879926
1.5613	-0.028399289
1.5614	-0.027918498
1.5615	-0.027438118
1.5616	-0.026957287
1.5617	-0.026476039
1.5618	-0.025995621
1.5619	-0.025515064
1.562	-0.02503423
1.5621	-0.024553208
1.5622	-0.024071745
1.5623	-0.023589756
1.5624	-0.023107772
1.5625	-0.022624562
1.5626	-0.022140775
1.5627	-0.021657409
1.5628	-0.021174419
1.5629	-0.020690974
1.563	-0.02020744
1.5631	-0.019724153
1.5632	-0.019239896
1.5633	-0.018755463
1.5634	-0.018270699
1.5635	-0.017785219
1.5636	-0.017300304
1.5637	-0.0168145
1.5638	-0.016328548
1.5639	-0.01584243
1.564	-0.015356374
1.5641	-0.014869253
1.5642	-0.014381648
1.5643	-0.013893744
1.5644	-0.013405868
1.5645	-0.01291815
1.5646	-0.012429786
1.5647	-0.011942324
1.5648	-0.011454928
1.5649	-0.010967113
1.565	-0.010479652
1.5651	-0.009991534
1.5652	-0.009502336
1.5653	-0.009012791
1.5654	-0.008523694
1.5655	-0.00803464
1.5656	-0.007545443
1.5657	-0.007056614
1.5658	-0.00656794
1.5659	-0.006079145
1.566	-0.005590573
1.5661	-0.005102042
1.5662	-0.004613028
1.5663	-0.004123266
1.5664	-0.003633369
1.5665	-0.003143496
1.5666	-0.002654637
1.5667	-0.002164749
1.5668	-0.001675868
1.5669	-0.001186424
1.567	-0.000697634
1.5671	-0.000208193
1.5672	0.000281767
1.5673	0.000772095
1.5674	0.001262847
1.5675	0.001753601
1.5676	0.002244238
1.5677	0.002735064
1.5678	0.003225136
1.5679	0.003715154
1.568	0.004205294
1.5681	0.00469693
1.5682	0.005188818
1.5683	0.005680731
1.5684	0.006172885
1.5685	0.006664631
1.5686	0.007156609
1.5687	0.007648303
1.5688	0.008140083
1.5689	0.008631411
1.569	0.009123195
1.5691	0.009614757
1.5692	0.010105736
1.5693	0.010597378
1.5694	0.011089088
1.5695	0.011581576
1.5696	0.012074925
1.5697	0.012568457
1.5698	0.0130623
1.5699	0.01355634
1.57	0.014051633
1.5701	0.014546879
1.5702	0.015041683
1.5703	0.015535555
1.5704	0.016030069
1.5705	0.016524403
1.5706	0.017018632
1.5707	0.017513142
1.5708	0.018007387
1.5709	0.018501159
1.571	0.01899474
1.5711	0.019488118
1.5712	0.019982031
1.5713	0.020476001
1.5714	0.020970368
1.5715	0.02146518
1.5716	0.02195982
1.5717	0.022454757
1.5718	0.022949837
1.5719	0.023444616
1.572	0.023939566
1.5721	0.024434245
1.5722	0.02492953
1.5723	0.025425203
1.5724	0.025921146
1.5725	0.026417198
1.5726	0.026913296
1.5727	0.027410294
1.5728	0.027904971
1.5729	0.028400197
1.573	0.028894905
1.5731	0.029389208
1.5732	0.029883267
1.5733	0.03037742
1.5734	0.030871447
1.5735	0.031367912
1.5736	0.0318632
1.5737	0.032358612
1.5738	0.032853934
1.5739	0.033349725
1.574	0.033846061
1.5741	0.034341314
1.5742	0.034836818
1.5743	0.035331343
1.5744	0.035826466
1.5745	0.036322981
1.5746	0.036819245
1.5747	0.037315925
1.5748	0.037812057
1.5749	0.038308934
1.575	0.038804113
1.5751	0.039299508
1.5752	0.039794864
1.5753	0.040290446
1.5754	0.040785704
1.5755	0.04128139
1.5756	0.041777222
1.5757	0.042273513
1.5758	0.042769673
1.5759	0.043266547
1.576	0.043762801
1.5761	0.044258484
1.5762	0.04475371
1.5763	0.04524881
1.5764	0.045744208
1.5765	0.046237888
1.5766	0.046732688
1.5767	0.047226096
1.5768	0.047720343
1.5769	0.048213709
1.577	0.048707169
1.5771	0.049200132
1.5772	0.049693688
1.5773	0.050187495
1.5774	0.050680338
1.5775	0.0511741
1.5776	0.051668645
1.5777	0.052162906
1.5778	0.052656522
1.5779	0.053151676
1.578	0.053646465
1.5781	0.054141483
1.5782	0.054636424
1.5783	0.055131337
1.5784	0.055626131
1.5785	0.056120803
1.5786	0.056614186
1.5787	0.057107744
1.5788	0.057600816
1.5789	0.058094174
1.579	0.058588274
1.5791	0.059081662
1.5792	0.059574809
1.5793	0.060068028
1.5794	0.060560902
1.5795	0.061053078
1.5796	0.061545289
1.5797	0.062038162
1.5798	0.062530646
1.5799	0.063023308
1.58	0.063516102
1.5801	0.064009341
1.5802	0.06450323
1.5803	0.064997738
1.5804	0.065492276
1.5805	0.065986019
1.5806	0.066479303
1.5807	0.066971366
1.5808	0.067463378
1.5809	0.067955736
1.581	0.068448366
1.5811	0.068941073
1.5812	0.069433438
1.5813	0.069925843
1.5814	0.070418594
1.5815	0.070911423
1.5816	0.071403918
1.5817	0.071895126
1.5818	0.072386158
1.5819	0.072876858
1.582	0.073366889
1.5821	0.073857544
1.5822	0.074347819
1.5823	0.074838176
1.5824	0.075328774
1.5825	0.075819817
1.5826	0.076310382
1.5827	0.076801186
1.5828	0.077290947
1.5829	0.077780792
1.583	0.078270277
1.5831	0.078759732
1.5832	0.079248628
1.5833	0.079736831
1.5834	0.080224396
1.5835	0.080712019
1.5836	0.081199421
1.5837	0.081686434
1.5838	0.082173918
1.5839	0.082661674
1.584	0.083149311
1.5841	0.083637174
1.5842	0.084126047
1.5843	0.084614807
1.5844	0.085103171
1.5845	0.085592092
1.5846	0.086080844
1.5847	0.086569177
1.5848	0.087056875
1.5849	0.087544638
1.585	0.088031866
1.5851	0.088518459
1.5852	0.089004924
1.5853	0.08949091
1.5854	0.089978015
1.5855	0.090465028
1.5856	0.09095183
1.5857	0.091438273
1.5858	0.091924731
1.5859	0.092411853
1.586	0.092898204
1.5861	0.093383699
1.5862	0.0938693
1.5863	0.094354362
1.5864	0.09483966
1.5865	0.095324363
1.5866	0.095808938
1.5867	0.09629332
1.5868	0.096777552
1.5869	0.097261623
1.587	0.097744936
1.5871	0.098227935
1.5872	0.098710341
1.5873	0.099192956
1.5874	0.099676333
1.5875	0.100159764
1.5876	0.100643263
1.5877	0.101126196
1.5878	0.101607783
1.5879	0.102088835
1.588	0.102569425
1.5881	0.103049699
1.5882	0.103529854
1.5883	0.104009699
1.5884	0.104489185
1.5885	0.104969185
1.5886	0.105448562
1.5887	0.105926201
1.5888	0.106403327
1.5889	0.106879971
1.589	0.10735522
1.5891	0.10782962
1.5892	0.108304878
1.5893	0.10877956
1.5894	0.109254031
1.5895	0.109729041
1.5896	0.110203792
1.5897	0.11067829
1.5898	0.111152693
1.5899	0.111627384
1.59	0.112101965
1.5901	0.112576255
1.5902	0.113050096
1.5903	0.113524689
1.5904	0.113998713
1.5905	0.114472893
1.5906	0.114946317
1.5907	0.115421305
1.5908	0.115896432
1.5909	0.116372306
1.591	0.116846759
1.5911	0.117321196
1.5912	0.117795089
1.5913	0.118268497
1.5914	0.118742631
1.5915	0.119216958
1.5916	0.119690995
1.5917	0.120164739
1.5918	0.120638874
1.5919	0.121113167
1.592	0.121586305
1.5921	0.122058329
1.5922	0.122531138
1.5923	0.12300291
1.5924	0.123473612
1.5925	0.123943339
1.5926	0.124412137
1.5927	0.124880266
1.5928	0.125349263
1.5929	0.125817755
1.593	0.126284779
1.5931	0.126751492
1.5932	0.127218015
1.5933	0.127681969
1.5934	0.12814552
1.5935	0.128609232
1.5936	0.129072905
1.5937	0.129536776
1.5938	0.130000663
1.5939	0.130464586
1.594	0.130927636
1.5941	0.131390647
1.5942	0.131854615
1.5943	0.132318442
1.5944	0.132781234
1.5945	0.133244095
1.5946	0.133706341
1.5947	0.134166936
1.5948	0.134626785
1.5949	0.135086048
1.595	0.135545338
1.5951	0.136004806
1.5952	0.136464393
1.5953	0.136923327
1.5954	0.137381412
1.5955	0.137838635
1.5956	0.138295858
1.5957	0.138752433
1.5958	0.139208274
1.5959	0.139663591
1.596	0.140118167
1.5961	0.14057181
1.5962	0.141025131
1.5963	0.141478504
1.5964	0.141931367
1.5965	0.142383558
1.5966	0.142835003
1.5967	0.143285503
1.5968	0.143736084
1.5969	0.144186839
1.597	0.144638217
1.5971	0.145091413
1.5972	0.145544585
1.5973	0.145996912
1.5974	0.146449066
1.5975	0.146900837
1.5976	0.147352025
1.5977	0.147802911
1.5978	0.148253405
1.5979	0.148703319
1.598	0.149153737
1.5981	0.149604192
1.5982	0.150053841
1.5983	0.1505026
1.5984	0.150950851
1.5985	0.151398528
1.5986	0.151845698
1.5987	0.152292498
1.5988	0.152739311
1.5989	0.153185602
1.599	0.153631301
1.5991	0.154076183
1.5992	0.154520085
1.5993	0.154963194
1.5994	0.155406341
1.5995	0.155848685
1.5996	0.156290603
1.5997	0.156732099
1.5998	0.157173
1.5999	0.157612832
1.6	0.158051949
1.6001	0.158490517
1.6002	0.158928076
1.6003	0.159365542
1.6004	0.159802561
1.6005	0.16023848
1.6006	0.160673724
1.6007	0.161108683
1.6008	0.161543616
1.6009	0.161978651
1.601	0.162413257
1.6011	0.162847821
1.6012	0.16328269
1.6013	0.163716886
1.6014	0.164151462
1.6015	0.164586641
1.6016	0.16502167
1.6017	0.165455965
1.6018	0.165889856
1.6019	0.166323073
1.602	0.166755321
1.6021	0.167186768
1.6022	0.167618021
1.6023	0.168048875
1.6024	0.168479235
1.6025	0.168909265
1.6026	0.169338162
1.6027	0.169767205
1.6028	0.170194967
1.6029	0.170622696
1.603	0.171048862
1.6031	0.171475171
1.6032	0.171900911
1.6033	0.172326198
1.6034	0.172751082
1.6035	0.173175422
1.6036	0.173599886
1.6037	0.174025515
1.6038	0.174450651
1.6039	0.174875459
1.604	0.175299129
1.6041	0.17572185
1.6042	0.176144446
1.6043	0.17656576
1.6044	0.176987096
1.6045	0.17740672
1.6046	0.177825628
1.6047	0.178244072
1.6048	0.178662427
1.6049	0.179080474
1.605	0.179497
1.6051	0.179912337
1.6052	0.180326653
1.6053	0.18073966
1.6054	0.181152559
1.6055	0.181564975
1.6056	0.181976567
1.6057	0.182387993
1.6058	0.182800239
1.6059	0.183210778
1.606	0.183621757
1.6061	0.184031428
1.6062	0.184441189
1.6063	0.184850305
1.6064	0.185259247
1.6065	0.185667062
1.6066	0.186074064
1.6067	0.186480449
1.6068	0.186887105
1.6069	0.187292581
1.607	0.187697741
1.6071	0.188102521
1.6072	0.188507762
1.6073	0.188912531
1.6074	0.189317061
1.6075	0.189722072
1.6076	0.190125583
1.6077	0.190528603
1.6078	0.190931067
1.6079	0.191332484
1.608	0.191733377
1.6081	0.192132817
1.6082	0.192531781
1.6083	0.192930492
1.6084	0.193328206
1.6085	0.193724965
1.6086	0.194121255
1.6087	0.194516405
1.6088	0.194911304
1.6089	0.195306154
1.609	0.195701772
1.6091	0.19609711
1.6092	0.196491375
1.6093	0.196886164
1.6094	0.197280193
1.6095	0.197672809
1.6096	0.198065582
1.6097	0.198457329
1.6098	0.198848567
1.6099	0.199239681
1.61	0.199629536
1.6101	0.200018961
1.6102	0.200406853
1.6103	0.20079444
1.6104	0.201180881
1.6105	0.201567602
1.6106	0.20195327
1.6107	0.202337335
1.6108	0.20272059
1.6109	0.203102282
1.611	0.203483141
1.6111	0.203863281
1.6112	0.204242703
1.6113	0.204622292
1.6114	0.205001649
1.6115	0.205380303
1.6116	0.205757763
1.6117	0.206134658
1.6118	0.206510542
1.6119	0.206886418
1.612	0.207261184
1.6121	0.207636266
1.6122	0.208012294
1.6123	0.208388303
1.6124	0.208762692
1.6125	0.209137374
1.6126	0.209510747
1.6127	0.209883007
1.6128	0.210255057
1.6129	0.210626083
1.613	0.210996489
1.6131	0.211366514
1.6132	0.211735518
1.6133	0.212104194
1.6134	0.212472907
1.6135	0.212840685
1.6136	0.213207558
1.6137	0.213573761
1.6138	0.213939043
1.6139	0.214303906
1.614	0.214668784
1.6141	0.215033148
1.6142	0.215397268
1.6143	0.215760273
1.6144	0.216122646
1.6145	0.216484589
1.6146	0.216845314
1.6147	0.217204878
1.6148	0.217562866
1.6149	0.217921426
1.615	0.218278401
1.6151	0.218635074
1.6152	0.218990416
1.6153	0.21934505
1.6154	0.219699624
1.6155	0.220053468
1.6156	0.220405225
1.6157	0.220755823
1.6158	0.221105922
1.6159	0.221456345
1.616	0.221806586
1.6161	0.22215615
1.6162	0.22250573
1.6163	0.222854405
1.6164	0.22320362
1.6165	0.223551541
1.6166	0.223899252
1.6167	0.224246023
1.6168	0.22459165
1.6169	0.224937458
1.617	0.22528116
1.6171	0.225624768
1.6172	0.225966789
1.6173	0.226308699
1.6174	0.226649269
1.6175	0.226989237
1.6176	0.227328605
1.6177	0.22766767
1.6178	0.228006484
1.6179	0.228343802
1.618	0.228680284
1.6181	0.229015536
1.6182	0.229349077
1.6183	0.229681354
1.6184	0.230013198
1.6185	0.230343631
1.6186	0.230673567
1.6187	0.231002056
1.6188	0.231330255
1.6189	0.231657852
1.619	0.231984089
1.6191	0.232309378
1.6192	0.232633944
1.6193	0.232958632
1.6194	0.233281614
1.6195	0.233603635
1.6196	0.233924295
1.6197	0.234245089
1.6198	0.234565178
1.6199	0.234884945
1.62	0.235203704
1.6201	0.235523252
1.6202	0.235842522
1.6203	0.236161466
1.6204	0.236479755
1.6205	0.236796184
1.6206	0.237112624
1.6207	0.237429332
1.6208	0.237744892
1.6209	0.238060046
1.621	0.238375186
1.6211	0.238689476
1.6212	0.239003272
1.6213	0.239316363
1.6214	0.239629168
1.6215	0.239940507
1.6216	0.240250611
1.6217	0.240560211
1.6218	0.240869216
1.6219	0.241177415
1.622	0.241484263
1.6221	0.241790387
1.6222	0.242096014
1.6223	0.242400905
1.6224	0.242704862
1.6225	0.243007636
1.6226	0.243310062
1.6227	0.243611652
1.6228	0.243912397
1.6229	0.244211889
1.623	0.244509522
1.6231	0.244806257
1.6232	0.245101951
1.6233	0.245395016
1.6234	0.245686306
1.6235	0.24597695
1.6236	0.246265868
1.6237	0.246555366
1.6238	0.246843839
1.6239	0.247130764
1.624	0.247416006
1.6241	0.247701636
1.6242	0.247986604
1.6243	0.24827362
1.6244	0.248560448
1.6245	0.248846345
1.6246	0.24913123
1.6247	0.249415072
1.6248	0.249698075
1.6249	0.249979905
1.625	0.250261571
1.6251	0.250542272
1.6252	0.250821976
1.6253	0.251101115
1.6254	0.251378887
1.6255	0.251655529
1.6256	0.251932166
1.6257	0.252208132
1.6258	0.252482825
1.6259	0.252756873
1.626	0.253030204
1.6261	0.253302717
1.6262	0.253574297
1.6263	0.25384559
1.6264	0.25411578
1.6265	0.254385383
1.6266	0.2546541
1.6267	0.254922177
1.6268	0.25518908
1.6269	0.255455306
1.627	0.255721304
1.6271	0.255986118
1.6272	0.256250114
1.6273	0.256512687
1.6274	0.25677438
1.6275	0.25703514
1.6276	0.257294963
1.6277	0.257553922
1.6278	0.257811776
1.6279	0.25806902
1.628	0.258325507
1.6281	0.258581495
1.6282	0.258837169
1.6283	0.259093051
1.6284	0.259348028
1.6285	0.259601103
1.6286	0.259852605
1.6287	0.26010281
1.6288	0.260352276
1.6289	0.260601019
1.629	0.260849106
1.6291	0.261096748
1.6292	0.261342864
1.6293	0.261587276
1.6294	0.261831052
1.6295	0.262075177
1.6296	0.262318246
1.6297	0.26255991
1.6298	0.262800536
1.6299	0.263040505
1.63	0.263280084
1.6301	0.26351872
1.6302	0.263756635
1.6303	0.263994928
1.6304	0.264232314
1.6305	0.264468502
1.6306	0.264703681
1.6307	0.264938258
1.6308	0.265171705
1.6309	0.265404466
1.631	0.265636715
1.6311	0.265867307
1.6312	0.266096751
1.6313	0.266326265
1.6314	0.266553577
1.6315	0.266780288
1.6316	0.26700574
1.6317	0.267229935
1.6318	0.267453734
1.6319	0.267677124
1.632	0.2678993
1.6321	0.268120552
1.6322	0.268340966
1.6323	0.268560208
1.6324	0.268778232
1.6325	0.26899454
1.6326	0.269209813
1.6327	0.2694239
1.6328	0.269636627
1.6329	0.269849282
1.633	0.270060411
1.6331	0.270270923
1.6332	0.270480023
1.6333	0.270688644
1.6334	0.270896693
1.6335	0.271103898
1.6336	0.271309906
1.6337	0.271514748
1.6338	0.271718677
1.6339	0.271921947
1.634	0.272124685
1.6341	0.272326762
1.6342	0.272527741
1.6343	0.272728392
1.6344	0.272927093
1.6345	0.273124414
1.6346	0.273321614
1.6347	0.273518312
1.6348	0.273714181
1.6349	0.273909501
1.635	0.274103195
1.6351	0.274294312
1.6352	0.27448552
1.6353	0.274676004
1.6354	0.274865241
1.6355	0.275053291
1.6356	0.275241304
1.6357	0.275427055
1.6358	0.275612489
1.6359	0.275797989
1.636	0.275983618
1.6361	0.276169223
1.6362	0.276353583
1.6363	0.276536217
1.6364	0.276717518
1.6365	0.2768976
1.6366	0.277077142
1.6367	0.277255468
1.6368	0.277433997
1.6369	0.277610389
1.637	0.277786538
1.6371	0.277961381
1.6372	0.278135725
1.6373	0.278309394
1.6374	0.278481967
1.6375	0.278653434
1.6376	0.278823282
1.6377	0.278992084
1.6378	0.279160231
1.6379	0.279328155
1.638	0.279494853
1.6381	0.279659989
1.6382	0.27982424
1.6383	0.279987901
1.6384	0.280151474
1.6385	0.280313906
1.6386	0.280475327
1.6387	0.280635775
1.6388	0.280795072
1.6389	0.280952842
1.639	0.281109542
1.6391	0.281265375
1.6392	0.281419688
1.6393	0.281572746
1.6394	0.281724856
1.6395	0.28187622
1.6396	0.282025293
1.6397	0.282173347
1.6398	0.28232065
1.6399	0.282466647
1.64	0.282611564
1.6401	0.282755217
1.6402	0.282898541
1.6403	0.283040085
1.6404	0.283180361
1.6405	0.283319786
1.6406	0.283458697
1.6407	0.283596826
1.6408	0.283734036
1.6409	0.283869919
1.641	0.284003779
1.6411	0.28413689
1.6412	0.284269448
1.6413	0.284401211
1.6414	0.284531977
1.6415	0.284661633
1.6416	0.284790175
1.6417	0.28491755
1.6418	0.285045063
1.6419	0.28517132
1.642	0.285296902
1.6421	0.28541961
1.6422	0.285542477
1.6423	0.285663903
1.6424	0.28578556
1.6425	0.285906159
1.6426	0.286025435
1.6427	0.286144153
1.6428	0.286261701
1.6429	0.286378129
1.643	0.286493133
1.6431	0.286609065
1.6432	0.286721112
1.6433	0.286833953
1.6434	0.286945912
1.6435	0.287056919
1.6436	0.287166857
1.6437	0.287275949
1.6438	0.287384573
1.6439	0.28749137
1.644	0.287596744
1.6441	0.287700353
1.6442	0.28780267
1.6443	0.287907749
1.6444	0.288008887
1.6445	0.288110599
1.6446	0.288211062
1.6447	0.288312559
1.6448	0.288413284
1.6449	0.288513216
1.645	0.288612069
1.6451	0.288709745
1.6452	0.288803621
1.6453	0.28889952
1.6454	0.288991837
1.6455	0.289085452
1.6456	0.28917789
1.6457	0.289268751
1.6458	0.28935762
1.6459	0.289446086
1.646	0.289532809
1.6461	0.289619772
1.6462	0.289705944
1.6463	0.289790692
1.6464	0.289874493
1.6465	0.289957215
1.6466	0.290038776
1.6467	0.290119609
1.6468	0.290199366
1.6469	0.290277848
1.647	0.290354266
1.6471	0.290430548
1.6472	0.290504897
1.6473	0.290576758
1.6474	0.290647365
1.6475	0.290719247
1.6476	0.290787027
1.6477	0.290855105
1.6478	0.290922611
1.6479	0.290989589
1.648	0.291054816
1.6481	0.291118921
1.6482	0.291181456
1.6483	0.291242756
1.6484	0.291302406
1.6485	0.291360222
1.6486	0.291417636
1.6487	0.29147412
1.6488	0.291529367
1.6489	0.29158445
1.649	0.291636559
1.6491	0.291687835
1.6492	0.291737583
1.6493	0.291787191
1.6494	0.291835559
1.6495	0.291883618
1.6496	0.291930412
1.6497	0.291975709
1.6498	0.292019253
1.6499	0.2920621
1.65	0.292104496
1.6501	0.292146981
1.6502	0.292188625
1.6503	0.292228645
1.6504	0.292267537
1.6505	0.29230427
1.6506	0.292339028
1.6507	0.29237543
1.6508	0.292408684
1.6509	0.292443718
1.651	0.292476739
1.6511	0.292509443
1.6512	0.292541475
1.6513	0.292571436
1.6514	0.292600173
1.6515	0.292628024
1.6516	0.292654818
1.6517	0.292679614
1.6518	0.29270668
1.6519	0.2927309
1.652	0.292754992
1.6521	0.29277826
1.6522	0.292801161
1.6523	0.292822077
1.6524	0.292841428
1.6525	0.292859756
1.6526	0.292876717
1.6527	0.292893173
1.6528	0.292908546
1.6529	0.292923054
1.653	0.292935416
1.6531	0.292946053
1.6532	0.2929567
1.6533	0.292965721
1.6534	0.292974728
1.6535	0.292980599
1.6536	0.292987712
1.6537	0.292991469
1.6538	0.292994274
1.6539	0.292997114
1.654	0.292997408
1.6541	0.292998327
1.6542	0.292998954
1.6543	0.292999399
1.6544	0.292998506
1.6545	0.292996639
1.6546	0.292993355
1.6547	0.29298894
1.6548	0.292982845
1.6549	0.292977387
1.655	0.292968515
1.6551	0.292959323
1.6552	0.292950984
1.6553	0.292938842
1.6554	0.292926365
1.6555	0.292914556
1.6556	0.292899335
1.6557	0.292882773
1.6558	0.29286451
1.6559	0.292845901
1.656	0.29282598
1.6561	0.292805723
1.6562	0.292782541
1.6563	0.292758296
1.6564	0.292733678
1.6565	0.292706442
1.6566	0.292679759
1.6567	0.292648731
1.6568	0.292619075
1.6569	0.292586206
1.657	0.292555237
1.6571	0.292520037
1.6572	0.29248609
1.6573	0.292448283
1.6574	0.29241271
1.6575	0.292374169
1.6576	0.29233768
1.6577	0.292297547
1.6578	0.292257858
1.6579	0.29221751
1.658	0.292176627
1.6581	0.292134999
1.6582	0.29209183
1.6583	0.292046408
1.6584	0.291999984
1.6585	0.291951943
1.6586	0.291903983
1.6587	0.291852284
1.6588	0.291801406
1.6589	0.291750662
1.659	0.291696806
1.6591	0.29164338
1.6592	0.291588252
1.6593	0.291531562
1.6594	0.291474651
1.6595	0.291416686
1.6596	0.291357572
1.6597	0.291296316
1.6598	0.291233
1.6599	0.291169359
1.66	0.291104675
1.6601	0.29103859
1.6602	0.290971237
1.6603	0.29090281
1.6604	0.290833559
1.6605	0.290763424
1.6606	0.290692792
1.6607	0.290620741
1.6608	0.290546933
1.6609	0.290472419
1.661	0.29039632
1.6611	0.290318849
1.6612	0.290239838
1.6613	0.290159306
1.6614	0.290078709
1.6615	0.289997592
1.6616	0.289915207
1.6617	0.289832132
1.6618	0.289748039
1.6619	0.289663144
1.662	0.289577785
1.6621	0.28949106
1.6622	0.289403537
1.6623	0.289315681
1.6624	0.289227198
1.6625	0.289137366
1.6626	0.28904608
1.6627	0.288953593
1.6628	0.288859811
1.6629	0.28876539
1.663	0.288668909
1.6631	0.28857214
1.6632	0.288474448
1.6633	0.288375429
1.6634	0.288275337
1.6635	0.288173887
1.6636	0.288071452
1.6637	0.287968772
1.6638	0.287865278
1.6639	0.287761108
1.664	0.287655925
1.6641	0.287549167
1.6642	0.287441141
1.6643	0.287332526
1.6644	0.287222644
1.6645	0.287110228
1.6646	0.286996081
1.6647	0.28688116
1.6648	0.286765292
1.6649	0.286647743
1.665	0.286528557
1.6651	0.286408072
1.6652	0.286286804
1.6653	0.286163045
1.6654	0.286038383
1.6655	0.285913342
1.6656	0.285787161
1.6657	0.28566012
1.6658	0.285532198
1.6659	0.285403309
1.666	0.285273933
1.6661	0.285143087
1.6662	0.285012026
1.6663	0.2848803
1.6664	0.284747658
1.6665	0.284611951
1.6666	0.284476803
1.6667	0.284337202
1.6668	0.284197979
1.6669	0.284056672
1.667	0.283916071
1.6671	0.283774951
1.6672	0.283632927
1.6673	0.283489972
1.6674	0.283346542
1.6675	0.283202016
1.6676	0.283056983
1.6677	0.282910918
1.6678	0.282763374
1.6679	0.282614612
1.668	0.282463912
1.6681	0.282313105
1.6682	0.282160587
1.6683	0.282006321
1.6684	0.281851039
1.6685	0.281693878
1.6686	0.281536668
1.6687	0.281378756
1.6688	0.281220392
1.6689	0.281060449
1.669	0.28090047
1.6691	0.280738687
1.6692	0.280577334
1.6693	0.280415214
1.6694	0.280251642
1.6695	0.280086684
1.6696	0.279920688
1.6697	0.279754601
1.6698	0.279586704
1.6699	0.279418911
1.67	0.279249853
1.6701	0.279078892
1.6702	0.278905875
1.6703	0.278731672
1.6704	0.278554633
1.6705	0.278376976
1.6706	0.278197819
1.6707	0.278017805
1.6708	0.277837521
1.6709	0.277656287
1.671	0.277473658
1.6711	0.277289766
1.6712	0.277104417
1.6713	0.276917311
1.6714	0.276729161
1.6715	0.276539489
1.6716	0.276348294
1.6717	0.276155793
1.6718	0.27596238
1.6719	0.275768002
1.672	0.275571798
1.6721	0.275373311
1.6722	0.275175579
1.6723	0.274977141
1.6724	0.274777853
1.6725	0.274576867
1.6726	0.274374969
1.6727	0.274172207
1.6728	0.273968374
1.6729	0.27376402
1.673	0.273559001
1.6731	0.273352755
1.6732	0.273145283
1.6733	0.272936703
1.6734	0.272726993
1.6735	0.272516372
1.6736	0.272304505
1.6737	0.272091352
1.6738	0.271876637
1.6739	0.271660228
1.674	0.271442124
1.6741	0.271223324
1.6742	0.271003324
1.6743	0.270782767
1.6744	0.270561327
1.6745	0.270339251
1.6746	0.270118162
1.6747	0.269896632
1.6748	0.269674339
1.6749	0.269450661
1.675	0.269226303
1.6751	0.269000817
1.6752	0.268774542
1.6753	0.26854751
1.6754	0.268320181
1.6755	0.268091996
1.6756	0.267862497
1.6757	0.267631441
1.6758	0.267399606
1.6759	0.267166331
1.676	0.266931601
1.6761	0.26669545
1.6762	0.266458468
1.6763	0.266222044
1.6764	0.265984129
1.6765	0.265743988
1.6766	0.265503484
1.6767	0.265261608
1.6768	0.265017999
1.6769	0.26477339
1.677	0.264527398
1.6771	0.26427971
1.6772	0.264030488
1.6773	0.26378003
1.6774	0.26352828
1.6775	0.263274674
1.6776	0.263019681
1.6777	0.262762477
1.6778	0.262504284
1.6779	0.262245178
1.678	0.261984739
1.6781	0.261722934
1.6782	0.26145911
1.6783	0.261194434
1.6784	0.260929042
1.6785	0.260662867
1.6786	0.260396225
1.6787	0.260127871
1.6788	0.259858286
1.6789	0.259588534
1.679	0.259317936
1.6791	0.259045863
1.6792	0.258771789
1.6793	0.258496496
1.6794	0.258219972
1.6795	0.257943401
1.6796	0.257666584
1.6797	0.257389202
1.6798	0.257110366
1.6799	0.256830185
1.68	0.256549128
1.6801	0.25626719
1.6802	0.255984475
1.6803	0.255700335
1.6804	0.255415167
1.6805	0.255129414
1.6806	0.254842206
1.6807	0.254554124
1.6808	0.254264999
1.6809	0.253975532
1.681	0.253684985
1.6811	0.253393904
1.6812	0.25310243
1.6813	0.252809676
1.6814	0.252515998
1.6815	0.252221482
1.6816	0.251926729
1.6817	0.251630408
1.6818	0.251333229
1.6819	0.251037089
1.682	0.250739988
1.6821	0.250442138
1.6822	0.250143133
1.6823	0.249842412
1.6824	0.249540844
1.6825	0.249237989
1.6826	0.248933582
1.6827	0.248628537
1.6828	0.248322661
1.6829	0.248015604
1.683	0.247707558
1.6831	0.247398567
1.6832	0.247088087
1.6833	0.246776442
1.6834	0.246463007
1.6835	0.246148125
1.6836	0.245831687
1.6837	0.245514046
1.6838	0.245195432
1.6839	0.244875792
1.684	0.244555753
1.6841	0.244234637
1.6842	0.243912216
1.6843	0.243588357
1.6844	0.243264429
1.6845	0.242939371
1.6846	0.242613668
1.6847	0.242287288
1.6848	0.241959684
1.6849	0.241631398
1.685	0.241302081
1.6851	0.24097151
1.6852	0.24063951
1.6853	0.240305727
1.6854	0.239971346
1.6855	0.239635618
1.6856	0.239298521
1.6857	0.238959428
1.6858	0.238618466
1.6859	0.238277161
1.686	0.237935852
1.6861	0.237594221
1.6862	0.237251681
1.6863	0.236908321
1.6864	0.23656387
1.6865	0.236219039
1.6866	0.235873293
1.6867	0.235526562
1.6868	0.235177812
1.6869	0.234827971
1.687	0.234477553
1.6871	0.23412623
1.6872	0.23377322
1.6873	0.233418902
1.6874	0.233063957
1.6875	0.232708649
1.6876	0.232353455
1.6877	0.231997687
1.6878	0.231640696
1.6879	0.231283109
1.688	0.230924772
1.6881	0.23056536
1.6882	0.230204055
1.6883	0.229841311
1.6884	0.229477744
1.6885	0.229113463
1.6886	0.22874887
1.6887	0.228383262
1.6888	0.228016274
1.6889	0.227648932
1.689	0.227280247
1.6891	0.22691049
1.6892	0.226539483
1.6893	0.226167063
1.6894	0.225793211
1.6895	0.225418506
1.6896	0.225042726
1.6897	0.224665617
1.6898	0.224286859
1.6899	0.223907709
1.69	0.22352774
1.6901	0.223146881
1.6902	0.222766063
1.6903	0.222385393
1.6904	0.22200406
1.6905	0.221621196
1.6906	0.221236871
1.6907	0.220850937
1.6908	0.220464162
1.6909	0.220076936
1.691	0.219688505
1.6911	0.219298611
1.6912	0.218908067
1.6913	0.218516665
1.6914	0.218124217
1.6915	0.217730909
1.6916	0.217336064
1.6917	0.216939715
1.6918	0.216541888
1.6919	0.216143931
1.692	0.215745123
1.6921	0.2153454
1.6922	0.214944236
1.6923	0.214541031
1.6924	0.214136689
1.6925	0.213730976
1.6926	0.213324437
1.6927	0.212917735
1.6928	0.212509604
1.6929	0.212100837
1.693	0.211690727
1.6931	0.211280342
1.6932	0.210868674
1.6933	0.210456458
1.6934	0.210043484
1.6935	0.209629763
1.6936	0.209214614
1.6937	0.208798188
1.6938	0.208379955
1.6939	0.207961141
1.694	0.20754181
1.6941	0.207122349
1.6942	0.206702144
1.6943	0.206281774
1.6944	0.205860959
1.6945	0.205439666
1.6946	0.205016796
1.6947	0.204592294
1.6948	0.204166025
1.6949	0.203738796
1.695	0.203311229
1.6951	0.202883583
1.6952	0.202455131
1.6953	0.202025465
1.6954	0.201595004
1.6955	0.201163816
1.6956	0.200730955
1.6957	0.200296625
1.6958	0.199862146
1.6959	0.199426713
1.696	0.198990221
1.6961	0.198553182
1.6962	0.198116075
1.6963	0.197677282
1.6964	0.197237733
1.6965	0.196797629
1.6966	0.196357393
1.6967	0.195916405
1.6968	0.195473955
1.6969	0.195030755
1.697	0.194586965
1.6971	0.194142358
1.6972	0.193696542
1.6973	0.193248679
1.6974	0.19280047
1.6975	0.192351586
1.6976	0.191901899
1.6977	0.191451554
1.6978	0.191000429
1.6979	0.190548771
1.698	0.190095975
1.6981	0.189642949
1.6982	0.189189994
1.6983	0.188736393
1.6984	0.188281703
1.6985	0.187825408
1.6986	0.187367909
1.6987	0.186910082
1.6988	0.186451796
1.6989	0.185992952
1.699	0.185533293
1.6991	0.185072972
1.6992	0.184611732
1.6993	0.184148121
1.6994	0.183683729
1.6995	0.183217898
1.6996	0.182751041
1.6997	0.18228375
1.6998	0.181816356
1.6999	0.181348514
1.7	0.180880433
1.7001	0.180411796
1.7002	0.179941973
1.7003	0.179470883
1.7004	0.178998602
1.7005	0.178525505
1.7006	0.178052085
1.7007	0.177578508
1.7008	0.177103586
1.7009	0.176627805
1.701	0.176151354
1.7011	0.175673781
1.7012	0.175194416
1.7013	0.174714874
1.7014	0.174234579
1.7015	0.173752875
1.7016	0.173269292
1.7017	0.172783737
1.7018	0.172297846
1.7019	0.171810547
1.702	0.171322079
1.7021	0.17083232
1.7022	0.170342113
1.7023	0.169850967
1.7024	0.169358319
1.7025	0.168864227
1.7026	0.168369932
1.7027	0.167875711
1.7028	0.167381148
1.7029	0.166886146
1.703	0.166391551
1.7031	0.165896347
1.7032	0.165400029
1.7033	0.16490374
1.7034	0.164406836
1.7035	0.163910764
1.7036	0.16341446
1.7037	0.162916101
1.7038	0.162417112
1.7039	0.161917432
1.704	0.161417218
1.7041	0.160915543
1.7042	0.160412579
1.7043	0.159908737
1.7044	0.159403805
1.7045	0.158898675
1.7046	0.158393018
1.7047	0.157886346
1.7048	0.157378429
1.7049	0.156869896
1.705	0.156360039
1.7051	0.155848702
1.7052	0.155336068
1.7053	0.154823213
1.7054	0.154309496
1.7055	0.153794771
1.7056	0.153279458
1.7057	0.152763434
1.7058	0.152247666
1.7059	0.151731786
1.706	0.151214715
1.7061	0.150695959
1.7062	0.150175688
1.7063	0.149654512
1.7064	0.149132659
1.7065	0.148609839
1.7066	0.148086001
1.7067	0.147561755
1.7068	0.147036789
1.7069	0.146512302
1.707	0.145987032
1.7071	0.14546144
1.7072	0.144935193
1.7073	0.144409027
1.7074	0.143881614
1.7075	0.143352723
1.7076	0.142822577
1.7077	0.142291441
1.7078	0.141760046
1.7079	0.141227723
1.708	0.140695823
1.7081	0.140163951
1.7082	0.139631158
1.7083	0.139097033
1.7084	0.138562163
1.7085	0.13802565
1.7086	0.137487645
1.7087	0.13694844
1.7088	0.136408635
1.7089	0.135868432
1.709	0.135326949
1.7091	0.134784545
1.7092	0.134241496
1.7093	0.133698129
1.7094	0.13315411
1.7095	0.132610147
1.7096	0.132065089
1.7097	0.131519806
1.7098	0.130974344
1.7099	0.130427407
1.71	0.129879004
1.7101	0.129330704
1.7102	0.12878278
1.7103	0.128235435
1.7104	0.127688097
1.7105	0.127140239
1.7106	0.126591075
1.7107	0.126040096
1.7108	0.125488525
1.7109	0.124936301
1.711	0.124383275
1.7111	0.123829934
1.7112	0.123276654
1.7113	0.122722072
1.7114	0.122166485
1.7115	0.121609288
1.7116	0.121050782
1.7117	0.120491447
1.7118	0.11993337
1.7119	0.11937494
1.712	0.118815672
1.7121	0.118256053
1.7122	0.117695351
1.7123	0.117134188
1.7124	0.116572426
1.7125	0.116009424
1.7126	0.115447816
1.7127	0.114885087
1.7128	0.114320882
1.7129	0.113755375
1.713	0.113189041
1.7131	0.112621445
1.7132	0.112053754
1.7133	0.111484822
1.7134	0.110914473
1.7135	0.110344155
1.7136	0.10977325
1.7137	0.109201736
1.7138	0.10862952
1.7139	0.108057591
1.714	0.107486306
1.7141	0.106914472
1.7142	0.106341499
1.7143	0.105769297
1.7144	0.105194527
1.7145	0.104619565
1.7146	0.104044256
1.7147	0.103468102
1.7148	0.10289123
1.7149	0.102313166
1.715	0.101734849
1.7151	0.101156473
1.7152	0.100577317
1.7153	0.099997954
1.7154	0.099418124
1.7155	0.098838098
1.7156	0.098257365
1.7157	0.097675622
1.7158	0.097093358
1.7159	0.096510065
1.716	0.09592641
1.7161	0.095342276
1.7162	0.094758144
1.7163	0.094173553
1.7164	0.093589306
1.7165	0.093004844
1.7166	0.092419422
1.7167	0.091833306
1.7168	0.091246707
1.7169	0.090659627
1.717	0.090071849
1.7171	0.089481947
1.7172	0.088890761
1.7173	0.088298755
1.7174	0.087704974
1.7175	0.087111421
1.7176	0.086516598
1.7177	0.085920756
1.7178	0.085323852
1.7179	0.084727095
1.718	0.084130541
1.7181	0.083534153
1.7182	0.082936702
1.7183	0.082338707
1.7184	0.081741503
1.7185	0.081143786
1.7186	0.080544896
1.7187	0.079945192
1.7188	0.079345377
1.7189	0.078744872
1.719	0.078144015
1.7191	0.077542427
1.7192	0.076940309
1.7193	0.076337443
1.7194	0.075734046
1.7195	0.075130314
1.7196	0.074525963
1.7197	0.073922112
1.7198	0.073316939
1.7199	0.07271054
1.72	0.072104046
1.7201	0.071497488
1.7202	0.070891066
1.7203	0.070284244
1.7204	0.069677216
1.7205	0.069069166
1.7206	0.068460529
1.7207	0.067852341
1.7208	0.06724422
1.7209	0.066634994
1.721	0.066025292
1.7211	0.065415094
1.7212	0.064803876
1.7213	0.064192129
1.7214	0.063579355
1.7215	0.062966259
1.7216	0.062352456
1.7217	0.061738457
1.7218	0.061123716
1.7219	0.060509318
1.722	0.05989491
1.7221	0.059279347
1.7222	0.058662933
1.7223	0.058047163
1.7224	0.057430686
1.7225	0.056813669
1.7226	0.056197491
1.7227	0.055581638
1.7228	0.054964951
1.7229	0.054347438
1.723	0.05372951
1.7231	0.053111075
1.7232	0.052492139
1.7233	0.051871986
1.7234	0.051250879
1.7235	0.050629094
1.7236	0.050007068
1.7237	0.049384639
1.7238	0.048762157
1.7239	0.048139065
1.724	0.047514781
1.7241	0.046891109
1.7242	0.046265581
1.7243	0.045640606
1.7244	0.045015391
1.7245	0.044390811
1.7246	0.0437669
1.7247	0.043142419
1.7248	0.042517807
1.7249	0.041891881
1.725	0.041265071
1.7251	0.040637149
1.7252	0.040008235
1.7253	0.03937934
1.7254	0.038748872
1.7255	0.03811784
1.7256	0.037486898
1.7257	0.0368553
1.7258	0.036221929
1.7259	0.035587758
1.726	0.034953625
1.7261	0.034320774
1.7262	0.03368752
1.7263	0.033052313
1.7264	0.032416925
1.7265	0.031781295
1.7266	0.031145036
1.7267	0.030508099
1.7268	0.029871646
1.7269	0.02923496
1.727	0.028599139
1.7271	0.027963016
1.7272	0.027326602
1.7273	0.026689834
1.7274	0.026052958
1.7275	0.025416436
1.7276	0.024779266
1.7277	0.024141748
1.7278	0.023502906
1.7279	0.022863688
1.728	0.022224229
1.7281	0.021586039
1.7282	0.020945394
1.7283	0.020305265
1.7284	0.019663182
1.7285	0.019021265
1.7286	0.018378499
1.7287	0.017734874
1.7288	0.017092125
1.7289	0.016449517
1.729	0.01580732
1.7291	0.015164899
1.7292	0.014521463
1.7293	0.013876761
1.7294	0.013231381
1.7295	0.012586938
1.7296	0.011941621
1.7297	0.011296725
1.7298	0.010651902
1.7299	0.010006581
1.73	0.009361608
1.7301	0.008716471
1.7302	0.0080714
1.7303	0.007427474
1.7304	0.006783082
1.7305	0.006137355
1.7306	0.005488674
1.7307	0.004838216
1.7308	0.004187793
1.7309	0.003536743
1.731	0.002885419
1.7311	0.00223464
1.7312	0.001584542
1.7313	0.000934531
1.7314	0.000284287
1.7315	-0.000365997
1.7316	-0.001017004
1.7317	-0.001669576
1.7318	-0.002322346
1.7319	-0.002975006
1.732	-0.003629603
1.7321	-0.004283939
1.7322	-0.004937796
1.7323	-0.005591623
1.7324	-0.006245837
1.7325	-0.006899659
1.7326	-0.007552767
1.7327	-0.008205403
1.7328	-0.008859184
1.7329	-0.009514056
1.733	-0.010168807
1.7331	-0.01082303
1.7332	-0.011477619
1.7333	-0.012132424
1.7334	-0.012787057
1.7335	-0.013441916
1.7336	-0.014095847
1.7337	-0.014750142
1.7338	-0.015404354
1.7339	-0.016059088
1.734	-0.016713116
1.7341	-0.0173671
1.7342	-0.018021145
1.7343	-0.018674275
1.7344	-0.019327832
1.7345	-0.019981569
1.7346	-0.020635413
1.7347	-0.021291072
1.7348	-0.021945123
1.7349	-0.022601817
1.735	-0.023257412
1.7351	-0.023916654
1.7352	-0.024574358
1.7353	-0.025233431
1.7354	-0.025891949
1.7355	-0.026551098
1.7356	-0.027211832
1.7357	-0.027873241
1.7358	-0.028535137
1.7359	-0.02919708
1.736	-0.029858951
1.7361	-0.030520755
1.7362	-0.031181514
1.7363	-0.031842828
1.7364	-0.032501567
1.7365	-0.033161566
1.7366	-0.033821213
1.7367	-0.034481189
1.7368	-0.035140621
1.7369	-0.035799931
1.737	-0.036459062
1.7371	-0.037119751
1.7372	-0.037780589
1.7373	-0.038441426
1.7374	-0.039100838
1.7375	-0.039761353
1.7376	-0.040420925
1.7377	-0.041082181
1.7378	-0.041742412
1.7379	-0.042402195
1.738	-0.043062388
1.7381	-0.043722337
1.7382	-0.044382571
1.7383	-0.045043013
1.7384	-0.045704761
1.7385	-0.046367511
1.7386	-0.047029963
1.7387	-0.04769257
1.7388	-0.048354816
1.7389	-0.049016926
1.739	-0.049679069
1.7391	-0.050340152
1.7392	-0.051001346
1.7393	-0.051662302
1.7394	-0.052323777
1.7395	-0.052986694
1.7396	-0.053649417
1.7397	-0.05431358
1.7398	-0.054977497
1.7399	-0.055641462
1.74	-0.056306237
1.7401	-0.056970959
1.7402	-0.057635869
1.7403	-0.058298912
1.7404	-0.05896188
1.7405	-0.059624743
1.7406	-0.060288735
1.7407	-0.060953348
1.7408	-0.061618073
1.7409	-0.062281207
1.741	-0.062944406
1.7411	-0.06360706
1.7412	-0.0642694
1.7413	-0.064932183
1.7414	-0.065595
1.7415	-0.066256466
1.7416	-0.066917614
1.7417	-0.067578488
1.7418	-0.068240016
1.7419	-0.06890165
1.742	-0.06956347
1.7421	-0.070225386
1.7422	-0.070887589
1.7423	-0.071549991
1.7424	-0.072213428
1.7425	-0.07287663
1.7426	-0.073539098
1.7427	-0.074200508
1.7428	-0.07486387
1.7429	-0.075526769
1.743	-0.076189885
1.7431	-0.076852513
1.7432	-0.077515732
1.7433	-0.078178501
1.7434	-0.078841399
1.7435	-0.079503359
1.7436	-0.080164381
1.7437	-0.080824294
1.7438	-0.081483414
1.7439	-0.082142806
1.744	-0.08280049
1.7441	-0.083459309
1.7442	-0.084119558
1.7443	-0.084780667
1.7444	-0.085441278
1.7445	-0.086101119
1.7446	-0.086759828
1.7447	-0.08741955
1.7448	-0.088080271
1.7449	-0.088741411
1.745	-0.08940326
1.7451	-0.090065058
1.7452	-0.09072637
1.7453	-0.091388151
1.7454	-0.092049987
1.7455	-0.092711429
1.7456	-0.093372938
1.7457	-0.094034061
1.7458	-0.094695132
1.7459	-0.09535555
1.746	-0.096014588
1.7461	-0.096673452
1.7462	-0.097332543
1.7463	-0.09799157
1.7464	-0.098650208
1.7465	-0.099309357
1.7466	-0.099968287
1.7467	-0.100627357
1.7468	-0.101286424
1.7469	-0.101945193
1.747	-0.102604084
1.7471	-0.103264063
1.7472	-0.103923965
1.7473	-0.10458432
1.7474	-0.105245169
1.7475	-0.105905533
1.7476	-0.106566903
1.7477	-0.107228081
1.7478	-0.107888741
1.7479	-0.108547777
1.748	-0.109206211
1.7481	-0.109864384
1.7482	-0.110522067
1.7483	-0.11117985
1.7484	-0.111837485
1.7485	-0.11249573
1.7486	-0.113155337
1.7487	-0.113814471
1.7488	-0.114473948
1.7489	-0.115131267
1.749	-0.11578865
1.7491	-0.116445485
1.7492	-0.117103694
1.7493	-0.117761814
1.7494	-0.118420621
1.7495	-0.119079516
1.7496	-0.119737944
1.7497	-0.120396312
1.7498	-0.121054193
1.7499	-0.121710619
1.75	-0.122366015
1.7501	-0.123022243
1.7502	-0.123677808
1.7503	-0.124332501
1.7504	-0.124987134
1.7505	-0.125642313
1.7506	-0.126297848
1.7507	-0.126953922
1.7508	-0.12760879
1.7509	-0.128263562
1.751	-0.12891757
1.7511	-0.129571614
1.7512	-0.130224426
1.7513	-0.130876858
1.7514	-0.131529379
1.7515	-0.132181622
1.7516	-0.132832827
1.7517	-0.133483871
1.7518	-0.13413655
1.7519	-0.134790472
1.752	-0.135444139
1.7521	-0.136097553
1.7522	-0.136749365
1.7523	-0.137400375
1.7524	-0.138050751
1.7525	-0.138701678
1.7526	-0.139352443
1.7527	-0.140002046
1.7528	-0.140650681
1.7529	-0.141298528
1.753	-0.141946043
1.7531	-0.14259316
1.7532	-0.143240927
1.7533	-0.14388836
1.7534	-0.144536262
1.7535	-0.145184265
1.7536	-0.145832253
1.7537	-0.146479363
1.7538	-0.147126987
1.7539	-0.147776432
1.754	-0.148425535
1.7541	-0.149075256
1.7542	-0.14972284
1.7543	-0.150369323
1.7544	-0.151015322
1.7545	-0.151660699
1.7546	-0.152304548
1.7547	-0.152948821
1.7548	-0.153593161
1.7549	-0.154237086
1.755	-0.154880279
1.7551	-0.155522807
1.7552	-0.156164658
1.7553	-0.156806181
1.7554	-0.157446055
1.7555	-0.158084808
1.7556	-0.158723633
1.7557	-0.159361935
1.7558	-0.159999837
1.7559	-0.160637284
1.756	-0.161274436
1.7561	-0.161911021
1.7562	-0.162548494
1.7563	-0.163184795
1.7564	-0.163820928
1.7565	-0.164456036
1.7566	-0.165091912
1.7567	-0.165726494
1.7568	-0.166361108
1.7569	-0.166996114
1.757	-0.167631175
1.7571	-0.168265426
1.7572	-0.168899821
1.7573	-0.169532757
1.7574	-0.170163905
1.7575	-0.170793817
1.7576	-0.171424401
1.7577	-0.172055984
1.7578	-0.17268519
1.7579	-0.173315408
1.758	-0.173944604
1.7581	-0.174575664
1.7582	-0.175206296
1.7583	-0.175837437
1.7584	-0.176468771
1.7585	-0.177100001
1.7586	-0.177731211
1.7587	-0.178362113
1.7588	-0.178992569
1.7589	-0.179622411
1.759	-0.180250291
1.7591	-0.180878248
1.7592	-0.181505174
1.7593	-0.182131461
1.7594	-0.182756585
1.7595	-0.183381906
1.7596	-0.184008088
1.7597	-0.184633282
1.7598	-0.185258932
1.7599	-0.185885535
1.76	-0.186511326
1.7601	-0.18713638
1.7602	-0.187760587
1.7603	-0.188384986
1.7604	-0.189009268
1.7605	-0.189633816
1.7606	-0.190257759
1.7607	-0.19088144
1.7608	-0.191505207
1.7609	-0.192127088
1.761	-0.192747314
1.7611	-0.193367261
1.7612	-0.193987777
1.7613	-0.194608163
1.7614	-0.19522766
1.7615	-0.195847914
1.7616	-0.196466652
1.7617	-0.197085725
1.7618	-0.19770551
1.7619	-0.198324621
1.762	-0.198943094
1.7621	-0.199561445
1.7622	-0.200178555
1.7623	-0.20079557
1.7624	-0.201411916
1.7625	-0.202028255
1.7626	-0.202644835
1.7627	-0.203260316
1.7628	-0.203875157
1.7629	-0.204489935
1.763	-0.205103504
1.7631	-0.205716336
1.7632	-0.206329249
1.7633	-0.206941569
1.7634	-0.207552665
1.7635	-0.20816333
1.7636	-0.208771789
1.7637	-0.209379858
1.7638	-0.209986573
1.7639	-0.210592166
1.764	-0.211196894
1.7641	-0.21180092
1.7642	-0.212403342
1.7643	-0.213004655
1.7644	-0.213606173
1.7645	-0.21420678
1.7646	-0.214806074
1.7647	-0.215404697
1.7648	-0.216002554
1.7649	-0.216599275
1.765	-0.217194887
1.7651	-0.21779064
1.7652	-0.218386809
1.7653	-0.218981693
1.7654	-0.219577064
1.7655	-0.220171472
1.7656	-0.220767937
1.7657	-0.221363897
1.7658	-0.221959747
1.7659	-0.222556432
1.766	-0.223150057
1.7661	-0.223744259
1.7662	-0.22433772
1.7663	-0.224930916
1.7664	-0.225524093
1.7665	-0.226116769
1.7666	-0.226708233
1.7667	-0.227298929
1.7668	-0.227887504
1.7669	-0.22847537
1.767	-0.229061852
1.7671	-0.229648805
1.7672	-0.230235773
1.7673	-0.23082271
1.7674	-0.231409348
1.7675	-0.231995739
1.7676	-0.232581861
1.7677	-0.233166977
1.7678	-0.23375135
1.7679	-0.23433402
1.768	-0.234916704
1.7681	-0.235499021
1.7682	-0.236081086
1.7683	-0.236661969
1.7684	-0.237244384
1.7685	-0.237823777
1.7686	-0.23840214
1.7687	-0.238979376
1.7688	-0.239556882
1.7689	-0.240135089
1.769	-0.240711694
1.7691	-0.241288848
1.7692	-0.241863893
1.7693	-0.242440601
1.7694	-0.243018266
1.7695	-0.243594233
1.7696	-0.244170838
1.7697	-0.244745651
1.7698	-0.245320344
1.7699	-0.245894954
1.77	-0.246469571
1.7701	-0.247042722
1.7702	-0.247615456
1.7703	-0.248187798
1.7704	-0.24875865
1.7705	-0.249329117
1.7706	-0.249898307
1.7707	-0.250466907
1.7708	-0.251031417
1.7709	-0.251597831
1.771	-0.252162295
1.7711	-0.252727179
1.7712	-0.253290438
1.7713	-0.253851891
1.7714	-0.254412195
1.7715	-0.254971577
1.7716	-0.255529732
1.7717	-0.256086733
1.7718	-0.256644982
1.7719	-0.257202977
1.772	-0.25775905
1.7721	-0.258313932
1.7722	-0.258868766
1.7723	-0.259423227
1.7724	-0.259975669
1.7725	-0.260524382
1.7726	-0.261072661
1.7727	-0.261620169
1.7728	-0.262166673
1.7729	-0.262712918
1.773	-0.263258287
1.7731	-0.263803514
1.7732	-0.264347753
1.7733	-0.264891122
1.7734	-0.265433226
1.7735	-0.265974512
1.7736	-0.26651582
1.7737	-0.26705717
1.7738	-0.267597122
1.7739	-0.268138298
1.774	-0.2686782
1.7741	-0.269218149
1.7742	-0.269757375
1.7743	-0.270294558
1.7744	-0.270831585
1.7745	-0.27136726
1.7746	-0.271901805
1.7747	-0.272433935
1.7748	-0.272967033
1.7749	-0.273499579
1.775	-0.274032052
1.7751	-0.274564569
1.7752	-0.275097887
1.7753	-0.275630406
1.7754	-0.276161979
1.7755	-0.276693423
1.7756	-0.277222796
1.7757	-0.277750114
1.7758	-0.278276549
1.7759	-0.278803728
1.776	-0.279327222
1.7761	-0.279852095
1.7762	-0.280375614
1.7763	-0.280898645
1.7764	-0.281420753
1.7765	-0.281942175
1.7766	-0.282462247
1.7767	-0.282980515
1.7768	-0.283499076
1.7769	-0.284018286
1.777	-0.284535824
1.7771	-0.285052389
1.7772	-0.285569315
1.7773	-0.286085774
1.7774	-0.286601494
1.7775	-0.287116271
1.7776	-0.287629323
1.7777	-0.288141158
1.7778	-0.288651817
1.7779	-0.289161396
1.778	-0.289670214
1.7781	-0.290176914
1.7782	-0.290682698
1.7783	-0.291187059
1.7784	-0.291690152
1.7785	-0.292193408
1.7786	-0.292695875
1.7787	-0.293197039
1.7788	-0.293696685
1.7789	-0.29419742
1.779	-0.294699649
1.7791	-0.295200707
1.7792	-0.295701265
1.7793	-0.296199919
1.7794	-0.296697512
1.7795	-0.297193676
1.7796	-0.297689695
1.7797	-0.29818339
1.7798	-0.29867738
1.7799	-0.299169763
1.78	-0.299661984
1.7801	-0.300152941
1.7802	-0.300643432
1.7803	-0.301133635
1.7804	-0.301622261
1.7805	-0.302110993
1.7806	-0.302597324
1.7807	-0.303083397
1.7808	-0.303566015
1.7809	-0.30404888
1.781	-0.304530468
1.7811	-0.305010785
1.7812	-0.305492316
1.7813	-0.305971811
1.7814	-0.306450567
1.7815	-0.306928781
1.7816	-0.30740424
1.7817	-0.30788037
1.7818	-0.308354223
1.7819	-0.308827767
1.782	-0.30930009
1.7821	-0.309771846
1.7822	-0.310242117
1.7823	-0.310711711
1.7824	-0.311178395
1.7825	-0.311645193
1.7826	-0.312109901
1.7827	-0.312574809
1.7828	-0.313038759
1.7829	-0.313501578
1.783	-0.313964008
1.7831	-0.314426633
1.7832	-0.314888513
1.7833	-0.31534965
1.7834	-0.315810692
1.7835	-0.316268442
1.7836	-0.316726354
1.7837	-0.317183227
1.7838	-0.317638313
1.7839	-0.318092234
1.784	-0.318544314
1.7841	-0.31899584
1.7842	-0.319446838
1.7843	-0.319897265
1.7844	-0.320345803
1.7845	-0.320796797
1.7846	-0.321246811
1.7847	-0.321698324
1.7848	-0.322148603
1.7849	-0.322597694
1.785	-0.323044542
1.7851	-0.323488984
1.7852	-0.323932525
1.7853	-0.324375507
1.7854	-0.324816963
1.7855	-0.325257654
1.7856	-0.325697517
1.7857	-0.32613685
1.7858	-0.326575019
1.7859	-0.32701161
1.786	-0.327447714
1.7861	-0.327883208
1.7862	-0.328317702
1.7863	-0.328749983
1.7864	-0.329181389
1.7865	-0.329612031
1.7866	-0.330041541
1.7867	-0.330469579
1.7868	-0.330895622
1.7869	-0.331320572
1.787	-0.331745042
1.7871	-0.332168347
1.7872	-0.332590836
1.7873	-0.333013718
1.7874	-0.333435962
1.7875	-0.333856442
1.7876	-0.334274818
1.7877	-0.334691844
1.7878	-0.335109363
1.7879	-0.335524659
1.788	-0.33593994
1.7881	-0.336354794
1.7882	-0.33676731
1.7883	-0.33718019
1.7884	-0.337591659
1.7885	-0.338002082
1.7886	-0.338411463
1.7887	-0.33881984
1.7888	-0.3392269
1.7889	-0.339632637
1.789	-0.340036734
1.7891	-0.340439204
1.7892	-0.340840434
1.7893	-0.341239172
1.7894	-0.34163715
1.7895	-0.342033398
1.7896	-0.342427864
1.7897	-0.342820743
1.7898	-0.343213883
1.7899	-0.343606056
1.79	-0.34399735
1.7901	-0.34438763
1.7902	-0.344776572
1.7903	-0.345164457
1.7904	-0.345551917
1.7905	-0.345937517
1.7906	-0.346321635
1.7907	-0.346705052
1.7908	-0.347087334
1.7909	-0.347468134
1.791	-0.347849683
1.7911	-0.348229809
1.7912	-0.348608442
1.7913	-0.348985955
1.7914	-0.349363996
1.7915	-0.349742205
1.7916	-0.350119327
1.7917	-0.350496203
1.7918	-0.350871041
1.7919	-0.351244536
1.792	-0.351616896
1.7921	-0.351988887
1.7922	-0.352359277
1.7923	-0.352727494
1.7924	-0.353095241
1.7925	-0.353461704
1.7926	-0.353826007
1.7927	-0.354189429
1.7928	-0.354554546
1.7929	-0.354917599
1.793	-0.355281016
1.7931	-0.355642983
1.7932	-0.356003924
1.7933	-0.356362761
1.7934	-0.356719386
1.7935	-0.357075498
1.7936	-0.357429848
1.7937	-0.357782196
1.7938	-0.358133027
1.7939	-0.35848201
1.794	-0.358829446
1.7941	-0.359174615
1.7942	-0.359517991
1.7943	-0.359860123
1.7944	-0.360202198
1.7945	-0.360543278
1.7946	-0.360883517
1.7947	-0.361223361
1.7948	-0.361560878
1.7949	-0.361897364
1.795	-0.36223303
1.7951	-0.362566808
1.7952	-0.362899591
1.7953	-0.363231268
1.7954	-0.363561776
1.7955	-0.363892403
1.7956	-0.364222786
1.7957	-0.364552691
1.7958	-0.364881457
1.7959	-0.365208833
1.796	-0.365534258
1.7961	-0.365857073
1.7962	-0.366178293
1.7963	-0.36649886
1.7964	-0.366818741
1.7965	-0.367137682
1.7966	-0.367456001
1.7967	-0.367771983
1.7968	-0.368085967
1.7969	-0.368399074
1.797	-0.368711355
1.7971	-0.369022826
1.7972	-0.369333694
1.7973	-0.369642118
1.7974	-0.369948829
1.7975	-0.370255379
1.7976	-0.370560928
1.7977	-0.370864927
1.7978	-0.371167757
1.7979	-0.371468348
1.798	-0.37176746
1.7981	-0.37206567
1.7982	-0.372363611
1.7983	-0.372658797
1.7984	-0.372954465
1.7985	-0.373248411
1.7986	-0.373541096
1.7987	-0.37383329
1.7988	-0.374124099
1.7989	-0.374413676
1.799	-0.374701907
1.7991	-0.374989075
1.7992	-0.375275359
1.7993	-0.375560682
1.7994	-0.375845097
1.7995	-0.376130055
1.7996	-0.376414469
1.7997	-0.376697706
1.7998	-0.376979432
1.7999	-0.377259784
1.8	-0.377538791
1.8001	-0.377817895
1.8002	-0.378095251
1.8003	-0.378370202
1.8004	-0.378643222
1.8005	-0.378914115
1.8006	-0.379183915
1.8007	-0.37945393
1.8008	-0.379722757
1.8009	-0.379989586
1.801	-0.380255364
1.8011	-0.380518761
1.8012	-0.38078157
1.8013	-0.381043009
1.8014	-0.381303471
1.8015	-0.381561191
1.8016	-0.381817975
1.8017	-0.382072958
1.8018	-0.382327137
1.8019	-0.382580642
1.802	-0.382832436
1.8021	-0.383083886
1.8022	-0.383332496
1.8023	-0.383581079
1.8024	-0.383828147
1.8025	-0.384073838
1.8026	-0.384319011
1.8027	-0.384563054
1.8028	-0.384806217
1.8029	-0.385047752
1.803	-0.385289312
1.8031	-0.385530163
1.8032	-0.385771042
1.8033	-0.386010501
1.8034	-0.38624734
1.8035	-0.386481817
1.8036	-0.386715623
1.8037	-0.386948534
1.8038	-0.387179549
1.8039	-0.387409412
1.804	-0.387638027
1.8041	-0.387866221
1.8042	-0.38809263
1.8043	-0.388318693
1.8044	-0.388541366
1.8045	-0.388764182
1.8046	-0.388983623
1.8047	-0.38920253
1.8048	-0.389419428
1.8049	-0.389635697
1.805	-0.389852343
1.8051	-0.390067772
1.8052	-0.390283314
1.8053	-0.390497511
1.8054	-0.390710639
1.8055	-0.390921008
1.8056	-0.391131481
1.8057	-0.391340476
1.8058	-0.391547819
1.8059	-0.391752298
1.806	-0.391954151
1.8061	-0.392153873
1.8062	-0.392351236
1.8063	-0.392546857
1.8064	-0.392740388
1.8065	-0.392931138
1.8066	-0.393122898
1.8067	-0.393312786
1.8068	-0.393500546
1.8069	-0.393686724
1.807	-0.393872378
1.8071	-0.394057574
1.8072	-0.394242303
1.8073	-0.394425939
1.8074	-0.394608795
1.8075	-0.394789576
1.8076	-0.394969044
1.8077	-0.39514687
1.8078	-0.395323603
1.8079	-0.395499696
1.808	-0.395674113
1.8081	-0.395847785
1.8082	-0.396019288
1.8083	-0.396190433
1.8084	-0.396359745
1.8085	-0.396527787
1.8086	-0.396694329
1.8087	-0.396859161
1.8088	-0.397021879
1.8089	-0.397183338
1.809	-0.397343031
1.8091	-0.397501223
1.8092	-0.397657781
1.8093	-0.397813167
1.8094	-0.397967343
1.8095	-0.398120943
1.8096	-0.398273784
1.8097	-0.398425766
1.8098	-0.398575661
1.8099	-0.398724595
1.81	-0.398872147
1.8101	-0.399018679
1.8102	-0.399165348
1.8103	-0.399310481
1.8104	-0.39945405
1.8105	-0.399596157
1.8106	-0.399736283
1.8107	-0.399875429
1.8108	-0.400013846
1.8109	-0.400150773
1.811	-0.400286563
1.8111	-0.400421392
1.8112	-0.400554759
1.8113	-0.400686886
1.8114	-0.400817908
1.8115	-0.400947214
1.8116	-0.401074904
1.8117	-0.401201186
1.8118	-0.40132414
1.8119	-0.401445855
1.812	-0.401566852
1.8121	-0.401686762
1.8122	-0.401804972
1.8123	-0.401921012
1.8124	-0.402035196
1.8125	-0.402147256
1.8126	-0.402257841
1.8127	-0.402368087
1.8128	-0.402476229
1.8129	-0.402583186
1.813	-0.402689213
1.8131	-0.402792931
1.8132	-0.402894777
1.8133	-0.402995116
1.8134	-0.403094703
1.8135	-0.403192817
1.8136	-0.403291572
1.8137	-0.40338944
1.8138	-0.403485887
1.8139	-0.403581379
1.814	-0.403677053
1.8141	-0.403769995
1.8142	-0.403861812
1.8143	-0.40395189
1.8144	-0.404040541
1.8145	-0.404128332
1.8146	-0.404213799
1.8147	-0.404299748
1.8148	-0.404383668
1.8149	-0.404465981
1.815	-0.404546035
1.8151	-0.404625213
1.8152	-0.404703136
1.8153	-0.404779042
1.8154	-0.40485399
1.8155	-0.404925522
1.8156	-0.404995081
1.8157	-0.405065633
1.8158	-0.405134478
1.8159	-0.405202157
1.816	-0.405269099
1.8161	-0.40533439
1.8162	-0.405395444
1.8163	-0.405455965
1.8164	-0.40551576
1.8165	-0.405572734
1.8166	-0.405629217
1.8167	-0.405683992
1.8168	-0.405738197
1.8169	-0.405791692
1.817	-0.405844561
1.8171	-0.405898107
1.8172	-0.405949044
1.8173	-0.405997237
1.8174	-0.406043603
1.8175	-0.406089184
1.8176	-0.406131734
1.8177	-0.406173374
1.8178	-0.406213783
1.8179	-0.406253251
1.818	-0.406290708
1.8181	-0.40632641
1.8182	-0.406361022
1.8183	-0.406394583
1.8184	-0.406426993
1.8185	-0.406458603
1.8186	-0.406488923
1.8187	-0.406517191
1.8188	-0.406544156
1.8189	-0.406569442
1.819	-0.406592068
1.8191	-0.40661237
1.8192	-0.406631375
1.8193	-0.406648898
1.8194	-0.406665639
1.8195	-0.406681439
1.8196	-0.4066956
1.8197	-0.406708188
1.8198	-0.406719221
1.8199	-0.406729548
1.82	-0.406738775
1.8201	-0.406747059
1.8202	-0.406753686
1.8203	-0.406757561
1.8204	-0.40676085
1.8205	-0.406763106
1.8206	-0.406762686
1.8207	-0.406760207
1.8208	-0.406756744
1.8209	-0.406751942
1.821	-0.406746094
1.8211	-0.406739269
1.8212	-0.40673023
1.8213	-0.406720206
1.8214	-0.406709799
1.8215	-0.406698575
1.8216	-0.406684719
1.8217	-0.406668724
1.8218	-0.406652409
1.8219	-0.406634372
1.822	-0.406614532
1.8221	-0.406592634
1.8222	-0.406569633
1.8223	-0.40654528
1.8224	-0.406518893
1.8225	-0.406491591
1.8226	-0.406462964
1.8227	-0.406432245
1.8228	-0.40640023
1.8229	-0.406368491
1.823	-0.406334703
1.8231	-0.406300007
1.8232	-0.40626219
1.8233	-0.406224134
1.8234	-0.406185413
1.8235	-0.40614222
1.8236	-0.406097722
1.8237	-0.406051619
1.8238	-0.406005401
1.8239	-0.405957254
1.824	-0.405908875
1.8241	-0.405858704
1.8242	-0.40580787
1.8243	-0.405755647
1.8244	-0.405702613
1.8245	-0.405649647
1.8246	-0.405596234
1.8247	-0.405541605
1.8248	-0.40548534
1.8249	-0.405427025
1.825	-0.405366829
1.8251	-0.405305756
1.8252	-0.405242134
1.8253	-0.405176823
1.8254	-0.405111648
1.8255	-0.40504466
1.8256	-0.404976578
1.8257	-0.404906555
1.8258	-0.404834981
1.8259	-0.404761647
1.826	-0.404686298
1.8261	-0.404608303
1.8262	-0.404530618
1.8263	-0.404450215
1.8264	-0.404369119
1.8265	-0.40428587
1.8266	-0.404202333
1.8267	-0.404117702
1.8268	-0.404031693
1.8269	-0.403944494
1.827	-0.403855994
1.8271	-0.403766816
1.8272	-0.403676565
1.8273	-0.403585083
1.8274	-0.403492399
1.8275	-0.403396908
1.8276	-0.403298664
1.8277	-0.40319867
1.8278	-0.403096517
1.8279	-0.402992231
1.828	-0.402886463
1.8281	-0.402780258
1.8282	-0.402672469
1.8283	-0.40256289
1.8284	-0.402452266
1.8285	-0.402341244
1.8286	-0.402227729
1.8287	-0.402111804
1.8288	-0.401993447
1.8289	-0.401873659
1.829	-0.401751234
1.8291	-0.401627901
1.8292	-0.401502641
1.8293	-0.401375721
1.8294	-0.401246839
1.8295	-0.40111721
1.8296	-0.400986871
1.8297	-0.400853727
1.8298	-0.400719546
1.8299	-0.400584984
1.83	-0.400449113
1.8301	-0.400310868
1.8302	-0.400171235
1.8303	-0.400030978
1.8304	-0.399888937
1.8305	-0.399745453
1.8306	-0.399599736
1.8307	-0.399453329
1.8308	-0.39930527
1.8309	-0.399156283
1.831	-0.399006523
1.8311	-0.398853607
1.8312	-0.398699258
1.8313	-0.398543026
1.8314	-0.398388052
1.8315	-0.398231906
1.8316	-0.398074784
1.8317	-0.397915517
1.8318	-0.397754807
1.8319	-0.397592841
1.832	-0.3974298
1.8321	-0.397266198
1.8322	-0.397101216
1.8323	-0.396934873
1.8324	-0.396767232
1.8325	-0.396598818
1.8326	-0.396429037
1.8327	-0.396257749
1.8328	-0.396084862
1.8329	-0.395910827
1.833	-0.395735169
1.8331	-0.395558091
1.8332	-0.395379635
1.8333	-0.395199442
1.8334	-0.395017751
1.8335	-0.394835074
1.8336	-0.394651599
1.8337	-0.394466998
1.8338	-0.394280499
1.8339	-0.394092444
1.834	-0.39390262
1.8341	-0.393711602
1.8342	-0.393518742
1.8343	-0.393325338
1.8344	-0.393131064
1.8345	-0.392936519
1.8346	-0.392740659
1.8347	-0.392542853
1.8348	-0.392344119
1.8349	-0.392143542
1.835	-0.391941527
1.8351	-0.391737883
1.8352	-0.391533481
1.8353	-0.391327878
1.8354	-0.391120426
1.8355	-0.390910984
1.8356	-0.390700259
1.8357	-0.390488076
1.8358	-0.390273718
1.8359	-0.390058091
1.836	-0.389840335
1.8361	-0.389621209
1.8362	-0.38940085
1.8363	-0.389179628
1.8364	-0.388957274
1.8365	-0.388734491
1.8366	-0.388510642
1.8367	-0.38828473
1.8368	-0.388057505
1.8369	-0.38782917
1.837	-0.387599618
1.8371	-0.387367663
1.8372	-0.387134883
1.8373	-0.386901392
1.8374	-0.386665717
1.8375	-0.386427895
1.8376	-0.386188627
1.8377	-0.385947752
1.8378	-0.385704962
1.8379	-0.385460548
1.838	-0.385214299
1.8381	-0.384965615
1.8382	-0.384716087
1.8383	-0.384464569
1.8384	-0.384211566
1.8385	-0.383956046
1.8386	-0.383700113
1.8387	-0.383442443
1.8388	-0.383183206
1.8389	-0.382923004
1.839	-0.382661209
1.8391	-0.382398155
1.8392	-0.382133853
1.8393	-0.381867995
1.8394	-0.38160017
1.8395	-0.381331025
1.8396	-0.381060309
1.8397	-0.380788376
1.8398	-0.380515265
1.8399	-0.380241624
1.84	-0.379965838
1.8401	-0.379689486
1.8402	-0.379412523
1.8403	-0.379133689
1.8404	-0.378853246
1.8405	-0.378570816
1.8406	-0.378286499
1.8407	-0.378000165
1.8408	-0.377712096
1.8409	-0.37742325
1.841	-0.377133461
1.8411	-0.376842483
1.8412	-0.37654907
1.8413	-0.376255469
1.8414	-0.375959805
1.8415	-0.375660437
1.8416	-0.375358475
1.8417	-0.375055991
1.8418	-0.374754153
1.8419	-0.374449959
1.842	-0.374143751
1.8421	-0.373837234
1.8422	-0.373529855
1.8423	-0.373220283
1.8424	-0.372909586
1.8425	-0.372597673
1.8426	-0.372283438
1.8427	-0.371967493
1.8428	-0.371650811
1.8429	-0.371332917
1.843	-0.371013872
1.8431	-0.37069332
1.8432	-0.370371271
1.8433	-0.370048244
1.8434	-0.369724864
1.8435	-0.369400652
1.8436	-0.369075714
1.8437	-0.368749181
1.8438	-0.368421521
1.8439	-0.368091237
1.844	-0.367759893
1.8441	-0.367427099
1.8442	-0.367092353
1.8443	-0.366756146
1.8444	-0.366418095
1.8445	-0.366078567
1.8446	-0.365738271
1.8447	-0.365396911
1.8448	-0.365053391
1.8449	-0.364707851
1.845	-0.364361855
1.8451	-0.364016226
1.8452	-0.363669171
1.8453	-0.363320112
1.8454	-0.362969724
1.8455	-0.362618228
1.8456	-0.362266332
1.8457	-0.361912992
1.8458	-0.361559123
1.8459	-0.361202975
1.846	-0.360844069
1.8461	-0.360483922
1.8462	-0.360122883
1.8463	-0.359760534
1.8464	-0.359397018
1.8465	-0.359032042
1.8466	-0.358665529
1.8467	-0.358297339
1.8468	-0.35792957
1.8469	-0.357560235
1.847	-0.357189234
1.8471	-0.356817052
1.8472	-0.356444335
1.8473	-0.356070934
1.8474	-0.355697914
1.8475	-0.355323649
1.8476	-0.354948037
1.8477	-0.35457124
1.8478	-0.354192267
1.8479	-0.353812577
1.848	-0.353432781
1.8481	-0.353051131
1.8482	-0.352666417
1.8483	-0.352277655
1.8484	-0.351887765
1.8485	-0.351496338
1.8486	-0.35110316
1.8487	-0.350708373
1.8488	-0.350313168
1.8489	-0.349917598
1.849	-0.34951827
1.8491	-0.349117696
1.8492	-0.348716432
1.8493	-0.348314515
1.8494	-0.34791156
1.8495	-0.347506803
1.8496	-0.347101235
1.8497	-0.346693563
1.8498	-0.346284836
1.8499	-0.345874167
1.85	-0.345460857
1.8501	-0.34504649
1.8502	-0.344631489
1.8503	-0.344215326
1.8504	-0.343797813
1.8505	-0.34337896
1.8506	-0.342959034
1.8507	-0.342538707
1.8508	-0.342117785
1.8509	-0.341696902
1.851	-0.341274939
1.8511	-0.340851687
1.8512	-0.340426648
1.8513	-0.340000559
1.8514	-0.339571456
1.8515	-0.339141261
1.8516	-0.338709797
1.8517	-0.338276773
1.8518	-0.337842776
1.8519	-0.337407607
1.852	-0.336970797
1.8521	-0.336534251
1.8522	-0.336098083
1.8523	-0.335660018
1.8524	-0.335221156
1.8525	-0.334780989
1.8526	-0.334338088
1.8527	-0.333894244
1.8528	-0.333449012
1.8529	-0.333002365
1.853	-0.332555703
1.8531	-0.332106644
1.8532	-0.331655968
1.8533	-0.331204664
1.8534	-0.330750875
1.8535	-0.330295021
1.8536	-0.329836877
1.8537	-0.329376739
1.8538	-0.328914587
1.8539	-0.328450363
1.854	-0.327984853
1.8541	-0.327519272
1.8542	-0.327052812
1.8543	-0.326585858
1.8544	-0.326118498
1.8545	-0.325648984
1.8546	-0.32517887
1.8547	-0.32470848
1.8548	-0.324236441
1.8549	-0.323761183
1.855	-0.323283545
1.8551	-0.32280397
1.8552	-0.322324588
1.8553	-0.321843659
1.8554	-0.321361132
1.8555	-0.320878012
1.8556	-0.320394289
1.8557	-0.319909193
1.8558	-0.319424414
1.8559	-0.318939296
1.856	-0.318454689
1.8561	-0.317968695
1.8562	-0.317480656
1.8563	-0.316990787
1.8564	-0.316499186
1.8565	-0.316005506
1.8566	-0.315509918
1.8567	-0.315012457
1.8568	-0.314514469
1.8569	-0.314016177
1.857	-0.313518977
1.8571	-0.313019998
1.8572	-0.312519583
1.8573	-0.312016639
1.8574	-0.311514253
1.8575	-0.311011266
1.8576	-0.310506482
1.8577	-0.310001052
1.8578	-0.309493586
1.8579	-0.308985746
1.858	-0.308476802
1.8581	-0.307967016
1.8582	-0.307456243
1.8583	-0.306944299
1.8584	-0.306431988
1.8585	-0.305917322
1.8586	-0.305399667
1.8587	-0.304879825
1.8588	-0.304358857
1.8589	-0.303836509
1.859	-0.30331241
1.8591	-0.302787461
1.8592	-0.302262267
1.8593	-0.301736358
1.8594	-0.301209409
1.8595	-0.300680927
1.8596	-0.300150429
1.8597	-0.299619221
1.8598	-0.299087425
1.8599	-0.298554901
1.86	-0.298021875
1.8601	-0.297485997
1.8602	-0.296947994
1.8603	-0.296409067
1.8604	-0.295870063
1.8605	-0.295329798
1.8606	-0.294787337
1.8607	-0.294243804
1.8608	-0.293698736
1.8609	-0.293152585
1.861	-0.29260666
1.8611	-0.292058359
1.8612	-0.291508711
1.8613	-0.290958062
1.8614	-0.290405823
1.8615	-0.289852665
1.8616	-0.289299573
1.8617	-0.288745545
1.8618	-0.288188879
1.8619	-0.287631185
1.862	-0.287072015
1.8621	-0.286511582
1.8622	-0.285950646
1.8623	-0.285389399
1.8624	-0.2848274
1.8625	-0.284263802
1.8626	-0.283699126
1.8627	-0.283132984
1.8628	-0.28256619
1.8629	-0.281999027
1.863	-0.281430956
1.8631	-0.280862138
1.8632	-0.280293453
1.8633	-0.279723085
1.8634	-0.279152273
1.8635	-0.278580941
1.8636	-0.278006625
1.8637	-0.277429232
1.8638	-0.276849259
1.8639	-0.276268035
1.864	-0.275684848
1.8641	-0.27510015
1.8642	-0.274514869
1.8643	-0.273928033
1.8644	-0.273341637
1.8645	-0.272752804
1.8646	-0.272162699
1.8647	-0.27157282
1.8648	-0.270980875
1.8649	-0.270389934
1.865	-0.269797628
1.8651	-0.269203838
1.8652	-0.268609342
1.8653	-0.268015108
1.8654	-0.267420015
1.8655	-0.26682486
1.8656	-0.266228949
1.8657	-0.265629757
1.8658	-0.265030155
1.8659	-0.264428034
1.866	-0.263824503
1.8661	-0.263219674
1.8662	-0.26261188
1.8663	-0.262004158
1.8664	-0.261397235
1.8665	-0.260788934
1.8666	-0.260180022
1.8667	-0.259570137
1.8668	-0.258959948
1.8669	-0.258349103
1.867	-0.257738916
1.8671	-0.257126921
1.8672	-0.256514561
1.8673	-0.255901017
1.8674	-0.255287467
1.8675	-0.254673599
1.8676	-0.254059294
1.8677	-0.253443637
1.8678	-0.252827749
1.8679	-0.252210888
1.868	-0.251592729
1.8681	-0.25097302
1.8682	-0.250352691
1.8683	-0.249731544
1.8684	-0.24910835
1.8685	-0.248484758
1.8686	-0.247859661
1.8687	-0.247233925
1.8688	-0.246607711
1.8689	-0.245981276
1.869	-0.245353951
1.8691	-0.244724293
1.8692	-0.244093538
1.8693	-0.24346121
1.8694	-0.242825495
1.8695	-0.242189375
1.8696	-0.241551553
1.8697	-0.240913388
1.8698	-0.240273833
1.8699	-0.239633649
1.87	-0.238992071
1.8701	-0.238349023
1.8702	-0.237704628
1.8703	-0.237059875
1.8704	-0.236414058
1.8705	-0.235767833
1.8706	-0.235120063
1.8707	-0.234471104
1.8708	-0.233821869
1.8709	-0.233172795
1.871	-0.232522574
1.8711	-0.231869074
1.8712	-0.231214528
1.8713	-0.230559356
1.8714	-0.229903076
1.8715	-0.229247565
1.8716	-0.228591189
1.8717	-0.227935297
1.8718	-0.227280135
1.8719	-0.226623272
1.872	-0.225964554
1.8721	-0.225304095
1.8722	-0.224643365
1.8723	-0.223981279
1.8724	-0.223317565
1.8725	-0.222653737
1.8726	-0.221989474
1.8727	-0.221325218
1.8728	-0.220660074
1.8729	-0.219993945
1.873	-0.219328929
1.8731	-0.21866352
1.8732	-0.217997388
1.8733	-0.217330679
1.8734	-0.216662093
1.8735	-0.215989708
1.8736	-0.215314834
1.8737	-0.214639566
1.8738	-0.213963478
1.8739	-0.213283505
1.874	-0.212603674
1.8741	-0.21192041
1.8742	-0.211237713
1.8743	-0.210552986
1.8744	-0.209867597
1.8745	-0.209182086
1.8746	-0.208495993
1.8747	-0.207807431
1.8748	-0.207119713
1.8749	-0.206429379
1.875	-0.205739007
1.8751	-0.205047274
1.8752	-0.204354298
1.8753	-0.203658875
1.8754	-0.202962408
1.8755	-0.202267346
1.8756	-0.201571625
1.8757	-0.20087669
1.8758	-0.200179221
1.8759	-0.199481951
1.876	-0.198784463
1.8761	-0.198086106
1.8762	-0.197387309
1.8763	-0.196687362
1.8764	-0.195985904
1.8765	-0.195282978
1.8766	-0.194580857
1.8767	-0.193877717
1.8768	-0.193173714
1.8769	-0.192470408
1.877	-0.191765637
1.8771	-0.191061407
1.8772	-0.190357386
1.8773	-0.189653034
1.8774	-0.188948252
1.8775	-0.188242906
1.8776	-0.187537353
1.8777	-0.186830072
1.8778	-0.186121744
1.8779	-0.185411926
1.878	-0.184703372
1.8781	-0.183991875
1.8782	-0.183279728
1.8783	-0.182567231
1.8784	-0.18185458
1.8785	-0.18114099
1.8786	-0.180425806
1.8787	-0.17970962
1.8788	-0.178991945
1.8789	-0.178274908
1.879	-0.177555644
1.8791	-0.176835711
1.8792	-0.176115225
1.8793	-0.175394461
1.8794	-0.17467331
1.8795	-0.173950799
1.8796	-0.173227672
1.8797	-0.172502707
1.8798	-0.171778059
1.8799	-0.171054139
1.88	-0.170329388
1.8801	-0.169603461
1.8802	-0.168875917
1.8803	-0.168147669
1.8804	-0.167419751
1.8805	-0.166691973
1.8806	-0.165963359
1.8807	-0.1652339
1.8808	-0.164504121
1.8809	-0.16377295
1.881	-0.163040942
1.8811	-0.16230747
1.8812	-0.161572649
1.8813	-0.160836915
1.8814	-0.160099287
1.8815	-0.159358391
1.8816	-0.15861504
1.8817	-0.15786932
1.8818	-0.157123724
1.8819	-0.156378345
1.882	-0.155633885
1.8821	-0.154887474
1.8822	-0.154140213
1.8823	-0.153393525
1.8824	-0.152646718
1.8825	-0.15189857
1.8826	-0.151150198
1.8827	-0.15040178
1.8828	-0.149653299
1.8829	-0.148904589
1.883	-0.14815538
1.8831	-0.147404466
1.8832	-0.146650387
1.8833	-0.145895979
1.8834	-0.145141614
1.8835	-0.14438783
1.8836	-0.143632156
1.8837	-0.142875605
1.8838	-0.14211729
1.8839	-0.141358262
1.884	-0.140598699
1.8841	-0.139839194
1.8842	-0.139079748
1.8843	-0.138319996
1.8844	-0.137560278
1.8845	-0.136800664
1.8846	-0.13604096
1.8847	-0.135281597
1.8848	-0.134521904
1.8849	-0.133760498
1.885	-0.132995876
1.8851	-0.132233015
1.8852	-0.131469544
1.8853	-0.130704974
1.8854	-0.129939072
1.8855	-0.129172495
1.8856	-0.128405474
1.8857	-0.12763915
1.8858	-0.12687043
1.8859	-0.12610045
1.886	-0.125330239
1.8861	-0.124559206
1.8862	-0.123786754
1.8863	-0.123013925
1.8864	-0.122240427
1.8865	-0.121467414
1.8866	-0.12069393
1.8867	-0.119920775
1.8868	-0.119146464
1.8869	-0.11837317
1.887	-0.11759777
1.8871	-0.116823439
1.8872	-0.116048043
1.8873	-0.11526956
1.8874	-0.114490443
1.8875	-0.113711093
1.8876	-0.112931628
1.8877	-0.112151411
1.8878	-0.111370724
1.8879	-0.110589783
1.888	-0.109809156
1.8881	-0.109028339
1.8882	-0.10824612
1.8883	-0.107463922
1.8884	-0.106681261
1.8885	-0.105897488
1.8886	-0.105112475
1.8887	-0.104327373
1.8888	-0.103542504
1.8889	-0.102757724
1.889	-0.101972501
1.8891	-0.101187336
1.8892	-0.100402565
1.8893	-0.099617957
1.8894	-0.098832409
1.8895	-0.098048324
1.8896	-0.097263591
1.8897	-0.096477779
1.8898	-0.095691642
1.8899	-0.094905238
1.89	-0.094117933
1.8901	-0.093329958
1.8902	-0.092541743
1.8903	-0.091753701
1.8904	-0.090965457
1.8905	-0.090176245
1.8906	-0.089385364
1.8907	-0.088593676
1.8908	-0.087801588
1.8909	-0.087008348
1.891	-0.086213171
1.8911	-0.085416947
1.8912	-0.084620942
1.8913	-0.083824078
1.8914	-0.083029173
1.8915	-0.082235235
1.8916	-0.081439005
1.8917	-0.08064301
1.8918	-0.079845189
1.8919	-0.079048177
1.892	-0.078249153
1.8921	-0.077448589
1.8922	-0.076643628
1.8923	-0.075839422
1.8924	-0.075034907
1.8925	-0.074230243
1.8926	-0.073426508
1.8927	-0.072619638
1.8928	-0.071815177
1.8929	-0.071009342
1.893	-0.070202181
1.8931	-0.069395134
1.8932	-0.068586765
1.8933	-0.067777605
1.8934	-0.066969063
1.8935	-0.066161522
1.8936	-0.065354229
1.8937	-0.064547237
1.8938	-0.063739924
1.8939	-0.062933204
1.894	-0.062126158
1.8941	-0.061319465
1.8942	-0.060512972
1.8943	-0.059707502
1.8944	-0.058902015
1.8945	-0.058096563
1.8946	-0.057290852
1.8947	-0.056484344
1.8948	-0.055676203
1.8949	-0.054867554
1.895	-0.054057864
1.8951	-0.053249835
1.8952	-0.052439188
1.8953	-0.051627638
1.8954	-0.050814921
1.8955	-0.050001819
1.8956	-0.04918841
1.8957	-0.04837542
1.8958	-0.047562563
1.8959	-0.046751163
1.896	-0.045938779
1.8961	-0.045126222
1.8962	-0.04431151
1.8963	-0.043497795
1.8964	-0.04268182
1.8965	-0.041866709
1.8966	-0.041052857
1.8967	-0.040239214
1.8968	-0.039425656
1.8969	-0.038611033
1.897	-0.037795464
1.8971	-0.03698078
1.8972	-0.036164843
1.8973	-0.035348187
1.8974	-0.034531725
1.8975	-0.033716406
1.8976	-0.032900977
1.8977	-0.032083707
1.8978	-0.031267071
1.8979	-0.030447522
1.898	-0.029628192
1.8981	-0.028809828
1.8982	-0.027988488
1.8983	-0.02716729
1.8984	-0.02634651
1.8985	-0.02552444
1.8986	-0.024701405
1.8987	-0.023880291
1.8988	-0.023057151
1.8989	-0.022233138
1.899	-0.021408275
1.8991	-0.02058082
1.8992	-0.019753717
1.8993	-0.01892547
1.8994	-0.018095968
1.8995	-0.017270637
1.8996	-0.016445395
1.8997	-0.015622705
1.8998	-0.014795273
1.8999	-0.013972161
1.9	-0.013144469
1.9001	-0.012320749
1.9002	-0.01149157
1.9003	-0.01066296
1.9004	-0.009832617
1.9005	-0.009003283
1.9006	-0.008173165
1.9007	-0.007343127
1.9008	-0.006512456
1.9009	-0.005682853
1.901	-0.004852873
1.9011	-0.004023799
1.9012	-0.003194991
1.9013	-0.002364955
1.9014	-0.001535687
1.9015	-0.000707362
1.9016	0.000120438
1.9017	0.000949644
1.9018	0.001778412
1.9019	0.002605928
1.902	0.00343645
1.9021	0.004266555
1.9022	0.005093144
1.9023	0.005921141
1.9024	0.006748933
1.9025	0.007574943
1.9026	0.008401557
1.9027	0.009227634
1.9028	0.010053831
1.9029	0.010880123
1.903	0.011705949
1.9031	0.012531223
1.9032	0.013357609
1.9033	0.01418435
1.9034	0.015011777
1.9035	0.015838889
1.9036	0.016665271
1.9037	0.017491466
1.9038	0.018318052
1.9039	0.019147454
1.904	0.019974906
1.9041	0.020804569
1.9042	0.021634018
1.9043	0.022464429
1.9044	0.023297212
1.9045	0.0241305
1.9046	0.024962444
1.9047	0.025794472
1.9048	0.026624571
1.9049	0.027454322
1.905	0.028283084
1.9051	0.029111073
1.9052	0.029940535
1.9053	0.030770809
1.9054	0.031601351
1.9055	0.032432714
1.9056	0.033263721
1.9057	0.034094227
1.9058	0.034923905
1.9059	0.035754341
1.906	0.036585159
1.9061	0.037416015
1.9062	0.038246791
1.9063	0.039075551
1.9064	0.039902954
1.9065	0.040729863
1.9066	0.041556652
1.9067	0.042384913
1.9068	0.043215922
1.9069	0.044047199
1.907	0.04487843
1.9071	0.045710154
1.9072	0.046543509
1.9073	0.047377817
1.9074	0.048212604
1.9075	0.049046547
1.9076	0.049877544
1.9077	0.050708647
1.9078	0.051538958
1.9079	0.052368742
1.908	0.053199045
1.9081	0.054029819
1.9082	0.054860974
1.9083	0.055691293
1.9084	0.056523921
1.9085	0.057353049
1.9086	0.058182897
1.9087	0.059012482
1.9088	0.059840239
1.9089	0.060668006
1.909	0.06149642
1.9091	0.062324964
1.9092	0.063153177
1.9093	0.063980603
1.9094	0.064808455
1.9095	0.06563683
1.9096	0.066468883
1.9097	0.067301265
1.9098	0.068133001
1.9099	0.068963868
1.91	0.069795967
1.9101	0.07062741
1.9102	0.071457934
1.9103	0.072289026
1.9104	0.073118369
1.9105	0.073945112
1.9106	0.07477187
1.9107	0.075596968
1.9108	0.076422468
1.9109	0.077248399
1.911	0.078072188
1.9111	0.078896557
1.9112	0.079720091
1.9113	0.080543361
1.9114	0.081368541
1.9115	0.082192308
1.9116	0.083015779
1.9117	0.083840612
1.9118	0.084664565
1.9119	0.085489113
1.912	0.086314198
1.9121	0.087138796
1.9122	0.087962851
1.9123	0.088785916
1.9124	0.089610805
1.9125	0.090433927
1.9126	0.091255585
1.9127	0.092078983
1.9128	0.092902038
1.9129	0.093725967
1.913	0.09454966
1.9131	0.095373797
1.9132	0.096196254
1.9133	0.097017064
1.9134	0.097836407
1.9135	0.098658495
1.9136	0.099482019
1.9137	0.10030573
1.9138	0.101128102
1.9139	0.101949438
1.914	0.102771296
1.9141	0.103590924
1.9142	0.104410941
1.9143	0.105231934
1.9144	0.106051323
1.9145	0.106868482
1.9146	0.107685466
1.9147	0.108502364
1.9148	0.109320648
1.9149	0.110138999
1.915	0.110956864
1.9151	0.111774523
1.9152	0.112590846
1.9153	0.11340509
1.9154	0.114222288
1.9155	0.115036473
1.9156	0.115850632
1.9157	0.116663508
1.9158	0.117479049
1.9159	0.118291405
1.916	0.119107184
1.9161	0.119918564
1.9162	0.120731169
1.9163	0.121542265
1.9164	0.122354142
1.9165	0.123164122
1.9166	0.123975919
1.9167	0.124785299
1.9168	0.125596035
1.9169	0.126406027
1.917	0.127218635
1.9171	0.12803021
1.9172	0.128840363
1.9173	0.129651177
1.9174	0.130462589
1.9175	0.131271973
1.9176	0.132082095
1.9177	0.132894372
1.9178	0.13370616
1.9179	0.134517326
1.918	0.135327972
1.9181	0.136139369
1.9182	0.136950313
1.9183	0.137762986
1.9184	0.138574227
1.9185	0.139384933
1.9186	0.140196099
1.9187	0.141005216
1.9188	0.141812271
1.9189	0.142618239
1.919	0.143422877
1.9191	0.144229569
1.9192	0.145032514
1.9193	0.145834877
1.9194	0.146635575
1.9195	0.147436677
1.9196	0.148236651
1.9197	0.149036507
1.9198	0.149837074
1.9199	0.150636016
1.92	0.151435361
1.9201	0.152233932
1.9202	0.153032385
1.9203	0.153830481
1.9204	0.15462922
1.9205	0.155428326
1.9206	0.156228618
1.9207	0.157028614
1.9208	0.157828204
1.9209	0.158626865
1.921	0.159424878
1.9211	0.160223009
1.9212	0.161021142
1.9213	0.161819693
1.9214	0.162616666
1.9215	0.163412945
1.9216	0.164207773
1.9217	0.165002108
1.9218	0.165797156
1.9219	0.166592072
1.922	0.167387994
1.9221	0.168183123
1.9222	0.168977294
1.9223	0.169771007
1.9224	0.170563681
1.9225	0.171355824
1.9226	0.17214622
1.9227	0.172936707
1.9228	0.173727397
1.9229	0.174518842
1.923	0.175309212
1.9231	0.176098597
1.9232	0.176886531
1.9233	0.177674012
1.9234	0.178458811
1.9235	0.179243023
1.9236	0.180029527
1.9237	0.180814591
1.9238	0.181598184
1.9239	0.182380921
1.924	0.183163576
1.9241	0.183946008
1.9242	0.184727716
1.9243	0.185509758
1.9244	0.1862905
1.9245	0.187071082
1.9246	0.18785105
1.9247	0.188629929
1.9248	0.189407287
1.9249	0.190183314
1.925	0.190957297
1.9251	0.191732017
1.9252	0.192506172
1.9253	0.193279397
1.9254	0.194052615
1.9255	0.194825546
1.9256	0.195599009
1.9257	0.196371804
1.9258	0.197145447
1.9259	0.197918238
1.926	0.198689535
1.9261	0.19946043
1.9262	0.200231938
1.9263	0.201003774
1.9264	0.201774316
1.9265	0.202544901
1.9266	0.203314717
1.9267	0.204083398
1.9268	0.204853
1.9269	0.205616641
1.927	0.206382095
1.9271	0.207144882
1.9272	0.207908124
1.9273	0.208670511
1.9274	0.209435963
1.9275	0.210196763
1.9276	0.210957583
1.9277	0.211718327
1.9278	0.212478226
1.9279	0.213237347
1.928	0.213995932
1.9281	0.214753436
1.9282	0.215510102
1.9283	0.21626562
1.9284	0.217021427
1.9285	0.217777198
1.9286	0.218531861
1.9287	0.219285976
1.9288	0.220038992
1.9289	0.220791619
1.929	0.22154393
1.9291	0.222294955
1.9292	0.223045361
1.9293	0.223793916
1.9294	0.224540861
1.9295	0.225287441
1.9296	0.226033484
1.9297	0.226779461
1.9298	0.227523335
1.9299	0.228266112
1.93	0.229009248
1.9301	0.229752568
1.9302	0.23049614
1.9303	0.231239801
1.9304	0.231983623
1.9305	0.232726128
1.9306	0.233467056
1.9307	0.234206656
1.9308	0.234946308
1.9309	0.235685038
1.931	0.236422886
1.9311	0.237159302
1.9312	0.237895269
1.9313	0.23862939
1.9314	0.239363913
1.9315	0.240097577
1.9316	0.240828455
1.9317	0.24155766
1.9318	0.24228555
1.9319	0.243011976
1.932	0.243738871
1.9321	0.244465202
1.9322	0.245191188
1.9323	0.245916332
1.9324	0.246639025
1.9325	0.247361269
1.9326	0.248082384
1.9327	0.248804228
1.9328	0.249524003
1.9329	0.250243362
1.933	0.250961252
1.9331	0.2516778
1.9332	0.252396577
1.9333	0.25311518
1.9334	0.253833918
1.9335	0.254552458
1.9336	0.255270973
1.9337	0.255988067
1.9338	0.256704773
1.9339	0.257420108
1.934	0.258134405
1.9341	0.258847724
1.9342	0.259559509
1.9343	0.260269191
1.9344	0.260978318
1.9345	0.261684561
1.9346	0.262391106
1.9347	0.263096287
1.9348	0.263800272
1.9349	0.264503205
1.935	0.265205356
1.9351	0.265905486
1.9352	0.266604761
1.9353	0.267302349
1.9354	0.267999304
1.9355	0.268695753
1.9356	0.269391673
1.9357	0.270087505
1.9358	0.270782464
1.9359	0.271477921
1.936	0.272172091
1.9361	0.272865303
1.9362	0.273556398
1.9363	0.274247096
1.9364	0.274937331
1.9365	0.275624599
1.9366	0.276309977
1.9367	0.276992724
1.9368	0.277678867
1.9369	0.278363141
1.937	0.27904662
1.9371	0.279729736
1.9372	0.280411704
1.9373	0.281091357
1.9374	0.28177095
1.9375	0.282450434
1.9376	0.28312985
1.9377	0.283807818
1.9378	0.284485187
1.9379	0.285163753
1.938	0.285841517
1.9381	0.28651851
1.9382	0.287196731
1.9383	0.287872751
1.9384	0.288547835
1.9385	0.289221263
1.9386	0.289894738
1.9387	0.290567209
1.9388	0.291238257
1.9389	0.291906184
1.939	0.292574499
1.9391	0.293241843
1.9392	0.293908537
1.9393	0.294573785
1.9394	0.295236523
1.9395	0.295897832
1.9396	0.29655942
1.9397	0.297219642
1.9398	0.297876685
1.9399	0.298532552
1.94	0.299189842
1.9401	0.299847219
1.9402	0.300502387
1.9403	0.301155561
1.9404	0.301806361
1.9405	0.302457996
1.9406	0.303109439
1.9407	0.303760251
1.9408	0.304411196
1.9409	0.305060032
1.941	0.305708264
1.9411	0.306355642
1.9412	0.307001318
1.9413	0.30764664
1.9414	0.308291144
1.9415	0.308934812
1.9416	0.309577283
1.9417	0.310219155
1.9418	0.310859963
1.9419	0.311498439
1.942	0.312135492
1.9421	0.312770877
1.9422	0.313405458
1.9423	0.314039485
1.9424	0.314672019
1.9425	0.315304488
1.9426	0.315934507
1.9427	0.316564195
1.9428	0.317194864
1.9429	0.317823408
1.943	0.318450018
1.9431	0.319074481
1.9432	0.31969686
1.9433	0.320318766
1.9434	0.320939957
1.9435	0.321558649
1.9436	0.322175817
1.9437	0.322791217
1.9438	0.323404395
1.9439	0.324016262
1.944	0.324627066
1.9441	0.325236568
1.9442	0.325844031
1.9443	0.326450677
1.9444	0.327059761
1.9445	0.327669092
1.9446	0.328278458
1.9447	0.328885349
1.9448	0.329492004
1.9449	0.330096585
1.945	0.330698404
1.9451	0.331299392
1.9452	0.331898151
1.9453	0.332496693
1.9454	0.333094421
1.9455	0.333690031
1.9456	0.334283728
1.9457	0.334877701
1.9458	0.335469748
1.9459	0.336060622
1.946	0.336650387
1.9461	0.337241178
1.9462	0.337831148
1.9463	0.338419729
1.9464	0.339007261
1.9465	0.339593745
1.9466	0.340178887
1.9467	0.340763763
1.9468	0.341348256
1.9469	0.341931402
1.947	0.342511713
1.9471	0.34308952
1.9472	0.343665189
1.9473	0.344240793
1.9474	0.344814597
1.9475	0.345387949
1.9476	0.345959515
1.9477	0.346530111
1.9478	0.347099286
1.9479	0.347666566
1.948	0.348234542
1.9481	0.348801225
1.9482	0.349366434
1.9483	0.349929876
1.9484	0.350492756
1.9485	0.351052321
1.9486	0.351610941
1.9487	0.352168411
1.9488	0.352725233
1.9489	0.353280639
1.949	0.353834734
1.9491	0.354388236
1.9492	0.354940871
1.9493	0.355490874
1.9494	0.356039199
1.9495	0.356586682
1.9496	0.357134235
1.9497	0.357681057
1.9498	0.358226688
1.9499	0.358771107
1.95	0.35931495
1.9501	0.359857074
1.9502	0.360397349
1.9503	0.360936704
1.9504	0.36147384
1.9505	0.362009359
1.9506	0.362544744
1.9507	0.363080925
1.9508	0.363614271
1.9509	0.364148185
1.951	0.364677615
1.9511	0.365208363
1.9512	0.3657358
1.9513	0.366262756
1.9514	0.366786897
1.9515	0.367309138
1.9516	0.367829569
1.9517	0.368347835
1.9518	0.368864969
1.9519	0.36938267
1.952	0.369897389
1.9521	0.370410051
1.9522	0.370923207
1.9523	0.371432262
1.9524	0.371941077
1.9525	0.372450998
1.9526	0.372958577
1.9527	0.373467505
1.9528	0.373972841
1.9529	0.374479004
1.953	0.374978768
1.9531	0.37547966
1.9532	0.375976234
1.9533	0.376472282
1.9534	0.376966429
1.9535	0.377460363
1.9536	0.377952418
1.9537	0.378444091
1.9538	0.378932014
1.9539	0.379425128
1.954	0.37991378
1.9541	0.380405459
1.9542	0.380894441
1.9543	0.381379144
1.9544	0.381861238
1.9545	0.382343318
1.9546	0.38282323
1.9547	0.383302222
1.9548	0.383780554
1.9549	0.384256826
1.955	0.384731686
1.9551	0.385204365
1.9552	0.385676452
1.9553	0.386146827
1.9554	0.386615929
1.9555	0.38708656
1.9556	0.38755677
1.9557	0.388024629
1.9558	0.388490979
1.9559	0.38895553
1.956	0.389418918
1.9561	0.389881031
1.9562	0.390341683
1.9563	0.390799995
1.9564	0.391257712
1.9565	0.391713943
1.9566	0.392167997
1.9567	0.392620271
1.9568	0.393071473
1.9569	0.393521508
1.957	0.393971445
1.9571	0.394420199
1.9572	0.39486528
1.9573	0.395309342
1.9574	0.395752926
1.9575	0.396194291
1.9576	0.396634791
1.9577	0.397073077
1.9578	0.39751139
1.9579	0.397947141
1.958	0.398382045
1.9581	0.398813843
1.9582	0.39924476
1.9583	0.399672029
1.9584	0.400096907
1.9585	0.40052018
1.9586	0.40094292
1.9587	0.401363432
1.9588	0.401780957
1.9589	0.402199236
1.959	0.402616456
1.9591	0.403032304
1.9592	0.403446343
1.9593	0.403858427
1.9594	0.404270148
1.9595	0.404682933
1.9596	0.405091522
1.9597	0.405499154
1.9598	0.405905467
1.9599	0.406312279
1.96	0.406716206
1.9601	0.407118261
1.9602	0.407518942
1.9603	0.407916022
1.9604	0.408311677
1.9605	0.408708376
1.9606	0.409102885
1.9607	0.409495303
1.9608	0.409885713
1.9609	0.410274334
1.961	0.410661129
1.9611	0.411047033
1.9612	0.411431069
1.9613	0.411814977
1.9614	0.412197312
1.9615	0.41257867
1.9616	0.412959261
1.9617	0.413338214
1.9618	0.413716277
1.9619	0.41409324
1.962	0.414466582
1.9621	0.414839475
1.9622	0.415211101
1.9623	0.415582415
1.9624	0.415951612
1.9625	0.416321002
1.9626	0.416688614
1.9627	0.417054244
1.9628	0.417418876
1.9629	0.41777961
1.963	0.418139114
1.9631	0.418497182
1.9632	0.418853141
1.9633	0.419211423
1.9634	0.419564614
1.9635	0.419916777
1.9636	0.420267075
1.9637	0.42061462
1.9638	0.420960336
1.9639	0.421304875
1.964	0.421649288
1.9641	0.421991315
1.9642	0.422328427
1.9643	0.422663747
1.9644	0.422998643
1.9645	0.4233309
1.9646	0.423663035
1.9647	0.423993545
1.9648	0.424322033
1.9649	0.424648956
1.965	0.424975641
1.9651	0.425302224
1.9652	0.425626535
1.9653	0.425948547
1.9654	0.426268618
1.9655	0.426586863
1.9656	0.426905413
1.9657	0.427221168
1.9658	0.427535563
1.9659	0.427850464
1.966	0.428166826
1.9661	0.428480797
1.9662	0.428791759
1.9663	0.429101935
1.9664	0.429411028
1.9665	0.429718408
1.9666	0.43002333
1.9667	0.43032672
1.9668	0.430629454
1.9669	0.430931352
1.967	0.431229578
1.9671	0.431528853
1.9672	0.431825715
1.9673	0.432121006
1.9674	0.43241343
1.9675	0.43270501
1.9676	0.432996644
1.9677	0.433286304
1.9678	0.433573553
1.9679	0.433858238
1.968	0.434140883
1.9681	0.434421333
1.9682	0.43469922
1.9683	0.434974648
1.9684	0.435248492
1.9685	0.435521595
1.9686	0.435794567
1.9687	0.436068474
1.9688	0.436342438
1.9689	0.436615879
1.969	0.436886606
1.9691	0.437155315
1.9692	0.43742252
1.9693	0.437687007
1.9694	0.437949646
1.9695	0.438211169
1.9696	0.438472075
1.9697	0.438729805
1.9698	0.43898346
1.9699	0.439234955
1.97	0.439485225
1.9701	0.439734763
1.9702	0.439982912
1.9703	0.440229983
1.9704	0.440476097
1.9705	0.440720418
1.9706	0.440963914
1.9707	0.441203735
1.9708	0.441441412
1.9709	0.441674029
1.971	0.441905457
1.9711	0.442135422
1.9712	0.442362653
1.9713	0.442587375
1.9714	0.44281106
1.9715	0.443033616
1.9716	0.443254295
1.9717	0.443474462
1.9718	0.443693032
1.9719	0.443910174
1.972	0.444124773
1.9721	0.444335659
1.9722	0.444544597
1.9723	0.444752298
1.9724	0.444959993
1.9725	0.445166975
1.9726	0.445370894
1.9727	0.445574066
1.9728	0.445777189
1.9729	0.445978205
1.973	0.446177102
1.9731	0.446374533
1.9732	0.446570443
1.9733	0.446766654
1.9734	0.446962378
1.9735	0.447157058
1.9736	0.447350176
1.9737	0.447540207
1.9738	0.44772686
1.9739	0.447911183
1.974	0.448094005
1.9741	0.44827485
1.9742	0.448454877
1.9743	0.448632606
1.9744	0.448805879
1.9745	0.448976345
1.9746	0.449145031
1.9747	0.449312675
1.9748	0.449479273
1.9749	0.449645597
1.975	0.449808835
1.9751	0.449972166
1.9752	0.45013467
1.9753	0.450294978
1.9754	0.450453987
1.9755	0.450611098
1.9756	0.450766137
1.9757	0.450920286
1.9758	0.451073026
1.9759	0.451223312
1.976	0.451371291
1.9761	0.451517595
1.9762	0.451661595
1.9763	0.451803467
1.9764	0.451944315
1.9765	0.452082962
1.9766	0.452219883
1.9767	0.452355164
1.9768	0.452487774
1.9769	0.45261792
1.977	0.452746374
1.9771	0.452874972
1.9772	0.453002562
1.9773	0.453128678
1.9774	0.453254244
1.9775	0.453379329
1.9776	0.453503176
1.9777	0.453624831
1.9778	0.453743997
1.9779	0.453861744
1.978	0.453978288
1.9781	0.454092844
1.9782	0.454205754
1.9783	0.454317937
1.9784	0.454428403
1.9785	0.454536848
1.9786	0.454642822
1.9787	0.454747821
1.9788	0.454852121
1.9789	0.454954384
1.979	0.455055109
1.9791	0.455154195
1.9792	0.455251992
1.9793	0.455348101
1.9794	0.455442705
1.9795	0.455535909
1.9796	0.455626937
1.9797	0.455714627
1.9798	0.455800743
1.9799	0.45588284
1.98	0.455963285
1.9801	0.456041028
1.9802	0.456118017
1.9803	0.456193843
1.9804	0.456269152
1.9805	0.456343159
1.9806	0.456416041
1.9807	0.456486821
1.9808	0.456555554
1.9809	0.456622881
1.981	0.456687857
1.9811	0.456750457
1.9812	0.456810757
1.9813	0.456869073
1.9814	0.456925272
1.9815	0.456979846
1.9816	0.457033206
1.9817	0.45708493
1.9818	0.457136066
1.9819	0.457184717
1.982	0.457233528
1.9821	0.457279797
1.9822	0.457325085
1.9823	0.457368723
1.9824	0.457411796
1.9825	0.457454362
1.9826	0.457495528
1.9827	0.457535616
1.9828	0.457573872
1.9829	0.457609722
1.983	0.457642869
1.9831	0.457672689
1.9832	0.457700481
1.9833	0.457726691
1.9834	0.457749282
1.9835	0.457768904
1.9836	0.457786648
1.9837	0.45780176
1.9838	0.457815271
1.9839	0.457826654
1.984	0.457837783
1.9841	0.457846576
1.9842	0.457854301
1.9843	0.457860994
1.9844	0.457864329
1.9845	0.457865084
1.9846	0.457863453
1.9847	0.457860052
1.9848	0.457856541
1.9849	0.457853012
1.985	0.457848234
1.9851	0.457841052
1.9852	0.457830194
1.9853	0.457818611
1.9854	0.457805927
1.9855	0.457792492
1.9856	0.457779251
1.9857	0.457763406
1.9858	0.457745992
1.9859	0.45772711
1.986	0.457704207
1.9861	0.457677758
1.9862	0.457650143
1.9863	0.45762095
1.9864	0.457590939
1.9865	0.457560399
1.9866	0.457527207
1.9867	0.457492859
1.9868	0.457456075
1.9869	0.457417819
1.987	0.457380429
1.9871	0.45733962
1.9872	0.457297123
1.9873	0.457252782
1.9874	0.45720377
1.9875	0.457152072
1.9876	0.457099764
1.9877	0.457045275
1.9878	0.456987136
1.9879	0.45692688
1.988	0.45686482
1.9881	0.456801037
1.9882	0.456735374
1.9883	0.456669025
1.9884	0.456600851
1.9885	0.456527845
1.9886	0.456451841
1.9887	0.456376714
1.9888	0.456299281
1.9889	0.456221144
1.989	0.456140801
1.9891	0.456059608
1.9892	0.455976936
1.9893	0.455892068
1.9894	0.45580674
1.9895	0.455720541
1.9896	0.455633235
1.9897	0.455543677
1.9898	0.455452245
1.9899	0.455360191
1.99	0.455266915
1.9901	0.455171724
1.9902	0.455074829
1.9903	0.454976216
1.9904	0.454874931
1.9905	0.454772418
1.9906	0.454668617
1.9907	0.454564344
1.9908	0.454458807
1.9909	0.45435164
1.991	0.454243248
1.9911	0.454132815
1.9912	0.454021588
1.9913	0.45390918
1.9914	0.453796644
1.9915	0.453682311
1.9916	0.453565473
1.9917	0.453447292
1.9918	0.453327651
1.9919	0.453206521
1.992	0.453082917
1.9921	0.452955935
1.9922	0.452825733
1.9923	0.452691671
1.9924	0.452555397
1.9925	0.452417181
1.9926	0.452277192
1.9927	0.45213483
1.9928	0.45199173
1.9929	0.451846731
1.993	0.451700479
1.9931	0.45155167
1.9932	0.451399894
1.9933	0.451246709
1.9934	0.451092172
1.9935	0.450935524
1.9936	0.450776495
1.9937	0.450614378
1.9938	0.450450578
1.9939	0.450282829
1.994	0.450114778
1.9941	0.449944013
1.9942	0.449771992
1.9943	0.449599023
1.9944	0.449423844
1.9945	0.449247338
1.9946	0.449069679
1.9947	0.448890778
1.9948	0.448711374
1.9949	0.448531184
1.995	0.44834976
1.9951	0.448167044
1.9952	0.447983326
1.9953	0.447798359
1.9954	0.447612479
1.9955	0.447423263
1.9956	0.447231817
1.9957	0.447038399
1.9958	0.446843237
1.9959	0.446645934
1.996	0.446447461
1.9961	0.446245472
1.9962	0.446039871
1.9963	0.445831145
1.9964	0.445621762
1.9965	0.445411488
1.9966	0.445199675
1.9967	0.444986658
1.9968	0.444773158
1.9969	0.444558542
1.997	0.444341768
1.9971	0.444123243
1.9972	0.443903345
1.9973	0.443681499
1.9974	0.443458786
1.9975	0.443234328
1.9976	0.443008148
1.9977	0.442780268
1.9978	0.442550736
1.9979	0.44231977
1.998	0.442087176
1.9981	0.441854059
1.9982	0.441615883
1.9983	0.441375432
1.9984	0.441130407
1.9985	0.44088268
1.9986	0.440633242
1.9987	0.440382826
1.9988	0.440130654
1.9989	0.439877536
1.999	0.43962298
1.9991	0.439366385
1.9992	0.439109116
1.9993	0.43885168
1.9994	0.438591553
1.9995	0.438332775
1.9996	0.438070018
1.9997	0.437804546
1.9998	0.437539702
1.9999	0.43727381
2	0.43700622
2.0001	0.436738365
2.0002	0.436468689
2.0003	0.436198282
2.0004	0.435923626
2.0005	0.435645491
2.0006	0.435363885
2.0007	0.435079686
2.0008	0.434794229
2.0009	0.434507005
2.001	0.434218147
2.0011	0.43392728
2.0012	0.433635394
2.0013	0.433341796
2.0014	0.433047218
2.0015	0.43275216
2.0016	0.432456415
2.0017	0.432158607
2.0018	0.431859321
2.0019	0.431558042
2.002	0.43125283
2.0021	0.430946192
2.0022	0.430638284
2.0023	0.43032949
2.0024	0.430019256
2.0025	0.429706985
2.0026	0.429392114
2.0027	0.429076888
2.0028	0.428760973
2.0029	0.428443461
2.003	0.428124531
2.0031	0.427805
2.0032	0.427484508
2.0033	0.427161145
2.0034	0.426835587
2.0035	0.426507848
2.0036	0.426177638
2.0037	0.425845776
2.0038	0.42551197
2.0039	0.425175512
2.004	0.424835917
2.0041	0.424493513
2.0042	0.42415089
2.0043	0.423806254
2.0044	0.423461383
2.0045	0.423115536
2.0046	0.422767765
2.0047	0.422417579
2.0048	0.422065576
2.0049	0.421711914
2.005	0.421357928
2.0051	0.421001723
2.0052	0.420643137
2.0053	0.420282712
2.0054	0.419920787
2.0055	0.419557311
2.0056	0.419191083
2.0057	0.418822099
2.0058	0.418452399
2.0059	0.418081109
2.006	0.41770769
2.0061	0.417332213
2.0062	0.416956164
2.0063	0.416579244
2.0064	0.416202209
2.0065	0.415824299
2.0066	0.415444714
2.0067	0.415064286
2.0068	0.414683188
2.0069	0.4143001
2.007	0.413916605
2.0071	0.413532492
2.0072	0.413146171
2.0073	0.412756158
2.0074	0.412364427
2.0075	0.411970386
2.0076	0.411575489
2.0077	0.411180303
2.0078	0.410784087
2.0079	0.410386145
2.008	0.409986278
2.0081	0.409584275
2.0082	0.40918065
2.0083	0.408775742
2.0084	0.408369599
2.0085	0.407960846
2.0086	0.407550093
2.0087	0.407136549
2.0088	0.406720733
2.0089	0.406302673
2.009	0.40588392
2.0091	0.405464517
2.0092	0.405043826
2.0093	0.404621482
2.0094	0.404197108
2.0095	0.403767977
2.0096	0.403335668
2.0097	0.40290035
2.0098	0.402464067
2.0099	0.402027809
2.01	0.401590269
2.0101	0.401152217
2.0102	0.400713079
2.0103	0.40027211
2.0104	0.399830906
2.0105	0.399389391
2.0106	0.398946825
2.0107	0.398502685
2.0108	0.398054529
2.0109	0.397603107
2.011	0.397148408
2.0111	0.396691415
2.0112	0.396236115
2.0113	0.395777501
2.0114	0.395316563
2.0115	0.394856257
2.0116	0.394393075
2.0117	0.393927446
2.0118	0.393461401
2.0119	0.392995346
2.012	0.392528107
2.0121	0.392060272
2.0122	0.391590858
2.0123	0.391119406
2.0124	0.390646702
2.0125	0.39017212
2.0126	0.389697554
2.0127	0.389219473
2.0128	0.388737251
2.0129	0.388252193
2.013	0.38776399
2.0131	0.387273191
2.0132	0.386781576
2.0133	0.386288384
2.0134	0.385792312
2.0135	0.385295114
2.0136	0.38479702
2.0137	0.384297803
2.0138	0.383798541
2.0139	0.383296151
2.014	0.382793062
2.0141	0.382285748
2.0142	0.381779636
2.0143	0.381270496
2.0144	0.380761803
2.0145	0.38025112
2.0146	0.379738983
2.0147	0.379226848
2.0148	0.378713751
2.0149	0.378199389
2.015	0.377683964
2.0151	0.377166769
2.0152	0.376648317
2.0153	0.376129536
2.0154	0.375609713
2.0155	0.375087979
2.0156	0.374564641
2.0157	0.37404128
2.0158	0.37351696
2.0159	0.372991873
2.016	0.372464387
2.0161	0.371935439
2.0162	0.371405344
2.0163	0.370872127
2.0164	0.370337528
2.0165	0.369800432
2.0166	0.369262455
2.0167	0.36872219
2.0168	0.368179344
2.0169	0.367634244
2.017	0.367086674
2.0171	0.366536999
2.0172	0.365986233
2.0173	0.365434547
2.0174	0.364882303
2.0175	0.364329209
2.0176	0.363773697
2.0177	0.363215912
2.0178	0.362657333
2.0179	0.362098447
2.018	0.361538196
2.0181	0.360976932
2.0182	0.360413888
2.0183	0.359849092
2.0184	0.359283276
2.0185	0.35871651
2.0186	0.358147827
2.0187	0.357577558
2.0188	0.357005587
2.0189	0.356431768
2.019	0.355855489
2.0191	0.355273127
2.0192	0.354689586
2.0193	0.354105842
2.0194	0.35352073
2.0195	0.352934989
2.0196	0.352347196
2.0197	0.351758665
2.0198	0.351170631
2.0199	0.350582177
2.02	0.34999207
2.0201	0.349399274
2.0202	0.348803609
2.0203	0.348205284
2.0204	0.347605727
2.0205	0.347004544
2.0206	0.346402453
2.0207	0.345799308
2.0208	0.345195354
2.0209	0.344590202
2.021	0.343984658
2.0211	0.343378896
2.0212	0.342770101
2.0213	0.342158495
2.0214	0.341544313
2.0215	0.340927235
2.0216	0.340309629
2.0217	0.339689883
2.0218	0.3390698
2.0219	0.338450516
2.022	0.337830612
2.0221	0.337208832
2.0222	0.336586676
2.0223	0.335963316
2.0224	0.335338594
2.0225	0.334712629
2.0226	0.334085973
2.0227	0.33345669
2.0228	0.332824684
2.0229	0.332189924
2.023	0.331552818
2.0231	0.330915527
2.0232	0.330277227
2.0233	0.329639263
2.0234	0.328999154
2.0235	0.328356725
2.0236	0.327710992
2.0237	0.327063585
2.0238	0.326415577
2.0239	0.32576572
2.024	0.325113535
2.0241	0.324460549
2.0242	0.323804058
2.0243	0.323144238
2.0244	0.322481642
2.0245	0.321816596
2.0246	0.321152561
2.0247	0.320489293
2.0248	0.319826891
2.0249	0.319165258
2.025	0.318504258
2.0251	0.317841039
2.0252	0.31717639
2.0253	0.316509459
2.0254	0.315839599
2.0255	0.315168425
2.0256	0.314498766
2.0257	0.313826267
2.0258	0.313152156
2.0259	0.312477946
2.026	0.311801913
2.0261	0.311123569
2.0262	0.310444201
2.0263	0.309762913
2.0264	0.30908025
2.0265	0.308395112
2.0266	0.307709936
2.0267	0.307023921
2.0268	0.306336452
2.0269	0.305648046
2.027	0.304959042
2.0271	0.304268439
2.0272	0.303576826
2.0273	0.302883903
2.0274	0.302186764
2.0275	0.301489596
2.0276	0.300792016
2.0277	0.300092698
2.0278	0.299392132
2.0279	0.298690306
2.028	0.297988394
2.0281	0.297282578
2.0282	0.296571471
2.0283	0.295859459
2.0284	0.295148116
2.0285	0.294435976
2.0286	0.293723094
2.0287	0.2930098
2.0288	0.292295871
2.0289	0.291580737
2.029	0.290864816
2.0291	0.290146759
2.0292	0.289427883
2.0293	0.288708643
2.0294	0.287987278
2.0295	0.287265054
2.0296	0.286541995
2.0297	0.285817576
2.0298	0.285091188
2.0299	0.284363969
2.03	0.283634686
2.0301	0.282904049
2.0302	0.282173384
2.0303	0.281442521
2.0304	0.28071093
2.0305	0.279978778
2.0306	0.279244464
2.0307	0.278507702
2.0308	0.277769947
2.0309	0.27702886
2.031	0.276286102
2.0311	0.275543173
2.0312	0.274799452
2.0313	0.274055124
2.0314	0.273309974
2.0315	0.272564223
2.0316	0.271817571
2.0317	0.271070395
2.0318	0.270322877
2.0319	0.269573876
2.032	0.268822289
2.0321	0.268069112
2.0322	0.26731401
2.0323	0.266556766
2.0324	0.265798235
2.0325	0.265038114
2.0326	0.264278585
2.0327	0.263518681
2.0328	0.262757736
2.0329	0.261995432
2.033	0.261232025
2.0331	0.260467516
2.0332	0.25970117
2.0333	0.258931882
2.0334	0.258160667
2.0335	0.257389307
2.0336	0.256617555
2.0337	0.255843566
2.0338	0.255069368
2.0339	0.254294072
2.034	0.253518486
2.0341	0.252743112
2.0342	0.251966708
2.0343	0.251187311
2.0344	0.250408185
2.0345	0.249629738
2.0346	0.248850032
2.0347	0.248068832
2.0348	0.247283596
2.0349	0.246497715
2.035	0.245711588
2.0351	0.244924186
2.0352	0.244134276
2.0353	0.243342298
2.0354	0.242550043
2.0355	0.241757986
2.0356	0.240964938
2.0357	0.240170892
2.0358	0.239375812
2.0359	0.238581831
2.036	0.237789571
2.0361	0.23699403
2.0362	0.236194584
2.0363	0.235395411
2.0364	0.234596199
2.0365	0.233796589
2.0366	0.232997026
2.0367	0.232195971
2.0368	0.231392263
2.0369	0.230587326
2.037	0.229781738
2.0371	0.228974996
2.0372	0.228166864
2.0373	0.227357309
2.0374	0.226545923
2.0375	0.225732802
2.0376	0.224918674
2.0377	0.224104165
2.0378	0.223288004
2.0379	0.2224704
2.038	0.221651335
2.0381	0.220831944
2.0382	0.220010066
2.0383	0.219187721
2.0384	0.21836517
2.0385	0.217542453
2.0386	0.216718288
2.0387	0.215893136
2.0388	0.215066574
2.0389	0.214238714
2.039	0.213410345
2.0391	0.212581577
2.0392	0.211752757
2.0393	0.210922343
2.0394	0.210089427
2.0395	0.209253685
2.0396	0.208417564
2.0397	0.207580735
2.0398	0.206742233
2.0399	0.205903952
2.04	0.205064623
2.0401	0.204223918
2.0402	0.203381805
2.0403	0.202539571
2.0404	0.201697564
2.0405	0.200853386
2.0406	0.200008088
2.0407	0.19916085
2.0408	0.19831288
2.0409	0.197464284
2.041	0.196613872
2.0411	0.195761404
2.0412	0.194908725
2.0413	0.194055419
2.0414	0.193201273
2.0415	0.192346857
2.0416	0.191491042
2.0417	0.190632141
2.0418	0.189773285
2.0419	0.188914025
2.042	0.188057894
2.0421	0.187199854
2.0422	0.186340005
2.0423	0.185477673
2.0424	0.184614348
2.0425	0.183750196
2.0426	0.182884042
2.0427	0.182017136
2.0428	0.181150507
2.0429	0.180282645
2.043	0.179415766
2.0431	0.178548151
2.0432	0.177679311
2.0433	0.176811199
2.0434	0.175943551
2.0435	0.175075109
2.0436	0.174205546
2.0437	0.173334673
2.0438	0.172463106
2.0439	0.171589921
2.044	0.170713868
2.0441	0.169837852
2.0442	0.168959748
2.0443	0.168081163
2.0444	0.167201749
2.0445	0.166323682
2.0446	0.165439461
2.0447	0.164554282
2.0448	0.163668448
2.0449	0.162783479
2.045	0.161895592
2.0451	0.161007949
2.0452	0.16011892
2.0453	0.159231149
2.0454	0.158340638
2.0455	0.157449753
2.0456	0.156561703
2.0457	0.15567217
2.0458	0.154782091
2.0459	0.153890899
2.046	0.15299871
2.0461	0.152105047
2.0462	0.151210638
2.0463	0.150315875
2.0464	0.149420673
2.0465	0.148524666
2.0466	0.147627554
2.0467	0.14672903
2.0468	0.145829102
2.0469	0.144927472
2.047	0.144025763
2.0471	0.143122763
2.0472	0.142215072
2.0473	0.141305528
2.0474	0.140396149
2.0475	0.139485727
2.0476	0.138574633
2.0477	0.137662353
2.0478	0.136750054
2.0479	0.135837367
2.048	0.134924244
2.0481	0.134013003
2.0482	0.133103098
2.0483	0.13219304
2.0484	0.131281497
2.0485	0.13036935
2.0486	0.129456874
2.0487	0.128541285
2.0488	0.127625394
2.0489	0.126709766
2.049	0.12579512
2.0491	0.124879166
2.0492	0.123961628
2.0493	0.123044469
2.0494	0.122126619
2.0495	0.121208
2.0496	0.120289827
2.0497	0.119373503
2.0498	0.118458213
2.0499	0.117541725
2.05	0.116622296
2.0501	0.11570014
2.0502	0.114777674
2.0503	0.113853736
2.0504	0.112929044
2.0505	0.112003987
2.0506	0.111078619
2.0507	0.110152885
2.0508	0.109226106
2.0509	0.108291805
2.051	0.107357758
2.0511	0.106421557
2.0512	0.105486466
2.0513	0.104552075
2.0514	0.103617897
2.0515	0.102684401
2.0516	0.101748527
2.0517	0.100810894
2.0518	0.099872924
2.0519	0.098935152
2.052	0.097995931
2.0521	0.097054214
2.0522	0.096113018
2.0523	0.095171838
2.0524	0.094233372
2.0525	0.093296248
2.0526	0.09235842
2.0527	0.091418768
2.0528	0.0904793
2.0529	0.089538631
2.053	0.088597559
2.0531	0.087655484
2.0532	0.086713582
2.0533	0.085772304
2.0534	0.084830771
2.0535	0.083889625
2.0536	0.082947925
2.0537	0.082005791
2.0538	0.08106237
2.0539	0.080117884
2.054	0.079171259
2.0541	0.07822195
2.0542	0.077271825
2.0543	0.076321552
2.0544	0.075371003
2.0545	0.074419657
2.0546	0.073467223
2.0547	0.072512228
2.0548	0.071557596
2.0549	0.070602193
2.055	0.069647188
2.0551	0.068690686
2.0552	0.067734119
2.0553	0.066778463
2.0554	0.065820998
2.0555	0.064862438
2.0556	0.063905458
2.0557	0.062948935
2.0558	0.061991689
2.0559	0.061035639
2.056	0.060080117
2.0561	0.059125287
2.0562	0.0581691
2.0563	0.057213539
2.0564	0.056256501
2.0565	0.055300235
2.0566	0.054343918
2.0567	0.053386382
2.0568	0.052426826
2.0569	0.051469121
2.057	0.05051121
2.0571	0.049551154
2.0572	0.048591607
2.0573	0.047631064
2.0574	0.046670115
2.0575	0.04570903
2.0576	0.044747241
2.0577	0.043785597
2.0578	0.042822092
2.0579	0.041857688
2.058	0.04089342
2.0581	0.039929168
2.0582	0.038963954
2.0583	0.037998679
2.0584	0.037033287
2.0585	0.036066313
2.0586	0.035099303
2.0587	0.034131646
2.0588	0.033163556
2.0589	0.032195569
2.059	0.031229285
2.0591	0.030262811
2.0592	0.029294965
2.0593	0.028327212
2.0594	0.02735915
2.0595	0.026389813
2.0596	0.025420252
2.0597	0.024449582
2.0598	0.023479014
2.0599	0.022508238
2.06	0.021534589
2.0601	0.020560639
2.0602	0.019586427
2.0603	0.018609939
2.0604	0.01763081
2.0605	0.016653252
2.0606	0.015676156
2.0607	0.014698185
2.0608	0.013719508
2.0609	0.012739972
2.061	0.01176038
2.0611	0.010781481
2.0612	0.00980194
2.0613	0.008822549
2.0614	0.007842627
2.0615	0.006861359
2.0616	0.00588085
2.0617	0.004901092
2.0618	0.003921602
2.0619	0.0029419
2.062	0.001961381
2.0621	0.000980272
2.0622	2.06E-07
2.0623	-0.000982412
2.0624	-0.001965564
2.0625	-0.002947722
2.0626	-0.003927557
2.0627	-0.004906078
2.0628	-0.005882928
2.0629	-0.006859182
2.063	-0.007836451
2.0631	-0.008815186
2.0632	-0.009795021
2.0633	-0.010776808
2.0634	-0.011754666
2.0635	-0.012735051
2.0636	-0.013713607
2.0637	-0.014694084
2.0638	-0.015672373
2.0639	-0.016655835
2.064	-0.017638565
2.0641	-0.018622471
2.0642	-0.019606036
2.0643	-0.020589788
2.0644	-0.021575413
2.0645	-0.02256023
2.0646	-0.023546598
2.0647	-0.024533407
2.0648	-0.02551899
2.0649	-0.026504321
2.065	-0.027488267
2.0651	-0.02846945
2.0652	-0.02945165
2.0653	-0.03043396
2.0654	-0.031416713
2.0655	-0.032400212
2.0656	-0.033383437
2.0657	-0.034365666
2.0658	-0.035349505
2.0659	-0.036332894
2.066	-0.037315982
2.0661	-0.038300645
2.0662	-0.039285067
2.0663	-0.040269469
2.0664	-0.041253798
2.0665	-0.042237736
2.0666	-0.043221574
2.0667	-0.044207671
2.0668	-0.04519383
2.0669	-0.046179984
2.067	-0.047166385
2.0671	-0.048153307
2.0672	-0.049140534
2.0673	-0.050128513
2.0674	-0.051114701
2.0675	-0.052101884
2.0676	-0.053088961
2.0677	-0.054077221
2.0678	-0.055064846
2.0679	-0.05605381
2.068	-0.057042039
2.0681	-0.058033122
2.0682	-0.05902475
2.0683	-0.060015895
2.0684	-0.06100539
2.0685	-0.061997201
2.0686	-0.062988406
2.0687	-0.063979171
2.0688	-0.064970039
2.0689	-0.065959645
2.069	-0.066951131
2.0691	-0.067943767
2.0692	-0.068934234
2.0693	-0.069926226
2.0694	-0.070918068
2.0695	-0.071908253
2.0696	-0.072898203
2.0697	-0.073889214
2.0698	-0.074879712
2.0699	-0.075869096
2.07	-0.076859148
2.0701	-0.077849281
2.0702	-0.078839443
2.0703	-0.079830291
2.0704	-0.080820699
2.0705	-0.081812055
2.0706	-0.082803007
2.0707	-0.083794256
2.0708	-0.084785317
2.0709	-0.085775114
2.071	-0.086765509
2.0711	-0.087756313
2.0712	-0.088745919
2.0713	-0.089735939
2.0714	-0.09072451
2.0715	-0.091713017
2.0716	-0.092698714
2.0717	-0.093683123
2.0718	-0.094665674
2.0719	-0.095647171
2.072	-0.096628729
2.0721	-0.097609567
2.0722	-0.098593084
2.0723	-0.099577533
2.0724	-0.100561997
2.0725	-0.101543821
2.0726	-0.102525032
2.0727	-0.10350473
2.0728	-0.104484078
2.0729	-0.105463092
2.073	-0.106442139
2.0731	-0.107421591
2.0732	-0.108399662
2.0733	-0.109378246
2.0734	-0.110359234
2.0735	-0.111340816
2.0736	-0.11232251
2.0737	-0.11330376
2.0738	-0.114286581
2.0739	-0.1152701
2.074	-0.116253478
2.0741	-0.117236003
2.0742	-0.118217936
2.0743	-0.119200701
2.0744	-0.120182483
2.0745	-0.121164733
2.0746	-0.122146108
2.0747	-0.123127358
2.0748	-0.124109063
2.0749	-0.12509114
2.075	-0.126072437
2.0751	-0.127052533
2.0752	-0.12803001
2.0753	-0.129006828
2.0754	-0.129984311
2.0755	-0.130962639
2.0756	-0.131941142
2.0757	-0.132919863
2.0758	-0.133897585
2.0759	-0.134873836
2.076	-0.135850531
2.0761	-0.136827903
2.0762	-0.137807529
2.0763	-0.138788951
2.0764	-0.139770656
2.0765	-0.140751895
2.0766	-0.141732157
2.0767	-0.142710803
2.0768	-0.14368866
2.0769	-0.144666517
2.077	-0.14564486
2.0771	-0.146623344
2.0772	-0.147601186
2.0773	-0.148578831
2.0774	-0.14955572
2.0775	-0.150532044
2.0776	-0.151508396
2.0777	-0.152484268
2.0778	-0.153456295
2.0779	-0.154429365
2.078	-0.155403151
2.0781	-0.156376744
2.0782	-0.157348926
2.0783	-0.158322024
2.0784	-0.159294937
2.0785	-0.160266344
2.0786	-0.161237136
2.0787	-0.162207303
2.0788	-0.16317746
2.0789	-0.16414811
2.079	-0.165117707
2.0791	-0.166087223
2.0792	-0.167056355
2.0793	-0.16802655
2.0794	-0.168996512
2.0795	-0.169966645
2.0796	-0.170935097
2.0797	-0.171902571
2.0798	-0.172869891
2.0799	-0.173836396
2.08	-0.174801951
2.0801	-0.175766941
2.0802	-0.176731464
2.0803	-0.177696185
2.0804	-0.178660836
2.0805	-0.179625264
2.0806	-0.180589602
2.0807	-0.181552861
2.0808	-0.182513174
2.0809	-0.183473156
2.081	-0.18443317
2.0811	-0.185391579
2.0812	-0.1863492
2.0813	-0.187306857
2.0814	-0.188264823
2.0815	-0.18922271
2.0816	-0.190180807
2.0817	-0.191138548
2.0818	-0.192094257
2.0819	-0.193048353
2.082	-0.19400142
2.0821	-0.194954324
2.0822	-0.195906024
2.0823	-0.196856148
2.0824	-0.197805554
2.0825	-0.198755909
2.0826	-0.199705364
2.0827	-0.20065485
2.0828	-0.201605234
2.0829	-0.20255602
2.083	-0.20350953
2.0831	-0.204461095
2.0832	-0.205411479
2.0833	-0.206359503
2.0834	-0.207307207
2.0835	-0.20825426
2.0836	-0.209201651
2.0837	-0.210149719
2.0838	-0.211097252
2.0839	-0.212043906
2.084	-0.212989692
2.0841	-0.213935336
2.0842	-0.214880781
2.0843	-0.215826683
2.0844	-0.216772367
2.0845	-0.217715775
2.0846	-0.218659082
2.0847	-0.219600358
2.0848	-0.220540581
2.0849	-0.221479541
2.085	-0.222417604
2.0851	-0.223355031
2.0852	-0.224291718
2.0853	-0.225227673
2.0854	-0.226161923
2.0855	-0.2270957
2.0856	-0.228029561
2.0857	-0.228962781
2.0858	-0.229898232
2.0859	-0.230834173
2.086	-0.231768623
2.0861	-0.232702562
2.0862	-0.233635112
2.0863	-0.234567388
2.0864	-0.23549897
2.0865	-0.23643071
2.0866	-0.23736185
2.0867	-0.238291935
2.0868	-0.239222653
2.0869	-0.24015319
2.087	-0.241082837
2.0871	-0.242013782
2.0872	-0.242944458
2.0873	-0.243873772
2.0874	-0.24480205
2.0875	-0.245729203
2.0876	-0.246653795
2.0877	-0.247577218
2.0878	-0.248499871
2.0879	-0.249422327
2.088	-0.250344485
2.0881	-0.251263359
2.0882	-0.25218542
2.0883	-0.253105721
2.0884	-0.254024909
2.0885	-0.25494296
2.0886	-0.255859664
2.0887	-0.256775914
2.0888	-0.257692852
2.0889	-0.258608906
2.089	-0.259525956
2.0891	-0.26043982
2.0892	-0.261353841
2.0893	-0.262266166
2.0894	-0.263177045
2.0895	-0.264084665
2.0896	-0.264990137
2.0897	-0.265896629
2.0898	-0.266801772
2.0899	-0.267706096
2.09	-0.268610485
2.0901	-0.269515573
2.0902	-0.270418481
2.0903	-0.271320129
2.0904	-0.272220532
2.0905	-0.273120025
2.0906	-0.274019566
2.0907	-0.274917229
2.0908	-0.275815362
2.0909	-0.276712171
2.091	-0.277607986
2.0911	-0.278504467
2.0912	-0.279399402
2.0913	-0.280294639
2.0914	-0.281189118
2.0915	-0.282082752
2.0916	-0.282977792
2.0917	-0.283871903
2.0918	-0.284764736
2.0919	-0.285656517
2.092	-0.286545734
2.0921	-0.287433751
2.0922	-0.288321761
2.0923	-0.289208855
2.0924	-0.290095734
2.0925	-0.290981955
2.0926	-0.291868092
2.0927	-0.29275265
2.0928	-0.293633729
2.0929	-0.294515796
2.093	-0.295396867
2.0931	-0.296280602
2.0932	-0.297161038
2.0933	-0.298042084
2.0934	-0.298924049
2.0935	-0.299803496
2.0936	-0.300681753
2.0937	-0.301558762
2.0938	-0.302435488
2.0939	-0.303309379
2.094	-0.304184499
2.0941	-0.305059252
2.0942	-0.305932958
2.0943	-0.306805866
2.0944	-0.307674717
2.0945	-0.308542283
2.0946	-0.309408494
2.0947	-0.310274515
2.0948	-0.311140249
2.0949	-0.312005908
2.095	-0.312870564
2.0951	-0.313732699
2.0952	-0.314593219
2.0953	-0.315452157
2.0954	-0.316309943
2.0955	-0.317166757
2.0956	-0.318022977
2.0957	-0.318878621
2.0958	-0.31973362
2.0959	-0.320590281
2.096	-0.321445547
2.0961	-0.322302357
2.0962	-0.323160353
2.0963	-0.324017738
2.0964	-0.324872608
2.0965	-0.32572635
2.0966	-0.326579543
2.0967	-0.327430493
2.0968	-0.328280091
2.0969	-0.329128692
2.097	-0.329976766
2.0971	-0.330821965
2.0972	-0.331666648
2.0973	-0.332506175
2.0974	-0.333346321
2.0975	-0.334185181
2.0976	-0.335024112
2.0977	-0.335865143
2.0978	-0.336705201
2.0979	-0.337543167
2.098	-0.338380343
2.0981	-0.339215334
2.0982	-0.34004691
2.0983	-0.340877661
2.0984	-0.341708008
2.0985	-0.342536078
2.0986	-0.343361233
2.0987	-0.344186336
2.0988	-0.345008978
2.0989	-0.345831323
2.099	-0.346653304
2.0991	-0.347474902
2.0992	-0.348295445
2.0993	-0.349114616
2.0994	-0.349933479
2.0995	-0.350753545
2.0996	-0.351571749
2.0997	-0.352388302
2.0998	-0.353201911
2.0999	-0.354013936
2.1	-0.354825486
2.1001	-0.355635749
2.1002	-0.356445247
2.1003	-0.357251837
2.1004	-0.358057688
2.1005	-0.3588614
2.1006	-0.359663362
2.1007	-0.360463934
2.1008	-0.361264152
2.1009	-0.36206516
2.101	-0.362865617
2.1011	-0.363666164
2.1012	-0.364463993
2.1013	-0.365261458
2.1014	-0.366057964
2.1015	-0.366854821
2.1016	-0.367648665
2.1017	-0.368439406
2.1018	-0.369228074
2.1019	-0.370014901
2.102	-0.370801136
2.1021	-0.371586792
2.1022	-0.372373319
2.1023	-0.373157109
2.1024	-0.373942923
2.1025	-0.37472545
2.1026	-0.375508775
2.1027	-0.376286307
2.1028	-0.377064499
2.1029	-0.377839625
2.103	-0.37861539
2.1031	-0.379391506
2.1032	-0.380166671
2.1033	-0.380941748
2.1034	-0.38171567
2.1035	-0.382489233
2.1036	-0.383262268
2.1037	-0.384034138
2.1038	-0.384803117
2.1039	-0.385572094
2.104	-0.386338643
2.1041	-0.387103189
2.1042	-0.387868
2.1043	-0.3886296
2.1044	-0.389389869
2.1045	-0.39014971
2.1046	-0.390907121
2.1047	-0.391663905
2.1048	-0.39242065
2.1049	-0.393176827
2.105	-0.393931714
2.1051	-0.394683297
2.1052	-0.395431483
2.1053	-0.396178584
2.1054	-0.396924821
2.1055	-0.397672273
2.1056	-0.398417584
2.1057	-0.39916108
2.1058	-0.399905042
2.1059	-0.400647093
2.106	-0.401386408
2.1061	-0.402124385
2.1062	-0.402863532
2.1063	-0.403601222
2.1064	-0.404337146
2.1065	-0.405072407
2.1066	-0.40580671
2.1067	-0.406537264
2.1068	-0.407266055
2.1069	-0.407992379
2.107	-0.408716812
2.1071	-0.40944125
2.1072	-0.410163938
2.1073	-0.41088491
2.1074	-0.411604703
2.1075	-0.412324635
2.1076	-0.413043832
2.1077	-0.413760655
2.1078	-0.414476371
2.1079	-0.415189867
2.108	-0.41590347
2.1081	-0.416615721
2.1082	-0.417327002
2.1083	-0.418039539
2.1084	-0.418749258
2.1085	-0.4194596
2.1086	-0.420167083
2.1087	-0.420874355
2.1088	-0.42158136
2.1089	-0.422284131
2.109	-0.422984362
2.1091	-0.423683641
2.1092	-0.424378665
2.1093	-0.425072405
2.1094	-0.425765496
2.1095	-0.426456443
2.1096	-0.427147781
2.1097	-0.427837057
2.1098	-0.42852508
2.1099	-0.429211566
2.11	-0.429896488
2.1101	-0.430578916
2.1102	-0.431260094
2.1103	-0.431938548
2.1104	-0.43261722
2.1105	-0.433296206
2.1106	-0.433974157
2.1107	-0.434650618
2.1108	-0.435326266
2.1109	-0.436001918
2.111	-0.436675817
2.1111	-0.437349209
2.1112	-0.43802227
2.1113	-0.438692752
2.1114	-0.439361029
2.1115	-0.440027139
2.1116	-0.440691425
2.1117	-0.441353813
2.1118	-0.442015152
2.1119	-0.442676029
2.112	-0.443334732
2.1121	-0.443991639
2.1122	-0.444646426
2.1123	-0.445299621
2.1124	-0.445951528
2.1125	-0.446602123
2.1126	-0.44724889
2.1127	-0.447897068
2.1128	-0.448540588
2.1129	-0.449182562
2.113	-0.449823836
2.1131	-0.450462581
2.1132	-0.45109924
2.1133	-0.451734857
2.1134	-0.452368844
2.1135	-0.453002202
2.1136	-0.453634087
2.1137	-0.4542654
2.1138	-0.454899674
2.1139	-0.45553046
2.114	-0.45616054
2.1141	-0.456790069
2.1142	-0.457418592
2.1143	-0.458044632
2.1144	-0.458668017
2.1145	-0.45929331
2.1146	-0.459912885
2.1147	-0.460531605
2.1148	-0.461152025
2.1149	-0.461768029
2.115	-0.46238236
2.1151	-0.462995917
2.1152	-0.46360753
2.1153	-0.464219522
2.1154	-0.464826387
2.1155	-0.465432129
2.1156	-0.466034417
2.1157	-0.46663508
2.1158	-0.467235141
2.1159	-0.46783303
2.116	-0.46842961
2.1161	-0.469025348
2.1162	-0.469619275
2.1163	-0.470212789
2.1164	-0.470806017
2.1165	-0.471398908
2.1166	-0.471988596
2.1167	-0.472576712
2.1168	-0.47316408
2.1169	-0.473749143
2.117	-0.474332486
2.1171	-0.474913516
2.1172	-0.475490214
2.1173	-0.476065041
2.1174	-0.476638403
2.1175	-0.47721244
2.1176	-0.477782018
2.1177	-0.478350089
2.1178	-0.478917228
2.1179	-0.47948316
2.118	-0.480048995
2.1181	-0.480613831
2.1182	-0.481176353
2.1183	-0.481736873
2.1184	-0.482295067
2.1185	-0.482851988
2.1186	-0.483406676
2.1187	-0.483958716
2.1188	-0.484509095
2.1189	-0.48505677
2.119	-0.485603604
2.1191	-0.48614879
2.1192	-0.486691937
2.1193	-0.487233609
2.1194	-0.487774167
2.1195	-0.488313156
2.1196	-0.488849798
2.1197	-0.489385717
2.1198	-0.489920742
2.1199	-0.490454779
2.12	-0.490986015
2.1201	-0.491516832
2.1202	-0.492045464
2.1203	-0.492571434
2.1204	-0.49309503
2.1205	-0.493616111
2.1206	-0.494135986
2.1207	-0.494651975
2.1208	-0.495169342
2.1209	-0.495682805
2.121	-0.49619419
2.1211	-0.496705388
2.1212	-0.497214306
2.1213	-0.497720984
2.1214	-0.498225517
2.1215	-0.49872957
2.1216	-0.499233384
2.1217	-0.499736172
2.1218	-0.500236476
2.1219	-0.500736835
2.122	-0.501235621
2.1221	-0.501731889
2.1222	-0.502226346
2.1223	-0.502715693
2.1224	-0.503203128
2.1225	-0.503687333
2.1226	-0.504172498
2.1227	-0.50465669
2.1228	-0.50513912
2.1229	-0.505619855
2.123	-0.506098925
2.1231	-0.506578217
2.1232	-0.507053911
2.1233	-0.507530977
2.1234	-0.508002627
2.1235	-0.508472803
2.1236	-0.508941776
2.1237	-0.509406456
2.1238	-0.509868404
2.1239	-0.510328649
2.124	-0.510787169
2.1241	-0.511244354
2.1242	-0.51170115
2.1243	-0.512156959
2.1244	-0.512610118
2.1245	-0.513060825
2.1246	-0.513512295
2.1247	-0.513962332
2.1248	-0.514409121
2.1249	-0.51485279
2.125	-0.515294675
2.1251	-0.515732803
2.1252	-0.516166699
2.1253	-0.516599304
2.1254	-0.517029634
2.1255	-0.517457881
2.1256	-0.517884467
2.1257	-0.518309022
2.1258	-0.518733042
2.1259	-0.519153912
2.126	-0.519572106
2.1261	-0.519990358
2.1262	-0.520406135
2.1263	-0.520822995
2.1264	-0.521237046
2.1265	-0.521650788
2.1266	-0.522061349
2.1267	-0.522470707
2.1268	-0.522877329
2.1269	-0.523281272
2.127	-0.523684843
2.1271	-0.524088318
2.1272	-0.524492148
2.1273	-0.524891871
2.1274	-0.525292593
2.1275	-0.525691042
2.1276	-0.526087761
2.1277	-0.526482788
2.1278	-0.526876797
2.1279	-0.527269502
2.128	-0.527658982
2.1281	-0.52804647
2.1282	-0.528431042
2.1283	-0.52881394
2.1284	-0.529196197
2.1285	-0.529577883
2.1286	-0.529957099
2.1287	-0.530336189
2.1288	-0.530710454
2.1289	-0.531083422
2.129	-0.531455878
2.1291	-0.531828567
2.1292	-0.532200068
2.1293	-0.532568379
2.1294	-0.532938473
2.1295	-0.533306176
2.1296	-0.533675723
2.1297	-0.534041034
2.1298	-0.534407528
2.1299	-0.534769669
2.13	-0.535130049
2.1301	-0.535488479
2.1302	-0.535843857
2.1303	-0.53620021
2.1304	-0.536553594
2.1305	-0.536904125
2.1306	-0.53725461
2.1307	-0.537597039
2.1308	-0.537938458
2.1309	-0.538276953
2.131	-0.53861395
2.1311	-0.538949175
2.1312	-0.539283051
2.1313	-0.539614266
2.1314	-0.539944159
2.1315	-0.540270991
2.1316	-0.540597038
2.1317	-0.540920383
2.1318	-0.541241366
2.1319	-0.5415601
2.132	-0.541878126
2.1321	-0.542191207
2.1322	-0.542504508
2.1323	-0.542810447
2.1324	-0.543114926
2.1325	-0.543419003
2.1326	-0.543719882
2.1327	-0.544019291
2.1328	-0.544316625
2.1329	-0.544610115
2.133	-0.544902548
2.1331	-0.545193319
2.1332	-0.545484485
2.1333	-0.545775046
2.1334	-0.546064877
2.1335	-0.546351381
2.1336	-0.546637715
2.1337	-0.546919911
2.1338	-0.547201687
2.1339	-0.547479573
2.134	-0.54775711
2.1341	-0.548031257
2.1342	-0.548304117
2.1343	-0.5485735
2.1344	-0.54884092
2.1345	-0.549108684
2.1346	-0.549374259
2.1347	-0.549637762
2.1348	-0.54990209
2.1349	-0.55016512
2.135	-0.550426597
2.1351	-0.550685762
2.1352	-0.550942728
2.1353	-0.551198922
2.1354	-0.551453433
2.1355	-0.551706957
2.1356	-0.551956656
2.1357	-0.552203018
2.1358	-0.552447527
2.1359	-0.552687741
2.136	-0.552930512
2.1361	-0.553170756
2.1362	-0.553409576
2.1363	-0.553646553
2.1364	-0.553882004
2.1365	-0.554114925
2.1366	-0.554347711
2.1367	-0.554578337
2.1368	-0.554805624
2.1369	-0.555030806
2.137	-0.555255775
2.1371	-0.555477343
2.1372	-0.555694505
2.1373	-0.555911464
2.1374	-0.556126788
2.1375	-0.556339648
2.1376	-0.556551998
2.1377	-0.556761999
2.1378	-0.556971024
2.1379	-0.557178718
2.138	-0.557384367
2.1381	-0.557588645
2.1382	-0.557792442
2.1383	-0.557993846
2.1384	-0.558192718
2.1385	-0.558388987
2.1386	-0.558582993
2.1387	-0.558773308
2.1388	-0.558960876
2.1389	-0.559145514
2.139	-0.55932735
2.1391	-0.559507406
2.1392	-0.559682676
2.1393	-0.559854579
2.1394	-0.560024466
2.1395	-0.560192875
2.1396	-0.560362158
2.1397	-0.560530569
2.1398	-0.560696844
2.1399	-0.560862447
2.14	-0.561026095
2.1401	-0.561186142
2.1402	-0.561345243
2.1403	-0.561501423
2.1404	-0.561654219
2.1405	-0.56180435
2.1406	-0.561953153
2.1407	-0.562100221
2.1408	-0.562245136
2.1409	-0.5623871
2.141	-0.562526957
2.1411	-0.562665196
2.1412	-0.562802637
2.1413	-0.562937596
2.1414	-0.563068915
2.1415	-0.563197995
2.1416	-0.5633256
2.1417	-0.563451158
2.1418	-0.563572948
2.1419	-0.56369195
2.142	-0.563809069
2.1421	-0.563924266
2.1422	-0.564035476
2.1423	-0.564145248
2.1424	-0.564253235
2.1425	-0.564359865
2.1426	-0.564464955
2.1427	-0.564566744
2.1428	-0.564662759
2.1429	-0.564758096
2.143	-0.564851178
2.1431	-0.564943436
2.1432	-0.565036368
2.1433	-0.565124632
2.1434	-0.565213754
2.1435	-0.565298837
2.1436	-0.565382027
2.1437	-0.565461972
2.1438	-0.565542393
2.1439	-0.5656203
2.144	-0.565697001
2.1441	-0.565774214
2.1442	-0.565849563
2.1443	-0.565922862
2.1444	-0.56599456
2.1445	-0.566066857
2.1446	-0.566135378
2.1447	-0.566205363
2.1448	-0.566272841
2.1449	-0.566338702
2.145	-0.566403155
2.1451	-0.566464723
2.1452	-0.56652267
2.1453	-0.566577983
2.1454	-0.56663162
2.1455	-0.566683518
2.1456	-0.566732816
2.1457	-0.566779791
2.1458	-0.566823711
2.1459	-0.566865279
2.146	-0.566904884
2.1461	-0.566941885
2.1462	-0.566976185
2.1463	-0.567009049
2.1464	-0.567038634
2.1465	-0.567066821
2.1466	-0.567091481
2.1467	-0.56711387
2.1468	-0.567135458
2.1469	-0.567155038
2.147	-0.567172437
2.1471	-0.567190154
2.1472	-0.567206253
2.1473	-0.567219448
2.1474	-0.567231136
2.1475	-0.567240948
2.1476	-0.567246858
2.1477	-0.567251197
2.1478	-0.567253826
2.1479	-0.567254362
2.148	-0.567251459
2.1481	-0.567244595
2.1482	-0.567235386
2.1483	-0.567225166
2.1484	-0.567213263
2.1485	-0.567198882
2.1486	-0.567181596
2.1487	-0.567162663
2.1488	-0.56714406
2.1489	-0.567120468
2.149	-0.567095318
2.1491	-0.567068011
2.1492	-0.56703848
2.1493	-0.567006171
2.1494	-0.566973912
2.1495	-0.56694116
2.1496	-0.566908051
2.1497	-0.566875548
2.1498	-0.566841471
2.1499	-0.566804561
2.15	-0.5667642
2.1501	-0.566724258
2.1502	-0.566681926
2.1503	-0.566638048
2.1504	-0.566592471
2.1505	-0.566545317
2.1506	-0.56649511
2.1507	-0.566440991
2.1508	-0.566384509
2.1509	-0.566324863
2.151	-0.566262793
2.1511	-0.566199061
2.1512	-0.566133548
2.1513	-0.566067207
2.1514	-0.565996959
2.1515	-0.565923668
2.1516	-0.565848155
2.1517	-0.565773311
2.1518	-0.565694647
2.1519	-0.565614517
2.152	-0.56553439
2.1521	-0.565453501
2.1522	-0.565370686
2.1523	-0.565286497
2.1524	-0.565200313
2.1525	-0.565113812
2.1526	-0.565024506
2.1527	-0.564933812
2.1528	-0.564841974
2.1529	-0.564748348
2.153	-0.564652714
2.1531	-0.564551984
2.1532	-0.564448875
2.1533	-0.564343956
2.1534	-0.564236574
2.1535	-0.564127691
2.1536	-0.56401331
2.1537	-0.563895062
2.1538	-0.563772919
2.1539	-0.563650414
2.154	-0.563526804
2.1541	-0.563400814
2.1542	-0.56327168
2.1543	-0.563141349
2.1544	-0.563010438
2.1545	-0.562877016
2.1546	-0.562741531
2.1547	-0.562604895
2.1548	-0.562465255
2.1549	-0.562320813
2.155	-0.56217441
2.1551	-0.562025861
2.1552	-0.561876031
2.1553	-0.561722196
2.1554	-0.561566649
2.1555	-0.561410433
2.1556	-0.561251891
2.1557	-0.561092736
2.1558	-0.560932458
2.1559	-0.560769445
2.156	-0.560602676
2.1561	-0.560432672
2.1562	-0.560260324
2.1563	-0.560088493
2.1564	-0.559915512
2.1565	-0.559740717
2.1566	-0.559564762
2.1567	-0.559387078
2.1568	-0.559207941
2.1569	-0.559027442
2.157	-0.558844184
2.1571	-0.558660179
2.1572	-0.55847217
2.1573	-0.558280185
2.1574	-0.558087687
2.1575	-0.557894844
2.1576	-0.557700191
2.1577	-0.557503586
2.1578	-0.557306539
2.1579	-0.55710662
2.158	-0.556905229
2.1581	-0.556700642
2.1582	-0.556493373
2.1583	-0.556283288
2.1584	-0.55607144
2.1585	-0.555858347
2.1586	-0.555640042
2.1587	-0.555420266
2.1588	-0.555199184
2.1589	-0.554978324
2.159	-0.55475484
2.1591	-0.554528548
2.1592	-0.554298441
2.1593	-0.554065191
2.1594	-0.55382934
2.1595	-0.553591035
2.1596	-0.553352793
2.1597	-0.5531118
2.1598	-0.552865982
2.1599	-0.552618153
2.16	-0.552368137
2.1601	-0.552117547
2.1602	-0.551865296
2.1603	-0.551611286
2.1604	-0.551355342
2.1605	-0.551097352
2.1606	-0.550838455
2.1607	-0.550577359
2.1608	-0.550314251
2.1609	-0.550048212
2.161	-0.549781428
2.1611	-0.549512926
2.1612	-0.549243262
2.1613	-0.548972202
2.1614	-0.548698859
2.1615	-0.548423699
2.1616	-0.54814771
2.1617	-0.547869799
2.1618	-0.547590345
2.1619	-0.547308789
2.162	-0.547024576
2.1621	-0.546738027
2.1622	-0.5464505
2.1623	-0.546160951
2.1624	-0.545868732
2.1625	-0.545573903
2.1626	-0.545277503
2.1627	-0.544979727
2.1628	-0.544679037
2.1629	-0.544376687
2.163	-0.544071471
2.1631	-0.543763138
2.1632	-0.543453166
2.1633	-0.543142643
2.1634	-0.542830191
2.1635	-0.542518
2.1636	-0.542204565
2.1637	-0.541888628
2.1638	-0.541569541
2.1639	-0.541246631
2.164	-0.54091763
2.1641	-0.54058567
2.1642	-0.540252088
2.1643	-0.539916208
2.1644	-0.53957879
2.1645	-0.539239933
2.1646	-0.538897836
2.1647	-0.538553935
2.1648	-0.538208746
2.1649	-0.537859877
2.165	-0.537508471
2.1651	-0.537155823
2.1652	-0.536801413
2.1653	-0.536445622
2.1654	-0.536089282
2.1655	-0.535730402
2.1656	-0.535369638
2.1657	-0.535006964
2.1658	-0.534642046
2.1659	-0.534275572
2.166	-0.533907082
2.1661	-0.533536145
2.1662	-0.533163183
2.1663	-0.532788243
2.1664	-0.532409692
2.1665	-0.532029664
2.1666	-0.531648475
2.1667	-0.531266413
2.1668	-0.530884096
2.1669	-0.530499132
2.167	-0.530110632
2.1671	-0.529720563
2.1672	-0.529330285
2.1673	-0.528939863
2.1674	-0.528548009
2.1675	-0.528155313
2.1676	-0.527760407
2.1677	-0.527361715
2.1678	-0.526960202
2.1679	-0.52655741
2.168	-0.526152742
2.1681	-0.525747735
2.1682	-0.525340806
2.1683	-0.524932496
2.1684	-0.524522859
2.1685	-0.52411098
2.1686	-0.523696553
2.1687	-0.523280643
2.1688	-0.522859536
2.1689	-0.522436625
2.169	-0.522012456
2.1691	-0.521583807
2.1692	-0.521152702
2.1693	-0.520718394
2.1694	-0.520282461
2.1695	-0.519844354
2.1696	-0.51940746
2.1697	-0.51896921
2.1698	-0.518528892
2.1699	-0.518086646
2.17	-0.517643831
2.1701	-0.517198511
2.1702	-0.516752366
2.1703	-0.516303881
2.1704	-0.515853898
2.1705	-0.515402813
2.1706	-0.514951343
2.1707	-0.514495488
2.1708	-0.514037312
2.1709	-0.513578915
2.171	-0.513117402
2.1711	-0.512653934
2.1712	-0.512187193
2.1713	-0.51171884
2.1714	-0.511249379
2.1715	-0.510778476
2.1716	-0.510303477
2.1717	-0.509829889
2.1718	-0.509355561
2.1719	-0.508879199
2.172	-0.50840113
2.1721	-0.507921039
2.1722	-0.507438717
2.1723	-0.506953412
2.1724	-0.506466227
2.1725	-0.505977584
2.1726	-0.505485968
2.1727	-0.50499093
2.1728	-0.504493054
2.1729	-0.503992648
2.173	-0.503490483
2.1731	-0.502984407
2.1732	-0.502476049
2.1733	-0.501966423
2.1734	-0.50145583
2.1735	-0.500944358
2.1736	-0.500430886
2.1737	-0.49991528
2.1738	-0.499397749
2.1739	-0.498879445
2.174	-0.498358789
2.1741	-0.497835697
2.1742	-0.497311588
2.1743	-0.496785134
2.1744	-0.496257473
2.1745	-0.495728308
2.1746	-0.495195219
2.1747	-0.494660126
2.1748	-0.494123007
2.1749	-0.493583172
2.175	-0.493040772
2.1751	-0.492495462
2.1752	-0.491948519
2.1753	-0.491398456
2.1754	-0.490848317
2.1755	-0.490294715
2.1756	-0.489740485
2.1757	-0.48918498
2.1758	-0.488627967
2.1759	-0.488070092
2.176	-0.487511776
2.1761	-0.486950561
2.1762	-0.486388181
2.1763	-0.48582467
2.1764	-0.48525873
2.1765	-0.484691719
2.1766	-0.484124864
2.1767	-0.483556161
2.1768	-0.482986392
2.1769	-0.482413104
2.177	-0.481837893
2.1771	-0.481261804
2.1772	-0.480684739
2.1773	-0.480104353
2.1774	-0.47952033
2.1775	-0.478933779
2.1776	-0.478346941
2.1777	-0.477759863
2.1778	-0.477171155
2.1779	-0.476583713
2.178	-0.475995238
2.1781	-0.475402898
2.1782	-0.474810085
2.1783	-0.474215034
2.1784	-0.47361853
2.1785	-0.473020362
2.1786	-0.472420803
2.1787	-0.471818458
2.1788	-0.471213635
2.1789	-0.470606147
2.179	-0.469995952
2.1791	-0.469384891
2.1792	-0.468773548
2.1793	-0.468160893
2.1794	-0.467547579
2.1795	-0.466932052
2.1796	-0.466314908
2.1797	-0.465694412
2.1798	-0.465070284
2.1799	-0.464443504
2.18	-0.46381565
2.1801	-0.463186942
2.1802	-0.462555779
2.1803	-0.461922425
2.1804	-0.46128592
2.1805	-0.460647852
2.1806	-0.460009763
2.1807	-0.45937048
2.1808	-0.458729126
2.1809	-0.458087011
2.181	-0.457443844
2.1811	-0.456797892
2.1812	-0.456148573
2.1813	-0.455498672
2.1814	-0.45484617
2.1815	-0.454192022
2.1816	-0.453536
2.1817	-0.452878609
2.1818	-0.452218823
2.1819	-0.451558229
2.182	-0.450896536
2.1821	-0.450233155
2.1822	-0.449567123
2.1823	-0.448899037
2.1824	-0.448229838
2.1825	-0.447558908
2.1826	-0.44688652
2.1827	-0.446213192
2.1828	-0.445537689
2.1829	-0.444860693
2.183	-0.444181859
2.1831	-0.443501698
2.1832	-0.442819732
2.1833	-0.4421358
2.1834	-0.441450096
2.1835	-0.440762719
2.1836	-0.440074253
2.1837	-0.439383093
2.1838	-0.438690755
2.1839	-0.43799598
2.184	-0.437299198
2.1841	-0.436601643
2.1842	-0.435903033
2.1843	-0.435203759
2.1844	-0.434500531
2.1845	-0.433794076
2.1846	-0.433086289
2.1847	-0.432377481
2.1848	-0.43166794
2.1849	-0.430955385
2.185	-0.430241382
2.1851	-0.429525912
2.1852	-0.428809539
2.1853	-0.428092073
2.1854	-0.427374019
2.1855	-0.426654806
2.1856	-0.425932261
2.1857	-0.425202676
2.1858	-0.424474766
2.1859	-0.423745891
2.186	-0.423016143
2.1861	-0.422285702
2.1862	-0.421554798
2.1863	-0.420822283
2.1864	-0.42008742
2.1865	-0.41935176
2.1866	-0.418614094
2.1867	-0.417875467
2.1868	-0.417134378
2.1869	-0.416391721
2.187	-0.415647597
2.1871	-0.414904115
2.1872	-0.414157624
2.1873	-0.413410038
2.1874	-0.412660093
2.1875	-0.411908184
2.1876	-0.411154461
2.1877	-0.410396112
2.1878	-0.409636643
2.1879	-0.408872686
2.188	-0.408105774
2.1881	-0.407337053
2.1882	-0.406566503
2.1883	-0.405794369
2.1884	-0.405019201
2.1885	-0.404242833
2.1886	-0.403465309
2.1887	-0.402686346
2.1888	-0.401907664
2.1889	-0.401130079
2.189	-0.400351327
2.1891	-0.399571601
2.1892	-0.398791137
2.1893	-0.398008485
2.1894	-0.397226459
2.1895	-0.396444864
2.1896	-0.395660013
2.1897	-0.39487184
2.1898	-0.394083075
2.1899	-0.393292316
2.19	-0.392500541
2.1901	-0.391707827
2.1902	-0.390912631
2.1903	-0.39011269
2.1904	-0.38931123
2.1905	-0.388509435
2.1906	-0.387708263
2.1907	-0.3869066
2.1908	-0.386103955
2.1909	-0.385300205
2.191	-0.384494703
2.1911	-0.383688118
2.1912	-0.382880508
2.1913	-0.382072736
2.1914	-0.381264885
2.1915	-0.380456014
2.1916	-0.379645471
2.1917	-0.378831319
2.1918	-0.378015143
2.1919	-0.377196826
2.192	-0.376374903
2.1921	-0.375549565
2.1922	-0.37471938
2.1923	-0.373887519
2.1924	-0.373054947
2.1925	-0.372219837
2.1926	-0.371382295
2.1927	-0.370541482
2.1928	-0.36969909
2.1929	-0.36885602
2.193	-0.368012221
2.1931	-0.367167088
2.1932	-0.366318353
2.1933	-0.365468975
2.1934	-0.364623871
2.1935	-0.363777479
2.1936	-0.362930191
2.1937	-0.362083763
2.1938	-0.361236522
2.1939	-0.360386537
2.194	-0.359530998
2.1941	-0.358672341
2.1942	-0.357812507
2.1943	-0.356951361
2.1944	-0.356090159
2.1945	-0.355228027
2.1946	-0.354367311
2.1947	-0.353505555
2.1948	-0.352644204
2.1949	-0.351783423
2.195	-0.350921648
2.1951	-0.350058893
2.1952	-0.349195063
2.1953	-0.348330152
2.1954	-0.347464259
2.1955	-0.346598781
2.1956	-0.345732812
2.1957	-0.344864932
2.1958	-0.343996532
2.1959	-0.343127423
2.196	-0.342255548
2.1961	-0.341380307
2.1962	-0.340503183
2.1963	-0.339623006
2.1964	-0.338742182
2.1965	-0.337860772
2.1966	-0.33697743
2.1967	-0.336091573
2.1968	-0.335205846
2.1969	-0.334319285
2.197	-0.333432585
2.1971	-0.332543923
2.1972	-0.331654934
2.1973	-0.330764428
2.1974	-0.329870923
2.1975	-0.328970644
2.1976	-0.328066573
2.1977	-0.327159789
2.1978	-0.326253688
2.1979	-0.325343072
2.198	-0.324432789
2.1981	-0.323520387
2.1982	-0.322609187
2.1983	-0.321695435
2.1984	-0.320780217
2.1985	-0.319862826
2.1986	-0.318942977
2.1987	-0.318025823
2.1988	-0.317108243
2.1989	-0.316188241
2.199	-0.315267499
2.1991	-0.314346933
2.1992	-0.313425324
2.1993	-0.312502271
2.1994	-0.311580781
2.1995	-0.3106564
2.1996	-0.309733984
2.1997	-0.308805538
2.1998	-0.30787887
2.1999	-0.306951245
2.2	-0.306023388
2.2001	-0.305093735
2.2002	-0.30416284
2.2003	-0.30323358
2.2004	-0.302302736
2.2005	-0.301372447
2.2006	-0.300437319
2.2007	-0.299500396
2.2008	-0.298561274
2.2009	-0.297622062
2.201	-0.296681469
2.2011	-0.295740111
2.2012	-0.294797886
2.2013	-0.293853199
2.2014	-0.292908984
2.2015	-0.291961277
2.2016	-0.291016414
2.2017	-0.290066854
2.2018	-0.289117788
2.2019	-0.288167288
2.202	-0.287215606
2.2021	-0.286263954
2.2022	-0.285309739
2.2023	-0.284351368
2.2024	-0.283394292
2.2025	-0.282438386
2.2026	-0.28148244
2.2027	-0.280527595
2.2028	-0.279566732
2.2029	-0.278605133
2.203	-0.277642743
2.2031	-0.276677987
2.2032	-0.275710004
2.2033	-0.274740805
2.2034	-0.273767041
2.2035	-0.27279128
2.2036	-0.271813493
2.2037	-0.270834532
2.2038	-0.269856184
2.2039	-0.268877856
2.204	-0.267899062
2.2041	-0.266917279
2.2042	-0.265935296
2.2043	-0.264950305
2.2044	-0.263965583
2.2045	-0.262979436
2.2046	-0.261992124
2.2047	-0.26100426
2.2048	-0.260015276
2.2049	-0.259026543
2.205	-0.258037112
2.2051	-0.257046227
2.2052	-0.256054535
2.2053	-0.25506227
2.2054	-0.254069305
2.2055	-0.253075324
2.2056	-0.252082274
2.2057	-0.251085956
2.2058	-0.250086684
2.2059	-0.249087697
2.206	-0.248089064
2.2061	-0.247090488
2.2062	-0.24609153
2.2063	-0.245090799
2.2064	-0.244091093
2.2065	-0.243091527
2.2066	-0.242090137
2.2067	-0.24108592
2.2068	-0.240079478
2.2069	-0.239072015
2.207	-0.238063281
2.2071	-0.237053206
2.2072	-0.236044004
2.2073	-0.235032923
2.2074	-0.234020678
2.2075	-0.233005834
2.2076	-0.231992124
2.2077	-0.230976861
2.2078	-0.229961416
2.2079	-0.228946115
2.208	-0.227930083
2.2081	-0.226914204
2.2082	-0.225896201
2.2083	-0.224873598
2.2084	-0.22384946
2.2085	-0.222824927
2.2086	-0.221799447
2.2087	-0.220774087
2.2088	-0.21974704
2.2089	-0.218719168
2.209	-0.217688267
2.2091	-0.21665505
2.2092	-0.215622371
2.2093	-0.214591228
2.2094	-0.213558885
2.2095	-0.21252872
2.2096	-0.211496459
2.2097	-0.210463992
2.2098	-0.209430478
2.2099	-0.208397713
2.21	-0.207364269
2.2101	-0.206331072
2.2102	-0.20529437
2.2103	-0.204258676
2.2104	-0.203221533
2.2105	-0.202182802
2.2106	-0.201145179
2.2107	-0.200106716
2.2108	-0.199067088
2.2109	-0.198027012
2.211	-0.196985794
2.2111	-0.195943033
2.2112	-0.194900709
2.2113	-0.193857243
2.2114	-0.192813266
2.2115	-0.19176484
2.2116	-0.190715951
2.2117	-0.189666549
2.2118	-0.188618084
2.2119	-0.187567601
2.212	-0.18651439
2.2121	-0.185460323
2.2122	-0.184405184
2.2123	-0.183349964
2.2124	-0.182294618
2.2125	-0.181239757
2.2126	-0.180186038
2.2127	-0.179130493
2.2128	-0.17807364
2.2129	-0.177016449
2.213	-0.175957626
2.2131	-0.174895952
2.2132	-0.173833032
2.2133	-0.172770446
2.2134	-0.171708661
2.2135	-0.170647299
2.2136	-0.169585592
2.2137	-0.168522913
2.2138	-0.167457965
2.2139	-0.166392358
2.214	-0.165326032
2.2141	-0.16426047
2.2142	-0.163194909
2.2143	-0.162127736
2.2144	-0.161057652
2.2145	-0.159986341
2.2146	-0.158914507
2.2147	-0.157841418
2.2148	-0.156764615
2.2149	-0.155687231
2.215	-0.154609805
2.2151	-0.153530835
2.2152	-0.152452293
2.2153	-0.151372898
2.2154	-0.150292185
2.2155	-0.149210637
2.2156	-0.148129881
2.2157	-0.147048302
2.2158	-0.14596301
2.2159	-0.14487826
2.216	-0.143792543
2.2161	-0.142708052
2.2162	-0.141624608
2.2163	-0.140541613
2.2164	-0.139458928
2.2165	-0.138376424
2.2166	-0.137293777
2.2167	-0.136211272
2.2168	-0.135128033
2.2169	-0.134044129
2.217	-0.132960376
2.2171	-0.131875973
2.2172	-0.130791486
2.2173	-0.129706935
2.2174	-0.128619931
2.2175	-0.127530127
2.2176	-0.126440389
2.2177	-0.12534942
2.2178	-0.124257852
2.2179	-0.123164593
2.218	-0.122071829
2.2181	-0.120979146
2.2182	-0.119886441
2.2183	-0.118792877
2.2184	-0.117697084
2.2185	-0.116601403
2.2186	-0.115504161
2.2187	-0.114406357
2.2188	-0.113309595
2.2189	-0.112210323
2.219	-0.111111541
2.2191	-0.110011602
2.2192	-0.108911882
2.2193	-0.107812582
2.2194	-0.106716377
2.2195	-0.10561786
2.2196	-0.104517639
2.2197	-0.103416479
2.2198	-0.102315667
2.2199	-0.101213324
2.22	-0.100109552
2.2201	-0.099004934
2.2202	-0.097899201
2.2203	-0.09679303
2.2204	-0.095685393
2.2205	-0.094579053
2.2206	-0.093470342
2.2207	-0.092364698
2.2208	-0.091258432
2.2209	-0.09015179
2.221	-0.089042727
2.2211	-0.087935082
2.2212	-0.086825547
2.2213	-0.085715013
2.2214	-0.084600736
2.2215	-0.083485199
2.2216	-0.082367082
2.2217	-0.081252992
2.2218	-0.08013709
2.2219	-0.079024109
2.222	-0.077910063
2.2221	-0.076796354
2.2222	-0.075682657
2.2223	-0.074566989
2.2224	-0.073452085
2.2225	-0.072337014
2.2226	-0.07122387
2.2227	-0.070108764
2.2228	-0.068990482
2.2229	-0.067871876
2.223	-0.066753105
2.2231	-0.065636134
2.2232	-0.064517679
2.2233	-0.06339677
2.2234	-0.062278232
2.2235	-0.061158666
2.2236	-0.060041199
2.2237	-0.05891906
2.2238	-0.057794768
2.2239	-0.056670361
2.224	-0.055546541
2.2241	-0.054423942
2.2242	-0.053303903
2.2243	-0.052183492
2.2244	-0.051063051
2.2245	-0.049942444
2.2246	-0.048820237
2.2247	-0.047699102
2.2248	-0.046578187
2.2249	-0.045455681
2.225	-0.044333057
2.2251	-0.043209165
2.2252	-0.042084807
2.2253	-0.040959713
2.2254	-0.039834536
2.2255	-0.03870952
2.2256	-0.037586615
2.2257	-0.036462178
2.2258	-0.035335484
2.2259	-0.034209384
2.226	-0.033082843
2.2261	-0.031958696
2.2262	-0.030835136
2.2263	-0.029712048
2.2264	-0.028590918
2.2265	-0.027469547
2.2266	-0.026347959
2.2267	-0.025224701
2.2268	-0.024100594
2.2269	-0.022975965
2.227	-0.021848942
2.2271	-0.020721591
2.2272	-0.019594541
2.2273	-0.018468468
2.2274	-0.017343131
2.2275	-0.016218806
2.2276	-0.015094715
2.2277	-0.013968497
2.2278	-0.012840918
2.2279	-0.011713323
2.228	-0.010586064
2.2281	-0.009458425
2.2282	-0.008330566
2.2283	-0.007202917
2.2284	-0.006071531
2.2285	-0.004938726
2.2286	-0.003805423
2.2287	-0.002671047
2.2288	-0.00153708
2.2289	-0.000403014
2.229	0.000731087
2.2291	0.001864414
2.2292	0.002996769
2.2293	0.004128354
2.2294	0.005260309
2.2295	0.006391
2.2296	0.00752021
2.2297	0.008648855
2.2298	0.009778954
2.2299	0.010912524
2.23	0.012046993
2.2301	0.013180706
2.2302	0.014315345
2.2303	0.015449351
2.2304	0.016583955
2.2305	0.017720202
2.2306	0.018855815
2.2307	0.019990743
2.2308	0.021124533
2.2309	0.02225642
2.231	0.023388297
2.2311	0.024519695
2.2312	0.025655038
2.2313	0.026791781
2.2314	0.027927943
2.2315	0.029063474
2.2316	0.030199271
2.2317	0.03133383
2.2318	0.032468183
2.2319	0.033606988
2.232	0.034747129
2.2321	0.035888114
2.2322	0.037026478
2.2323	0.038164375
2.2324	0.03930029
2.2325	0.04043605
2.2326	0.041572164
2.2327	0.042708606
2.2328	0.043846236
2.2329	0.044982719
2.233	0.046117697
2.2331	0.047252654
2.2332	0.048389565
2.2333	0.049524905
2.2334	0.050660289
2.2335	0.051794146
2.2336	0.052925333
2.2337	0.054055099
2.2338	0.055184522
2.2339	0.056314199
2.234	0.057443699
2.2341	0.058574502
2.2342	0.059706679
2.2343	0.060838614
2.2344	0.061970285
2.2345	0.0631027
2.2346	0.064236051
2.2347	0.065369976
2.2348	0.066502987
2.2349	0.067635673
2.235	0.068768058
2.2351	0.069900025
2.2352	0.071032588
2.2353	0.072166377
2.2354	0.073301464
2.2355	0.074434629
2.2356	0.075567722
2.2357	0.076699788
2.2358	0.077831777
2.2359	0.078963695
2.236	0.080094589
2.2361	0.081226338
2.2362	0.082357526
2.2363	0.083488621
2.2364	0.084619153
2.2365	0.085749821
2.2366	0.086878981
2.2367	0.088007499
2.2368	0.089139103
2.2369	0.090271333
2.237	0.091402354
2.2371	0.092530628
2.2372	0.093659041
2.2373	0.094784136
2.2374	0.095910643
2.2375	0.097034009
2.2376	0.098156964
2.2377	0.09927956
2.2378	0.100400995
2.2379	0.101522416
2.238	0.102643268
2.2381	0.10376666
2.2382	0.104890773
2.2383	0.10601571
2.2384	0.107142803
2.2385	0.108269597
2.2386	0.109396891
2.2387	0.110521411
2.2388	0.111645233
2.2389	0.112769278
2.239	0.113891383
2.2391	0.115014677
2.2392	0.116137235
2.2393	0.117259877
2.2394	0.118382251
2.2395	0.119502381
2.2396	0.120622718
2.2397	0.121741563
2.2398	0.122858833
2.2399	0.123975643
2.24	0.125093506
2.2401	0.126212001
2.2402	0.127330067
2.2403	0.128445409
2.2404	0.1295644
2.2405	0.130681023
2.2406	0.131798582
2.2407	0.132915373
2.2408	0.134031542
2.2409	0.135149192
2.241	0.136265675
2.2411	0.137381799
2.2412	0.138496289
2.2413	0.139612214
2.2414	0.140726991
2.2415	0.141841419
2.2416	0.14295452
2.2417	0.144068761
2.2418	0.145180206
2.2419	0.146294636
2.242	0.147407244
2.2421	0.148522425
2.2422	0.149634686
2.2423	0.150747356
2.2424	0.151858384
2.2425	0.152969967
2.2426	0.154079046
2.2427	0.155187776
2.2428	0.156292348
2.2429	0.157398754
2.243	0.158503007
2.2431	0.159606344
2.2432	0.160709394
2.2433	0.161809971
2.2434	0.162915128
2.2435	0.164016177
2.2436	0.165117996
2.2437	0.166220109
2.2438	0.167321843
2.2439	0.168421508
2.244	0.169519766
2.2441	0.170618758
2.2442	0.171717369
2.2443	0.172816137
2.2444	0.173914025
2.2445	0.175012611
2.2446	0.176111015
2.2447	0.177208413
2.2448	0.178306108
2.2449	0.179402624
2.245	0.180498498
2.2451	0.181593161
2.2452	0.182687824
2.2453	0.183780848
2.2454	0.18487498
2.2455	0.1859699
2.2456	0.187066445
2.2457	0.188164734
2.2458	0.189263253
2.2459	0.190362425
2.246	0.191460181
2.2461	0.192555411
2.2462	0.193648611
2.2463	0.194740417
2.2464	0.195832813
2.2465	0.196922149
2.2466	0.198012102
2.2467	0.19910164
2.2468	0.200191256
2.2469	0.201278621
2.247	0.202363406
2.2471	0.203447999
2.2472	0.20453291
2.2473	0.205619088
2.2474	0.206703824
2.2475	0.207787052
2.2476	0.208867731
2.2477	0.209947393
2.2478	0.211025933
2.2479	0.212101973
2.248	0.213177262
2.2481	0.214251441
2.2482	0.215325779
2.2483	0.216401243
2.2484	0.217476847
2.2485	0.218551357
2.2486	0.219624746
2.2487	0.220697446
2.2488	0.221768932
2.2489	0.22283768
2.249	0.223907557
2.2491	0.22497552
2.2492	0.226044504
2.2493	0.227113142
2.2494	0.228181762
2.2495	0.229249328
2.2496	0.230315966
2.2497	0.231381414
2.2498	0.232446859
2.2499	0.233512366
2.25	0.234576808
2.2501	0.235642602
2.2502	0.236705065
2.2503	0.23776907
2.2504	0.238833209
2.2505	0.239896987
2.2506	0.240960366
2.2507	0.242022303
2.2508	0.243083799
2.2509	0.244144119
2.251	0.245202905
2.2511	0.246259486
2.2512	0.247316125
2.2513	0.24837101
2.2514	0.249425709
2.2515	0.250477596
2.2516	0.251526952
2.2517	0.252573761
2.2518	0.253619506
2.2519	0.254664487
2.252	0.255708523
2.2521	0.256750788
2.2522	0.257793882
2.2523	0.258833234
2.2524	0.259871991
2.2525	0.260910882
2.2526	0.261948181
2.2527	0.262983314
2.2528	0.264021272
2.2529	0.26506002
2.253	0.26609685
2.2531	0.267134436
2.2532	0.268171929
2.2533	0.269207722
2.2534	0.27024131
2.2535	0.271273624
2.2536	0.272305704
2.2537	0.273336109
2.2538	0.274366964
2.2539	0.275397757
2.254	0.276431871
2.2541	0.277459463
2.2542	0.278486741
2.2543	0.279513145
2.2544	0.280534914
2.2545	0.281558026
2.2546	0.28258004
2.2547	0.283602772
2.2548	0.284627209
2.2549	0.285648216
2.255	0.286670607
2.2551	0.287691128
2.2552	0.288710761
2.2553	0.289728999
2.2554	0.290746444
2.2555	0.291760626
2.2556	0.292775774
2.2557	0.293791108
2.2558	0.294806369
2.2559	0.295820638
2.256	0.296832659
2.2561	0.297844892
2.2562	0.29885538
2.2563	0.29986444
2.2564	0.300872231
2.2565	0.301880148
2.2566	0.30288571
2.2567	0.303890326
2.2568	0.304892958
2.2569	0.305893682
2.257	0.306894176
2.2571	0.307894783
2.2572	0.308895127
2.2573	0.309892712
2.2574	0.310890201
2.2575	0.311887756
2.2576	0.312886215
2.2577	0.313882506
2.2578	0.314877617
2.2579	0.315872094
2.258	0.316864236
2.2581	0.317856694
2.2582	0.31884776
2.2583	0.319833934
2.2584	0.320820144
2.2585	0.321806504
2.2586	0.322791463
2.2587	0.323775088
2.2588	0.324756796
2.2589	0.325736586
2.259	0.326715442
2.2591	0.327692368
2.2592	0.328668856
2.2593	0.329643696
2.2594	0.330617682
2.2595	0.331589755
2.2596	0.332563373
2.2597	0.333535601
2.2598	0.334506127
2.2599	0.335475463
2.26	0.336444626
2.2601	0.337408337
2.2602	0.338371332
2.2603	0.339332226
2.2604	0.340293598
2.2605	0.34125072
2.2606	0.342209632
2.2607	0.343167491
2.2608	0.3441244
2.2609	0.345080503
2.261	0.346034021
2.2611	0.34698676
2.2612	0.347939146
2.2613	0.348891713
2.2614	0.349844067
2.2615	0.350794729
2.2616	0.351744162
2.2617	0.352692562
2.2618	0.353640113
2.2619	0.354587219
2.262	0.355534562
2.2621	0.3564816
2.2622	0.357427822
2.2623	0.358372953
2.2624	0.359317349
2.2625	0.360260051
2.2626	0.361198949
2.2627	0.362136334
2.2628	0.36307301
2.2629	0.364006673
2.263	0.364939462
2.2631	0.36587106
2.2632	0.36680253
2.2633	0.36773355
2.2634	0.368663792
2.2635	0.369591448
2.2636	0.370516773
2.2637	0.371441149
2.2638	0.372363887
2.2639	0.373284115
2.264	0.374202365
2.2641	0.375116844
2.2642	0.376030417
2.2643	0.376942314
2.2644	0.377852941
2.2645	0.378762071
2.2646	0.379670273
2.2647	0.380579543
2.2648	0.381485936
2.2649	0.382391709
2.265	0.383294798
2.2651	0.38419845
2.2652	0.385096504
2.2653	0.385993688
2.2654	0.386890562
2.2655	0.387788876
2.2656	0.388687111
2.2657	0.389583802
2.2658	0.390478157
2.2659	0.391367777
2.266	0.392255245
2.2661	0.393141063
2.2662	0.394025381
2.2663	0.394909079
2.2664	0.395792103
2.2665	0.396673247
2.2666	0.3975543
2.2667	0.398433697
2.2668	0.399311193
2.2669	0.400188254
2.267	0.401064947
2.2671	0.401940647
2.2672	0.40281528
2.2673	0.403688653
2.2674	0.404562226
2.2675	0.405435225
2.2676	0.406305998
2.2677	0.407174274
2.2678	0.408042336
2.2679	0.408908733
2.268	0.40977256
2.2681	0.410635383
2.2682	0.411496711
2.2683	0.412356862
2.2684	0.413215624
2.2685	0.414071786
2.2686	0.414928012
2.2687	0.415781553
2.2688	0.416632665
2.2689	0.41748296
2.269	0.418332652
2.2691	0.419179896
2.2692	0.420027297
2.2693	0.420870021
2.2694	0.42171246
2.2695	0.422553276
2.2696	0.423391517
2.2697	0.42422974
2.2698	0.425066185
2.2699	0.425901178
2.27	0.426735128
2.2701	0.427567164
2.2702	0.428398777
2.2703	0.429230075
2.2704	0.430058274
2.2705	0.430886735
2.2706	0.431713626
2.2707	0.432540752
2.2708	0.433367002
2.2709	0.43418944
2.271	0.435013091
2.2711	0.435832304
2.2712	0.436648347
2.2713	0.437461244
2.2714	0.438272967
2.2715	0.439083419
2.2716	0.439891935
2.2717	0.440698036
2.2718	0.441505126
2.2719	0.442311965
2.272	0.443117621
2.2721	0.44392218
2.2722	0.444726595
2.2723	0.44552468
2.2724	0.446323746
2.2725	0.447118831
2.2726	0.447911712
2.2727	0.448702978
2.2728	0.449493021
2.2729	0.450279082
2.273	0.451063628
2.2731	0.45184559
2.2732	0.452624279
2.2733	0.453401192
2.2734	0.454175708
2.2735	0.454947155
2.2736	0.455717509
2.2737	0.456485943
2.2738	0.457251789
2.2739	0.458015469
2.274	0.458779322
2.2741	0.459544836
2.2742	0.460308814
2.2743	0.461068915
2.2744	0.461828192
2.2745	0.462586063
2.2746	0.463342192
2.2747	0.464096754
2.2748	0.464852323
2.2749	0.465608794
2.275	0.466363111
2.2751	0.467116292
2.2752	0.467867695
2.2753	0.468618353
2.2754	0.469367035
2.2755	0.4701137
2.2756	0.470859989
2.2757	0.4716035
2.2758	0.47234416
2.2759	0.473082376
2.276	0.473818216
2.2761	0.474554096
2.2762	0.475287785
2.2763	0.47602059
2.2764	0.476749803
2.2765	0.477476837
2.2766	0.478204247
2.2767	0.478927907
2.2768	0.479648865
2.2769	0.480367378
2.277	0.481087109
2.2771	0.481805254
2.2772	0.482524582
2.2773	0.483242213
2.2774	0.483958041
2.2775	0.484670936
2.2776	0.485382971
2.2777	0.486092863
2.2778	0.486798763
2.2779	0.487503569
2.278	0.48820541
2.2781	0.488906493
2.2782	0.489603662
2.2783	0.490298274
2.2784	0.490989474
2.2785	0.491678923
2.2786	0.492367164
2.2787	0.493054419
2.2788	0.49373995
2.2789	0.494425992
2.279	0.495108258
2.2791	0.495788537
2.2792	0.496468288
2.2793	0.49714448
2.2794	0.497818789
2.2795	0.49849275
2.2796	0.499165772
2.2797	0.499835892
2.2798	0.500504199
2.2799	0.501170817
2.28	0.501832877
2.2801	0.502494282
2.2802	0.503154711
2.2803	0.503812365
2.2804	0.504468336
2.2805	0.505121391
2.2806	0.505772992
2.2807	0.506422349
2.2808	0.507068786
2.2809	0.507711612
2.281	0.508352693
2.2811	0.508993911
2.2812	0.509633078
2.2813	0.51027053
2.2814	0.510905896
2.2815	0.51154069
2.2816	0.512176437
2.2817	0.512811766
2.2818	0.513445436
2.2819	0.514078125
2.282	0.514709078
2.2821	0.515338283
2.2822	0.515965671
2.2823	0.516590831
2.2824	0.517213448
2.2825	0.517834749
2.2826	0.518451095
2.2827	0.519065639
2.2828	0.519675883
2.2829	0.520283606
2.283	0.520888958
2.2831	0.521494579
2.2832	0.522100125
2.2833	0.522704505
2.2834	0.523307964
2.2835	0.523909814
2.2836	0.524508726
2.2837	0.525105537
2.2838	0.525702081
2.2839	0.526296036
2.284	0.526887837
2.2841	0.527475664
2.2842	0.528062061
2.2843	0.528647249
2.2844	0.529227246
2.2845	0.529803778
2.2846	0.530377588
2.2847	0.530950578
2.2848	0.531520579
2.2849	0.532089976
2.285	0.532655956
2.2851	0.533218064
2.2852	0.533780933
2.2853	0.534343906
2.2854	0.534905858
2.2855	0.535467923
2.2856	0.536028715
2.2857	0.536586955
2.2858	0.537142238
2.2859	0.537694105
2.286	0.538245134
2.2861	0.538792152
2.2862	0.539339742
2.2863	0.539884017
2.2864	0.540425934
2.2865	0.540961028
2.2866	0.541497214
2.2867	0.54203068
2.2868	0.542560691
2.2869	0.54308957
2.287	0.54361593
2.2871	0.54414045
2.2872	0.544662166
2.2873	0.545182113
2.2874	0.545701535
2.2875	0.546219093
2.2876	0.546734921
2.2877	0.547248182
2.2878	0.547760911
2.2879	0.548272828
2.288	0.548783026
2.2881	0.549289165
2.2882	0.549796396
2.2883	0.550304362
2.2884	0.550808205
2.2885	0.551307904
2.2886	0.551805925
2.2887	0.552304237
2.2888	0.552800908
2.2889	0.553293075
2.289	0.553784439
2.2891	0.554272434
2.2892	0.554755391
2.2893	0.55523648
2.2894	0.555715339
2.2895	0.556193986
2.2896	0.556669381
2.2897	0.557142852
2.2898	0.557614508
2.2899	0.558085008
2.29	0.558552943
2.2901	0.559018615
2.2902	0.559479975
2.2903	0.559938984
2.2904	0.560395655
2.2905	0.56085172
2.2906	0.561306297
2.2907	0.561758387
2.2908	0.56220781
2.2909	0.562657285
2.291	0.563104869
2.2911	0.563553078
2.2912	0.564000679
2.2913	0.564446557
2.2914	0.564888617
2.2915	0.565325282
2.2916	0.565759038
2.2917	0.566189883
2.2918	0.566618855
2.2919	0.56704522
2.292	0.567470161
2.2921	0.567893818
2.2922	0.568315691
2.2923	0.568735815
2.2924	0.569154427
2.2925	0.56957013
2.2926	0.569983262
2.2927	0.570394232
2.2928	0.570803425
2.2929	0.571211378
2.293	0.571618243
2.2931	0.572024111
2.2932	0.572427005
2.2933	0.572829399
2.2934	0.573230658
2.2935	0.573630371
2.2936	0.574026503
2.2937	0.574420203
2.2938	0.574812222
2.2939	0.575201723
2.294	0.575587554
2.2941	0.575970441
2.2942	0.576350475
2.2943	0.576729789
2.2944	0.577106293
2.2945	0.577477466
2.2946	0.577846809
2.2947	0.578212272
2.2948	0.578577216
2.2949	0.578939633
2.295	0.579301084
2.2951	0.579660218
2.2952	0.58001816
2.2953	0.58037427
2.2954	0.58072777
2.2955	0.581077695
2.2956	0.58142714
2.2957	0.581773559
2.2958	0.582117973
2.2959	0.582461723
2.296	0.582803324
2.2961	0.583144182
2.2962	0.583483726
2.2963	0.583819126
2.2964	0.584150304
2.2965	0.584479925
2.2966	0.584805997
2.2967	0.585130408
2.2968	0.585449452
2.2969	0.585765135
2.297	0.586077835
2.2971	0.586391021
2.2972	0.586702906
2.2973	0.587014607
2.2974	0.587325637
2.2975	0.587634298
2.2976	0.587939018
2.2977	0.588240383
2.2978	0.588539199
2.2979	0.588836515
2.298	0.589133038
2.2981	0.589428532
2.2982	0.589721401
2.2983	0.590013148
2.2984	0.590301287
2.2985	0.590588271
2.2986	0.59086991
2.2987	0.591149738
2.2988	0.591425937
2.2989	0.591701343
2.299	0.591974847
2.2991	0.59224582
2.2992	0.592514339
2.2993	0.592780731
2.2994	0.59304531
2.2995	0.593308478
2.2996	0.593570652
2.2997	0.59383079
2.2998	0.594089804
2.2999	0.594347791
2.3	0.594600975
2.3001	0.594851418
2.3002	0.595100925
2.3003	0.595349779
2.3004	0.595596566
2.3005	0.595840866
2.3006	0.596080687
2.3007	0.596318101
2.3008	0.596553568
2.3009	0.596786921
2.301	0.597017185
2.3011	0.597246805
2.3012	0.5974754
2.3013	0.597702841
2.3014	0.597928737
2.3015	0.598151212
2.3016	0.598370895
2.3017	0.598588736
2.3018	0.598801985
2.3019	0.599011705
2.302	0.599218776
2.3021	0.599422282
2.3022	0.599623871
2.3023	0.59982353
2.3024	0.60001958
2.3025	0.600212586
2.3026	0.600403835
2.3027	0.600593975
2.3028	0.600782021
2.3029	0.600967658
2.303	0.601151468
2.3031	0.601333185
2.3032	0.601513932
2.3033	0.601692741
2.3034	0.60186879
2.3035	0.602043097
2.3036	0.602216219
2.3037	0.602387301
2.3038	0.602554867
2.3039	0.60271904
2.304	0.602879118
2.3041	0.60303715
2.3042	0.603192744
2.3043	0.603346326
2.3044	0.603498322
2.3045	0.603647809
2.3046	0.603795089
2.3047	0.603938211
2.3048	0.604079704
2.3049	0.604216539
2.305	0.604350308
2.3051	0.604480688
2.3052	0.604609548
2.3053	0.604738161
2.3054	0.604863971
2.3055	0.604983621
2.3056	0.605100145
2.3057	0.605217077
2.3058	0.605332188
2.3059	0.605448067
2.306	0.605562247
2.3061	0.605674801
2.3062	0.60578641
2.3063	0.605896217
2.3064	0.606004073
2.3065	0.606110448
2.3066	0.606215432
2.3067	0.606318696
2.3068	0.606418309
2.3069	0.606516373
2.307	0.606610653
2.3071	0.60670114
2.3072	0.606791281
2.3073	0.606876334
2.3074	0.606959269
2.3075	0.6070392
2.3076	0.607116992
2.3077	0.60719422
2.3078	0.607269238
2.3079	0.607341425
2.308	0.6074122
2.3081	0.607479159
2.3082	0.607544088
2.3083	0.60760741
2.3084	0.607670536
2.3085	0.607731943
2.3086	0.607794026
2.3087	0.607854201
2.3088	0.607914025
2.3089	0.607969582
2.309	0.608022316
2.3091	0.608071506
2.3092	0.608116615
2.3093	0.608161007
2.3094	0.608203911
2.3095	0.608245253
2.3096	0.608285094
2.3097	0.608321623
2.3098	0.608356208
2.3099	0.608386267
2.31	0.60841233
2.3101	0.608432806
2.3102	0.608452521
2.3103	0.608471487
2.3104	0.608485228
2.3105	0.60849728
2.3106	0.608506574
2.3107	0.608512553
2.3108	0.608516188
2.3109	0.608519938
2.311	0.608519477
2.3111	0.608520355
2.3112	0.608516759
2.3113	0.608511846
2.3114	0.608499029
2.3115	0.608486721
2.3116	0.608470186
2.3117	0.608452278
2.3118	0.608432028
2.3119	0.608409676
2.312	0.608385547
2.3121	0.608360919
2.3122	0.60833122
2.3123	0.608302823
2.3124	0.608272454
2.3125	0.608239996
2.3126	0.608208544
2.3127	0.60817586
2.3128	0.608141417
2.3129	0.608104815
2.313	0.608064728
2.3131	0.608021531
2.3132	0.607976237
2.3133	0.607928559
2.3134	0.607874779
2.3135	0.60781737
2.3136	0.607754749
2.3137	0.607689841
2.3138	0.607622415
2.3139	0.607549517
2.314	0.607468308
2.3141	0.607384091
2.3142	0.607299884
2.3143	0.607215522
2.3144	0.607131715
2.3145	0.60704753
2.3146	0.606962254
2.3147	0.606871416
2.3148	0.606777635
2.3149	0.606682741
2.315	0.606585945
2.3151	0.606490127
2.3152	0.606391751
2.3153	0.606292864
2.3154	0.606194038
2.3155	0.606094358
2.3156	0.60599144
2.3157	0.605885565
2.3158	0.605777601
2.3159	0.605666765
2.316	0.60555409
2.3161	0.605439683
2.3162	0.605323184
2.3163	0.605205787
2.3164	0.605084723
2.3165	0.60496115
2.3166	0.604835045
2.3167	0.604705498
2.3168	0.604572536
2.3169	0.604438686
2.317	0.604298977
2.3171	0.604157726
2.3172	0.604015114
2.3173	0.603870925
2.3174	0.603723912
2.3175	0.603575671
2.3176	0.603425854
2.3177	0.603274865
2.3178	0.60312121
2.3179	0.602964716
2.318	0.602804853
2.3181	0.602641895
2.3182	0.602478609
2.3183	0.602314496
2.3184	0.602144513
2.3185	0.601970246
2.3186	0.601792068
2.3187	0.601612411
2.3188	0.601430423
2.3189	0.601246234
2.319	0.601060181
2.3191	0.60087318
2.3192	0.600684297
2.3193	0.600492622
2.3194	0.600299025
2.3195	0.600101177
2.3196	0.599900761
2.3197	0.599699999
2.3198	0.599495561
2.3199	0.599292031
2.32	0.599090072
2.3201	0.598886906
2.3202	0.598680957
2.3203	0.598472267
2.3204	0.598260941
2.3205	0.598045203
2.3206	0.597828756
2.3207	0.597610046
2.3208	0.597389816
2.3209	0.597166856
2.321	0.596941784
2.3211	0.596714178
2.3212	0.596483754
2.3213	0.59625017
2.3214	0.596013149
2.3215	0.595774349
2.3216	0.595532725
2.3217	0.595289348
2.3218	0.595041361
2.3219	0.594791022
2.322	0.594539238
2.3221	0.594286886
2.3222	0.594031781
2.3223	0.59377154
2.3224	0.593509615
2.3225	0.593244801
2.3226	0.592976772
2.3227	0.592705891
2.3228	0.592433237
2.3229	0.592155972
2.323	0.591874318
2.3231	0.591590941
2.3232	0.591306205
2.3233	0.591019087
2.3234	0.590728548
2.3235	0.590436238
2.3236	0.590142496
2.3237	0.589845829
2.3238	0.58954748
2.3239	0.589247937
2.324	0.58894964
2.3241	0.588649685
2.3242	0.58834751
2.3243	0.588043734
2.3244	0.587739996
2.3245	0.587433642
2.3246	0.587124708
2.3247	0.586812291
2.3248	0.58649815
2.3249	0.586182865
2.325	0.58586514
2.3251	0.585541632
2.3252	0.5852142
2.3253	0.584887141
2.3254	0.58455675
2.3255	0.584222766
2.3256	0.583886233
2.3257	0.583547588
2.3258	0.583204634
2.3259	0.582859501
2.326	0.582510041
2.3261	0.582159588
2.3262	0.581810357
2.3263	0.581458363
2.3264	0.581105847
2.3265	0.580751503
2.3266	0.580394756
2.3267	0.58003517
2.3268	0.579675008
2.3269	0.579310127
2.327	0.578941365
2.3271	0.578570463
2.3272	0.578196944
2.3273	0.577818807
2.3274	0.577442484
2.3275	0.577063773
2.3276	0.576684082
2.3277	0.576298986
2.3278	0.575914369
2.3279	0.575528327
2.328	0.575139518
2.3281	0.574749706
2.3282	0.574356956
2.3283	0.57396445
2.3284	0.573568134
2.3285	0.573168574
2.3286	0.572767225
2.3287	0.572360385
2.3288	0.571952729
2.3289	0.571545594
2.329	0.571136865
2.3291	0.570725767
2.3292	0.570312069
2.3293	0.569897388
2.3294	0.569481162
2.3295	0.569062202
2.3296	0.568640877
2.3297	0.568217275
2.3298	0.567790388
2.3299	0.567361854
2.33	0.566930972
2.3301	0.566497949
2.3302	0.566062456
2.3303	0.56562551
2.3304	0.56518705
2.3305	0.564746673
2.3306	0.564305088
2.3307	0.56386113
2.3308	0.563415662
2.3309	0.562968927
2.331	0.562521115
2.3311	0.562069947
2.3312	0.561614244
2.3313	0.561154704
2.3314	0.560694884
2.3315	0.56023236
2.3316	0.559767456
2.3317	0.559299911
2.3318	0.558830161
2.3319	0.558357547
2.332	0.55788231
2.3321	0.557403301
2.3322	0.556922455
2.3323	0.556439088
2.3324	0.555952535
2.3325	0.555464029
2.3326	0.554971665
2.3327	0.55447917
2.3328	0.55398485
2.3329	0.553489858
2.333	0.552992893
2.3331	0.552494426
2.3332	0.551993656
2.3333	0.551492281
2.3334	0.55098726
2.3335	0.5504793
2.3336	0.549968976
2.3337	0.549458372
2.3338	0.548943598
2.3339	0.548426327
2.334	0.547905606
2.3341	0.547382764
2.3342	0.546853113
2.3343	0.546317763
2.3344	0.545781233
2.3345	0.545242142
2.3346	0.544699888
2.3347	0.544157905
2.3348	0.543614261
2.3349	0.543069376
2.335	0.542517352
2.3351	0.541963697
2.3352	0.541410336
2.3353	0.540855059
2.3354	0.54030014
2.3355	0.539742725
2.3356	0.53918192
2.3357	0.538618085
2.3358	0.538055451
2.3359	0.537493141
2.336	0.536931111
2.3361	0.536365878
2.3362	0.535799772
2.3363	0.535233102
2.3364	0.534663406
2.3365	0.534094811
2.3366	0.533523327
2.3367	0.532951547
2.3368	0.532377526
2.3369	0.531801892
2.337	0.531224044
2.3371	0.530643643
2.3372	0.530059664
2.3373	0.529472925
2.3374	0.528883734
2.3375	0.528292123
2.3376	0.527698919
2.3377	0.527104683
2.3378	0.526509378
2.3379	0.525911015
2.338	0.525309653
2.3381	0.524707152
2.3382	0.524102885
2.3383	0.523493988
2.3384	0.522884772
2.3385	0.522273484
2.3386	0.521661304
2.3387	0.521046125
2.3388	0.520429647
2.3389	0.519810349
2.339	0.519188023
2.3391	0.518562365
2.3392	0.517933496
2.3393	0.517305419
2.3394	0.5166767
2.3395	0.516047124
2.3396	0.515415525
2.3397	0.51478001
2.3398	0.51413916
2.3399	0.513495853
2.34	0.512849674
2.3401	0.512203381
2.3402	0.51155639
2.3403	0.510907134
2.3404	0.510256113
2.3405	0.50960366
2.3406	0.508949085
2.3407	0.508294265
2.3408	0.507636301
2.3409	0.506975734
2.341	0.506313093
2.3411	0.505648464
2.3412	0.504982522
2.3413	0.504314178
2.3414	0.503644088
2.3415	0.502972241
2.3416	0.502298839
2.3417	0.501623432
2.3418	0.500946523
2.3419	0.500267349
2.342	0.499585246
2.3421	0.498899794
2.3422	0.498212949
2.3423	0.497521063
2.3424	0.496825022
2.3425	0.496125984
2.3426	0.495424382
2.3427	0.494724522
2.3428	0.494024385
2.3429	0.493323126
2.343	0.492618184
2.3431	0.491908871
2.3432	0.491198104
2.3433	0.490485946
2.3434	0.489770138
2.3435	0.489051033
2.3436	0.488329678
2.3437	0.487605909
2.3438	0.486882894
2.3439	0.486157557
2.344	0.485429996
2.3441	0.48470201
2.3442	0.483973435
2.3443	0.483244747
2.3444	0.482516325
2.3445	0.481786428
2.3446	0.481056601
2.3447	0.480322375
2.3448	0.479587581
2.3449	0.478847178
2.345	0.478101015
2.3451	0.477353209
2.3452	0.476603986
2.3453	0.47585368
2.3454	0.475102018
2.3455	0.474350243
2.3456	0.473596521
2.3457	0.47284031
2.3458	0.472081536
2.3459	0.471320852
2.346	0.470558572
2.3461	0.469794786
2.3462	0.469030117
2.3463	0.468263279
2.3464	0.467493246
2.3465	0.466719988
2.3466	0.465944586
2.3467	0.465168463
2.3468	0.464391705
2.3469	0.463613199
2.347	0.46282867
2.3471	0.462041093
2.3472	0.461252629
2.3473	0.460463114
2.3474	0.459670314
2.3475	0.458876273
2.3476	0.458080328
2.3477	0.457282715
2.3478	0.456483685
2.3479	0.455679925
2.348	0.454876803
2.3481	0.454075654
2.3482	0.453271667
2.3483	0.45246638
2.3484	0.451659487
2.3485	0.450851427
2.3486	0.450040419
2.3487	0.449227804
2.3488	0.448414494
2.3489	0.447601534
2.349	0.44678583
2.3491	0.445963683
2.3492	0.445139337
2.3493	0.44431441
2.3494	0.443488671
2.3495	0.442655673
2.3496	0.44182072
2.3497	0.440984026
2.3498	0.44014404
2.3499	0.439302047
2.35	0.438460404
2.3501	0.437619261
2.3502	0.436776621
2.3503	0.435930897
2.3504	0.435084093
2.3505	0.434236064
2.3506	0.433388744
2.3507	0.432540819
2.3508	0.431692447
2.3509	0.43084337
2.351	0.429993676
2.3511	0.429141926
2.3512	0.428287688
2.3513	0.427429763
2.3514	0.426568071
2.3515	0.425705308
2.3516	0.424842085
2.3517	0.423978213
2.3518	0.423112543
2.3519	0.422244176
2.352	0.421375682
2.3521	0.420504655
2.3522	0.419629922
2.3523	0.418753453
2.3524	0.417874795
2.3525	0.41699411
2.3526	0.416112016
2.3527	0.415228653
2.3528	0.414343347
2.3529	0.413453991
2.353	0.412562051
2.3531	0.411665021
2.3532	0.410766377
2.3533	0.409866206
2.3534	0.408966776
2.3535	0.408067049
2.3536	0.407167743
2.3537	0.406267372
2.3538	0.405365298
2.3539	0.404460555
2.354	0.403554635
2.3541	0.402647962
2.3542	0.401739584
2.3543	0.400828438
2.3544	0.399915387
2.3545	0.399001749
2.3546	0.398086362
2.3547	0.397170888
2.3548	0.396253926
2.3549	0.395337221
2.355	0.394420906
2.3551	0.393503054
2.3552	0.392586146
2.3553	0.391669943
2.3554	0.390752728
2.3555	0.389832888
2.3556	0.388911647
2.3557	0.387988713
2.3558	0.387063047
2.3559	0.386134781
2.356	0.385203456
2.3561	0.384271427
2.3562	0.38333858
2.3563	0.382404454
2.3564	0.38146573
2.3565	0.380522665
2.3566	0.379578554
2.3567	0.378631147
2.3568	0.377679477
2.3569	0.376727244
2.357	0.375773126
2.3571	0.37481862
2.3572	0.373863166
2.3573	0.372906519
2.3574	0.371947464
2.3575	0.370985054
2.3576	0.370023168
2.3577	0.36905973
2.3578	0.368093668
2.3579	0.367123763
2.358	0.366153776
2.3581	0.365183056
2.3582	0.364208181
2.3583	0.363232916
2.3584	0.362254296
2.3585	0.361274821
2.3586	0.360291552
2.3587	0.359307203
2.3588	0.35832197
2.3589	0.357334958
2.359	0.356346955
2.3591	0.355357783
2.3592	0.3543661
2.3593	0.353373927
2.3594	0.352380192
2.3595	0.351384954
2.3596	0.350389525
2.3597	0.349394849
2.3598	0.348397894
2.3599	0.347398631
2.36	0.346399131
2.3601	0.345400782
2.3602	0.344402804
2.3603	0.343403918
2.3604	0.342404664
2.3605	0.34140579
2.3606	0.34040534
2.3607	0.339402812
2.3608	0.33840021
2.3609	0.337397179
2.361	0.336391657
2.3611	0.335381239
2.3612	0.334366089
2.3613	0.33334671
2.3614	0.332326128
2.3615	0.331305724
2.3616	0.330283592
2.3617	0.329262402
2.3618	0.328240973
2.3619	0.327219735
2.362	0.326195949
2.3621	0.325168944
2.3622	0.324138023
2.3623	0.323107066
2.3624	0.322076172
2.3625	0.321043413
2.3626	0.320012492
2.3627	0.31898068
2.3628	0.317948489
2.3629	0.316916229
2.363	0.315882228
2.3631	0.314847461
2.3632	0.31380889
2.3633	0.312767579
2.3634	0.311725167
2.3635	0.310682195
2.3636	0.309636531
2.3637	0.308589728
2.3638	0.307542838
2.3639	0.306494701
2.364	0.305444706
2.3641	0.304390492
2.3642	0.303335885
2.3643	0.302280114
2.3644	0.30122045
2.3645	0.300159628
2.3646	0.299096288
2.3647	0.298029774
2.3648	0.296963578
2.3649	0.295896476
2.365	0.294828702
2.3651	0.29376096
2.3652	0.292692628
2.3653	0.291621866
2.3654	0.29054865
2.3655	0.289474553
2.3656	0.288397504
2.3657	0.287316646
2.3658	0.286231117
2.3659	0.285144865
2.366	0.284058837
2.3661	0.282973632
2.3662	0.281887173
2.3663	0.280800651
2.3664	0.279715094
2.3665	0.278631124
2.3666	0.277545453
2.3667	0.276457766
2.3668	0.275363741
2.3669	0.274268446
2.367	0.273171554
2.3671	0.272072744
2.3672	0.270973733
2.3673	0.269874304
2.3674	0.268774639
2.3675	0.267671794
2.3676	0.266568864
2.3677	0.265466031
2.3678	0.264361086
2.3679	0.263256303
2.368	0.262150026
2.3681	0.261042502
2.3682	0.259933331
2.3683	0.258823864
2.3684	0.257714946
2.3685	0.256605814
2.3686	0.255495301
2.3687	0.254385788
2.3688	0.253277
2.3689	0.252165947
2.369	0.251053141
2.3691	0.249935539
2.3692	0.248817288
2.3693	0.247698607
2.3694	0.246578946
2.3695	0.245458213
2.3696	0.244336302
2.3697	0.243212761
2.3698	0.242090405
2.3699	0.240967692
2.37	0.239842923
2.3701	0.238717476
2.3702	0.237593193
2.3703	0.236467525
2.3704	0.235340319
2.3705	0.234212019
2.3706	0.233082816
2.3707	0.231952564
2.3708	0.230819376
2.3709	0.229684516
2.371	0.228548344
2.3711	0.227412531
2.3712	0.226276532
2.3713	0.225138682
2.3714	0.223992412
2.3715	0.222844708
2.3716	0.221696543
2.3717	0.220545899
2.3718	0.219394806
2.3719	0.218244841
2.372	0.217094609
2.3721	0.215945274
2.3722	0.214798091
2.3723	0.213649354
2.3724	0.212501038
2.3725	0.211349944
2.3726	0.210198775
2.3727	0.209046846
2.3728	0.207891702
2.3729	0.206734426
2.373	0.205575911
2.3731	0.204418498
2.3732	0.203260337
2.3733	0.202100471
2.3734	0.200942182
2.3735	0.199785597
2.3736	0.198624041
2.3737	0.197462566
2.3738	0.196301367
2.3739	0.195136169
2.374	0.193973478
2.3741	0.192810074
2.3742	0.191647092
2.3743	0.19048137
2.3744	0.189314882
2.3745	0.188143928
2.3746	0.186968412
2.3747	0.185795833
2.3748	0.184618662
2.3749	0.183445145
2.375	0.182266218
2.3751	0.181087189
2.3752	0.179909369
2.3753	0.178730039
2.3754	0.177548019
2.3755	0.17636576
2.3756	0.175187432
2.3757	0.174000634
2.3758	0.172814394
2.3759	0.171620944
2.376	0.170428726
2.3761	0.169235931
2.3762	0.168043237
2.3763	0.166849403
2.3764	0.165656854
2.3765	0.164464341
2.3766	0.163271704
2.3767	0.16208056
2.3768	0.160890481
2.3769	0.159700566
2.377	0.158510784
2.3771	0.157320655
2.3772	0.156129125
2.3773	0.154935639
2.3774	0.153741282
2.3775	0.152545641
2.3776	0.151349198
2.3777	0.150151328
2.3778	0.14895224
2.3779	0.147751684
2.378	0.146552227
2.3781	0.145351018
2.3782	0.1441495
2.3783	0.142946646
2.3784	0.14174221
2.3785	0.140539189
2.3786	0.139335555
2.3787	0.138131244
2.3788	0.136928196
2.3789	0.135727407
2.379	0.134526866
2.3791	0.133324887
2.3792	0.132120736
2.3793	0.130914177
2.3794	0.129705817
2.3795	0.128498564
2.3796	0.127290902
2.3797	0.126083954
2.3798	0.124878545
2.3799	0.123670072
2.38	0.122462014
2.3801	0.121251567
2.3802	0.120040655
2.3803	0.118828002
2.3804	0.117614977
2.3805	0.11639959
2.3806	0.115180948
2.3807	0.113960343
2.3808	0.11274015
2.3809	0.111520781
2.381	0.110301885
2.3811	0.109083592
2.3812	0.107864669
2.3813	0.106645402
2.3814	0.105426071
2.3815	0.104206972
2.3816	0.102986697
2.3817	0.10176091
2.3818	0.100529022
2.3819	0.099295792
2.382	0.098062288
2.3821	0.096830478
2.3822	0.09559745
2.3823	0.094362936
2.3824	0.093129227
2.3825	0.091894352
2.3826	0.090658454
2.3827	0.089419496
2.3828	0.088180599
2.3829	0.086941547
2.383	0.08570257
2.3831	0.084464927
2.3832	0.083229329
2.3833	0.081994113
2.3834	0.080760054
2.3835	0.079526081
2.3836	0.078290856
2.3837	0.077055481
2.3838	0.075822871
2.3839	0.074587201
2.384	0.073350189
2.3841	0.072112569
2.3842	0.07087544
2.3843	0.069639949
2.3844	0.068403829
2.3845	0.06716868
2.3846	0.065931337
2.3847	0.064694172
2.3848	0.063456709
2.3849	0.062217472
2.385	0.060979545
2.3851	0.059741711
2.3852	0.058506302
2.3853	0.057272122
2.3854	0.056036312
2.3855	0.054800702
2.3856	0.053564674
2.3857	0.052326155
2.3858	0.051085688
2.3859	0.049844562
2.386	0.048602221
2.3861	0.04735923
2.3862	0.046113829
2.3863	0.044871781
2.3864	0.043626114
2.3865	0.042378951
2.3866	0.041134773
2.3867	0.039886423
2.3868	0.03863816
2.3869	0.037384798
2.387	0.036134715
2.3871	0.034880641
2.3872	0.033626306
2.3873	0.032369933
2.3874	0.031112779
2.3875	0.029855822
2.3876	0.028598219
2.3877	0.027339818
2.3878	0.026083211
2.3879	0.024826542
2.388	0.023569693
2.3881	0.022313242
2.3882	0.021056029
2.3883	0.019798824
2.3884	0.018541566
2.3885	0.017284997
2.3886	0.01602976
2.3887	0.014774192
2.3888	0.013516516
2.3889	0.012258406
2.389	0.011000279
2.3891	0.0097422
2.3892	0.008483785
2.3893	0.007225764
2.3894	0.005967603
2.3895	0.004710825
2.3896	0.003454092
2.3897	0.002199022
2.3898	0.000944595
2.3899	-0.000310842
2.39	-0.001567319
2.3901	-0.002825523
2.3902	-0.004084449
2.3903	-0.00534309
2.3904	-0.00660449
2.3905	-0.007865388
2.3906	-0.009126343
2.3907	-0.010387582
2.3908	-0.011648561
2.3909	-0.012910809
2.391	-0.014174393
2.3911	-0.015438385
2.3912	-0.016703309
2.3913	-0.017967905
2.3914	-0.019231017
2.3915	-0.020492835
2.3916	-0.021757414
2.3917	-0.023019638
2.3918	-0.024282858
2.3919	-0.025542324
2.392	-0.026802795
2.3921	-0.028065753
2.3922	-0.029330588
2.3923	-0.030595139
2.3924	-0.031860838
2.3925	-0.033126014
2.3926	-0.034391869
2.3927	-0.035656718
2.3928	-0.036921902
2.3929	-0.038187295
2.393	-0.039452549
2.3931	-0.040718759
2.3932	-0.041986181
2.3933	-0.043253612
2.3934	-0.04451796
2.3935	-0.045784585
2.3936	-0.047052231
2.3937	-0.048316963
2.3938	-0.049583915
2.3939	-0.050850215
2.394	-0.052115166
2.3941	-0.053379334
2.3942	-0.054643495
2.3943	-0.05590869
2.3944	-0.057176716
2.3945	-0.058445063
2.3946	-0.059713675
2.3947	-0.060983002
2.3948	-0.062254227
2.3949	-0.063523008
2.395	-0.064791623
2.3951	-0.06605841
2.3952	-0.067322481
2.3953	-0.068587324
2.3954	-0.069852041
2.3955	-0.071119924
2.3956	-0.072387803
2.3957	-0.073653588
2.3958	-0.074919815
2.3959	-0.07618675
2.396	-0.077451668
2.3961	-0.078711481
2.3962	-0.079978542
2.3963	-0.081240807
2.3964	-0.082507781
2.3965	-0.083771272
2.3966	-0.085031405
2.3967	-0.086296762
2.3968	-0.087555836
2.3969	-0.088822357
2.397	-0.090085648
2.3971	-0.091350239
2.3972	-0.092614007
2.3973	-0.093877254
2.3974	-0.095143045
2.3975	-0.096407753
2.3976	-0.097676424
2.3977	-0.098945352
2.3978	-0.100215011
2.3979	-0.101483473
2.398	-0.102751188
2.3981	-0.104016883
2.3982	-0.105284855
2.3983	-0.106552506
2.3984	-0.107816363
2.3985	-0.109081765
2.3986	-0.110345005
2.3987	-0.11161229
2.3988	-0.112875594
2.3989	-0.114140023
2.399	-0.115402022
2.3991	-0.116666143
2.3992	-0.117927434
2.3993	-0.119191913
2.3994	-0.120452122
2.3995	-0.121716044
2.3996	-0.122977466
2.3997	-0.124238616
2.3998	-0.125498813
2.3999	-0.126759325
2.4	-0.128018613
2.4001	-0.129275582
2.4002	-0.130531863
2.4003	-0.131788573
2.4004	-0.133044924
2.4005	-0.134299687
2.4006	-0.135554067
2.4007	-0.136807478
2.4008	-0.138062781
2.4009	-0.13931946
2.401	-0.14057612
2.4011	-0.141834226
2.4012	-0.143090632
2.4013	-0.144347577
2.4014	-0.145604846
2.4015	-0.146864249
2.4016	-0.148123911
2.4017	-0.14938278
2.4018	-0.150639801
2.4019	-0.151895832
2.402	-0.153151351
2.4021	-0.154406438
2.4022	-0.155662985
2.4023	-0.156918359
2.4024	-0.15817061
2.4025	-0.15941952
2.4026	-0.160667819
2.4027	-0.161914904
2.4028	-0.163161217
2.4029	-0.164407547
2.403	-0.1656541
2.4031	-0.166898443
2.4032	-0.168141936
2.4033	-0.169385769
2.4034	-0.170629656
2.4035	-0.171872567
2.4036	-0.173114317
2.4037	-0.174355995
2.4038	-0.175597527
2.4039	-0.176840961
2.404	-0.178085211
2.4041	-0.179330328
2.4042	-0.180574289
2.4043	-0.181818914
2.4044	-0.183063438
2.4045	-0.184307107
2.4046	-0.185550289
2.4047	-0.186794752
2.4048	-0.18803913
2.4049	-0.189283439
2.405	-0.190528563
2.4051	-0.191774625
2.4052	-0.193020275
2.4053	-0.194264763
2.4054	-0.195507474
2.4055	-0.196748921
2.4056	-0.19798714
2.4057	-0.19922536
2.4058	-0.200461506
2.4059	-0.201696409
2.406	-0.202930985
2.4061	-0.204166861
2.4062	-0.205401123
2.4063	-0.206635794
2.4064	-0.207870034
2.4065	-0.209099231
2.4066	-0.210327328
2.4067	-0.211556702
2.4068	-0.212785407
2.4069	-0.214015142
2.407	-0.215245049
2.4071	-0.216472953
2.4072	-0.217700035
2.4073	-0.218925955
2.4074	-0.220149966
2.4075	-0.221372068
2.4076	-0.222596099
2.4077	-0.223819396
2.4078	-0.225043396
2.4079	-0.226267281
2.408	-0.227489788
2.4081	-0.228712805
2.4082	-0.229936085
2.4083	-0.231159874
2.4084	-0.23238034
2.4085	-0.23359789
2.4086	-0.234815256
2.4087	-0.236032307
2.4088	-0.237249758
2.4089	-0.238464976
2.409	-0.239682385
2.4091	-0.240898356
2.4092	-0.242113249
2.4093	-0.243327745
2.4094	-0.24454254
2.4095	-0.245755054
2.4096	-0.246967914
2.4097	-0.248179749
2.4098	-0.249391266
2.4099	-0.250601539
2.41	-0.251810171
2.4101	-0.253019149
2.4102	-0.25422793
2.4103	-0.25543651
2.4104	-0.256645033
2.4105	-0.257851966
2.4106	-0.25905774
2.4107	-0.260263497
2.4108	-0.261468368
2.4109	-0.26267127
2.411	-0.263874931
2.4111	-0.265079121
2.4112	-0.266280899
2.4113	-0.267483695
2.4114	-0.268683009
2.4115	-0.269884073
2.4116	-0.271083792
2.4117	-0.272284105
2.4118	-0.273484059
2.4119	-0.274682902
2.412	-0.275881548
2.4121	-0.27707846
2.4122	-0.27827259
2.4123	-0.279465392
2.4124	-0.280656873
2.4125	-0.281846324
2.4126	-0.283036258
2.4127	-0.284224931
2.4128	-0.285413234
2.4129	-0.286601063
2.413	-0.287789174
2.4131	-0.288977374
2.4132	-0.29016478
2.4133	-0.291350707
2.4134	-0.29253559
2.4135	-0.293720449
2.4136	-0.294906118
2.4137	-0.296090746
2.4138	-0.297273572
2.4139	-0.298455471
2.414	-0.299638464
2.4141	-0.300822275
2.4142	-0.30200524
2.4143	-0.303186353
2.4144	-0.304370399
2.4145	-0.305551594
2.4146	-0.306732696
2.4147	-0.307912994
2.4148	-0.309092009
2.4149	-0.310270563
2.415	-0.311446099
2.4151	-0.31261959
2.4152	-0.313791095
2.4153	-0.314962058
2.4154	-0.316130708
2.4155	-0.317299987
2.4156	-0.318466746
2.4157	-0.319634053
2.4158	-0.320797771
2.4159	-0.321964246
2.416	-0.323127542
2.4161	-0.324293025
2.4162	-0.32545451
2.4163	-0.326616876
2.4164	-0.32777492
2.4165	-0.328933668
2.4166	-0.330088888
2.4167	-0.331245316
2.4168	-0.33239722
2.4169	-0.333548921
2.417	-0.334698356
2.4171	-0.335845703
2.4172	-0.33698813
2.4173	-0.338130585
2.4174	-0.339270863
2.4175	-0.340411387
2.4176	-0.3415509
2.4177	-0.342689394
2.4178	-0.343824564
2.4179	-0.344961721
2.418	-0.346094761
2.4181	-0.347229873
2.4182	-0.348361277
2.4183	-0.349493907
2.4184	-0.350625782
2.4185	-0.35175723
2.4186	-0.352888097
2.4187	-0.354020117
2.4188	-0.355149613
2.4189	-0.356279156
2.419	-0.357406964
2.4191	-0.358537269
2.4192	-0.359661735
2.4193	-0.360788694
2.4194	-0.361909057
2.4195	-0.363035175
2.4196	-0.364156282
2.4197	-0.365275431
2.4198	-0.366390426
2.4199	-0.367506081
2.42	-0.368621634
2.4201	-0.369733264
2.4202	-0.370848733
2.4203	-0.371963876
2.4204	-0.3730764
2.4205	-0.37418555
2.4206	-0.37529475
2.4207	-0.376401551
2.4208	-0.377510849
2.4209	-0.378619697
2.421	-0.379728461
2.4211	-0.380836438
2.4212	-0.381946083
2.4213	-0.383051967
2.4214	-0.384162473
2.4215	-0.385264936
2.4216	-0.386369054
2.4217	-0.38747196
2.4218	-0.388572088
2.4219	-0.389668772
2.422	-0.390764976
2.4221	-0.391860319
2.4222	-0.392952607
2.4223	-0.394043217
2.4224	-0.395132648
2.4225	-0.396222797
2.4226	-0.397309803
2.4227	-0.398395799
2.4228	-0.399477501
2.4229	-0.400559126
2.423	-0.401638913
2.4231	-0.402717621
2.4232	-0.403793943
2.4233	-0.404868367
2.4234	-0.405944482
2.4235	-0.407018504
2.4236	-0.408090547
2.4237	-0.409161236
2.4238	-0.410230306
2.4239	-0.411299936
2.424	-0.41236574
2.4241	-0.41343047
2.4242	-0.414494698
2.4243	-0.415557104
2.4244	-0.41661796
2.4245	-0.417678059
2.4246	-0.418736248
2.4247	-0.419793083
2.4248	-0.420848677
2.4249	-0.421903597
2.425	-0.422956548
2.4251	-0.42400921
2.4252	-0.425061223
2.4253	-0.426112883
2.4254	-0.427164483
2.4255	-0.428217606
2.4256	-0.42926764
2.4257	-0.430318749
2.4258	-0.431366653
2.4259	-0.432412611
2.426	-0.433453596
2.4261	-0.434496595
2.4262	-0.435537138
2.4263	-0.436577382
2.4264	-0.437615125
2.4265	-0.438649994
2.4266	-0.439681356
2.4267	-0.440711012
2.4268	-0.441739708
2.4269	-0.442767051
2.427	-0.443793458
2.4271	-0.444820107
2.4272	-0.445842418
2.4273	-0.446862218
2.4274	-0.447879546
2.4275	-0.448895516
2.4276	-0.449910586
2.4277	-0.45092459
2.4278	-0.451939193
2.4279	-0.452953505
2.428	-0.453965569
2.4281	-0.454976611
2.4282	-0.455987945
2.4283	-0.456995906
2.4284	-0.458001693
2.4285	-0.459005718
2.4286	-0.460008529
2.4287	-0.46101042
2.4288	-0.462011454
2.4289	-0.463011108
2.429	-0.464009018
2.4291	-0.465006562
2.4292	-0.466002969
2.4293	-0.466996278
2.4294	-0.467987687
2.4295	-0.468979427
2.4296	-0.469968636
2.4297	-0.470957736
2.4298	-0.471945247
2.4299	-0.472930518
2.43	-0.473913192
2.4301	-0.474891406
2.4302	-0.475868892
2.4303	-0.476847184
2.4304	-0.477824991
2.4305	-0.478801817
2.4306	-0.479776899
2.4307	-0.480751216
2.4308	-0.481724507
2.4309	-0.482695816
2.431	-0.483664997
2.4311	-0.484631364
2.4312	-0.48559581
2.4313	-0.486558375
2.4314	-0.487518689
2.4315	-0.488476044
2.4316	-0.489431396
2.4317	-0.490386298
2.4318	-0.491337735
2.4319	-0.492289018
2.432	-0.493235329
2.4321	-0.494180993
2.4322	-0.495123329
2.4323	-0.496063028
2.4324	-0.497000434
2.4325	-0.497935414
2.4326	-0.498868383
2.4327	-0.499803025
2.4328	-0.500735699
2.4329	-0.501666959
2.433	-0.502597495
2.4331	-0.503526126
2.4332	-0.504454142
2.4333	-0.505379218
2.4334	-0.506302704
2.4335	-0.507224877
2.4336	-0.508145448
2.4337	-0.509061225
2.4338	-0.509976576
2.4339	-0.510895135
2.434	-0.511811662
2.4341	-0.512728933
2.4342	-0.513642992
2.4343	-0.514556155
2.4344	-0.515466971
2.4345	-0.516374706
2.4346	-0.517284259
2.4347	-0.518190907
2.4348	-0.519093767
2.4349	-0.519995132
2.435	-0.520895533
2.4351	-0.521793901
2.4352	-0.522691831
2.4353	-0.523588835
2.4354	-0.52448226
2.4355	-0.525372908
2.4356	-0.526260407
2.4357	-0.527146419
2.4358	-0.528031307
2.4359	-0.528916495
2.436	-0.529798883
2.4361	-0.530681609
2.4362	-0.531561484
2.4363	-0.532438712
2.4364	-0.533314796
2.4365	-0.534180942
2.4366	-0.535051112
2.4367	-0.535922834
2.4368	-0.536790656
2.4369	-0.537658018
2.437	-0.538525003
2.4371	-0.539388633
2.4372	-0.540252481
2.4373	-0.541112294
2.4374	-0.541968691
2.4375	-0.542822459
2.4376	-0.543674427
2.4377	-0.544524183
2.4378	-0.545372533
2.4379	-0.546219535
2.438	-0.547065802
2.4381	-0.547908898
2.4382	-0.548750492
2.4383	-0.549589485
2.4384	-0.550426246
2.4385	-0.55126028
2.4386	-0.552093483
2.4387	-0.552922956
2.4388	-0.553751083
2.4389	-0.554578412
2.439	-0.55540451
2.4391	-0.556228064
2.4392	-0.557049608
2.4393	-0.557868864
2.4394	-0.558688087
2.4395	-0.559505465
2.4396	-0.56032133
2.4397	-0.561135806
2.4398	-0.561946231
2.4399	-0.56275281
2.44	-0.56355917
2.4401	-0.564362777
2.4402	-0.56516471
2.4403	-0.565963215
2.4404	-0.566760798
2.4405	-0.567560272
2.4406	-0.568356728
2.4407	-0.569151496
2.4408	-0.569943806
2.4409	-0.570734786
2.441	-0.571521907
2.4411	-0.572307994
2.4412	-0.573092205
2.4413	-0.573873313
2.4414	-0.574652323
2.4415	-0.575432402
2.4416	-0.57620844
2.4417	-0.576982863
2.4418	-0.577755316
2.4419	-0.578526322
2.442	-0.579295506
2.4421	-0.580064886
2.4422	-0.580832957
2.4423	-0.581599666
2.4424	-0.582364039
2.4425	-0.583125915
2.4426	-0.58388415
2.4427	-0.584639399
2.4428	-0.585392646
2.4429	-0.586144549
2.443	-0.586893581
2.4431	-0.58764139
2.4432	-0.588385164
2.4433	-0.589129732
2.4434	-0.589872293
2.4435	-0.59061334
2.4436	-0.591350762
2.4437	-0.592086523
2.4438	-0.59281986
2.4439	-0.593553183
2.444	-0.594283027
2.4441	-0.595010313
2.4442	-0.595735261
2.4443	-0.596459045
2.4444	-0.597180499
2.4445	-0.597895603
2.4446	-0.598608222
2.4447	-0.59931844
2.4448	-0.600028485
2.4449	-0.600737283
2.445	-0.601443261
2.4451	-0.602146238
2.4452	-0.602847455
2.4453	-0.603546927
2.4454	-0.604244884
2.4455	-0.604938177
2.4456	-0.605630425
2.4457	-0.6063192
2.4458	-0.607005712
2.4459	-0.60769194
2.446	-0.60837484
2.4461	-0.609055779
2.4462	-0.609734385
2.4463	-0.610411192
2.4464	-0.611086237
2.4465	-0.611760576
2.4466	-0.612431188
2.4467	-0.613098849
2.4468	-0.613763711
2.4469	-0.614422539
2.447	-0.615080472
2.4471	-0.615732948
2.4472	-0.616384866
2.4473	-0.617035414
2.4474	-0.617685457
2.4475	-0.618334464
2.4476	-0.618980231
2.4477	-0.619624572
2.4478	-0.620266757
2.4479	-0.620908514
2.448	-0.621548797
2.4481	-0.62218908
2.4482	-0.622829615
2.4483	-0.623468818
2.4484	-0.624106117
2.4485	-0.624740666
2.4486	-0.625373829
2.4487	-0.626004708
2.4488	-0.626633728
2.4489	-0.627257324
2.449	-0.627877276
2.4491	-0.628494581
2.4492	-0.629112672
2.4493	-0.629720653
2.4494	-0.630331845
2.4495	-0.630937552
2.4496	-0.631540417
2.4497	-0.632137728
2.4498	-0.632735677
2.4499	-0.633330268
2.45	-0.633926631
2.4501	-0.634519579
2.4502	-0.63510638
2.4503	-0.635696851
2.4504	-0.636284545
2.4505	-0.636872095
2.4506	-0.637458104
2.4507	-0.638041472
2.4508	-0.638623095
2.4509	-0.639204713
2.451	-0.639783752
2.4511	-0.640360936
2.4512	-0.640936816
2.4513	-0.641509648
2.4514	-0.642081393
2.4515	-0.642652233
2.4516	-0.643222914
2.4517	-0.64379068
2.4518	-0.644353905
2.4519	-0.644914261
2.452	-0.645469866
2.4521	-0.646025086
2.4522	-0.646578045
2.4523	-0.647123271
2.4524	-0.647666975
2.4525	-0.648207071
2.4526	-0.648746715
2.4527	-0.649285965
2.4528	-0.649823984
2.4529	-0.650359492
2.453	-0.65089202
2.4531	-0.651423045
2.4532	-0.651952495
2.4533	-0.652479744
2.4534	-0.653005438
2.4535	-0.653527222
2.4536	-0.65404872
2.4537	-0.654568817
2.4538	-0.655089842
2.4539	-0.655610305
2.454	-0.656128611
2.4541	-0.656644112
2.4542	-0.657156164
2.4543	-0.657664283
2.4544	-0.658169514
2.4545	-0.658672023
2.4546	-0.659171645
2.4547	-0.659665691
2.4548	-0.660156969
2.4549	-0.66064603
2.455	-0.661133623
2.4551	-0.661619978
2.4552	-0.662103576
2.4553	-0.662582448
2.4554	-0.663057361
2.4555	-0.663530294
2.4556	-0.664001506
2.4557	-0.664470932
2.4558	-0.66493841
2.4559	-0.665404965
2.456	-0.665867626
2.4561	-0.666327022
2.4562	-0.66678768
2.4563	-0.667247012
2.4564	-0.667702102
2.4565	-0.668149596
2.4566	-0.668592745
2.4567	-0.669032918
2.4568	-0.66947185
2.4569	-0.669908601
2.457	-0.670343889
2.4571	-0.670776741
2.4572	-0.671207594
2.4573	-0.671637519
2.4574	-0.672065617
2.4575	-0.672494204
2.4576	-0.672921599
2.4577	-0.673347171
2.4578	-0.673769553
2.4579	-0.67419227
2.458	-0.674612411
2.4581	-0.675027604
2.4582	-0.67544001
2.4583	-0.675849884
2.4584	-0.676256898
2.4585	-0.676663101
2.4586	-0.677069568
2.4587	-0.67747392
2.4588	-0.677874723
2.4589	-0.678272224
2.459	-0.678668636
2.4591	-0.679065895
2.4592	-0.679460088
2.4593	-0.679851325
2.4594	-0.680238441
2.4595	-0.680623767
2.4596	-0.681004474
2.4597	-0.681384068
2.4598	-0.681760297
2.4599	-0.68213464
2.46	-0.682509282
2.4601	-0.682881666
2.4602	-0.683246997
2.4603	-0.683609468
2.4604	-0.683971168
2.4605	-0.684330227
2.4606	-0.684686638
2.4607	-0.68504048
2.4608	-0.685392374
2.4609	-0.685740901
2.461	-0.686085644
2.4611	-0.686426824
2.4612	-0.68676621
2.4613	-0.68710296
2.4614	-0.687437829
2.4615	-0.687766452
2.4616	-0.688092754
2.4617	-0.688420487
2.4618	-0.688743617
2.4619	-0.689061833
2.462	-0.689377141
2.4621	-0.689691202
2.4622	-0.690004624
2.4623	-0.690314454
2.4624	-0.690617712
2.4625	-0.690920208
2.4626	-0.691219438
2.4627	-0.691515587
2.4628	-0.691809344
2.4629	-0.692099559
2.463	-0.692387622
2.4631	-0.692672233
2.4632	-0.692954157
2.4633	-0.693232468
2.4634	-0.693509577
2.4635	-0.693782192
2.4636	-0.694052259
2.4637	-0.694320965
2.4638	-0.694586105
2.4639	-0.694855328
2.464	-0.695118995
2.4641	-0.695382819
2.4642	-0.695643823
2.4643	-0.695903156
2.4644	-0.696160319
2.4645	-0.696417226
2.4646	-0.696671457
2.4647	-0.696921495
2.4648	-0.697169804
2.4649	-0.697416166
2.465	-0.697659581
2.4651	-0.697901798
2.4652	-0.698140421
2.4653	-0.698373405
2.4654	-0.698602202
2.4655	-0.698832071
2.4656	-0.699059495
2.4657	-0.699285631
2.4658	-0.69950783
2.4659	-0.699723149
2.466	-0.699935844
2.4661	-0.700148001
2.4662	-0.700358267
2.4663	-0.700565255
2.4664	-0.700771988
2.4665	-0.700978299
2.4666	-0.70118413
2.4667	-0.701385051
2.4668	-0.701581356
2.4669	-0.701777507
2.467	-0.701969043
2.4671	-0.702156885
2.4672	-0.702341913
2.4673	-0.702524654
2.4674	-0.702707926
2.4675	-0.702886011
2.4676	-0.703063446
2.4677	-0.703240592
2.4678	-0.703413469
2.4679	-0.703585813
2.468	-0.703753312
2.4681	-0.703918724
2.4682	-0.70408216
2.4683	-0.704243648
2.4684	-0.704403249
2.4685	-0.704560137
2.4686	-0.704717693
2.4687	-0.70487568
2.4688	-0.705029682
2.4689	-0.70517996
2.469	-0.705328273
2.4691	-0.705473202
2.4692	-0.70561518
2.4693	-0.705754836
2.4694	-0.705891946
2.4695	-0.706026738
2.4696	-0.706158131
2.4697	-0.706286407
2.4698	-0.706412046
2.4699	-0.706535508
2.47	-0.706658582
2.4701	-0.706775881
2.4702	-0.706888889
2.4703	-0.706999151
2.4704	-0.707108409
2.4705	-0.707216649
2.4706	-0.707322901
2.4707	-0.707426998
2.4708	-0.707530627
2.4709	-0.70763154
2.471	-0.707730446
2.4711	-0.707826461
2.4712	-0.707922258
2.4713	-0.708017859
2.4714	-0.708111841
2.4715	-0.708201049
2.4716	-0.708287267
2.4717	-0.708368925
2.4718	-0.708450315
2.4719	-0.708531385
2.472	-0.708607614
2.4721	-0.708682436
2.4722	-0.708753541
2.4723	-0.70882439
2.4724	-0.708892656
2.4725	-0.708959324
2.4726	-0.709022222
2.4727	-0.709084485
2.4728	-0.709142715
2.4729	-0.709200606
2.473	-0.709256089
2.4731	-0.709308399
2.4732	-0.709356384
2.4733	-0.709400786
2.4734	-0.709443676
2.4735	-0.709484157
2.4736	-0.709519222
2.4737	-0.709549081
2.4738	-0.709578648
2.4739	-0.709603094
2.474	-0.709624031
2.4741	-0.709641722
2.4742	-0.709656797
2.4743	-0.709666284
2.4744	-0.709670154
2.4745	-0.709671919
2.4746	-0.709670477
2.4747	-0.709667504
2.4748	-0.709662095
2.4749	-0.709653126
2.475	-0.709640749
2.4751	-0.709630158
2.4752	-0.709614613
2.4753	-0.709595536
2.4754	-0.70957697
2.4755	-0.709557701
2.4756	-0.709536346
2.4757	-0.709506986
2.4758	-0.70947727
2.4759	-0.709448433
2.476	-0.709421372
2.4761	-0.70938868
2.4762	-0.709352964
2.4763	-0.709315803
2.4764	-0.70927726
2.4765	-0.709236399
2.4766	-0.709186147
2.4767	-0.709132804
2.4768	-0.709075032
2.4769	-0.709015348
2.477	-0.708950912
2.4771	-0.70888525
2.4772	-0.708814328
2.4773	-0.708739637
2.4774	-0.708662866
2.4775	-0.708583819
2.4776	-0.708500823
2.4777	-0.708414833
2.4778	-0.708326077
2.4779	-0.708234344
2.478	-0.708137932
2.4781	-0.708035641
2.4782	-0.707930121
2.4783	-0.707824656
2.4784	-0.707719354
2.4785	-0.707617499
2.4786	-0.707514734
2.4787	-0.707409815
2.4788	-0.707303462
2.4789	-0.70719545
2.479	-0.707087833
2.4791	-0.706976941
2.4792	-0.70686547
2.4793	-0.706752567
2.4794	-0.70663945
2.4795	-0.706526882
2.4796	-0.706413296
2.4797	-0.706297775
2.4798	-0.706177527
2.4799	-0.706051278
2.48	-0.705925335
2.4801	-0.7057928
2.4802	-0.705659049
2.4803	-0.705524152
2.4804	-0.705387525
2.4805	-0.705248614
2.4806	-0.705107372
2.4807	-0.704963254
2.4808	-0.704816949
2.4809	-0.704667661
2.481	-0.704519262
2.4811	-0.704366309
2.4812	-0.704214071
2.4813	-0.704056154
2.4814	-0.703898866
2.4815	-0.703738796
2.4816	-0.703575173
2.4817	-0.703405527
2.4818	-0.703229753
2.4819	-0.703053264
2.482	-0.702873951
2.4821	-0.702691337
2.4822	-0.702505829
2.4823	-0.702316654
2.4824	-0.702126423
2.4825	-0.7019356
2.4826	-0.701741525
2.4827	-0.701543813
2.4828	-0.701345297
2.4829	-0.701141022
2.483	-0.700935701
2.4831	-0.700727735
2.4832	-0.700515633
2.4833	-0.7003008
2.4834	-0.700082395
2.4835	-0.699860569
2.4836	-0.699635201
2.4837	-0.699408564
2.4838	-0.699179944
2.4839	-0.698951113
2.484	-0.69872015
2.4841	-0.698489918
2.4842	-0.698260064
2.4843	-0.698024387
2.4844	-0.697787961
2.4845	-0.697546629
2.4846	-0.69730387
2.4847	-0.697057085
2.4848	-0.696806945
2.4849	-0.696549631
2.485	-0.696290883
2.4851	-0.696027572
2.4852	-0.695762417
2.4853	-0.69549792
2.4854	-0.695230165
2.4855	-0.694956115
2.4856	-0.694676985
2.4857	-0.694394082
2.4858	-0.694107848
2.4859	-0.693819728
2.486	-0.693529972
2.4861	-0.693242119
2.4862	-0.692952021
2.4863	-0.692661258
2.4864	-0.692368855
2.4865	-0.692079184
2.4866	-0.691785022
2.4867	-0.691488981
2.4868	-0.69119012
2.4869	-0.690889025
2.487	-0.690584294
2.4871	-0.690277126
2.4872	-0.689965803
2.4873	-0.689647883
2.4874	-0.689320106
2.4875	-0.688982509
2.4876	-0.688642092
2.4877	-0.688301012
2.4878	-0.687959714
2.4879	-0.687617719
2.488	-0.687273852
2.4881	-0.686929765
2.4882	-0.686583815
2.4883	-0.686234243
2.4884	-0.685883232
2.4885	-0.685530466
2.4886	-0.685176673
2.4887	-0.684821515
2.4888	-0.684463964
2.4889	-0.684104687
2.489	-0.683743212
2.4891	-0.683378745
2.4892	-0.683013042
2.4893	-0.682646299
2.4894	-0.682278076
2.4895	-0.681906606
2.4896	-0.681534037
2.4897	-0.681158287
2.4898	-0.680778385
2.4899	-0.680397186
2.49	-0.6800101
2.4901	-0.679620121
2.4902	-0.67922941
2.4903	-0.678837983
2.4904	-0.678439293
2.4905	-0.67804213
2.4906	-0.677639824
2.4907	-0.677236831
2.4908	-0.676832368
2.4909	-0.676424318
2.491	-0.67601295
2.4911	-0.675599839
2.4912	-0.675181704
2.4913	-0.674758167
2.4914	-0.674334185
2.4915	-0.673909109
2.4916	-0.673483106
2.4917	-0.673054422
2.4918	-0.672624132
2.4919	-0.672191601
2.492	-0.671757056
2.4921	-0.671320852
2.4922	-0.670881031
2.4923	-0.670440087
2.4924	-0.669997494
2.4925	-0.669553152
2.4926	-0.669107673
2.4927	-0.668661711
2.4928	-0.668212274
2.4929	-0.667758923
2.493	-0.667304436
2.4931	-0.666848367
2.4932	-0.666390909
2.4933	-0.665936132
2.4934	-0.665478744
2.4935	-0.66501786
2.4936	-0.664554068
2.4937	-0.664090394
2.4938	-0.663621893
2.4939	-0.663154437
2.494	-0.662684628
2.4941	-0.662211519
2.4942	-0.661734665
2.4943	-0.661252083
2.4944	-0.660766308
2.4945	-0.66027702
2.4946	-0.659782267
2.4947	-0.659284608
2.4948	-0.658783628
2.4949	-0.658278801
2.495	-0.657772653
2.4951	-0.657261266
2.4952	-0.656747083
2.4953	-0.656231703
2.4954	-0.655716243
2.4955	-0.655198675
2.4956	-0.654678236
2.4957	-0.654153495
2.4958	-0.653622785
2.4959	-0.65308868
2.496	-0.652550733
2.4961	-0.652011948
2.4962	-0.651469775
2.4963	-0.650923867
2.4964	-0.650374258
2.4965	-0.649824487
2.4966	-0.649272726
2.4967	-0.648719692
2.4968	-0.64816357
2.4969	-0.647605927
2.497	-0.647046804
2.4971	-0.646490217
2.4972	-0.645929362
2.4973	-0.645366455
2.4974	-0.644801656
2.4975	-0.644234127
2.4976	-0.643663878
2.4977	-0.643091495
2.4978	-0.642518478
2.4979	-0.641944173
2.498	-0.641367082
2.4981	-0.640785072
2.4982	-0.640202482
2.4983	-0.639618621
2.4984	-0.639031522
2.4985	-0.638441107
2.4986	-0.637850111
2.4987	-0.637257965
2.4988	-0.636662543
2.4989	-0.636064339
2.499	-0.635464359
2.4991	-0.634866811
2.4992	-0.634267622
2.4993	-0.633662507
2.4994	-0.633053042
2.4995	-0.632441819
2.4996	-0.631826534
2.4997	-0.631206428
2.4998	-0.630583854
2.4999	-0.629960115
2.5	-0.629334756
2.5001	-0.628707438
2.5002	-0.628080946
2.5003	-0.627452673
2.5004	-0.62682264
2.5005	-0.626189348
2.5006	-0.625551522
2.5007	-0.62490835
2.5008	-0.624263374
2.5009	-0.623616719
2.501	-0.622968623
2.5011	-0.622318645
2.5012	-0.621664844
2.5013	-0.621007017
2.5014	-0.62034656
2.5015	-0.619685671
2.5016	-0.619022549
2.5017	-0.618355495
2.5018	-0.617686261
2.5019	-0.617015098
2.502	-0.616341141
2.5021	-0.615665164
2.5022	-0.614987065
2.5023	-0.614307425
2.5024	-0.61362634
2.5025	-0.612946283
2.5026	-0.612267637
2.5027	-0.611590229
2.5028	-0.610909732
2.5029	-0.61022632
2.503	-0.609542644
2.5031	-0.608855642
2.5032	-0.60816754
2.5033	-0.607478599
2.5034	-0.606787715
2.5035	-0.606094489
2.5036	-0.605398556
2.5037	-0.60470033
2.5038	-0.603998139
2.5039	-0.603292012
2.504	-0.602584792
2.5041	-0.601877068
2.5042	-0.601166599
2.5043	-0.600453261
2.5044	-0.599738088
2.5045	-0.599020213
2.5046	-0.598298231
2.5047	-0.597573891
2.5048	-0.596848643
2.5049	-0.596122304
2.505	-0.595389286
2.5051	-0.594655663
2.5052	-0.593918275
2.5053	-0.593177347
2.5054	-0.592432045
2.5055	-0.591685446
2.5056	-0.590936901
2.5057	-0.590184136
2.5058	-0.589429527
2.5059	-0.588674045
2.506	-0.587916263
2.5061	-0.587156753
2.5062	-0.58639826
2.5063	-0.58563624
2.5064	-0.584871152
2.5065	-0.584103209
2.5066	-0.583330038
2.5067	-0.582554411
2.5068	-0.581775831
2.5069	-0.58099579
2.507	-0.580212232
2.5071	-0.579425961
2.5072	-0.578637466
2.5073	-0.577846374
2.5074	-0.577053517
2.5075	-0.576258391
2.5076	-0.575460355
2.5077	-0.574659869
2.5078	-0.573857114
2.5079	-0.573051383
2.508	-0.572243147
2.5081	-0.571433514
2.5082	-0.570624085
2.5083	-0.569812632
2.5084	-0.568999722
2.5085	-0.568185854
2.5086	-0.567371536
2.5087	-0.566555082
2.5088	-0.565736517
2.5089	-0.564917244
2.509	-0.564095365
2.5091	-0.563272609
2.5092	-0.562448515
2.5093	-0.56162259
2.5094	-0.560795029
2.5095	-0.559966898
2.5096	-0.559137732
2.5097	-0.55830819
2.5098	-0.557477458
2.5099	-0.556645997
2.51	-0.555813927
2.5101	-0.554979903
2.5102	-0.554144935
2.5103	-0.553309193
2.5104	-0.552471904
2.5105	-0.551631342
2.5106	-0.55078533
2.5107	-0.549934699
2.5108	-0.549080599
2.5109	-0.548221623
2.511	-0.547359963
2.5111	-0.546498129
2.5112	-0.545634017
2.5113	-0.544770742
2.5114	-0.543906617
2.5115	-0.543036388
2.5116	-0.542163177
2.5117	-0.541285904
2.5118	-0.540406272
2.5119	-0.539524586
2.512	-0.538636882
2.5121	-0.537745328
2.5122	-0.536851381
2.5123	-0.535954082
2.5124	-0.535053193
2.5125	-0.534152303
2.5126	-0.533251503
2.5127	-0.53235112
2.5128	-0.531452291
2.5129	-0.530552131
2.513	-0.529648515
2.5131	-0.528743201
2.5132	-0.527835321
2.5133	-0.5269269
2.5134	-0.526017309
2.5135	-0.525105729
2.5136	-0.524193337
2.5137	-0.523279072
2.5138	-0.522363242
2.5139	-0.521445784
2.514	-0.520523624
2.5141	-0.519598582
2.5142	-0.51867254
2.5143	-0.517743517
2.5144	-0.516813304
2.5145	-0.515878376
2.5146	-0.514944221
2.5147	-0.514008431
2.5148	-0.513071972
2.5149	-0.512132783
2.515	-0.511192385
2.5151	-0.51024728
2.5152	-0.509302561
2.5153	-0.508353363
2.5154	-0.507400184
2.5155	-0.506441777
2.5156	-0.505480686
2.5157	-0.504517675
2.5158	-0.503554271
2.5159	-0.502591198
2.516	-0.501627629
2.5161	-0.500664312
2.5162	-0.499700862
2.5163	-0.498736152
2.5164	-0.497771188
2.5165	-0.496806916
2.5166	-0.495839505
2.5167	-0.494869641
2.5168	-0.49389877
2.5169	-0.492922914
2.517	-0.491943569
2.5171	-0.490965246
2.5172	-0.489986001
2.5173	-0.489006752
2.5174	-0.488026232
2.5175	-0.48704144
2.5176	-0.486053859
2.5177	-0.485062451
2.5178	-0.484069291
2.5179	-0.483072932
2.518	-0.482073505
2.5181	-0.481069027
2.5182	-0.480060423
2.5183	-0.479049348
2.5184	-0.478035385
2.5185	-0.477019313
2.5186	-0.476001109
2.5187	-0.474984237
2.5188	-0.473969118
2.5189	-0.472951935
2.519	-0.47193266
2.5191	-0.470911462
2.5192	-0.469889126
2.5193	-0.468868245
2.5194	-0.467847195
2.5195	-0.466821235
2.5196	-0.465794368
2.5197	-0.464767459
2.5198	-0.463737741
2.5199	-0.462705614
2.52	-0.461673215
2.5201	-0.460639333
2.5202	-0.459604675
2.5203	-0.458569435
2.5204	-0.457534835
2.5205	-0.45649817
2.5206	-0.455459624
2.5207	-0.45441884
2.5208	-0.453378102
2.5209	-0.452336518
2.521	-0.451293703
2.5211	-0.450248733
2.5212	-0.449202157
2.5213	-0.448153264
2.5214	-0.447101173
2.5215	-0.446046677
2.5216	-0.444990329
2.5217	-0.443930235
2.5218	-0.442866849
2.5219	-0.441801329
2.522	-0.440735372
2.5221	-0.439670254
2.5222	-0.438604096
2.5223	-0.4375323
2.5224	-0.436458836
2.5225	-0.435382877
2.5226	-0.434302508
2.5227	-0.433219189
2.5228	-0.432133693
2.5229	-0.431048751
2.523	-0.429964198
2.5231	-0.428879503
2.5232	-0.427793759
2.5233	-0.426705202
2.5234	-0.425614475
2.5235	-0.424521094
2.5236	-0.423424971
2.5237	-0.42232837
2.5238	-0.421231742
2.5239	-0.420133292
2.524	-0.419032596
2.5241	-0.417932002
2.5242	-0.416826038
2.5243	-0.415718383
2.5244	-0.414609825
2.5245	-0.413501067
2.5246	-0.412392095
2.5247	-0.411279023
2.5248	-0.41016712
2.5249	-0.409051924
2.525	-0.407936861
2.5251	-0.406823032
2.5252	-0.405707801
2.5253	-0.40459186
2.5254	-0.403473132
2.5255	-0.402354536
2.5256	-0.401237023
2.5257	-0.40011902
2.5258	-0.398996326
2.5259	-0.397872221
2.526	-0.396747369
2.5261	-0.395619891
2.5262	-0.394489038
2.5263	-0.393356181
2.5264	-0.392219627
2.5265	-0.391081209
2.5266	-0.389940478
2.5267	-0.388798865
2.5268	-0.387657802
2.5269	-0.38651842
2.527	-0.385376291
2.5271	-0.384233083
2.5272	-0.38308265
2.5273	-0.381928762
2.5274	-0.380774203
2.5275	-0.379617989
2.5276	-0.378461681
2.5277	-0.377306344
2.5278	-0.376150711
2.5279	-0.374993442
2.528	-0.373831332
2.5281	-0.372669047
2.5282	-0.371507064
2.5283	-0.370344549
2.5284	-0.369181154
2.5285	-0.368017141
2.5286	-0.366853231
2.5287	-0.365686601
2.5288	-0.36451904
2.5289	-0.36334915
2.529	-0.362176023
2.5291	-0.360999728
2.5292	-0.359822542
2.5293	-0.358641571
2.5294	-0.357459418
2.5295	-0.356277903
2.5296	-0.355095436
2.5297	-0.353912196
2.5298	-0.352727421
2.5299	-0.351542177
2.53	-0.350356865
2.5301	-0.349167894
2.5302	-0.34797689
2.5303	-0.346780212
2.5304	-0.345583201
2.5305	-0.344386894
2.5306	-0.34319002
2.5307	-0.341993295
2.5308	-0.340797105
2.5309	-0.339601227
2.531	-0.338405893
2.5311	-0.337209383
2.5312	-0.336011712
2.5313	-0.334808767
2.5314	-0.333602722
2.5315	-0.332395726
2.5316	-0.331187132
2.5317	-0.329976818
2.5318	-0.328766485
2.5319	-0.327556574
2.532	-0.326342954
2.5321	-0.325131642
2.5322	-0.32391669
2.5323	-0.322698839
2.5324	-0.321479914
2.5325	-0.320260721
2.5326	-0.319040433
2.5327	-0.317819718
2.5328	-0.316600115
2.5329	-0.315379205
2.533	-0.314155987
2.5331	-0.312931819
2.5332	-0.311707642
2.5333	-0.310481996
2.5334	-0.309253706
2.5335	-0.308022986
2.5336	-0.306792256
2.5337	-0.305560724
2.5338	-0.304327786
2.5339	-0.303092271
2.534	-0.301854389
2.5341	-0.300613466
2.5342	-0.299372471
2.5343	-0.298128078
2.5344	-0.296882142
2.5345	-0.295637978
2.5346	-0.294393975
2.5347	-0.29314992
2.5348	-0.291904086
2.5349	-0.290657256
2.535	-0.289409046
2.5351	-0.288158858
2.5352	-0.28690701
2.5353	-0.285655225
2.5354	-0.284402447
2.5355	-0.283146979
2.5356	-0.281890087
2.5357	-0.280633844
2.5358	-0.279377041
2.5359	-0.278115127
2.536	-0.276855157
2.5361	-0.27559462
2.5362	-0.274331774
2.5363	-0.273067176
2.5364	-0.271801537
2.5365	-0.270536678
2.5366	-0.269271354
2.5367	-0.268003363
2.5368	-0.266736207
2.5369	-0.265466806
2.537	-0.264194481
2.5371	-0.262922289
2.5372	-0.26164551
2.5373	-0.260368245
2.5374	-0.259093358
2.5375	-0.257819017
2.5376	-0.256542691
2.5377	-0.255264555
2.5378	-0.25398522
2.5379	-0.252704895
2.538	-0.251423374
2.5381	-0.250143673
2.5382	-0.248860706
2.5383	-0.247580414
2.5384	-0.24629858
2.5385	-0.24501625
2.5386	-0.243732561
2.5387	-0.242447292
2.5388	-0.241159786
2.5389	-0.239871023
2.539	-0.238581296
2.5391	-0.237288584
2.5392	-0.235994499
2.5393	-0.234698762
2.5394	-0.233401221
2.5395	-0.232103709
2.5396	-0.230805453
2.5397	-0.229503018
2.5398	-0.228201598
2.5399	-0.22689539
2.54	-0.22559159
2.5401	-0.224287582
2.5402	-0.222983845
2.5403	-0.221682264
2.5404	-0.220375037
2.5405	-0.219066151
2.5406	-0.217751779
2.5407	-0.216438972
2.5408	-0.215122226
2.5409	-0.213811116
2.541	-0.212496797
2.5411	-0.211183573
2.5412	-0.209868997
2.5413	-0.208551171
2.5414	-0.207232998
2.5415	-0.205912473
2.5416	-0.204591996
2.5417	-0.203272308
2.5418	-0.201953354
2.5419	-0.200633838
2.542	-0.199315788
2.5421	-0.197993633
2.5422	-0.196669736
2.5423	-0.195346252
2.5424	-0.194021586
2.5425	-0.192698525
2.5426	-0.191374618
2.5427	-0.190050714
2.5428	-0.188725775
2.5429	-0.187402253
2.543	-0.186079184
2.5431	-0.184756604
2.5432	-0.183427744
2.5433	-0.182097933
2.5434	-0.18076797
2.5435	-0.179439083
2.5436	-0.178109111
2.5437	-0.176777204
2.5438	-0.175443938
2.5439	-0.174107787
2.544	-0.172769171
2.5441	-0.17142892
2.5442	-0.170090011
2.5443	-0.168750436
2.5444	-0.167410508
2.5445	-0.16607074
2.5446	-0.164731583
2.5447	-0.163392331
2.5448	-0.162053612
2.5449	-0.160715269
2.545	-0.159377309
2.5451	-0.15803689
2.5452	-0.156697742
2.5453	-0.155357044
2.5454	-0.154015473
2.5455	-0.152675093
2.5456	-0.151333703
2.5457	-0.149992446
2.5458	-0.148649051
2.5459	-0.147306696
2.546	-0.145963585
2.5461	-0.144618878
2.5462	-0.143272334
2.5463	-0.141924675
2.5464	-0.140577489
2.5465	-0.139228218
2.5466	-0.137877416
2.5467	-0.13652684
2.5468	-0.135176062
2.5469	-0.133823877
2.547	-0.13247215
2.5471	-0.131120196
2.5472	-0.129765424
2.5473	-0.128408939
2.5474	-0.127050206
2.5475	-0.125691657
2.5476	-0.124332346
2.5477	-0.122971808
2.5478	-0.121610236
2.5479	-0.120246381
2.548	-0.118882431
2.5481	-0.117520649
2.5482	-0.11616111
2.5483	-0.114800205
2.5484	-0.113439717
2.5485	-0.112078741
2.5486	-0.110716496
2.5487	-0.109354194
2.5488	-0.107992585
2.5489	-0.106633062
2.549	-0.105272185
2.5491	-0.103915947
2.5492	-0.102554249
2.5493	-0.101192687
2.5494	-0.099831889
2.5495	-0.098468458
2.5496	-0.097104003
2.5497	-0.095738805
2.5498	-0.094374873
2.5499	-0.093006297
2.55	-0.091636246
2.5501	-0.090265615
2.5502	-0.088894752
2.5503	-0.087520601
2.5504	-0.086142951
2.5505	-0.084769622
2.5506	-0.083397269
2.5507	-0.082026051
2.5508	-0.080653354
2.5509	-0.079281564
2.551	-0.077908201
2.5511	-0.07653499
2.5512	-0.075164231
2.5513	-0.073790755
2.5514	-0.072419013
2.5515	-0.071045899
2.5516	-0.069672642
2.5517	-0.068301398
2.5518	-0.06692912
2.5519	-0.065553268
2.552	-0.064176813
2.5521	-0.062798904
2.5522	-0.061418288
2.5523	-0.060037036
2.5524	-0.058655248
2.5525	-0.057273089
2.5526	-0.055889475
2.5527	-0.054507658
2.5528	-0.053124691
2.5529	-0.051740973
2.553	-0.050356979
2.5531	-0.04897118
2.5532	-0.047586602
2.5533	-0.046200621
2.5534	-0.044816306
2.5535	-0.043433054
2.5536	-0.042048542
2.5537	-0.040664786
2.5538	-0.039279735
2.5539	-0.037896668
2.554	-0.036516057
2.5541	-0.035139152
2.5542	-0.03376103
2.5543	-0.032383586
2.5544	-0.031004105
2.5545	-0.029623256
2.5546	-0.028242796
2.5547	-0.026863123
2.5548	-0.025484852
2.5549	-0.024106406
2.555	-0.022727162
2.5551	-0.021348049
2.5552	-0.01996796
2.5553	-0.018586538
2.5554	-0.017203963
2.5555	-0.015820747
2.5556	-0.014437443
2.5557	-0.013054378
2.5558	-0.011669514
2.5559	-0.010284931
2.556	-0.008900402
2.5561	-0.007516499
2.5562	-0.006132951
2.5563	-0.004746668
2.5564	-0.003360286
2.5565	-0.001974917
2.5566	-0.00058721
2.5567	0.000797434
2.5568	0.00218145
2.5569	0.003564251
2.557	0.004947036
2.5571	0.006329916
2.5572	0.00771472
2.5573	0.009101243
2.5574	0.010484264
2.5575	0.011869855
2.5576	0.013254611
2.5577	0.014640658
2.5578	0.016026946
2.5579	0.017412585
2.558	0.018800214
2.5581	0.020189505
2.5582	0.02157871
2.5583	0.022965254
2.5584	0.024352498
2.5585	0.025739382
2.5586	0.027124402
2.5587	0.028511609
2.5588	0.029898401
2.5589	0.031285324
2.559	0.03267307
2.5591	0.03405957
2.5592	0.035448094
2.5593	0.036840544
2.5594	0.038232808
2.5595	0.039624172
2.5596	0.041014355
2.5597	0.042403509
2.5598	0.043793174
2.5599	0.045182059
2.56	0.046570218
2.5601	0.047957653
2.5602	0.049345703
2.5603	0.050731249
2.5604	0.05211439
2.5605	0.053495832
2.5606	0.054876906
2.5607	0.056260703
2.5608	0.057645391
2.5609	0.059029703
2.561	0.060416041
2.5611	0.061803182
2.5612	0.063188656
2.5613	0.064572752
2.5614	0.065957648
2.5615	0.06734182
2.5616	0.068725101
2.5617	0.07010711
2.5618	0.071488801
2.5619	0.072869293
2.562	0.07424914
2.5621	0.075628933
2.5622	0.077010181
2.5623	0.078392842
2.5624	0.079776555
2.5625	0.081158518
2.5626	0.082540456
2.5627	0.08392365
2.5628	0.08530994
2.5629	0.086695848
2.563	0.088081594
2.5631	0.089466477
2.5632	0.090850404
2.5633	0.092233955
2.5634	0.093614623
2.5635	0.094994547
2.5636	0.096374053
2.5637	0.097751273
2.5638	0.099127568
2.5639	0.100502682
2.564	0.101878859
2.5641	0.103254802
2.5642	0.10463011
2.5643	0.106006678
2.5644	0.107380938
2.5645	0.10875469
2.5646	0.110127799
2.5647	0.111500822
2.5648	0.112878036
2.5649	0.114256749
2.565	0.115635861
2.5651	0.117016569
2.5652	0.118394564
2.5653	0.119770613
2.5654	0.121146387
2.5655	0.122520788
2.5656	0.123893471
2.5657	0.12526551
2.5658	0.126635662
2.5659	0.128006024
2.566	0.129378573
2.5661	0.130750167
2.5662	0.132121427
2.5663	0.133492757
2.5664	0.134866691
2.5665	0.136241653
2.5666	0.137615749
2.5667	0.138987906
2.5668	0.14035962
2.5669	0.141731345
2.567	0.143103641
2.5671	0.144477354
2.5672	0.145850867
2.5673	0.147220557
2.5674	0.148590045
2.5675	0.149957665
2.5676	0.151324491
2.5677	0.152692042
2.5678	0.154057985
2.5679	0.15542383
2.568	0.156788509
2.5681	0.158154164
2.5682	0.159517271
2.5683	0.160880763
2.5684	0.162246088
2.5685	0.163607769
2.5686	0.164968755
2.5687	0.166327993
2.5688	0.167685147
2.5689	0.169042094
2.569	0.170399485
2.5691	0.171757943
2.5692	0.17311886
2.5693	0.174480036
2.5694	0.175842093
2.5695	0.177200642
2.5696	0.178558939
2.5697	0.179919567
2.5698	0.181279837
2.5699	0.182639289
2.57	0.18399969
2.5701	0.185359075
2.5702	0.186718935
2.5703	0.188073518
2.5704	0.189430908
2.5705	0.190783162
2.5706	0.192135204
2.5707	0.193487346
2.5708	0.194835305
2.5709	0.196181912
2.571	0.197526779
2.5711	0.198872033
2.5712	0.200214873
2.5713	0.201558234
2.5714	0.202901936
2.5715	0.204243685
2.5716	0.205586569
2.5717	0.206926566
2.5718	0.20826865
2.5719	0.209609441
2.572	0.210949657
2.5721	0.212289118
2.5722	0.213628092
2.5723	0.21496653
2.5724	0.216302781
2.5725	0.217639673
2.5726	0.218974579
2.5727	0.220308724
2.5728	0.221642838
2.5729	0.222974168
2.573	0.224304037
2.5731	0.225633626
2.5732	0.226965448
2.5733	0.22829725
2.5734	0.229628806
2.5735	0.230960084
2.5736	0.232290258
2.5737	0.233620124
2.5738	0.2349486
2.5739	0.236275112
2.574	0.237601611
2.5741	0.238929701
2.5742	0.240257623
2.5743	0.241586233
2.5744	0.242912268
2.5745	0.244236197
2.5746	0.245558197
2.5747	0.246880334
2.5748	0.248200214
2.5749	0.24951784
2.575	0.250837218
2.5751	0.252155206
2.5752	0.25347248
2.5753	0.254787914
2.5754	0.256100757
2.5755	0.257412663
2.5756	0.258725585
2.5757	0.260038139
2.5758	0.261349448
2.5759	0.262660148
2.576	0.26396899
2.5761	0.265280691
2.5762	0.266590683
2.5763	0.267898914
2.5764	0.269204966
2.5765	0.2705114
2.5766	0.271817246
2.5767	0.273122346
2.5768	0.274427143
2.5769	0.275730651
2.577	0.277032192
2.5771	0.278331783
2.5772	0.279630429
2.5773	0.280927531
2.5774	0.282223131
2.5775	0.28351846
2.5776	0.284814936
2.5777	0.286110062
2.5778	0.287405312
2.5779	0.288699541
2.578	0.289992639
2.5781	0.291284459
2.5782	0.292573302
2.5783	0.293860844
2.5784	0.29514807
2.5785	0.296434187
2.5786	0.297719015
2.5787	0.299002214
2.5788	0.300284939
2.5789	0.30156735
2.579	0.302847745
2.5791	0.304127198
2.5792	0.305404967
2.5793	0.306682509
2.5794	0.307959858
2.5795	0.309237684
2.5796	0.310517265
2.5797	0.311793724
2.5798	0.313068426
2.5799	0.314342472
2.58	0.315615892
2.5801	0.316888148
2.5802	0.318158488
2.5803	0.319426774
2.5804	0.320691627
2.5805	0.321954577
2.5806	0.323214166
2.5807	0.324472481
2.5808	0.325731255
2.5809	0.326982516
2.581	0.328240413
2.5811	0.329493317
2.5812	0.330745176
2.5813	0.331996223
2.5814	0.333246105
2.5815	0.334490818
2.5816	0.335735463
2.5817	0.336979732
2.5818	0.338223857
2.5819	0.339467412
2.582	0.340711232
2.5821	0.341953276
2.5822	0.343192168
2.5823	0.344429853
2.5824	0.34566761
2.5825	0.346905363
2.5826	0.348142736
2.5827	0.349379795
2.5828	0.350620535
2.5829	0.351858152
2.583	0.353095651
2.5831	0.354331899
2.5832	0.355566788
2.5833	0.356800901
2.5834	0.35803268
2.5835	0.359263222
2.5836	0.360492404
2.5837	0.361719996
2.5838	0.362947218
2.5839	0.364174633
2.584	0.365400013
2.5841	0.366625298
2.5842	0.367852971
2.5843	0.369079176
2.5844	0.370303425
2.5845	0.371525748
2.5846	0.372748542
2.5847	0.373968673
2.5848	0.375186567
2.5849	0.376404119
2.585	0.377620522
2.5851	0.378834755
2.5852	0.380048871
2.5853	0.38125986
2.5854	0.382469456
2.5855	0.383679437
2.5856	0.384886889
2.5857	0.386091646
2.5858	0.387293764
2.5859	0.388493197
2.586	0.389690891
2.5861	0.390886298
2.5862	0.392079786
2.5863	0.393272821
2.5864	0.394465064
2.5865	0.395653849
2.5866	0.396839366
2.5867	0.398020123
2.5868	0.399198209
2.5869	0.400376445
2.587	0.401552192
2.5871	0.402727494
2.5872	0.403901354
2.5873	0.405073111
2.5874	0.406243372
2.5875	0.407414862
2.5876	0.40858674
2.5877	0.409757344
2.5878	0.410927054
2.5879	0.412094677
2.588	0.413260135
2.5881	0.414424056
2.5882	0.415586857
2.5883	0.416748341
2.5884	0.417909162
2.5885	0.419068479
2.5886	0.420225425
2.5887	0.421382869
2.5888	0.42253841
2.5889	0.423693548
2.589	0.424847725
2.5891	0.426002782
2.5892	0.427152747
2.5893	0.428301816
2.5894	0.429446273
2.5895	0.430588497
2.5896	0.431728562
2.5897	0.432870453
2.5898	0.434007255
2.5899	0.435143891
2.59	0.436278797
2.5901	0.437410963
2.5902	0.438542458
2.5903	0.439671204
2.5904	0.440799941
2.5905	0.441923192
2.5906	0.44304746
2.5907	0.444169221
2.5908	0.445291286
2.5909	0.446413921
2.591	0.447536036
2.5911	0.448656877
2.5912	0.449774817
2.5913	0.450891068
2.5914	0.452006268
2.5915	0.453119468
2.5916	0.454230492
2.5917	0.455340126
2.5918	0.456448328
2.5919	0.457554667
2.592	0.458660503
2.5921	0.459765098
2.5922	0.460867984
2.5923	0.461968509
2.5924	0.463069186
2.5925	0.464169628
2.5926	0.465268581
2.5927	0.466363558
2.5928	0.467455527
2.5929	0.468547147
2.593	0.469636074
2.5931	0.470722076
2.5932	0.471809036
2.5933	0.47289371
2.5934	0.473977025
2.5935	0.475058015
2.5936	0.476136275
2.5937	0.477213157
2.5938	0.478289861
2.5939	0.479364067
2.594	0.480438014
2.5941	0.481511384
2.5942	0.482581688
2.5943	0.483650305
2.5944	0.484714112
2.5945	0.485776846
2.5946	0.48683651
2.5947	0.487895236
2.5948	0.488952642
2.5949	0.490010531
2.595	0.491069197
2.5951	0.492126937
2.5952	0.49318169
2.5953	0.494232739
2.5954	0.495279746
2.5955	0.496324507
2.5956	0.497364219
2.5957	0.49840179
2.5958	0.499436731
2.5959	0.500470486
2.596	0.501502462
2.5961	0.502536228
2.5962	0.503570392
2.5963	0.504603364
2.5964	0.505632834
2.5965	0.506660612
2.5966	0.507687271
2.5967	0.508711541
2.5968	0.509732116
2.5969	0.510751047
2.597	0.511767394
2.5971	0.512782434
2.5972	0.513796676
2.5973	0.514810504
2.5974	0.515825201
2.5975	0.516839011
2.5976	0.517852242
2.5977	0.518861068
2.5978	0.5198668
2.5979	0.520869697
2.598	0.521870548
2.5981	0.522868827
2.5982	0.523865371
2.5983	0.524859247
2.5984	0.525848413
2.5985	0.526835659
2.5986	0.52781945
2.5987	0.52880144
2.5988	0.529781507
2.5989	0.530760906
2.599	0.531739782
2.5991	0.532716962
2.5992	0.533691706
2.5993	0.534661025
2.5994	0.53562802
2.5995	0.536596516
2.5996	0.537564036
2.5997	0.538529153
2.5998	0.539492976
2.5999	0.540456172
2.6	0.541416872
2.6001	0.542376138
2.6002	0.543334315
2.6003	0.544292111
2.6004	0.545246811
2.6005	0.546198077
2.6006	0.547147361
2.6007	0.548093982
2.6008	0.549038206
2.6009	0.549981332
2.601	0.550924199
2.6011	0.551865782
2.6012	0.552807018
2.6013	0.553746878
2.6014	0.554683319
2.6015	0.555618354
2.6016	0.556551928
2.6017	0.557483213
2.6018	0.558411859
2.6019	0.55933845
2.602	0.560263263
2.6021	0.561183501
2.6022	0.562101649
2.6023	0.563014734
2.6024	0.563926066
2.6025	0.564834663
2.6026	0.56574223
2.6027	0.566645841
2.6028	0.567548368
2.6029	0.568448567
2.603	0.569348114
2.6031	0.570247927
2.6032	0.571145342
2.6033	0.572040574
2.6034	0.572930834
2.6035	0.573817651
2.6036	0.574704068
2.6037	0.575589322
2.6038	0.576471639
2.6039	0.577353136
2.604	0.57823464
2.6041	0.579113734
2.6042	0.579991193
2.6043	0.580866629
2.6044	0.581737038
2.6045	0.582604633
2.6046	0.583469959
2.6047	0.584333858
2.6048	0.585194538
2.6049	0.586053969
2.605	0.586908686
2.6051	0.587762288
2.6052	0.588614137
2.6053	0.589463388
2.6054	0.590309947
2.6055	0.591156384
2.6056	0.591999444
2.6057	0.59284071
2.6058	0.593680756
2.6059	0.594518169
2.606	0.595354015
2.6061	0.596187589
2.6062	0.597018773
2.6063	0.597844492
2.6064	0.59867019
2.6065	0.599492093
2.6066	0.600313233
2.6067	0.601134239
2.6068	0.601951444
2.6069	0.60276449
2.607	0.603578777
2.6071	0.604390134
2.6072	0.605201381
2.6073	0.606012084
2.6074	0.606820678
2.6075	0.607624756
2.6076	0.608429451
2.6077	0.609231561
2.6078	0.610032062
2.6079	0.610829716
2.608	0.611626819
2.6081	0.612422732
2.6082	0.613219972
2.6083	0.61401025
2.6084	0.61479775
2.6085	0.615579599
2.6086	0.616357232
2.6087	0.617133723
2.6088	0.617909429
2.6089	0.618684209
2.609	0.619455104
2.6091	0.620224135
2.6092	0.620990506
2.6093	0.621755164
2.6094	0.622516212
2.6095	0.623275421
2.6096	0.624032593
2.6097	0.624788463
2.6098	0.625542706
2.6099	0.626292424
2.61	0.627038467
2.6101	0.627781238
2.6102	0.62851898
2.6103	0.629255053
2.6104	0.629991305
2.6105	0.630725138
2.6106	0.631452368
2.6107	0.632179954
2.6108	0.632910759
2.6109	0.633640165
2.611	0.634370045
2.6111	0.635097245
2.6112	0.635817016
2.6113	0.636533191
2.6114	0.637248413
2.6115	0.637960139
2.6116	0.638670486
2.6117	0.63937854
2.6118	0.640082405
2.6119	0.640779939
2.612	0.64147584
2.6121	0.642170699
2.6122	0.642862686
2.6123	0.643555017
2.6124	0.64424531
2.6125	0.644932758
2.6126	0.645617767
2.6127	0.646298357
2.6128	0.646977393
2.6129	0.647653983
2.613	0.64832871
2.6131	0.649000435
2.6132	0.649670713
2.6133	0.650337629
2.6134	0.651001008
2.6135	0.651658684
2.6136	0.652315959
2.6137	0.652970456
2.6138	0.653621629
2.6139	0.654271122
2.614	0.654917814
2.6141	0.655561051
2.6142	0.656202749
2.6143	0.656840717
2.6144	0.657478801
2.6145	0.658113117
2.6146	0.65874581
2.6147	0.659376335
2.6148	0.660004449
2.6149	0.660631903
2.615	0.661258124
2.6151	0.661881677
2.6152	0.662502886
2.6153	0.663119632
2.6154	0.663734564
2.6155	0.664350834
2.6156	0.664965456
2.6157	0.66557663
2.6158	0.666184243
2.6159	0.666789593
2.616	0.667391706
2.6161	0.667989358
2.6162	0.668583083
2.6163	0.669173017
2.6164	0.669762245
2.6165	0.670349117
2.6166	0.670936603
2.6167	0.671523741
2.6168	0.672106778
2.6169	0.67268548
2.617	0.673264872
2.6171	0.673840382
2.6172	0.674413414
2.6173	0.674982413
2.6174	0.675548904
2.6175	0.676114324
2.6176	0.67667857
2.6177	0.67723985
2.6178	0.677799858
2.6179	0.678358712
2.618	0.678913186
2.6181	0.679467588
2.6182	0.68001804
2.6183	0.680563616
2.6184	0.68110877
2.6185	0.681651673
2.6186	0.682190745
2.6187	0.682724933
2.6188	0.683255036
2.6189	0.683784001
2.619	0.684310292
2.6191	0.684833926
2.6192	0.685355121
2.6193	0.685875108
2.6194	0.686390852
2.6195	0.686902031
2.6196	0.687412264
2.6197	0.687920266
2.6198	0.68843035
2.6199	0.68893497
2.62	0.689438649
2.6201	0.689940026
2.6202	0.690438289
2.6203	0.690936422
2.6204	0.691432797
2.6205	0.691926343
2.6206	0.692416785
2.6207	0.692904461
2.6208	0.693387605
2.6209	0.693866043
2.621	0.694344417
2.6211	0.694817686
2.6212	0.695292637
2.6213	0.695761944
2.6214	0.69622759
2.6215	0.696694414
2.6216	0.697156788
2.6217	0.697616177
2.6218	0.698071696
2.6219	0.698525461
2.622	0.698976483
2.6221	0.699423916
2.6222	0.699869153
2.6223	0.700310767
2.6224	0.700753783
2.6225	0.701197105
2.6226	0.701638955
2.6227	0.702077682
2.6228	0.702512565
2.6229	0.702943955
2.623	0.703370531
2.6231	0.703793619
2.6232	0.704212628
2.6233	0.70462895
2.6234	0.705041175
2.6235	0.705451535
2.6236	0.705856674
2.6237	0.706258959
2.6238	0.706657844
2.6239	0.707052746
2.624	0.707445126
2.6241	0.707836788
2.6242	0.708227399
2.6243	0.708614433
2.6244	0.70899929
2.6245	0.709382824
2.6246	0.70976271
2.6247	0.710142033
2.6248	0.710514923
2.6249	0.710887146
2.625	0.711257343
2.6251	0.711627276
2.6252	0.711993111
2.6253	0.712354912
2.6254	0.712716793
2.6255	0.713071615
2.6256	0.713426661
2.6257	0.713777145
2.6258	0.714121988
2.6259	0.714467923
2.626	0.71481334
2.6261	0.715158651
2.6262	0.715499052
2.6263	0.715840729
2.6264	0.716177455
2.6265	0.716512236
2.6266	0.716844033
2.6267	0.717173747
2.6268	0.717501563
2.6269	0.717824581
2.627	0.71814287
2.6271	0.718459148
2.6272	0.718772105
2.6273	0.719081429
2.6274	0.719387667
2.6275	0.719693604
2.6276	0.719995409
2.6277	0.720297447
2.6278	0.720597623
2.6279	0.720892952
2.628	0.721184118
2.6281	0.721470787
2.6282	0.721754962
2.6283	0.722036723
2.6284	0.722318054
2.6285	0.722600453
2.6286	0.722880217
2.6287	0.723154738
2.6288	0.723427842
2.6289	0.723698005
2.629	0.723964929
2.6291	0.72422757
2.6292	0.724479996
2.6293	0.724724938
2.6294	0.724968619
2.6295	0.725209039
2.6296	0.725448757
2.6297	0.725685422
2.6298	0.72591844
2.6299	0.726151989
2.63	0.726383791
2.6301	0.726614673
2.6302	0.726842099
2.6303	0.727068433
2.6304	0.727295689
2.6305	0.727519337
2.6306	0.72773745
2.6307	0.72795804
2.6308	0.728176549
2.6309	0.728394361
2.631	0.728610977
2.6311	0.728823668
2.6312	0.729034284
2.6313	0.729241338
2.6314	0.729447866
2.6315	0.729650879
2.6316	0.729850381
2.6317	0.730046366
2.6318	0.730239044
2.6319	0.730429337
2.632	0.730616843
2.6321	0.730799657
2.6322	0.730978975
2.6323	0.731157042
2.6324	0.731332071
2.6325	0.731504925
2.6326	0.731675567
2.6327	0.731843409
2.6328	0.732009339
2.6329	0.73217205
2.633	0.732333613
2.6331	0.732493467
2.6332	0.732651931
2.6333	0.732807797
2.6334	0.732959175
2.6335	0.73310953
2.6336	0.733255002
2.6337	0.733391657
2.6338	0.73352388
2.6339	0.733651146
2.634	0.733776899
2.6341	0.733901834
2.6342	0.734024424
2.6343	0.734143387
2.6344	0.734258098
2.6345	0.734371385
2.6346	0.734480667
2.6347	0.734587952
2.6348	0.734692749
2.6349	0.734799077
2.635	0.734902254
2.6351	0.735000934
2.6352	0.735097425
2.6353	0.735192291
2.6354	0.73528526
2.6355	0.735377168
2.6356	0.735468108
2.6357	0.735556525
2.6358	0.735641276
2.6359	0.735723673
2.636	0.735803263
2.6361	0.735880006
2.6362	0.735954515
2.6363	0.736022686
2.6364	0.736091346
2.6365	0.736157776
2.6366	0.736222132
2.6367	0.736281697
2.6368	0.736333858
2.6369	0.736382585
2.637	0.736427308
2.6371	0.73647038
2.6372	0.736512129
2.6373	0.736548918
2.6374	0.736581661
2.6375	0.736610501
2.6376	0.736635803
2.6377	0.736662795
2.6378	0.736688619
2.6379	0.736713177
2.638	0.736733537
2.6381	0.736750913
2.6382	0.736764169
2.6383	0.736768313
2.6384	0.736767626
2.6385	0.736768323
2.6386	0.736767353
2.6387	0.736765663
2.6388	0.736760655
2.6389	0.736753673
2.639	0.736739588
2.6391	0.736725154
2.6392	0.736701576
2.6393	0.736674943
2.6394	0.736644424
2.6395	0.736612358
2.6396	0.736576632
2.6397	0.736538966
2.6398	0.736498377
2.6399	0.736453877
2.64	0.73640712
2.6401	0.736359208
2.6402	0.736308181
2.6403	0.736255656
2.6404	0.736201231
2.6405	0.736143433
2.6406	0.736079489
2.6407	0.736013928
2.6408	0.735947062
2.6409	0.735877688
2.641	0.735806069
2.6411	0.735733829
2.6412	0.73566019
2.6413	0.735583914
2.6414	0.735502594
2.6415	0.735419561
2.6416	0.735335983
2.6417	0.735253098
2.6418	0.735167511
2.6419	0.735080102
2.642	0.734989568
2.6421	0.734893125
2.6422	0.734793929
2.6423	0.734692006
2.6424	0.734586973
2.6425	0.734478128
2.6426	0.734366301
2.6427	0.734250376
2.6428	0.734130712
2.6429	0.734005891
2.643	0.733877935
2.6431	0.733750529
2.6432	0.733624153
2.6433	0.733494147
2.6434	0.733359003
2.6435	0.733222598
2.6436	0.733084661
2.6437	0.732944098
2.6438	0.732799237
2.6439	0.732649676
2.644	0.732498155
2.6441	0.732346884
2.6442	0.732193335
2.6443	0.732038487
2.6444	0.731878776
2.6445	0.731714064
2.6446	0.731544424
2.6447	0.731367854
2.6448	0.731191356
2.6449	0.731013174
2.645	0.730833638
2.6451	0.730654189
2.6452	0.7304715
2.6453	0.730286036
2.6454	0.730094567
2.6455	0.729896497
2.6456	0.729695814
2.6457	0.729493157
2.6458	0.729288987
2.6459	0.729084482
2.646	0.72887866
2.6461	0.728671992
2.6462	0.728462057
2.6463	0.728252112
2.6464	0.728040524
2.6465	0.727826231
2.6466	0.727609089
2.6467	0.727391437
2.6468	0.727171106
2.6469	0.726950868
2.647	0.726726881
2.6471	0.72649805
2.6472	0.72626462
2.6473	0.726026334
2.6474	0.725785368
2.6475	0.725546115
2.6476	0.725297942
2.6477	0.725045415
2.6478	0.724791602
2.6479	0.724532645
2.648	0.72426871
2.6481	0.724004056
2.6482	0.723736737
2.6483	0.723468097
2.6484	0.723192595
2.6485	0.722915603
2.6486	0.722637724
2.6487	0.722354119
2.6488	0.722070043
2.6489	0.721783971
2.649	0.721496505
2.6491	0.721208329
2.6492	0.720917908
2.6493	0.720622883
2.6494	0.720323731
2.6495	0.720020967
2.6496	0.719718267
2.6497	0.71941407
2.6498	0.719105951
2.6499	0.718797491
2.65	0.71848568
2.6501	0.718171605
2.6502	0.717855907
2.6503	0.717536289
2.6504	0.717214895
2.6505	0.716887315
2.6506	0.716554583
2.6507	0.716220213
2.6508	0.71588363
2.6509	0.715547761
2.651	0.715207986
2.6511	0.714864606
2.6512	0.714518244
2.6513	0.714168773
2.6514	0.713816845
2.6515	0.713462822
2.6516	0.71310833
2.6517	0.712751912
2.6518	0.712391844
2.6519	0.712028786
2.652	0.71166574
2.6521	0.71129964
2.6522	0.710931887
2.6523	0.710561912
2.6524	0.710187876
2.6525	0.709810027
2.6526	0.709423058
2.6527	0.709033604
2.6528	0.708645225
2.6529	0.708256028
2.653	0.707863791
2.6531	0.707469843
2.6532	0.707072536
2.6533	0.706675569
2.6534	0.706276529
2.6535	0.705874466
2.6536	0.705470152
2.6537	0.705062284
2.6538	0.704652405
2.6539	0.704240177
2.654	0.703824475
2.6541	0.703404517
2.6542	0.702981765
2.6543	0.702554494
2.6544	0.702124547
2.6545	0.701693124
2.6546	0.701258191
2.6547	0.700821517
2.6548	0.700383284
2.6549	0.699943152
2.655	0.699501738
2.6551	0.699058576
2.6552	0.698614807
2.6553	0.698168115
2.6554	0.697717345
2.6555	0.697266696
2.6556	0.696813976
2.6557	0.69635996
2.6558	0.695904432
2.6559	0.695446698
2.656	0.694984857
2.6561	0.694519089
2.6562	0.694049259
2.6563	0.693578019
2.6564	0.693105908
2.6565	0.692632653
2.6566	0.692153596
2.6567	0.691671492
2.6568	0.691186243
2.6569	0.690698775
2.657	0.690210377
2.6571	0.689720237
2.6572	0.689228309
2.6573	0.688731953
2.6574	0.688225148
2.6575	0.687709526
2.6576	0.687190681
2.6577	0.686669612
2.6578	0.686148714
2.6579	0.685626196
2.658	0.685099089
2.6581	0.684569877
2.6582	0.684035548
2.6583	0.68349932
2.6584	0.682959013
2.6585	0.682414664
2.6586	0.681867102
2.6587	0.681317037
2.6588	0.680764968
2.6589	0.6802117
2.659	0.679656329
2.6591	0.679100428
2.6592	0.67854447
2.6593	0.67798688
2.6594	0.677422978
2.6595	0.676853309
2.6596	0.676282506
2.6597	0.675711156
2.6598	0.675137227
2.6599	0.674559717
2.66	0.673978484
2.6601	0.673397046
2.6602	0.672814262
2.6603	0.672229146
2.6604	0.671641657
2.6605	0.671052074
2.6606	0.670461547
2.6607	0.669870026
2.6608	0.669275376
2.6609	0.668678701
2.661	0.668078537
2.6611	0.667472326
2.6612	0.666861129
2.6613	0.666247617
2.6614	0.665632072
2.6615	0.66501476
2.6616	0.66439474
2.6617	0.663770575
2.6618	0.663145284
2.6619	0.66251904
2.662	0.661890519
2.6621	0.661259955
2.6622	0.660627099
2.6623	0.659994904
2.6624	0.659356818
2.6625	0.658717973
2.6626	0.658077832
2.6627	0.657438008
2.6628	0.656793097
2.6629	0.656145163
2.663	0.655495245
2.6631	0.654842426
2.6632	0.654183706
2.6633	0.653521167
2.6634	0.652856893
2.6635	0.652188082
2.6636	0.651517555
2.6637	0.650845544
2.6638	0.650166831
2.6639	0.649485684
2.664	0.648804545
2.6641	0.648117605
2.6642	0.647427372
2.6643	0.646732784
2.6644	0.646037593
2.6645	0.645342655
2.6646	0.6446484
2.6647	0.643952194
2.6648	0.643253851
2.6649	0.642553391
2.665	0.641853989
2.6651	0.641152256
2.6652	0.640442911
2.6653	0.639731724
2.6654	0.639019491
2.6655	0.638304434
2.6656	0.637591124
2.6657	0.63687372
2.6658	0.636155294
2.6659	0.635437537
2.666	0.634717176
2.6661	0.633995245
2.6662	0.633270885
2.6663	0.632538967
2.6664	0.63180495
2.6665	0.631064085
2.6666	0.630324442
2.6667	0.629586097
2.6668	0.628843863
2.6669	0.62809872
2.667	0.627351687
2.6671	0.626603473
2.6672	0.625854874
2.6673	0.625103494
2.6674	0.624349841
2.6675	0.623593802
2.6676	0.622835369
2.6677	0.622074386
2.6678	0.621310365
2.6679	0.620543559
2.668	0.619774159
2.6681	0.618999409
2.6682	0.618222351
2.6683	0.617443992
2.6684	0.616663977
2.6685	0.615882278
2.6686	0.615097567
2.6687	0.614311545
2.6688	0.613522821
2.6689	0.612734508
2.669	0.611942737
2.6691	0.611148628
2.6692	0.610352382
2.6693	0.609552971
2.6694	0.608750738
2.6695	0.607945166
2.6696	0.607137746
2.6697	0.606327186
2.6698	0.60551399
2.6699	0.604700283
2.67	0.603884441
2.6701	0.603063948
2.6702	0.602241108
2.6703	0.601418277
2.6704	0.600595061
2.6705	0.599767539
2.6706	0.598937425
2.6707	0.598104125
2.6708	0.597269348
2.6709	0.596430916
2.671	0.595589534
2.6711	0.594745692
2.6712	0.593898415
2.6713	0.593047491
2.6714	0.592195365
2.6715	0.591340081
2.6716	0.590483899
2.6717	0.589625263
2.6718	0.588764361
2.6719	0.587901718
2.672	0.58703394
2.6721	0.586162698
2.6722	0.585289098
2.6723	0.584413368
2.6724	0.583532644
2.6725	0.582652176
2.6726	0.58176866
2.6727	0.580885327
2.6728	0.579999733
2.6729	0.579113827
2.673	0.578227183
2.6731	0.577338967
2.6732	0.57644804
2.6733	0.575554375
2.6734	0.574660339
2.6735	0.573763939
2.6736	0.572865972
2.6737	0.571961398
2.6738	0.571052151
2.6739	0.57014126
2.674	0.569228367
2.6741	0.568312907
2.6742	0.567395777
2.6743	0.56647675
2.6744	0.565556193
2.6745	0.564634319
2.6746	0.563705588
2.6747	0.562772921
2.6748	0.561838004
2.6749	0.560901717
2.675	0.559964938
2.6751	0.559025953
2.6752	0.558087543
2.6753	0.557146533
2.6754	0.556202089
2.6755	0.555255081
2.6756	0.554304694
2.6757	0.553353285
2.6758	0.552400455
2.6759	0.55144601
2.676	0.550491568
2.6761	0.549535726
2.6762	0.54857825
2.6763	0.547616904
2.6764	0.546653945
2.6765	0.545691247
2.6766	0.544726008
2.6767	0.543760045
2.6768	0.542793136
2.6769	0.541823404
2.677	0.540847967
2.6771	0.539866612
2.6772	0.538879878
2.6773	0.537891248
2.6774	0.536902349
2.6775	0.535914257
2.6776	0.534924824
2.6777	0.533933653
2.6778	0.532938768
2.6779	0.531941213
2.678	0.530944349
2.6781	0.52994484
2.6782	0.528944677
2.6783	0.527944815
2.6784	0.52694887
2.6785	0.525953888
2.6786	0.524953883
2.6787	0.523951231
2.6788	0.522948741
2.6789	0.521942613
2.679	0.520930809
2.6791	0.51991747
2.6792	0.518902681
2.6793	0.517885445
2.6794	0.516865371
2.6795	0.515845204
2.6796	0.51482439
2.6797	0.513803374
2.6798	0.512781732
2.6799	0.511753417
2.68	0.510718101
2.6801	0.509679268
2.6802	0.508638954
2.6803	0.507597654
2.6804	0.506552876
2.6805	0.50550382
2.6806	0.50445307
2.6807	0.503401655
2.6808	0.502348179
2.6809	0.501288223
2.681	0.500225612
2.6811	0.499162973
2.6812	0.498099626
2.6813	0.49703571
2.6814	0.495965778
2.6815	0.494892446
2.6816	0.493818901
2.6817	0.492744695
2.6818	0.491668112
2.6819	0.490591403
2.682	0.489514821
2.6821	0.488434922
2.6822	0.487353931
2.6823	0.486271398
2.6824	0.485186691
2.6825	0.484097333
2.6826	0.483007351
2.6827	0.481917209
2.6828	0.480826174
2.6829	0.479734445
2.683	0.478638078
2.6831	0.47753837
2.6832	0.476437306
2.6833	0.47533679
2.6834	0.474234307
2.6835	0.473127139
2.6836	0.472020291
2.6837	0.470909326
2.6838	0.469797294
2.6839	0.468684625
2.684	0.467570905
2.6841	0.466455142
2.6842	0.465339285
2.6843	0.46421965
2.6844	0.463096077
2.6845	0.461970555
2.6846	0.460843256
2.6847	0.459718065
2.6848	0.458589891
2.6849	0.45746095
2.685	0.456333366
2.6851	0.455205006
2.6852	0.454072917
2.6853	0.452937485
2.6854	0.45180221
2.6855	0.45066502
2.6856	0.449526383
2.6857	0.448387643
2.6858	0.447246217
2.6859	0.446104872
2.686	0.444962577
2.6861	0.443817518
2.6862	0.442669241
2.6863	0.441517757
2.6864	0.440365479
2.6865	0.439210722
2.6866	0.438049681
2.6867	0.43688705
2.6868	0.435725366
2.6869	0.434563036
2.687	0.43339979
2.6871	0.432235966
2.6872	0.431067018
2.6873	0.429896435
2.6874	0.428724715
2.6875	0.427551891
2.6876	0.426378212
2.6877	0.425194712
2.6878	0.424011275
2.6879	0.422826967
2.688	0.421640734
2.6881	0.420452774
2.6882	0.419262398
2.6883	0.418069055
2.6884	0.416875002
2.6885	0.415679045
2.6886	0.414483243
2.6887	0.413284771
2.6888	0.412085654
2.6889	0.410885995
2.689	0.409684074
2.6891	0.408481966
2.6892	0.407277736
2.6893	0.406068701
2.6894	0.404855923
2.6895	0.403643045
2.6896	0.402430927
2.6897	0.401218432
2.6898	0.400002004
2.6899	0.398786529
2.69	0.397568654
2.6901	0.39635007
2.6902	0.395128723
2.6903	0.393908703
2.6904	0.392686351
2.6905	0.39146162
2.6906	0.390234593
2.6907	0.389005349
2.6908	0.38777281
2.6909	0.386539469
2.691	0.385304305
2.6911	0.384066634
2.6912	0.382822915
2.6913	0.381575336
2.6914	0.380330907
2.6915	0.379088662
2.6916	0.377846567
2.6917	0.376601548
2.6918	0.375353782
2.6919	0.374103069
2.692	0.372852169
2.6921	0.37160169
2.6922	0.37035047
2.6923	0.369097951
2.6924	0.367844742
2.6925	0.366590432
2.6926	0.365334214
2.6927	0.364076932
2.6928	0.362818189
2.6929	0.361559467
2.693	0.360298631
2.6931	0.359036157
2.6932	0.357772184
2.6933	0.356507295
2.6934	0.355242419
2.6935	0.353977357
2.6936	0.352709748
2.6937	0.351439409
2.6938	0.350164764
2.6939	0.348886981
2.694	0.347608672
2.6941	0.3463288
2.6942	0.345047331
2.6943	0.343764431
2.6944	0.342480592
2.6945	0.341195005
2.6946	0.339908331
2.6947	0.338619771
2.6948	0.337329754
2.6949	0.336039303
2.695	0.334747442
2.6951	0.33345321
2.6952	0.332157455
2.6953	0.330860423
2.6954	0.32956111
2.6955	0.328262513
2.6956	0.326963872
2.6957	0.325667532
2.6958	0.324370833
2.6959	0.32306876
2.696	0.3217626
2.6961	0.320456572
2.6962	0.31914855
2.6963	0.317838366
2.6964	0.31652925
2.6965	0.315220092
2.6966	0.313908766
2.6967	0.312595573
2.6968	0.311283109
2.6969	0.309969088
2.697	0.308649882
2.6971	0.307328937
2.6972	0.306008197
2.6973	0.304686214
2.6974	0.303365409
2.6975	0.302045111
2.6976	0.300723632
2.6977	0.29940195
2.6978	0.298073176
2.6979	0.296743763
2.698	0.295412487
2.6981	0.294078846
2.6982	0.292743584
2.6983	0.291406975
2.6984	0.290069851
2.6985	0.28873231
2.6986	0.287390784
2.6987	0.286049131
2.6988	0.28470792
2.6989	0.283366037
2.699	0.282023763
2.6991	0.280681603
2.6992	0.279338829
2.6993	0.277993513
2.6994	0.276642549
2.6995	0.275290109
2.6996	0.273934569
2.6997	0.272575431
2.6998	0.271211953
2.6999	0.269848961
2.7	0.268483411
2.7001	0.267117587
2.7002	0.26575051
2.7003	0.26438333
2.7004	0.263013861
2.7005	0.261644762
2.7006	0.26027496
2.7007	0.258905028
2.7008	0.257535313
2.7009	0.256162624
2.701	0.254791875
2.7011	0.253424005
2.7012	0.252056969
2.7013	0.250688082
2.7014	0.249318689
2.7015	0.24794889
2.7016	0.246577622
2.7017	0.245205345
2.7018	0.243834169
2.7019	0.242461406
2.702	0.24108898
2.7021	0.239717294
2.7022	0.238342175
2.7023	0.236964599
2.7024	0.235588838
2.7025	0.234212803
2.7026	0.232836489
2.7027	0.231459389
2.7028	0.230081582
2.7029	0.228702688
2.703	0.227322644
2.7031	0.225938311
2.7032	0.224547319
2.7033	0.223159084
2.7034	0.221770539
2.7035	0.220382641
2.7036	0.218995254
2.7037	0.217610743
2.7038	0.216223809
2.7039	0.214835657
2.704	0.213447303
2.7041	0.21205664
2.7042	0.21066449
2.7043	0.209266665
2.7044	0.207865373
2.7045	0.206462403
2.7046	0.205061195
2.7047	0.203658881
2.7048	0.202257377
2.7049	0.200856571
2.705	0.199456113
2.7051	0.198052203
2.7052	0.196649284
2.7053	0.195243853
2.7054	0.193834187
2.7055	0.192420695
2.7056	0.191007371
2.7057	0.189591628
2.7058	0.188175101
2.7059	0.186756936
2.706	0.185338485
2.7061	0.183919783
2.7062	0.182502998
2.7063	0.181087093
2.7064	0.179667564
2.7065	0.178245487
2.7066	0.176822212
2.7067	0.175396612
2.7068	0.173974395
2.7069	0.172550587
2.707	0.171124538
2.7071	0.169697586
2.7072	0.168270727
2.7073	0.166840959
2.7074	0.165407861
2.7075	0.163973535
2.7076	0.162537742
2.7077	0.161102203
2.7078	0.159665327
2.7079	0.158227415
2.708	0.156790622
2.7081	0.155355243
2.7082	0.153917101
2.7083	0.152479194
2.7084	0.151042763
2.7085	0.149607472
2.7086	0.148171622
2.7087	0.146732067
2.7088	0.145292024
2.7089	0.143853508
2.709	0.142415029
2.7091	0.140976069
2.7092	0.139537245
2.7093	0.138099055
2.7094	0.13665842
2.7095	0.135217812
2.7096	0.133775135
2.7097	0.132330772
2.7098	0.130886175
2.7099	0.129441642
2.71	0.127997007
2.7101	0.12655047
2.7102	0.125104004
2.7103	0.123658382
2.7104	0.122211928
2.7105	0.120763737
2.7106	0.11931447
2.7107	0.117864478
2.7108	0.116416041
2.7109	0.114963857
2.711	0.113512317
2.7111	0.112060302
2.7112	0.110605865
2.7113	0.109152834
2.7114	0.107699557
2.7115	0.106246567
2.7116	0.104793482
2.7117	0.103338977
2.7118	0.101882586
2.7119	0.100427245
2.712	0.098972792
2.7121	0.097518218
2.7122	0.096063992
2.7123	0.094611037
2.7124	0.09315789
2.7125	0.091702916
2.7126	0.090243841
2.7127	0.088784939
2.7128	0.087326824
2.7129	0.085869608
2.713	0.084411889
2.7131	0.082951837
2.7132	0.08148879
2.7133	0.080025058
2.7134	0.078560079
2.7135	0.077093437
2.7136	0.075628244
2.7137	0.074160436
2.7138	0.07269389
2.7139	0.071227391
2.714	0.069759725
2.7141	0.068291929
2.7142	0.066820215
2.7143	0.065347008
2.7144	0.063874803
2.7145	0.062402693
2.7146	0.060930715
2.7147	0.059459776
2.7148	0.057989689
2.7149	0.05652013
2.715	0.055049306
2.7151	0.053579178
2.7152	0.052107653
2.7153	0.050636661
2.7154	0.049163992
2.7155	0.047692219
2.7156	0.046219956
2.7157	0.044746818
2.7158	0.043273004
2.7159	0.041799235
2.716	0.040326333
2.7161	0.038852897
2.7162	0.037381311
2.7163	0.035909694
2.7164	0.034437724
2.7165	0.032964097
2.7166	0.031488932
2.7167	0.030009754
2.7168	0.028530902
2.7169	0.027052725
2.717	0.02557398
2.7171	0.024094155
2.7172	0.022615501
2.7173	0.021137405
2.7174	0.019657429
2.7175	0.018178304
2.7176	0.016697892
2.7177	0.015219791
2.7178	0.013740872
2.7179	0.012261106
2.718	0.010782894
2.7181	0.009303826
2.7182	0.00782531
2.7183	0.006346766
2.7184	0.004868708
2.7185	0.003388255
2.7186	0.001909231
2.7187	0.00042846
2.7188	-0.001051991
2.7189	-0.002536706
2.719	-0.004021845
2.7191	-0.00550933
2.7192	-0.006996923
2.7193	-0.008485179
2.7194	-0.009973605
2.7195	-0.011466663
2.7196	-0.012958068
2.7197	-0.014448103
2.7198	-0.015936864
2.7199	-0.017423427
2.72	-0.018912051
2.7201	-0.020400872
2.7202	-0.021887208
2.7203	-0.023373701
2.7204	-0.02485977
2.7205	-0.026345928
2.7206	-0.027832094
2.7207	-0.029316578
2.7208	-0.030799762
2.7209	-0.032284178
2.721	-0.033769541
2.7211	-0.035256452
2.7212	-0.036744085
2.7213	-0.038234227
2.7214	-0.039722037
2.7215	-0.041212886
2.7216	-0.04270098
2.7217	-0.044191095
2.7218	-0.045678068
2.7219	-0.047166862
2.722	-0.048657553
2.7221	-0.050146854
2.7222	-0.051636399
2.7223	-0.053125857
2.7224	-0.054615424
2.7225	-0.056103733
2.7226	-0.057594503
2.7227	-0.059085425
2.7228	-0.060575707
2.7229	-0.062065535
2.723	-0.06355601
2.7231	-0.065046368
2.7232	-0.06653319
2.7233	-0.068019252
2.7234	-0.069506849
2.7235	-0.070994883
2.7236	-0.072483212
2.7237	-0.07397243
2.7238	-0.07546196
2.7239	-0.076951118
2.724	-0.078439715
2.7241	-0.079927015
2.7242	-0.081410354
2.7243	-0.08289313
2.7244	-0.084376852
2.7245	-0.085860438
2.7246	-0.087343467
2.7247	-0.088827286
2.7248	-0.090311197
2.7249	-0.091797161
2.725	-0.093286064
2.7251	-0.094774237
2.7252	-0.096259008
2.7253	-0.097742946
2.7254	-0.099225017
2.7255	-0.100705642
2.7256	-0.102186225
2.7257	-0.103665554
2.7258	-0.105142855
2.7259	-0.106620086
2.726	-0.108099996
2.7261	-0.109579647
2.7262	-0.111059357
2.7263	-0.11253891
2.7264	-0.114015958
2.7265	-0.115492134
2.7266	-0.116968986
2.7267	-0.118447518
2.7268	-0.119926491
2.7269	-0.12140516
2.727	-0.122884116
2.7271	-0.124363453
2.7272	-0.125841756
2.7273	-0.127319341
2.7274	-0.128797756
2.7275	-0.130277348
2.7276	-0.131757357
2.7277	-0.133236854
2.7278	-0.134716692
2.7279	-0.136196254
2.728	-0.137679039
2.7281	-0.139162551
2.7282	-0.140645455
2.7283	-0.142127806
2.7284	-0.143606527
2.7285	-0.145084082
2.7286	-0.146561271
2.7287	-0.148037012
2.7288	-0.149511581
2.7289	-0.150986348
2.729	-0.152460752
2.7291	-0.153932339
2.7292	-0.155402844
2.7293	-0.156872312
2.7294	-0.158341575
2.7295	-0.159810141
2.7296	-0.161277787
2.7297	-0.162745004
2.7298	-0.164213905
2.7299	-0.16568443
2.73	-0.167155064
2.7301	-0.168627631
2.7302	-0.170099153
2.7303	-0.171569824
2.7304	-0.173043486
2.7305	-0.174519392
2.7306	-0.175995931
2.7307	-0.177474909
2.7308	-0.178950662
2.7309	-0.180426086
2.731	-0.181902123
2.7311	-0.183376946
2.7312	-0.184850585
2.7313	-0.186321281
2.7314	-0.187789527
2.7315	-0.189257282
2.7316	-0.190724787
2.7317	-0.192191042
2.7318	-0.193656689
2.7319	-0.195121632
2.732	-0.196584961
2.7321	-0.198047535
2.7322	-0.199510035
2.7323	-0.200973475
2.7324	-0.202435743
2.7325	-0.203896623
2.7326	-0.205358139
2.7327	-0.206818429
2.7328	-0.208277408
2.7329	-0.20973657
2.733	-0.211196016
2.7331	-0.212653556
2.7332	-0.214108402
2.7333	-0.215559822
2.7334	-0.217008721
2.7335	-0.218458027
2.7336	-0.219907589
2.7337	-0.221355746
2.7338	-0.222804304
2.7339	-0.224251161
2.734	-0.22569793
2.7341	-0.227144709
2.7342	-0.228591368
2.7343	-0.230036849
2.7344	-0.231483122
2.7345	-0.232929887
2.7346	-0.234377694
2.7347	-0.235824839
2.7348	-0.237272506
2.7349	-0.238718931
2.735	-0.24016412
2.7351	-0.24160968
2.7352	-0.243054901
2.7353	-0.244499654
2.7354	-0.245944399
2.7355	-0.247387914
2.7356	-0.248831916
2.7357	-0.250275989
2.7358	-0.251719066
2.7359	-0.253161233
2.736	-0.254602132
2.7361	-0.256039006
2.7362	-0.257476352
2.7363	-0.258909936
2.7364	-0.260344191
2.7365	-0.26177698
2.7366	-0.263208951
2.7367	-0.264641596
2.7368	-0.266072678
2.7369	-0.267504318
2.737	-0.268935743
2.7371	-0.27036571
2.7372	-0.271792752
2.7373	-0.273221989
2.7374	-0.27464683
2.7375	-0.276071737
2.7376	-0.27749857
2.7377	-0.278924047
2.7378	-0.280351556
2.7379	-0.281779919
2.738	-0.283206354
2.7381	-0.284633028
2.7382	-0.286059562
2.7383	-0.28748383
2.7384	-0.28890836
2.7385	-0.290329075
2.7386	-0.291748164
2.7387	-0.293165118
2.7388	-0.294581376
2.7389	-0.29599582
2.739	-0.297410504
2.7391	-0.298825563
2.7392	-0.300238641
2.7393	-0.301653502
2.7394	-0.303061518
2.7395	-0.304468404
2.7396	-0.305875122
2.7397	-0.307281101
2.7398	-0.308688074
2.7399	-0.310094595
2.74	-0.311496637
2.7401	-0.312898441
2.7402	-0.314296452
2.7403	-0.315697269
2.7404	-0.317091774
2.7405	-0.318487393
2.7406	-0.319880589
2.7407	-0.32127687
2.7408	-0.3226713
2.7409	-0.32406473
2.741	-0.325455268
2.7411	-0.326843984
2.7412	-0.328230777
2.7413	-0.329614689
2.7414	-0.330997254
2.7415	-0.332379644
2.7416	-0.333763125
2.7417	-0.335148528
2.7418	-0.336530626
2.7419	-0.337919387
2.742	-0.339305734
2.7421	-0.340691295
2.7422	-0.342075532
2.7423	-0.343458758
2.7424	-0.344840171
2.7425	-0.346222936
2.7426	-0.347603258
2.7427	-0.348981401
2.7428	-0.350356103
2.7429	-0.351731607
2.743	-0.353106454
2.7431	-0.354479858
2.7432	-0.355854563
2.7433	-0.357228446
2.7434	-0.35860398
2.7435	-0.359971376
2.7436	-0.361338922
2.7437	-0.362705535
2.7438	-0.364071274
2.7439	-0.365434629
2.744	-0.366797842
2.7441	-0.368159053
2.7442	-0.369519169
2.7443	-0.37087949
2.7444	-0.372238493
2.7445	-0.373596177
2.7446	-0.374954012
2.7447	-0.376312078
2.7448	-0.377671119
2.7449	-0.379027186
2.745	-0.38038126
2.7451	-0.381733708
2.7452	-0.383084148
2.7453	-0.384431829
2.7454	-0.385778439
2.7455	-0.38712303
2.7456	-0.388465495
2.7457	-0.389806285
2.7458	-0.391146668
2.7459	-0.392486934
2.746	-0.393825539
2.7461	-0.395164266
2.7462	-0.396495339
2.7463	-0.397831374
2.7464	-0.399164179
2.7465	-0.400496685
2.7466	-0.401829078
2.7467	-0.403156322
2.7468	-0.404480903
2.7469	-0.40580405
2.747	-0.407126743
2.7471	-0.408448416
2.7472	-0.409770076
2.7473	-0.411091767
2.7474	-0.4124129
2.7475	-0.413729924
2.7476	-0.415045152
2.7477	-0.416362011
2.7478	-0.417674794
2.7479	-0.41898625
2.748	-0.420297424
2.7481	-0.421607283
2.7482	-0.422917349
2.7483	-0.424225855
2.7484	-0.425532468
2.7485	-0.426836439
2.7486	-0.428138148
2.7487	-0.429437171
2.7488	-0.430734032
2.7489	-0.432029213
2.749	-0.43332243
2.7491	-0.43461529
2.7492	-0.435907731
2.7493	-0.437198916
2.7494	-0.438488831
2.7495	-0.439778414
2.7496	-0.441067069
2.7497	-0.442353753
2.7498	-0.443640107
2.7499	-0.444924649
2.75	-0.446207378
2.7501	-0.447488955
2.7502	-0.448767912
2.7503	-0.450046258
2.7504	-0.451324224
2.7505	-0.452603802
2.7506	-0.4538814
2.7507	-0.455156737
2.7508	-0.456429931
2.7509	-0.457700765
2.751	-0.458971971
2.7511	-0.460239679
2.7512	-0.461506235
2.7513	-0.462768451
2.7514	-0.464029068
2.7515	-0.465288967
2.7516	-0.466547431
2.7517	-0.467803638
2.7518	-0.469059056
2.7519	-0.470309237
2.752	-0.471558603
2.7521	-0.472805859
2.7522	-0.474048713
2.7523	-0.475291564
2.7524	-0.476535483
2.7525	-0.477778881
2.7526	-0.479021542
2.7527	-0.480267628
2.7528	-0.481508608
2.7529	-0.482746549
2.753	-0.483980022
2.7531	-0.485212268
2.7532	-0.486443865
2.7533	-0.487673763
2.7534	-0.48890348
2.7535	-0.49013467
2.7536	-0.491367433
2.7537	-0.492596361
2.7538	-0.493823155
2.7539	-0.495047788
2.754	-0.496271348
2.7541	-0.49749395
2.7542	-0.498716453
2.7543	-0.499937565
2.7544	-0.501154873
2.7545	-0.502370331
2.7546	-0.503582438
2.7547	-0.504792644
2.7548	-0.50600173
2.7549	-0.507208726
2.755	-0.508413316
2.7551	-0.509615343
2.7552	-0.510818134
2.7553	-0.512018496
2.7554	-0.513220671
2.7555	-0.514418261
2.7556	-0.515612805
2.7557	-0.516805111
2.7558	-0.51799842
2.7559	-0.519188935
2.756	-0.520375543
2.7561	-0.521564706
2.7562	-0.522751894
2.7563	-0.52393565
2.7564	-0.525116615
2.7565	-0.526295851
2.7566	-0.527474459
2.7567	-0.528649757
2.7568	-0.529824589
2.7569	-0.531000018
2.757	-0.532172676
2.7571	-0.533343096
2.7572	-0.534511276
2.7573	-0.535675505
2.7574	-0.536837521
2.7575	-0.537998145
2.7576	-0.539157793
2.7577	-0.540316133
2.7578	-0.541472351
2.7579	-0.542626032
2.758	-0.543778043
2.7581	-0.544929045
2.7582	-0.546076351
2.7583	-0.547225058
2.7584	-0.548371555
2.7585	-0.549513188
2.7586	-0.550655004
2.7587	-0.551795337
2.7588	-0.552934402
2.7589	-0.554072948
2.759	-0.555211068
2.7591	-0.55634672
2.7592	-0.557481274
2.7593	-0.558614796
2.7594	-0.559745558
2.7595	-0.560872091
2.7596	-0.561994629
2.7597	-0.563115942
2.7598	-0.564234422
2.7599	-0.565350194
2.76	-0.566465052
2.7601	-0.567578394
2.7602	-0.568685096
2.7603	-0.569785149
2.7604	-0.570886073
2.7605	-0.571986925
2.7606	-0.573086289
2.7607	-0.574182709
2.7608	-0.575276843
2.7609	-0.576368382
2.761	-0.577457809
2.7611	-0.57854479
2.7612	-0.579636401
2.7613	-0.580722369
2.7614	-0.581807237
2.7615	-0.58288931
2.7616	-0.583967832
2.7617	-0.585045573
2.7618	-0.58612343
2.7619	-0.587200036
2.762	-0.588274409
2.7621	-0.589345506
2.7622	-0.590415059
2.7623	-0.591482405
2.7624	-0.592547398
2.7625	-0.593609906
2.7626	-0.594672308
2.7627	-0.595732249
2.7628	-0.596791045
2.7629	-0.597848665
2.763	-0.598905017
2.7631	-0.599958114
2.7632	-0.60100742
2.7633	-0.602053258
2.7634	-0.60309665
2.7635	-0.604136179
2.7636	-0.605179605
2.7637	-0.606222082
2.7638	-0.60726071
2.7639	-0.608294544
2.764	-0.609324928
2.7641	-0.610354162
2.7642	-0.611383262
2.7643	-0.612409768
2.7644	-0.613437205
2.7645	-0.614463348
2.7646	-0.615486233
2.7647	-0.61650516
2.7648	-0.617520906
2.7649	-0.618532729
2.765	-0.619541515
2.7651	-0.620549585
2.7652	-0.621556559
2.7653	-0.622562331
2.7654	-0.623563591
2.7655	-0.624559807
2.7656	-0.625553861
2.7657	-0.626541175
2.7658	-0.627526766
2.7659	-0.628512638
2.766	-0.629498057
2.7661	-0.63048228
2.7662	-0.631461398
2.7663	-0.632439066
2.7664	-0.63341444
2.7665	-0.634385564
2.7666	-0.635354237
2.7667	-0.636321068
2.7668	-0.637288242
2.7669	-0.638255606
2.767	-0.639221676
2.7671	-0.640187255
2.7672	-0.641153613
2.7673	-0.642116908
2.7674	-0.643078015
2.7675	-0.644039959
2.7676	-0.645000875
2.7677	-0.645957026
2.7678	-0.646905748
2.7679	-0.647853248
2.768	-0.648798693
2.7681	-0.649743777
2.7682	-0.650686148
2.7683	-0.651627331
2.7684	-0.652564246
2.7685	-0.653496994
2.7686	-0.654426385
2.7687	-0.655353574
2.7688	-0.656281185
2.7689	-0.657208995
2.769	-0.658131456
2.7691	-0.659052158
2.7692	-0.65997315
2.7693	-0.660894117
2.7694	-0.661812439
2.7695	-0.662729374
2.7696	-0.66364479
2.7697	-0.664558327
2.7698	-0.66546816
2.7699	-0.666375317
2.77	-0.667280842
2.7701	-0.668181847
2.7702	-0.66908041
2.7703	-0.669975515
2.7704	-0.670869048
2.7705	-0.671762304
2.7706	-0.672653709
2.7707	-0.673540918
2.7708	-0.674429308
2.7709	-0.675314511
2.771	-0.676196267
2.7711	-0.677075123
2.7712	-0.677950812
2.7713	-0.678825864
2.7714	-0.679699469
2.7715	-0.680571803
2.7716	-0.681443889
2.7717	-0.682315107
2.7718	-0.683183335
2.7719	-0.684049575
2.772	-0.684913707
2.7721	-0.685776747
2.7722	-0.68663635
2.7723	-0.687493328
2.7724	-0.688348687
2.7725	-0.689199977
2.7726	-0.690049271
2.7727	-0.690890498
2.7728	-0.691725663
2.7729	-0.692563043
2.773	-0.693398322
2.7731	-0.694232448
2.7732	-0.695061847
2.7733	-0.695889325
2.7734	-0.696714493
2.7735	-0.697538273
2.7736	-0.698360544
2.7737	-0.699182358
2.7738	-0.699997522
2.7739	-0.700814135
2.774	-0.701626875
2.7741	-0.702439685
2.7742	-0.703248535
2.7743	-0.704055818
2.7744	-0.704860285
2.7745	-0.705658436
2.7746	-0.706449344
2.7747	-0.707237564
2.7748	-0.708023733
2.7749	-0.708810887
2.775	-0.709593831
2.7751	-0.71037345
2.7752	-0.711150439
2.7753	-0.711922549
2.7754	-0.712690322
2.7755	-0.713458114
2.7756	-0.714225945
2.7757	-0.714990304
2.7758	-0.715753026
2.7759	-0.716511534
2.776	-0.717270609
2.7761	-0.718026307
2.7762	-0.71877886
2.7763	-0.719529003
2.7764	-0.720279198
2.7765	-0.721022707
2.7766	-0.721765989
2.7767	-0.722505702
2.7768	-0.723239557
2.7769	-0.723969865
2.777	-0.724700071
2.7771	-0.725428326
2.7772	-0.726155163
2.7773	-0.726882001
2.7774	-0.727607245
2.7775	-0.728329662
2.7776	-0.729048062
2.7777	-0.72976046
2.7778	-0.730467155
2.7779	-0.731172997
2.778	-0.731875536
2.7781	-0.732575624
2.7782	-0.733274627
2.7783	-0.7339707
2.7784	-0.734663091
2.7785	-0.735352351
2.7786	-0.736041397
2.7787	-0.736728821
2.7788	-0.737415574
2.7789	-0.738098504
2.779	-0.738770514
2.7791	-0.739437324
2.7792	-0.740100996
2.7793	-0.740765868
2.7794	-0.741433469
2.7795	-0.742103557
2.7796	-0.742773475
2.7797	-0.743439966
2.7798	-0.74410404
2.7799	-0.744763632
2.78	-0.745422621
2.7801	-0.746079507
2.7802	-0.746732806
2.7803	-0.747384368
2.7804	-0.748033121
2.7805	-0.748679311
2.7806	-0.749325623
2.7807	-0.749969654
2.7808	-0.750610455
2.7809	-0.751245632
2.781	-0.751877071
2.7811	-0.752505988
2.7812	-0.753124584
2.7813	-0.753738796
2.7814	-0.754346773
2.7815	-0.754952184
2.7816	-0.755556377
2.7817	-0.75615398
2.7818	-0.756752364
2.7819	-0.757347332
2.782	-0.757944613
2.7821	-0.758543019
2.7822	-0.759141278
2.7823	-0.759733606
2.7824	-0.760323698
2.7825	-0.760912044
2.7826	-0.761495391
2.7827	-0.762074449
2.7828	-0.762652754
2.7829	-0.763227729
2.783	-0.763799057
2.7831	-0.764367506
2.7832	-0.764933518
2.7833	-0.765497661
2.7834	-0.766062052
2.7835	-0.766623046
2.7836	-0.767181941
2.7837	-0.76773682
2.7838	-0.768285391
2.7839	-0.7688331
2.784	-0.769376714
2.7841	-0.769919337
2.7842	-0.770460048
2.7843	-0.770999765
2.7844	-0.77153922
2.7845	-0.772071961
2.7846	-0.772600445
2.7847	-0.773128257
2.7848	-0.773654881
2.7849	-0.774178356
2.785	-0.774700643
2.7851	-0.775221459
2.7852	-0.775739354
2.7853	-0.776254181
2.7854	-0.776766558
2.7855	-0.777277481
2.7856	-0.777781961
2.7857	-0.778281232
2.7858	-0.778776729
2.7859	-0.779265739
2.786	-0.779752556
2.7861	-0.780241176
2.7862	-0.78072873
2.7863	-0.781213923
2.7864	-0.781696046
2.7865	-0.7821759
2.7866	-0.782653648
2.7867	-0.783128491
2.7868	-0.783602803
2.7869	-0.784072273
2.787	-0.78454026
2.7871	-0.785004988
2.7872	-0.78546779
2.7873	-0.785928151
2.7874	-0.7863858
2.7875	-0.786836
2.7876	-0.7872823
2.7877	-0.7877297
2.7878	-0.788172513
2.7879	-0.788607837
2.788	-0.789040368
2.7881	-0.789471541
2.7882	-0.789901916
2.7883	-0.790330452
2.7884	-0.790757602
2.7885	-0.791182182
2.7886	-0.791604867
2.7887	-0.79202345
2.7888	-0.792439199
2.7889	-0.79285488
2.789	-0.793267866
2.7891	-0.793678857
2.7892	-0.79408772
2.7893	-0.794495606
2.7894	-0.794898902
2.7895	-0.795294077
2.7896	-0.795685549
2.7897	-0.796076417
2.7898	-0.796468034
2.7899	-0.796858689
2.79	-0.797246673
2.7901	-0.797631081
2.7902	-0.79801351
2.7903	-0.798393922
2.7904	-0.798771315
2.7905	-0.799147169
2.7906	-0.799519798
2.7907	-0.799889143
2.7908	-0.800253478
2.7909	-0.800615486
2.791	-0.800973731
2.7911	-0.801333023
2.7912	-0.801686554
2.7913	-0.802036721
2.7914	-0.802382905
2.7915	-0.802727129
2.7916	-0.803067481
2.7917	-0.803406445
2.7918	-0.80373926
2.7919	-0.804067166
2.792	-0.804392609
2.7921	-0.804714241
2.7922	-0.805031587
2.7923	-0.805343132
2.7924	-0.805653743
2.7925	-0.805959474
2.7926	-0.80626796
2.7927	-0.806575537
2.7928	-0.806884149
2.7929	-0.807184342
2.793	-0.807483528
2.7931	-0.807781392
2.7932	-0.808070466
2.7933	-0.808356666
2.7934	-0.808641531
2.7935	-0.80892421
2.7936	-0.809200736
2.7937	-0.809471707
2.7938	-0.809740518
2.7939	-0.81000561
2.794	-0.810268974
2.7941	-0.81053037
2.7942	-0.810786552
2.7943	-0.811038189
2.7944	-0.81128842
2.7945	-0.811535717
2.7946	-0.8117788
2.7947	-0.812016369
2.7948	-0.812251989
2.7949	-0.812487705
2.795	-0.812719124
2.7951	-0.81294918
2.7952	-0.813177111
2.7953	-0.813406338
2.7954	-0.813634183
2.7955	-0.813857485
2.7956	-0.8140758
2.7957	-0.814290305
2.7958	-0.814501787
2.7959	-0.814706822
2.796	-0.814907079
2.7961	-0.815105714
2.7962	-0.815300962
2.7963	-0.815492283
2.7964	-0.81568097
2.7965	-0.815869658
2.7966	-0.816057825
2.7967	-0.8162444
2.7968	-0.81642866
2.7969	-0.816612411
2.797	-0.816798341
2.7971	-0.816983074
2.7972	-0.817165223
2.7973	-0.817340913
2.7974	-0.817511412
2.7975	-0.817678724
2.7976	-0.817846425
2.7977	-0.818007971
2.7978	-0.818168938
2.7979	-0.818326282
2.798	-0.8184791
2.7981	-0.818627189
2.7982	-0.818774285
2.7983	-0.818917154
2.7984	-0.81905691
2.7985	-0.819193939
2.7986	-0.819329355
2.7987	-0.81945983
2.7988	-0.819586784
2.7989	-0.819712377
2.799	-0.819833969
2.7991	-0.819955814
2.7992	-0.820071559
2.7993	-0.820182898
2.7994	-0.820291114
2.7995	-0.820399025
2.7996	-0.820504636
2.7997	-0.820608631
2.7998	-0.820710881
2.7999	-0.820810964
2.8	-0.820909672
2.8001	-0.821004618
2.8002	-0.821093156
2.8003	-0.821176725
2.8004	-0.821257263
2.8005	-0.821332302
2.8006	-0.821402864
2.8007	-0.821472995
2.8008	-0.82153843
2.8009	-0.821598255
2.801	-0.821657608
2.8011	-0.821716527
2.8012	-0.821774585
2.8013	-0.82183107
2.8014	-0.821883995
2.8015	-0.821936117
2.8016	-0.821982808
2.8017	-0.822028039
2.8018	-0.822070816
2.8019	-0.822113983
2.802	-0.822153537
2.8021	-0.82219132
2.8022	-0.822225747
2.8023	-0.822260895
2.8024	-0.822290891
2.8025	-0.82231998
2.8026	-0.822342221
2.8027	-0.822360132
2.8028	-0.82237504
2.8029	-0.822389948
2.803	-0.822403087
2.8031	-0.822415694
2.8032	-0.822427867
2.8033	-0.822438373
2.8034	-0.822447012
2.8035	-0.822450902
2.8036	-0.822452623
2.8037	-0.822449551
2.8038	-0.822440359
2.8039	-0.822433135
2.804	-0.822425633
2.8041	-0.822414078
2.8042	-0.822397335
2.8043	-0.822374075
2.8044	-0.822344774
2.8045	-0.822312555
2.8046	-0.822276903
2.8047	-0.822239495
2.8048	-0.822191504
2.8049	-0.822140813
2.805	-0.822085936
2.8051	-0.822026224
2.8052	-0.821956804
2.8053	-0.821884234
2.8054	-0.821809956
2.8055	-0.8217357
2.8056	-0.821656821
2.8057	-0.821571734
2.8058	-0.821487513
2.8059	-0.821401521
2.806	-0.82130564
2.8061	-0.821204637
2.8062	-0.82110158
2.8063	-0.820997527
2.8064	-0.82088407
2.8065	-0.820764939
2.8066	-0.820639946
2.8067	-0.820513957
2.8068	-0.820384485
2.8069	-0.820255479
2.807	-0.820128142
2.8071	-0.820002346
2.8072	-0.81987821
2.8073	-0.819755304
2.8074	-0.819632145
2.8075	-0.819509283
2.8076	-0.819384931
2.8077	-0.81925944
2.8078	-0.819129339
2.8079	-0.818993209
2.808	-0.818861143
2.8081	-0.818724036
2.8082	-0.818584536
2.8083	-0.818442779
2.8084	-0.818299825
2.8085	-0.818155292
2.8086	-0.818009376
2.8087	-0.817859749
2.8088	-0.817706973
2.8089	-0.817551334
2.809	-0.817392073
2.8091	-0.817230165
2.8092	-0.817065184
2.8093	-0.816893921
2.8094	-0.816719633
2.8095	-0.816540492
2.8096	-0.81635955
2.8097	-0.816177879
2.8098	-0.815990078
2.8099	-0.815798839
2.81	-0.815600948
2.8101	-0.815402961
2.8102	-0.815200486
2.8103	-0.814996285
2.8104	-0.814787963
2.8105	-0.814576501
2.8106	-0.814361202
2.8107	-0.814142604
2.8108	-0.813923693
2.8109	-0.813702
2.811	-0.813472911
2.8111	-0.813240799
2.8112	-0.813005172
2.8113	-0.812766885
2.8114	-0.812525995
2.8115	-0.812282906
2.8116	-0.812040114
2.8117	-0.81179403
2.8118	-0.811545737
2.8119	-0.811296295
2.812	-0.811045524
2.8121	-0.810791919
2.8122	-0.810535817
2.8123	-0.810276403
2.8124	-0.810013465
2.8125	-0.809744177
2.8126	-0.809469075
2.8127	-0.80919178
2.8128	-0.808919909
2.8129	-0.808642057
2.813	-0.808364083
2.8131	-0.808082026
2.8132	-0.807795161
2.8133	-0.807505086
2.8134	-0.807207395
2.8135	-0.806906872
2.8136	-0.806604897
2.8137	-0.806300246
2.8138	-0.805993798
2.8139	-0.805684189
2.814	-0.805373698
2.8141	-0.805061167
2.8142	-0.804746401
2.8143	-0.804430422
2.8144	-0.804112581
2.8145	-0.803793595
2.8146	-0.803471505
2.8147	-0.803145336
2.8148	-0.802812997
2.8149	-0.802473648
2.815	-0.802131769
2.8151	-0.801784894
2.8152	-0.801435205
2.8153	-0.801081213
2.8154	-0.800724576
2.8155	-0.800361206
2.8156	-0.799997647
2.8157	-0.799634634
2.8158	-0.799268303
2.8159	-0.798901231
2.816	-0.798531088
2.8161	-0.798162764
2.8162	-0.797788044
2.8163	-0.797408689
2.8164	-0.797025921
2.8165	-0.79664057
2.8166	-0.796253868
2.8167	-0.795863715
2.8168	-0.795471939
2.8169	-0.795078907
2.817	-0.794682314
2.8171	-0.794284336
2.8172	-0.793884447
2.8173	-0.793483542
2.8174	-0.793080969
2.8175	-0.792671875
2.8176	-0.79225843
2.8177	-0.791842431
2.8178	-0.791425182
2.8179	-0.791002349
2.818	-0.790575707
2.8181	-0.790147143
2.8182	-0.789712284
2.8183	-0.789274984
2.8184	-0.788836738
2.8185	-0.788397597
2.8186	-0.787952979
2.8187	-0.78750706
2.8188	-0.787058773
2.8189	-0.786608127
2.819	-0.786150296
2.8191	-0.78568663
2.8192	-0.785219804
2.8193	-0.784750961
2.8194	-0.784280163
2.8195	-0.783809431
2.8196	-0.783336039
2.8197	-0.782860371
2.8198	-0.782381798
2.8199	-0.781902051
2.82	-0.78141751
2.8201	-0.780931661
2.8202	-0.780444764
2.8203	-0.779955247
2.8204	-0.779462
2.8205	-0.778966784
2.8206	-0.778470702
2.8207	-0.777972572
2.8208	-0.777469512
2.8209	-0.776964003
2.821	-0.776454992
2.8211	-0.77594531
2.8212	-0.775432655
2.8213	-0.774912976
2.8214	-0.774388472
2.8215	-0.773862124
2.8216	-0.773333932
2.8217	-0.77280349
2.8218	-0.77227099
2.8219	-0.771734214
2.822	-0.771190101
2.8221	-0.770643229
2.8222	-0.770093028
2.8223	-0.769542832
2.8224	-0.768990702
2.8225	-0.768438332
2.8226	-0.767884697
2.8227	-0.767327143
2.8228	-0.766767463
2.8229	-0.76620491
2.823	-0.765639105
2.8231	-0.765070783
2.8232	-0.764495865
2.8233	-0.76391887
2.8234	-0.763339937
2.8235	-0.762759432
2.8236	-0.762173618
2.8237	-0.761583609
2.8238	-0.760992411
2.8239	-0.760400129
2.824	-0.759805952
2.8241	-0.759212537
2.8242	-0.758617222
2.8243	-0.758019707
2.8244	-0.757419866
2.8245	-0.756818665
2.8246	-0.756213909
2.8247	-0.755605571
2.8248	-0.754996098
2.8249	-0.754383785
2.825	-0.753763546
2.8251	-0.753144144
2.8252	-0.752522259
2.8253	-0.751889716
2.8254	-0.751254223
2.8255	-0.75061866
2.8256	-0.749979712
2.8257	-0.749340533
2.8258	-0.748701222
2.8259	-0.748062118
2.826	-0.747420676
2.8261	-0.74676961
2.8262	-0.746116555
2.8263	-0.745460969
2.8264	-0.744801737
2.8265	-0.744139787
2.8266	-0.743472677
2.8267	-0.74280281
2.8268	-0.742131568
2.8269	-0.741457604
2.827	-0.740780935
2.8271	-0.740103102
2.8272	-0.739422761
2.8273	-0.738740148
2.8274	-0.73805611
2.8275	-0.737369871
2.8276	-0.736678914
2.8277	-0.735982706
2.8278	-0.735283484
2.8279	-0.734582846
2.828	-0.733881303
2.8281	-0.733180169
2.8282	-0.732478775
2.8283	-0.731774142
2.8284	-0.731063793
2.8285	-0.730345138
2.8286	-0.729622604
2.8287	-0.728897154
2.8288	-0.728170947
2.8289	-0.727444234
2.829	-0.726715982
2.8291	-0.72598428
2.8292	-0.725250615
2.8293	-0.724514433
2.8294	-0.723776915
2.8295	-0.723037762
2.8296	-0.722297724
2.8297	-0.721555942
2.8298	-0.720810746
2.8299	-0.720060737
2.83	-0.719306961
2.8301	-0.718549614
2.8302	-0.717788937
2.8303	-0.717027366
2.8304	-0.716262959
2.8305	-0.71549505
2.8306	-0.714721005
2.8307	-0.713944471
2.8308	-0.713165005
2.8309	-0.71238368
2.831	-0.71159865
2.8311	-0.710810934
2.8312	-0.710022584
2.8313	-0.709232668
2.8314	-0.708441878
2.8315	-0.707647723
2.8316	-0.706852674
2.8317	-0.706057464
2.8318	-0.70526067
2.8319	-0.704460736
2.832	-0.703659199
2.8321	-0.702855809
2.8322	-0.702049044
2.8323	-0.701241153
2.8324	-0.700430923
2.8325	-0.699619768
2.8326	-0.698809336
2.8327	-0.697995
2.8328	-0.697174424
2.8329	-0.696353568
2.833	-0.695529711
2.8331	-0.694700137
2.8332	-0.693864401
2.8333	-0.69302573
2.8334	-0.692184505
2.8335	-0.691340772
2.8336	-0.690494321
2.8337	-0.68964502
2.8338	-0.688793589
2.8339	-0.687939549
2.834	-0.687082694
2.8341	-0.686220705
2.8342	-0.685356449
2.8343	-0.68448732
2.8344	-0.683614528
2.8345	-0.682744626
2.8346	-0.681871722
2.8347	-0.680992264
2.8348	-0.680112404
2.8349	-0.679229017
2.835	-0.67834384
2.8351	-0.677458154
2.8352	-0.676571181
2.8353	-0.675684508
2.8354	-0.674800518
2.8355	-0.673914718
2.8356	-0.673027886
2.8357	-0.672138985
2.8358	-0.671246297
2.8359	-0.670347371
2.836	-0.669444399
2.8361	-0.668540098
2.8362	-0.667630531
2.8363	-0.666717369
2.8364	-0.665803887
2.8365	-0.664889327
2.8366	-0.663972919
2.8367	-0.663054397
2.8368	-0.662134745
2.8369	-0.661213308
2.837	-0.660291172
2.8371	-0.659366216
2.8372	-0.658437407
2.8373	-0.657508298
2.8374	-0.656575716
2.8375	-0.655639278
2.8376	-0.654699474
2.8377	-0.653759722
2.8378	-0.65281952
2.8379	-0.651874192
2.838	-0.650927121
2.8381	-0.649978234
2.8382	-0.649024331
2.8383	-0.648066601
2.8384	-0.64710783
2.8385	-0.646148129
2.8386	-0.645183621
2.8387	-0.644217829
2.8388	-0.643249311
2.8389	-0.642280584
2.839	-0.641307735
2.8391	-0.640330847
2.8392	-0.639351961
2.8393	-0.638369417
2.8394	-0.6373836
2.8395	-0.636395013
2.8396	-0.63540599
2.8397	-0.634416603
2.8398	-0.633424591
2.8399	-0.632431881
2.84	-0.631437582
2.8401	-0.63044077
2.8402	-0.62944182
2.8403	-0.628441175
2.8404	-0.627439993
2.8405	-0.626439146
2.8406	-0.62543597
2.8407	-0.624430484
2.8408	-0.623421977
2.8409	-0.622413855
2.841	-0.621404536
2.8411	-0.620392403
2.8412	-0.619376441
2.8413	-0.618355951
2.8414	-0.61733275
2.8415	-0.616307944
2.8416	-0.615274822
2.8417	-0.614236653
2.8418	-0.613195848
2.8419	-0.612149645
2.842	-0.611100647
2.8421	-0.610053462
2.8422	-0.60900592
2.8423	-0.607955417
2.8424	-0.606900979
2.8425	-0.605844758
2.8426	-0.604789639
2.8427	-0.603732717
2.8428	-0.602671847
2.8429	-0.601607818
2.843	-0.600540869
2.8431	-0.599472615
2.8432	-0.598402752
2.8433	-0.597332087
2.8434	-0.59626213
2.8435	-0.595191383
2.8436	-0.594116627
2.8437	-0.593041176
2.8438	-0.591963443
2.8439	-0.590880351
2.844	-0.589796551
2.8441	-0.58870938
2.8442	-0.587618247
2.8443	-0.586522632
2.8444	-0.585423258
2.8445	-0.584321915
2.8446	-0.583218586
2.8447	-0.58211437
2.8448	-0.581008845
2.8449	-0.579903775
2.845	-0.578798167
2.8451	-0.57769031
2.8452	-0.576579368
2.8453	-0.575470573
2.8454	-0.574361545
2.8455	-0.573252365
2.8456	-0.572140142
2.8457	-0.571024283
2.8458	-0.569905888
2.8459	-0.568786244
2.846	-0.56766456
2.8461	-0.56654075
2.8462	-0.56541503
2.8463	-0.56428905
2.8464	-0.563160519
2.8465	-0.562029929
2.8466	-0.560898719
2.8467	-0.559763223
2.8468	-0.558624433
2.8469	-0.557483321
2.847	-0.55634046
2.8471	-0.555195675
2.8472	-0.554047356
2.8473	-0.552896459
2.8474	-0.551742929
2.8475	-0.550590305
2.8476	-0.549433521
2.8477	-0.548277095
2.8478	-0.547120546
2.8479	-0.545956705
2.848	-0.544788232
2.8481	-0.543616249
2.8482	-0.542442289
2.8483	-0.541266576
2.8484	-0.540087177
2.8485	-0.538904417
2.8486	-0.537717429
2.8487	-0.536527168
2.8488	-0.535337535
2.8489	-0.53414547
2.849	-0.532950189
2.8491	-0.531754163
2.8492	-0.530556594
2.8493	-0.529357414
2.8494	-0.528154854
2.8495	-0.526954446
2.8496	-0.525752379
2.8497	-0.524549566
2.8498	-0.523345542
2.8499	-0.522140142
2.85	-0.520933207
2.8501	-0.519722597
2.8502	-0.518508315
2.8503	-0.517292074
2.8504	-0.516072117
2.8505	-0.514849775
2.8506	-0.513626843
2.8507	-0.512402525
2.8508	-0.511179472
2.8509	-0.50995638
2.851	-0.508734744
2.8511	-0.507512645
2.8512	-0.506287877
2.8513	-0.505059407
2.8514	-0.503826706
2.8515	-0.502591021
2.8516	-0.501353766
2.8517	-0.500116372
2.8518	-0.498878723
2.8519	-0.497638004
2.852	-0.496395545
2.8521	-0.495150046
2.8522	-0.493901991
2.8523	-0.492652217
2.8524	-0.491400296
2.8525	-0.490146923
2.8526	-0.488893019
2.8527	-0.487633585
2.8528	-0.486368287
2.8529	-0.485098027
2.853	-0.483826174
2.8531	-0.48255575
2.8532	-0.481285125
2.8533	-0.480014819
2.8534	-0.478742881
2.8535	-0.477469657
2.8536	-0.47619192
2.8537	-0.474911772
2.8538	-0.473629823
2.8539	-0.47234538
2.854	-0.471059461
2.8541	-0.469772462
2.8542	-0.468482188
2.8543	-0.467188684
2.8544	-0.46589394
2.8545	-0.464599969
2.8546	-0.463302708
2.8547	-0.462000219
2.8548	-0.460698699
2.8549	-0.459403889
2.855	-0.458109025
2.8551	-0.456812991
2.8552	-0.455515281
2.8553	-0.454215539
2.8554	-0.452914228
2.8555	-0.451613855
2.8556	-0.450312025
2.8557	-0.449010572
2.8558	-0.447707162
2.8559	-0.44640127
2.856	-0.44509281
2.8561	-0.443782382
2.8562	-0.442468812
2.8563	-0.44115335
2.8564	-0.439837796
2.8565	-0.43852146
2.8566	-0.437204854
2.8567	-0.435886369
2.8568	-0.434565087
2.8569	-0.433241147
2.857	-0.43191411
2.8571	-0.430584427
2.8572	-0.429253025
2.8573	-0.427920681
2.8574	-0.426589868
2.8575	-0.425258679
2.8576	-0.423925367
2.8577	-0.422588321
2.8578	-0.421248979
2.8579	-0.419906693
2.858	-0.418563091
2.8581	-0.417217566
2.8582	-0.415870475
2.8583	-0.414521409
2.8584	-0.413170507
2.8585	-0.411818327
2.8586	-0.410465859
2.8587	-0.409109997
2.8588	-0.407751254
2.8589	-0.406391944
2.859	-0.405031622
2.8591	-0.403668851
2.8592	-0.402302762
2.8593	-0.400935379
2.8594	-0.399569068
2.8595	-0.39820141
2.8596	-0.396832069
2.8597	-0.395460501
2.8598	-0.394088357
2.8599	-0.392715957
2.86	-0.391339195
2.8601	-0.389961926
2.8602	-0.388583711
2.8603	-0.387204764
2.8604	-0.38582478
2.8605	-0.38444464
2.8606	-0.383062329
2.8607	-0.381678127
2.8608	-0.380292451
2.8609	-0.378904942
2.861	-0.377517077
2.8611	-0.376128504
2.8612	-0.374733563
2.8613	-0.373337556
2.8614	-0.371943354
2.8615	-0.370549156
2.8616	-0.369153317
2.8617	-0.367757303
2.8618	-0.366357279
2.8619	-0.364955378
2.862	-0.363552752
2.8621	-0.362146006
2.8622	-0.360737895
2.8623	-0.359327814
2.8624	-0.357916887
2.8625	-0.356505363
2.8626	-0.355092893
2.8627	-0.353679828
2.8628	-0.352265224
2.8629	-0.350848599
2.863	-0.349430597
2.8631	-0.348012772
2.8632	-0.346596444
2.8633	-0.345178741
2.8634	-0.343758193
2.8635	-0.342338123
2.8636	-0.340917022
2.8637	-0.33949514
2.8638	-0.338068258
2.8639	-0.336639276
2.864	-0.335209098
2.8641	-0.333778156
2.8642	-0.332345983
2.8643	-0.330913414
2.8644	-0.329478853
2.8645	-0.328042346
2.8646	-0.326602517
2.8647	-0.325159321
2.8648	-0.323717022
2.8649	-0.322273723
2.865	-0.320826775
2.8651	-0.319377793
2.8652	-0.317928964
2.8653	-0.316481724
2.8654	-0.315034319
2.8655	-0.313585876
2.8656	-0.312138075
2.8657	-0.310690062
2.8658	-0.309240751
2.8659	-0.307788234
2.866	-0.306334472
2.8661	-0.30487661
2.8662	-0.30342262
2.8663	-0.301969071
2.8664	-0.300513515
2.8665	-0.299056959
2.8666	-0.297601217
2.8667	-0.296145246
2.8668	-0.294687495
2.8669	-0.293227746
2.867	-0.291764263
2.8671	-0.290297917
2.8672	-0.288829791
2.8673	-0.287362588
2.8674	-0.285893288
2.8675	-0.284425062
2.8676	-0.282954993
2.8677	-0.281482745
2.8678	-0.280009943
2.8679	-0.278537894
2.868	-0.277062772
2.8681	-0.275587572
2.8682	-0.274111748
2.8683	-0.272635479
2.8684	-0.271158559
2.8685	-0.2696811
2.8686	-0.268202713
2.8687	-0.266721627
2.8688	-0.265237489
2.8689	-0.263751926
2.869	-0.262267304
2.8691	-0.26078214
2.8692	-0.259296444
2.8693	-0.257809643
2.8694	-0.256320273
2.8695	-0.254829405
2.8696	-0.253336254
2.8697	-0.251837008
2.8698	-0.250337154
2.8699	-0.248838011
2.87	-0.247339007
2.8701	-0.245837485
2.8702	-0.244334938
2.8703	-0.242832642
2.8704	-0.241330332
2.8705	-0.239827673
2.8706	-0.238322822
2.8707	-0.236819588
2.8708	-0.235312722
2.8709	-0.233805806
2.871	-0.232296111
2.8711	-0.230788827
2.8712	-0.229278634
2.8713	-0.227774098
2.8714	-0.226265969
2.8715	-0.224759924
2.8716	-0.223254146
2.8717	-0.221745739
2.8718	-0.220236167
2.8719	-0.21872542
2.872	-0.217214043
2.8721	-0.21570019
2.8722	-0.214182708
2.8723	-0.212665455
2.8724	-0.21115093
2.8725	-0.209629934
2.8726	-0.208108842
2.8727	-0.206586068
2.8728	-0.205066223
2.8729	-0.203544262
2.873	-0.202022315
2.8731	-0.200500702
2.8732	-0.198978628
2.8733	-0.197457491
2.8734	-0.195936787
2.8735	-0.194412375
2.8736	-0.192892047
2.8737	-0.191369029
2.8738	-0.189846402
2.8739	-0.188320697
2.874	-0.186793274
2.8741	-0.185264345
2.8742	-0.18373365
2.8743	-0.18220208
2.8744	-0.180667807
2.8745	-0.179137951
2.8746	-0.177603602
2.8747	-0.176069474
2.8748	-0.17453481
2.8749	-0.172997687
2.875	-0.171457786
2.8751	-0.169916318
2.8752	-0.168375113
2.8753	-0.166834811
2.8754	-0.165292021
2.8755	-0.163745931
2.8756	-0.162202234
2.8757	-0.160655033
2.8758	-0.159107159
2.8759	-0.15755832
2.876	-0.156009768
2.8761	-0.154462711
2.8762	-0.152916924
2.8763	-0.151372695
2.8764	-0.149828257
2.8765	-0.148285118
2.8766	-0.146740539
2.8767	-0.145196019
2.8768	-0.143652305
2.8769	-0.14210704
2.877	-0.140561143
2.8771	-0.13901349
2.8772	-0.137466007
2.8773	-0.135918341
2.8774	-0.134374247
2.8775	-0.132825879
2.8776	-0.131279466
2.8777	-0.129733117
2.8778	-0.128182957
2.8779	-0.126632353
2.878	-0.125081993
2.8781	-0.123532185
2.8782	-0.121981725
2.8783	-0.120427895
2.8784	-0.118871223
2.8785	-0.117315777
2.8786	-0.115761057
2.8787	-0.114206519
2.8788	-0.112649878
2.8789	-0.111091962
2.879	-0.109531696
2.8791	-0.107968003
2.8792	-0.106401294
2.8793	-0.104834133
2.8794	-0.103269161
2.8795	-0.101706404
2.8796	-0.100147007
2.8797	-0.098585347
2.8798	-0.097022767
2.8799	-0.095460353
2.88	-0.093897423
2.8801	-0.09233252
2.8802	-0.090766267
2.8803	-0.089197906
2.8804	-0.087628212
2.8805	-0.086058314
2.8806	-0.084488234
2.8807	-0.082915835
2.8808	-0.081344244
2.8809	-0.079773113
2.881	-0.078204267
2.8811	-0.076635226
2.8812	-0.07506409
2.8813	-0.073493193
2.8814	-0.071922738
2.8815	-0.07035472
2.8816	-0.068786824
2.8817	-0.067217456
2.8818	-0.065647146
2.8819	-0.06407598
2.882	-0.062504198
2.8821	-0.060932255
2.8822	-0.059362001
2.8823	-0.057790402
2.8824	-0.05621788
2.8825	-0.054642015
2.8826	-0.053063212
2.8827	-0.051482331
2.8828	-0.049901535
2.8829	-0.048321289
2.883	-0.046742784
2.8831	-0.04516459
2.8832	-0.043586231
2.8833	-0.042007944
2.8834	-0.040430437
2.8835	-0.038853519
2.8836	-0.037276855
2.8837	-0.035700647
2.8838	-0.034124178
2.8839	-0.032546528
2.884	-0.030969285
2.8841	-0.029390571
2.8842	-0.0278111
2.8843	-0.026231192
2.8844	-0.024652183
2.8845	-0.023072237
2.8846	-0.021493831
2.8847	-0.019915526
2.8848	-0.018340965
2.8849	-0.016767615
2.885	-0.015194287
2.8851	-0.013621416
2.8852	-0.012049782
2.8853	-0.010478138
2.8854	-0.008906265
2.8855	-0.007334309
2.8856	-0.005763871
2.8857	-0.004193307
2.8858	-0.002619887
2.8859	-0.001047813
2.886	0.000527974
2.8861	0.002099958
2.8862	0.003674411
2.8863	0.005251529
2.8864	0.006827195
2.8865	0.008403865
2.8866	0.009981937
2.8867	0.011560245
2.8868	0.013138166
2.8869	0.014715868
2.887	0.016295006
2.8871	0.017874861
2.8872	0.019454892
2.8873	0.021036053
2.8874	0.022612997
2.8875	0.024190141
2.8876	0.025765379
2.8877	0.027343289
2.8878	0.028917936
2.8879	0.030492515
2.888	0.032065944
2.8881	0.033639875
2.8882	0.035214107
2.8883	0.036785727
2.8884	0.038356929
2.8885	0.03993266
2.8886	0.041506714
2.8887	0.043082686
2.8888	0.044657372
2.8889	0.046235757
2.889	0.047814725
2.8891	0.049392544
2.8892	0.050971911
2.8893	0.052551641
2.8894	0.054131814
2.8895	0.055710699
2.8896	0.057289749
2.8897	0.05886871
2.8898	0.060446345
2.8899	0.062023073
2.89	0.063601678
2.8901	0.065176295
2.8902	0.066751922
2.8903	0.068325399
2.8904	0.069898467
2.8905	0.071472097
2.8906	0.073045178
2.8907	0.074616355
2.8908	0.076187857
2.8909	0.077759262
2.891	0.079331253
2.8911	0.080904
2.8912	0.082477092
2.8913	0.084050245
2.8914	0.08562318
2.8915	0.087196614
2.8916	0.088769852
2.8917	0.090344954
2.8918	0.091921191
2.8919	0.093501728
2.892	0.095084269
2.8921	0.096666129
2.8922	0.098246378
2.8923	0.099824538
2.8924	0.101400137
2.8925	0.102972485
2.8926	0.104544582
2.8927	0.10611695
2.8928	0.107689151
2.8929	0.109258806
2.893	0.11082585
2.8931	0.112391025
2.8932	0.11395432
2.8933	0.115517244
2.8934	0.117079431
2.8935	0.118641993
2.8936	0.120205046
2.8937	0.121766569
2.8938	0.123326268
2.8939	0.124886875
2.894	0.1264473
2.8941	0.128007879
2.8942	0.129567632
2.8943	0.131129753
2.8944	0.132691883
2.8945	0.134255997
2.8946	0.135819067
2.8947	0.137380356
2.8948	0.138944435
2.8949	0.140506513
2.895	0.142065469
2.8951	0.143625195
2.8952	0.145183635
2.8953	0.146740435
2.8954	0.148298142
2.8955	0.149851507
2.8956	0.151405179
2.8957	0.152959946
2.8958	0.154514098
2.8959	0.15606818
2.896	0.157621581
2.8961	0.15917325
2.8962	0.160726198
2.8963	0.16228062
2.8964	0.163834373
2.8965	0.16538866
2.8966	0.166945263
2.8967	0.168496752
2.8968	0.17004841
2.8969	0.171600607
2.897	0.173153259
2.8971	0.174707562
2.8972	0.176263911
2.8973	0.177816941
2.8974	0.17936956
2.8975	0.18091827
2.8976	0.182467563
2.8977	0.184014455
2.8978	0.185559222
2.8979	0.187103322
2.898	0.188646309
2.8981	0.190186263
2.8982	0.191726511
2.8983	0.193268249
2.8984	0.19480906
2.8985	0.196348076
2.8986	0.19788636
2.8987	0.199426031
2.8988	0.200963432
2.8989	0.202503223
2.899	0.204039798
2.8991	0.205577526
2.8992	0.207115274
2.8993	0.208654386
2.8994	0.210192192
2.8995	0.211727797
2.8996	0.213261941
2.8997	0.214794916
2.8998	0.216324906
2.8999	0.217854189
2.9	0.219379694
2.9001	0.220906524
2.9002	0.222433672
2.9003	0.223960539
2.9004	0.225484731
2.9005	0.227007233
2.9006	0.228527596
2.9007	0.230047689
2.9008	0.231568495
2.9009	0.233089507
2.901	0.234609612
2.9011	0.236128604
2.9012	0.237648171
2.9013	0.239167378
2.9014	0.240688062
2.9015	0.242211405
2.9016	0.243735735
2.9017	0.245256731
2.9018	0.246774535
2.9019	0.248287406
2.902	0.249798426
2.9021	0.251310597
2.9022	0.252820814
2.9023	0.254333459
2.9024	0.255844543
2.9025	0.257352446
2.9026	0.258859964
2.9027	0.260366813
2.9028	0.261873958
2.9029	0.263381553
2.903	0.264890232
2.9031	0.266393443
2.9032	0.267895864
2.9033	0.269397476
2.9034	0.270900249
2.9035	0.27240322
2.9036	0.273905928
2.9037	0.275407745
2.9038	0.276910483
2.9039	0.278410628
2.904	0.279909502
2.9041	0.281407489
2.9042	0.282905101
2.9043	0.28439846
2.9044	0.28588936
2.9045	0.287376186
2.9046	0.288865731
2.9047	0.290351076
2.9048	0.291837757
2.9049	0.293323759
2.905	0.294808704
2.9051	0.296291611
2.9052	0.297774152
2.9053	0.299255323
2.9054	0.300736264
2.9055	0.302216785
2.9056	0.303696058
2.9057	0.305175134
2.9058	0.306651485
2.9059	0.308128934
2.906	0.309604586
2.9061	0.311079914
2.9062	0.312551946
2.9063	0.314025721
2.9064	0.315492649
2.9065	0.316965269
2.9066	0.318433474
2.9067	0.31990173
2.9068	0.321368546
2.9069	0.322835238
2.907	0.324297776
2.9071	0.325764231
2.9072	0.327225074
2.9073	0.32868792
2.9074	0.330148044
2.9075	0.331607642
2.9076	0.33306521
2.9077	0.334519815
2.9078	0.335973708
2.9079	0.33742657
2.908	0.338877779
2.9081	0.340328287
2.9082	0.341778035
2.9083	0.343227107
2.9084	0.344674252
2.9085	0.346118537
2.9086	0.347565082
2.9087	0.349010937
2.9088	0.350456004
2.9089	0.351900686
2.909	0.353345754
2.9091	0.354788529
2.9092	0.356231506
2.9093	0.357672655
2.9094	0.359111255
2.9095	0.360549752
2.9096	0.36198734
2.9097	0.363423468
2.9098	0.364857316
2.9099	0.366291125
2.91	0.367719566
2.9101	0.369145279
2.9102	0.370571271
2.9103	0.371994814
2.9104	0.373418277
2.9105	0.37484198
2.9106	0.376264506
2.9107	0.377686883
2.9108	0.379109038
2.9109	0.380528923
2.911	0.381947418
2.9111	0.383364719
2.9112	0.384779293
2.9113	0.386193822
2.9114	0.387606398
2.9115	0.389015854
2.9116	0.390424092
2.9117	0.391833391
2.9118	0.393240451
2.9119	0.394642313
2.912	0.396041898
2.9121	0.397440461
2.9122	0.398837762
2.9123	0.400234108
2.9124	0.40162818
2.9125	0.40302119
2.9126	0.404412804
2.9127	0.405803069
2.9128	0.407192818
2.9129	0.408579544
2.913	0.409966303
2.9131	0.411347608
2.9132	0.412727429
2.9133	0.414107218
2.9134	0.415486978
2.9135	0.416865982
2.9136	0.41824483
2.9137	0.419618255
2.9138	0.4209922
2.9139	0.4223621
2.914	0.423730182
2.9141	0.42509775
2.9142	0.426463472
2.9143	0.427827174
2.9144	0.429188721
2.9145	0.430547187
2.9146	0.431903707
2.9147	0.433263911
2.9148	0.434621427
2.9149	0.435977578
2.915	0.437332524
2.9151	0.438683136
2.9152	0.440032172
2.9153	0.441378713
2.9154	0.442723722
2.9155	0.444069702
2.9156	0.445412211
2.9157	0.446751347
2.9158	0.44808842
2.9159	0.449425651
2.916	0.450764141
2.9161	0.452098842
2.9162	0.453434501
2.9163	0.454771074
2.9164	0.456105882
2.9165	0.457439549
2.9166	0.45877138
2.9167	0.460101348
2.9168	0.461426589
2.9169	0.462751889
2.917	0.464077125
2.9171	0.465401324
2.9172	0.466726865
2.9173	0.468049499
2.9174	0.469368759
2.9175	0.470685944
2.9176	0.472000547
2.9177	0.473308336
2.9178	0.474612619
2.9179	0.475913896
2.918	0.477210922
2.9181	0.478504795
2.9182	0.479793232
2.9183	0.481083765
2.9184	0.482376139
2.9185	0.483667962
2.9186	0.484958965
2.9187	0.48624848
2.9188	0.487536646
2.9189	0.488822768
2.919	0.490105861
2.9191	0.491386935
2.9192	0.492666146
2.9193	0.493945351
2.9194	0.495225514
2.9195	0.49650371
2.9196	0.497779549
2.9197	0.49905322
2.9198	0.500324967
2.9199	0.501594955
2.92	0.502864312
2.9201	0.504132259
2.9202	0.505397324
2.9203	0.506661615
2.9204	0.50792724
2.9205	0.509191706
2.9206	0.510451932
2.9207	0.511710671
2.9208	0.512967068
2.9209	0.514223467
2.921	0.515482084
2.9211	0.516737409
2.9212	0.517991613
2.9213	0.51924054
2.9214	0.520490607
2.9215	0.521739173
2.9216	0.522984472
2.9217	0.524226242
2.9218	0.525465026
2.9219	0.526702147
2.922	0.527938463
2.9221	0.529173386
2.9222	0.530407792
2.9223	0.531639826
2.9224	0.53286678
2.9225	0.534092262
2.9226	0.535314884
2.9227	0.536535293
2.9228	0.537752702
2.9229	0.538968785
2.923	0.540183592
2.9231	0.541395381
2.9232	0.542605624
2.9233	0.543812754
2.9234	0.545017614
2.9235	0.54621816
2.9236	0.547417197
2.9237	0.548615917
2.9238	0.549812557
2.9239	0.551002091
2.924	0.552191007
2.9241	0.553378796
2.9242	0.554565267
2.9243	0.555751199
2.9244	0.556937209
2.9245	0.558124382
2.9246	0.559310169
2.9247	0.560493804
2.9248	0.561674767
2.9249	0.562853861
2.925	0.564035389
2.9251	0.565214128
2.9252	0.566391762
2.9253	0.567565498
2.9254	0.568735045
2.9255	0.569904495
2.9256	0.57106686
2.9257	0.57222841
2.9258	0.573387083
2.9259	0.574544337
2.926	0.575701729
2.9261	0.576855154
2.9262	0.578007422
2.9263	0.57915619
2.9264	0.580301999
2.9265	0.581446212
2.9266	0.582587626
2.9267	0.583726539
2.9268	0.584862697
2.9269	0.585996895
2.927	0.587128189
2.9271	0.588255888
2.9272	0.589382677
2.9273	0.59050868
2.9274	0.591631805
2.9275	0.592751899
2.9276	0.593869124
2.9277	0.594984384
2.9278	0.596096871
2.9279	0.597210038
2.928	0.598321683
2.9281	0.59942992
2.9282	0.600534857
2.9283	0.601638372
2.9284	0.602740055
2.9285	0.603838166
2.9286	0.604937966
2.9287	0.606031961
2.9288	0.607123159
2.9289	0.608213678
2.929	0.609303981
2.9291	0.61039214
2.9292	0.611478394
2.9293	0.612561943
2.9294	0.61364395
2.9295	0.614723493
2.9296	0.61580166
2.9297	0.616874643
2.9298	0.61794171
2.9299	0.619010274
2.93	0.620075904
2.9301	0.621140733
2.9302	0.622205652
2.9303	0.623268071
2.9304	0.624327198
2.9305	0.625384403
2.9306	0.62643782
2.9307	0.627488191
2.9308	0.628533753
2.9309	0.629577166
2.931	0.630615633
2.9311	0.631650417
2.9312	0.632682944
2.9313	0.633715271
2.9314	0.634745642
2.9315	0.635772283
2.9316	0.636797619
2.9317	0.637818887
2.9318	0.638837908
2.9319	0.639854794
2.932	0.640870886
2.9321	0.641886056
2.9322	0.642899031
2.9323	0.643910208
2.9324	0.644918891
2.9325	0.64592401
2.9326	0.646926078
2.9327	0.647924812
2.9328	0.648923376
2.9329	0.649921924
2.933	0.650919728
2.9331	0.65191758
2.9332	0.652908873
2.9333	0.653896315
2.9334	0.654878889
2.9335	0.655858636
2.9336	0.656834937
2.9337	0.657809597
2.9338	0.658784065
2.9339	0.659758764
2.934	0.660730724
2.9341	0.661697247
2.9342	0.662664232
2.9343	0.663626715
2.9344	0.664587383
2.9345	0.665544664
2.9346	0.666499692
2.9347	0.667452449
2.9348	0.66840407
2.9349	0.669352333
2.935	0.670297779
2.9351	0.671242327
2.9352	0.67218484
2.9353	0.673121278
2.9354	0.674054796
2.9355	0.674987952
2.9356	0.675920155
2.9357	0.676851199
2.9358	0.677783554
2.9359	0.678710292
2.936	0.679634775
2.9361	0.680555842
2.9362	0.681474396
2.9363	0.682392681
2.9364	0.68330743
2.9365	0.684218085
2.9366	0.685124439
2.9367	0.686028945
2.9368	0.68692842
2.9369	0.68782343
2.937	0.688714656
2.9371	0.689602922
2.9372	0.690489361
2.9373	0.691371105
2.9374	0.692249251
2.9375	0.693123834
2.9376	0.693999593
2.9377	0.694873806
2.9378	0.695743533
2.9379	0.696614441
2.938	0.697483255
2.9381	0.698351253
2.9382	0.699216194
2.9383	0.700079879
2.9384	0.700942981
2.9385	0.701804162
2.9386	0.702661606
2.9387	0.703518046
2.9388	0.704373355
2.9389	0.705225047
2.939	0.706070866
2.9391	0.706909915
2.9392	0.707746782
2.9393	0.708579623
2.9394	0.709412946
2.9395	0.710240415
2.9396	0.711068163
2.9397	0.711894128
2.9398	0.712717836
2.9399	0.713539247
2.94	0.714360094
2.9401	0.715178104
2.9402	0.715994067
2.9403	0.716806892
2.9404	0.717614027
2.9405	0.718422377
2.9406	0.719230374
2.9407	0.720035802
2.9408	0.72083955
2.9409	0.721640742
2.941	0.722437813
2.9411	0.723231103
2.9412	0.724018421
2.9413	0.72480334
2.9414	0.725581331
2.9415	0.726354864
2.9416	0.727126886
2.9417	0.727897517
2.9418	0.728665006
2.9419	0.729429599
2.942	0.73018754
2.9421	0.73094268
2.9422	0.731695515
2.9423	0.732445373
2.9424	0.73319219
2.9425	0.733932628
2.9426	0.734674955
2.9427	0.735414476
2.9428	0.73615214
2.9429	0.736885778
2.943	0.737616215
2.9431	0.738343537
2.9432	0.739067125
2.9433	0.739788395
2.9434	0.740506458
2.9435	0.741220687
2.9436	0.741935163
2.9437	0.742647202
2.9438	0.743356879
2.9439	0.744068444
2.944	0.744776907
2.9441	0.745483424
2.9442	0.74618765
2.9443	0.746889461
2.9444	0.747590218
2.9445	0.748289088
2.9446	0.748986708
2.9447	0.749685382
2.9448	0.750381286
2.9449	0.751075347
2.945	0.751767044
2.9451	0.752454467
2.9452	0.753137811
2.9453	0.75381048
2.9454	0.754481469
2.9455	0.755150726
2.9456	0.755818207
2.9457	0.75648293
2.9458	0.757140615
2.9459	0.757793389
2.946	0.758438482
2.9461	0.759080934
2.9462	0.759720805
2.9463	0.760359396
2.9464	0.76100158
2.9465	0.761642656
2.9466	0.762281175
2.9467	0.762914793
2.9468	0.763544721
2.9469	0.764173586
2.947	0.764801972
2.9471	0.765422607
2.9472	0.766039976
2.9473	0.766659103
2.9474	0.767275249
2.9475	0.767887386
2.9476	0.768498009
2.9477	0.769103469
2.9478	0.769709112
2.9479	0.770307139
2.948	0.770909048
2.9481	0.771503928
2.9482	0.772100556
2.9483	0.772691499
2.9484	0.773280779
2.9485	0.773869783
2.9486	0.774457387
2.9487	0.775041627
2.9488	0.775620522
2.9489	0.776192646
2.949	0.776761006
2.9491	0.777326909
2.9492	0.777890698
2.9493	0.778450267
2.9494	0.779009337
2.9495	0.779565362
2.9496	0.780120022
2.9497	0.780672917
2.9498	0.781222604
2.9499	0.781768226
2.95	0.782307476
2.9501	0.782844808
2.9502	0.783379566
2.9503	0.783909772
2.9504	0.784438735
2.9505	0.784964783
2.9506	0.785487713
2.9507	0.786006503
2.9508	0.786517506
2.9509	0.787029029
2.951	0.787539854
2.9511	0.788045932
2.9512	0.788548472
2.9513	0.789049647
2.9514	0.789546625
2.9515	0.790038576
2.9516	0.790527304
2.9517	0.791017066
2.9518	0.791506085
2.9519	0.791995044
2.952	0.792484185
2.9521	0.792973367
2.9522	0.79345868
2.9523	0.793941532
2.9524	0.794416929
2.9525	0.794891312
2.9526	0.79536288
2.9527	0.795828576
2.9528	0.796290089
2.9529	0.796748156
2.953	0.797204975
2.9531	0.797657186
2.9532	0.798104459
2.9533	0.798549889
2.9534	0.798991569
2.9535	0.799430595
2.9536	0.799865033
2.9537	0.800299721
2.9538	0.800726737
2.9539	0.801155369
2.954	0.80158007
2.9541	0.802003063
2.9542	0.802426786
2.9543	0.802849582
2.9544	0.803271273
2.9545	0.803687227
2.9546	0.804100892
2.9547	0.804510602
2.9548	0.804915525
2.9549	0.805317018
2.955	0.805714424
2.9551	0.806106908
2.9552	0.806496517
2.9553	0.8068815
2.9554	0.807260691
2.9555	0.807637474
2.9556	0.808010075
2.9557	0.808378457
2.9558	0.808743549
2.9559	0.809102237
2.956	0.809455201
2.9561	0.809803706
2.9562	0.810151482
2.9563	0.810488504
2.9564	0.810825377
2.9565	0.811160485
2.9566	0.811496465
2.9567	0.811830008
2.9568	0.812159108
2.9569	0.812485663
2.957	0.812807312
2.9571	0.813127517
2.9572	0.813449022
2.9573	0.813767614
2.9574	0.814085694
2.9575	0.814401192
2.9576	0.814713367
2.9577	0.81502335
2.9578	0.815331261
2.9579	0.815636613
2.958	0.81594069
2.9581	0.81624299
2.9582	0.816542087
2.9583	0.816839334
2.9584	0.817134983
2.9585	0.817424287
2.9586	0.817716614
2.9587	0.818004393
2.9588	0.818288549
2.9589	0.818565817
2.959	0.818839988
2.9591	0.819108372
2.9592	0.819374696
2.9593	0.819639128
2.9594	0.819897012
2.9595	0.820151778
2.9596	0.820406213
2.9597	0.820662001
2.9598	0.82091407
2.9599	0.821163564
2.96	0.821407626
2.9601	0.821650648
2.9602	0.82189098
2.9603	0.822128893
2.9604	0.822363698
2.9605	0.822593898
2.9606	0.822821274
2.9607	0.823048323
2.9608	0.823266643
2.9609	0.823485182
2.961	0.823697433
2.9611	0.823908376
2.9612	0.82411479
2.9613	0.824317511
2.9614	0.82451507
2.9615	0.824712523
2.9616	0.824904871
2.9617	0.825090387
2.9618	0.825272972
2.9619	0.825448289
2.962	0.825624138
2.9621	0.825797605
2.9622	0.825969936
2.9623	0.826140381
2.9624	0.826307103
2.9625	0.826474159
2.9626	0.826638057
2.9627	0.826798622
2.9628	0.82695742
2.9629	0.82711218
2.963	0.827262884
2.9631	0.827411152
2.9632	0.827556887
2.9633	0.827695514
2.9634	0.82783276
2.9635	0.827967814
2.9636	0.828096312
2.9637	0.82821683
2.9638	0.828334222
2.9639	0.828449874
2.964	0.828565301
2.9641	0.828681533
2.9642	0.828794852
2.9643	0.828906394
2.9644	0.829013447
2.9645	0.829119235
2.9646	0.829222639
2.9647	0.829324252
2.9648	0.82942491
2.9649	0.829521158
2.965	0.829615448
2.9651	0.829705026
2.9652	0.829790056
2.9653	0.829872946
2.9654	0.829953438
2.9655	0.830032472
2.9656	0.830106013
2.9657	0.83017267
2.9658	0.830234437
2.9659	0.830289027
2.966	0.830343652
2.9661	0.830391863
2.9662	0.830439956
2.9663	0.830484747
2.9664	0.83052992
2.9665	0.830569573
2.9666	0.830607555
2.9667	0.830643247
2.9668	0.830674099
2.9669	0.830702413
2.967	0.830727686
2.9671	0.830751737
2.9672	0.83077596
2.9673	0.8307945
2.9674	0.830810301
2.9675	0.830817348
2.9676	0.830820777
2.9677	0.830818493
2.9678	0.830811779
2.9679	0.830803979
2.968	0.830793948
2.9681	0.830779184
2.9682	0.830763257
2.9683	0.83074494
2.9684	0.830725194
2.9685	0.830701837
2.9686	0.830675065
2.9687	0.830640575
2.9688	0.830608449
2.9689	0.830577718
2.969	0.830545542
2.9691	0.830507869
2.9692	0.830467632
2.9693	0.830424781
2.9694	0.830369915
2.9695	0.830309702
2.9696	0.830245756
2.9697	0.83017995
2.9698	0.830110645
2.9699	0.830040336
2.97	0.829967251
2.9701	0.829894492
2.9702	0.829823428
2.9703	0.829750758
2.9704	0.829675209
2.9705	0.829595399
2.9706	0.829515529
2.9707	0.82943438
2.9708	0.829353443
2.9709	0.829269259
2.971	0.829176825
2.9711	0.829081565
2.9712	0.828984501
2.9713	0.828884841
2.9714	0.828778503
2.9715	0.828667867
2.9716	0.828548789
2.9717	0.828420464
2.9718	0.828289211
2.9719	0.82815387
2.972	0.828018881
2.9721	0.82788303
2.9722	0.827742412
2.9723	0.827600743
2.9724	0.82745441
2.9725	0.827305182
2.9726	0.827152534
2.9727	0.826996673
2.9728	0.826837624
2.9729	0.826671461
2.973	0.826502064
2.9731	0.826329271
2.9732	0.826153356
2.9733	0.825977362
2.9734	0.825796901
2.9735	0.825616977
2.9736	0.825434517
2.9737	0.82525099
2.9738	0.825065642
2.9739	0.824880621
2.974	0.824693361
2.9741	0.824499486
2.9742	0.824304831
2.9743	0.824107264
2.9744	0.823905892
2.9745	0.823701972
2.9746	0.823495541
2.9747	0.823288089
2.9748	0.823076915
2.9749	0.822865252
2.975	0.822651834
2.9751	0.82243312
2.9752	0.82221467
2.9753	0.821992345
2.9754	0.821763327
2.9755	0.821528047
2.9756	0.821286775
2.9757	0.821042923
2.9758	0.820795631
2.9759	0.820545342
2.976	0.820293056
2.9761	0.820032276
2.9762	0.819767787
2.9763	0.819500573
2.9764	0.819230932
2.9765	0.818959029
2.9766	0.818686157
2.9767	0.818408904
2.9768	0.818132792
2.9769	0.817854407
2.977	0.817575494
2.9771	0.817294135
2.9772	0.817012464
2.9773	0.81672907
2.9774	0.816442533
2.9775	0.816154008
2.9776	0.815862425
2.9777	0.815565595
2.9778	0.815265726
2.9779	0.814962545
2.978	0.81465869
2.9781	0.814355261
2.9782	0.814045952
2.9783	0.81373047
2.9784	0.813413585
2.9785	0.813092772
2.9786	0.812766745
2.9787	0.812440687
2.9788	0.812110807
2.9789	0.811776931
2.979	0.811438864
2.9791	0.811098921
2.9792	0.810757051
2.9793	0.81041022
2.9794	0.810057597
2.9795	0.809700276
2.9796	0.809340967
2.9797	0.808980477
2.9798	0.808615857
2.9799	0.808246967
2.98	0.807874508
2.9801	0.807499544
2.9802	0.807122498
2.9803	0.806744161
2.9804	0.806366661
2.9805	0.805986051
2.9806	0.805600196
2.9807	0.805209771
2.9808	0.804808683
2.9809	0.804403204
2.981	0.803992979
2.9811	0.803580836
2.9812	0.803166757
2.9813	0.802747779
2.9814	0.80232552
2.9815	0.801898125
2.9816	0.801468353
2.9817	0.801038664
2.9818	0.800608817
2.9819	0.800174751
2.982	0.799730432
2.9821	0.799283663
2.9822	0.798837453
2.9823	0.798390444
2.9824	0.797942739
2.9825	0.797492728
2.9826	0.797040096
2.9827	0.796584331
2.9828	0.796125848
2.9829	0.795662787
2.983	0.795193348
2.9831	0.794720193
2.9832	0.794246937
2.9833	0.793771443
2.9834	0.793293903
2.9835	0.792812105
2.9836	0.792328252
2.9837	0.791844313
2.9838	0.791355957
2.9839	0.790863315
2.984	0.790366613
2.9841	0.789868107
2.9842	0.789369229
2.9843	0.788869491
2.9844	0.788370599
2.9845	0.787870769
2.9846	0.787368209
2.9847	0.786863075
2.9848	0.786355197
2.9849	0.785844397
2.985	0.785328373
2.9851	0.784809149
2.9852	0.78428759
2.9853	0.783762872
2.9854	0.783236048
2.9855	0.782707682
2.9856	0.782178142
2.9857	0.78164733
2.9858	0.78111306
2.9859	0.780574206
2.986	0.780030763
2.9861	0.779483366
2.9862	0.778926925
2.9863	0.778366267
2.9864	0.77780307
2.9865	0.777234794
2.9866	0.776662197
2.9867	0.776084726
2.9868	0.775502634
2.9869	0.774919445
2.987	0.77433427
2.9871	0.77374684
2.9872	0.773154207
2.9873	0.772559753
2.9874	0.771962841
2.9875	0.771364032
2.9876	0.770764499
2.9877	0.770168464
2.9878	0.769575373
2.9879	0.768983003
2.988	0.768383957
2.9881	0.767776238
2.9882	0.767166184
2.9883	0.766553815
2.9884	0.765939693
2.9885	0.76532193
2.9886	0.764701765
2.9887	0.764079264
2.9888	0.763448425
2.9889	0.762812001
2.989	0.762170155
2.9891	0.761531862
2.9892	0.760893781
2.9893	0.760252551
2.9894	0.759599366
2.9895	0.758943213
2.9896	0.758285393
2.9897	0.757626442
2.9898	0.756966284
2.9899	0.75630331
2.99	0.755640673
2.9901	0.754971492
2.9902	0.754299897
2.9903	0.753626377
2.9904	0.752951431
2.9905	0.752272107
2.9906	0.751589674
2.9907	0.750899299
2.9908	0.75020481
2.9909	0.749507076
2.991	0.748807096
2.9911	0.748108371
2.9912	0.747408564
2.9913	0.746710882
2.9914	0.746010799
2.9915	0.745306588
2.9916	0.744600198
2.9917	0.743891075
2.9918	0.743181107
2.9919	0.742469954
2.992	0.741757993
2.9921	0.741045552
2.9922	0.74032705
2.9923	0.739605505
2.9924	0.738880916
2.9925	0.738152941
2.9926	0.737422951
2.9927	0.736688835
2.9928	0.73595023
2.9929	0.73520872
2.993	0.734464437
2.9931	0.733717386
2.9932	0.732969547
2.9933	0.732218393
2.9934	0.731465064
2.9935	0.730710015
2.9936	0.729950936
2.9937	0.729187956
2.9938	0.728424674
2.9939	0.727659894
2.994	0.726893595
2.9941	0.726122413
2.9942	0.725346723
2.9943	0.724566478
2.9944	0.723784179
2.9945	0.722999927
2.9946	0.72221373
2.9947	0.721426485
2.9948	0.720633562
2.9949	0.71983667
2.995	0.719039322
2.9951	0.718238417
2.9952	0.717430233
2.9953	0.716620093
2.9954	0.715807384
2.9955	0.714992021
2.9956	0.714173687
2.9957	0.713351615
2.9958	0.712528225
2.9959	0.71170227
2.996	0.710878122
2.9961	0.710049635
2.9962	0.709214923
2.9963	0.708374902
2.9964	0.707529494
2.9965	0.70667914
2.9966	0.705829551
2.9967	0.704975782
2.9968	0.70412009
2.9969	0.703263068
2.997	0.702407666
2.9971	0.701552469
2.9972	0.700697255
2.9973	0.699838725
2.9974	0.698975341
2.9975	0.698107465
2.9976	0.697241483
2.9977	0.69637398
2.9978	0.695506749
2.9979	0.694635705
2.998	0.693758061
2.9981	0.692873475
2.9982	0.691987306
2.9983	0.691096872
2.9984	0.690204647
2.9985	0.689307856
2.9986	0.688406589
2.9987	0.687505173
2.9988	0.686603097
2.9989	0.685700218
2.999	0.684796305
2.9991	0.683889741
2.9992	0.682978988
2.9993	0.682063081
2.9994	0.681146246
2.9995	0.680227852
2.9996	0.67930651
2.9997	0.678382813
2.9998	0.6774595
2.9999	0.676533894
3	0.675605723
3.0001	0.67467546
3.0002	0.673739271
3.0003	0.672798206
3.0004	0.671855676
3.0005	0.670909095
3.0006	0.669958168
3.0007	0.669006404
3.0008	0.668052635
3.0009	0.667096358
3.001	0.666140563
3.0011	0.665183993
3.0012	0.664226101
3.0013	0.663266626
3.0014	0.662307787
3.0015	0.661347307
3.0016	0.660383303
3.0017	0.659415888
3.0018	0.65844606
3.0019	0.657474609
3.002	0.656500266
3.0021	0.655522254
3.0022	0.654540606
3.0023	0.653556273
3.0024	0.652569737
3.0025	0.651574574
3.0026	0.650578075
3.0027	0.64957956
3.0028	0.648578869
3.0029	0.647576915
3.003	0.646575249
3.0031	0.645574652
3.0032	0.644572199
3.0033	0.643569577
3.0034	0.6425648
3.0035	0.641550946
3.0036	0.640535563
3.0037	0.63951215
3.0038	0.638488019
3.0039	0.637464385
3.004	0.636440178
3.0041	0.63541391
3.0042	0.634386086
3.0043	0.633356021
3.0044	0.632323301
3.0045	0.631287923
3.0046	0.630250233
3.0047	0.629210843
3.0048	0.628167888
3.0049	0.627121451
3.005	0.626073211
3.0051	0.62502239
3.0052	0.623968796
3.0053	0.622912424
3.0054	0.621852273
3.0055	0.620789169
3.0056	0.619725869
3.0057	0.618661928
3.0058	0.617594316
3.0059	0.616522215
3.006	0.615446187
3.0061	0.614368025
3.0062	0.613285263
3.0063	0.612197062
3.0064	0.611106833
3.0065	0.610007553
3.0066	0.608905584
3.0067	0.607802926
3.0068	0.606700675
3.0069	0.605596112
3.007	0.604489939
3.0071	0.603379843
3.0072	0.60227029
3.0073	0.601162526
3.0074	0.600048879
3.0075	0.598929952
3.0076	0.597808982
3.0077	0.596688191
3.0078	0.595567001
3.0079	0.59444502
3.008	0.593320905
3.0081	0.59219451
3.0082	0.591065938
3.0083	0.58993707
3.0084	0.588805521
3.0085	0.587671676
3.0086	0.586534584
3.0087	0.585397916
3.0088	0.584261196
3.0089	0.583122674
3.009	0.581979236
3.0091	0.580832154
3.0092	0.579684743
3.0093	0.578537821
3.0094	0.577389749
3.0095	0.57623945
3.0096	0.575086764
3.0097	0.573927458
3.0098	0.572766449
3.0099	0.571601298
3.01	0.570432766
3.0101	0.56926374
3.0102	0.568094794
3.0103	0.566922053
3.0104	0.565747582
3.0105	0.564572559
3.0106	0.56339602
3.0107	0.562215606
3.0108	0.561033163
3.0109	0.559846708
3.011	0.558651294
3.0111	0.557453957
3.0112	0.556256956
3.0113	0.555056619
3.0114	0.553854695
3.0115	0.552650299
3.0116	0.551445118
3.0117	0.550238814
3.0118	0.549031104
3.0119	0.547821916
3.012	0.546611472
3.0121	0.545400744
3.0122	0.544189531
3.0123	0.542975021
3.0124	0.541755157
3.0125	0.54053045
3.0126	0.539301946
3.0127	0.538072119
3.0128	0.536841544
3.0129	0.535612081
3.013	0.534381495
3.0131	0.533150784
3.0132	0.531919401
3.0133	0.530687215
3.0134	0.52945263
3.0135	0.528216613
3.0136	0.526978998
3.0137	0.525735685
3.0138	0.524490016
3.0139	0.523242413
3.014	0.521997101
3.0141	0.520750636
3.0142	0.5195014
3.0143	0.518251047
3.0144	0.516999086
3.0145	0.515744018
3.0146	0.514482878
3.0147	0.513217751
3.0148	0.511953229
3.0149	0.510689969
3.015	0.509426304
3.0151	0.508160967
3.0152	0.506894013
3.0153	0.505626172
3.0154	0.50435634
3.0155	0.503078851
3.0156	0.50179887
3.0157	0.500519646
3.0158	0.499240858
3.0159	0.497960071
3.016	0.496672722
3.0161	0.495377875
3.0162	0.49408001
3.0163	0.492783253
3.0164	0.491485769
3.0165	0.490186371
3.0166	0.488884491
3.0167	0.487580595
3.0168	0.486276085
3.0169	0.484971143
3.017	0.483664774
3.0171	0.482358388
3.0172	0.481050402
3.0173	0.479742059
3.0174	0.478430912
3.0175	0.477115781
3.0176	0.475797825
3.0177	0.474479882
3.0178	0.473159526
3.0179	0.471839701
3.018	0.47051984
3.0181	0.469198513
3.0182	0.467875542
3.0183	0.466551325
3.0184	0.465214853
3.0185	0.463875033
3.0186	0.462535449
3.0187	0.461192183
3.0188	0.459845673
3.0189	0.458498113
3.019	0.457148353
3.0191	0.455795301
3.0192	0.454439542
3.0193	0.453083766
3.0194	0.451727788
3.0195	0.450372367
3.0196	0.449017589
3.0197	0.44766337
3.0198	0.446307578
3.0199	0.444948364
3.02	0.443587382
3.0201	0.442222361
3.0202	0.440856689
3.0203	0.439489532
3.0204	0.438121023
3.0205	0.436750333
3.0206	0.435375189
3.0207	0.433999782
3.0208	0.432623063
3.0209	0.431245334
3.021	0.429864848
3.0211	0.428482421
3.0212	0.427098753
3.0213	0.425714571
3.0214	0.424326536
3.0215	0.422935301
3.0216	0.421545278
3.0217	0.420155391
3.0218	0.41876563
3.0219	0.417375662
3.022	0.415984945
3.0221	0.414589565
3.0222	0.41318738
3.0223	0.411783058
3.0224	0.410377391
3.0225	0.408971019
3.0226	0.407564465
3.0227	0.406157815
3.0228	0.404753209
3.0229	0.403344638
3.023	0.401932902
3.0231	0.400520108
3.0232	0.399107215
3.0233	0.397691781
3.0234	0.396274551
3.0235	0.394854666
3.0236	0.393432289
3.0237	0.39200797
3.0238	0.390581272
3.0239	0.38915512
3.024	0.387726355
3.0241	0.386297409
3.0242	0.384867277
3.0243	0.383435516
3.0244	0.382002431
3.0245	0.380565332
3.0246	0.379127127
3.0247	0.377687441
3.0248	0.37624664
3.0249	0.374804256
3.025	0.373362466
3.0251	0.371920298
3.0252	0.37047837
3.0253	0.369036144
3.0254	0.367593692
3.0255	0.36614994
3.0256	0.364702893
3.0257	0.363255009
3.0258	0.361805154
3.0259	0.360351484
3.026	0.358893367
3.0261	0.35743233
3.0262	0.355971519
3.0263	0.354507005
3.0264	0.35304098
3.0265	0.351573468
3.0266	0.350107046
3.0267	0.348639849
3.0268	0.347170541
3.0269	0.345703078
3.027	0.34423604
3.0271	0.342771311
3.0272	0.341305801
3.0273	0.339840044
3.0274	0.33837401
3.0275	0.336904923
3.0276	0.335432702
3.0277	0.333957633
3.0278	0.332477157
3.0279	0.33099336
3.028	0.329509383
3.0281	0.328024906
3.0282	0.326539366
3.0283	0.325054063
3.0284	0.323566956
3.0285	0.322078762
3.0286	0.320588568
3.0287	0.319097601
3.0288	0.317609415
3.0289	0.316118975
3.029	0.314628506
3.0291	0.313135109
3.0292	0.311639844
3.0293	0.310142929
3.0294	0.308642996
3.0295	0.307140286
3.0296	0.305636584
3.0297	0.304134291
3.0298	0.302628355
3.0299	0.301123991
3.03	0.299620754
3.0301	0.298115372
3.0302	0.296607815
3.0303	0.295094725
3.0304	0.293582961
3.0305	0.2920691
3.0306	0.290551526
3.0307	0.289035598
3.0308	0.287517844
3.0309	0.285997876
3.031	0.284476485
3.0311	0.282952636
3.0312	0.281429503
3.0313	0.279905261
3.0314	0.278380622
3.0315	0.276854796
3.0316	0.275330522
3.0317	0.273802813
3.0318	0.272272931
3.0319	0.270742382
3.032	0.269207929
3.0321	0.267672868
3.0322	0.266140053
3.0323	0.264602202
3.0324	0.263062638
3.0325	0.26151759
3.0326	0.259973778
3.0327	0.258433425
3.0328	0.25689271
3.0329	0.255349959
3.033	0.253804832
3.0331	0.25225434
3.0332	0.250705777
3.0333	0.249155667
3.0334	0.247603398
3.0335	0.24605057
3.0336	0.244498225
3.0337	0.242943414
3.0338	0.241387275
3.0339	0.239829933
3.034	0.238271259
3.0341	0.23671129
3.0342	0.235150391
3.0343	0.233584553
3.0344	0.232017598
3.0345	0.230449932
3.0346	0.228885777
3.0347	0.227319058
3.0348	0.225751125
3.0349	0.224184178
3.035	0.222619149
3.0351	0.221052412
3.0352	0.21948703
3.0353	0.21792156
3.0354	0.216355405
3.0355	0.214789347
3.0356	0.213223849
3.0357	0.211658938
3.0358	0.21009383
3.0359	0.208528424
3.036	0.206960594
3.0361	0.205399141
3.0362	0.203835061
3.0363	0.202268433
3.0364	0.200699468
3.0365	0.199129836
3.0366	0.197559242
3.0367	0.19598567
3.0368	0.194415108
3.0369	0.192841147
3.037	0.191265127
3.0371	0.1896915
3.0372	0.188114375
3.0373	0.186535236
3.0374	0.184951236
3.0375	0.183366021
3.0376	0.181778049
3.0377	0.180186263
3.0378	0.17859522
3.0379	0.177004338
3.038	0.175413293
3.0381	0.17382181
3.0382	0.172227055
3.0383	0.170634683
3.0384	0.169046325
3.0385	0.167457999
3.0386	0.165866265
3.0387	0.164274253
3.0388	0.162681762
3.0389	0.161088107
3.039	0.159491807
3.0391	0.157894918
3.0392	0.156298319
3.0393	0.154702148
3.0394	0.153104871
3.0395	0.151506841
3.0396	0.149905859
3.0397	0.148304105
3.0398	0.146700162
3.0399	0.145096186
3.04	0.143489809
3.0401	0.141883432
3.0402	0.140276834
3.0403	0.138669614
3.0404	0.137062813
3.0405	0.13545457
3.0406	0.133846086
3.0407	0.132237933
3.0408	0.130628055
3.0409	0.129016997
3.041	0.127403685
3.0411	0.12578835
3.0412	0.124172215
3.0413	0.122557543
3.0414	0.120941405
3.0415	0.119321194
3.0416	0.117702148
3.0417	0.116083305
3.0418	0.114464484
3.0419	0.11284446
3.042	0.111222285
3.0421	0.109600585
3.0422	0.107979894
3.0423	0.106360718
3.0424	0.104742289
3.0425	0.103123552
3.0426	0.101505701
3.0427	0.099889196
3.0428	0.098273484
3.0429	0.096658449
3.043	0.095042692
3.0431	0.093424859
3.0432	0.091805593
3.0433	0.090187441
3.0434	0.088570736
3.0435	0.086953851
3.0436	0.085335575
3.0437	0.083715438
3.0438	0.082094158
3.0439	0.080469255
3.044	0.078845249
3.0441	0.077221134
3.0442	0.075597045
3.0443	0.073973502
3.0444	0.072349178
3.0445	0.070721587
3.0446	0.069094918
3.0447	0.067470684
3.0448	0.065844842
3.0449	0.064218514
3.045	0.062589347
3.0451	0.060959714
3.0452	0.059330522
3.0453	0.057703477
3.0454	0.056077384
3.0455	0.054450345
3.0456	0.052822477
3.0457	0.051193967
3.0458	0.049564586
3.0459	0.047935146
3.046	0.04630361
3.0461	0.044669204
3.0462	0.043034137
3.0463	0.041400271
3.0464	0.039763716
3.0465	0.038128166
3.0466	0.036492238
3.0467	0.034854908
3.0468	0.033216207
3.0469	0.031576417
3.047	0.029937953
3.0471	0.028297267
3.0472	0.026656611
3.0473	0.025014742
3.0474	0.023370418
3.0475	0.021726723
3.0476	0.020086008
3.0477	0.018444518
3.0478	0.016802648
3.0479	0.015160968
3.048	0.013516106
3.0481	0.011872864
3.0482	0.010230112
3.0483	0.008590215
3.0484	0.006951355
3.0485	0.005314771
3.0486	0.00367627
3.0487	0.002038173
3.0488	0.000400484
3.0489	-0.001237214
3.049	-0.002874484
3.0491	-0.004513345
3.0492	-0.006154132
3.0493	-0.007794892
3.0494	-0.009434822
3.0495	-0.011076244
3.0496	-0.012721863
3.0497	-0.01436567
3.0498	-0.016010034
3.0499	-0.017654462
3.05	-0.019295687
3.0501	-0.020936136
3.0502	-0.022576633
3.0503	-0.02421563
3.0504	-0.025853372
3.0505	-0.027492384
3.0506	-0.029133074
3.0507	-0.030775938
3.0508	-0.032419381
3.0509	-0.034063145
3.051	-0.035704775
3.0511	-0.037349433
3.0512	-0.03898707
3.0513	-0.040625449
3.0514	-0.042262504
3.0515	-0.043900884
3.0516	-0.045538755
3.0517	-0.047179973
3.0518	-0.048817616
3.0519	-0.050457459
3.052	-0.052097496
3.0521	-0.053738037
3.0522	-0.055379061
3.0523	-0.057019383
3.0524	-0.058662451
3.0525	-0.060305358
3.0526	-0.061946327
3.0527	-0.063584834
3.0528	-0.065221922
3.0529	-0.066858791
3.053	-0.068495256
3.0531	-0.070131189
3.0532	-0.071768156
3.0533	-0.073403236
3.0534	-0.075039175
3.0535	-0.076675764
3.0536	-0.078313104
3.0537	-0.079950485
3.0538	-0.081587775
3.0539	-0.083224934
3.054	-0.084863538
3.0541	-0.086503653
3.0542	-0.088144269
3.0543	-0.08978592
3.0544	-0.091429155
3.0545	-0.093071748
3.0546	-0.094717173
3.0547	-0.096363827
3.0548	-0.098010767
3.0549	-0.099658916
3.055	-0.101304929
3.0551	-0.102949946
3.0552	-0.104595427
3.0553	-0.106238593
3.0554	-0.107879069
3.0555	-0.109519353
3.0556	-0.111162374
3.0557	-0.112806844
3.0558	-0.114451605
3.0559	-0.116094449
3.056	-0.117740795
3.0561	-0.119385914
3.0562	-0.121027966
3.0563	-0.122670527
3.0564	-0.124311101
3.0565	-0.125950814
3.0566	-0.127590357
3.0567	-0.129231844
3.0568	-0.130873244
3.0569	-0.132511159
3.057	-0.134145088
3.0571	-0.135775017
3.0572	-0.137405212
3.0573	-0.139034914
3.0574	-0.140662575
3.0575	-0.142291562
3.0576	-0.143921972
3.0577	-0.145551181
3.0578	-0.147181973
3.0579	-0.148810612
3.058	-0.150439308
3.0581	-0.152069168
3.0582	-0.153697115
3.0583	-0.15532441
3.0584	-0.156952412
3.0585	-0.158579612
3.0586	-0.16020636
3.0587	-0.161832977
3.0588	-0.163460125
3.0589	-0.165085684
3.059	-0.166710472
3.0591	-0.168333682
3.0592	-0.169956796
3.0593	-0.171574624
3.0594	-0.173194418
3.0595	-0.174814328
3.0596	-0.176433604
3.0597	-0.17805233
3.0598	-0.179672818
3.0599	-0.1812975
3.06	-0.182919203
3.0601	-0.184541862
3.0602	-0.186166275
3.0603	-0.18778948
3.0604	-0.189413177
3.0605	-0.191034367
3.0606	-0.192655165
3.0607	-0.194277962
3.0608	-0.195900638
3.0609	-0.197522726
3.061	-0.199144681
3.0611	-0.200766892
3.0612	-0.202386885
3.0613	-0.204006488
3.0614	-0.205625603
3.0615	-0.207244004
3.0616	-0.20885894
3.0617	-0.210473859
3.0618	-0.212087516
3.0619	-0.213699308
3.062	-0.215309933
3.0621	-0.216919742
3.0622	-0.218530525
3.0623	-0.220140113
3.0624	-0.221748346
3.0625	-0.223355045
3.0626	-0.224959791
3.0627	-0.226563337
3.0628	-0.22816645
3.0629	-0.229774173
3.063	-0.231380188
3.0631	-0.232987957
3.0632	-0.234593173
3.0633	-0.236197117
3.0634	-0.237802943
3.0635	-0.239407972
3.0636	-0.241014092
3.0637	-0.242617881
3.0638	-0.244220096
3.0639	-0.245819741
3.064	-0.247421626
3.0641	-0.249022462
3.0642	-0.25062322
3.0643	-0.252222283
3.0644	-0.253820624
3.0645	-0.255419415
3.0646	-0.257016862
3.0647	-0.258612703
3.0648	-0.260206924
3.0649	-0.261801324
3.065	-0.263394374
3.0651	-0.26498674
3.0652	-0.266578819
3.0653	-0.268168465
3.0654	-0.269755865
3.0655	-0.271342488
3.0656	-0.272928265
3.0657	-0.27451093
3.0658	-0.276091586
3.0659	-0.277673812
3.066	-0.279257267
3.0661	-0.280841469
3.0662	-0.282422738
3.0663	-0.284002927
3.0664	-0.28558211
3.0665	-0.287159761
3.0666	-0.288734434
3.0667	-0.290307849
3.0668	-0.291880403
3.0669	-0.293452996
3.067	-0.295026299
3.0671	-0.296598478
3.0672	-0.298172994
3.0673	-0.299746682
3.0674	-0.301319794
3.0675	-0.302892335
3.0676	-0.304462932
3.0677	-0.306031798
3.0678	-0.307602236
3.0679	-0.309172676
3.068	-0.31074072
3.0681	-0.312305436
3.0682	-0.313868164
3.0683	-0.315429845
3.0684	-0.316991493
3.0685	-0.318553413
3.0686	-0.320112438
3.0687	-0.321669273
3.0688	-0.323225731
3.0689	-0.324781054
3.069	-0.32633659
3.0691	-0.327892422
3.0692	-0.329447168
3.0693	-0.331001406
3.0694	-0.332554607
3.0695	-0.334106556
3.0696	-0.335656061
3.0697	-0.337200554
3.0698	-0.338745485
3.0699	-0.340291029
3.07	-0.341833352
3.0701	-0.343374958
3.0702	-0.344917287
3.0703	-0.346457239
3.0704	-0.347997988
3.0705	-0.349537237
3.0706	-0.351075613
3.0707	-0.352611783
3.0708	-0.3541484
3.0709	-0.355682067
3.071	-0.357213689
3.0711	-0.358742822
3.0712	-0.360269275
3.0713	-0.361796128
3.0714	-0.363318808
3.0715	-0.364841273
3.0716	-0.366363701
3.0717	-0.3678844
3.0718	-0.369407907
3.0719	-0.370928271
3.072	-0.372446793
3.0721	-0.373966506
3.0722	-0.375483083
3.0723	-0.377001966
3.0724	-0.378520558
3.0725	-0.38003953
3.0726	-0.381556356
3.0727	-0.383071923
3.0728	-0.384584673
3.0729	-0.38609498
3.073	-0.387604004
3.0731	-0.389112204
3.0732	-0.390621507
3.0733	-0.392128113
3.0734	-0.393636975
3.0735	-0.395141082
3.0736	-0.396639111
3.0737	-0.39814188
3.0738	-0.399642481
3.0739	-0.401144218
3.074	-0.40264162
3.0741	-0.404139693
3.0742	-0.405633845
3.0743	-0.407124831
3.0744	-0.408617189
3.0745	-0.410103462
3.0746	-0.411591204
3.0747	-0.413075495
3.0748	-0.414562181
3.0749	-0.416043942
3.075	-0.417521897
3.0751	-0.419004069
3.0752	-0.420485588
3.0753	-0.42196628
3.0754	-0.423443534
3.0755	-0.424918835
3.0756	-0.426396739
3.0757	-0.427873481
3.0758	-0.429347339
3.0759	-0.430817811
3.076	-0.432286882
3.0761	-0.433755749
3.0762	-0.435224439
3.0763	-0.436691347
3.0764	-0.438155469
3.0765	-0.439617109
3.0766	-0.441076076
3.0767	-0.442533702
3.0768	-0.443991851
3.0769	-0.445441659
3.077	-0.44689597
3.0771	-0.448341237
3.0772	-0.449793654
3.0773	-0.451243057
3.0774	-0.452690957
3.0775	-0.454137439
3.0776	-0.455583135
3.0777	-0.457028507
3.0778	-0.458472718
3.0779	-0.459915278
3.078	-0.46135448
3.0781	-0.462790276
3.0782	-0.46422301
3.0783	-0.465654194
3.0784	-0.467083584
3.0785	-0.468510873
3.0786	-0.469936849
3.0787	-0.471361173
3.0788	-0.472786053
3.0789	-0.47421145
3.079	-0.475634736
3.0791	-0.477054105
3.0792	-0.478477199
3.0793	-0.479892956
3.0794	-0.481310212
3.0795	-0.482728917
3.0796	-0.484138258
3.0797	-0.485546511
3.0798	-0.486953222
3.0799	-0.4883588
3.08	-0.489765569
3.0801	-0.491167851
3.0802	-0.492570733
3.0803	-0.493975929
3.0804	-0.49537373
3.0805	-0.496776451
3.0806	-0.498171173
3.0807	-0.499568036
3.0808	-0.500961822
3.0809	-0.50235974
3.081	-0.503754102
3.0811	-0.505145467
3.0812	-0.506539745
3.0813	-0.507929535
3.0814	-0.509318914
3.0815	-0.510705848
3.0816	-0.512089384
3.0817	-0.513472745
3.0818	-0.514853811
3.0819	-0.516236454
3.082	-0.517610524
3.0821	-0.518987046
3.0822	-0.520358694
3.0823	-0.521728441
3.0824	-0.523096748
3.0825	-0.524465377
3.0826	-0.52582764
3.0827	-0.527190138
3.0828	-0.528545632
3.0829	-0.52989915
3.083	-0.531248178
3.0831	-0.532595571
3.0832	-0.533943264
3.0833	-0.53528847
3.0834	-0.536636665
3.0835	-0.537978118
3.0836	-0.539325006
3.0837	-0.540663687
3.0838	-0.542009447
3.0839	-0.543351544
3.084	-0.544695299
3.0841	-0.546033784
3.0842	-0.547370839
3.0843	-0.548703673
3.0844	-0.550034079
3.0845	-0.551358652
3.0846	-0.552679057
3.0847	-0.553998553
3.0848	-0.555314905
3.0849	-0.556633391
3.085	-0.557949272
3.0851	-0.559263838
3.0852	-0.56058045
3.0853	-0.56189378
3.0854	-0.56320481
3.0855	-0.564516907
3.0856	-0.565823711
3.0857	-0.567135681
3.0858	-0.568439301
3.0859	-0.569748279
3.086	-0.571050835
3.0861	-0.572355246
3.0862	-0.573655789
3.0863	-0.574951677
3.0864	-0.576247813
3.0865	-0.577540717
3.0866	-0.578830797
3.0867	-0.58012023
3.0868	-0.581408708
3.0869	-0.582691432
3.087	-0.583974326
3.0871	-0.585252936
3.0872	-0.586525957
3.0873	-0.587796611
3.0874	-0.589068516
3.0875	-0.590338954
3.0876	-0.591606414
3.0877	-0.592873695
3.0878	-0.594139399
3.0879	-0.595402618
3.088	-0.596665563
3.0881	-0.597922766
3.0882	-0.599175921
3.0883	-0.600428283
3.0884	-0.601679554
3.0885	-0.602929398
3.0886	-0.60417835
3.0887	-0.605422507
3.0888	-0.606668026
3.0889	-0.607913897
3.089	-0.609154686
3.0891	-0.610393123
3.0892	-0.611629589
3.0893	-0.612863433
3.0894	-0.614093641
3.0895	-0.615322845
3.0896	-0.61655174
3.0897	-0.617778391
3.0898	-0.619002023
3.0899	-0.620226197
3.09	-0.621450377
3.0901	-0.622671405
3.0902	-0.62389146
3.0903	-0.625108238
3.0904	-0.626319161
3.0905	-0.627527687
3.0906	-0.628735951
3.0907	-0.629937663
3.0908	-0.631144617
3.0909	-0.632341513
3.091	-0.633541406
3.0911	-0.634738953
3.0912	-0.635932003
3.0913	-0.637125532
3.0914	-0.638312237
3.0915	-0.639495474
3.0916	-0.640677518
3.0917	-0.641859973
3.0918	-0.643033708
3.0919	-0.644211933
3.092	-0.645387188
3.0921	-0.646559334
3.0922	-0.647730568
3.0923	-0.64889904
3.0924	-0.650064669
3.0925	-0.651224987
3.0926	-0.652383414
3.0927	-0.65353794
3.0928	-0.654698852
3.0929	-0.655853114
3.093	-0.657000045
3.0931	-0.658149728
3.0932	-0.659295106
3.0933	-0.660439744
3.0934	-0.661582748
3.0935	-0.662724272
3.0936	-0.663863292
3.0937	-0.665000677
3.0938	-0.666136167
3.0939	-0.667272009
3.094	-0.668404015
3.0941	-0.669533264
3.0942	-0.670659544
3.0943	-0.671782304
3.0944	-0.672903577
3.0945	-0.674025845
3.0946	-0.675148693
3.0947	-0.676267416
3.0948	-0.677383549
3.0949	-0.678498288
3.095	-0.67960919
3.0951	-0.680720254
3.0952	-0.681827538
3.0953	-0.682932272
3.0954	-0.684033679
3.0955	-0.68513527
3.0956	-0.686226831
3.0957	-0.687315024
3.0958	-0.688398219
3.0959	-0.689476545
3.096	-0.690558053
3.0961	-0.691628622
3.0962	-0.692692404
3.0963	-0.693755075
3.0964	-0.694816972
3.0965	-0.695877748
3.0966	-0.696936844
3.0967	-0.697995176
3.0968	-0.699055028
3.0969	-0.70011446
3.097	-0.701171471
3.0971	-0.702220262
3.0972	-0.703268788
3.0973	-0.704313411
3.0974	-0.705358641
3.0975	-0.706399955
3.0976	-0.707439364
3.0977	-0.708479758
3.0978	-0.709518662
3.0979	-0.710555652
3.098	-0.711591866
3.0981	-0.712626468
3.0982	-0.713658653
3.0983	-0.714688075
3.0984	-0.715710759
3.0985	-0.716735467
3.0986	-0.717760319
3.0987	-0.718781968
3.0988	-0.719800129
3.0989	-0.720816027
3.099	-0.72182651
3.0991	-0.722831037
3.0992	-0.723830588
3.0993	-0.724827263
3.0994	-0.725822476
3.0995	-0.72681641
3.0996	-0.727809015
3.0997	-0.728800354
3.0998	-0.729792298
3.0999	-0.730781222
3.1	-0.731768969
3.1001	-0.73275347
3.1002	-0.733735537
3.1003	-0.734715068
3.1004	-0.735694978
3.1005	-0.736673679
3.1006	-0.737647156
3.1007	-0.738620293
3.1008	-0.739593827
3.1009	-0.740563576
3.101	-0.741529305
3.1011	-0.74249436
3.1012	-0.743456405
3.1013	-0.744412571
3.1014	-0.745364007
3.1015	-0.746306237
3.1016	-0.747246859
3.1017	-0.748183763
3.1018	-0.749111239
3.1019	-0.750031395
3.102	-0.750950069
3.1021	-0.751867547
3.1022	-0.752784214
3.1023	-0.7536979
3.1024	-0.754607809
3.1025	-0.755516185
3.1026	-0.756421791
3.1027	-0.757326407
3.1028	-0.758230495
3.1029	-0.759133527
3.103	-0.760034845
3.1031	-0.760935698
3.1032	-0.761831103
3.1033	-0.762724215
3.1034	-0.763616173
3.1035	-0.764505149
3.1036	-0.765394982
3.1037	-0.766282673
3.1038	-0.767169958
3.1039	-0.768056988
3.104	-0.768940059
3.1041	-0.769821963
3.1042	-0.770699941
3.1043	-0.771571151
3.1044	-0.772439488
3.1045	-0.773305827
3.1046	-0.774169318
3.1047	-0.775029955
3.1048	-0.775886751
3.1049	-0.77674379
3.105	-0.777597643
3.1051	-0.778446862
3.1052	-0.779292693
3.1053	-0.780134442
3.1054	-0.780975752
3.1055	-0.781810971
3.1056	-0.782648
3.1057	-0.783483313
3.1058	-0.784311775
3.1059	-0.785144367
3.106	-0.785976442
3.1061	-0.786802358
3.1062	-0.787629754
3.1063	-0.788452715
3.1064	-0.789271734
3.1065	-0.790084406
3.1066	-0.790896011
3.1067	-0.791706622
3.1068	-0.792512785
3.1069	-0.793314543
3.107	-0.794114139
3.1071	-0.794909968
3.1072	-0.795703379
3.1073	-0.796497149
3.1074	-0.797290545
3.1075	-0.798080528
3.1076	-0.798864954
3.1077	-0.799645178
3.1078	-0.800421497
3.1079	-0.801197727
3.108	-0.801973192
3.1081	-0.802746596
3.1082	-0.803517765
3.1083	-0.804286109
3.1084	-0.805048382
3.1085	-0.805804225
3.1086	-0.806555909
3.1087	-0.8073053
3.1088	-0.808050417
3.1089	-0.808786996
3.109	-0.809520965
3.1091	-0.810252375
3.1092	-0.810982149
3.1093	-0.811708229
3.1094	-0.812431728
3.1095	-0.813153592
3.1096	-0.813872437
3.1097	-0.814590098
3.1098	-0.815308656
3.1099	-0.816024102
3.11	-0.816737669
3.1101	-0.817450834
3.1102	-0.818162397
3.1103	-0.818869771
3.1104	-0.819573825
3.1105	-0.820275789
3.1106	-0.820976264
3.1107	-0.821671523
3.1108	-0.822360848
3.1109	-0.823043069
3.111	-0.823719534
3.1111	-0.824392163
3.1112	-0.825059376
3.1113	-0.825725865
3.1114	-0.826386923
3.1115	-0.827044293
3.1116	-0.827698171
3.1117	-0.828350763
3.1118	-0.829005026
3.1119	-0.829660924
3.112	-0.830313219
3.1121	-0.830961736
3.1122	-0.831607227
3.1123	-0.832250398
3.1124	-0.832899092
3.1125	-0.833540695
3.1126	-0.834181908
3.1127	-0.83482077
3.1128	-0.835453797
3.1129	-0.836080377
3.113	-0.836704039
3.1131	-0.837322782
3.1132	-0.837940847
3.1133	-0.838555584
3.1134	-0.839163974
3.1135	-0.839766861
3.1136	-0.840366056
3.1137	-0.840963449
3.1138	-0.841557942
3.1139	-0.842145258
3.114	-0.842727246
3.1141	-0.843307463
3.1142	-0.84388628
3.1143	-0.844462121
3.1144	-0.845038852
3.1145	-0.845615851
3.1146	-0.846190175
3.1147	-0.846766126
3.1148	-0.847338393
3.1149	-0.847912406
3.115	-0.848486439
3.1151	-0.84905401
3.1152	-0.849617049
3.1153	-0.850173123
3.1154	-0.850725206
3.1155	-0.851274171
3.1156	-0.851821248
3.1157	-0.852363273
3.1158	-0.852899906
3.1159	-0.8534321
3.116	-0.853959637
3.1161	-0.854483015
3.1162	-0.855006585
3.1163	-0.855524021
3.1164	-0.856039278
3.1165	-0.856558769
3.1166	-0.857075966
3.1167	-0.857591138
3.1168	-0.858103096
3.1169	-0.858613323
3.117	-0.859121121
3.1171	-0.859626412
3.1172	-0.860127304
3.1173	-0.860624064
3.1174	-0.86111458
3.1175	-0.86159813
3.1176	-0.862079723
3.1177	-0.862562164
3.1178	-0.863039911
3.1179	-0.863516753
3.118	-0.863987306
3.1181	-0.864453163
3.1182	-0.864918586
3.1183	-0.86538232
3.1184	-0.865850972
3.1185	-0.866315783
3.1186	-0.866778341
3.1187	-0.867238651
3.1188	-0.867695967
3.1189	-0.868151532
3.119	-0.868605069
3.1191	-0.869051865
3.1192	-0.869495709
3.1193	-0.869934506
3.1194	-0.87036619
3.1195	-0.870793943
3.1196	-0.871217998
3.1197	-0.871638244
3.1198	-0.872054952
3.1199	-0.872469583
3.12	-0.87287871
3.1201	-0.873281264
3.1202	-0.873682562
3.1203	-0.874079836
3.1204	-0.874470378
3.1205	-0.874864478
3.1206	-0.875254887
3.1207	-0.875645231
3.1208	-0.876032125
3.1209	-0.876417828
3.121	-0.876803385
3.1211	-0.877185325
3.1212	-0.877562554
3.1213	-0.87793907
3.1214	-0.878312597
3.1215	-0.878683116
3.1216	-0.879051692
3.1217	-0.87941608
3.1218	-0.879776582
3.1219	-0.880131565
3.122	-0.880481456
3.1221	-0.880829034
3.1222	-0.881172371
3.1223	-0.881512481
3.1224	-0.881848439
3.1225	-0.882184164
3.1226	-0.882512817
3.1227	-0.882837693
3.1228	-0.883163537
3.1229	-0.883486382
3.123	-0.883804752
3.1231	-0.884122719
3.1232	-0.884436698
3.1233	-0.884745275
3.1234	-0.885048885
3.1235	-0.8853511
3.1236	-0.885648465
3.1237	-0.885946129
3.1238	-0.886239906
3.1239	-0.886529645
3.124	-0.886815032
3.1241	-0.887097797
3.1242	-0.887376009
3.1243	-0.887652446
3.1244	-0.887932159
3.1245	-0.88821017
3.1246	-0.88848366
3.1247	-0.888748821
3.1248	-0.889011789
3.1249	-0.889271482
3.125	-0.889527964
3.1251	-0.889780694
3.1252	-0.890028542
3.1253	-0.890274311
3.1254	-0.89051715
3.1255	-0.890756879
3.1256	-0.890994817
3.1257	-0.891230652
3.1258	-0.891462226
3.1259	-0.89168671
3.126	-0.891907848
3.1261	-0.892127276
3.1262	-0.892335588
3.1263	-0.892541237
3.1264	-0.892745462
3.1265	-0.89294599
3.1266	-0.893145419
3.1267	-0.893341629
3.1268	-0.893532065
3.1269	-0.893718878
3.127	-0.893901045
3.1271	-0.894079376
3.1272	-0.894255933
3.1273	-0.894429046
3.1274	-0.894597273
3.1275	-0.894765683
3.1276	-0.89493244
3.1277	-0.895096079
3.1278	-0.8952614
3.1279	-0.895422648
3.128	-0.895578008
3.1281	-0.895731737
3.1282	-0.895885185
3.1283	-0.896037828
3.1284	-0.896185693
3.1285	-0.896323447
3.1286	-0.896458127
3.1287	-0.896591549
3.1288	-0.896723248
3.1289	-0.896854363
3.129	-0.896982808
3.1291	-0.897105467
3.1292	-0.897227705
3.1293	-0.897349051
3.1294	-0.897469297
3.1295	-0.897585134
3.1296	-0.897703515
3.1297	-0.897814851
3.1298	-0.897923476
3.1299	-0.898025568
3.13	-0.898125906
3.1301	-0.898220468
3.1302	-0.898313213
3.1303	-0.898404472
3.1304	-0.89849639
3.1305	-0.898584907
3.1306	-0.898670738
3.1307	-0.898753324
3.1308	-0.898830847
3.1309	-0.898903196
3.131	-0.898972155
3.1311	-0.89903992
3.1312	-0.899103829
3.1313	-0.899166579
3.1314	-0.899226468
3.1315	-0.899280033
3.1316	-0.899328516
3.1317	-0.899374107
3.1318	-0.899416055
3.1319	-0.89944841
3.132	-0.899475884
3.1321	-0.899498237
3.1322	-0.899517286
3.1323	-0.89953612
3.1324	-0.899554423
3.1325	-0.89957305
3.1326	-0.899588512
3.1327	-0.899598356
3.1328	-0.899605071
3.1329	-0.899605843
3.133	-0.899605221
3.1331	-0.899605538
3.1332	-0.899603731
3.1333	-0.899598197
3.1334	-0.899585458
3.1335	-0.899570341
3.1336	-0.899555351
3.1337	-0.899538627
3.1338	-0.899513413
3.1339	-0.89948311
3.134	-0.899451686
3.1341	-0.899417405
3.1342	-0.899382634
3.1343	-0.899346865
3.1344	-0.89930783
3.1345	-0.899266054
3.1346	-0.899221909
3.1347	-0.899174858
3.1348	-0.899127783
3.1349	-0.899082754
3.135	-0.899034497
3.1351	-0.89898314
3.1352	-0.898929505
3.1353	-0.898869031
3.1354	-0.898799222
3.1355	-0.898725491
3.1356	-0.898649292
3.1357	-0.898569719
3.1358	-0.898476386
3.1359	-0.898375958
3.136	-0.898272879
3.1361	-0.89816851
3.1362	-0.898058622
3.1363	-0.897947992
3.1364	-0.89783126
3.1365	-0.897706547
3.1366	-0.897576319
3.1367	-0.89744349
3.1368	-0.897308196
3.1369	-0.897170434
3.137	-0.897030234
3.1371	-0.896886716
3.1372	-0.896746582
3.1373	-0.896602389
3.1374	-0.896450331
3.1375	-0.896297757
3.1376	-0.89614383
3.1377	-0.895989853
3.1378	-0.895830373
3.1379	-0.895670548
3.138	-0.89550922
3.1381	-0.895340594
3.1382	-0.895164179
3.1383	-0.894987359
3.1384	-0.894809077
3.1385	-0.894630296
3.1386	-0.894450661
3.1387	-0.8942714
3.1388	-0.894090401
3.1389	-0.893906266
3.139	-0.893718948
3.1391	-0.89353022
3.1392	-0.893338696
3.1393	-0.893143266
3.1394	-0.892948363
3.1395	-0.892746708
3.1396	-0.892536703
3.1397	-0.892324772
3.1398	-0.892109856
3.1399	-0.891892228
3.14	-0.891669664
3.1401	-0.891445227
3.1402	-0.891216927
3.1403	-0.890991057
3.1404	-0.890764448
3.1405	-0.890535347
3.1406	-0.890301265
3.1407	-0.890062129
3.1408	-0.889823358
3.1409	-0.889585137
3.141	-0.889345162
3.1411	-0.889102509
3.1412	-0.888858388
3.1413	-0.888608197
3.1414	-0.888354391
3.1415	-0.888098957
3.1416	-0.88784456
3.1417	-0.887586282
3.1418	-0.887324347
3.1419	-0.887058922
3.142	-0.886791339
3.1421	-0.886519354
3.1422	-0.886242335
3.1423	-0.885959579
3.1424	-0.88567483
3.1425	-0.885388359
3.1426	-0.885096196
3.1427	-0.884790405
3.1428	-0.884481656
3.1429	-0.884167572
3.143	-0.883852985
3.1431	-0.88353636
3.1432	-0.883208544
3.1433	-0.882874316
3.1434	-0.882537488
3.1435	-0.882199312
3.1436	-0.88185871
3.1437	-0.881514786
3.1438	-0.881168947
3.1439	-0.880821679
3.144	-0.880471365
3.1441	-0.880118987
3.1442	-0.87976584
3.1443	-0.879410328
3.1444	-0.879054287
3.1445	-0.878693876
3.1446	-0.878323466
3.1447	-0.877951496
3.1448	-0.877581392
3.1449	-0.877207523
3.145	-0.87683427
3.1451	-0.876458148
3.1452	-0.876079677
3.1453	-0.875696669
3.1454	-0.875311309
3.1455	-0.874921011
3.1456	-0.874528409
3.1457	-0.874134504
3.1458	-0.873734636
3.1459	-0.873334764
3.146	-0.872927431
3.1461	-0.872519573
3.1462	-0.872106818
3.1463	-0.871687087
3.1464	-0.871259736
3.1465	-0.870828414
3.1466	-0.870396719
3.1467	-0.86996429
3.1468	-0.869530843
3.1469	-0.86909748
3.147	-0.868659135
3.1471	-0.868217943
3.1472	-0.867772386
3.1473	-0.867320525
3.1474	-0.866863833
3.1475	-0.866404024
3.1476	-0.865936412
3.1477	-0.865466475
3.1478	-0.864994776
3.1479	-0.864525082
3.148	-0.864046636
3.1481	-0.863565198
3.1482	-0.863083033
3.1483	-0.862598536
3.1484	-0.862108406
3.1485	-0.861618081
3.1486	-0.861124743
3.1487	-0.860629926
3.1488	-0.860134209
3.1489	-0.859635765
3.149	-0.859132829
3.1491	-0.858627278
3.1492	-0.858120778
3.1493	-0.857610597
3.1494	-0.857096717
3.1495	-0.856578262
3.1496	-0.856054985
3.1497	-0.855526178
3.1498	-0.854997215
3.1499	-0.854467932
3.15	-0.853935625
3.1501	-0.853400238
3.1502	-0.852864687
3.1503	-0.852327248
3.1504	-0.851789495
3.1505	-0.851250826
3.1506	-0.850709306
3.1507	-0.85016076
3.1508	-0.849611613
3.1509	-0.849059178
3.151	-0.848503269
3.1511	-0.847943012
3.1512	-0.847378262
3.1513	-0.846812724
3.1514	-0.846245542
3.1515	-0.845676167
3.1516	-0.845103059
3.1517	-0.844522901
3.1518	-0.843937971
3.1519	-0.843351219
3.152	-0.842761881
3.1521	-0.84217104
3.1522	-0.841577959
3.1523	-0.840984303
3.1524	-0.840385729
3.1525	-0.839784944
3.1526	-0.839180754
3.1527	-0.83857481
3.1528	-0.83796676
3.1529	-0.837356595
3.153	-0.836742529
3.1531	-0.836122487
3.1532	-0.835495862
3.1533	-0.834868271
3.1534	-0.834237904
3.1535	-0.833604607
3.1536	-0.832968607
3.1537	-0.832329777
3.1538	-0.831687272
3.1539	-0.831043493
3.154	-0.830396101
3.1541	-0.829746069
3.1542	-0.829093903
3.1543	-0.828436934
3.1544	-0.827776588
3.1545	-0.827114281
3.1546	-0.826450116
3.1547	-0.82579019
3.1548	-0.825131787
3.1549	-0.824470732
3.155	-0.823801145
3.1551	-0.823123892
3.1552	-0.82244398
3.1553	-0.821760581
3.1554	-0.821076777
3.1555	-0.820389753
3.1556	-0.819699014
3.1557	-0.819003757
3.1558	-0.818305326
3.1559	-0.817604245
3.156	-0.81690029
3.1561	-0.816194356
3.1562	-0.815482807
3.1563	-0.8147611
3.1564	-0.814037015
3.1565	-0.813312439
3.1566	-0.812588255
3.1567	-0.81186187
3.1568	-0.811132242
3.1569	-0.810396256
3.157	-0.809655832
3.1571	-0.808915991
3.1572	-0.808174754
3.1573	-0.807429331
3.1574	-0.806680939
3.1575	-0.805930226
3.1576	-0.805168974
3.1577	-0.80440285
3.1578	-0.803632757
3.1579	-0.8028592
3.158	-0.802083625
3.1581	-0.801304868
3.1582	-0.80052605
3.1583	-0.799744757
3.1584	-0.798960603
3.1585	-0.798174773
3.1586	-0.797384292
3.1587	-0.796593515
3.1588	-0.795798168
3.1589	-0.794999766
3.159	-0.794199274
3.1591	-0.79339545
3.1592	-0.792588247
3.1593	-0.791778023
3.1594	-0.790966244
3.1595	-0.790148754
3.1596	-0.789330948
3.1597	-0.788512597
3.1598	-0.787693121
3.1599	-0.78687219
3.16	-0.786048231
3.1601	-0.785224605
3.1602	-0.784399995
3.1603	-0.783571981
3.1604	-0.782738688
3.1605	-0.781904205
3.1606	-0.781067472
3.1607	-0.780228514
3.1608	-0.779389242
3.1609	-0.778547796
3.161	-0.777705064
3.1611	-0.776860372
3.1612	-0.776012566
3.1613	-0.775160611
3.1614	-0.774305903
3.1615	-0.773455903
3.1616	-0.772601648
3.1617	-0.771746399
3.1618	-0.770886482
3.1619	-0.770023213
3.162	-0.769156083
3.1621	-0.768285771
3.1622	-0.767411775
3.1623	-0.766530672
3.1624	-0.765646556
3.1625	-0.764760452
3.1626	-0.763871869
3.1627	-0.762979685
3.1628	-0.762085332
3.1629	-0.761187225
3.163	-0.760290213
3.1631	-0.759392462
3.1632	-0.758493833
3.1633	-0.757589147
3.1634	-0.756679135
3.1635	-0.755767221
3.1636	-0.754855794
3.1637	-0.753942558
3.1638	-0.753026765
3.1639	-0.752109205
3.164	-0.751187305
3.1641	-0.750258974
3.1642	-0.74932451
3.1643	-0.748385229
3.1644	-0.747439278
3.1645	-0.746487763
3.1646	-0.745537156
3.1647	-0.744585243
3.1648	-0.74362812
3.1649	-0.742667837
3.165	-0.741705073
3.1651	-0.740740109
3.1652	-0.73977639
3.1653	-0.738806279
3.1654	-0.737828875
3.1655	-0.736850348
3.1656	-0.735871342
3.1657	-0.734889731
3.1658	-0.733906043
3.1659	-0.732921839
3.166	-0.731938759
3.1661	-0.730954125
3.1662	-0.729963445
3.1663	-0.72897249
3.1664	-0.727980948
3.1665	-0.726988606
3.1666	-0.725994233
3.1667	-0.724997547
3.1668	-0.723998483
3.1669	-0.722994227
3.167	-0.721987509
3.1671	-0.720978384
3.1672	-0.719966483
3.1673	-0.718952804
3.1674	-0.7179383
3.1675	-0.716922441
3.1676	-0.71590251
3.1677	-0.71487957
3.1678	-0.713853163
3.1679	-0.712824162
3.168	-0.711793577
3.1681	-0.710761837
3.1682	-0.709729264
3.1683	-0.708695114
3.1684	-0.707659797
3.1685	-0.706620189
3.1686	-0.705577273
3.1687	-0.70453133
3.1688	-0.703480558
3.1689	-0.702427032
3.169	-0.7013717
3.1691	-0.700312351
3.1692	-0.699249725
3.1693	-0.698184604
3.1694	-0.697114835
3.1695	-0.696037401
3.1696	-0.69495784
3.1697	-0.693877306
3.1698	-0.692788285
3.1699	-0.691695356
3.17	-0.690601051
3.1701	-0.689505332
3.1702	-0.688408435
3.1703	-0.687309524
3.1704	-0.686211417
3.1705	-0.685109062
3.1706	-0.684006551
3.1707	-0.68290236
3.1708	-0.681795184
3.1709	-0.680684763
3.171	-0.679573696
3.1711	-0.67846206
3.1712	-0.677348689
3.1713	-0.676230562
3.1714	-0.675109699
3.1715	-0.673987182
3.1716	-0.672862076
3.1717	-0.671734697
3.1718	-0.670606697
3.1719	-0.669476337
3.172	-0.668343413
3.1721	-0.667208145
3.1722	-0.666068567
3.1723	-0.664925636
3.1724	-0.663782925
3.1725	-0.662641063
3.1726	-0.661498421
3.1727	-0.660355767
3.1728	-0.659211646
3.1729	-0.658065352
3.173	-0.656917037
3.1731	-0.655764954
3.1732	-0.654609056
3.1733	-0.653453601
3.1734	-0.652293423
3.1735	-0.651132548
3.1736	-0.649970201
3.1737	-0.648806255
3.1738	-0.647640278
3.1739	-0.646471966
3.174	-0.645298397
3.1741	-0.644120209
3.1742	-0.642938916
3.1743	-0.641756091
3.1744	-0.640570354
3.1745	-0.639382755
3.1746	-0.638192231
3.1747	-0.636996627
3.1748	-0.635796893
3.1749	-0.634594707
3.175	-0.633385164
3.1751	-0.632178857
3.1752	-0.630970107
3.1753	-0.629758535
3.1754	-0.628545382
3.1755	-0.627326756
3.1756	-0.626107642
3.1757	-0.624885654
3.1758	-0.623662259
3.1759	-0.622437598
3.176	-0.621212053
3.1761	-0.619985315
3.1762	-0.618756954
3.1763	-0.617527485
3.1764	-0.616297316
3.1765	-0.615065204
3.1766	-0.613830409
3.1767	-0.612594012
3.1768	-0.611354598
3.1769	-0.6101101
3.177	-0.608865217
3.1771	-0.60761864
3.1772	-0.606366738
3.1773	-0.605114417
3.1774	-0.603862633
3.1775	-0.602609283
3.1776	-0.60135748
3.1777	-0.600103799
3.1778	-0.598848552
3.1779	-0.597591889
3.178	-0.59633157
3.1781	-0.595066654
3.1782	-0.593801888
3.1783	-0.592533563
3.1784	-0.591259454
3.1785	-0.589983103
3.1786	-0.588706927
3.1787	-0.587430364
3.1788	-0.58614847
3.1789	-0.584865809
3.179	-0.583580243
3.1791	-0.582292168
3.1792	-0.581002617
3.1793	-0.579710711
3.1794	-0.578414498
3.1795	-0.577117781
3.1796	-0.575819771
3.1797	-0.574516043
3.1798	-0.573209736
3.1799	-0.571899395
3.18	-0.570582345
3.1801	-0.569261249
3.1802	-0.567936913
3.1803	-0.566611906
3.1804	-0.565287202
3.1805	-0.563961912
3.1806	-0.562637201
3.1807	-0.561311918
3.1808	-0.559982105
3.1809	-0.558648892
3.181	-0.55731216
3.1811	-0.555973843
3.1812	-0.554633782
3.1813	-0.553291071
3.1814	-0.551947826
3.1815	-0.550605406
3.1816	-0.549265931
3.1817	-0.547926443
3.1818	-0.546584832
3.1819	-0.545240187
3.182	-0.54389243
3.1821	-0.5425437
3.1822	-0.541195269
3.1823	-0.539844233
3.1824	-0.538492046
3.1825	-0.537137056
3.1826	-0.535781366
3.1827	-0.534423315
3.1828	-0.533059583
3.1829	-0.531698378
3.183	-0.530334059
3.1831	-0.528968375
3.1832	-0.52760066
3.1833	-0.526228212
3.1834	-0.524851686
3.1835	-0.523472923
3.1836	-0.522090139
3.1837	-0.520704174
3.1838	-0.519313993
3.1839	-0.51791989
3.184	-0.516524291
3.1841	-0.515127499
3.1842	-0.513728845
3.1843	-0.51232823
3.1844	-0.510927574
3.1845	-0.509525462
3.1846	-0.508124495
3.1847	-0.506721618
3.1848	-0.505320069
3.1849	-0.503917406
3.185	-0.502510522
3.1851	-0.501102161
3.1852	-0.499693773
3.1853	-0.498284175
3.1854	-0.496870576
3.1855	-0.495453325
3.1856	-0.494036341
3.1857	-0.492618561
3.1858	-0.49119766
3.1859	-0.489774087
3.186	-0.488349311
3.1861	-0.486925973
3.1862	-0.485499305
3.1863	-0.484070976
3.1864	-0.482640454
3.1865	-0.481208078
3.1866	-0.47977491
3.1867	-0.478341544
3.1868	-0.476905637
3.1869	-0.475466705
3.187	-0.474025918
3.1871	-0.472584468
3.1872	-0.471141501
3.1873	-0.469695617
3.1874	-0.468248404
3.1875	-0.466801004
3.1876	-0.465352043
3.1877	-0.463901733
3.1878	-0.462452682
3.1879	-0.461005608
3.188	-0.459555314
3.1881	-0.45810257
3.1882	-0.456644799
3.1883	-0.455183759
3.1884	-0.45372155
3.1885	-0.452257814
3.1886	-0.450793694
3.1887	-0.449326469
3.1888	-0.447850194
3.1889	-0.446372519
3.189	-0.444895608
3.1891	-0.443415702
3.1892	-0.441934998
3.1893	-0.440454862
3.1894	-0.438973603
3.1895	-0.437490008
3.1896	-0.436005436
3.1897	-0.434519562
3.1898	-0.433031405
3.1899	-0.431543508
3.19	-0.430054756
3.1901	-0.428563566
3.1902	-0.427071034
3.1903	-0.425578335
3.1904	-0.424086674
3.1905	-0.422592241
3.1906	-0.421097298
3.1907	-0.419599533
3.1908	-0.418099583
3.1909	-0.416596498
3.191	-0.415090795
3.1911	-0.413585896
3.1912	-0.412083486
3.1913	-0.41057745
3.1914	-0.409068693
3.1915	-0.407558024
3.1916	-0.406045166
3.1917	-0.404530523
3.1918	-0.403014726
3.1919	-0.401495452
3.192	-0.399974814
3.1921	-0.398451235
3.1922	-0.39692718
3.1923	-0.395403716
3.1924	-0.393880331
3.1925	-0.392358538
3.1926	-0.390836579
3.1927	-0.389311957
3.1928	-0.387781808
3.1929	-0.386250496
3.193	-0.384720436
3.1931	-0.383188344
3.1932	-0.381654221
3.1933	-0.380121125
3.1934	-0.37858452
3.1935	-0.377043452
3.1936	-0.375501824
3.1937	-0.373959468
3.1938	-0.372416854
3.1939	-0.370873384
3.194	-0.369328356
3.1941	-0.367781989
3.1942	-0.36623372
3.1943	-0.36468436
3.1944	-0.36313448
3.1945	-0.36158477
3.1946	-0.360035823
3.1947	-0.358487084
3.1948	-0.356935494
3.1949	-0.355379483
3.195	-0.35382276
3.1951	-0.352264953
3.1952	-0.350705478
3.1953	-0.34914294
3.1954	-0.347576826
3.1955	-0.346002154
3.1956	-0.34442718
3.1957	-0.342853472
3.1958	-0.341277049
3.1959	-0.339699476
3.196	-0.338121661
3.1961	-0.336543894
3.1962	-0.334967099
3.1963	-0.333388989
3.1964	-0.331809754
3.1965	-0.330230948
3.1966	-0.328652082
3.1967	-0.327074576
3.1968	-0.325495921
3.1969	-0.323915098
3.197	-0.322332549
3.1971	-0.320749259
3.1972	-0.319163966
3.1973	-0.317577794
3.1974	-0.315990874
3.1975	-0.314401671
3.1976	-0.312808542
3.1977	-0.311212612
3.1978	-0.309615926
3.1979	-0.308019023
3.198	-0.306424381
3.1981	-0.304831126
3.1982	-0.303236906
3.1983	-0.301639622
3.1984	-0.300040781
3.1985	-0.298442061
3.1986	-0.296839692
3.1987	-0.295231296
3.1988	-0.293623625
3.1989	-0.292012856
3.199	-0.290404647
3.1991	-0.28879358
3.1992	-0.287181173
3.1993	-0.285566971
3.1994	-0.28394957
3.1995	-0.28232902
3.1996	-0.280708296
3.1997	-0.279088157
3.1998	-0.277468966
3.1999	-0.275851763
3.2	-0.274232428
3.2001	-0.272611735
3.2002	-0.270985398
3.2003	-0.269358113
3.2004	-0.26773182
3.2005	-0.266106589
3.2006	-0.26448111
3.2007	-0.262853804
3.2008	-0.261226546
3.2009	-0.259599889
3.201	-0.257973839
3.2011	-0.256347327
3.2012	-0.254720078
3.2013	-0.25309342
3.2014	-0.251466686
3.2015	-0.249837752
3.2016	-0.248209395
3.2017	-0.24657921
3.2018	-0.24494737
3.2019	-0.243316758
3.202	-0.241682081
3.2021	-0.240049091
3.2022	-0.23842123
3.2023	-0.236793669
3.2024	-0.235163371
3.2025	-0.233529941
3.2026	-0.231892921
3.2027	-0.230250345
3.2028	-0.228604272
3.2029	-0.226957718
3.203	-0.225312949
3.2031	-0.223666608
3.2032	-0.222017999
3.2033	-0.220369661
3.2034	-0.218719523
3.2035	-0.217064385
3.2036	-0.215410717
3.2037	-0.213754884
3.2038	-0.212099563
3.2039	-0.210443552
3.204	-0.208784871
3.2041	-0.207123464
3.2042	-0.205462756
3.2043	-0.203804795
3.2044	-0.20214597
3.2045	-0.200487364
3.2046	-0.198829645
3.2047	-0.197170937
3.2048	-0.195510951
3.2049	-0.193850315
3.205	-0.192187947
3.2051	-0.190523272
3.2052	-0.188860124
3.2053	-0.187196819
3.2054	-0.18553179
3.2055	-0.183868992
3.2056	-0.182203311
3.2057	-0.180534799
3.2058	-0.178866772
3.2059	-0.177201075
3.206	-0.175537035
3.2061	-0.173871376
3.2062	-0.172201266
3.2063	-0.170531948
3.2064	-0.168862448
3.2065	-0.167192626
3.2066	-0.165524048
3.2067	-0.163852369
3.2068	-0.162178697
3.2069	-0.160505418
3.207	-0.158831269
3.2071	-0.157156834
3.2072	-0.155482129
3.2073	-0.153802588
3.2074	-0.15212254
3.2075	-0.150438224
3.2076	-0.148754754
3.2077	-0.147071605
3.2078	-0.145386465
3.2079	-0.143705729
3.208	-0.142025667
3.2081	-0.140343706
3.2082	-0.138664635
3.2083	-0.136984858
3.2084	-0.135301614
3.2085	-0.133613709
3.2086	-0.131929116
3.2087	-0.130238245
3.2088	-0.128554093
3.2089	-0.126866466
3.209	-0.125180457
3.2091	-0.123493324
3.2092	-0.121804879
3.2093	-0.120117203
3.2094	-0.118427373
3.2095	-0.116734833
3.2096	-0.115041874
3.2097	-0.113350849
3.2098	-0.111662162
3.2099	-0.109974775
3.21	-0.108287652
3.2101	-0.106601549
3.2102	-0.104914541
3.2103	-0.103228987
3.2104	-0.101538597
3.2105	-0.099847398
3.2106	-0.098154425
3.2107	-0.096464388
3.2108	-0.094774021
3.2109	-0.093083835
3.211	-0.091392551
3.2111	-0.089700367
3.2112	-0.088005569
3.2113	-0.086309718
3.2114	-0.084615071
3.2115	-0.082921509
3.2116	-0.081226077
3.2117	-0.079529664
3.2118	-0.07783185
3.2119	-0.076133173
3.212	-0.074436116
3.2121	-0.072738346
3.2122	-0.071043374
3.2123	-0.069344979
3.2124	-0.067646986
3.2125	-0.065948521
3.2126	-0.064248939
3.2127	-0.062548178
3.2128	-0.060850321
3.2129	-0.059152517
3.213	-0.057455997
3.2131	-0.055759038
3.2132	-0.054061554
3.2133	-0.052360707
3.2134	-0.050661917
3.2135	-0.048959894
3.2136	-0.047259023
3.2137	-0.045557184
3.2138	-0.043854897
3.2139	-0.04215239
3.214	-0.040452213
3.2141	-0.038751406
3.2142	-0.037049216
3.2143	-0.03534597
3.2144	-0.033639682
3.2145	-0.031934249
3.2146	-0.030231799
3.2147	-0.02852878
3.2148	-0.026824497
3.2149	-0.025120769
3.215	-0.023415609
3.2151	-0.02170809
3.2152	-0.019999678
3.2153	-0.018291554
3.2154	-0.016583762
3.2155	-0.014875419
3.2156	-0.013166237
3.2157	-0.011456927
3.2158	-0.009746672
3.2159	-0.008035822
3.216	-0.00632613
3.2161	-0.004616072
3.2162	-0.002907127
3.2163	-0.001200889
3.2164	0.000508319
3.2165	0.002217633
3.2166	0.0039264
3.2167	0.005635049
3.2168	0.007343369
3.2169	0.009052271
3.217	0.010762182
3.2171	0.012472281
3.2172	0.014181783
3.2173	0.015889738
3.2174	0.017597829
3.2175	0.01930582
3.2176	0.02101299
3.2177	0.022716578
3.2178	0.024419411
3.2179	0.026120214
3.218	0.027820551
3.2181	0.029522508
3.2182	0.031225874
3.2183	0.032932112
3.2184	0.034639824
3.2185	0.036348073
3.2186	0.038054607
3.2187	0.039766277
3.2188	0.041469404
3.2189	0.043174871
3.219	0.044878841
3.2191	0.046581771
3.2192	0.048284295
3.2193	0.04998716
3.2194	0.051691852
3.2195	0.053394487
3.2196	0.055096969
3.2197	0.056798872
3.2198	0.058500513
3.2199	0.060200939
3.22	0.061901144
3.2201	0.063599986
3.2202	0.065299397
3.2203	0.067000182
3.2204	0.068700952
3.2205	0.070402842
3.2206	0.072105078
3.2207	0.07380558
3.2208	0.075503731
3.2209	0.077200411
3.221	0.078896659
3.2211	0.080592344
3.2212	0.082286195
3.2213	0.083980308
3.2214	0.085673087
3.2215	0.087365985
3.2216	0.089059329
3.2217	0.090751233
3.2218	0.092441796
3.2219	0.094132395
3.222	0.095825698
3.2221	0.097519714
3.2222	0.099214388
3.2223	0.100907909
3.2224	0.102603468
3.2225	0.104297797
3.2226	0.105992527
3.2227	0.107686639
3.2228	0.10937862
3.2229	0.111073217
3.223	0.112765238
3.2231	0.114459569
3.2232	0.116153219
3.2233	0.117846015
3.2234	0.11953956
3.2235	0.121232303
3.2236	0.122924829
3.2237	0.12461262
3.2238	0.126299409
3.2239	0.127984059
3.224	0.129667259
3.2241	0.131349266
3.2242	0.133028574
3.2243	0.1347071
3.2244	0.136384583
3.2245	0.138062982
3.2246	0.139742752
3.2247	0.141423216
3.2248	0.143105404
3.2249	0.144789535
3.225	0.146473583
3.2251	0.148158035
3.2252	0.149840592
3.2253	0.151521598
3.2254	0.153202184
3.2255	0.154883983
3.2256	0.156565869
3.2257	0.158249463
3.2258	0.159932693
3.2259	0.161615344
3.226	0.163294308
3.2261	0.164972176
3.2262	0.166647338
3.2263	0.168322313
3.2264	0.169996223
3.2265	0.171670408
3.2266	0.173344116
3.2267	0.175017459
3.2268	0.176691076
3.2269	0.178364832
3.227	0.180038256
3.2271	0.181714353
3.2272	0.183388768
3.2273	0.185064813
3.2274	0.186739752
3.2275	0.188415964
3.2276	0.190092584
3.2277	0.1917682
3.2278	0.19343906
3.2279	0.195110787
3.228	0.196782429
3.2281	0.198454938
3.2282	0.200123908
3.2283	0.2017941
3.2284	0.203461363
3.2285	0.205128984
3.2286	0.20679672
3.2287	0.208464463
3.2288	0.210132452
3.2289	0.211801452
3.229	0.21347008
3.2291	0.215136125
3.2292	0.216800085
3.2293	0.218462006
3.2294	0.220124384
3.2295	0.221784142
3.2296	0.223444349
3.2297	0.225101849
3.2298	0.226756595
3.2299	0.228406346
3.23	0.230052796
3.2301	0.231699658
3.2302	0.233346981
3.2303	0.23499356
3.2304	0.236639393
3.2305	0.238282824
3.2306	0.239926834
3.2307	0.241570093
3.2308	0.243213217
3.2309	0.244854443
3.231	0.246496081
3.2311	0.248137221
3.2312	0.249779543
3.2313	0.251420526
3.2314	0.25305948
3.2315	0.254699655
3.2316	0.256339758
3.2317	0.257976315
3.2318	0.259611224
3.2319	0.261245393
3.232	0.262882479
3.2321	0.264520224
3.2322	0.266156914
3.2323	0.267796945
3.2324	0.269430848
3.2325	0.271061087
3.2326	0.272691764
3.2327	0.274322047
3.2328	0.275950905
3.2329	0.277580465
3.233	0.279210365
3.2331	0.280838384
3.2332	0.282464928
3.2333	0.284090972
3.2334	0.28571563
3.2335	0.287338326
3.2336	0.288960933
3.2337	0.290581364
3.2338	0.292200222
3.2339	0.293816221
3.234	0.29542845
3.2341	0.297040116
3.2342	0.298650632
3.2343	0.300264137
3.2344	0.301882016
3.2345	0.303497827
3.2346	0.305115497
3.2347	0.306733567
3.2348	0.30835052
3.2349	0.309964281
3.235	0.311573087
3.2351	0.313178777
3.2352	0.314782509
3.2353	0.316383682
3.2354	0.317982229
3.2355	0.319579303
3.2356	0.321176067
3.2357	0.322770766
3.2358	0.324363202
3.2359	0.325953737
3.236	0.327542938
3.2361	0.329129359
3.2362	0.330714534
3.2363	0.33229828
3.2364	0.333880577
3.2365	0.335460569
3.2366	0.337036288
3.2367	0.338613258
3.2368	0.340192814
3.2369	0.341771538
3.237	0.343346336
3.2371	0.34491926
3.2372	0.346492911
3.2373	0.348066455
3.2374	0.349639204
3.2375	0.351210258
3.2376	0.352783223
3.2377	0.354354463
3.2378	0.355925504
3.2379	0.357496033
3.238	0.359064211
3.2381	0.36063548
3.2382	0.362207113
3.2383	0.363776423
3.2384	0.365340175
3.2385	0.366903976
3.2386	0.368469411
3.2387	0.370033763
3.2388	0.371595676
3.2389	0.373155286
3.239	0.374711463
3.2391	0.376267773
3.2392	0.377824269
3.2393	0.379379463
3.2394	0.380934142
3.2395	0.382486463
3.2396	0.384036744
3.2397	0.385585218
3.2398	0.387133165
3.2399	0.388677749
3.24	0.39022128
3.2401	0.391761263
3.2402	0.393296668
3.2403	0.394831512
3.2404	0.396365504
3.2405	0.397899535
3.2406	0.399428233
3.2407	0.400957505
3.2408	0.402483678
3.2409	0.404009607
3.241	0.405535695
3.2411	0.40706389
3.2412	0.408590111
3.2413	0.410115182
3.2414	0.41164168
3.2415	0.41316399
3.2416	0.414683934
3.2417	0.416198272
3.2418	0.417711419
3.2419	0.419226294
3.242	0.42074168
3.2421	0.42225409
3.2422	0.423764078
3.2423	0.425272854
3.2424	0.426779506
3.2425	0.428288925
3.2426	0.429794679
3.2427	0.431300816
3.2428	0.432801756
3.2429	0.434295587
3.243	0.435790369
3.2431	0.437281515
3.2432	0.438773191
3.2433	0.440261872
3.2434	0.441745831
3.2435	0.443227547
3.2436	0.444709915
3.2437	0.446191405
3.2438	0.447672077
3.2439	0.449152916
3.244	0.450630432
3.2441	0.45210617
3.2442	0.453580675
3.2443	0.45505324
3.2444	0.45652244
3.2445	0.457990375
3.2446	0.459457245
3.2447	0.460922285
3.2448	0.462384487
3.2449	0.463844799
3.245	0.465302907
3.2451	0.466758703
3.2452	0.468214435
3.2453	0.469668991
3.2454	0.471121241
3.2455	0.472573075
3.2456	0.474022442
3.2457	0.475470988
3.2458	0.476916408
3.2459	0.478359727
3.246	0.479800731
3.2461	0.481238582
3.2462	0.482672519
3.2463	0.484111798
3.2464	0.485547106
3.2465	0.486983665
3.2466	0.488417852
3.2467	0.489850395
3.2468	0.491277331
3.2469	0.492701757
3.247	0.49412553
3.2471	0.49555014
3.2472	0.496973559
3.2473	0.498395622
3.2474	0.499815698
3.2475	0.501235518
3.2476	0.502655534
3.2477	0.504069482
3.2478	0.505481839
3.2479	0.506893049
3.248	0.508302805
3.2481	0.50971247
3.2482	0.511119836
3.2483	0.51252535
3.2484	0.513929052
3.2485	0.515331842
3.2486	0.516728045
3.2487	0.518123882
3.2488	0.519518095
3.2489	0.520911852
3.249	0.522304872
3.2491	0.523694891
3.2492	0.52508644
3.2493	0.526476553
3.2494	0.527862422
3.2495	0.529247215
3.2496	0.53062862
3.2497	0.532007759
3.2498	0.53338398
3.2499	0.53475977
3.25	0.536131176
3.2501	0.537500432
3.2502	0.53887003
3.2503	0.540238734
3.2504	0.541604772
3.2505	0.542971082
3.2506	0.544334168
3.2507	0.545696077
3.2508	0.547055442
3.2509	0.54841206
3.251	0.549767038
3.2511	0.551119205
3.2512	0.552466015
3.2513	0.553812414
3.2514	0.555157637
3.2515	0.556500715
3.2516	0.557842157
3.2517	0.559181277
3.2518	0.56051663
3.2519	0.561851127
3.252	0.563179375
3.2521	0.564507429
3.2522	0.565835632
3.2523	0.567160174
3.2524	0.568483954
3.2525	0.569806118
3.2526	0.571124881
3.2527	0.572438986
3.2528	0.573750621
3.2529	0.575060574
3.253	0.576368729
3.2531	0.577675165
3.2532	0.578976362
3.2533	0.580275511
3.2534	0.581573852
3.2535	0.582870407
3.2536	0.584163153
3.2537	0.585452855
3.2538	0.586742015
3.2539	0.588032481
3.254	0.589321138
3.2541	0.590606451
3.2542	0.59188969
3.2543	0.593173175
3.2544	0.594453232
3.2545	0.595731274
3.2546	0.597008775
3.2547	0.598282662
3.2548	0.599554548
3.2549	0.600827494
3.255	0.602096052
3.2551	0.603364077
3.2552	0.604631246
3.2553	0.60589801
3.2554	0.607162753
3.2555	0.608423657
3.2556	0.609681562
3.2557	0.610937389
3.2558	0.612191455
3.2559	0.613444485
3.256	0.614695147
3.2561	0.615942342
3.2562	0.61718541
3.2563	0.618425793
3.2564	0.619664085
3.2565	0.620901251
3.2566	0.622135014
3.2567	0.623364118
3.2568	0.624588051
3.2569	0.625813474
3.257	0.627038265
3.2571	0.628261409
3.2572	0.629483564
3.2573	0.630703034
3.2574	0.631920957
3.2575	0.633138072
3.2576	0.634352462
3.2577	0.635561481
3.2578	0.636770261
3.2579	0.637975476
3.258	0.639177132
3.2581	0.640375259
3.2582	0.641566658
3.2583	0.642756421
3.2584	0.643942848
3.2585	0.645126153
3.2586	0.646304305
3.2587	0.647478247
3.2588	0.648649024
3.2589	0.64982142
3.259	0.650991896
3.2591	0.652163205
3.2592	0.653335573
3.2593	0.654506753
3.2594	0.655674464
3.2595	0.656836399
3.2596	0.657992664
3.2597	0.659147284
3.2598	0.660298539
3.2599	0.661449301
3.26	0.662599331
3.2601	0.663746809
3.2602	0.664894696
3.2603	0.666041938
3.2604	0.667188488
3.2605	0.668332778
3.2606	0.669471763
3.2607	0.670607773
3.2608	0.671742635
3.2609	0.672875195
3.261	0.67400369
3.2611	0.675130312
3.2612	0.676254179
3.2613	0.677375114
3.2614	0.67849505
3.2615	0.679617319
3.2616	0.68073493
3.2617	0.681846557
3.2618	0.682952713
3.2619	0.684054475
3.262	0.685154101
3.2621	0.686252249
3.2622	0.687345824
3.2623	0.688437953
3.2624	0.689525722
3.2625	0.690609911
3.2626	0.691692836
3.2627	0.692773641
3.2628	0.693851569
3.2629	0.694929027
3.263	0.696003869
3.2631	0.697076533
3.2632	0.698148739
3.2633	0.699214489
3.2634	0.700274154
3.2635	0.701332489
3.2636	0.702382514
3.2637	0.703431241
3.2638	0.70448123
3.2639	0.705529499
3.264	0.706572495
3.2641	0.707614545
3.2642	0.708655176
3.2643	0.709692628
3.2644	0.710728719
3.2645	0.711761563
3.2646	0.712794783
3.2647	0.713824163
3.2648	0.714849929
3.2649	0.715871361
3.265	0.716892493
3.2651	0.717910597
3.2652	0.718923713
3.2653	0.7199334
3.2654	0.720943792
3.2655	0.721952161
3.2656	0.72295744
3.2657	0.723961876
3.2658	0.724963615
3.2659	0.725961208
3.266	0.726956861
3.2661	0.727952766
3.2662	0.728944901
3.2663	0.729935052
3.2664	0.730923894
3.2665	0.731910478
3.2666	0.732895356
3.2667	0.7338764
3.2668	0.734853868
3.2669	0.735828888
3.267	0.736802237
3.2671	0.737771918
3.2672	0.738740187
3.2673	0.739710174
3.2674	0.740675572
3.2675	0.74163797
3.2676	0.742596507
3.2677	0.743552582
3.2678	0.744503866
3.2679	0.745451226
3.268	0.746394718
3.2681	0.747336267
3.2682	0.748275579
3.2683	0.749213307
3.2684	0.750149118
3.2685	0.751081908
3.2686	0.75200938
3.2687	0.7529255
3.2688	0.753837995
3.2689	0.754748866
3.269	0.755656582
3.2691	0.756562573
3.2692	0.757464446
3.2693	0.758364482
3.2694	0.759260576
3.2695	0.760157171
3.2696	0.761052695
3.2697	0.761947362
3.2698	0.762838516
3.2699	0.763729462
3.27	0.764614813
3.2701	0.765496561
3.2702	0.766375201
3.2703	0.767251732
3.2704	0.76812254
3.2705	0.768992731
3.2706	0.769862384
3.2707	0.770728615
3.2708	0.771594133
3.2709	0.772453792
3.271	0.773314071
3.2711	0.774167931
3.2712	0.775015305
3.2713	0.775859381
3.2714	0.776697772
3.2715	0.777533054
3.2716	0.77836547
3.2717	0.779195774
3.2718	0.780023339
3.2719	0.780849342
3.272	0.781671802
3.2721	0.782490427
3.2722	0.783311318
3.2723	0.784129382
3.2724	0.784945202
3.2725	0.785757409
3.2726	0.786570028
3.2727	0.787381297
3.2728	0.788191615
3.2729	0.788997601
3.273	0.78979898
3.2731	0.790596175
3.2732	0.791387905
3.2733	0.792172337
3.2734	0.792957536
3.2735	0.793738552
3.2736	0.794518723
3.2737	0.795293453
3.2738	0.796063646
3.2739	0.796833563
3.274	0.79759994
3.2741	0.79836424
3.2742	0.799122868
3.2743	0.799881851
3.2744	0.800633758
3.2745	0.801381895
3.2746	0.802126244
3.2747	0.80286711
3.2748	0.803605733
3.2749	0.804344576
3.275	0.805080174
3.2751	0.805812563
3.2752	0.806542006
3.2753	0.807269372
3.2754	0.807994026
3.2755	0.808715213
3.2756	0.80943422
3.2757	0.810153454
3.2758	0.810867035
3.2759	0.811579781
3.276	0.812287282
3.2761	0.812993766
3.2762	0.813697154
3.2763	0.814398266
3.2764	0.815101232
3.2765	0.815801238
3.2766	0.816490321
3.2767	0.817169447
3.2768	0.817843622
3.2769	0.818519717
3.277	0.819193158
3.2771	0.819863388
3.2772	0.820530284
3.2773	0.821190448
3.2774	0.821846048
3.2775	0.822499963
3.2776	0.823151048
3.2777	0.823799359
3.2778	0.824446559
3.2779	0.825092732
3.278	0.825741437
3.2781	0.82638923
3.2782	0.827037646
3.2783	0.827683419
3.2784	0.828326582
3.2785	0.828966256
3.2786	0.829602055
3.2787	0.83023501
3.2788	0.830864312
3.2789	0.831488184
3.279	0.832106614
3.2791	0.832722494
3.2792	0.833337321
3.2793	0.833950376
3.2794	0.834559838
3.2795	0.835166557
3.2796	0.835771312
3.2797	0.836375781
3.2798	0.836975498
3.2799	0.837574266
3.28	0.838169476
3.2801	0.838762596
3.2802	0.839351896
3.2803	0.839937535
3.2804	0.840521499
3.2805	0.841103103
3.2806	0.841679831
3.2807	0.842253185
3.2808	0.842823751
3.2809	0.843392737
3.281	0.843958776
3.2811	0.844521017
3.2812	0.845081279
3.2813	0.845635201
3.2814	0.8461802
3.2815	0.846720481
3.2816	0.847259262
3.2817	0.847795777
3.2818	0.848328692
3.2819	0.848862748
3.282	0.849392452
3.2821	0.849918061
3.2822	0.850440202
3.2823	0.850960941
3.2824	0.851479923
3.2825	0.851989733
3.2826	0.852495303
3.2827	0.852996622
3.2828	0.853495249
3.2829	0.853989727
3.283	0.854478094
3.2831	0.854961294
3.2832	0.855443889
3.2833	0.855922244
3.2834	0.856399048
3.2835	0.856872972
3.2836	0.857345008
3.2837	0.857812117
3.2838	0.858276949
3.2839	0.858736209
3.284	0.859192204
3.2841	0.859645381
3.2842	0.860095078
3.2843	0.860539697
3.2844	0.86098531
3.2845	0.861428404
3.2846	0.861868554
3.2847	0.86230378
3.2848	0.862739448
3.2849	0.863170881
3.285	0.863602035
3.2851	0.864032372
3.2852	0.864459509
3.2853	0.864880572
3.2854	0.865298053
3.2855	0.865711013
3.2856	0.866123344
3.2857	0.866533504
3.2858	0.866940906
3.2859	0.867344907
3.286	0.867742933
3.2861	0.868139496
3.2862	0.868534377
3.2863	0.868928203
3.2864	0.869316314
3.2865	0.869698703
3.2866	0.870076329
3.2867	0.87045011
3.2868	0.870812814
3.2869	0.871171965
3.287	0.87152808
3.2871	0.871883088
3.2872	0.872235634
3.2873	0.872582726
3.2874	0.872928094
3.2875	0.873268486
3.2876	0.873600945
3.2877	0.873933334
3.2878	0.874263762
3.2879	0.874597647
3.288	0.874929477
3.2881	0.875250165
3.2882	0.875570108
3.2883	0.875891601
3.2884	0.876210938
3.2885	0.87652797
3.2886	0.876844709
3.2887	0.877157796
3.2888	0.877469036
3.2889	0.877775897
3.289	0.878081709
3.2891	0.878386858
3.2892	0.878689679
3.2893	0.878991024
3.2894	0.879290006
3.2895	0.879586001
3.2896	0.879876943
3.2897	0.880154745
3.2898	0.880427119
3.2899	0.880692475
3.29	0.880954496
3.2901	0.881210408
3.2902	0.881463945
3.2903	0.88171437
3.2904	0.881961444
3.2905	0.882208123
3.2906	0.882452931
3.2907	0.882699454
3.2908	0.882947841
3.2909	0.883191334
3.291	0.883432801
3.2911	0.883670862
3.2912	0.883907276
3.2913	0.884141545
3.2914	0.884372042
3.2915	0.884599901
3.2916	0.884823973
3.2917	0.885046157
3.2918	0.885265026
3.2919	0.885474899
3.292	0.885674518
3.2921	0.885875521
3.2922	0.886075704
3.2923	0.886272358
3.2924	0.886466192
3.2925	0.886655906
3.2926	0.886841341
3.2927	0.887021125
3.2928	0.887197957
3.2929	0.887372771
3.293	0.887544196
3.2931	0.887711916
3.2932	0.887881619
3.2933	0.888046777
3.2934	0.88820278
3.2935	0.888362132
3.2936	0.888510851
3.2937	0.888656099
3.2938	0.888793366
3.2939	0.888927325
3.294	0.889055332
3.2941	0.889169849
3.2942	0.889282025
3.2943	0.889391619
3.2944	0.889497737
3.2945	0.889601591
3.2946	0.889704049
3.2947	0.889803572
3.2948	0.88990244
3.2949	0.88999987
3.295	0.890097243
3.2951	0.89019427
3.2952	0.890286242
3.2953	0.890370183
3.2954	0.890449487
3.2955	0.8905272
3.2956	0.890606391
3.2957	0.890681827
3.2958	0.890753039
3.2959	0.890822073
3.296	0.890887992
3.2961	0.890952001
3.2962	0.89101477
3.2963	0.891078799
3.2964	0.891142375
3.2965	0.891201465
3.2966	0.891259607
3.2967	0.891314564
3.2968	0.891365675
3.2969	0.891416056
3.297	0.89146325
3.2971	0.891512371
3.2972	0.891558066
3.2973	0.891600489
3.2974	0.891638836
3.2975	0.891675362
3.2976	0.891708513
3.2977	0.89173248
3.2978	0.891752782
3.2979	0.891768515
3.298	0.891783076
3.2981	0.891793492
3.2982	0.891797118
3.2983	0.89179261
3.2984	0.8917859
3.2985	0.891776385
3.2986	0.891761302
3.2987	0.891742148
3.2988	0.891719921
3.2989	0.89169567
3.299	0.891669193
3.2991	0.891637135
3.2992	0.891595658
3.2993	0.891553154
3.2994	0.891507546
3.2995	0.891462349
3.2996	0.891414106
3.2997	0.891356862
3.2998	0.891291921
3.2999	0.891225209
3.3	0.891157677
3.3001	0.891087795
3.3002	0.891015348
3.3003	0.890940525
3.3004	0.890860385
3.3005	0.890775116
3.3006	0.890685366
3.3007	0.890592263
3.3008	0.890495437
3.3009	0.890396091
3.301	0.890294605
3.3011	0.890189196
3.3012	0.89007907
3.3013	0.889965365
3.3014	0.889850547
3.3015	0.889737269
3.3016	0.889623398
3.3017	0.889508894
3.3018	0.889392402
3.3019	0.889271353
3.302	0.889146539
3.3021	0.889018634
3.3022	0.888885662
3.3023	0.888748243
3.3024	0.888609998
3.3025	0.888469075
3.3026	0.888324061
3.3027	0.888168535
3.3028	0.888007985
3.3029	0.887844802
3.303	0.887676788
3.3031	0.887507019
3.3032	0.887334373
3.3033	0.88716437
3.3034	0.886988248
3.3035	0.886811352
3.3036	0.886626725
3.3037	0.886441538
3.3038	0.886250438
3.3039	0.886048661
3.304	0.885843829
3.3041	0.88563647
3.3042	0.885424603
3.3043	0.885209341
3.3044	0.884991752
3.3045	0.884773171
3.3046	0.884547409
3.3047	0.884315012
3.3048	0.884080215
3.3049	0.883844215
3.305	0.883611559
3.3051	0.883376493
3.3052	0.883143604
3.3053	0.882909006
3.3054	0.882678995
3.3055	0.88244115
3.3056	0.88220126
3.3057	0.881959084
3.3058	0.881713437
3.3059	0.881465232
3.306	0.881215219
3.3061	0.880960189
3.3062	0.88069717
3.3063	0.880430043
3.3064	0.88015876
3.3065	0.879885248
3.3066	0.879608474
3.3067	0.879327906
3.3068	0.879045107
3.3069	0.87876146
3.307	0.878474382
3.3071	0.878184512
3.3072	0.877892478
3.3073	0.877599201
3.3074	0.877299314
3.3075	0.87699917
3.3076	0.876695636
3.3077	0.876388252
3.3078	0.876075154
3.3079	0.87575875
3.308	0.875439741
3.3081	0.875117395
3.3082	0.87479006
3.3083	0.874457751
3.3084	0.87412328
3.3085	0.873788556
3.3086	0.873452077
3.3087	0.873113828
3.3088	0.872772672
3.3089	0.872429711
3.309	0.872081655
3.3091	0.871730672
3.3092	0.871375275
3.3093	0.871017232
3.3094	0.870655406
3.3095	0.870288942
3.3096	0.869920239
3.3097	0.869548973
3.3098	0.869174467
3.3099	0.868792745
3.31	0.868408184
3.3101	0.868019919
3.3102	0.867625598
3.3103	0.86722635
3.3104	0.866825472
3.3105	0.866416484
3.3106	0.866003804
3.3107	0.865589714
3.3108	0.865174186
3.3109	0.864756917
3.311	0.864338398
3.3111	0.863917091
3.3112	0.863493009
3.3113	0.863066385
3.3114	0.862638674
3.3115	0.862206071
3.3116	0.861772214
3.3117	0.861329844
3.3118	0.860879693
3.3119	0.860425067
3.312	0.859965337
3.3121	0.859505101
3.3122	0.859041398
3.3123	0.858576356
3.3124	0.858108369
3.3125	0.857637773
3.3126	0.857166203
3.3127	0.856691856
3.3128	0.85621845
3.3129	0.855738481
3.313	0.855250121
3.3131	0.854757402
3.3132	0.854260763
3.3133	0.853763184
3.3134	0.853262677
3.3135	0.852760804
3.3136	0.85225733
3.3137	0.851752307
3.3138	0.85123834
3.3139	0.850721147
3.314	0.850201708
3.3141	0.849678361
3.3142	0.849150915
3.3143	0.848619677
3.3144	0.848086094
3.3145	0.847547205
3.3146	0.847004343
3.3147	0.846463572
3.3148	0.845921658
3.3149	0.845383084
3.315	0.844841114
3.3151	0.844296511
3.3152	0.843747698
3.3153	0.843195412
3.3154	0.842641335
3.3155	0.842088007
3.3156	0.841533789
3.3157	0.840977612
3.3158	0.840418209
3.3159	0.839849666
3.316	0.839276464
3.3161	0.838696436
3.3162	0.838112596
3.3163	0.837524221
3.3164	0.836931559
3.3165	0.836339335
3.3166	0.835744392
3.3167	0.835144065
3.3168	0.834541792
3.3169	0.833937563
3.317	0.833331394
3.3171	0.832720488
3.3172	0.832106637
3.3173	0.831490236
3.3174	0.830872146
3.3175	0.830250609
3.3176	0.829626431
3.3177	0.828999675
3.3178	0.828364919
3.3179	0.827724293
3.318	0.827084343
3.3181	0.826443148
3.3182	0.825798861
3.3183	0.825152567
3.3184	0.824504024
3.3185	0.823852673
3.3186	0.823196686
3.3187	0.822538251
3.3188	0.821878663
3.3189	0.821216547
3.319	0.820552755
3.3191	0.81988816
3.3192	0.819221025
3.3193	0.818547537
3.3194	0.817872303
3.3195	0.817194182
3.3196	0.816513274
3.3197	0.815827852
3.3198	0.81513396
3.3199	0.814436475
3.32	0.813734947
3.3201	0.813035513
3.3202	0.812338094
3.3203	0.811639507
3.3204	0.810941611
3.3205	0.810243566
3.3206	0.809543629
3.3207	0.808837711
3.3208	0.808125062
3.3209	0.807403474
3.321	0.806675675
3.3211	0.805943197
3.3212	0.80520637
3.3213	0.804464424
3.3214	0.803719102
3.3215	0.802973999
3.3216	0.802225538
3.3217	0.801474196
3.3218	0.800718871
3.3219	0.799958079
3.322	0.799192069
3.3221	0.798419913
3.3222	0.797647622
3.3223	0.796875576
3.3224	0.796101392
3.3225	0.795323694
3.3226	0.79454653
3.3227	0.793767268
3.3228	0.792984748
3.3229	0.792198792
3.323	0.791409577
3.3231	0.790618519
3.3232	0.789825692
3.3233	0.789030399
3.3234	0.788234427
3.3235	0.787438385
3.3236	0.786639639
3.3237	0.785837635
3.3238	0.785028462
3.3239	0.784214669
3.324	0.783398477
3.3241	0.782579478
3.3242	0.781758401
3.3243	0.78093383
3.3244	0.780104614
3.3245	0.779273565
3.3246	0.778438473
3.3247	0.777600676
3.3248	0.776761365
3.3249	0.775917486
3.325	0.775070678
3.3251	0.774222953
3.3252	0.773370675
3.3253	0.772513919
3.3254	0.771654772
3.3255	0.770793376
3.3256	0.769933851
3.3257	0.769071525
3.3258	0.768202254
3.3259	0.767331068
3.326	0.76645806
3.3261	0.76558283
3.3262	0.764705028
3.3263	0.763822431
3.3264	0.762937254
3.3265	0.762047465
3.3266	0.761156082
3.3267	0.760266499
3.3268	0.759377628
3.3269	0.758485513
3.327	0.757593656
3.3271	0.7566962
3.3272	0.755796809
3.3273	0.754897466
3.3274	0.753996885
3.3275	0.753087954
3.3276	0.752178292
3.3277	0.751266403
3.3278	0.750352371
3.3279	0.749434104
3.328	0.74850763
3.3281	0.747578827
3.3282	0.746646518
3.3283	0.74571313
3.3284	0.744777864
3.3285	0.743838678
3.3286	0.742896214
3.3287	0.741952076
3.3288	0.741008556
3.3289	0.740061063
3.329	0.739108456
3.3291	0.738155486
3.3292	0.737197352
3.3293	0.736234872
3.3294	0.7352683
3.3295	0.734298312
3.3296	0.733321913
3.3297	0.732343375
3.3298	0.731361029
3.3299	0.730373363
3.33	0.729383931
3.3301	0.728390268
3.3302	0.727389691
3.3303	0.726388559
3.3304	0.725384512
3.3305	0.724379649
3.3306	0.72337339
3.3307	0.722366977
3.3308	0.721359382
3.3309	0.720350806
3.331	0.719340137
3.3311	0.718329144
3.3312	0.717316139
3.3313	0.716300897
3.3314	0.715280535
3.3315	0.714259507
3.3316	0.713236732
3.3317	0.712209734
3.3318	0.711181537
3.3319	0.710152081
3.332	0.709119031
3.3321	0.708084707
3.3322	0.70704775
3.3323	0.706008709
3.3324	0.704967281
3.3325	0.703924469
3.3326	0.702880748
3.3327	0.701836086
3.3328	0.700789255
3.3329	0.699740958
3.333	0.698690682
3.3331	0.697633635
3.3332	0.696572085
3.3333	0.695505377
3.3334	0.694434223
3.3335	0.693359231
3.3336	0.692279898
3.3337	0.691200226
3.3338	0.690117907
3.3339	0.689035186
3.334	0.687952257
3.3341	0.686867045
3.3342	0.685778695
3.3343	0.684689434
3.3344	0.683597141
3.3345	0.682497282
3.3346	0.681395139
3.3347	0.68028993
3.3348	0.679178409
3.3349	0.678064523
3.335	0.676947396
3.3351	0.675829047
3.3352	0.674705008
3.3353	0.673580592
3.3354	0.672452743
3.3355	0.671323329
3.3356	0.670195927
3.3357	0.669066095
3.3358	0.667933748
3.3359	0.666798963
3.336	0.665663857
3.3361	0.664525014
3.3362	0.663386469
3.3363	0.662246857
3.3364	0.661104956
3.3365	0.659960486
3.3366	0.65881538
3.3367	0.657668468
3.3368	0.656519571
3.3369	0.655367268
3.337	0.654211377
3.3371	0.653054385
3.3372	0.651893377
3.3373	0.650729708
3.3374	0.649563888
3.3375	0.648394752
3.3376	0.647221612
3.3377	0.646047502
3.3378	0.644870826
3.3379	0.643690869
3.338	0.642508184
3.3381	0.641323139
3.3382	0.640130905
3.3383	0.638935785
3.3384	0.637738253
3.3385	0.636535708
3.3386	0.635328672
3.3387	0.634121105
3.3388	0.63291032
3.3389	0.631697072
3.339	0.630482646
3.3391	0.629268284
3.3392	0.628054459
3.3393	0.626837121
3.3394	0.62561605
3.3395	0.624395076
3.3396	0.623172494
3.3397	0.621946566
3.3398	0.620718242
3.3399	0.619490215
3.34	0.618259869
3.3401	0.617024659
3.3402	0.615786859
3.3403	0.614547562
3.3404	0.613306783
3.3405	0.612064867
3.3406	0.610819928
3.3407	0.609574158
3.3408	0.608326871
3.3409	0.607076792
3.341	0.605825525
3.3411	0.604571732
3.3412	0.603314734
3.3413	0.602057299
3.3414	0.600796715
3.3415	0.599535404
3.3416	0.598271756
3.3417	0.597005393
3.3418	0.595730838
3.3419	0.594452061
3.342	0.593173518
3.3421	0.591888028
3.3422	0.590601061
3.3423	0.589312174
3.3424	0.588021831
3.3425	0.586731534
3.3426	0.585440219
3.3427	0.584147009
3.3428	0.58285198
3.3429	0.581555812
3.343	0.580259233
3.3431	0.578963177
3.3432	0.577663465
3.3433	0.576359648
3.3434	0.575053741
3.3435	0.573746412
3.3436	0.572436903
3.3437	0.571125654
3.3438	0.569806432
3.3439	0.568483918
3.344	0.567160829
3.3441	0.565839102
3.3442	0.564515235
3.3443	0.563191196
3.3444	0.561865708
3.3445	0.560535983
3.3446	0.559206876
3.3447	0.557876189
3.3448	0.556544482
3.3449	0.555214122
3.345	0.553880375
3.3451	0.552541653
3.3452	0.551202031
3.3453	0.549861793
3.3454	0.548517066
3.3455	0.547169514
3.3456	0.545819151
3.3457	0.544465881
3.3458	0.543111044
3.3459	0.541754339
3.346	0.540395373
3.3461	0.539028585
3.3462	0.537659496
3.3463	0.536288595
3.3464	0.534917035
3.3465	0.533544014
3.3466	0.532170118
3.3467	0.530792672
3.3468	0.529413826
3.3469	0.528031779
3.347	0.526650028
3.3471	0.525268559
3.3472	0.523887138
3.3473	0.52250788
3.3474	0.52112667
3.3475	0.519741474
3.3476	0.518354484
3.3477	0.516962916
3.3478	0.515568029
3.3479	0.514170805
3.348	0.512770502
3.3481	0.511369427
3.3482	0.509963879
3.3483	0.508556587
3.3484	0.507143813
3.3485	0.50573163
3.3486	0.50431703
3.3487	0.502898754
3.3488	0.501475336
3.3489	0.500048385
3.349	0.498618558
3.3491	0.49718825
3.3492	0.495757117
3.3493	0.494327618
3.3494	0.492897012
3.3495	0.491465731
3.3496	0.490030161
3.3497	0.488586123
3.3498	0.487145125
3.3499	0.485701079
3.35	0.484253792
3.3501	0.482806015
3.3502	0.481354294
3.3503	0.479901903
3.3504	0.478448394
3.3505	0.476994845
3.3506	0.475539983
3.3507	0.474083152
3.3508	0.472624402
3.3509	0.471164786
3.351	0.469705659
3.3511	0.468248723
3.3512	0.466791147
3.3513	0.465331962
3.3514	0.463871485
3.3515	0.462408738
3.3516	0.460941593
3.3517	0.45947318
3.3518	0.458002541
3.3519	0.456531798
3.352	0.455060363
3.3521	0.453589023
3.3522	0.452115295
3.3523	0.45063858
3.3524	0.449160312
3.3525	0.447676788
3.3526	0.44619187
3.3527	0.444707045
3.3528	0.443221152
3.3529	0.441733412
3.353	0.440247317
3.3531	0.438761004
3.3532	0.43727146
3.3533	0.435780224
3.3534	0.434286898
3.3535	0.432789509
3.3536	0.431290776
3.3537	0.429789028
3.3538	0.428284098
3.3539	0.426777988
3.354	0.425269822
3.3541	0.423757328
3.3542	0.422243071
3.3543	0.420723662
3.3544	0.419205332
3.3545	0.417682646
3.3546	0.416158852
3.3547	0.414634669
3.3548	0.413110525
3.3549	0.411584942
3.355	0.410058277
3.3551	0.408529664
3.3552	0.407000005
3.3553	0.405469846
3.3554	0.40393644
3.3555	0.402402367
3.3556	0.400869297
3.3557	0.399335145
3.3558	0.397796345
3.3559	0.396253001
3.356	0.394712543
3.3561	0.393169009
3.3562	0.391624681
3.3563	0.390079268
3.3564	0.388533885
3.3565	0.386988942
3.3566	0.3854417
3.3567	0.383894457
3.3568	0.382344099
3.3569	0.38079722
3.357	0.379245569
3.3571	0.377693905
3.3572	0.376140874
3.3573	0.374585261
3.3574	0.373021968
3.3575	0.371455356
3.3576	0.369885876
3.3577	0.368315109
3.3578	0.366743965
3.3579	0.365172105
3.358	0.363601685
3.3581	0.362027268
3.3582	0.36044945
3.3583	0.358869855
3.3584	0.357291894
3.3585	0.355713883
3.3586	0.354133808
3.3587	0.352554978
3.3588	0.350977133
3.3589	0.34939902
3.359	0.34781922
3.3591	0.346237395
3.3592	0.344657095
3.3593	0.343076957
3.3594	0.341494501
3.3595	0.339912056
3.3596	0.33832879
3.3597	0.336743894
3.3598	0.335158648
3.3599	0.333573628
3.36	0.331987534
3.3601	0.330398763
3.3602	0.328806444
3.3603	0.327211841
3.3604	0.325615415
3.3605	0.324015539
3.3606	0.322412922
3.3607	0.32081236
3.3608	0.319209623
3.3609	0.317604944
3.361	0.315999148
3.3611	0.314391886
3.3612	0.312785156
3.3613	0.311177717
3.3614	0.309566889
3.3615	0.307953526
3.3616	0.306338441
3.3617	0.304723087
3.3618	0.303104526
3.3619	0.301483763
3.362	0.299861316
3.3621	0.298237716
3.3622	0.296612483
3.3623	0.29498481
3.3624	0.293355171
3.3625	0.291723327
3.3626	0.290092132
3.3627	0.288459183
3.3628	0.286826762
3.3629	0.285189821
3.363	0.283548786
3.3631	0.281905375
3.3632	0.280262117
3.3633	0.278619472
3.3634	0.276976316
3.3635	0.275332436
3.3636	0.273689171
3.3637	0.272045616
3.3638	0.270401977
3.3639	0.268759175
3.364	0.267114576
3.3641	0.265469305
3.3642	0.263823304
3.3643	0.262174585
3.3644	0.260526192
3.3645	0.258878145
3.3646	0.257230694
3.3647	0.255578931
3.3648	0.25392435
3.3649	0.252268782
3.365	0.250614518
3.3651	0.248957295
3.3652	0.247297617
3.3653	0.245640912
3.3654	0.243980875
3.3655	0.242318499
3.3656	0.240655106
3.3657	0.238993889
3.3658	0.237331721
3.3659	0.235665886
3.366	0.233999712
3.3661	0.232332827
3.3662	0.23066609
3.3663	0.228996627
3.3664	0.227324274
3.3665	0.225655972
3.3666	0.223988677
3.3667	0.222320141
3.3668	0.220652432
3.3669	0.21898592
3.367	0.21731651
3.3671	0.215645908
3.3672	0.213973323
3.3673	0.212299276
3.3674	0.210625711
3.3675	0.208952538
3.3676	0.207277822
3.3677	0.205606358
3.3678	0.203929102
3.3679	0.202251745
3.368	0.200572052
3.3681	0.198891377
3.3682	0.197206
3.3683	0.195518549
3.3684	0.193830241
3.3685	0.192140427
3.3686	0.190452041
3.3687	0.18876297
3.3688	0.18707503
3.3689	0.185383914
3.369	0.183692848
3.3691	0.182000705
3.3692	0.180308877
3.3693	0.178617909
3.3694	0.176922593
3.3695	0.175225253
3.3696	0.173525191
3.3697	0.171826885
3.3698	0.17013132
3.3699	0.168434104
3.37	0.166735522
3.3701	0.165035464
3.3702	0.163336773
3.3703	0.16163673
3.3704	0.159935087
3.3705	0.158232515
3.3706	0.156526881
3.3707	0.154821812
3.3708	0.15311608
3.3709	0.151409349
3.371	0.149702064
3.3711	0.147995345
3.3712	0.146291158
3.3713	0.144589603
3.3714	0.142884411
3.3715	0.141181504
3.3716	0.139477778
3.3717	0.137772674
3.3718	0.136067639
3.3719	0.134361068
3.372	0.132651071
3.3721	0.130939027
3.3722	0.129225396
3.3723	0.127511332
3.3724	0.125797981
3.3725	0.124083517
3.3726	0.122369254
3.3727	0.120652733
3.3728	0.118933941
3.3729	0.117216037
3.373	0.115498989
3.3731	0.113780521
3.3732	0.112064456
3.3733	0.110345978
3.3734	0.108626843
3.3735	0.106905298
3.3736	0.105183099
3.3737	0.103461832
3.3738	0.101741159
3.3739	0.100020269
3.374	0.09829992
3.3741	0.096575791
3.3742	0.094852905
3.3743	0.093127339
3.3744	0.091401205
3.3745	0.089677183
3.3746	0.087951497
3.3747	0.086224716
3.3748	0.084496472
3.3749	0.082768609
3.375	0.081042253
3.3751	0.079314723
3.3752	0.077589318
3.3753	0.075863002
3.3754	0.074136986
3.3755	0.072408531
3.3756	0.070679063
3.3757	0.068950617
3.3758	0.067222233
3.3759	0.065494322
3.376	0.063766683
3.3761	0.062037873
3.3762	0.06031104
3.3763	0.058584613
3.3764	0.056856614
3.3765	0.055125544
3.3766	0.053392731
3.3767	0.051658853
3.3768	0.049925072
3.3769	0.048190861
3.377	0.046460309
3.3771	0.044728529
3.3772	0.042996557
3.3773	0.041263478
3.3774	0.039530698
3.3775	0.037798544
3.3776	0.036067131
3.3777	0.034334368
3.3778	0.032602073
3.3779	0.030870796
3.378	0.029139627
3.3781	0.027407365
3.3782	0.025673765
3.3783	0.023931772
3.3784	0.022188895
3.3785	0.020446249
3.3786	0.018703906
3.3787	0.016961754
3.3788	0.01521843
3.3789	0.013477523
3.379	0.011736396
3.3791	0.009995082
3.3792	0.008255956
3.3793	0.006515396
3.3794	0.00477728
3.3795	0.003040062
3.3796	0.001301536
3.3797	-0.000437985
3.3798	-0.002178412
3.3799	-0.00391921
3.38	-0.005660286
3.3801	-0.007402883
3.3802	-0.009145476
3.3803	-0.010888601
3.3804	-0.012632796
3.3805	-0.014376279
3.3806	-0.016118719
3.3807	-0.017859214
3.3808	-0.019598007
3.3809	-0.021338711
3.381	-0.023078051
3.3811	-0.024819915
3.3812	-0.026560237
3.3813	-0.028299244
3.3814	-0.030036931
3.3815	-0.031774473
3.3816	-0.033511604
3.3817	-0.035249076
3.3818	-0.036986552
3.3819	-0.038724699
3.382	-0.04046564
3.3821	-0.042208148
3.3822	-0.043950462
3.3823	-0.045692072
3.3824	-0.047432491
3.3825	-0.049175308
3.3826	-0.050917579
3.3827	-0.05265909
3.3828	-0.054400053
3.3829	-0.056140416
3.383	-0.057880324
3.3831	-0.059620712
3.3832	-0.061362181
3.3833	-0.063103184
3.3834	-0.06484524
3.3835	-0.06658812
3.3836	-0.068330185
3.3837	-0.07007654
3.3838	-0.071818839
3.3839	-0.073559944
3.384	-0.075299824
3.3841	-0.077040063
3.3842	-0.078776944
3.3843	-0.080514273
3.3844	-0.082249872
3.3845	-0.08398627
3.3846	-0.085725697
3.3847	-0.087461923
3.3848	-0.089195629
3.3849	-0.090932811
3.385	-0.092673522
3.3851	-0.094411348
3.3852	-0.096148694
3.3853	-0.097893369
3.3854	-0.099632515
3.3855	-0.101373599
3.3856	-0.103114405
3.3857	-0.104853007
3.3858	-0.106590105
3.3859	-0.108326217
3.386	-0.110060055
3.3861	-0.111794517
3.3862	-0.113530136
3.3863	-0.115266278
3.3864	-0.117001138
3.3865	-0.118734584
3.3866	-0.120466345
3.3867	-0.122198632
3.3868	-0.123929717
3.3869	-0.125661678
3.387	-0.12739322
3.3871	-0.129124294
3.3872	-0.130854229
3.3873	-0.132583631
3.3874	-0.134313308
3.3875	-0.136046604
3.3876	-0.137780983
3.3877	-0.139515894
3.3878	-0.141250507
3.3879	-0.142981671
3.388	-0.144708728
3.3881	-0.146435891
3.3882	-0.148165252
3.3883	-0.149894359
3.3884	-0.151622494
3.3885	-0.15334926
3.3886	-0.155074792
3.3887	-0.156798682
3.3888	-0.15851914
3.3889	-0.160241201
3.389	-0.161964629
3.3891	-0.163688401
3.3892	-0.165411157
3.3893	-0.167131505
3.3894	-0.168852356
3.3895	-0.170577736
3.3896	-0.172303785
3.3897	-0.17402887
3.3898	-0.175753614
3.3899	-0.177477458
3.39	-0.17920119
3.3901	-0.180924146
3.3902	-0.182643712
3.3903	-0.184362044
3.3904	-0.186075932
3.3905	-0.187790578
3.3906	-0.189506833
3.3907	-0.191225028
3.3908	-0.192942514
3.3909	-0.194660736
3.391	-0.196378167
3.3911	-0.198093206
3.3912	-0.199807524
3.3913	-0.201521633
3.3914	-0.203237459
3.3915	-0.204949523
3.3916	-0.206660917
3.3917	-0.208373129
3.3918	-0.210085805
3.3919	-0.211799615
3.392	-0.213509932
3.3921	-0.215219838
3.3922	-0.216928782
3.3923	-0.218638802
3.3924	-0.220349305
3.3925	-0.222058869
3.3926	-0.223768181
3.3927	-0.225476001
3.3928	-0.227181856
3.3929	-0.228886281
3.393	-0.23059218
3.3931	-0.232298231
3.3932	-0.234003947
3.3933	-0.235709364
3.3934	-0.237412122
3.3935	-0.239112436
3.3936	-0.240810999
3.3937	-0.242509411
3.3938	-0.244206667
3.3939	-0.24590208
3.394	-0.247597784
3.3941	-0.249292515
3.3942	-0.250985016
3.3943	-0.252678311
3.3944	-0.254371884
3.3945	-0.256064817
3.3946	-0.257755996
3.3947	-0.259447112
3.3948	-0.261138158
3.3949	-0.2628295
3.395	-0.264520492
3.3951	-0.266206914
3.3952	-0.267891192
3.3953	-0.269577807
3.3954	-0.27126391
3.3955	-0.272948013
3.3956	-0.274635737
3.3957	-0.276321724
3.3958	-0.278007546
3.3959	-0.279690272
3.396	-0.281373663
3.3961	-0.283055102
3.3962	-0.284735337
3.3963	-0.286414479
3.3964	-0.28809343
3.3965	-0.289772957
3.3966	-0.291449268
3.3967	-0.29312843
3.3968	-0.2948099
3.3969	-0.296484272
3.397	-0.298156797
3.3971	-0.299827247
3.3972	-0.301495741
3.3973	-0.303162737
3.3974	-0.304827903
3.3975	-0.3064932
3.3976	-0.308156987
3.3977	-0.309823065
3.3978	-0.311490128
3.3979	-0.313152592
3.398	-0.314814058
3.3981	-0.316473904
3.3982	-0.318132429
3.3983	-0.319787972
3.3984	-0.321440416
3.3985	-0.323094047
3.3986	-0.32474643
3.3987	-0.326398082
3.3988	-0.328049137
3.3989	-0.329701017
3.399	-0.331352714
3.3991	-0.333002918
3.3992	-0.334651824
3.3993	-0.336298615
3.3994	-0.337944562
3.3995	-0.339590925
3.3996	-0.341237257
3.3997	-0.342881039
3.3998	-0.344522348
3.3999	-0.346162891
3.4	-0.34780205
3.4001	-0.349442391
3.4002	-0.35108156
3.4003	-0.352721582
3.4004	-0.354362077
3.4005	-0.356001712
3.4006	-0.357642238
3.4007	-0.359281429
3.4008	-0.36092094
3.4009	-0.362559731
3.401	-0.364194979
3.4011	-0.365829122
3.4012	-0.367460871
3.4013	-0.369088072
3.4014	-0.370712256
3.4015	-0.372336
3.4016	-0.37395861
3.4017	-0.375583993
3.4018	-0.37720385
3.4019	-0.378824149
3.402	-0.380442581
3.4021	-0.382061147
3.4022	-0.383677687
3.4023	-0.385289876
3.4024	-0.386900331
3.4025	-0.388508402
3.4026	-0.390117437
3.4027	-0.391725925
3.4028	-0.3933325
3.4029	-0.394937621
3.403	-0.396538098
3.4031	-0.398140536
3.4032	-0.399742683
3.4033	-0.401340508
3.4034	-0.40293452
3.4035	-0.404531044
3.4036	-0.406124855
3.4037	-0.407718637
3.4038	-0.409311714
3.4039	-0.410903949
3.404	-0.412496756
3.4041	-0.414088754
3.4042	-0.41568129
3.4043	-0.417270766
3.4044	-0.418858808
3.4045	-0.420443565
3.4046	-0.422025288
3.4047	-0.423605466
3.4048	-0.425182069
3.4049	-0.426758378
3.405	-0.428333888
3.4051	-0.429908409
3.4052	-0.431481158
3.4053	-0.433054722
3.4054	-0.434628162
3.4055	-0.436200586
3.4056	-0.437772256
3.4057	-0.439343846
3.4058	-0.440914903
3.4059	-0.442483726
3.406	-0.444050979
3.4061	-0.445619298
3.4062	-0.447185754
3.4063	-0.448749683
3.4064	-0.450313437
3.4065	-0.451875211
3.4066	-0.453434295
3.4067	-0.454991899
3.4068	-0.45654403
3.4069	-0.458096233
3.407	-0.459649694
3.4071	-0.461201948
3.4072	-0.462750488
3.4073	-0.46429493
3.4074	-0.46583604
3.4075	-0.467371083
3.4076	-0.468903657
3.4077	-0.47043341
3.4078	-0.471960984
3.4079	-0.473488761
3.408	-0.475015698
3.4081	-0.476541478
3.4082	-0.478064667
3.4083	-0.479585356
3.4084	-0.481103431
3.4085	-0.482616497
3.4086	-0.484127248
3.4087	-0.485635796
3.4088	-0.487149049
3.4089	-0.488664816
3.409	-0.490180758
3.4091	-0.491695208
3.4092	-0.493212056
3.4093	-0.494723589
3.4094	-0.49623198
3.4095	-0.497739867
3.4096	-0.499250039
3.4097	-0.500752626
3.4098	-0.502259046
3.4099	-0.503756467
3.41	-0.505259667
3.4101	-0.506756816
3.4102	-0.508254829
3.4103	-0.509752619
3.4104	-0.511246978
3.4105	-0.512738473
3.4106	-0.514228862
3.4107	-0.515716513
3.4108	-0.517202498
3.4109	-0.51868833
3.411	-0.520171938
3.4111	-0.521652695
3.4112	-0.523133351
3.4113	-0.524609134
3.4114	-0.526082825
3.4115	-0.527554547
3.4116	-0.529024993
3.4117	-0.530492827
3.4118	-0.531960497
3.4119	-0.533431504
3.412	-0.534898331
3.4121	-0.536363626
3.4122	-0.537826443
3.4123	-0.539285709
3.4124	-0.540740375
3.4125	-0.542193721
3.4126	-0.543646569
3.4127	-0.545094687
3.4128	-0.546540263
3.4129	-0.547983572
3.413	-0.549425153
3.4131	-0.55086654
3.4132	-0.552305583
3.4133	-0.553741381
3.4134	-0.555180819
3.4135	-0.556613872
3.4136	-0.558052478
3.4137	-0.55948386
3.4138	-0.560922374
3.4139	-0.562350322
3.414	-0.563782159
3.4141	-0.565203311
3.4142	-0.566626894
3.4143	-0.56804242
3.4144	-0.56946011
3.4145	-0.570869922
3.4146	-0.57228466
3.4147	-0.573691872
3.4148	-0.575103306
3.4149	-0.576505618
3.415	-0.577909365
3.4151	-0.579310392
3.4152	-0.580709224
3.4153	-0.582106097
3.4154	-0.583500171
3.4155	-0.584895291
3.4156	-0.586292194
3.4157	-0.58768661
3.4158	-0.589082079
3.4159	-0.590474567
3.416	-0.591863317
3.4161	-0.593249461
3.4162	-0.594633466
3.4163	-0.596016194
3.4164	-0.597395379
3.4165	-0.598771206
3.4166	-0.600147148
3.4167	-0.601520238
3.4168	-0.6028913
3.4169	-0.604258987
3.417	-0.605625702
3.4171	-0.606988472
3.4172	-0.608350615
3.4173	-0.609712486
3.4174	-0.611070957
3.4175	-0.612421198
3.4176	-0.613769144
3.4177	-0.615118991
3.4178	-0.616466022
3.4179	-0.617810513
3.418	-0.61915507
3.4181	-0.620496379
3.4182	-0.621834232
3.4183	-0.62317115
3.4184	-0.624503283
3.4185	-0.62583305
3.4186	-0.627161601
3.4187	-0.628489426
3.4188	-0.629815084
3.4189	-0.631137574
3.419	-0.632456522
3.4191	-0.633774609
3.4192	-0.635091655
3.4193	-0.636407032
3.4194	-0.637722026
3.4195	-0.63903398
3.4196	-0.640345253
3.4197	-0.641654162
3.4198	-0.642961408
3.4199	-0.644268464
3.42	-0.6455713
3.4201	-0.646872248
3.4202	-0.648174885
3.4203	-0.649477254
3.4204	-0.650776405
3.4205	-0.652072516
3.4206	-0.653364124
3.4207	-0.654654916
3.4208	-0.655941759
3.4209	-0.657224446
3.421	-0.658505562
3.4211	-0.659784812
3.4212	-0.661063588
3.4213	-0.662338865
3.4214	-0.663614905
3.4215	-0.664889884
3.4216	-0.666159339
3.4217	-0.66742402
3.4218	-0.668686603
3.4219	-0.669948011
3.422	-0.671206168
3.4221	-0.672461645
3.4222	-0.673714466
3.4223	-0.674965303
3.4224	-0.676213653
3.4225	-0.677455867
3.4226	-0.678696007
3.4227	-0.679935139
3.4228	-0.681170137
3.4229	-0.682401165
3.423	-0.683637796
3.4231	-0.684864203
3.4232	-0.686089069
3.4233	-0.687311018
3.4234	-0.688529165
3.4235	-0.689751809
3.4236	-0.690968698
3.4237	-0.692185319
3.4238	-0.693402797
3.4239	-0.694617993
3.424	-0.695830799
3.4241	-0.697041909
3.4242	-0.698251657
3.4243	-0.699457444
3.4244	-0.700655768
3.4245	-0.701852596
3.4246	-0.703048272
3.4247	-0.704241051
3.4248	-0.705428204
3.4249	-0.706612294
3.425	-0.707792609
3.4251	-0.708972224
3.4252	-0.710148803
3.4253	-0.711322899
3.4254	-0.712496355
3.4255	-0.71366856
3.4256	-0.714840077
3.4257	-0.716006724
3.4258	-0.717173099
3.4259	-0.718334183
3.426	-0.719493358
3.4261	-0.720648184
3.4262	-0.721801089
3.4263	-0.722945443
3.4264	-0.724088621
3.4265	-0.725223401
3.4266	-0.726362761
3.4267	-0.727495554
3.4268	-0.72862794
3.4269	-0.72975729
3.427	-0.730882709
3.4271	-0.73200641
3.4272	-0.733129916
3.4273	-0.734252289
3.4274	-0.735376536
3.4275	-0.736497429
3.4276	-0.737616767
3.4277	-0.738734096
3.4278	-0.739849279
3.4279	-0.740962566
3.428	-0.742072238
3.4281	-0.743183178
3.4282	-0.744289266
3.4283	-0.745392176
3.4284	-0.746491865
3.4285	-0.747591619
3.4286	-0.748690239
3.4287	-0.749785379
3.4288	-0.750879889
3.4289	-0.751969216
3.429	-0.753052063
3.4291	-0.754129208
3.4292	-0.755202313
3.4293	-0.756275386
3.4294	-0.757347435
3.4295	-0.758407464
3.4296	-0.759464716
3.4297	-0.76052243
3.4298	-0.761574866
3.4299	-0.762624958
3.43	-0.763674586
3.4301	-0.764720218
3.4302	-0.765764734
3.4303	-0.766808139
3.4304	-0.767847088
3.4305	-0.768881472
3.4306	-0.769912061
3.4307	-0.770939197
3.4308	-0.771964224
3.4309	-0.772989332
3.431	-0.774013609
3.4311	-0.775038973
3.4312	-0.776065034
3.4313	-0.77708916
3.4314	-0.778114725
3.4315	-0.779140951
3.4316	-0.7801599
3.4317	-0.781175613
3.4318	-0.782188757
3.4319	-0.783195054
3.432	-0.784201109
3.4321	-0.785201231
3.4322	-0.786197114
3.4323	-0.787190561
3.4324	-0.78818361
3.4325	-0.789174536
3.4326	-0.790163061
3.4327	-0.791151158
3.4328	-0.79213932
3.4329	-0.793122542
3.433	-0.794100178
3.4331	-0.795077202
3.4332	-0.796051814
3.4333	-0.797022414
3.4334	-0.797992545
3.4335	-0.79895848
3.4336	-0.799915229
3.4337	-0.800867939
3.4338	-0.801817081
3.4339	-0.802764429
3.434	-0.803708931
3.4341	-0.804651726
3.4342	-0.805595791
3.4343	-0.806537683
3.4344	-0.807473178
3.4345	-0.808405347
3.4346	-0.809335917
3.4347	-0.810261635
3.4348	-0.811184534
3.4349	-0.812104335
3.435	-0.813022627
3.4351	-0.813937347
3.4352	-0.814847458
3.4353	-0.815754044
3.4354	-0.816655075
3.4355	-0.817552783
3.4356	-0.81844572
3.4357	-0.819336686
3.4358	-0.820226235
3.4359	-0.821111941
3.436	-0.821997418
3.4361	-0.822878487
3.4362	-0.8237558
3.4363	-0.824628432
3.4364	-0.825498907
3.4365	-0.826365852
3.4366	-0.827230193
3.4367	-0.828089018
3.4368	-0.828946392
3.4369	-0.829800348
3.437	-0.83065038
3.4371	-0.831494979
3.4372	-0.832337419
3.4373	-0.833182128
3.4374	-0.834025805
3.4375	-0.834865955
3.4376	-0.83570351
3.4377	-0.836539088
3.4378	-0.837371955
3.4379	-0.838203553
3.438	-0.839029866
3.4381	-0.839854444
3.4382	-0.840677128
3.4383	-0.841497923
3.4384	-0.842320573
3.4385	-0.843141018
3.4386	-0.843957931
3.4387	-0.844777228
3.4388	-0.845590308
3.4389	-0.84640877
3.439	-0.847221313
3.4391	-0.848027273
3.4392	-0.848829288
3.4393	-0.849628056
3.4394	-0.850418881
3.4395	-0.851203888
3.4396	-0.851980586
3.4397	-0.852757136
3.4398	-0.853533045
3.4399	-0.854312211
3.44	-0.855087751
3.4401	-0.855854833
3.4402	-0.856615829
3.4403	-0.857372731
3.4404	-0.85812636
3.4405	-0.85887913
3.4406	-0.859629804
3.4407	-0.860378205
3.4408	-0.861119817
3.4409	-0.861857961
3.441	-0.862594018
3.4411	-0.863326398
3.4412	-0.864056361
3.4413	-0.864782987
3.4414	-0.865507025
3.4415	-0.8662262
3.4416	-0.866942821
3.4417	-0.867657934
3.4418	-0.868375624
3.4419	-0.869092238
3.442	-0.869810026
3.4421	-0.870521038
3.4422	-0.871229713
3.4423	-0.871937248
3.4424	-0.872640687
3.4425	-0.873337917
3.4426	-0.87403144
3.4427	-0.874722801
3.4428	-0.875410982
3.4429	-0.876096355
3.443	-0.876778553
3.4431	-0.877459363
3.4432	-0.878134628
3.4433	-0.878804397
3.4434	-0.879466255
3.4435	-0.880121456
3.4436	-0.88077412
3.4437	-0.881424504
3.4438	-0.882074168
3.4439	-0.882719662
3.444	-0.883362197
3.4441	-0.883998331
3.4442	-0.884631
3.4443	-0.885262557
3.4444	-0.885892735
3.4445	-0.886521786
3.4446	-0.887148443
3.4447	-0.887772368
3.4448	-0.888395507
3.4449	-0.889012368
3.445	-0.889628501
3.4451	-0.890248079
3.4452	-0.890855234
3.4453	-0.891456136
3.4454	-0.892057542
3.4455	-0.892651937
3.4456	-0.893244274
3.4457	-0.893831265
3.4458	-0.894413117
3.4459	-0.894990359
3.446	-0.895560602
3.4461	-0.896126553
3.4462	-0.896691074
3.4463	-0.897254359
3.4464	-0.89781669
3.4465	-0.898378423
3.4466	-0.898937553
3.4467	-0.899494835
3.4468	-0.900047878
3.4469	-0.900597206
3.447	-0.90114768
3.4471	-0.901698701
3.4472	-0.902250313
3.4473	-0.902798828
3.4474	-0.903343569
3.4475	-0.903884887
3.4476	-0.904420627
3.4477	-0.904952053
3.4478	-0.905479223
3.4479	-0.906005283
3.448	-0.90652724
3.4481	-0.907053592
3.4482	-0.90758087
3.4483	-0.908107255
3.4484	-0.908632294
3.4485	-0.909153819
3.4486	-0.909672818
3.4487	-0.910184873
3.4488	-0.910688538
3.4489	-0.911187723
3.449	-0.911683479
3.4491	-0.91217705
3.4492	-0.912666308
3.4493	-0.913150511
3.4494	-0.913630477
3.4495	-0.914100851
3.4496	-0.914565641
3.4497	-0.915026081
3.4498	-0.915481148
3.4499	-0.915931699
3.45	-0.916378691
3.4501	-0.916827552
3.4502	-0.917272869
3.4503	-0.917716995
3.4504	-0.918156793
3.4505	-0.918592632
3.4506	-0.91902373
3.4507	-0.919454027
3.4508	-0.919878767
3.4509	-0.920301408
3.451	-0.920718101
3.4511	-0.921129611
3.4512	-0.921538892
3.4513	-0.921947104
3.4514	-0.922353656
3.4515	-0.922757351
3.4516	-0.923158042
3.4517	-0.923547114
3.4518	-0.923934611
3.4519	-0.924320053
3.452	-0.924704964
3.4521	-0.925090496
3.4522	-0.925474623
3.4523	-0.925858032
3.4524	-0.9262383
3.4525	-0.926614479
3.4526	-0.926986903
3.4527	-0.927359396
3.4528	-0.927726226
3.4529	-0.928091578
3.453	-0.928450468
3.4531	-0.928806867
3.4532	-0.92916005
3.4533	-0.929508599
3.4534	-0.92985207
3.4535	-0.930202507
3.4536	-0.930546739
3.4537	-0.930886048
3.4538	-0.931224164
3.4539	-0.931559014
3.454	-0.931890838
3.4541	-0.932220203
3.4542	-0.932547997
3.4543	-0.932871264
3.4544	-0.933189081
3.4545	-0.933503568
3.4546	-0.933815003
3.4547	-0.934123179
3.4548	-0.93442507
3.4549	-0.934724141
3.455	-0.93501558
3.4551	-0.935301442
3.4552	-0.93558144
3.4553	-0.935858834
3.4554	-0.936133413
3.4555	-0.93640592
3.4556	-0.93667503
3.4557	-0.936942489
3.4558	-0.937211107
3.4559	-0.937482601
3.456	-0.937741236
3.4561	-0.93799099
3.4562	-0.938238725
3.4563	-0.938485122
3.4564	-0.938729654
3.4565	-0.93897431
3.4566	-0.939218534
3.4567	-0.939458016
3.4568	-0.939695572
3.4569	-0.939928857
3.457	-0.940160014
3.4571	-0.940383136
3.4572	-0.940593886
3.4573	-0.940796578
3.4574	-0.940993477
3.4575	-0.941186233
3.4576	-0.941374208
3.4577	-0.941557889
3.4578	-0.941738958
3.4579	-0.941917902
3.458	-0.942096153
3.4581	-0.942271028
3.4582	-0.942442055
3.4583	-0.942611097
3.4584	-0.942779655
3.4585	-0.942945543
3.4586	-0.943111116
3.4587	-0.94327838
3.4588	-0.943443003
3.4589	-0.94360484
3.459	-0.943764648
3.4591	-0.943926757
3.4592	-0.944084195
3.4593	-0.944234919
3.4594	-0.944377874
3.4595	-0.944516819
3.4596	-0.944652893
3.4597	-0.944788263
3.4598	-0.944920806
3.4599	-0.945051096
3.46	-0.945176595
3.4601	-0.945299971
3.4602	-0.945421678
3.4603	-0.945540709
3.4604	-0.945654109
3.4605	-0.94576295
3.4606	-0.945865777
3.4607	-0.94596736
3.4608	-0.946067779
3.4609	-0.946162567
3.461	-0.946251687
3.4611	-0.946337614
3.4612	-0.946422463
3.4613	-0.946509515
3.4614	-0.94659542
3.4615	-0.946677909
3.4616	-0.946756437
3.4617	-0.946826931
3.4618	-0.946891149
3.4619	-0.946951178
3.462	-0.947007031
3.4621	-0.947058367
3.4622	-0.947104157
3.4623	-0.947145539
3.4624	-0.947185047
3.4625	-0.947223827
3.4626	-0.947261213
3.4627	-0.947295959
3.4628	-0.94732634
3.4629	-0.947354589
3.463	-0.947375717
3.4631	-0.947394812
3.4632	-0.947397961
3.4633	-0.947400983
3.4634	-0.947403368
3.4635	-0.947403137
3.4636	-0.947399666
3.4637	-0.947391594
3.4638	-0.947378877
3.4639	-0.947362762
3.464	-0.947353115
3.4641	-0.947349479
3.4642	-0.947343357
3.4643	-0.947333719
3.4644	-0.947320475
3.4645	-0.947302648
3.4646	-0.947281574
3.4647	-0.947257257
3.4648	-0.947231484
3.4649	-0.947205468
3.465	-0.947176795
3.4651	-0.947140051
3.4652	-0.947100838
3.4653	-0.947060459
3.4654	-0.947019618
3.4655	-0.946976202
3.4656	-0.946931938
3.4657	-0.946881899
3.4658	-0.946827466
3.4659	-0.946771466
3.466	-0.946706912
3.4661	-0.946639815
3.4662	-0.946570734
3.4663	-0.946496658
3.4664	-0.946417097
3.4665	-0.946330254
3.4666	-0.946225733
3.4667	-0.946112449
3.4668	-0.945994749
3.4669	-0.945869346
3.467	-0.94573853
3.4671	-0.945596719
3.4672	-0.945452838
3.4673	-0.94530814
3.4674	-0.945159739
3.4675	-0.945009375
3.4676	-0.944856615
3.4677	-0.944704898
3.4678	-0.944554934
3.4679	-0.944395847
3.468	-0.944237176
3.4681	-0.944076713
3.4682	-0.943914285
3.4683	-0.943750816
3.4684	-0.943588596
3.4685	-0.943422678
3.4686	-0.943252804
3.4687	-0.943080752
3.4688	-0.942905964
3.4689	-0.942725232
3.469	-0.942541522
3.4691	-0.94235535
3.4692	-0.942166637
3.4693	-0.941977159
3.4694	-0.941786976
3.4695	-0.941595249
3.4696	-0.941401673
3.4697	-0.94121114
3.4698	-0.941007375
3.4699	-0.940805094
3.47	-0.940600086
3.4701	-0.940394112
3.4702	-0.940178828
3.4703	-0.939961677
3.4704	-0.939742171
3.4705	-0.939518217
3.4706	-0.939292934
3.4707	-0.939063434
3.4708	-0.93883147
3.4709	-0.938595868
3.471	-0.93835563
3.4711	-0.938113147
3.4712	-0.937864578
3.4713	-0.937608977
3.4714	-0.937349034
3.4715	-0.937084206
3.4716	-0.936820458
3.4717	-0.936563234
3.4718	-0.936301886
3.4719	-0.936038722
3.472	-0.93577344
3.4721	-0.935509056
3.4722	-0.935235119
3.4723	-0.934956918
3.4724	-0.934673386
3.4725	-0.934389526
3.4726	-0.934100606
3.4727	-0.93381075
3.4728	-0.933522025
3.4729	-0.933232696
3.473	-0.932940525
3.4731	-0.932643999
3.4732	-0.932340982
3.4733	-0.932034422
3.4734	-0.931724543
3.4735	-0.931409024
3.4736	-0.931090394
3.4737	-0.930768216
3.4738	-0.930441329
3.4739	-0.930108221
3.474	-0.929771076
3.4741	-0.929429482
3.4742	-0.929086063
3.4743	-0.928740524
3.4744	-0.928390426
3.4745	-0.928037782
3.4746	-0.92768078
3.4747	-0.927321816
3.4748	-0.926960294
3.4749	-0.926598805
3.475	-0.926229797
3.4751	-0.925854418
3.4752	-0.925472767
3.4753	-0.925083989
3.4754	-0.924691386
3.4755	-0.92429594
3.4756	-0.9238983
3.4757	-0.92349854
3.4758	-0.923092309
3.4759	-0.922683899
3.476	-0.922273573
3.4761	-0.921858498
3.4762	-0.921445244
3.4763	-0.92103054
3.4764	-0.920614947
3.4765	-0.920193687
3.4766	-0.919768145
3.4767	-0.919342248
3.4768	-0.918913467
3.4769	-0.918473813
3.477	-0.918033417
3.4771	-0.917597218
3.4772	-0.917156228
3.4773	-0.916715369
3.4774	-0.916266248
3.4775	-0.915814463
3.4776	-0.915356643
3.4777	-0.914889532
3.4778	-0.914418409
3.4779	-0.913946331
3.478	-0.913465204
3.4781	-0.912984718
3.4782	-0.912499806
3.4783	-0.9120111
3.4784	-0.911512336
3.4785	-0.911009562
3.4786	-0.910506983
3.4787	-0.909994119
3.4788	-0.909485155
3.4789	-0.908973113
3.479	-0.908460676
3.4791	-0.907939057
3.4792	-0.907417635
3.4793	-0.906895288
3.4794	-0.906375925
3.4795	-0.905850495
3.4796	-0.905322022
3.4797	-0.904788952
3.4798	-0.904249929
3.4799	-0.90371123
3.48	-0.903172284
3.4801	-0.902630852
3.4802	-0.902083994
3.4803	-0.901533343
3.4804	-0.900979623
3.4805	-0.900425839
3.4806	-0.899871981
3.4807	-0.899315914
3.4808	-0.898758309
3.4809	-0.898198917
3.481	-0.897637463
3.4811	-0.897073363
3.4812	-0.896506561
3.4813	-0.89593865
3.4814	-0.895368422
3.4815	-0.894792035
3.4816	-0.894209246
3.4817	-0.89362211
3.4818	-0.893031131
3.4819	-0.892437921
3.482	-0.891843625
3.4821	-0.891250569
3.4822	-0.890656441
3.4823	-0.890060194
3.4824	-0.889456379
3.4825	-0.888846849
3.4826	-0.888235228
3.4827	-0.887621316
3.4828	-0.887003461
3.4829	-0.886377259
3.483	-0.885746606
3.4831	-0.885112144
3.4832	-0.884473246
3.4833	-0.883829717
3.4834	-0.883184968
3.4835	-0.882536646
3.4836	-0.881879338
3.4837	-0.881221729
3.4838	-0.880565326
3.4839	-0.879911711
3.484	-0.879256048
3.4841	-0.87859834
3.4842	-0.877938422
3.4843	-0.877275449
3.4844	-0.876608572
3.4845	-0.875941259
3.4846	-0.875272326
3.4847	-0.874601219
3.4848	-0.873926622
3.4849	-0.873246052
3.485	-0.872561228
3.4851	-0.871873322
3.4852	-0.871176715
3.4853	-0.870475292
3.4854	-0.869769029
3.4855	-0.869058533
3.4856	-0.868343736
3.4857	-0.867625968
3.4858	-0.866905254
3.4859	-0.866187861
3.486	-0.86546894
3.4861	-0.864749011
3.4862	-0.864025246
3.4863	-0.863300468
3.4864	-0.86257288
3.4865	-0.861842895
3.4866	-0.861106996
3.4867	-0.860368786
3.4868	-0.859628481
3.4869	-0.858884712
3.487	-0.858138822
3.4871	-0.857390597
3.4872	-0.856639456
3.4873	-0.855883729
3.4874	-0.855123689
3.4875	-0.854361325
3.4876	-0.853591631
3.4877	-0.852816796
3.4878	-0.852039641
3.4879	-0.851254943
3.488	-0.850468205
3.4881	-0.849679362
3.4882	-0.84888642
3.4883	-0.848092327
3.4884	-0.847294959
3.4885	-0.846493303
3.4886	-0.845689607
3.4887	-0.844881441
3.4888	-0.844073151
3.4889	-0.84326179
3.489	-0.842442693
3.4891	-0.841621158
3.4892	-0.840793307
3.4893	-0.839961731
3.4894	-0.839128466
3.4895	-0.838295857
3.4896	-0.837464872
3.4897	-0.836631108
3.4898	-0.83579409
3.4899	-0.834954951
3.49	-0.834114297
3.4901	-0.83327104
3.4902	-0.832432347
3.4903	-0.831592688
3.4904	-0.83074832
3.4905	-0.829900369
3.4906	-0.82905006
3.4907	-0.828200536
3.4908	-0.827348498
3.4909	-0.826490986
3.491	-0.825629687
3.4911	-0.824757957
3.4912	-0.82388049
3.4913	-0.823000271
3.4914	-0.822116668
3.4915	-0.821230724
3.4916	-0.820338636
3.4917	-0.819445112
3.4918	-0.818549963
3.4919	-0.817653853
3.492	-0.816753229
3.4921	-0.815850821
3.4922	-0.814947621
3.4923	-0.814044086
3.4924	-0.813136432
3.4925	-0.812226928
3.4926	-0.811315104
3.4927	-0.810401629
3.4928	-0.809483045
3.4929	-0.808561773
3.493	-0.807637973
3.4931	-0.806712896
3.4932	-0.805783871
3.4933	-0.804850276
3.4934	-0.803915347
3.4935	-0.802978619
3.4936	-0.802039266
3.4937	-0.801093953
3.4938	-0.800146103
3.4939	-0.799194736
3.494	-0.798240943
3.4941	-0.797283687
3.4942	-0.796323341
3.4943	-0.795357052
3.4944	-0.79438472
3.4945	-0.793409935
3.4946	-0.792433847
3.4947	-0.791456584
3.4948	-0.790477841
3.4949	-0.789499587
3.495	-0.78851892
3.4951	-0.787533928
3.4952	-0.786548283
3.4953	-0.785561887
3.4954	-0.78457107
3.4955	-0.783577413
3.4956	-0.782580804
3.4957	-0.781583466
3.4958	-0.780583139
3.4959	-0.779581903
3.496	-0.778578378
3.4961	-0.777569005
3.4962	-0.776554686
3.4963	-0.77553771
3.4964	-0.774517669
3.4965	-0.773491426
3.4966	-0.772465418
3.4967	-0.771434101
3.4968	-0.770399796
3.4969	-0.76936505
3.497	-0.768330359
3.4971	-0.767293958
3.4972	-0.766252256
3.4973	-0.765205388
3.4974	-0.764152634
3.4975	-0.763097029
3.4976	-0.762040903
3.4977	-0.760981999
3.4978	-0.759919248
3.4979	-0.758851711
3.498	-0.757782848
3.4981	-0.756712004
3.4982	-0.755642725
3.4983	-0.754572117
3.4984	-0.753499284
3.4985	-0.752425132
3.4986	-0.751348837
3.4987	-0.750272616
3.4988	-0.749193998
3.4989	-0.748109116
3.499	-0.747020674
3.4991	-0.745929395
3.4992	-0.744835844
3.4993	-0.743739991
3.4994	-0.742639577
3.4995	-0.741538528
3.4996	-0.740438123
3.4997	-0.739336036
3.4998	-0.73822576
3.4999	-0.737111487
3.5	-0.735992152
3.5001	-0.73487247
3.5002	-0.733751337
3.5003	-0.732620667
3.5004	-0.73148901
3.5005	-0.730354616
3.5006	-0.729218838
3.5007	-0.728081326
3.5008	-0.726941461
3.5009	-0.725795937
3.501	-0.724647827
3.5011	-0.723496335
3.5012	-0.722340776
3.5013	-0.7211815
3.5014	-0.720021486
3.5015	-0.718858663
3.5016	-0.71769534
3.5017	-0.716533642
3.5018	-0.71537003
3.5019	-0.71420434
3.502	-0.713037387
3.5021	-0.711869682
3.5022	-0.710699812
3.5023	-0.709530965
3.5024	-0.70835841
3.5025	-0.707181725
3.5026	-0.706004933
3.5027	-0.704825709
3.5028	-0.703641444
3.5029	-0.702454071
3.503	-0.701263957
3.5031	-0.700070494
3.5032	-0.698873317
3.5033	-0.697672185
3.5034	-0.696461433
3.5035	-0.695246757
3.5036	-0.694031524
3.5037	-0.692814863
3.5038	-0.691598988
3.5039	-0.690381486
3.504	-0.689162015
3.5041	-0.687940454
3.5042	-0.686717927
3.5043	-0.685492734
3.5044	-0.684265724
3.5045	-0.683034473
3.5046	-0.681800615
3.5047	-0.680566036
3.5048	-0.679327509
3.5049	-0.678086241
3.505	-0.676844838
3.5051	-0.675602933
3.5052	-0.674358168
3.5053	-0.673111354
3.5054	-0.67186183
3.5055	-0.670610125
3.5056	-0.669356027
3.5057	-0.668096571
3.5058	-0.66683422
3.5059	-0.665572486
3.506	-0.664310342
3.5061	-0.663044613
3.5062	-0.661773081
3.5063	-0.660501316
3.5064	-0.659227379
3.5065	-0.657948859
3.5066	-0.656670095
3.5067	-0.655392715
3.5068	-0.654113539
3.5069	-0.652831713
3.507	-0.651547393
3.5071	-0.650259584
3.5072	-0.648966688
3.5073	-0.647667404
3.5074	-0.646364228
3.5075	-0.64506092
3.5076	-0.643757233
3.5077	-0.642455305
3.5078	-0.641152343
3.5079	-0.639847315
3.508	-0.638539233
3.5081	-0.637227981
3.5082	-0.635913892
3.5083	-0.634597404
3.5084	-0.633280049
3.5085	-0.631962458
3.5086	-0.630641412
3.5087	-0.629318421
3.5088	-0.627995938
3.5089	-0.626669472
3.509	-0.625342967
3.5091	-0.624014775
3.5092	-0.622684253
3.5093	-0.621353081
3.5094	-0.620016581
3.5095	-0.618678434
3.5096	-0.617338322
3.5097	-0.61599542
3.5098	-0.614652202
3.5099	-0.613307557
3.51	-0.611957417
3.5101	-0.610603477
3.5102	-0.609244024
3.5103	-0.607880759
3.5104	-0.606515138
3.5105	-0.605146399
3.5106	-0.603774732
3.5107	-0.602403621
3.5108	-0.601027753
3.5109	-0.599650763
3.511	-0.598270351
3.5111	-0.596882994
3.5112	-0.595492969
3.5113	-0.594101063
3.5114	-0.592706287
3.5115	-0.591310888
3.5116	-0.589914853
3.5117	-0.588516582
3.5118	-0.587114456
3.5119	-0.585710796
3.512	-0.584306599
3.5121	-0.582903867
3.5122	-0.581499101
3.5123	-0.580092147
3.5124	-0.578685292
3.5125	-0.577279685
3.5126	-0.57587244
3.5127	-0.574463639
3.5128	-0.573053653
3.5129	-0.571647009
3.513	-0.570238136
3.5131	-0.56882542
3.5132	-0.567409685
3.5133	-0.565993802
3.5134	-0.564574224
3.5135	-0.563151359
3.5136	-0.561728277
3.5137	-0.560297776
3.5138	-0.55886803
3.5139	-0.557436929
3.514	-0.556004203
3.5141	-0.554568928
3.5142	-0.553130017
3.5143	-0.551692931
3.5144	-0.550254343
3.5145	-0.548812127
3.5146	-0.547367801
3.5147	-0.545921542
3.5148	-0.544472821
3.5149	-0.54302078
3.515	-0.541565524
3.5151	-0.54010789
3.5152	-0.538645768
3.5153	-0.5371798
3.5154	-0.535710233
3.5155	-0.534239855
3.5156	-0.532767512
3.5157	-0.531294125
3.5158	-0.529821115
3.5159	-0.528347651
3.516	-0.526871919
3.5161	-0.525393318
3.5162	-0.523911876
3.5163	-0.522427025
3.5164	-0.520939974
3.5165	-0.519454091
3.5166	-0.517967135
3.5167	-0.516480083
3.5168	-0.514991763
3.5169	-0.513500538
3.517	-0.512006453
3.5171	-0.510509668
3.5172	-0.509008925
3.5173	-0.5075069
3.5174	-0.506003014
3.5175	-0.50449511
3.5176	-0.502989437
3.5177	-0.501482944
3.5178	-0.499974614
3.5179	-0.498463311
3.518	-0.496950816
3.5181	-0.495436862
3.5182	-0.49392084
3.5183	-0.492403676
3.5184	-0.490885715
3.5185	-0.489362701
3.5186	-0.487836911
3.5187	-0.486311127
3.5188	-0.484784147
3.5189	-0.483255897
3.519	-0.481722918
3.5191	-0.480191567
3.5192	-0.47865803
3.5193	-0.477126973
3.5194	-0.475591277
3.5195	-0.474053736
3.5196	-0.472514336
3.5197	-0.470973669
3.5198	-0.469432578
3.5199	-0.467887759
3.52	-0.46634333
3.5201	-0.464798995
3.5202	-0.463253362
3.5203	-0.461696985
3.5204	-0.460135141
3.5205	-0.458573846
3.5206	-0.457012171
3.5207	-0.455449191
3.5208	-0.453886376
3.5209	-0.452322385
3.521	-0.450758505
3.5211	-0.449192779
3.5212	-0.447627244
3.5213	-0.446063177
3.5214	-0.444495739
3.5215	-0.442930334
3.5216	-0.441361749
3.5217	-0.439787678
3.5218	-0.438209646
3.5219	-0.436629396
3.522	-0.435048359
3.5221	-0.433465181
3.5222	-0.431880937
3.5223	-0.430296133
3.5224	-0.428710556
3.5225	-0.427124501
3.5226	-0.425536059
3.5227	-0.423944709
3.5228	-0.422352327
3.5229	-0.420757933
3.523	-0.41916282
3.5231	-0.4175694
3.5232	-0.415975373
3.5233	-0.414377677
3.5234	-0.412776203
3.5235	-0.411172294
3.5236	-0.409565871
3.5237	-0.407956864
3.5238	-0.406347566
3.5239	-0.404734623
3.524	-0.403125395
3.5241	-0.401516183
3.5242	-0.399904368
3.5243	-0.398291883
3.5244	-0.396677492
3.5245	-0.395063334
3.5246	-0.393448389
3.5247	-0.391832129
3.5248	-0.390212921
3.5249	-0.38859298
3.525	-0.386971217
3.5251	-0.385349844
3.5252	-0.383725752
3.5253	-0.382101177
3.5254	-0.380475025
3.5255	-0.378848186
3.5256	-0.3772195
3.5257	-0.375588934
3.5258	-0.373961025
3.5259	-0.372327936
3.526	-0.370693794
3.5261	-0.369058329
3.5262	-0.367422859
3.5263	-0.365782693
3.5264	-0.364138308
3.5265	-0.362494062
3.5266	-0.360849033
3.5267	-0.359201837
3.5268	-0.357553956
3.5269	-0.355905203
3.527	-0.35425643
3.5271	-0.352607445
3.5272	-0.350958901
3.5273	-0.349308356
3.5274	-0.347653847
3.5275	-0.345995687
3.5276	-0.344338297
3.5277	-0.342681747
3.5278	-0.341027052
3.5279	-0.339371537
3.528	-0.337713682
3.5281	-0.336052526
3.5282	-0.334390205
3.5283	-0.332725777
3.5284	-0.331058605
3.5285	-0.329390813
3.5286	-0.327723476
3.5287	-0.326054195
3.5288	-0.32438566
3.5289	-0.322715895
3.529	-0.321044239
3.5291	-0.319372309
3.5292	-0.317698177
3.5293	-0.316022036
3.5294	-0.314343018
3.5295	-0.31266093
3.5296	-0.310977972
3.5297	-0.309294316
3.5298	-0.30760871
3.5299	-0.30592517
3.53	-0.304241587
3.5301	-0.302556917
3.5302	-0.300867975
3.5303	-0.299179197
3.5304	-0.297489435
3.5305	-0.295800214
3.5306	-0.29411434
3.5307	-0.292427394
3.5308	-0.290738146
3.5309	-0.289046976
3.531	-0.287352989
3.5311	-0.285657329
3.5312	-0.283958965
3.5313	-0.282257571
3.5314	-0.280552179
3.5315	-0.278844692
3.5316	-0.277138547
3.5317	-0.275432753
3.5318	-0.273726853
3.5319	-0.272021092
3.532	-0.270316129
3.5321	-0.268609778
3.5322	-0.266903831
3.5323	-0.265196477
3.5324	-0.263487532
3.5325	-0.261776342
3.5326	-0.260065246
3.5327	-0.258352811
3.5328	-0.256641018
3.5329	-0.25492805
3.533	-0.253215621
3.5331	-0.251504057
3.5332	-0.249794914
3.5333	-0.248085556
3.5334	-0.246376507
3.5335	-0.244664894
3.5336	-0.242953893
3.5337	-0.241234223
3.5338	-0.239512608
3.5339	-0.237789445
3.534	-0.236067545
3.5341	-0.234345793
3.5342	-0.232623134
3.5343	-0.230898326
3.5344	-0.229173641
3.5345	-0.227444687
3.5346	-0.225715995
3.5347	-0.223984808
3.5348	-0.222254331
3.5349	-0.220522595
3.535	-0.218787929
3.5351	-0.217056819
3.5352	-0.215324482
3.5353	-0.21358847
3.5354	-0.211855712
3.5355	-0.21012166
3.5356	-0.208387289
3.5357	-0.206651244
3.5358	-0.204912344
3.5359	-0.203174626
3.536	-0.201432138
3.5361	-0.199689615
3.5362	-0.197946933
3.5363	-0.19620046
3.5364	-0.194452812
3.5365	-0.192704391
3.5366	-0.190958271
3.5367	-0.189214453
3.5368	-0.187470653
3.5369	-0.185727962
3.537	-0.183983832
3.5371	-0.182238572
3.5372	-0.180492367
3.5373	-0.178745231
3.5374	-0.176996162
3.5375	-0.175245316
3.5376	-0.173492546
3.5377	-0.171742383
3.5378	-0.169992637
3.5379	-0.168242117
3.538	-0.166490626
3.5381	-0.164738018
3.5382	-0.16298193
3.5383	-0.161226107
3.5384	-0.159468166
3.5385	-0.157709782
3.5386	-0.155951762
3.5387	-0.154195528
3.5388	-0.152437935
3.5389	-0.15068034
3.539	-0.148922586
3.5391	-0.147163443
3.5392	-0.14540509
3.5393	-0.143648508
3.5394	-0.141890115
3.5395	-0.140130153
3.5396	-0.13837143
3.5397	-0.136612935
3.5398	-0.134851613
3.5399	-0.133089221
3.54	-0.131324796
3.5401	-0.129558408
3.5402	-0.127793429
3.5403	-0.126026911
3.5404	-0.124261048
3.5405	-0.122493144
3.5406	-0.120726459
3.5407	-0.118958889
3.5408	-0.117187462
3.5409	-0.115418696
3.541	-0.113650316
3.5411	-0.111880141
3.5412	-0.110110171
3.5413	-0.10833953
3.5414	-0.106570325
3.5415	-0.104798376
3.5416	-0.103027648
3.5417	-0.101259366
3.5418	-0.09948827
3.5419	-0.097717169
3.542	-0.095949801
3.5421	-0.094183038
3.5422	-0.092412757
3.5423	-0.090641807
3.5424	-0.08886941
3.5425	-0.087099311
3.5426	-0.085329624
3.5427	-0.083559684
3.5428	-0.081788268
3.5429	-0.080015295
3.543	-0.078237477
3.5431	-0.076461235
3.5432	-0.074685184
3.5433	-0.072908391
3.5434	-0.071131086
3.5435	-0.069353573
3.5436	-0.06757664
3.5437	-0.065800469
3.5438	-0.064025019
3.5439	-0.062250279
3.544	-0.060474023
3.5441	-0.058696934
3.5442	-0.056920623
3.5443	-0.055142825
3.5444	-0.0533625
3.5445	-0.051581994
3.5446	-0.04980142
3.5447	-0.048021187
3.5448	-0.046241311
3.5449	-0.044463029
3.545	-0.042682808
3.5451	-0.040901381
3.5452	-0.0391173
3.5453	-0.037332758
3.5454	-0.035549798
3.5455	-0.033766956
3.5456	-0.031984357
3.5457	-0.030203039
3.5458	-0.028420376
3.5459	-0.026637134
3.546	-0.02485156
3.5461	-0.023064557
3.5462	-0.021278708
3.5463	-0.019492025
3.5464	-0.017706977
3.5465	-0.015924638
3.5466	-0.014143183
3.5467	-0.012365151
3.5468	-0.010585603
3.5469	-0.008805973
3.547	-0.007024623
3.5471	-0.005242184
3.5472	-0.003460311
3.5473	-0.001678485
3.5474	0.000101997
3.5475	0.001882956
3.5476	0.003662239
3.5477	0.005440527
3.5478	0.007221821
3.5479	0.009004401
3.548	0.010783298
3.5481	0.012565187
3.5482	0.014347594
3.5483	0.016130474
3.5484	0.017912359
3.5485	0.019693438
3.5486	0.021475589
3.5487	0.023261621
3.5488	0.025046483
3.5489	0.026831248
3.549	0.028615907
3.5491	0.030401358
3.5492	0.03218361
3.5493	0.033964418
3.5494	0.035746672
3.5495	0.037532368
3.5496	0.03931892
3.5497	0.041104538
3.5498	0.042891749
3.5499	0.044680257
3.55	0.046466138
3.5501	0.048251711
3.5502	0.050036959
3.5503	0.051818247
3.5504	0.053597788
3.5505	0.055376274
3.5506	0.057154683
3.5507	0.058930367
3.5508	0.060705993
3.5509	0.062479286
3.551	0.064258491
3.5511	0.066032409
3.5512	0.067811285
3.5513	0.069588053
3.5514	0.07136394
3.5515	0.073138595
3.5516	0.074911879
3.5517	0.076685932
3.5518	0.07846216
3.5519	0.080238628
3.552	0.082015456
3.5521	0.083795741
3.5522	0.085575249
3.5523	0.087354712
3.5524	0.089136461
3.5525	0.090914178
3.5526	0.092691856
3.5527	0.094467576
3.5528	0.096240415
3.5529	0.098013259
3.553	0.099783887
3.5531	0.101553635
3.5532	0.103322736
3.5533	0.105090468
3.5534	0.106858753
3.5535	0.108627704
3.5536	0.110398101
3.5537	0.112168802
3.5538	0.113936397
3.5539	0.115703498
3.554	0.11746965
3.5541	0.119234683
3.5542	0.120998891
3.5543	0.12276487
3.5544	0.124528875
3.5545	0.126296582
3.5546	0.128061193
3.5547	0.129825596
3.5548	0.131591199
3.5549	0.133357091
3.555	0.135123353
3.5551	0.136889748
3.5552	0.138655676
3.5553	0.140421137
3.5554	0.142185843
3.5555	0.143949741
3.5556	0.14571296
3.5557	0.147475974
3.5558	0.149238281
3.5559	0.150998373
3.556	0.152755452
3.5561	0.154509302
3.5562	0.156263054
3.5563	0.158017354
3.5564	0.15977325
3.5565	0.161531112
3.5566	0.163289255
3.5567	0.165046189
3.5568	0.166801362
3.5569	0.168553887
3.557	0.170305115
3.5571	0.17205444
3.5572	0.173803588
3.5573	0.175553041
3.5574	0.17730331
3.5575	0.179051536
3.5576	0.180799972
3.5577	0.18254419
3.5578	0.184289209
3.5579	0.186034083
3.558	0.18778218
3.5581	0.189527035
3.5582	0.191267933
3.5583	0.193009798
3.5584	0.194749033
3.5585	0.196488484
3.5586	0.198225869
3.5587	0.199965253
3.5588	0.201703967
3.5589	0.203441253
3.559	0.205178949
3.5591	0.206915465
3.5592	0.208649679
3.5593	0.210385007
3.5594	0.212118308
3.5595	0.213858472
3.5596	0.215594755
3.5597	0.217330173
3.5598	0.219063287
3.5599	0.220795337
3.56	0.222527767
3.5601	0.224259733
3.5602	0.225989978
3.5603	0.227719811
3.5604	0.229450798
3.5605	0.231182258
3.5606	0.232913532
3.5607	0.234640086
3.5608	0.236366701
3.5609	0.238093212
3.561	0.239818061
3.5611	0.2415415
3.5612	0.243267185
3.5613	0.244993946
3.5614	0.24672015
3.5615	0.248448658
3.5616	0.250176017
3.5617	0.2519027
3.5618	0.253625949
3.5619	0.255348043
3.562	0.257069592
3.5621	0.258789628
3.5622	0.260510715
3.5623	0.26222889
3.5624	0.263945695
3.5625	0.2656612
3.5626	0.267374619
3.5627	0.269087273
3.5628	0.270797879
3.5629	0.272505636
3.563	0.274209381
3.5631	0.275912868
3.5632	0.2776158
3.5633	0.279317319
3.5634	0.28101994
3.5635	0.282721753
3.5636	0.284422656
3.5637	0.286121724
3.5638	0.287820303
3.5639	0.289517695
3.564	0.291212488
3.5641	0.292905514
3.5642	0.29459889
3.5643	0.29629205
3.5644	0.297983429
3.5645	0.299673188
3.5646	0.301362504
3.5647	0.303051236
3.5648	0.304738379
3.5649	0.306423378
3.565	0.308104653
3.5651	0.309782987
3.5652	0.311462349
3.5653	0.313141314
3.5654	0.314820141
3.5655	0.316499686
3.5656	0.318178388
3.5657	0.31985406
3.5658	0.321531308
3.5659	0.323209271
3.566	0.324885711
3.5661	0.326560969
3.5662	0.328234377
3.5663	0.32990569
3.5664	0.331578542
3.5665	0.333250842
3.5666	0.334920005
3.5667	0.336589708
3.5668	0.338256322
3.5669	0.339920822
3.567	0.341582458
3.5671	0.343243423
3.5672	0.344903022
3.5673	0.34656163
3.5674	0.348217946
3.5675	0.34987324
3.5676	0.351530799
3.5677	0.353188173
3.5678	0.354838716
3.5679	0.356488338
3.568	0.358133673
3.5681	0.359777568
3.5682	0.36142223
3.5683	0.363066789
3.5684	0.364711851
3.5685	0.366356554
3.5686	0.367999399
3.5687	0.369642008
3.5688	0.371280966
3.5689	0.372919808
3.569	0.374556853
3.5691	0.376193278
3.5692	0.377828078
3.5693	0.37945876
3.5694	0.381088304
3.5695	0.382716775
3.5696	0.384344882
3.5697	0.385971521
3.5698	0.387600535
3.5699	0.389225027
3.57	0.390844872
3.5701	0.392464841
3.5702	0.394084844
3.5703	0.395704407
3.5704	0.397319247
3.5705	0.3989344
3.5706	0.400550757
3.5707	0.402161194
3.5708	0.403776192
3.5709	0.405381995
3.571	0.406992822
3.5711	0.408595906
3.5712	0.410198795
3.5713	0.4117996
3.5714	0.413399571
3.5715	0.414999395
3.5716	0.416597479
3.5717	0.418196218
3.5718	0.419793772
3.5719	0.42139109
3.572	0.422988225
3.5721	0.424584128
3.5722	0.426178576
3.5723	0.427772024
3.5724	0.429361843
3.5725	0.430949103
3.5726	0.432530351
3.5727	0.434112028
3.5728	0.435687811
3.5729	0.437263389
3.573	0.438836976
3.5731	0.440408544
3.5732	0.441979149
3.5733	0.443552125
3.5734	0.445125137
3.5735	0.446693514
3.5736	0.44826257
3.5737	0.449829793
3.5738	0.451393621
3.5739	0.452957677
3.574	0.454520918
3.5741	0.456082863
3.5742	0.457643761
3.5743	0.459202648
3.5744	0.460757292
3.5745	0.462308828
3.5746	0.463859269
3.5747	0.465408418
3.5748	0.466956376
3.5749	0.468499897
3.575	0.470042031
3.5751	0.471582165
3.5752	0.473119032
3.5753	0.474652925
3.5754	0.476184687
3.5755	0.477717679
3.5756	0.47924469
3.5757	0.480770777
3.5758	0.482294959
3.5759	0.483816617
3.576	0.485336899
3.5761	0.486851458
3.5762	0.488363943
3.5763	0.489882503
3.5764	0.491395747
3.5765	0.492910795
3.5766	0.494419873
3.5767	0.495930348
3.5768	0.497437505
3.5769	0.498944938
3.577	0.500451507
3.5771	0.501955592
3.5772	0.503454961
3.5773	0.504954882
3.5774	0.506452648
3.5775	0.507946637
3.5776	0.509440492
3.5777	0.510933374
3.5778	0.512423712
3.5779	0.513912151
3.578	0.515397069
3.5781	0.516878124
3.5782	0.518357653
3.5783	0.519837938
3.5784	0.521316195
3.5785	0.522792039
3.5786	0.524264547
3.5787	0.52573618
3.5788	0.527204589
3.5789	0.528670104
3.579	0.530132589
3.5791	0.531590868
3.5792	0.533048728
3.5793	0.534503053
3.5794	0.535956056
3.5795	0.537404324
3.5796	0.538853377
3.5797	0.540301041
3.5798	0.541746145
3.5799	0.543187482
3.58	0.544629303
3.5801	0.546069836
3.5802	0.547510774
3.5803	0.548952937
3.5804	0.550393918
3.5805	0.551830326
3.5806	0.553263732
3.5807	0.554696637
3.5808	0.556130893
3.5809	0.557560983
3.581	0.558994496
3.5811	0.560426258
3.5812	0.56185814
3.5813	0.563281008
3.5814	0.564703645
3.5815	0.566122287
3.5816	0.567539067
3.5817	0.568952948
3.5818	0.570368243
3.5819	0.571784185
3.582	0.573198584
3.5821	0.574611103
3.5822	0.576025387
3.5823	0.577435659
3.5824	0.578844346
3.5825	0.580249643
3.5826	0.581653284
3.5827	0.583052979
3.5828	0.584449902
3.5829	0.58584367
3.583	0.587235243
3.5831	0.588624321
3.5832	0.590010067
3.5833	0.591394395
3.5834	0.592777015
3.5835	0.594153655
3.5836	0.595525916
3.5837	0.596895119
3.5838	0.598266399
3.5839	0.599637176
3.584	0.601006841
3.5841	0.602373298
3.5842	0.603736936
3.5843	0.605096656
3.5844	0.606454634
3.5845	0.607812049
3.5846	0.609165577
3.5847	0.610514637
3.5848	0.611862816
3.5849	0.613207754
3.585	0.614547006
3.5851	0.615882449
3.5852	0.617214938
3.5853	0.618545727
3.5854	0.619874181
3.5855	0.621201204
3.5856	0.622524993
3.5857	0.623846769
3.5858	0.625164305
3.5859	0.626477255
3.586	0.627789082
3.5861	0.629098951
3.5862	0.630406948
3.5863	0.63171717
3.5864	0.633023559
3.5865	0.634333649
3.5866	0.635642143
3.5867	0.63694585
3.5868	0.638246088
3.5869	0.639545416
3.587	0.64084038
3.5871	0.642132667
3.5872	0.643423533
3.5873	0.644715765
3.5874	0.645998098
3.5875	0.647280673
3.5876	0.64856144
3.5877	0.649841433
3.5878	0.651117594
3.5879	0.652391125
3.588	0.653663048
3.5881	0.654934127
3.5882	0.656203658
3.5883	0.657469693
3.5884	0.658735085
3.5885	0.660001854
3.5886	0.661260277
3.5887	0.662518219
3.5888	0.66377513
3.5889	0.665030477
3.589	0.666282374
3.5891	0.66753383
3.5892	0.668779719
3.5893	0.670022572
3.5894	0.671264135
3.5895	0.672500611
3.5896	0.673731306
3.5897	0.674959997
3.5898	0.676187576
3.5899	0.677413786
3.59	0.678639354
3.5901	0.679859797
3.5902	0.681079378
3.5903	0.682295893
3.5904	0.683511675
3.5905	0.684722357
3.5906	0.685929565
3.5907	0.687129813
3.5908	0.688327015
3.5909	0.68952089
3.591	0.690713255
3.5911	0.691901166
3.5912	0.693086663
3.5913	0.694271707
3.5914	0.6954547
3.5915	0.696635865
3.5916	0.697816767
3.5917	0.698995945
3.5918	0.700174492
3.5919	0.701348422
3.592	0.702519785
3.5921	0.703688495
3.5922	0.70485521
3.5923	0.706019796
3.5924	0.707182107
3.5925	0.708343499
3.5926	0.709504305
3.5927	0.710662326
3.5928	0.711817373
3.5929	0.712972381
3.593	0.714120138
3.5931	0.715266067
3.5932	0.71641037
3.5933	0.71755348
3.5934	0.718693039
3.5935	0.719829662
3.5936	0.720963145
3.5937	0.722091365
3.5938	0.723219334
3.5939	0.724345381
3.594	0.725467927
3.5941	0.726587113
3.5942	0.727703859
3.5943	0.728815933
3.5944	0.729927903
3.5945	0.731032014
3.5946	0.732132362
3.5947	0.733232538
3.5948	0.734329518
3.5949	0.735422628
3.595	0.736512369
3.5951	0.737595903
3.5952	0.738672505
3.5953	0.7397466
3.5954	0.740818717
3.5955	0.741890991
3.5956	0.742960855
3.5957	0.744028604
3.5958	0.745094536
3.5959	0.74616038
3.596	0.747220831
3.5961	0.748279763
3.5962	0.749335079
3.5963	0.750387228
3.5964	0.75143071
3.5965	0.752467941
3.5966	0.753503466
3.5967	0.754540415
3.5968	0.755577107
3.5969	0.756610746
3.597	0.757643007
3.5971	0.758674204
3.5972	0.759701791
3.5973	0.76072502
3.5974	0.761746246
3.5975	0.762762368
3.5976	0.763775648
3.5977	0.764785264
3.5978	0.765799054
3.5979	0.766807948
3.598	0.767815488
3.5981	0.768822485
3.5982	0.769828108
3.5983	0.77083331
3.5984	0.771837772
3.5985	0.77283935
3.5986	0.773834434
3.5987	0.774826205
3.5988	0.775815466
3.5989	0.77680253
3.599	0.777787394
3.5991	0.778762736
3.5992	0.779736989
3.5993	0.780710868
3.5994	0.781680634
3.5995	0.782647163
3.5996	0.783611752
3.5997	0.784573949
3.5998	0.785533522
3.5999	0.78648953
3.6	0.787444832
3.6001	0.788392279
3.6002	0.789343073
3.6003	0.790286685
3.6004	0.791222051
3.6005	0.792154319
3.6006	0.793081371
3.6007	0.794006333
3.6008	0.794931174
3.6009	0.795853846
3.601	0.796771576
3.6011	0.797686137
3.6012	0.798598434
3.6013	0.799504163
3.6014	0.800409886
3.6015	0.801309894
3.6016	0.802205897
3.6017	0.803098731
3.6018	0.803992349
3.6019	0.804882755
3.602	0.805771724
3.6021	0.806658068
3.6022	0.807542201
3.6023	0.8084237
3.6024	0.80930461
3.6025	0.810181022
3.6026	0.811052277
3.6027	0.811922195
3.6028	0.812789295
3.6029	0.813656793
3.603	0.814520576
3.6031	0.81538117
3.6032	0.816238775
3.6033	0.817093377
3.6034	0.817943353
3.6035	0.818788563
3.6036	0.819630077
3.6037	0.820468985
3.6038	0.82130581
3.6039	0.822137782
3.604	0.822964503
3.6041	0.823788228
3.6042	0.824605658
3.6043	0.825415777
3.6044	0.826224723
3.6045	0.827036949
3.6046	0.827845625
3.6047	0.828651451
3.6048	0.829453638
3.6049	0.830252817
3.605	0.831040553
3.6051	0.831827011
3.6052	0.832611125
3.6053	0.833391981
3.6054	0.834169931
3.6055	0.834943972
3.6056	0.835716828
3.6057	0.836482225
3.6058	0.837245293
3.6059	0.838008107
3.606	0.838765959
3.6061	0.839524435
3.6062	0.840282885
3.6063	0.841042115
3.6064	0.84180044
3.6065	0.842555954
3.6066	0.843308743
3.6067	0.84405556
3.6068	0.844795871
3.6069	0.845529519
3.607	0.846265997
3.6071	0.846998786
3.6072	0.84772764
3.6073	0.84845382
3.6074	0.849170708
3.6075	0.849891735
3.6076	0.850606162
3.6077	0.851314152
3.6078	0.852019002
3.6079	0.852720712
3.608	0.853419272
3.6081	0.854115135
3.6082	0.8548096
3.6083	0.855496598
3.6084	0.856179603
3.6085	0.856860526
3.6086	0.857542073
3.6087	0.858221881
3.6088	0.858899073
3.6089	0.859574194
3.609	0.860244702
3.6091	0.860910394
3.6092	0.86157416
3.6093	0.862231347
3.6094	0.862886388
3.6095	0.863538257
3.6096	0.86418849
3.6097	0.864837896
3.6098	0.865486288
3.6099	0.866134804
3.61	0.866781322
3.6101	0.867428278
3.6102	0.868071348
3.6103	0.868710892
3.6104	0.869348956
3.6105	0.869983857
3.6106	0.870613288
3.6107	0.871238112
3.6108	0.871860289
3.6109	0.872478681
3.611	0.873094073
3.6111	0.87370876
3.6112	0.87431953
3.6113	0.874927059
3.6114	0.875527266
3.6115	0.876129088
3.6116	0.876726997
3.6117	0.877319079
3.6118	0.877906484
3.6119	0.878490274
3.612	0.879075472
3.6121	0.879655072
3.6122	0.880232876
3.6123	0.880808048
3.6124	0.88138207
3.6125	0.881953505
3.6126	0.882522258
3.6127	0.883083458
3.6128	0.883642097
3.6129	0.884198889
3.613	0.884754907
3.6131	0.88530755
3.6132	0.885856696
3.6133	0.886400942
3.6134	0.88694269
3.6135	0.887481154
3.6136	0.888009724
3.6137	0.888533998
3.6138	0.889055293
3.6139	0.889574049
3.614	0.890090782
3.6141	0.890598717
3.6142	0.891094954
3.6143	0.891586472
3.6144	0.892071235
3.6145	0.892553072
3.6146	0.893030934
3.6147	0.893503467
3.6148	0.893975093
3.6149	0.894444855
3.615	0.894912421
3.6151	0.895377852
3.6152	0.895843011
3.6153	0.896305323
3.6154	0.89676256
3.6155	0.897215983
3.6156	0.897663808
3.6157	0.898111116
3.6158	0.898556678
3.6159	0.898998482
3.616	0.899437331
3.6161	0.89987405
3.6162	0.900302304
3.6163	0.900727966
3.6164	0.901152694
3.6165	0.901575528
3.6166	0.901995741
3.6167	0.902409526
3.6168	0.902824921
3.6169	0.903238903
3.617	0.903648514
3.6171	0.904060262
3.6172	0.904463518
3.6173	0.904868722
3.6174	0.905271121
3.6175	0.905666634
3.6176	0.906058359
3.6177	0.906449611
3.6178	0.906843644
3.6179	0.90723079
3.618	0.907608866
3.6181	0.907983149
3.6182	0.90835346
3.6183	0.908719561
3.6184	0.909082531
3.6185	0.909441451
3.6186	0.909793743
3.6187	0.910141357
3.6188	0.910483477
3.6189	0.910824364
3.619	0.911162131
3.6191	0.911497616
3.6192	0.911829196
3.6193	0.912157852
3.6194	0.912487592
3.6195	0.912815862
3.6196	0.913141936
3.6197	0.913466555
3.6198	0.913786868
3.6199	0.914104796
3.62	0.914420262
3.6201	0.914732657
3.6202	0.915040609
3.6203	0.915342189
3.6204	0.915639269
3.6205	0.915930852
3.6206	0.916214702
3.6207	0.916493484
3.6208	0.916765296
3.6209	0.917033542
3.621	0.917298974
3.6211	0.917562679
3.6212	0.917827537
3.6213	0.918092521
3.6214	0.918351406
3.6215	0.918607448
3.6216	0.918859255
3.6217	0.919110526
3.6218	0.919358412
3.6219	0.91960801
3.622	0.919855381
3.6221	0.920101906
3.6222	0.920344024
3.6223	0.920581511
3.6224	0.920816318
3.6225	0.921043498
3.6226	0.921265439
3.6227	0.921484597
3.6228	0.921701333
3.6229	0.921918006
3.623	0.922132227
3.6231	0.922344136
3.6232	0.922555137
3.6233	0.92276186
3.6234	0.922963684
3.6235	0.923164996
3.6236	0.923365108
3.6237	0.923562048
3.6238	0.923756242
3.6239	0.923949913
3.624	0.92413927
3.6241	0.924324276
3.6242	0.924508346
3.6243	0.924688692
3.6244	0.924863512
3.6245	0.925032218
3.6246	0.925190646
3.6247	0.925342836
3.6248	0.925492012
3.6249	0.925639299
3.625	0.925783561
3.6251	0.925917565
3.6252	0.926044313
3.6253	0.926165119
3.6254	0.926278061
3.6255	0.926384371
3.6256	0.926485751
3.6257	0.926585371
3.6258	0.926682253
3.6259	0.926776283
3.626	0.926861555
3.6261	0.92694034
3.6262	0.927015696
3.6263	0.92709356
3.6264	0.927170207
3.6265	0.927249733
3.6266	0.927318644
3.6267	0.927383977
3.6268	0.927447154
3.6269	0.927512272
3.627	0.927578534
3.6271	0.927647475
3.6272	0.927716425
3.6273	0.927780936
3.6274	0.927838999
3.6275	0.927901879
3.6276	0.927958613
3.6277	0.928010878
3.6278	0.928063037
3.6279	0.928110729
3.628	0.928155796
3.6281	0.928196728
3.6282	0.928230901
3.6283	0.928263666
3.6284	0.928292434
3.6285	0.928320077
3.6286	0.92834276
3.6287	0.928360839
3.6288	0.928373211
3.6289	0.928381325
3.629	0.928382363
3.6291	0.928381457
3.6292	0.928378883
3.6293	0.928375904
3.6294	0.928368433
3.6295	0.928356078
3.6296	0.928340832
3.6297	0.928325612
3.6298	0.928307233
3.6299	0.928285609
3.63	0.928261456
3.6301	0.92823055
3.6302	0.928191443
3.6303	0.928150107
3.6304	0.928108414
3.6305	0.928062568
3.6306	0.928008715
3.6307	0.927945648
3.6308	0.927881277
3.6309	0.927815197
3.631	0.927745677
3.6311	0.927673499
3.6312	0.927596705
3.6313	0.927518339
3.6314	0.927428459
3.6315	0.927333739
3.6316	0.927237576
3.6317	0.927140387
3.6318	0.927041522
3.6319	0.926941328
3.632	0.926839768
3.6321	0.926738514
3.6322	0.92663109
3.6323	0.926517335
3.6324	0.926401872
3.6325	0.926282596
3.6326	0.92616187
3.6327	0.9260378
3.6328	0.925910298
3.6329	0.925781449
3.633	0.925648469
3.6331	0.925510426
3.6332	0.925371559
3.6333	0.925230313
3.6334	0.92507949
3.6335	0.924915718
3.6336	0.924747283
3.6337	0.924578636
3.6338	0.924404615
3.6339	0.924225721
3.634	0.924043535
3.6341	0.923863493
3.6342	0.92368067
3.6343	0.923496984
3.6344	0.923313842
3.6345	0.923129454
3.6346	0.922942685
3.6347	0.922753159
3.6348	0.922561554
3.6349	0.922369862
3.635	0.922175772
3.6351	0.921979308
3.6352	0.921777746
3.6353	0.921574634
3.6354	0.921367404
3.6355	0.921152734
3.6356	0.92093583
3.6357	0.920709148
3.6358	0.920483607
3.6359	0.920254785
3.636	0.920013691
3.6361	0.919769115
3.6362	0.919516893
3.6363	0.919255799
3.6364	0.918994148
3.6365	0.91873239
3.6366	0.918467779
3.6367	0.918200476
3.6368	0.917931584
3.6369	0.917657914
3.637	0.917382058
3.6371	0.917102128
3.6372	0.916820426
3.6373	0.916536106
3.6374	0.916253239
3.6375	0.915966215
3.6376	0.915675982
3.6377	0.9153817
3.6378	0.915084038
3.6379	0.914785651
3.638	0.914475781
3.6381	0.914168278
3.6382	0.913855989
3.6383	0.913542411
3.6384	0.913225431
3.6385	0.912907732
3.6386	0.91258496
3.6387	0.912261772
3.6388	0.911937203
3.6389	0.911608957
3.639	0.911277039
3.6391	0.910942525
3.6392	0.910603716
3.6393	0.910260833
3.6394	0.90991377
3.6395	0.909561949
3.6396	0.909205331
3.6397	0.908844614
3.6398	0.908481241
3.6399	0.908113563
3.64	0.907741368
3.6401	0.90736908
3.6402	0.906995554
3.6403	0.906620647
3.6404	0.906242367
3.6405	0.905859674
3.6406	0.905465801
3.6407	0.905068347
3.6408	0.904667044
3.6409	0.904262442
3.641	0.903853026
3.6411	0.903439305
3.6412	0.903024608
3.6413	0.902611011
3.6414	0.902197408
3.6415	0.90177923
3.6416	0.901360771
3.6417	0.900939835
3.6418	0.900514901
3.6419	0.90008396
3.642	0.899652347
3.6421	0.89921799
3.6422	0.898777854
3.6423	0.898336226
3.6424	0.897890939
3.6425	0.897441689
3.6426	0.896991876
3.6427	0.896536247
3.6428	0.896077382
3.6429	0.895615023
3.643	0.895147444
3.6431	0.894676694
3.6432	0.894204685
3.6433	0.893726761
3.6434	0.89324147
3.6435	0.892753128
3.6436	0.892263628
3.6437	0.891770852
3.6438	0.891276989
3.6439	0.89077865
3.644	0.890276787
3.6441	0.889771336
3.6442	0.889267589
3.6443	0.888763447
3.6444	0.888257721
3.6445	0.887746671
3.6446	0.887233869
3.6447	0.886719333
3.6448	0.886198515
3.6449	0.885667337
3.645	0.885135705
3.6451	0.884596329
3.6452	0.8840548
3.6453	0.883514529
3.6454	0.882967824
3.6455	0.882414349
3.6456	0.88185501
3.6457	0.881295379
3.6458	0.880733268
3.6459	0.880164409
3.646	0.879593089
3.6461	0.87902005
3.6462	0.878446017
3.6463	0.87787212
3.6464	0.877296953
3.6465	0.876704408
3.6466	0.87610683
3.6467	0.875509828
3.6468	0.874909381
3.6469	0.874306043
3.647	0.873700199
3.6471	0.873091096
3.6472	0.872482913
3.6473	0.871873724
3.6474	0.871256677
3.6475	0.87063525
3.6476	0.870011549
3.6477	0.869384879
3.6478	0.868750257
3.6479	0.868116145
3.648	0.867480992
3.6481	0.86684464
3.6482	0.8662074
3.6483	0.865568081
3.6484	0.864924991
3.6485	0.864279763
3.6486	0.863634433
3.6487	0.862986245
3.6488	0.862327322
3.6489	0.861666498
3.649	0.861002734
3.6491	0.860332527
3.6492	0.859660557
3.6493	0.858985093
3.6494	0.858308553
3.6495	0.857629261
3.6496	0.856946798
3.6497	0.856263727
3.6498	0.855577939
3.6499	0.854892435
3.65	0.854207184
3.6501	0.853517326
3.6502	0.852820105
3.6503	0.852117734
3.6504	0.851413558
3.6505	0.850706355
3.6506	0.849997603
3.6507	0.849285882
3.6508	0.848573442
3.6509	0.847858413
3.651	0.847140381
3.6511	0.846417982
3.6512	0.845686171
3.6513	0.844948753
3.6514	0.844210328
3.6515	0.843470706
3.6516	0.842729737
3.6517	0.841988036
3.6518	0.841244584
3.6519	0.840500777
3.652	0.839755187
3.6521	0.839008056
3.6522	0.838260775
3.6523	0.837508936
3.6524	0.836745854
3.6525	0.835974873
3.6526	0.835201457
3.6527	0.834425423
3.6528	0.833647395
3.6529	0.832862264
3.653	0.832074291
3.6531	0.83128201
3.6532	0.830486904
3.6533	0.82968543
3.6534	0.828880843
3.6535	0.828074324
3.6536	0.827263367
3.6537	0.82645035
3.6538	0.825634679
3.6539	0.824815282
3.654	0.823989585
3.6541	0.823162708
3.6542	0.822334566
3.6543	0.821502204
3.6544	0.820667943
3.6545	0.819831278
3.6546	0.818993726
3.6547	0.818151978
3.6548	0.817306615
3.6549	0.816458845
3.655	0.81561392
3.6551	0.81476739
3.6552	0.813919618
3.6553	0.813069592
3.6554	0.812216008
3.6555	0.811360905
3.6556	0.810503292
3.6557	0.809644107
3.6558	0.808782301
3.6559	0.807913376
3.656	0.807038298
3.6561	0.806160275
3.6562	0.80528055
3.6563	0.804401939
3.6564	0.8035192
3.6565	0.802632684
3.6566	0.801740135
3.6567	0.800843087
3.6568	0.799943859
3.6569	0.799042587
3.657	0.79813628
3.6571	0.797231438
3.6572	0.796322272
3.6573	0.795412579
3.6574	0.79450253
3.6575	0.793591358
3.6576	0.792679757
3.6577	0.791762238
3.6578	0.790844049
3.6579	0.789922798
3.658	0.788998504
3.6581	0.788069484
3.6582	0.787139787
3.6583	0.786208253
3.6584	0.785271898
3.6585	0.784331305
3.6586	0.783385413
3.6587	0.782435843
3.6588	0.781480859
3.6589	0.780520667
3.659	0.779552631
3.6591	0.778581573
3.6592	0.777610082
3.6593	0.776636593
3.6594	0.775656734
3.6595	0.774667666
3.6596	0.77367287
3.6597	0.772675707
3.6598	0.77167647
3.6599	0.770678077
3.66	0.769677011
3.6601	0.768674055
3.6602	0.767669675
3.6603	0.766663951
3.6604	0.765657938
3.6605	0.764653807
3.6606	0.763647728
3.6607	0.762637726
3.6608	0.761626412
3.6609	0.760613604
3.661	0.759601517
3.6611	0.758588222
3.6612	0.757574708
3.6613	0.756554455
3.6614	0.755527661
3.6615	0.754497274
3.6616	0.753464759
3.6617	0.752420804
3.6618	0.751371759
3.6619	0.750316789
3.662	0.74926158
3.6621	0.748201533
3.6622	0.747139466
3.6623	0.74607704
3.6624	0.74501329
3.6625	0.743948613
3.6626	0.742883029
3.6627	0.741817818
3.6628	0.740747016
3.6629	0.739675443
3.663	0.738603488
3.6631	0.737529336
3.6632	0.736452007
3.6633	0.735371159
3.6634	0.734288294
3.6635	0.73320341
3.6636	0.732113367
3.6637	0.73102177
3.6638	0.729927732
3.6639	0.728832664
3.664	0.727735436
3.6641	0.726636359
3.6642	0.725535364
3.6643	0.724432852
3.6644	0.723328007
3.6645	0.722216211
3.6646	0.721104922
3.6647	0.719989691
3.6648	0.718870561
3.6649	0.717747477
3.665	0.716615366
3.6651	0.715477933
3.6652	0.714337889
3.6653	0.71319839
3.6654	0.712058354
3.6655	0.710915647
3.6656	0.709771178
3.6657	0.708625314
3.6658	0.707478563
3.6659	0.706330613
3.666	0.705179883
3.6661	0.704024443
3.6662	0.702866623
3.6663	0.701704695
3.6664	0.700535667
3.6665	0.699363338
3.6666	0.698188558
3.6667	0.697012773
3.6668	0.695833664
3.6669	0.694654659
3.667	0.693474879
3.6671	0.692294088
3.6672	0.691111541
3.6673	0.689925692
3.6674	0.68873895
3.6675	0.6875489
3.6676	0.686359803
3.6677	0.685169919
3.6678	0.6839786
3.6679	0.682787268
3.668	0.681590068
3.6681	0.680387007
3.6682	0.679183209
3.6683	0.67797716
3.6684	0.676768068
3.6685	0.67555445
3.6686	0.674338064
3.6687	0.673120308
3.6688	0.67190099
3.6689	0.670677015
3.669	0.669451131
3.6691	0.66822414
3.6692	0.666995388
3.6693	0.665764157
3.6694	0.664528915
3.6695	0.663289051
3.6696	0.662046119
3.6697	0.66080281
3.6698	0.659558287
3.6699	0.658308552
3.67	0.657057315
3.6701	0.655801147
3.6702	0.65454162
3.6703	0.653280069
3.6704	0.652018493
3.6705	0.65075452
3.6706	0.649488172
3.6707	0.648221874
3.6708	0.646956585
3.6709	0.64568793
3.671	0.644415618
3.6711	0.643139868
3.6712	0.641863501
3.6713	0.640587115
3.6714	0.639309453
3.6715	0.638029533
3.6716	0.636747782
3.6717	0.635465172
3.6718	0.634178185
3.6719	0.632886683
3.672	0.63159383
3.6721	0.63029653
3.6722	0.628998915
3.6723	0.627699158
3.6724	0.626396788
3.6725	0.625092029
3.6726	0.623783415
3.6727	0.622472775
3.6728	0.621158874
3.6729	0.619843089
3.673	0.61852424
3.6731	0.617201401
3.6732	0.615872537
3.6733	0.614541616
3.6734	0.613209714
3.6735	0.611876428
3.6736	0.610539467
3.6737	0.609198273
3.6738	0.607853884
3.6739	0.606505326
3.674	0.605154917
3.6741	0.603804145
3.6742	0.602450313
3.6743	0.601097886
3.6744	0.599743574
3.6745	0.598385674
3.6746	0.597025228
3.6747	0.595664821
3.6748	0.594301037
3.6749	0.592934851
3.675	0.591565124
3.6751	0.59019438
3.6752	0.588822638
3.6753	0.587448822
3.6754	0.5860702
3.6755	0.584690206
3.6756	0.583308486
3.6757	0.581925334
3.6758	0.580540516
3.6759	0.579152438
3.676	0.577762095
3.6761	0.576368912
3.6762	0.574972428
3.6763	0.573572916
3.6764	0.572172203
3.6765	0.570766715
3.6766	0.569355532
3.6767	0.567942822
3.6768	0.56653087
3.6769	0.565118088
3.677	0.563705575
3.6771	0.56229417
3.6772	0.560881681
3.6773	0.559468459
3.6774	0.558055377
3.6775	0.556640543
3.6776	0.555224555
3.6777	0.553802206
3.6778	0.552374816
3.6779	0.550946143
3.678	0.549518013
3.6781	0.54809067
3.6782	0.546663142
3.6783	0.545233136
3.6784	0.543799202
3.6785	0.542360458
3.6786	0.54091973
3.6787	0.53947738
3.6788	0.538034068
3.6789	0.536588586
3.679	0.535141776
3.6791	0.53369536
3.6792	0.532247839
3.6793	0.5307952
3.6794	0.52933912
3.6795	0.527879277
3.6796	0.526417179
3.6797	0.524952201
3.6798	0.523485699
3.6799	0.522013706
3.68	0.520539596
3.6801	0.519064497
3.6802	0.517590115
3.6803	0.516116795
3.6804	0.514643295
3.6805	0.513167398
3.6806	0.511690294
3.6807	0.510211326
3.6808	0.508726015
3.6809	0.507237928
3.681	0.505749073
3.6811	0.504257723
3.6812	0.502760284
3.6813	0.501266591
3.6814	0.499769027
3.6815	0.498268928
3.6816	0.496765477
3.6817	0.49526169
3.6818	0.493754337
3.6819	0.492245779
3.682	0.490736719
3.6821	0.489227682
3.6822	0.487716493
3.6823	0.486204265
3.6824	0.484692266
3.6825	0.483178511
3.6826	0.481663398
3.6827	0.480146983
3.6828	0.478629618
3.6829	0.477111779
3.683	0.475589296
3.6831	0.474062142
3.6832	0.472531057
3.6833	0.470996684
3.6834	0.469460109
3.6835	0.467921548
3.6836	0.466386217
3.6837	0.464851102
3.6838	0.463311136
3.6839	0.461763841
3.684	0.460213407
3.6841	0.458662621
3.6842	0.457111039
3.6843	0.455560071
3.6844	0.454008305
3.6845	0.452455362
3.6846	0.450904051
3.6847	0.449351433
3.6848	0.447796527
3.6849	0.446239524
3.685	0.444680543
3.6851	0.443117987
3.6852	0.441554109
3.6853	0.439990832
3.6854	0.438427602
3.6855	0.436864566
3.6856	0.43529974
3.6857	0.433729511
3.6858	0.432158014
3.6859	0.430584693
3.686	0.429008913
3.6861	0.427430671
3.6862	0.425851421
3.6863	0.424269471
3.6864	0.422686215
3.6865	0.421101644
3.6866	0.419515579
3.6867	0.417928045
3.6868	0.41633914
3.6869	0.414748235
3.687	0.413154888
3.6871	0.411557377
3.6872	0.409960588
3.6873	0.408363043
3.6874	0.406764676
3.6875	0.405164308
3.6876	0.403563039
3.6877	0.401959168
3.6878	0.400356121
3.6879	0.398748472
3.688	0.397139057
3.6881	0.39552733
3.6882	0.393914728
3.6883	0.392302575
3.6884	0.390690348
3.6885	0.389076708
3.6886	0.387461858
3.6887	0.385845091
3.6888	0.384222003
3.6889	0.382594882
3.689	0.380967518
3.6891	0.379341348
3.6892	0.377707694
3.6893	0.376071456
3.6894	0.374435162
3.6895	0.372799504
3.6896	0.371161716
3.6897	0.369524049
3.6898	0.367885168
3.6899	0.366239964
3.69	0.364596245
3.6901	0.362952804
3.6902	0.361309444
3.6903	0.359663683
3.6904	0.358018593
3.6905	0.356374156
3.6906	0.354728828
3.6907	0.353083217
3.6908	0.351438877
3.6909	0.349793349
3.691	0.348147992
3.6911	0.346503271
3.6912	0.344856467
3.6913	0.343210594
3.6914	0.341564022
3.6915	0.339911582
3.6916	0.338257665
3.6917	0.33660462
3.6918	0.334950411
3.6919	0.333291979
3.692	0.33163021
3.6921	0.329968997
3.6922	0.328304545
3.6923	0.326639132
3.6924	0.324971172
3.6925	0.323302727
3.6926	0.321636182
3.6927	0.319968625
3.6928	0.318300186
3.6929	0.316630483
3.693	0.314959041
3.6931	0.313285821
3.6932	0.311609089
3.6933	0.309928972
3.6934	0.308250953
3.6935	0.30656787
3.6936	0.304879914
3.6937	0.303191629
3.6938	0.301502173
3.6939	0.299809215
3.694	0.298114755
3.6941	0.296417331
3.6942	0.294719672
3.6943	0.293022476
3.6944	0.291323656
3.6945	0.289624958
3.6946	0.287922114
3.6947	0.286216484
3.6948	0.284514381
3.6949	0.28281102
3.695	0.281105884
3.6951	0.279401625
3.6952	0.27769873
3.6953	0.275996613
3.6954	0.274293539
3.6955	0.272588604
3.6956	0.270883907
3.6957	0.269177853
3.6958	0.26746867
3.6959	0.26576077
3.696	0.264053183
3.6961	0.262343391
3.6962	0.260631916
3.6963	0.258919487
3.6964	0.257203003
3.6965	0.255482716
3.6966	0.253760948
3.6967	0.252036575
3.6968	0.250312625
3.6969	0.248587266
3.697	0.246863763
3.6971	0.245144372
3.6972	0.243425982
3.6973	0.241705226
3.6974	0.239978158
3.6975	0.238252251
3.6976	0.236526018
3.6977	0.234798674
3.6978	0.233068976
3.6979	0.231338716
3.698	0.229608448
3.6981	0.227878958
3.6982	0.226151508
3.6983	0.224422729
3.6984	0.222688818
3.6985	0.220953281
3.6986	0.219214611
3.6987	0.217475375
3.6988	0.215735613
3.6989	0.213996017
3.699	0.212256382
3.6991	0.210516889
3.6992	0.208776464
3.6993	0.207034962
3.6994	0.205290051
3.6995	0.203547657
3.6996	0.201804696
3.6997	0.200061456
3.6998	0.198318029
3.6999	0.196573631
3.7	0.194829315
3.7001	0.193083627
3.7002	0.191338345
3.7003	0.189590442
3.7004	0.187842295
3.7005	0.186092392
3.7006	0.184342638
3.7007	0.18259167
3.7008	0.180839162
3.7009	0.179085385
3.701	0.177330238
3.7011	0.17557513
3.7012	0.173819014
3.7013	0.17205679
3.7014	0.170291609
3.7015	0.16852524
3.7016	0.16676017
3.7017	0.164992647
3.7018	0.163225436
3.7019	0.161457285
3.702	0.159690619
3.7021	0.157925962
3.7022	0.156161404
3.7023	0.1543988
3.7024	0.152633868
3.7025	0.150867024
3.7026	0.149100221
3.7027	0.147330057
3.7028	0.145561842
3.7029	0.143794889
3.703	0.142025029
3.7031	0.140252824
3.7032	0.138481605
3.7033	0.136706956
3.7034	0.134932368
3.7035	0.13315764
3.7036	0.131384713
3.7037	0.129612445
3.7038	0.12784009
3.7039	0.126068357
3.704	0.124296287
3.7041	0.122523104
3.7042	0.120750279
3.7043	0.118976863
3.7044	0.117202291
3.7045	0.115427264
3.7046	0.113651142
3.7047	0.111877081
3.7048	0.110105825
3.7049	0.108333806
3.705	0.106562378
3.7051	0.104786915
3.7052	0.103009137
3.7053	0.101230294
3.7054	0.099450006
3.7055	0.09766982
3.7056	0.095888288
3.7057	0.094107124
3.7058	0.09232605
3.7059	0.090543511
3.706	0.088760247
3.7061	0.086977247
3.7062	0.085194309
3.7063	0.08340717
3.7064	0.08162164
3.7065	0.079835115
3.7066	0.078048477
3.7067	0.076261137
3.7068	0.074472925
3.7069	0.072685614
3.707	0.070899554
3.7071	0.069109971
3.7072	0.067318571
3.7073	0.065528759
3.7074	0.063740246
3.7075	0.061951412
3.7076	0.060163505
3.7077	0.05837469
3.7078	0.056583096
3.7079	0.054790241
3.708	0.052997849
3.7081	0.05120662
3.7082	0.049417177
3.7083	0.047627487
3.7084	0.045837433
3.7085	0.044048073
3.7086	0.04225988
3.7087	0.040470065
3.7088	0.038678962
3.7089	0.036888799
3.709	0.035097373
3.7091	0.033304503
3.7092	0.031511202
3.7093	0.029713025
3.7094	0.027912891
3.7095	0.026112276
3.7096	0.024311128
3.7097	0.022508806
3.7098	0.020708323
3.7099	0.018907062
3.71	0.017105049
3.7101	0.015305151
3.7102	0.013506423
3.7103	0.011706043
3.7104	0.00991123
3.7105	0.008116022
3.7106	0.006318375
3.7107	0.004519067
3.7108	0.002718541
3.7109	0.00091756
3.711	-0.000883747
3.7111	-0.002684593
3.7112	-0.004485355
3.7113	-0.006284557
3.7114	-0.008083707
3.7115	-0.009883594
3.7116	-0.011683194
3.7117	-0.013483798
3.7118	-0.015283156
3.7119	-0.017083138
3.712	-0.01888356
3.7121	-0.020684253
3.7122	-0.022484497
3.7123	-0.024286217
3.7124	-0.026087219
3.7125	-0.027890056
3.7126	-0.029694627
3.7127	-0.031497949
3.7128	-0.033298746
3.7129	-0.035097989
3.713	-0.03689876
3.7131	-0.038700557
3.7132	-0.040500352
3.7133	-0.042297368
3.7134	-0.044094959
3.7135	-0.045891827
3.7136	-0.047688476
3.7137	-0.049483883
3.7138	-0.051280604
3.7139	-0.053075342
3.714	-0.054868783
3.7141	-0.056661598
3.7142	-0.058457836
3.7143	-0.060255597
3.7144	-0.062053881
3.7145	-0.063858818
3.7146	-0.065659488
3.7147	-0.067460802
3.7148	-0.069261919
3.7149	-0.071062924
3.715	-0.072863134
3.7151	-0.074663918
3.7152	-0.07646308
3.7153	-0.078261424
3.7154	-0.080058966
3.7155	-0.081856739
3.7156	-0.08365722
3.7157	-0.085456989
3.7158	-0.087260769
3.7159	-0.089060772
3.716	-0.090861714
3.7161	-0.092659811
3.7162	-0.094455821
3.7163	-0.09624936
3.7164	-0.098042124
3.7165	-0.09983698
3.7166	-0.101631608
3.7167	-0.103426576
3.7168	-0.105220549
3.7169	-0.107013212
3.717	-0.108804327
3.7171	-0.110594705
3.7172	-0.112384319
3.7173	-0.114176143
3.7174	-0.115970079
3.7175	-0.117763001
3.7176	-0.119554321
3.7177	-0.121345385
3.7178	-0.123137921
3.7179	-0.124929719
3.718	-0.126718095
3.7181	-0.128506401
3.7182	-0.130294996
3.7183	-0.132084564
3.7184	-0.133871897
3.7185	-0.135660633
3.7186	-0.137451895
3.7187	-0.139243961
3.7188	-0.141034391
3.7189	-0.142825159
3.719	-0.144617576
3.7191	-0.146411722
3.7192	-0.148204912
3.7193	-0.149997248
3.7194	-0.151786978
3.7195	-0.153575342
3.7196	-0.15536264
3.7197	-0.157150894
3.7198	-0.158940193
3.7199	-0.160728542
3.72	-0.162517147
3.7201	-0.164304393
3.7202	-0.166091311
3.7203	-0.16787454
3.7204	-0.169653781
3.7205	-0.17142876
3.7206	-0.173208028
3.7207	-0.17498464
3.7208	-0.176761952
3.7209	-0.178539836
3.721	-0.180315368
3.7211	-0.182090102
3.7212	-0.183863384
3.7213	-0.185637424
3.7214	-0.187410311
3.7215	-0.189180829
3.7216	-0.190952303
3.7217	-0.192721324
3.7218	-0.194489137
3.7219	-0.196259048
3.722	-0.198026516
3.7221	-0.199795215
3.7222	-0.201563033
3.7223	-0.203332264
3.7224	-0.205101806
3.7225	-0.206869678
3.7226	-0.208636727
3.7227	-0.210401205
3.7228	-0.212164907
3.7229	-0.213929567
3.723	-0.215699212
3.7231	-0.217469982
3.7232	-0.219240435
3.7233	-0.221009872
3.7234	-0.222777258
3.7235	-0.224542034
3.7236	-0.226306085
3.7237	-0.228070538
3.7238	-0.229833574
3.7239	-0.231599227
3.724	-0.23336575
3.7241	-0.235129768
3.7242	-0.236892396
3.7243	-0.238654882
3.7244	-0.240414709
3.7245	-0.242172938
3.7246	-0.243930295
3.7247	-0.245685754
3.7248	-0.247439965
3.7249	-0.249193088
3.725	-0.250945127
3.7251	-0.252695968
3.7252	-0.254447416
3.7253	-0.256196745
3.7254	-0.257945132
3.7255	-0.259692656
3.7256	-0.261438734
3.7257	-0.263185775
3.7258	-0.264929941
3.7259	-0.266672905
3.726	-0.268415592
3.7261	-0.270159258
3.7262	-0.271902732
3.7263	-0.273645842
3.7264	-0.275389121
3.7265	-0.27713227
3.7266	-0.278872968
3.7267	-0.280612687
3.7268	-0.282354886
3.7269	-0.284094105
3.727	-0.285831802
3.7271	-0.287567551
3.7272	-0.2893025
3.7273	-0.291033523
3.7274	-0.292763674
3.7275	-0.294495873
3.7276	-0.296227022
3.7277	-0.297956826
3.7278	-0.299685297
3.7279	-0.301414075
3.728	-0.303142033
3.7281	-0.304870415
3.7282	-0.306599034
3.7283	-0.308328086
3.7284	-0.310053548
3.7285	-0.3117787
3.7286	-0.313502206
3.7287	-0.315224201
3.7288	-0.316944838
3.7289	-0.318663059
3.729	-0.32037972
3.7291	-0.322097223
3.7292	-0.323813296
3.7293	-0.325527007
3.7294	-0.327239043
3.7295	-0.32894783
3.7296	-0.330656415
3.7297	-0.332365056
3.7298	-0.334072658
3.7299	-0.335778172
3.73	-0.337481096
3.7301	-0.339183456
3.7302	-0.340884806
3.7303	-0.342586104
3.7304	-0.344285959
3.7305	-0.345981904
3.7306	-0.347677073
3.7307	-0.349373203
3.7308	-0.351070639
3.7309	-0.352767714
3.731	-0.354463855
3.7311	-0.356160017
3.7312	-0.357856418
3.7313	-0.359549416
3.7314	-0.361241091
3.7315	-0.362931249
3.7316	-0.364620121
3.7317	-0.366309507
3.7318	-0.367999516
3.7319	-0.369688547
3.732	-0.37137512
3.7321	-0.373060355
3.7322	-0.374742667
3.7323	-0.376421879
3.7324	-0.378100401
3.7325	-0.379778607
3.7326	-0.381458751
3.7327	-0.383138898
3.7328	-0.384817311
3.7329	-0.386494711
3.733	-0.388171172
3.7331	-0.389846733
3.7332	-0.391519788
3.7333	-0.393194304
3.7334	-0.394867521
3.7335	-0.396541292
3.7336	-0.398212934
3.7337	-0.399882484
3.7338	-0.40155105
3.7339	-0.403214547
3.734	-0.404876246
3.7341	-0.406537275
3.7342	-0.408195297
3.7343	-0.409850877
3.7344	-0.411505538
3.7345	-0.413158925
3.7346	-0.414807526
3.7347	-0.416452565
3.7348	-0.418096343
3.7349	-0.419739679
3.735	-0.421382602
3.7351	-0.423023655
3.7352	-0.424665583
3.7353	-0.426310079
3.7354	-0.427952483
3.7355	-0.429592727
3.7356	-0.431229053
3.7357	-0.432862854
3.7358	-0.434494499
3.7359	-0.436122528
3.736	-0.437747277
3.7361	-0.439367611
3.7362	-0.440987634
3.7363	-0.442606939
3.7364	-0.444226377
3.7365	-0.445842112
3.7366	-0.447456441
3.7367	-0.449069707
3.7368	-0.450684816
3.7369	-0.452301218
3.737	-0.453915057
3.7371	-0.45552826
3.7372	-0.457139325
3.7373	-0.458746698
3.7374	-0.460350094
3.7375	-0.461953515
3.7376	-0.463559381
3.7377	-0.465164612
3.7378	-0.466769405
3.7379	-0.468376044
3.738	-0.469982478
3.7381	-0.471588208
3.7382	-0.473190927
3.7383	-0.474792291
3.7384	-0.476390548
3.7385	-0.477987384
3.7386	-0.479579763
3.7387	-0.481171452
3.7388	-0.482761725
3.7389	-0.484350323
3.739	-0.485937948
3.7391	-0.487524156
3.7392	-0.489108565
3.7393	-0.490690731
3.7394	-0.492271957
3.7395	-0.493848877
3.7396	-0.495423679
3.7397	-0.496993705
3.7398	-0.498557887
3.7399	-0.500121087
3.74	-0.501684376
3.7401	-0.503246411
3.7402	-0.504807497
3.7403	-0.506369482
3.7404	-0.507931501
3.7405	-0.509492828
3.7406	-0.511052084
3.7407	-0.512608324
3.7408	-0.514163321
3.7409	-0.51571537
3.741	-0.517265691
3.7411	-0.51881319
3.7412	-0.520359652
3.7413	-0.521905081
3.7414	-0.523445538
3.7415	-0.52498646
3.7416	-0.526526662
3.7417	-0.52806605
3.7418	-0.529601049
3.7419	-0.531132186
3.742	-0.532661049
3.7421	-0.534185798
3.7422	-0.535712598
3.7423	-0.537236363
3.7424	-0.538758252
3.7425	-0.540275646
3.7426	-0.541788345
3.7427	-0.543303411
3.7428	-0.544813404
3.7429	-0.546321839
3.743	-0.547827026
3.7431	-0.549331518
3.7432	-0.550840053
3.7433	-0.552348713
3.7434	-0.553855233
3.7435	-0.555359884
3.7436	-0.556863974
3.7437	-0.558364908
3.7438	-0.559863278
3.7439	-0.56135879
3.744	-0.562855471
3.7441	-0.564349057
3.7442	-0.565839371
3.7443	-0.567326862
3.7444	-0.568815356
3.7445	-0.570302575
3.7446	-0.571784849
3.7447	-0.573264944
3.7448	-0.574741853
3.7449	-0.576219576
3.745	-0.577697548
3.7451	-0.579174068
3.7452	-0.580647431
3.7453	-0.582118302
3.7454	-0.583588078
3.7455	-0.585054952
3.7456	-0.586517671
3.7457	-0.587979271
3.7458	-0.589438377
3.7459	-0.590893677
3.746	-0.592346323
3.7461	-0.593796659
3.7462	-0.595246431
3.7463	-0.596693508
3.7464	-0.598138376
3.7465	-0.599579493
3.7466	-0.601017041
3.7467	-0.602449502
3.7468	-0.603883013
3.7469	-0.605316299
3.747	-0.606748169
3.7471	-0.608177384
3.7472	-0.609603182
3.7473	-0.611028174
3.7474	-0.612451634
3.7475	-0.613875162
3.7476	-0.615294635
3.7477	-0.616711633
3.7478	-0.618128614
3.7479	-0.619538003
3.748	-0.620947091
3.7481	-0.622353721
3.7482	-0.623760565
3.7483	-0.62516478
3.7484	-0.626565778
3.7485	-0.627968735
3.7486	-0.629366711
3.7487	-0.630763816
3.7488	-0.63215779
3.7489	-0.63355052
3.749	-0.634940987
3.7491	-0.636328708
3.7492	-0.637713368
3.7493	-0.639094775
3.7494	-0.640473456
3.7495	-0.641848996
3.7496	-0.643225898
3.7497	-0.644605033
3.7498	-0.645980356
3.7499	-0.647354653
3.75	-0.648727398
3.7501	-0.650096066
3.7502	-0.651463361
3.7503	-0.65282883
3.7504	-0.654190279
3.7505	-0.655545067
3.7506	-0.6568966
3.7507	-0.65824098
3.7508	-0.659582131
3.7509	-0.660919159
3.751	-0.662254203
3.7511	-0.663588649
3.7512	-0.664922505
3.7513	-0.666259059
3.7514	-0.667593561
3.7515	-0.668928806
3.7516	-0.670265175
3.7517	-0.671601489
3.7518	-0.672935977
3.7519	-0.674267853
3.752	-0.675599967
3.7521	-0.676931106
3.7522	-0.678260665
3.7523	-0.679584081
3.7524	-0.680904859
3.7525	-0.682221117
3.7526	-0.683534607
3.7527	-0.684844358
3.7528	-0.686153913
3.7529	-0.687463104
3.753	-0.688772233
3.7531	-0.690078301
3.7532	-0.691381361
3.7533	-0.692683741
3.7534	-0.693981037
3.7535	-0.695276584
3.7536	-0.696568766
3.7537	-0.6978591
3.7538	-0.699144709
3.7539	-0.700428553
3.754	-0.701709104
3.7541	-0.702987229
3.7542	-0.704260603
3.7543	-0.705528811
3.7544	-0.706795469
3.7545	-0.708060687
3.7546	-0.709321881
3.7547	-0.71058325
3.7548	-0.71183818
3.7549	-0.713088902
3.755	-0.714338892
3.7551	-0.715581409
3.7552	-0.71682058
3.7553	-0.718058541
3.7554	-0.71929475
3.7555	-0.72052682
3.7556	-0.721757495
3.7557	-0.722987114
3.7558	-0.724210984
3.7559	-0.7254339
3.756	-0.726653208
3.7561	-0.727870564
3.7562	-0.729085685
3.7563	-0.730297166
3.7564	-0.731506145
3.7565	-0.732715183
3.7566	-0.733923087
3.7567	-0.735125705
3.7568	-0.736325446
3.7569	-0.737524305
3.757	-0.738723504
3.7571	-0.739915863
3.7572	-0.741096486
3.7573	-0.74227765
3.7574	-0.743458687
3.7575	-0.744639583
3.7576	-0.74581896
3.7577	-0.746996825
3.7578	-0.748173943
3.7579	-0.749353042
3.758	-0.750529195
3.7581	-0.751701763
3.7582	-0.752870961
3.7583	-0.754035135
3.7584	-0.755197998
3.7585	-0.75636142
3.7586	-0.757515412
3.7587	-0.758673534
3.7588	-0.759825258
3.7589	-0.76097403
3.759	-0.762117363
3.7591	-0.763258416
3.7592	-0.764398003
3.7593	-0.765535294
3.7594	-0.766670858
3.7595	-0.767809148
3.7596	-0.768940214
3.7597	-0.77006904
3.7598	-0.771194193
3.7599	-0.772313976
3.76	-0.7734317
3.7601	-0.77454605
3.7602	-0.775654386
3.7603	-0.776762867
3.7604	-0.777870439
3.7605	-0.778976306
3.7606	-0.780079296
3.7607	-0.781174525
3.7608	-0.78226854
3.7609	-0.783362994
3.761	-0.784455409
3.7611	-0.785546468
3.7612	-0.786638339
3.7613	-0.787727002
3.7614	-0.788811915
3.7615	-0.789889028
3.7616	-0.790957559
3.7617	-0.792025455
3.7618	-0.793093706
3.7619	-0.794159221
3.762	-0.795219081
3.7621	-0.796267717
3.7622	-0.797323095
3.7623	-0.798379505
3.7624	-0.799433344
3.7625	-0.800485673
3.7626	-0.801534834
3.7627	-0.802582719
3.7628	-0.803626218
3.7629	-0.804668458
3.763	-0.805708646
3.7631	-0.806748017
3.7632	-0.807786851
3.7633	-0.808822826
3.7634	-0.809853159
3.7635	-0.810878879
3.7636	-0.811900997
3.7637	-0.812917172
3.7638	-0.813931329
3.7639	-0.814941909
3.764	-0.815944934
3.7641	-0.81693896
3.7642	-0.817931807
3.7643	-0.818920534
3.7644	-0.819910527
3.7645	-0.820902168
3.7646	-0.82189308
3.7647	-0.822881263
3.7648	-0.823864176
3.7649	-0.824844955
3.765	-0.825823546
3.7651	-0.826803621
3.7652	-0.827781308
3.7653	-0.828759086
3.7654	-0.82973457
3.7655	-0.830707306
3.7656	-0.831673504
3.7657	-0.832629506
3.7658	-0.833584131
3.7659	-0.834538015
3.766	-0.835489968
3.7661	-0.836441863
3.7662	-0.837391022
3.7663	-0.838334679
3.7664	-0.839275719
3.7665	-0.840213188
3.7666	-0.841148986
3.7667	-0.84208279
3.7668	-0.843011288
3.7669	-0.843936556
3.767	-0.844854306
3.7671	-0.845770045
3.7672	-0.846682616
3.7673	-0.847592025
3.7674	-0.848500347
3.7675	-0.849403269
3.7676	-0.850302484
3.7677	-0.851199017
3.7678	-0.852092661
3.7679	-0.852985416
3.768	-0.853874013
3.7681	-0.854759422
3.7682	-0.85564058
3.7683	-0.856514305
3.7684	-0.857381443
3.7685	-0.858240306
3.7686	-0.859095419
3.7687	-0.859946714
3.7688	-0.860796813
3.7689	-0.861646366
3.769	-0.86249261
3.7691	-0.863334693
3.7692	-0.864175123
3.7693	-0.865015558
3.7694	-0.865852073
3.7695	-0.86669181
3.7696	-0.86753077
3.7697	-0.868367035
3.7698	-0.869205573
3.7699	-0.870041539
3.77	-0.870875252
3.7701	-0.87170585
3.7702	-0.872533034
3.7703	-0.873363087
3.7704	-0.874195022
3.7705	-0.875022044
3.7706	-0.875852506
3.7707	-0.876670352
3.7708	-0.877485185
3.7709	-0.878294447
3.771	-0.879102228
3.7711	-0.879907312
3.7712	-0.880706809
3.7713	-0.881499046
3.7714	-0.882282953
3.7715	-0.883062314
3.7716	-0.88383934
3.7717	-0.88461108
3.7718	-0.88537775
3.7719	-0.886139229
3.772	-0.886899162
3.7721	-0.887654131
3.7722	-0.88841029
3.7723	-0.889160884
3.7724	-0.889908416
3.7725	-0.89065682
3.7726	-0.891405502
3.7727	-0.892149628
3.7728	-0.892889284
3.7729	-0.893627802
3.773	-0.89436344
3.7731	-0.895095949
3.7732	-0.895823478
3.7733	-0.896547384
3.7734	-0.897268748
3.7735	-0.897988402
3.7736	-0.898703837
3.7737	-0.899416354
3.7738	-0.90012573
3.7739	-0.900831788
3.774	-0.901535202
3.7741	-0.902233837
3.7742	-0.902926933
3.7743	-0.903618586
3.7744	-0.904307134
3.7745	-0.904993862
3.7746	-0.905678521
3.7747	-0.906357658
3.7748	-0.90702898
3.7749	-0.907700633
3.775	-0.908371222
3.7751	-0.909038484
3.7752	-0.909706363
3.7753	-0.91037416
3.7754	-0.911038933
3.7755	-0.911699831
3.7756	-0.912354112
3.7757	-0.913006581
3.7758	-0.913659257
3.7759	-0.914305952
3.776	-0.914945627
3.7761	-0.91558288
3.7762	-0.916216024
3.7763	-0.916844251
3.7764	-0.91746975
3.7765	-0.918092225
3.7766	-0.918708077
3.7767	-0.919321092
3.7768	-0.919932729
3.7769	-0.920541363
3.777	-0.921144491
3.7771	-0.921744536
3.7772	-0.922343242
3.7773	-0.922936701
3.7774	-0.923535067
3.7775	-0.92412069
3.7776	-0.924700001
3.7777	-0.92527329
3.7778	-0.92584246
3.7779	-0.926409721
3.778	-0.9269691
3.7781	-0.927525797
3.7782	-0.928077939
3.7783	-0.928631251
3.7784	-0.929190969
3.7785	-0.929747498
3.7786	-0.930301571
3.7787	-0.930852627
3.7788	-0.931401185
3.7789	-0.931947636
3.779	-0.932496502
3.7791	-0.933043479
3.7792	-0.933587195
3.7793	-0.934129781
3.7794	-0.934669671
3.7795	-0.93520931
3.7796	-0.935744277
3.7797	-0.936273324
3.7798	-0.936798422
3.7799	-0.937321068
3.78	-0.937838919
3.7801	-0.938355389
3.7802	-0.93886834
3.7803	-0.939379273
3.7804	-0.939886454
3.7805	-0.940391459
3.7806	-0.940891049
3.7807	-0.941386675
3.7808	-0.941873713
3.7809	-0.942358229
3.781	-0.942838516
3.7811	-0.943307189
3.7812	-0.943773109
3.7813	-0.94423192
3.7814	-0.944682806
3.7815	-0.945133679
3.7816	-0.945581368
3.7817	-0.946024068
3.7818	-0.946461766
3.7819	-0.946896805
3.782	-0.94732811
3.7821	-0.947754063
3.7822	-0.948174045
3.7823	-0.948597845
3.7824	-0.949020305
3.7825	-0.949436768
3.7826	-0.949848494
3.7827	-0.950261231
3.7828	-0.950670834
3.7829	-0.951079607
3.783	-0.951487746
3.7831	-0.951891876
3.7832	-0.952286571
3.7833	-0.952668051
3.7834	-0.953044911
3.7835	-0.953421569
3.7836	-0.953796356
3.7837	-0.95416827
3.7838	-0.954544768
3.7839	-0.954918123
3.784	-0.955291995
3.7841	-0.955661778
3.7842	-0.95603059
3.7843	-0.956401129
3.7844	-0.956768183
3.7845	-0.957129546
3.7846	-0.957487207
3.7847	-0.957840704
3.7848	-0.95818827
3.7849	-0.958532432
3.785	-0.958874873
3.7851	-0.959216315
3.7852	-0.959557699
3.7853	-0.959900094
3.7854	-0.960234247
3.7855	-0.960563218
3.7856	-0.960885917
3.7857	-0.961205833
3.7858	-0.961520192
3.7859	-0.961831229
3.786	-0.962139438
3.7861	-0.962443576
3.7862	-0.962746465
3.7863	-0.96304936
3.7864	-0.963353509
3.7865	-0.963654703
3.7866	-0.963947144
3.7867	-0.964245588
3.7868	-0.964542645
3.7869	-0.96483593
3.787	-0.96512775
3.7871	-0.965415981
3.7872	-0.965697032
3.7873	-0.96597305
3.7874	-0.966244627
3.7875	-0.966505841
3.7876	-0.966766064
3.7877	-0.967018808
3.7878	-0.967266469
3.7879	-0.967502945
3.788	-0.96773286
3.7881	-0.967960699
3.7882	-0.968186295
3.7883	-0.968407137
3.7884	-0.968617375
3.7885	-0.968821243
3.7886	-0.969023256
3.7887	-0.969223154
3.7888	-0.969420191
3.7889	-0.969613569
3.789	-0.969803813
3.7891	-0.969989149
3.7892	-0.9701738
3.7893	-0.970353304
3.7894	-0.970527906
3.7895	-0.970698382
3.7896	-0.970867657
3.7897	-0.971033861
3.7898	-0.971197323
3.7899	-0.971357106
3.79	-0.971513985
3.7901	-0.971670246
3.7902	-0.971824615
3.7903	-0.971977404
3.7904	-0.972124136
3.7905	-0.972267797
3.7906	-0.972411801
3.7907	-0.972549846
3.7908	-0.972687471
3.7909	-0.972822626
3.791	-0.972956278
3.7911	-0.973086563
3.7912	-0.973208354
3.7913	-0.97332695
3.7914	-0.973444404
3.7915	-0.9735613
3.7916	-0.973676578
3.7917	-0.973789656
3.7918	-0.973900969
3.7919	-0.974011247
3.792	-0.974118488
3.7921	-0.974219299
3.7922	-0.974312514
3.7923	-0.974403691
3.7924	-0.974493419
3.7925	-0.97457745
3.7926	-0.974657435
3.7927	-0.974733999
3.7928	-0.974805876
3.7929	-0.974870817
3.793	-0.974932607
3.7931	-0.974994585
3.7932	-0.97505072
3.7933	-0.975103628
3.7934	-0.975153484
3.7935	-0.975202016
3.7936	-0.975242833
3.7937	-0.975282965
3.7938	-0.975325134
3.7939	-0.975366758
3.794	-0.975405527
3.7941	-0.975439349
3.7942	-0.975461591
3.7943	-0.975476116
3.7944	-0.975486793
3.7945	-0.975497283
3.7946	-0.97550617
3.7947	-0.975512745
3.7948	-0.975518797
3.7949	-0.975524802
3.795	-0.975523459
3.7951	-0.975516541
3.7952	-0.975506169
3.7953	-0.975496624
3.7954	-0.975487782
3.7955	-0.975476233
3.7956	-0.975463546
3.7957	-0.975443615
3.7958	-0.975420709
3.7959	-0.975395724
3.796	-0.975366915
3.7961	-0.975334354
3.7962	-0.975298619
3.7963	-0.975256055
3.7964	-0.975208881
3.7965	-0.975154937
3.7966	-0.975096428
3.7967	-0.975035453
3.7968	-0.974971382
3.7969	-0.974906225
3.797	-0.974838136
3.7971	-0.974765923
3.7972	-0.974690717
3.7973	-0.974611952
3.7974	-0.974533336
3.7975	-0.974457627
3.7976	-0.974378562
3.7977	-0.974294715
3.7978	-0.974201866
3.7979	-0.974091086
3.798	-0.973971275
3.7981	-0.973848156
3.7982	-0.973719411
3.7983	-0.973588649
3.7984	-0.973457656
3.7985	-0.973325808
3.7986	-0.973182265
3.7987	-0.973031832
3.7988	-0.972877182
3.7989	-0.972720614
3.799	-0.972560809
3.7991	-0.97239898
3.7992	-0.972235237
3.7993	-0.972069721
3.7994	-0.971898494
3.7995	-0.971721038
3.7996	-0.971538836
3.7997	-0.971357306
3.7998	-0.9711741
3.7999	-0.970990291
3.8	-0.970805149
3.8001	-0.970618276
3.8002	-0.970432452
3.8003	-0.970247679
3.8004	-0.970060738
3.8005	-0.969865094
3.8006	-0.96966321
3.8007	-0.969458526
3.8008	-0.969251143
3.8009	-0.969043712
3.801	-0.968832801
3.8011	-0.968622074
3.8012	-0.968411651
3.8013	-0.968197994
3.8014	-0.967973349
3.8015	-0.967742547
3.8016	-0.967510419
3.8017	-0.967276389
3.8018	-0.96703864
3.8019	-0.966797509
3.802	-0.966554037
3.8021	-0.966310902
3.8022	-0.966064609
3.8023	-0.965819603
3.8024	-0.96557374
3.8025	-0.965329024
3.8026	-0.965082832
3.8027	-0.964831727
3.8028	-0.964576704
3.8029	-0.964318425
3.803	-0.964050875
3.8031	-0.963778947
3.8032	-0.963501415
3.8033	-0.963221823
3.8034	-0.962942975
3.8035	-0.962661526
3.8036	-0.962376054
3.8037	-0.962085648
3.8038	-0.96179107
3.8039	-0.961492118
3.804	-0.961183432
3.8041	-0.960868831
3.8042	-0.960552161
3.8043	-0.960231956
3.8044	-0.959908052
3.8045	-0.959579621
3.8046	-0.959247793
3.8047	-0.958915167
3.8048	-0.958577733
3.8049	-0.958237851
3.805	-0.957895141
3.8051	-0.957548532
3.8052	-0.957200084
3.8053	-0.9568449
3.8054	-0.956482088
3.8055	-0.956118043
3.8056	-0.955754131
3.8057	-0.955388381
3.8058	-0.955019786
3.8059	-0.954651511
3.806	-0.95428063
3.8061	-0.953897865
3.8062	-0.953510932
3.8063	-0.953122669
3.8064	-0.952737264
3.8065	-0.952347866
3.8066	-0.951953766
3.8067	-0.951555797
3.8068	-0.951153606
3.8069	-0.950752637
3.807	-0.950349827
3.8071	-0.949943888
3.8072	-0.949530269
3.8073	-0.949110241
3.8074	-0.948686108
3.8075	-0.948254022
3.8076	-0.947821511
3.8077	-0.947386966
3.8078	-0.946949855
3.8079	-0.946503716
3.808	-0.946051188
3.8081	-0.945596695
3.8082	-0.945141302
3.8083	-0.944680047
3.8084	-0.944211548
3.8085	-0.943746739
3.8086	-0.943278665
3.8087	-0.942807333
3.8088	-0.942335672
3.8089	-0.941862849
3.809	-0.941387256
3.8091	-0.94091002
3.8092	-0.940429902
3.8093	-0.939936946
3.8094	-0.939437731
3.8095	-0.938935158
3.8096	-0.938432039
3.8097	-0.937924658
3.8098	-0.937417691
3.8099	-0.936908269
3.81	-0.936397133
3.8101	-0.93588264
3.8102	-0.935363833
3.8103	-0.934835186
3.8104	-0.934298313
3.8105	-0.933755503
3.8106	-0.933211118
3.8107	-0.932660595
3.8108	-0.932108457
3.8109	-0.931555674
3.811	-0.931002308
3.8111	-0.930446867
3.8112	-0.929890475
3.8113	-0.929333603
3.8114	-0.928772158
3.8115	-0.928209767
3.8116	-0.927643943
3.8117	-0.92707275
3.8118	-0.92650045
3.8119	-0.92592339
3.812	-0.92534369
3.8121	-0.924761298
3.8122	-0.924181132
3.8123	-0.923598642
3.8124	-0.923015106
3.8125	-0.922424451
3.8126	-0.921832984
3.8127	-0.921238684
3.8128	-0.920641544
3.8129	-0.920043925
3.813	-0.919443571
3.8131	-0.91883922
3.8132	-0.918226703
3.8133	-0.917609509
3.8134	-0.916991446
3.8135	-0.916371917
3.8136	-0.915754385
3.8137	-0.915137398
3.8138	-0.914513717
3.8139	-0.91388554
3.814	-0.91325424
3.8141	-0.912614716
3.8142	-0.911970101
3.8143	-0.911323882
3.8144	-0.910673391
3.8145	-0.910020644
3.8146	-0.909363396
3.8147	-0.908706705
3.8148	-0.908047058
3.8149	-0.907381743
3.815	-0.906710235
3.8151	-0.906034353
3.8152	-0.905354886
3.8153	-0.904672584
3.8154	-0.903985214
3.8155	-0.903287667
3.8156	-0.902584066
3.8157	-0.901881703
3.8158	-0.901183213
3.8159	-0.90048194
3.816	-0.899777072
3.8161	-0.899069959
3.8162	-0.898357558
3.8163	-0.897645525
3.8164	-0.896930947
3.8165	-0.896213358
3.8166	-0.895492954
3.8167	-0.894765481
3.8168	-0.894035462
3.8169	-0.893304231
3.817	-0.892570129
3.8171	-0.891832168
3.8172	-0.891090148
3.8173	-0.890343473
3.8174	-0.889594512
3.8175	-0.88884312
3.8176	-0.888090026
3.8177	-0.887332745
3.8178	-0.886571131
3.8179	-0.885806761
3.818	-0.885039849
3.8181	-0.884268689
3.8182	-0.883490597
3.8183	-0.882708625
3.8184	-0.881924701
3.8185	-0.881139949
3.8186	-0.880354207
3.8187	-0.879568172
3.8188	-0.878776676
3.8189	-0.877977703
3.819	-0.87717838
3.8191	-0.876375437
3.8192	-0.875569141
3.8193	-0.874763453
3.8194	-0.873959609
3.8195	-0.873148769
3.8196	-0.872332377
3.8197	-0.871513475
3.8198	-0.870691246
3.8199	-0.869865805
3.82	-0.869038685
3.8201	-0.868209606
3.8202	-0.867377664
3.8203	-0.866548812
3.8204	-0.86571807
3.8205	-0.864885647
3.8206	-0.86404904
3.8207	-0.863207363
3.8208	-0.862357425
3.8209	-0.861502225
3.821	-0.860646609
3.8211	-0.859788939
3.8212	-0.858929052
3.8213	-0.858067662
3.8214	-0.85720197
3.8215	-0.856331093
3.8216	-0.855459238
3.8217	-0.854583444
3.8218	-0.853703196
3.8219	-0.852818985
3.822	-0.851930835
3.8221	-0.851039272
3.8222	-0.850146441
3.8223	-0.849254197
3.8224	-0.84835989
3.8225	-0.847462188
3.8226	-0.846560974
3.8227	-0.845658026
3.8228	-0.844751429
3.8229	-0.843838147
3.823	-0.842919148
3.8231	-0.841996313
3.8232	-0.841071365
3.8233	-0.840144747
3.8234	-0.839211385
3.8235	-0.838274302
3.8236	-0.837325356
3.8237	-0.836371051
3.8238	-0.835416974
3.8239	-0.834462806
3.824	-0.833510378
3.8241	-0.832557727
3.8242	-0.831602206
3.8243	-0.830643982
3.8244	-0.829684559
3.8245	-0.828722011
3.8246	-0.827757288
3.8247	-0.826787266
3.8248	-0.82581447
3.8249	-0.824840966
3.825	-0.823865753
3.8251	-0.82288746
3.8252	-0.821907442
3.8253	-0.820924492
3.8254	-0.819940014
3.8255	-0.818953926
3.8256	-0.817967376
3.8257	-0.816975777
3.8258	-0.815979272
3.8259	-0.814979048
3.826	-0.813977274
3.8261	-0.812973401
3.8262	-0.811969484
3.8263	-0.810964683
3.8264	-0.809956169
3.8265	-0.808947521
3.8266	-0.807932864
3.8267	-0.806914513
3.8268	-0.805892673
3.8269	-0.804868632
3.827	-0.803840215
3.8271	-0.802809184
3.8272	-0.80177731
3.8273	-0.800747472
3.8274	-0.799714133
3.8275	-0.798676524
3.8276	-0.797634012
3.8277	-0.796587094
3.8278	-0.795538076
3.8279	-0.794483008
3.828	-0.793422931
3.8281	-0.792361841
3.8282	-0.791295706
3.8283	-0.790226765
3.8284	-0.789157322
3.8285	-0.788082836
3.8286	-0.787004298
3.8287	-0.785924695
3.8288	-0.784843439
3.8289	-0.783760165
3.829	-0.782675635
3.8291	-0.781589311
3.8292	-0.780499123
3.8293	-0.779403975
3.8294	-0.778302806
3.8295	-0.777198264
3.8296	-0.776088654
3.8297	-0.774975148
3.8298	-0.773860049
3.8299	-0.772746445
3.83	-0.77163179
3.8301	-0.770515373
3.8302	-0.769395217
3.8303	-0.768273897
3.8304	-0.767150434
3.8305	-0.766023991
3.8306	-0.764889393
3.8307	-0.763753396
3.8308	-0.76261656
3.8309	-0.761476851
3.831	-0.760335189
3.8311	-0.759189729
3.8312	-0.758043318
3.8313	-0.75689532
3.8314	-0.755743541
3.8315	-0.754586296
3.8316	-0.753426248
3.8317	-0.752264717
3.8318	-0.75110415
3.8319	-0.749939647
3.832	-0.74876547
3.8321	-0.747588045
3.8322	-0.74640929
3.8323	-0.745228941
3.8324	-0.74405026
3.8325	-0.74286948
3.8326	-0.741684721
3.8327	-0.74049635
3.8328	-0.739302254
3.8329	-0.738105599
3.833	-0.736905809
3.8331	-0.735705937
3.8332	-0.734502376
3.8333	-0.733292772
3.8334	-0.732081218
3.8335	-0.730869639
3.8336	-0.729655486
3.8337	-0.728439835
3.8338	-0.727224178
3.8339	-0.726009426
3.834	-0.724793092
3.8341	-0.723573397
3.8342	-0.722350939
3.8343	-0.721122007
3.8344	-0.719889768
3.8345	-0.718656814
3.8346	-0.717421721
3.8347	-0.716184954
3.8348	-0.714946901
3.8349	-0.713696935
3.835	-0.712446083
3.8351	-0.711191545
3.8352	-0.709939739
3.8353	-0.708689695
3.8354	-0.707437648
3.8355	-0.706181463
3.8356	-0.704920877
3.8357	-0.703653285
3.8358	-0.702385271
3.8359	-0.70111573
3.836	-0.699845574
3.8361	-0.698574414
3.8362	-0.697300018
3.8363	-0.696024445
3.8364	-0.694747004
3.8365	-0.693466982
3.8366	-0.692184781
3.8367	-0.69089942
3.8368	-0.689614447
3.8369	-0.688327249
3.837	-0.687035179
3.8371	-0.685734501
3.8372	-0.684432722
3.8373	-0.683130914
3.8374	-0.681827324
3.8375	-0.680523201
3.8376	-0.679217614
3.8377	-0.677906672
3.8378	-0.676591996
3.8379	-0.675280521
3.838	-0.6739678
3.8381	-0.672653925
3.8382	-0.671337547
3.8383	-0.670019737
3.8384	-0.668699989
3.8385	-0.667378743
3.8386	-0.666056111
3.8387	-0.664731938
3.8388	-0.66340504
3.8389	-0.662074146
3.839	-0.6607364
3.8391	-0.659395608
3.8392	-0.658053742
3.8393	-0.65670985
3.8394	-0.65536193
3.8395	-0.654011927
3.8396	-0.652658465
3.8397	-0.651304779
3.8398	-0.649950229
3.8399	-0.6485918
3.84	-0.647233074
3.8401	-0.645872661
3.8402	-0.644510995
3.8403	-0.643148085
3.8404	-0.641784518
3.8405	-0.640418584
3.8406	-0.639049932
3.8407	-0.63767374
3.8408	-0.636293259
3.8409	-0.634910747
3.841	-0.633526299
3.8411	-0.632139543
3.8412	-0.630750045
3.8413	-0.629358329
3.8414	-0.627964077
3.8415	-0.626567659
3.8416	-0.625169292
3.8417	-0.623770221
3.8418	-0.622360946
3.8419	-0.620948394
3.842	-0.619533353
3.8421	-0.618117307
3.8422	-0.61670183
3.8423	-0.615283392
3.8424	-0.613861588
3.8425	-0.612439093
3.8426	-0.611016634
3.8427	-0.609594621
3.8428	-0.608169803
3.8429	-0.606740108
3.843	-0.605308228
3.8431	-0.603874132
3.8432	-0.602437415
3.8433	-0.601000326
3.8434	-0.599559383
3.8435	-0.598116471
3.8436	-0.596671233
3.8437	-0.595225315
3.8438	-0.593778325
3.8439	-0.592328311
3.844	-0.590879731
3.8441	-0.589433561
3.8442	-0.58798646
3.8443	-0.586535679
3.8444	-0.58508234
3.8445	-0.583628493
3.8446	-0.582171005
3.8447	-0.580711535
3.8448	-0.579250927
3.8449	-0.577786342
3.845	-0.576314158
3.8451	-0.574840095
3.8452	-0.573364748
3.8453	-0.571889561
3.8454	-0.570413256
3.8455	-0.568936095
3.8456	-0.567452835
3.8457	-0.56597004
3.8458	-0.564485825
3.8459	-0.562999328
3.846	-0.561511843
3.8461	-0.560022816
3.8462	-0.558532828
3.8463	-0.557043295
3.8464	-0.55555282
3.8465	-0.554058736
3.8466	-0.552562089
3.8467	-0.551062464
3.8468	-0.549557593
3.8469	-0.548050014
3.847	-0.546536917
3.8471	-0.545021188
3.8472	-0.543502912
3.8473	-0.541983255
3.8474	-0.540462199
3.8475	-0.538938097
3.8476	-0.53741071
3.8477	-0.535879485
3.8478	-0.534345858
3.8479	-0.53281246
3.848	-0.53127714
3.8481	-0.529739104
3.8482	-0.528197005
3.8483	-0.52665325
3.8484	-0.525107638
3.8485	-0.523560728
3.8486	-0.522014858
3.8487	-0.520469857
3.8488	-0.518923303
3.8489	-0.517377129
3.849	-0.515830109
3.8491	-0.514278909
3.8492	-0.5127306
3.8493	-0.511180324
3.8494	-0.509626859
3.8495	-0.508072899
3.8496	-0.506519696
3.8497	-0.50496482
3.8498	-0.503408044
3.8499	-0.501846425
3.85	-0.500282743
3.8501	-0.498716635
3.8502	-0.497148812
3.8503	-0.495580797
3.8504	-0.49400666
3.8505	-0.492430474
3.8506	-0.490853543
3.8507	-0.489272493
3.8508	-0.487691565
3.8509	-0.486103549
3.851	-0.484514629
3.8511	-0.482926175
3.8512	-0.481337234
3.8513	-0.479747966
3.8514	-0.478155257
3.8515	-0.476561602
3.8516	-0.474963788
3.8517	-0.473359099
3.8518	-0.471755297
3.8519	-0.470151196
3.852	-0.468545501
3.8521	-0.466938873
3.8522	-0.465332211
3.8523	-0.463725125
3.8524	-0.462117963
3.8525	-0.46050909
3.8526	-0.458898418
3.8527	-0.457286417
3.8528	-0.455676373
3.8529	-0.454065078
3.853	-0.452452943
3.8531	-0.450840792
3.8532	-0.449224557
3.8533	-0.447607137
3.8534	-0.445987375
3.8535	-0.444363846
3.8536	-0.442741979
3.8537	-0.44112113
3.8538	-0.439499576
3.8539	-0.437874024
3.854	-0.436248103
3.8541	-0.434620494
3.8542	-0.432989924
3.8543	-0.431356708
3.8544	-0.429722561
3.8545	-0.428083834
3.8546	-0.426442644
3.8547	-0.42479893
3.8548	-0.423153953
3.8549	-0.421502801
3.855	-0.419848105
3.8551	-0.418194483
3.8552	-0.416538235
3.8553	-0.414881732
3.8554	-0.413222499
3.8555	-0.411563185
3.8556	-0.409902401
3.8557	-0.40824122
3.8558	-0.406581808
3.8559	-0.40492172
3.856	-0.40325835
3.8561	-0.401593786
3.8562	-0.399927401
3.8563	-0.398261605
3.8564	-0.396598188
3.8565	-0.394931197
3.8566	-0.393263408
3.8567	-0.391593748
3.8568	-0.389922604
3.8569	-0.388253858
3.857	-0.386584609
3.8571	-0.384913588
3.8572	-0.383239165
3.8573	-0.381560874
3.8574	-0.37988082
3.8575	-0.37820095
3.8576	-0.376520823
3.8577	-0.374839613
3.8578	-0.373156791
3.8579	-0.371470936
3.858	-0.369776559
3.8581	-0.368085224
3.8582	-0.366394184
3.8583	-0.364701498
3.8584	-0.363007562
3.8585	-0.361311792
3.8586	-0.35961549
3.8587	-0.357918151
3.8588	-0.356219517
3.8589	-0.354521984
3.859	-0.352821974
3.8591	-0.351119698
3.8592	-0.349417037
3.8593	-0.34771221
3.8594	-0.346006726
3.8595	-0.344300764
3.8596	-0.342594684
3.8597	-0.340887846
3.8598	-0.339181615
3.8599	-0.33747609
3.86	-0.335769207
3.8601	-0.33406084
3.8602	-0.332350787
3.8603	-0.330638769
3.8604	-0.328924529
3.8605	-0.327209298
3.8606	-0.325492405
3.8607	-0.323769408
3.8608	-0.322047153
3.8609	-0.320321435
3.861	-0.318593471
3.8611	-0.316863592
3.8612	-0.315130939
3.8613	-0.313397275
3.8614	-0.311663034
3.8615	-0.309927892
3.8616	-0.308193339
3.8617	-0.30645769
3.8618	-0.304721585
3.8619	-0.302984554
3.862	-0.301247358
3.8621	-0.299511104
3.8622	-0.297773373
3.8623	-0.296034506
3.8624	-0.294295796
3.8625	-0.292555672
3.8626	-0.290815124
3.8627	-0.289070289
3.8628	-0.287321001
3.8629	-0.285569572
3.863	-0.283818373
3.8631	-0.28206752
3.8632	-0.280317117
3.8633	-0.278566489
3.8634	-0.276814741
3.8635	-0.275061798
3.8636	-0.273306635
3.8637	-0.271550872
3.8638	-0.269795743
3.8639	-0.26804074
3.864	-0.266282826
3.8641	-0.264525331
3.8642	-0.262770419
3.8643	-0.261014965
3.8644	-0.259257857
3.8645	-0.257500081
3.8646	-0.255741609
3.8647	-0.253980733
3.8648	-0.252219507
3.8649	-0.250457564
3.865	-0.248692394
3.8651	-0.246924577
3.8652	-0.245156749
3.8653	-0.243391032
3.8654	-0.24162629
3.8655	-0.239860251
3.8656	-0.238095061
3.8657	-0.236328766
3.8658	-0.234563253
3.8659	-0.232795306
3.866	-0.231023686
3.8661	-0.229248849
3.8662	-0.227473219
3.8663	-0.225697417
3.8664	-0.223921308
3.8665	-0.22214588
3.8666	-0.22036663
3.8667	-0.218584317
3.8668	-0.216800601
3.8669	-0.215012086
3.867	-0.213225265
3.8671	-0.211439771
3.8672	-0.209654134
3.8673	-0.207865852
3.8674	-0.206077561
3.8675	-0.204289209
3.8676	-0.202498193
3.8677	-0.200710838
3.8678	-0.198922527
3.8679	-0.197133397
3.868	-0.195343578
3.8681	-0.193553391
3.8682	-0.191763934
3.8683	-0.189974551
3.8684	-0.188184041
3.8685	-0.186393471
3.8686	-0.184598177
3.8687	-0.1828088
3.8688	-0.181017333
3.8689	-0.179222171
3.869	-0.177424803
3.8691	-0.175626534
3.8692	-0.173830329
3.8693	-0.172034392
3.8694	-0.170239103
3.8695	-0.168444006
3.8696	-0.166648227
3.8697	-0.164850844
3.8698	-0.16305195
3.8699	-0.16125162
3.87	-0.159451442
3.8701	-0.1576544
3.8702	-0.155856786
3.8703	-0.154058264
3.8704	-0.152257061
3.8705	-0.150451075
3.8706	-0.148643675
3.8707	-0.146836816
3.8708	-0.145028524
3.8709	-0.143220198
3.871	-0.141411844
3.8711	-0.139600818
3.8712	-0.137789611
3.8713	-0.135975284
3.8714	-0.134159796
3.8715	-0.132343519
3.8716	-0.130525518
3.8717	-0.128709422
3.8718	-0.126895744
3.8719	-0.125081255
3.872	-0.123266195
3.8721	-0.121450579
3.8722	-0.119635957
3.8723	-0.117823545
3.8724	-0.116013275
3.8725	-0.114202381
3.8726	-0.112391225
3.8727	-0.110582575
3.8728	-0.108773845
3.8729	-0.106968858
3.873	-0.105162474
3.8731	-0.103352418
3.8732	-0.101539668
3.8733	-0.09972459
3.8734	-0.097906843
3.8735	-0.096089294
3.8736	-0.094272557
3.8737	-0.092455469
3.8738	-0.090637893
3.8739	-0.088819092
3.874	-0.086999589
3.8741	-0.085178109
3.8742	-0.083356139
3.8743	-0.081534496
3.8744	-0.079711759
3.8745	-0.077890289
3.8746	-0.076068498
3.8747	-0.074245697
3.8748	-0.07242377
3.8749	-0.070604938
3.875	-0.068786221
3.8751	-0.066969577
3.8752	-0.06515288
3.8753	-0.063334577
3.8754	-0.061517949
3.8755	-0.059699303
3.8756	-0.057882727
3.8757	-0.056061589
3.8758	-0.054239088
3.8759	-0.052415001
3.876	-0.050591149
3.8761	-0.048767374
3.8762	-0.04694136
3.8763	-0.045115265
3.8764	-0.043288107
3.8765	-0.041462403
3.8766	-0.039634386
3.8767	-0.037804566
3.8768	-0.035975141
3.8769	-0.034146897
3.877	-0.032317398
3.8771	-0.030487676
3.8772	-0.028658472
3.8773	-0.026827405
3.8774	-0.024994695
3.8775	-0.023161215
3.8776	-0.021329821
3.8777	-0.019500112
3.8778	-0.017670497
3.8779	-0.015842324
3.878	-0.014012579
3.8781	-0.012183806
3.8782	-0.010353859
3.8783	-0.008524518
3.8784	-0.006696257
3.8785	-0.004866757
3.8786	-0.00303997
3.8787	-0.001214662
3.8788	0.000609289
3.8789	0.002433188
3.879	0.004256336
3.8791	0.006079131
3.8792	0.007902584
3.8793	0.009727463
3.8794	0.011552523
3.8795	0.013375111
3.8796	0.015198656
3.8797	0.01702378
3.8798	0.018846765
3.8799	0.020673112
3.88	0.022498356
3.8801	0.024321905
3.8802	0.026146612
3.8803	0.027972875
3.8804	0.029801012
3.8805	0.031630109
3.8806	0.033460775
3.8807	0.035293177
3.8808	0.03712372
3.8809	0.038952199
3.881	0.040780425
3.8811	0.04260944
3.8812	0.044437878
3.8813	0.046266685
3.8814	0.048095488
3.8815	0.049925351
3.8816	0.05175544
3.8817	0.053583304
3.8818	0.055411914
3.8819	0.057239423
3.882	0.059066296
3.8821	0.060890174
3.8822	0.062711023
3.8823	0.06453148
3.8824	0.066352852
3.8825	0.068172788
3.8826	0.069991599
3.8827	0.071809546
3.8828	0.073629575
3.8829	0.075447558
3.883	0.077264003
3.8831	0.079081136
3.8832	0.080898772
3.8833	0.082714298
3.8834	0.084533619
3.8835	0.086353297
3.8836	0.088171845
3.8837	0.089991756
3.8838	0.091810789
3.8839	0.093630231
3.884	0.095450289
3.8841	0.097270321
3.8842	0.099088361
3.8843	0.100905361
3.8844	0.102721819
3.8845	0.104535808
3.8846	0.106349197
3.8847	0.108163869
3.8848	0.109979177
3.8849	0.111797155
3.885	0.113611911
3.8851	0.115426794
3.8852	0.117241988
3.8853	0.119054362
3.8854	0.120865541
3.8855	0.122676543
3.8856	0.124486223
3.8857	0.126296023
3.8858	0.128107126
3.8859	0.129918855
3.886	0.131732482
3.8861	0.13354537
3.8862	0.135357175
3.8863	0.137166574
3.8864	0.138978753
3.8865	0.140786339
3.8866	0.142591391
3.8867	0.144395331
3.8868	0.146198608
3.8869	0.147999079
3.887	0.149798925
3.8871	0.151598507
3.8872	0.153394393
3.8873	0.155191056
3.8874	0.156991095
3.8875	0.158793521
3.8876	0.160594635
3.8877	0.162394398
3.8878	0.164194876
3.8879	0.165995739
3.888	0.167797696
3.8881	0.169600151
3.8882	0.171400655
3.8883	0.173199861
3.8884	0.174998819
3.8885	0.176797394
3.8886	0.178594839
3.8887	0.180390527
3.8888	0.18218419
3.8889	0.183979152
3.889	0.185771008
3.8891	0.187561187
3.8892	0.189354297
3.8893	0.19114654
3.8894	0.192940028
3.8895	0.194730157
3.8896	0.196518977
3.8897	0.198304607
3.8898	0.200092024
3.8899	0.201878603
3.89	0.203659095
3.8901	0.205439635
3.8902	0.20722096
3.8903	0.209003728
3.8904	0.210784833
3.8905	0.212564648
3.8906	0.214343131
3.8907	0.216123087
3.8908	0.217901227
3.8909	0.219675742
3.891	0.221454636
3.8911	0.223229178
3.8912	0.225004817
3.8913	0.226779144
3.8914	0.228555796
3.8915	0.230333037
3.8916	0.232108155
3.8917	0.233881331
3.8918	0.235654001
3.8919	0.237426418
3.892	0.239198578
3.8921	0.24097014
3.8922	0.24274116
3.8923	0.244512519
3.8924	0.246283695
3.8925	0.248053119
3.8926	0.249822569
3.8927	0.251586831
3.8928	0.253349326
3.8929	0.255109906
3.893	0.256870391
3.8931	0.258630048
3.8932	0.26038867
3.8933	0.262146611
3.8934	0.263903926
3.8935	0.265660059
3.8936	0.267414479
3.8937	0.26916855
3.8938	0.270921073
3.8939	0.272667829
3.894	0.274412469
3.8941	0.276155664
3.8942	0.27790205
3.8943	0.279648034
3.8944	0.281397177
3.8945	0.283142983
3.8946	0.284889983
3.8947	0.28663645
3.8948	0.28838042
3.8949	0.290121504
3.895	0.291862767
3.8951	0.293604542
3.8952	0.295343904
3.8953	0.297080187
3.8954	0.298817019
3.8955	0.300551306
3.8956	0.302283444
3.8957	0.304015982
3.8958	0.305747859
3.8959	0.307477408
3.896	0.309204764
3.8961	0.310927791
3.8962	0.312653718
3.8963	0.314379073
3.8964	0.316105602
3.8965	0.317831761
3.8966	0.31955607
3.8967	0.321278587
3.8968	0.32299997
3.8969	0.324717988
3.897	0.326435143
3.8971	0.328150349
3.8972	0.329863748
3.8973	0.331576231
3.8974	0.333291347
3.8975	0.335008274
3.8976	0.336723826
3.8977	0.338436975
3.8978	0.340148116
3.8979	0.341857566
3.898	0.343563661
3.8981	0.345267544
3.8982	0.346969653
3.8983	0.348670179
3.8984	0.35036996
3.8985	0.352074431
3.8986	0.353776667
3.8987	0.355476794
3.8988	0.357174348
3.8989	0.358869561
3.899	0.360564031
3.8991	0.362260777
3.8992	0.363957651
3.8993	0.365649029
3.8994	0.367338469
3.8995	0.369026772
3.8996	0.370710635
3.8997	0.372394551
3.8998	0.374076749
3.8999	0.375757575
3.9	0.377437353
3.9001	0.379116097
3.9002	0.380794863
3.9003	0.382471743
3.9004	0.384145975
3.9005	0.385819467
3.9006	0.387492048
3.9007	0.389162106
3.9008	0.390828538
3.9009	0.392493852
3.901	0.394159222
3.9011	0.395827076
3.9012	0.397494117
3.9013	0.399157422
3.9014	0.400819403
3.9015	0.402482527
3.9016	0.404144278
3.9017	0.405804472
3.9018	0.407464791
3.9019	0.409125234
3.902	0.41078209
3.9021	0.412437342
3.9022	0.414086957
3.9023	0.415735447
3.9024	0.417381758
3.9025	0.419023572
3.9026	0.420664788
3.9027	0.422303278
3.9028	0.423940569
3.9029	0.425577017
3.903	0.427211451
3.9031	0.428844756
3.9032	0.43047524
3.9033	0.432103264
3.9034	0.433731642
3.9035	0.435360179
3.9036	0.436984397
3.9037	0.438609301
3.9038	0.4402319
3.9039	0.441852993
3.904	0.44347703
3.9041	0.445096992
3.9042	0.446716441
3.9043	0.448330078
3.9044	0.449940943
3.9045	0.451552038
3.9046	0.453160962
3.9047	0.454768276
3.9048	0.456374507
3.9049	0.4579817
3.905	0.45959053
3.9051	0.461196108
3.9052	0.46279857
3.9053	0.464401487
3.9054	0.465999315
3.9055	0.467594973
3.9056	0.469190171
3.9057	0.470781362
3.9058	0.472370069
3.9059	0.473957211
3.906	0.47554432
3.9061	0.477126731
3.9062	0.478707481
3.9063	0.480289802
3.9064	0.481869279
3.9065	0.483443737
3.9066	0.485016667
3.9067	0.486587587
3.9068	0.488158387
3.9069	0.489726579
3.907	0.491295654
3.9071	0.492861572
3.9072	0.494423584
3.9073	0.495982462
3.9074	0.497536955
3.9075	0.499091737
3.9076	0.500644134
3.9077	0.502193703
3.9078	0.503744026
3.9079	0.505293693
3.908	0.50684022
3.9081	0.508388359
3.9082	0.509933047
3.9083	0.511474603
3.9084	0.513014103
3.9085	0.514550643
3.9086	0.516084881
3.9087	0.517618213
3.9088	0.519151467
3.9089	0.520678785
3.909	0.522199447
3.9091	0.523721383
3.9092	0.525241442
3.9093	0.526760303
3.9094	0.528277214
3.9095	0.529791436
3.9096	0.53130102
3.9097	0.532810419
3.9098	0.534319096
3.9099	0.535827262
3.91	0.537334808
3.9101	0.538841629
3.9102	0.540345659
3.9103	0.541848723
3.9104	0.543352696
3.9105	0.544853862
3.9106	0.54635398
3.9107	0.547849815
3.9108	0.549343224
3.9109	0.550833306
3.911	0.552318483
3.9111	0.553803254
3.9112	0.555288564
3.9113	0.556771959
3.9114	0.55825382
3.9115	0.559727086
3.9116	0.561199016
3.9117	0.562661826
3.9118	0.564124573
3.9119	0.565583094
3.912	0.567038739
3.9121	0.568493675
3.9122	0.569947872
3.9123	0.571399862
3.9124	0.572851971
3.9125	0.574303493
3.9126	0.575753014
3.9127	0.577203589
3.9128	0.578651151
3.9129	0.580097975
3.913	0.581542894
3.9131	0.582984311
3.9132	0.584427036
3.9133	0.585867405
3.9134	0.587305966
3.9135	0.588743452
3.9136	0.590178481
3.9137	0.591612523
3.9138	0.593043625
3.9139	0.594472946
3.914	0.595901256
3.9141	0.5973295
3.9142	0.598759954
3.9143	0.600190142
3.9144	0.601616497
3.9145	0.603040109
3.9146	0.604459501
3.9147	0.605876687
3.9148	0.607291842
3.9149	0.608705587
3.915	0.610113782
3.9151	0.611522318
3.9152	0.612931201
3.9153	0.614333896
3.9154	0.61573477
3.9155	0.617132508
3.9156	0.618529779
3.9157	0.619925207
3.9158	0.621314983
3.9159	0.622701948
3.916	0.624085929
3.9161	0.625466455
3.9162	0.626846204
3.9163	0.628224092
3.9164	0.629599132
3.9165	0.630969404
3.9166	0.63233538
3.9167	0.633699082
3.9168	0.635059981
3.9169	0.636418367
3.917	0.637775205
3.9171	0.639132199
3.9172	0.640486703
3.9173	0.641836956
3.9174	0.643185973
3.9175	0.644535061
3.9176	0.645881404
3.9177	0.6472241
3.9178	0.648562588
3.9179	0.649898926
3.918	0.651230403
3.9181	0.652558131
3.9182	0.653883176
3.9183	0.655205608
3.9184	0.656527646
3.9185	0.657847583
3.9186	0.659167617
3.9187	0.660484485
3.9188	0.661796079
3.9189	0.663105089
3.919	0.664412841
3.9191	0.665719424
3.9192	0.667021815
3.9193	0.668320336
3.9194	0.669614898
3.9195	0.670909374
3.9196	0.672198671
3.9197	0.673485738
3.9198	0.674771138
3.9199	0.676056812
3.92	0.677342369
3.9201	0.678625096
3.9202	0.679903075
3.9203	0.681177331
3.9204	0.682449027
3.9205	0.683722894
3.9206	0.684994415
3.9207	0.686263411
3.9208	0.687527194
3.9209	0.688786662
3.921	0.690045127
3.9211	0.691302719
3.9212	0.692559212
3.9213	0.69381693
3.9214	0.695071206
3.9215	0.696321307
3.9216	0.697568833
3.9217	0.698814555
3.9218	0.700056769
3.9219	0.701290258
3.922	0.702522702
3.9221	0.703754759
3.9222	0.704985382
3.9223	0.706208554
3.9224	0.70742838
3.9225	0.708645806
3.9226	0.70985974
3.9227	0.711072386
3.9228	0.712279541
3.9229	0.713483815
3.923	0.714686811
3.9231	0.715886895
3.9232	0.717084663
3.9233	0.71828039
3.9234	0.719475226
3.9235	0.72066751
3.9236	0.721857297
3.9237	0.723049479
3.9238	0.724242113
3.9239	0.725433179
3.924	0.726619745
3.9241	0.727801677
3.9242	0.728980419
3.9243	0.730159573
3.9244	0.731335654
3.9245	0.732508231
3.9246	0.733677651
3.9247	0.734838503
3.9248	0.735995678
3.9249	0.737150824
3.925	0.738307318
3.9251	0.739462544
3.9252	0.740613867
3.9253	0.741764937
3.9254	0.74291138
3.9255	0.744054545
3.9256	0.745196397
3.9257	0.746332517
3.9258	0.747465266
3.9259	0.748597036
3.926	0.749722134
3.9261	0.750843859
3.9262	0.751962673
3.9263	0.7530805
3.9264	0.754194011
3.9265	0.755306369
3.9266	0.756415609
3.9267	0.757519693
3.9268	0.758619585
3.9269	0.759714793
3.927	0.760810992
3.9271	0.761906228
3.9272	0.7629989
3.9273	0.764087434
3.9274	0.765167888
3.9275	0.766243542
3.9276	0.767316781
3.9277	0.768386666
3.9278	0.769450669
3.9279	0.770511144
3.928	0.771571778
3.9281	0.772628469
3.9282	0.773683091
3.9283	0.774736152
3.9284	0.775786624
3.9285	0.776837558
3.9286	0.777885508
3.9287	0.778925015
3.9288	0.779957336
3.9289	0.78099325
3.929	0.782028398
3.9291	0.78306337
3.9292	0.78409651
3.9293	0.785128821
3.9294	0.786160441
3.9295	0.787185936
3.9296	0.788209239
3.9297	0.789231811
3.9298	0.790253053
3.9299	0.791271672
3.93	0.792285708
3.9301	0.79329467
3.9302	0.794303259
3.9303	0.795308789
3.9304	0.796311041
3.9305	0.79731189
3.9306	0.798307304
3.9307	0.799296513
3.9308	0.80028581
3.9309	0.801270208
3.931	0.802253621
3.9311	0.803232109
3.9312	0.804207101
3.9313	0.805179159
3.9314	0.806148081
3.9315	0.807112928
3.9316	0.808077886
3.9317	0.80903918
3.9318	0.810000169
3.9319	0.810955689
3.932	0.811910718
3.9321	0.812860224
3.9322	0.813806644
3.9323	0.814749986
3.9324	0.815689282
3.9325	0.816622976
3.9326	0.817555542
3.9327	0.818484539
3.9328	0.819415022
3.9329	0.820352613
3.933	0.821282307
3.9331	0.822206022
3.9332	0.823124911
3.9333	0.824039879
3.9334	0.824952147
3.9335	0.825858525
3.9336	0.826758967
3.9337	0.827660231
3.9338	0.828559153
3.9339	0.829452941
3.934	0.830344173
3.9341	0.831227322
3.9342	0.832105421
3.9343	0.832981777
3.9344	0.833859331
3.9345	0.834734148
3.9346	0.835606822
3.9347	0.836475411
3.9348	0.837340746
3.9349	0.838204376
3.935	0.839061915
3.9351	0.839909586
3.9352	0.840753131
3.9353	0.841593685
3.9354	0.842431479
3.9355	0.843267652
3.9356	0.844105472
3.9357	0.844935985
3.9358	0.845759415
3.9359	0.846580474
3.936	0.847398725
3.9361	0.848215936
3.9362	0.849029441
3.9363	0.849840667
3.9364	0.850651959
3.9365	0.851465748
3.9366	0.852274094
3.9367	0.853071348
3.9368	0.853863647
3.9369	0.854654103
3.937	0.855443568
3.9371	0.856229015
3.9372	0.857012361
3.9373	0.857795756
3.9374	0.858574645
3.9375	0.859351503
3.9376	0.860126817
3.9377	0.860900803
3.9378	0.861670384
3.9379	0.862431852
3.938	0.863189259
3.9381	0.863942921
3.9382	0.864694191
3.9383	0.865446276
3.9384	0.866196077
3.9385	0.866944012
3.9386	0.867686001
3.9387	0.868418074
3.9388	0.869147242
3.9389	0.869876593
3.939	0.870597011
3.9391	0.871315396
3.9392	0.872040601
3.9393	0.872744569
3.9394	0.873450544
3.9395	0.874155889
3.9396	0.874858917
3.9397	0.875559058
3.9398	0.876256829
3.9399	0.8769546
3.94	0.877644496
3.9401	0.878331885
3.9402	0.879017595
3.9403	0.879699536
3.9404	0.880381243
3.9405	0.881062876
3.9406	0.881746887
3.9407	0.882422579
3.9408	0.883099188
3.9409	0.883775823
3.941	0.88444678
3.9411	0.885110219
3.9412	0.885768472
3.9413	0.886426102
3.9414	0.887081478
3.9415	0.887732186
3.9416	0.888376676
3.9417	0.889021894
3.9418	0.889667983
3.9419	0.890309539
3.942	0.890950602
3.9421	0.891593131
3.9422	0.892234271
3.9423	0.892872447
3.9424	0.893506394
3.9425	0.894134803
3.9426	0.894761833
3.9427	0.89538294
3.9428	0.896000787
3.9429	0.896614904
3.943	0.897226935
3.9431	0.897834114
3.9432	0.898437477
3.9433	0.8990377
3.9434	0.899632337
3.9435	0.90022498
3.9436	0.900809363
3.9437	0.901386154
3.9438	0.901960746
3.9439	0.90253706
3.944	0.903111364
3.9441	0.903679367
3.9442	0.904239726
3.9443	0.904794812
3.9444	0.90534756
3.9445	0.905896997
3.9446	0.906443535
3.9447	0.906987079
3.9448	0.90752965
3.9449	0.908070601
3.945	0.908610236
3.9451	0.909146555
3.9452	0.909680026
3.9453	0.910211415
3.9454	0.910739341
3.9455	0.911262669
3.9456	0.911782993
3.9457	0.912295956
3.9458	0.912797964
3.9459	0.913294407
3.946	0.91378667
3.9461	0.914273886
3.9462	0.914756181
3.9463	0.915233714
3.9464	0.915703841
3.9465	0.916169131
3.9466	0.91663138
3.9467	0.917092236
3.9468	0.91755045
3.9469	0.918006279
3.947	0.918457219
3.9471	0.918907459
3.9472	0.919360483
3.9473	0.9198126
3.9474	0.920266015
3.9475	0.920716574
3.9476	0.921164296
3.9477	0.921609368
3.9478	0.922048119
3.9479	0.92247972
3.948	0.922907855
3.9481	0.923330023
3.9482	0.923745725
3.9483	0.924164934
3.9484	0.924581715
3.9485	0.925001334
3.9486	0.925424084
3.9487	0.925841783
3.9488	0.926244117
3.9489	0.926643443
3.949	0.927044123
3.9491	0.9274423
3.9492	0.927838961
3.9493	0.928233329
3.9494	0.928612817
3.9495	0.92898864
3.9496	0.92936294
3.9497	0.929731885
3.9498	0.930097513
3.9499	0.930459217
3.95	0.93081608
3.9501	0.931169077
3.9502	0.931524855
3.9503	0.931874313
3.9504	0.932218607
3.9505	0.932559451
3.9506	0.932898331
3.9507	0.933234837
3.9508	0.933565267
3.9509	0.933893983
3.951	0.934219518
3.9511	0.934540365
3.9512	0.934856062
3.9513	0.935170516
3.9514	0.935480918
3.9515	0.93578884
3.9516	0.936093936
3.9517	0.936393282
3.9518	0.936691352
3.9519	0.9369893
3.952	0.937281919
3.9521	0.937574009
3.9522	0.937852521
3.9523	0.938125178
3.9524	0.938396542
3.9525	0.938663596
3.9526	0.93892817
3.9527	0.939190832
3.9528	0.939451446
3.9529	0.939708687
3.953	0.939961438
3.9531	0.94021563
3.9532	0.940468405
3.9533	0.940717019
3.9534	0.940963984
3.9535	0.941202102
3.9536	0.941439054
3.9537	0.941671142
3.9538	0.941902709
3.9539	0.942131159
3.954	0.942354424
3.9541	0.942574563
3.9542	0.942794143
3.9543	0.943012132
3.9544	0.94323074
3.9545	0.943446851
3.9546	0.943660353
3.9547	0.94387106
3.9548	0.944081092
3.9549	0.9442844
3.955	0.944483256
3.9551	0.944681325
3.9552	0.944874013
3.9553	0.945064781
3.9554	0.945252667
3.9555	0.94543711
3.9556	0.945618193
3.9557	0.94580102
3.9558	0.945979361
3.9559	0.946153481
3.956	0.94632368
3.9561	0.946491958
3.9562	0.946655506
3.9563	0.946815868
3.9564	0.946968277
3.9565	0.947102874
3.9566	0.94723191
3.9567	0.947354249
3.9568	0.947471151
3.9569	0.947584971
3.957	0.94769418
3.9571	0.947800946
3.9572	0.947905542
3.9573	0.948001569
3.9574	0.948093377
3.9575	0.948179351
3.9576	0.948259465
3.9577	0.948343192
3.9578	0.948427335
3.9579	0.948505834
3.958	0.948583494
3.9581	0.948654663
3.9582	0.948721044
3.9583	0.948785061
3.9584	0.948847901
3.9585	0.948908755
3.9586	0.94896503
3.9587	0.949015542
3.9588	0.949064959
3.9589	0.949110948
3.959	0.949154427
3.9591	0.949191958
3.9592	0.949230959
3.9593	0.949267283
3.9594	0.949304417
3.9595	0.949334341
3.9596	0.949362755
3.9597	0.94939014
3.9598	0.949413678
3.9599	0.949435746
3.96	0.949455949
3.9601	0.949476466
3.9602	0.949495979
3.9603	0.949509628
3.9604	0.949517734
3.9605	0.949519391
3.9606	0.949514562
3.9607	0.949502568
3.9608	0.94948643
3.9609	0.949465846
3.961	0.949443497
3.9611	0.949419849
3.9612	0.949393697
3.9613	0.949363543
3.9614	0.949326921
3.9615	0.949284755
3.9616	0.949237312
3.9617	0.949189765
3.9618	0.949143534
3.9619	0.949088417
3.962	0.949024736
3.9621	0.948958514
3.9622	0.948888249
3.9623	0.94881648
3.9624	0.948741396
3.9625	0.948666158
3.9626	0.9485891
3.9627	0.948501
3.9628	0.9484107
3.9629	0.948316748
3.963	0.948216939
3.9631	0.948116185
3.9632	0.948014416
3.9633	0.947908806
3.9634	0.94780249
3.9635	0.947693348
3.9636	0.947582384
3.9637	0.947469536
3.9638	0.947355634
3.9639	0.947240286
3.964	0.947123369
3.9641	0.947003646
3.9642	0.946876493
3.9643	0.946743265
3.9644	0.946606322
3.9645	0.946465248
3.9646	0.946326553
3.9647	0.946181182
3.9648	0.94602471
3.9649	0.945857332
3.965	0.945684985
3.9651	0.9455104
3.9652	0.945334093
3.9653	0.945154529
3.9654	0.944973814
3.9655	0.94479401
3.9656	0.944616225
3.9657	0.944435269
3.9658	0.944251017
3.9659	0.944066079
3.966	0.943875383
3.9661	0.943679537
3.9662	0.9434772
3.9663	0.943270966
3.9664	0.943061685
3.9665	0.942850493
3.9666	0.942638788
3.9667	0.942420298
3.9668	0.942197471
3.9669	0.941971548
3.967	0.941750079
3.9671	0.941525944
3.9672	0.941297794
3.9673	0.941061417
3.9674	0.940820396
3.9675	0.940571982
3.9676	0.940316285
3.9677	0.940064755
3.9678	0.939807856
3.9679	0.939541107
3.968	0.939269594
3.9681	0.93898855
3.9682	0.938704421
3.9683	0.938415918
3.9684	0.938122719
3.9685	0.937827773
3.9686	0.937532501
3.9687	0.937233958
3.9688	0.936933667
3.9689	0.936631472
3.969	0.936328219
3.9691	0.936022554
3.9692	0.935715007
3.9693	0.935407049
3.9694	0.935096728
3.9695	0.934778709
3.9696	0.934454071
3.9697	0.934127265
3.9698	0.933795898
3.9699	0.933462686
3.97	0.933131019
3.9701	0.932793801
3.9702	0.932451528
3.9703	0.932106494
3.9704	0.931761019
3.9705	0.931412582
3.9706	0.931060859
3.9707	0.930708732
3.9708	0.93035514
3.9709	0.929999292
3.971	0.929639747
3.9711	0.929278091
3.9712	0.928911191
3.9713	0.928541206
3.9714	0.92816665
3.9715	0.927788573
3.9716	0.927405978
3.9717	0.92702081
3.9718	0.926629663
3.9719	0.926234484
3.972	0.925836418
3.9721	0.925433879
3.9722	0.925022779
3.9723	0.924608349
3.9724	0.924189298
3.9725	0.923770777
3.9726	0.923349564
3.9727	0.922923132
3.9728	0.922490184
3.9729	0.92205591
3.973	0.921619339
3.9731	0.921179938
3.9732	0.920739378
3.9733	0.920294692
3.9734	0.919843172
3.9735	0.919387316
3.9736	0.918927805
3.9737	0.918465179
3.9738	0.917999213
3.9739	0.917527896
3.974	0.917056157
3.9741	0.916580448
3.9742	0.916102607
3.9743	0.915624639
3.9744	0.9151419
3.9745	0.914660073
3.9746	0.914174632
3.9747	0.913685143
3.9748	0.913192632
3.9749	0.912697391
3.975	0.912198037
3.9751	0.911695507
3.9752	0.91119608
3.9753	0.910693412
3.9754	0.910187114
3.9755	0.909676626
3.9756	0.909161513
3.9757	0.908646793
3.9758	0.908129409
3.9759	0.907609599
3.976	0.907088022
3.9761	0.906560041
3.9762	0.906032001
3.9763	0.90549979
3.9764	0.904962958
3.9765	0.904419638
3.9766	0.90387332
3.9767	0.903324003
3.9768	0.902772361
3.9769	0.902221148
3.977	0.901663522
3.9771	0.90110181
3.9772	0.900531352
3.9773	0.899957888
3.9774	0.899381459
3.9775	0.898793786
3.9776	0.898199166
3.9777	0.897598544
3.9778	0.896995149
3.9779	0.896386433
3.978	0.895780739
3.9781	0.895171384
3.9782	0.894559681
3.9783	0.893945348
3.9784	0.893320486
3.9785	0.892694332
3.9786	0.892068503
3.9787	0.891440452
3.9788	0.890810502
3.9789	0.890175322
3.979	0.889537336
3.9791	0.888896994
3.9792	0.888253239
3.9793	0.887604101
3.9794	0.886945069
3.9795	0.886283657
3.9796	0.885621919
3.9797	0.884958422
3.9798	0.884293438
3.9799	0.883624627
3.98	0.882956401
3.9801	0.882281243
3.9802	0.881601982
3.9803	0.880919759
3.9804	0.88023368
3.9805	0.879544768
3.9806	0.878855877
3.9807	0.878166343
3.9808	0.877475443
3.9809	0.876785727
3.981	0.876093021
3.9811	0.875397142
3.9812	0.874694708
3.9813	0.873988368
3.9814	0.873279036
3.9815	0.872565357
3.9816	0.871846451
3.9817	0.871122188
3.9818	0.870397234
3.9819	0.869670631
3.982	0.868943181
3.9821	0.868216171
3.9822	0.867483697
3.9823	0.866747403
3.9824	0.866008646
3.9825	0.865268314
3.9826	0.864525358
3.9827	0.863780388
3.9828	0.863027427
3.9829	0.862272767
3.983	0.861519734
3.9831	0.860763645
3.9832	0.860003957
3.9833	0.859238802
3.9834	0.858474293
3.9835	0.857703553
3.9836	0.85692767
3.9837	0.856148663
3.9838	0.855368647
3.9839	0.854586651
3.984	0.853799233
3.9841	0.853009344
3.9842	0.852208382
3.9843	0.851407689
3.9844	0.850607882
3.9845	0.849807701
3.9846	0.849004168
3.9847	0.848193766
3.9848	0.847379884
3.9849	0.84657009
3.985	0.845756674
3.9851	0.844938616
3.9852	0.844117756
3.9853	0.843291309
3.9854	0.842459682
3.9855	0.841624965
3.9856	0.840789805
3.9857	0.839954257
3.9858	0.839115848
3.9859	0.838268548
3.986	0.837416298
3.9861	0.836558524
3.9862	0.835698835
3.9863	0.834836399
3.9864	0.833968611
3.9865	0.833099843
3.9866	0.832225299
3.9867	0.831349826
3.9868	0.830468858
3.9869	0.829581686
3.987	0.828692129
3.9871	0.827800894
3.9872	0.826906825
3.9873	0.826010391
3.9874	0.82511234
3.9875	0.824211477
3.9876	0.823306875
3.9877	0.822399368
3.9878	0.821488959
3.9879	0.820575646
3.988	0.819659783
3.9881	0.81874082
3.9882	0.817817082
3.9883	0.816891797
3.9884	0.815965445
3.9885	0.815035298
3.9886	0.814103546
3.9887	0.813171986
3.9888	0.812238977
3.9889	0.811304551
3.989	0.810368454
3.9891	0.809428875
3.9892	0.808485987
3.9893	0.807538783
3.9894	0.806587871
3.9895	0.805632854
3.9896	0.804670341
3.9897	0.803706801
3.9898	0.802743822
3.9899	0.801784495
3.99	0.800822977
3.9901	0.799858363
3.9902	0.798891743
3.9903	0.797916936
3.9904	0.796937617
3.9905	0.795953527
3.9906	0.794960434
3.9907	0.793961582
3.9908	0.792958587
3.9909	0.791952464
3.991	0.790942188
3.9911	0.789928582
3.9912	0.788913263
3.9913	0.787894778
3.9914	0.786869544
3.9915	0.785842584
3.9916	0.784815231
3.9917	0.783789009
3.9918	0.782759604
3.9919	0.781728031
3.992	0.780695253
3.9921	0.779665388
3.9922	0.778633879
3.9923	0.777598034
3.9924	0.776558007
3.9925	0.775518005
3.9926	0.7744785
3.9927	0.77343394
3.9928	0.772389146
3.9929	0.771343094
3.993	0.77029049
3.9931	0.76923531
3.9932	0.768175145
3.9933	0.767111109
3.9934	0.766043006
3.9935	0.764969424
3.9936	0.763894939
3.9937	0.762818092
3.9938	0.7617387
3.9939	0.760657138
3.994	0.759570807
3.9941	0.758482099
3.9942	0.75739077
3.9943	0.756297209
3.9944	0.755200815
3.9945	0.754099499
3.9946	0.752994397
3.9947	0.751887153
3.9948	0.750779555
3.9949	0.749669246
3.995	0.748559093
3.9951	0.747448787
3.9952	0.746333419
3.9953	0.74520792
3.9954	0.744080936
3.9955	0.742949548
3.9956	0.741816675
3.9957	0.740682002
3.9958	0.739541443
3.9959	0.738398147
3.996	0.737253278
3.9961	0.736101924
3.9962	0.734946212
3.9963	0.733791166
3.9964	0.732635579
3.9965	0.731478005
3.9966	0.73031325
3.9967	0.729148792
3.9968	0.727984275
3.9969	0.726818271
3.997	0.725650336
3.9971	0.724479547
3.9972	0.72330654
3.9973	0.722132548
3.9974	0.720957418
3.9975	0.719783699
3.9976	0.718607837
3.9977	0.717429612
3.9978	0.716248342
3.9979	0.715062778
3.998	0.713870491
3.9981	0.71267253
3.9982	0.711475233
3.9983	0.710275402
3.9984	0.709068567
3.9985	0.707854469
3.9986	0.70664029
3.9987	0.705424826
3.9988	0.704208461
3.9989	0.702990569
3.999	0.701771822
3.9991	0.700551509
3.9992	0.699331014
3.9993	0.698110199
3.9994	0.696887602
3.9995	0.695661111
3.9996	0.694432099
3.9997	0.693203167
3.9998	0.69197462
3.9999	0.690743449
4	0.689506527
4.0001	0.688268778
4.0002	0.687030402
4.0003	0.685789615
4.0004	0.684546219
4.0005	0.683299315
4.0006	0.682049544
4.0007	0.680797444
4.0008	0.679540984
4.0009	0.678280423
4.001	0.677015176
4.0011	0.675745898
4.0012	0.674474246
4.0013	0.673200261
4.0014	0.671924644
4.0015	0.670647734
4.0016	0.669364982
4.0017	0.668077416
4.0018	0.666786332
4.0019	0.665493334
4.002	0.66419776
4.0021	0.662900238
4.0022	0.661602306
4.0023	0.660302706
4.0024	0.65900094
4.0025	0.657694612
4.0026	0.656388166
4.0027	0.655080853
4.0028	0.653772047
4.0029	0.65245866
4.003	0.651145533
4.0031	0.649832773
4.0032	0.648519007
4.0033	0.647202989
4.0034	0.645884065
4.0035	0.644561106
4.0036	0.643233497
4.0037	0.641904679
4.0038	0.640571188
4.0039	0.639235577
4.004	0.637897388
4.0041	0.636556202
4.0042	0.635213808
4.0043	0.633867406
4.0044	0.632516714
4.0045	0.631159194
4.0046	0.629799223
4.0047	0.62843383
4.0048	0.627068774
4.0049	0.625704987
4.005	0.624339737
4.0051	0.622972631
4.0052	0.621603587
4.0053	0.620232462
4.0054	0.618859583
4.0055	0.617482707
4.0056	0.616103676
4.0057	0.614721428
4.0058	0.6133355
4.0059	0.611947734
4.006	0.610559576
4.0061	0.609169458
4.0062	0.607776905
4.0063	0.606383426
4.0064	0.604988664
4.0065	0.603592479
4.0066	0.602196256
4.0067	0.60079508
4.0068	0.599391782
4.0069	0.597991066
4.007	0.5965875
4.0071	0.595179181
4.0072	0.593768439
4.0073	0.592356709
4.0074	0.590943936
4.0075	0.589530445
4.0076	0.588114785
4.0077	0.586697154
4.0078	0.585278844
4.0079	0.583859034
4.008	0.582433874
4.0081	0.581006613
4.0082	0.579572308
4.0083	0.578132023
4.0084	0.576689827
4.0085	0.575245982
4.0086	0.573801439
4.0087	0.57235812
4.0088	0.5709117
4.0089	0.569465478
4.009	0.568017065
4.0091	0.566564122
4.0092	0.565105113
4.0093	0.563644022
4.0094	0.562181384
4.0095	0.560714395
4.0096	0.559244914
4.0097	0.557775328
4.0098	0.556303133
4.0099	0.554828306
4.01	0.553351788
4.0101	0.551873715
4.0102	0.550396655
4.0103	0.548919446
4.0104	0.547440447
4.0105	0.545961084
4.0106	0.544478576
4.0107	0.542997294
4.0108	0.54151665
4.0109	0.540032344
4.011	0.538546157
4.0111	0.537057707
4.0112	0.535565899
4.0113	0.534069382
4.0114	0.532572872
4.0115	0.531074258
4.0116	0.529572422
4.0117	0.528071342
4.0118	0.526571669
4.0119	0.525070485
4.012	0.52356619
4.0121	0.522061886
4.0122	0.520552654
4.0123	0.519037873
4.0124	0.517521199
4.0125	0.516001591
4.0126	0.514481443
4.0127	0.512959395
4.0128	0.511432447
4.0129	0.509900561
4.013	0.50836982
4.0131	0.50683747
4.0132	0.505302858
4.0133	0.503764354
4.0134	0.502223897
4.0135	0.500680895
4.0136	0.499138221
4.0137	0.497594746
4.0138	0.496049658
4.0139	0.494502502
4.014	0.492953889
4.0141	0.491403204
4.0142	0.489851819
4.0143	0.488299283
4.0144	0.486745467
4.0145	0.485188913
4.0146	0.483630039
4.0147	0.482068217
4.0148	0.480505711
4.0149	0.478941287
4.015	0.477370549
4.0151	0.475798355
4.0152	0.474224156
4.0153	0.472649412
4.0154	0.471073079
4.0155	0.469488509
4.0156	0.467902409
4.0157	0.466316948
4.0158	0.464733166
4.0159	0.463150195
4.016	0.46156662
4.0161	0.45998189
4.0162	0.458394845
4.0163	0.456808371
4.0164	0.455218081
4.0165	0.45362855
4.0166	0.452038072
4.0167	0.450446359
4.0168	0.448847856
4.0169	0.447249297
4.017	0.445650107
4.0171	0.444049488
4.0172	0.4424439
4.0173	0.440837494
4.0174	0.439229102
4.0175	0.437620448
4.0176	0.436010787
4.0177	0.434400063
4.0178	0.43278586
4.0179	0.431171638
4.018	0.429555213
4.0181	0.427937445
4.0182	0.42631808
4.0183	0.424697261
4.0184	0.423075588
4.0185	0.421451986
4.0186	0.419827581
4.0187	0.418201144
4.0188	0.416573728
4.0189	0.414942557
4.019	0.413308711
4.0191	0.411673237
4.0192	0.410037349
4.0193	0.40840011
4.0194	0.406762512
4.0195	0.405121629
4.0196	0.403479707
4.0197	0.401837754
4.0198	0.40019323
4.0199	0.398548898
4.02	0.396901741
4.0201	0.395251453
4.0202	0.393599586
4.0203	0.391944253
4.0204	0.390291304
4.0205	0.388633625
4.0206	0.386968802
4.0207	0.38530155
4.0208	0.383634495
4.0209	0.381966364
4.021	0.380298878
4.0211	0.378630247
4.0212	0.376961594
4.0213	0.37529201
4.0214	0.373622218
4.0215	0.371952299
4.0216	0.370282023
4.0217	0.368611775
4.0218	0.366941463
4.0219	0.365269828
4.022	0.363596393
4.0221	0.361921851
4.0222	0.360245337
4.0223	0.358566608
4.0224	0.356887049
4.0225	0.355207508
4.0226	0.353527331
4.0227	0.351846049
4.0228	0.350162152
4.0229	0.348476419
4.023	0.34678589
4.0231	0.34508908
4.0232	0.343394325
4.0233	0.341700788
4.0234	0.340004864
4.0235	0.338307055
4.0236	0.336605461
4.0237	0.334903643
4.0238	0.333204807
4.0239	0.331507562
4.024	0.329806308
4.0241	0.328103372
4.0242	0.326399017
4.0243	0.324694731
4.0244	0.322989597
4.0245	0.321280228
4.0246	0.319571574
4.0247	0.317860265
4.0248	0.316146981
4.0249	0.314435777
4.025	0.31272188
4.0251	0.311006786
4.0252	0.309292224
4.0253	0.3075775
4.0254	0.305861459
4.0255	0.304142044
4.0256	0.302418235
4.0257	0.300692555
4.0258	0.298967245
4.0259	0.297239828
4.026	0.295512804
4.0261	0.293786029
4.0262	0.292056436
4.0263	0.290325723
4.0264	0.288593792
4.0265	0.286857235
4.0266	0.285120192
4.0267	0.283381853
4.0268	0.281642022
4.0269	0.279900007
4.027	0.278154379
4.0271	0.276409439
4.0272	0.274664809
4.0273	0.272921846
4.0274	0.271174944
4.0275	0.269428509
4.0276	0.267684081
4.0277	0.26593904
4.0278	0.264194069
4.0279	0.262447484
4.028	0.260694977
4.0281	0.258938319
4.0282	0.257178884
4.0283	0.255418382
4.0284	0.25365668
4.0285	0.251895529
4.0286	0.250136024
4.0287	0.248376754
4.0288	0.246615962
4.0289	0.244855072
4.029	0.243092046
4.0291	0.241328513
4.0292	0.239563407
4.0293	0.237795933
4.0294	0.236028831
4.0295	0.234265269
4.0296	0.232500173
4.0297	0.230735482
4.0298	0.228967829
4.0299	0.227199725
4.03	0.225429916
4.0301	0.223660903
4.0302	0.221891411
4.0303	0.220119434
4.0304	0.218344667
4.0305	0.216571635
4.0306	0.214799196
4.0307	0.21302721
4.0308	0.211252685
4.0309	0.209475057
4.031	0.207697538
4.0311	0.205919592
4.0312	0.204141864
4.0313	0.202363036
4.0314	0.200583896
4.0315	0.198804238
4.0316	0.197023143
4.0317	0.195239307
4.0318	0.193454044
4.0319	0.191668817
4.032	0.189882311
4.0321	0.188097804
4.0322	0.186313408
4.0323	0.184525868
4.0324	0.182734556
4.0325	0.180942432
4.0326	0.179150423
4.0327	0.17735738
4.0328	0.175562989
4.0329	0.173768564
4.033	0.171973732
4.0331	0.170179581
4.0332	0.168383565
4.0333	0.166586482
4.0334	0.164788073
4.0335	0.162988774
4.0336	0.161190789
4.0337	0.15939208
4.0338	0.157593027
4.0339	0.155794019
4.034	0.153996381
4.0341	0.152197272
4.0342	0.150397523
4.0343	0.148598674
4.0344	0.146797767
4.0345	0.144992727
4.0346	0.143186421
4.0347	0.141379166
4.0348	0.139569238
4.0349	0.137760465
4.035	0.135952978
4.0351	0.13414338
4.0352	0.132335237
4.0353	0.130524774
4.0354	0.128712315
4.0355	0.126898624
4.0356	0.125086871
4.0357	0.123275558
4.0358	0.121467914
4.0359	0.11965908
4.036	0.117848774
4.0361	0.116039057
4.0362	0.114229312
4.0363	0.112420331
4.0364	0.110610525
4.0365	0.108801319
4.0366	0.106992525
4.0367	0.105183489
4.0368	0.103374756
4.0369	0.101563264
4.037	0.09975023
4.0371	0.097937379
4.0372	0.096124988
4.0373	0.094311667
4.0374	0.092495755
4.0375	0.09067882
4.0376	0.088856227
4.0377	0.087033868
4.0378	0.08520869
4.0379	0.083385545
4.038	0.081563467
4.0381	0.079742573
4.0382	0.077922141
4.0383	0.076102261
4.0384	0.074285215
4.0385	0.072467735
4.0386	0.070650357
4.0387	0.068833743
4.0388	0.067014398
4.0389	0.065191726
4.039	0.06337055
4.0391	0.061546089
4.0392	0.059720933
4.0393	0.057895351
4.0394	0.056074165
4.0395	0.05425318
4.0396	0.052435242
4.0397	0.050616599
4.0398	0.048798029
4.0399	0.046976789
4.04	0.045155393
4.0401	0.043332322
4.0402	0.041508172
4.0403	0.039684748
4.0404	0.037859112
4.0405	0.036035895
4.0406	0.034209121
4.0407	0.032380784
4.0408	0.030554186
4.0409	0.028722802
4.041	0.026894077
4.0411	0.025062775
4.0412	0.023231641
4.0413	0.021397611
4.0414	0.01956433
4.0415	0.017728971
4.0416	0.015892346
4.0417	0.014055935
4.0418	0.01222181
4.0419	0.010388494
4.042	0.008555838
4.0421	0.006723867
4.0422	0.004889001
4.0423	0.003051739
4.0424	0.001213895
4.0425	-0.000620212
4.0426	-0.002452926
4.0427	-0.004284568
4.0428	-0.006115885
4.0429	-0.007946929
4.043	-0.009777969
4.0431	-0.01160853
4.0432	-0.013441232
4.0433	-0.015273966
4.0434	-0.017105708
4.0435	-0.018936846
4.0436	-0.020768468
4.0437	-0.022600874
4.0438	-0.024433394
4.0439	-0.026269442
4.044	-0.028104862
4.0441	-0.029939879
4.0442	-0.031776179
4.0443	-0.033611243
4.0444	-0.035445864
4.0445	-0.037279253
4.0446	-0.039112593
4.0447	-0.040946601
4.0448	-0.042780627
4.0449	-0.044613993
4.045	-0.046445853
4.0451	-0.048277578
4.0452	-0.050110134
4.0453	-0.0519441
4.0454	-0.053776185
4.0455	-0.055608434
4.0456	-0.057441607
4.0457	-0.059276584
4.0458	-0.061110329
4.0459	-0.062944426
4.046	-0.06477805
4.0461	-0.066611968
4.0462	-0.068445874
4.0463	-0.070277347
4.0464	-0.072107147
4.0465	-0.073937477
4.0466	-0.075768049
4.0467	-0.077592625
4.0468	-0.079418793
4.0469	-0.081245211
4.047	-0.083074002
4.0471	-0.084904421
4.0472	-0.086733222
4.0473	-0.088562587
4.0474	-0.090392507
4.0475	-0.092218458
4.0476	-0.094047108
4.0477	-0.095876792
4.0478	-0.097706326
4.0479	-0.099536305
4.048	-0.101368193
4.0481	-0.103198951
4.0482	-0.105030601
4.0483	-0.106862113
4.0484	-0.108691191
4.0485	-0.110519408
4.0486	-0.112349353
4.0487	-0.114179183
4.0488	-0.116008031
4.0489	-0.117837986
4.049	-0.119664811
4.0491	-0.121491607
4.0492	-0.12331818
4.0493	-0.125145417
4.0494	-0.126972688
4.0495	-0.128798821
4.0496	-0.130623066
4.0497	-0.132445442
4.0498	-0.134267277
4.0499	-0.136087627
4.05	-0.137910722
4.0501	-0.139729194
4.0502	-0.141546588
4.0503	-0.143363738
4.0504	-0.145181318
4.0505	-0.146994392
4.0506	-0.14880659
4.0507	-0.150619522
4.0508	-0.15243783
4.0509	-0.154258981
4.051	-0.156083247
4.0511	-0.15791138
4.0512	-0.159736874
4.0513	-0.161563174
4.0514	-0.163389615
4.0515	-0.165215781
4.0516	-0.16703844
4.0517	-0.168861139
4.0518	-0.170682354
4.0519	-0.172502564
4.052	-0.174320536
4.0521	-0.176137261
4.0522	-0.177954199
4.0523	-0.179771093
4.0524	-0.181585218
4.0525	-0.183401375
4.0526	-0.185215275
4.0527	-0.187029315
4.0528	-0.188841899
4.0529	-0.190654657
4.053	-0.192460491
4.0531	-0.194262602
4.0532	-0.196064449
4.0533	-0.197864606
4.0534	-0.199663413
4.0535	-0.201462172
4.0536	-0.203262263
4.0537	-0.205061304
4.0538	-0.206859134
4.0539	-0.208655718
4.054	-0.21045162
4.0541	-0.212247767
4.0542	-0.214043917
4.0543	-0.215840077
4.0544	-0.217635008
4.0545	-0.21943008
4.0546	-0.22122301
4.0547	-0.223015631
4.0548	-0.224807786
4.0549	-0.226602186
4.055	-0.2283952
4.0551	-0.230186797
4.0552	-0.23197611
4.0553	-0.233768874
4.0554	-0.235557172
4.0555	-0.237349461
4.0556	-0.239133539
4.0557	-0.240922416
4.0558	-0.242715613
4.0559	-0.244506689
4.056	-0.24629669
4.0561	-0.248085258
4.0562	-0.249873219
4.0563	-0.251658768
4.0564	-0.253441436
4.0565	-0.255224963
4.0566	-0.257008809
4.0567	-0.258793311
4.0568	-0.260573899
4.0569	-0.262352969
4.057	-0.264133557
4.0571	-0.265913454
4.0572	-0.267692885
4.0573	-0.269476059
4.0574	-0.271259911
4.0575	-0.273041579
4.0576	-0.274818608
4.0577	-0.276593191
4.0578	-0.278367499
4.0579	-0.280140528
4.058	-0.281914564
4.0581	-0.28368669
4.0582	-0.285456209
4.0583	-0.287220788
4.0584	-0.288988178
4.0585	-0.29075377
4.0586	-0.292519245
4.0587	-0.294287477
4.0588	-0.296053987
4.0589	-0.297817412
4.059	-0.299576293
4.0591	-0.30133347
4.0592	-0.303090095
4.0593	-0.304844453
4.0594	-0.306598818
4.0595	-0.308353851
4.0596	-0.310111081
4.0597	-0.311868862
4.0598	-0.313625826
4.0599	-0.315380555
4.06	-0.317134481
4.0601	-0.318888352
4.0602	-0.320640846
4.0603	-0.3223925
4.0604	-0.324145195
4.0605	-0.325896001
4.0606	-0.327644596
4.0607	-0.32939253
4.0608	-0.331137468
4.0609	-0.332880694
4.061	-0.334623364
4.0611	-0.336365075
4.0612	-0.338105546
4.0613	-0.339843703
4.0614	-0.341581659
4.0615	-0.343318302
4.0616	-0.345053781
4.0617	-0.346789289
4.0618	-0.348522742
4.0619	-0.35025186
4.062	-0.351980817
4.0621	-0.353709246
4.0622	-0.355436268
4.0623	-0.35716068
4.0624	-0.358884672
4.0625	-0.360608786
4.0626	-0.362332823
4.0627	-0.364055379
4.0628	-0.365775911
4.0629	-0.367494836
4.063	-0.369213258
4.0631	-0.370932587
4.0632	-0.372651875
4.0633	-0.374365137
4.0634	-0.376076309
4.0635	-0.377787223
4.0636	-0.379498317
4.0637	-0.381209294
4.0638	-0.382919747
4.0639	-0.384628947
4.064	-0.386336942
4.0641	-0.388043492
4.0642	-0.38974873
4.0643	-0.391454896
4.0644	-0.393159242
4.0645	-0.394865184
4.0646	-0.396571841
4.0647	-0.398278611
4.0648	-0.399982022
4.0649	-0.401680445
4.065	-0.403376433
4.0651	-0.405068784
4.0652	-0.406760977
4.0653	-0.40845571
4.0654	-0.41015125
4.0655	-0.411845048
4.0656	-0.413536356
4.0657	-0.415227292
4.0658	-0.416916213
4.0659	-0.418603352
4.066	-0.420286976
4.0661	-0.421969364
4.0662	-0.423650809
4.0663	-0.425332956
4.0664	-0.427012268
4.0665	-0.428687951
4.0666	-0.430362693
4.0667	-0.432035486
4.0668	-0.433705981
4.0669	-0.435375039
4.067	-0.437041274
4.0671	-0.438706646
4.0672	-0.440371689
4.0673	-0.44203554
4.0674	-0.443696128
4.0675	-0.445353335
4.0676	-0.447007424
4.0677	-0.448656192
4.0678	-0.450301692
4.0679	-0.451946337
4.068	-0.453591824
4.0681	-0.455235591
4.0682	-0.45687698
4.0683	-0.45851745
4.0684	-0.460158227
4.0685	-0.461799922
4.0686	-0.463438976
4.0687	-0.465077926
4.0688	-0.46671225
4.0689	-0.468345095
4.069	-0.469976726
4.0691	-0.471607182
4.0692	-0.473235845
4.0693	-0.474860128
4.0694	-0.476482237
4.0695	-0.478103924
4.0696	-0.47972548
4.0697	-0.481348292
4.0698	-0.482970498
4.0699	-0.484590918
4.07	-0.486208342
4.0701	-0.487824903
4.0702	-0.489442646
4.0703	-0.491060364
4.0704	-0.492676234
4.0705	-0.494292279
4.0706	-0.495906357
4.0707	-0.49751687
4.0708	-0.499127063
4.0709	-0.500735029
4.071	-0.502342957
4.0711	-0.503947285
4.0712	-0.505551681
4.0713	-0.50715176
4.0714	-0.508748899
4.0715	-0.510344102
4.0716	-0.511936202
4.0717	-0.513524881
4.0718	-0.515109012
4.0719	-0.516691709
4.072	-0.518273445
4.0721	-0.519851948
4.0722	-0.521428149
4.0723	-0.523005314
4.0724	-0.524581185
4.0725	-0.526155057
4.0726	-0.52772842
4.0727	-0.529303167
4.0728	-0.530878372
4.0729	-0.532454182
4.073	-0.534027874
4.0731	-0.535596803
4.0732	-0.537163245
4.0733	-0.538728628
4.0734	-0.540291631
4.0735	-0.541852513
4.0736	-0.543410391
4.0737	-0.544966048
4.0738	-0.546519097
4.0739	-0.548067416
4.074	-0.549616217
4.0741	-0.551163886
4.0742	-0.552714392
4.0743	-0.554257634
4.0744	-0.555796923
4.0745	-0.557326187
4.0746	-0.558852867
4.0747	-0.560383699
4.0748	-0.561913832
4.0749	-0.563444787
4.075	-0.564972492
4.0751	-0.566499753
4.0752	-0.568022461
4.0753	-0.569546341
4.0754	-0.571063908
4.0755	-0.5725808
4.0756	-0.574094745
4.0757	-0.575608022
4.0758	-0.57712041
4.0759	-0.578629837
4.076	-0.580135754
4.0761	-0.581640912
4.0762	-0.583145286
4.0763	-0.584645831
4.0764	-0.586143536
4.0765	-0.587641308
4.0766	-0.589135254
4.0767	-0.590626436
4.0768	-0.592117311
4.0769	-0.593606384
4.077	-0.595093491
4.0771	-0.596581986
4.0772	-0.598068243
4.0773	-0.599552731
4.0774	-0.601037003
4.0775	-0.60251897
4.0776	-0.60399889
4.0777	-0.60547518
4.0778	-0.606946161
4.0779	-0.608415589
4.078	-0.609880828
4.0781	-0.611345136
4.0782	-0.612809022
4.0783	-0.614272539
4.0784	-0.615734536
4.0785	-0.61719314
4.0786	-0.61864899
4.0787	-0.620100877
4.0788	-0.621549975
4.0789	-0.622994438
4.079	-0.624435127
4.0791	-0.625874882
4.0792	-0.627312318
4.0793	-0.628751093
4.0794	-0.630185364
4.0795	-0.631619956
4.0796	-0.633052138
4.0797	-0.634483551
4.0798	-0.635908126
4.0799	-0.637333631
4.08	-0.63875409
4.0801	-0.640172779
4.0802	-0.641588582
4.0803	-0.643005142
4.0804	-0.644417059
4.0805	-0.645827829
4.0806	-0.647238308
4.0807	-0.648645874
4.0808	-0.650052996
4.0809	-0.651458443
4.081	-0.652861594
4.0811	-0.654259588
4.0812	-0.655655101
4.0813	-0.657051549
4.0814	-0.658447232
4.0815	-0.659840649
4.0816	-0.661230796
4.0817	-0.662617228
4.0818	-0.664000826
4.0819	-0.665379934
4.082	-0.666756641
4.0821	-0.668128005
4.0822	-0.669498228
4.0823	-0.670868076
4.0824	-0.672236828
4.0825	-0.673606454
4.0826	-0.67497613
4.0827	-0.67634272
4.0828	-0.677707242
4.0829	-0.679064865
4.083	-0.680418194
4.0831	-0.681769746
4.0832	-0.683119946
4.0833	-0.684472015
4.0834	-0.685818941
4.0835	-0.687165327
4.0836	-0.688511727
4.0837	-0.689856594
4.0838	-0.691195361
4.0839	-0.692528849
4.084	-0.693860351
4.0841	-0.695193623
4.0842	-0.696524957
4.0843	-0.697852755
4.0844	-0.69918088
4.0845	-0.700507535
4.0846	-0.701835306
4.0847	-0.703163011
4.0848	-0.704486632
4.0849	-0.705809883
4.085	-0.70712934
4.0851	-0.708444218
4.0852	-0.709756167
4.0853	-0.711061174
4.0854	-0.712362974
4.0855	-0.713662428
4.0856	-0.714960863
4.0857	-0.716256089
4.0858	-0.717546914
4.0859	-0.718833558
4.086	-0.720116272
4.0861	-0.72140141
4.0862	-0.722683131
4.0863	-0.723959913
4.0864	-0.725239553
4.0865	-0.726514791
4.0866	-0.727786962
4.0867	-0.729056259
4.0868	-0.730323428
4.0869	-0.731585695
4.087	-0.732844081
4.0871	-0.734099953
4.0872	-0.735353983
4.0873	-0.736607477
4.0874	-0.737855494
4.0875	-0.739097797
4.0876	-0.740338255
4.0877	-0.741573754
4.0878	-0.74280765
4.0879	-0.744039946
4.088	-0.745268532
4.0881	-0.746495074
4.0882	-0.7477194
4.0883	-0.748938646
4.0884	-0.75014871
4.0885	-0.751353581
4.0886	-0.752556672
4.0887	-0.753758334
4.0888	-0.754959657
4.0889	-0.756160527
4.089	-0.757360367
4.0891	-0.758558787
4.0892	-0.75975452
4.0893	-0.760939209
4.0894	-0.762124016
4.0895	-0.763311292
4.0896	-0.764493476
4.0897	-0.765681197
4.0898	-0.766865051
4.0899	-0.76804493
4.09	-0.769220753
4.0901	-0.770396853
4.0902	-0.771570852
4.0903	-0.772740805
4.0904	-0.773908403
4.0905	-0.775070197
4.0906	-0.776232631
4.0907	-0.777387179
4.0908	-0.778540008
4.0909	-0.779691656
4.091	-0.780843528
4.0911	-0.781991985
4.0912	-0.78313248
4.0913	-0.784273785
4.0914	-0.78541237
4.0915	-0.786551591
4.0916	-0.78768637
4.0917	-0.788816977
4.0918	-0.789945025
4.0919	-0.791066805
4.092	-0.792187187
4.0921	-0.793304181
4.0922	-0.794418518
4.0923	-0.795532931
4.0924	-0.796645456
4.0925	-0.797756442
4.0926	-0.798864728
4.0927	-0.799968793
4.0928	-0.801069581
4.0929	-0.802172897
4.093	-0.803270989
4.0931	-0.804369078
4.0932	-0.805460745
4.0933	-0.80655398
4.0934	-0.807645616
4.0935	-0.808733796
4.0936	-0.809819404
4.0937	-0.810901543
4.0938	-0.8119808
4.0939	-0.813057313
4.094	-0.814127376
4.0941	-0.815190002
4.0942	-0.81624156
4.0943	-0.817291646
4.0944	-0.818333255
4.0945	-0.819376916
4.0946	-0.82041765
4.0947	-0.821460109
4.0948	-0.822499014
4.0949	-0.823537662
4.095	-0.824574858
4.0951	-0.825611669
4.0952	-0.826645496
4.0953	-0.827675757
4.0954	-0.828705458
4.0955	-0.82973612
4.0956	-0.830762935
4.0957	-0.831786908
4.0958	-0.832806681
4.0959	-0.833822256
4.096	-0.834834862
4.0961	-0.835839702
4.0962	-0.836838837
4.0963	-0.837828124
4.0964	-0.838815617
4.0965	-0.839801309
4.0966	-0.840787838
4.0967	-0.841769982
4.0968	-0.842756122
4.0969	-0.843739572
4.097	-0.844719808
4.0971	-0.84569641
4.0972	-0.846669883
4.0973	-0.847642962
4.0974	-0.848614687
4.0975	-0.849586276
4.0976	-0.850552478
4.0977	-0.851513522
4.0978	-0.852469474
4.0979	-0.853419696
4.098	-0.854366069
4.0981	-0.855311049
4.0982	-0.85625312
4.0983	-0.85719478
4.0984	-0.858133561
4.0985	-0.859066466
4.0986	-0.859995855
4.0987	-0.860920844
4.0988	-0.8618432
4.0989	-0.86276202
4.099	-0.863675288
4.0991	-0.864586121
4.0992	-0.865494913
4.0993	-0.866401186
4.0994	-0.867306286
4.0995	-0.868205524
4.0996	-0.869102472
4.0997	-0.869994787
4.0998	-0.87087955
4.0999	-0.871759556
4.1	-0.872637329
4.1001	-0.873516039
4.1002	-0.87439433
4.1003	-0.875266275
4.1004	-0.876135552
4.1005	-0.877001296
4.1006	-0.877863803
4.1007	-0.878723699
4.1008	-0.879580955
4.1009	-0.880434364
4.101	-0.881283097
4.1011	-0.88213273
4.1012	-0.882976217
4.1013	-0.883817459
4.1014	-0.884658454
4.1015	-0.885501891
4.1016	-0.886346918
4.1017	-0.88719113
4.1018	-0.888033347
4.1019	-0.888874297
4.102	-0.889711142
4.1021	-0.890545616
4.1022	-0.891376654
4.1023	-0.892204647
4.1024	-0.89301983
4.1025	-0.893836128
4.1026	-0.894651148
4.1027	-0.895463916
4.1028	-0.896272328
4.1029	-0.897077972
4.103	-0.897873376
4.1031	-0.898661309
4.1032	-0.89944337
4.1033	-0.900222072
4.1034	-0.900994306
4.1035	-0.901761118
4.1036	-0.902530017
4.1037	-0.903298439
4.1038	-0.904068831
4.1039	-0.90483323
4.104	-0.905597397
4.1041	-0.906351874
4.1042	-0.907102894
4.1043	-0.907851707
4.1044	-0.908595494
4.1045	-0.909336757
4.1046	-0.910073575
4.1047	-0.910806902
4.1048	-0.911537218
4.1049	-0.91226602
4.105	-0.912992799
4.1051	-0.913715465
4.1052	-0.914431503
4.1053	-0.915144318
4.1054	-0.915857723
4.1055	-0.916567595
4.1056	-0.917274671
4.1057	-0.917978846
4.1058	-0.918680153
4.1059	-0.919376916
4.106	-0.920071379
4.1061	-0.92076264
4.1062	-0.921450291
4.1063	-0.922135707
4.1064	-0.922820958
4.1065	-0.923505031
4.1066	-0.924184424
4.1067	-0.924864436
4.1068	-0.925540728
4.1069	-0.926211235
4.107	-0.926875052
4.1071	-0.927535002
4.1072	-0.928192765
4.1073	-0.928843221
4.1074	-0.929491524
4.1075	-0.930142485
4.1076	-0.930794509
4.1077	-0.931441007
4.1078	-0.932080937
4.1079	-0.932719892
4.108	-0.933354218
4.1081	-0.933986291
4.1082	-0.934614827
4.1083	-0.935241596
4.1084	-0.935864411
4.1085	-0.936483897
4.1086	-0.9370994
4.1087	-0.937709616
4.1088	-0.938309398
4.1089	-0.938908629
4.109	-0.939501545
4.1091	-0.940083699
4.1092	-0.940665981
4.1093	-0.941252826
4.1094	-0.941836326
4.1095	-0.942417556
4.1096	-0.942997919
4.1097	-0.943566658
4.1098	-0.94414032
4.1099	-0.944706074
4.11	-0.945266338
4.1101	-0.94582511
4.1102	-0.946383072
4.1103	-0.946937432
4.1104	-0.947490116
4.1105	-0.948043518
4.1106	-0.948594108
4.1107	-0.949142427
4.1108	-0.949686153
4.1109	-0.950228524
4.111	-0.950766913
4.1111	-0.951301971
4.1112	-0.951834206
4.1113	-0.952364022
4.1114	-0.952888315
4.1115	-0.953413351
4.1116	-0.953927378
4.1117	-0.954443425
4.1118	-0.954955094
4.1119	-0.955463062
4.112	-0.955967292
4.1121	-0.956465284
4.1122	-0.956961228
4.1123	-0.95745104
4.1124	-0.957938401
4.1125	-0.958420823
4.1126	-0.958895466
4.1127	-0.959365059
4.1128	-0.959830742
4.1129	-0.960292385
4.113	-0.960751607
4.1131	-0.961210575
4.1132	-0.961663747
4.1133	-0.962114758
4.1134	-0.96256238
4.1135	-0.963002673
4.1136	-0.963440558
4.1137	-0.96387487
4.1138	-0.964307277
4.1139	-0.964732951
4.114	-0.965155728
4.1141	-0.965576082
4.1142	-0.965990033
4.1143	-0.966400515
4.1144	-0.966810826
4.1145	-0.967216935
4.1146	-0.967621681
4.1147	-0.968025601
4.1148	-0.96842713
4.1149	-0.968821534
4.115	-0.969212506
4.1151	-0.969596185
4.1152	-0.969977824
4.1153	-0.970352916
4.1154	-0.970726979
4.1155	-0.97110302
4.1156	-0.971476103
4.1157	-0.971846095
4.1158	-0.972211153
4.1159	-0.972572575
4.116	-0.972929026
4.1161	-0.973282831
4.1162	-0.973634195
4.1163	-0.973983939
4.1164	-0.974331664
4.1165	-0.974674426
4.1166	-0.975017553
4.1167	-0.97536247
4.1168	-0.975696392
4.1169	-0.976030623
4.117	-0.976364588
4.1171	-0.97669437
4.1172	-0.977019149
4.1173	-0.977338111
4.1174	-0.97765422
4.1175	-0.977967441
4.1176	-0.978288278
4.1177	-0.978608014
4.1178	-0.97892684
4.1179	-0.979240773
4.118	-0.979554303
4.1181	-0.979862358
4.1182	-0.980166155
4.1183	-0.980465797
4.1184	-0.980758176
4.1185	-0.981043956
4.1186	-0.981325746
4.1187	-0.981608722
4.1188	-0.981883631
4.1189	-0.982154838
4.119	-0.982421583
4.1191	-0.982678723
4.1192	-0.982933106
4.1193	-0.983186226
4.1194	-0.98343708
4.1195	-0.983685096
4.1196	-0.983925697
4.1197	-0.984148905
4.1198	-0.984367286
4.1199	-0.984581312
4.12	-0.984788971
4.1201	-0.98499817
4.1202	-0.985200169
4.1203	-0.985398862
4.1204	-0.985592379
4.1205	-0.985779633
4.1206	-0.985964443
4.1207	-0.986143766
4.1208	-0.986319279
4.1209	-0.986492314
4.121	-0.986662416
4.1211	-0.986831654
4.1212	-0.986995196
4.1213	-0.987159084
4.1214	-0.987319332
4.1215	-0.98747899
4.1216	-0.987631723
4.1217	-0.987780495
4.1218	-0.987931457
4.1219	-0.988080118
4.122	-0.98822624
4.1221	-0.988369121
4.1222	-0.988508298
4.1223	-0.988644943
4.1224	-0.988779667
4.1225	-0.988914466
4.1226	-0.989046113
4.1227	-0.989174908
4.1228	-0.989302829
4.1229	-0.989423696
4.123	-0.989539166
4.1231	-0.989648318
4.1232	-0.989755352
4.1233	-0.989860995
4.1234	-0.989965132
4.1235	-0.990066686
4.1236	-0.990164097
4.1237	-0.990258977
4.1238	-0.990352369
4.1239	-0.990440773
4.124	-0.990517621
4.1241	-0.990586452
4.1242	-0.99065462
4.1243	-0.990719251
4.1244	-0.990782912
4.1245	-0.990843054
4.1246	-0.990906778
4.1247	-0.990964696
4.1248	-0.991022894
4.1249	-0.991082154
4.125	-0.991138242
4.1251	-0.991190904
4.1252	-0.991240951
4.1253	-0.991285769
4.1254	-0.99132798
4.1255	-0.991367733
4.1256	-0.991399825
4.1257	-0.991426976
4.1258	-0.991451318
4.1259	-0.991469276
4.126	-0.991483098
4.1261	-0.991492913
4.1262	-0.991500215
4.1263	-0.991505122
4.1264	-0.991507979
4.1265	-0.99150786
4.1266	-0.99150676
4.1267	-0.991499819
4.1268	-0.991489371
4.1269	-0.991476555
4.127	-0.991460291
4.1271	-0.991439284
4.1272	-0.991412885
4.1273	-0.991380735
4.1274	-0.991342149
4.1275	-0.991301093
4.1276	-0.991259132
4.1277	-0.991213203
4.1278	-0.991166543
4.1279	-0.991111861
4.128	-0.991053281
4.1281	-0.990991524
4.1282	-0.990925176
4.1283	-0.990856526
4.1284	-0.990787263
4.1285	-0.990716324
4.1286	-0.990641898
4.1287	-0.990563412
4.1288	-0.990480487
4.1289	-0.990398551
4.129	-0.99031161
4.1291	-0.990221918
4.1292	-0.990129611
4.1293	-0.990031593
4.1294	-0.989920753
4.1295	-0.989805172
4.1296	-0.989687559
4.1297	-0.989556924
4.1298	-0.989424033
4.1299	-0.989289293
4.13	-0.989152096
4.1301	-0.98901163
4.1302	-0.988865231
4.1303	-0.988709193
4.1304	-0.988551713
4.1305	-0.988391703
4.1306	-0.98822796
4.1307	-0.98806036
4.1308	-0.987889445
4.1309	-0.987714469
4.131	-0.987535303
4.1311	-0.987352226
4.1312	-0.987162143
4.1313	-0.986971959
4.1314	-0.986781709
4.1315	-0.986587185
4.1316	-0.98639257
4.1317	-0.986196147
4.1318	-0.986004444
4.1319	-0.985810454
4.132	-0.985612706
4.1321	-0.98541464
4.1322	-0.985205899
4.1323	-0.984993614
4.1324	-0.984775687
4.1325	-0.984555383
4.1326	-0.984334702
4.1327	-0.98411084
4.1328	-0.98387935
4.1329	-0.983645001
4.133	-0.983413588
4.1331	-0.983187159
4.1332	-0.982953273
4.1333	-0.982718659
4.1334	-0.982485281
4.1335	-0.98224947
4.1336	-0.982010429
4.1337	-0.98176788
4.1338	-0.981523542
4.1339	-0.98127755
4.134	-0.981027152
4.1341	-0.980770659
4.1342	-0.980509598
4.1343	-0.98024703
4.1344	-0.979980187
4.1345	-0.979707976
4.1346	-0.979435486
4.1347	-0.979153212
4.1348	-0.978865965
4.1349	-0.978572086
4.135	-0.978277764
4.1351	-0.977982936
4.1352	-0.977684076
4.1353	-0.977375507
4.1354	-0.977060242
4.1355	-0.976742282
4.1356	-0.976422023
4.1357	-0.976098783
4.1358	-0.975772815
4.1359	-0.975441733
4.136	-0.975107265
4.1361	-0.974771576
4.1362	-0.974432342
4.1363	-0.974084899
4.1364	-0.973736165
4.1365	-0.973383256
4.1366	-0.973026455
4.1367	-0.972666938
4.1368	-0.972303534
4.1369	-0.97193669
4.137	-0.971570545
4.1371	-0.971199814
4.1372	-0.970822385
4.1373	-0.970444217
4.1374	-0.970065102
4.1375	-0.969675373
4.1376	-0.969286693
4.1377	-0.968896628
4.1378	-0.968508769
4.1379	-0.968117583
4.138	-0.967719406
4.1381	-0.967316658
4.1382	-0.966911537
4.1383	-0.966501514
4.1384	-0.966085726
4.1385	-0.965669532
4.1386	-0.965251887
4.1387	-0.964831831
4.1388	-0.964412203
4.1389	-0.963987993
4.139	-0.963562086
4.1391	-0.963128226
4.1392	-0.962688675
4.1393	-0.962241788
4.1394	-0.961784873
4.1395	-0.961320114
4.1396	-0.960854891
4.1397	-0.960389863
4.1398	-0.95992485
4.1399	-0.959450056
4.14	-0.958971161
4.1401	-0.958494217
4.1402	-0.958014878
4.1403	-0.95753477
4.1404	-0.957051789
4.1405	-0.956562764
4.1406	-0.956064205
4.1407	-0.95556726
4.1408	-0.95505786
4.1409	-0.954548681
4.141	-0.954039588
4.1411	-0.953528546
4.1412	-0.95301948
4.1413	-0.952507141
4.1414	-0.951989458
4.1415	-0.951467652
4.1416	-0.950939895
4.1417	-0.950402994
4.1418	-0.949867438
4.1419	-0.949325358
4.142	-0.948774025
4.1421	-0.948224271
4.1422	-0.947671124
4.1423	-0.947116848
4.1424	-0.946553916
4.1425	-0.945985732
4.1426	-0.945422927
4.1427	-0.944857125
4.1428	-0.94428852
4.1429	-0.943716233
4.143	-0.943142211
4.1431	-0.942567009
4.1432	-0.941989498
4.1433	-0.941412195
4.1434	-0.940830675
4.1435	-0.940250807
4.1436	-0.939662713
4.1437	-0.939072618
4.1438	-0.938481591
4.1439	-0.937890964
4.144	-0.937298025
4.1441	-0.936701783
4.1442	-0.936100591
4.1443	-0.935497692
4.1444	-0.934893598
4.1445	-0.934286743
4.1446	-0.933678295
4.1447	-0.933062223
4.1448	-0.932440399
4.1449	-0.931814416
4.145	-0.931180028
4.1451	-0.93054248
4.1452	-0.929900112
4.1453	-0.929253968
4.1454	-0.928606792
4.1455	-0.92795816
4.1456	-0.927305996
4.1457	-0.92664926
4.1458	-0.925990381
4.1459	-0.925325476
4.146	-0.924659554
4.1461	-0.923992735
4.1462	-0.923321808
4.1463	-0.922649129
4.1464	-0.921974296
4.1465	-0.921296172
4.1466	-0.920614752
4.1467	-0.91992605
4.1468	-0.919229063
4.1469	-0.918527174
4.147	-0.917819752
4.1471	-0.917110288
4.1472	-0.916403023
4.1473	-0.91569308
4.1474	-0.914975326
4.1475	-0.914252237
4.1476	-0.913529877
4.1477	-0.912806875
4.1478	-0.912078554
4.1479	-0.911347081
4.148	-0.910613311
4.1481	-0.909879658
4.1482	-0.909143956
4.1483	-0.908405441
4.1484	-0.907664598
4.1485	-0.90691392
4.1486	-0.906157674
4.1487	-0.905397762
4.1488	-0.904635676
4.1489	-0.903870745
4.149	-0.903104866
4.1491	-0.902337767
4.1492	-0.901570875
4.1493	-0.900799238
4.1494	-0.900026054
4.1495	-0.899249477
4.1496	-0.898469255
4.1497	-0.897686109
4.1498	-0.896900611
4.1499	-0.896112318
4.15	-0.89532044
4.1501	-0.894524054
4.1502	-0.893717406
4.1503	-0.892904028
4.1504	-0.892090774
4.1505	-0.891275481
4.1506	-0.890456631
4.1507	-0.889638655
4.1508	-0.888819387
4.1509	-0.888000436
4.151	-0.887180577
4.1511	-0.88635799
4.1512	-0.885535954
4.1513	-0.88470665
4.1514	-0.883872343
4.1515	-0.883035213
4.1516	-0.882195217
4.1517	-0.881351155
4.1518	-0.880504336
4.1519	-0.879652246
4.152	-0.878797487
4.1521	-0.877939216
4.1522	-0.877078189
4.1523	-0.876213903
4.1524	-0.875348324
4.1525	-0.874473249
4.1526	-0.873592659
4.1527	-0.872709576
4.1528	-0.871825746
4.1529	-0.870934183
4.153	-0.870037447
4.1531	-0.869138505
4.1532	-0.868240867
4.1533	-0.867345289
4.1534	-0.866446692
4.1535	-0.865546335
4.1536	-0.86464414
4.1537	-0.863736983
4.1538	-0.862826119
4.1539	-0.861917803
4.154	-0.861006393
4.1541	-0.860092107
4.1542	-0.859177445
4.1543	-0.858261736
4.1544	-0.857340858
4.1545	-0.856415711
4.1546	-0.855481634
4.1547	-0.854535901
4.1548	-0.85358901
4.1549	-0.852639468
4.155	-0.851688154
4.1551	-0.85073682
4.1552	-0.849785418
4.1553	-0.848831693
4.1554	-0.847870868
4.1555	-0.846901134
4.1556	-0.845931071
4.1557	-0.844959153
4.1558	-0.843982294
4.1559	-0.843001493
4.156	-0.842016215
4.1561	-0.841028059
4.1562	-0.84003663
4.1563	-0.839045583
4.1564	-0.83804906
4.1565	-0.837054802
4.1566	-0.836061811
4.1567	-0.835068283
4.1568	-0.834071784
4.1569	-0.833070718
4.157	-0.832066504
4.1571	-0.831058903
4.1572	-0.830050273
4.1573	-0.829042081
4.1574	-0.828032841
4.1575	-0.827019657
4.1576	-0.826002828
4.1577	-0.824984827
4.1578	-0.823965164
4.1579	-0.822941586
4.158	-0.821915598
4.1581	-0.820886489
4.1582	-0.819856886
4.1583	-0.818824858
4.1584	-0.817789382
4.1585	-0.816753242
4.1586	-0.815716291
4.1587	-0.81467474
4.1588	-0.813630912
4.1589	-0.812580955
4.159	-0.811529029
4.1591	-0.810473252
4.1592	-0.809418915
4.1593	-0.808358682
4.1594	-0.807293807
4.1595	-0.806221326
4.1596	-0.8051418
4.1597	-0.804057737
4.1598	-0.802971115
4.1599	-0.801882546
4.16	-0.800792504
4.1601	-0.799696325
4.1602	-0.798595954
4.1603	-0.797494337
4.1604	-0.79638724
4.1605	-0.79527522
4.1606	-0.794161576
4.1607	-0.793048331
4.1608	-0.791932985
4.1609	-0.790815778
4.161	-0.789694864
4.1611	-0.78857134
4.1612	-0.787441744
4.1613	-0.786308789
4.1614	-0.785173214
4.1615	-0.784034387
4.1616	-0.782894825
4.1617	-0.781753713
4.1618	-0.7806094
4.1619	-0.779461514
4.162	-0.778310462
4.1621	-0.777155335
4.1622	-0.775997582
4.1623	-0.774838745
4.1624	-0.773680679
4.1625	-0.772522426
4.1626	-0.77135921
4.1627	-0.770190492
4.1628	-0.76902027
4.1629	-0.767847092
4.163	-0.766675796
4.1631	-0.765498051
4.1632	-0.764319244
4.1633	-0.763141659
4.1634	-0.761959847
4.1635	-0.760776505
4.1636	-0.759591332
4.1637	-0.758398172
4.1638	-0.757200672
4.1639	-0.756001143
4.164	-0.754799367
4.1641	-0.753595384
4.1642	-0.752389423
4.1643	-0.751181978
4.1644	-0.749972021
4.1645	-0.748758257
4.1646	-0.747542703
4.1647	-0.746320558
4.1648	-0.745096195
4.1649	-0.743868268
4.165	-0.742638137
4.1651	-0.741407261
4.1652	-0.74017734
4.1653	-0.738944506
4.1654	-0.737708651
4.1655	-0.736468589
4.1656	-0.735225117
4.1657	-0.733978832
4.1658	-0.73273173
4.1659	-0.731479715
4.166	-0.730228328
4.1661	-0.728974478
4.1662	-0.727716844
4.1663	-0.726455422
4.1664	-0.725192472
4.1665	-0.723921148
4.1666	-0.722643985
4.1667	-0.721366589
4.1668	-0.72008925
4.1669	-0.718813996
4.167	-0.71753698
4.1671	-0.716258157
4.1672	-0.714976768
4.1673	-0.713692789
4.1674	-0.712406793
4.1675	-0.711119398
4.1676	-0.709831143
4.1677	-0.708539583
4.1678	-0.707243914
4.1679	-0.705944271
4.168	-0.704644042
4.1681	-0.703342023
4.1682	-0.702040713
4.1683	-0.700735427
4.1684	-0.699426725
4.1685	-0.698114014
4.1686	-0.696802481
4.1687	-0.695486255
4.1688	-0.69416777
4.1689	-0.692846099
4.169	-0.691521672
4.1691	-0.690196869
4.1692	-0.688871797
4.1693	-0.687545707
4.1694	-0.686214389
4.1695	-0.684884699
4.1696	-0.683555789
4.1697	-0.682225369
4.1698	-0.680891621
4.1699	-0.679552388
4.17	-0.678209928
4.1701	-0.676863955
4.1702	-0.675516295
4.1703	-0.674165586
4.1704	-0.6728118
4.1705	-0.671456752
4.1706	-0.670097935
4.1707	-0.668735606
4.1708	-0.667371028
4.1709	-0.666005376
4.171	-0.664637752
4.1711	-0.663271551
4.1712	-0.661902396
4.1713	-0.660530689
4.1714	-0.659153942
4.1715	-0.657770545
4.1716	-0.656383865
4.1717	-0.654993697
4.1718	-0.653602009
4.1719	-0.652209884
4.172	-0.650815692
4.1721	-0.649421932
4.1722	-0.648026926
4.1723	-0.64662876
4.1724	-0.645226893
4.1725	-0.643822974
4.1726	-0.642416608
4.1727	-0.641007081
4.1728	-0.639595901
4.1729	-0.638183697
4.173	-0.636765229
4.1731	-0.635341276
4.1732	-0.633917658
4.1733	-0.632493161
4.1734	-0.631065501
4.1735	-0.629627682
4.1736	-0.628189972
4.1737	-0.626750472
4.1738	-0.625309447
4.1739	-0.623870847
4.174	-0.622432779
4.1741	-0.620994492
4.1742	-0.619553066
4.1743	-0.618109245
4.1744	-0.616661689
4.1745	-0.615210968
4.1746	-0.613756115
4.1747	-0.612297942
4.1748	-0.610841492
4.1749	-0.609387312
4.175	-0.607931823
4.1751	-0.606473717
4.1752	-0.605015604
4.1753	-0.603552591
4.1754	-0.60208267
4.1755	-0.600609677
4.1756	-0.599132657
4.1757	-0.597654783
4.1758	-0.596176973
4.1759	-0.594695853
4.176	-0.593210201
4.1761	-0.591718658
4.1762	-0.590227293
4.1763	-0.588737147
4.1764	-0.587246846
4.1765	-0.585751807
4.1766	-0.584259621
4.1767	-0.582766798
4.1768	-0.58126993
4.1769	-0.579771532
4.177	-0.578270511
4.1771	-0.576766212
4.1772	-0.575259569
4.1773	-0.573752022
4.1774	-0.572243162
4.1775	-0.570733303
4.1776	-0.569221433
4.1777	-0.56770715
4.1778	-0.566194928
4.1779	-0.564678705
4.178	-0.563158509
4.1781	-0.561639402
4.1782	-0.56012032
4.1783	-0.558598992
4.1784	-0.557078255
4.1785	-0.555552584
4.1786	-0.55402143
4.1787	-0.552483381
4.1788	-0.550941953
4.1789	-0.549398934
4.179	-0.547855174
4.1791	-0.546308851
4.1792	-0.544761034
4.1793	-0.543211538
4.1794	-0.541657163
4.1795	-0.540101708
4.1796	-0.538544651
4.1797	-0.536986014
4.1798	-0.535425127
4.1799	-0.533861187
4.18	-0.532296073
4.1801	-0.530729417
4.1802	-0.529159833
4.1803	-0.52758773
4.1804	-0.526012759
4.1805	-0.524433464
4.1806	-0.522853829
4.1807	-0.521275057
4.1808	-0.519696348
4.1809	-0.518118671
4.181	-0.51654055
4.1811	-0.514961664
4.1812	-0.513380698
4.1813	-0.51179977
4.1814	-0.510216488
4.1815	-0.508630804
4.1816	-0.507042367
4.1817	-0.505452892
4.1818	-0.503860426
4.1819	-0.502262686
4.182	-0.500663715
4.1821	-0.499060426
4.1822	-0.497456259
4.1823	-0.495849456
4.1824	-0.494242013
4.1825	-0.492633688
4.1826	-0.4910223
4.1827	-0.489410465
4.1828	-0.487794263
4.1829	-0.486178551
4.183	-0.484563727
4.1831	-0.482945665
4.1832	-0.481323665
4.1833	-0.479695913
4.1834	-0.478068051
4.1835	-0.476439416
4.1836	-0.474810161
4.1837	-0.473174474
4.1838	-0.471540283
4.1839	-0.469907996
4.184	-0.468274809
4.1841	-0.466641814
4.1842	-0.465009798
4.1843	-0.463372467
4.1844	-0.461732009
4.1845	-0.460090558
4.1846	-0.458447166
4.1847	-0.456803244
4.1848	-0.455157952
4.1849	-0.453510241
4.185	-0.451864475
4.1851	-0.450217428
4.1852	-0.448569555
4.1853	-0.446920302
4.1854	-0.445267698
4.1855	-0.443616019
4.1856	-0.441961011
4.1857	-0.440304192
4.1858	-0.438649458
4.1859	-0.436992249
4.186	-0.435331695
4.1861	-0.433669981
4.1862	-0.432007846
4.1863	-0.430344338
4.1864	-0.428682878
4.1865	-0.427016233
4.1866	-0.425344641
4.1867	-0.42367049
4.1868	-0.421997719
4.1869	-0.42032589
4.187	-0.418650822
4.1871	-0.416971881
4.1872	-0.415293302
4.1873	-0.413606735
4.1874	-0.411922098
4.1875	-0.410232284
4.1876	-0.408542091
4.1877	-0.406851474
4.1878	-0.405159836
4.1879	-0.403467092
4.188	-0.401774173
4.1881	-0.400080117
4.1882	-0.398383717
4.1883	-0.39668521
4.1884	-0.394985831
4.1885	-0.393288394
4.1886	-0.391590128
4.1887	-0.389891425
4.1888	-0.388189599
4.1889	-0.386487153
4.189	-0.3847844
4.1891	-0.383082114
4.1892	-0.381377966
4.1893	-0.379669459
4.1894	-0.377957837
4.1895	-0.376246103
4.1896	-0.374529936
4.1897	-0.372812762
4.1898	-0.371095778
4.1899	-0.369378614
4.19	-0.367657714
4.1901	-0.365933488
4.1902	-0.364209791
4.1903	-0.362484523
4.1904	-0.360758395
4.1905	-0.359030091
4.1906	-0.357302109
4.1907	-0.355571002
4.1908	-0.353840623
4.1909	-0.352110143
4.191	-0.35037954
4.1911	-0.348650061
4.1912	-0.346919803
4.1913	-0.345189171
4.1914	-0.343457962
4.1915	-0.34172687
4.1916	-0.339994008
4.1917	-0.338259508
4.1918	-0.336524876
4.1919	-0.334789656
4.192	-0.333052272
4.1921	-0.331311077
4.1922	-0.329562393
4.1923	-0.32781314
4.1924	-0.326063781
4.1925	-0.324311816
4.1926	-0.322556966
4.1927	-0.320801542
4.1928	-0.319047896
4.1929	-0.317291937
4.193	-0.315534256
4.1931	-0.313776266
4.1932	-0.312016238
4.1933	-0.310255701
4.1934	-0.308493843
4.1935	-0.306732498
4.1936	-0.304972398
4.1937	-0.303209455
4.1938	-0.301448412
4.1939	-0.299688045
4.194	-0.297926048
4.1941	-0.296162908
4.1942	-0.29440047
4.1943	-0.292636618
4.1944	-0.290867218
4.1945	-0.289091371
4.1946	-0.287311998
4.1947	-0.285532996
4.1948	-0.283755784
4.1949	-0.281978632
4.195	-0.280199547
4.1951	-0.278419346
4.1952	-0.27663874
4.1953	-0.274858479
4.1954	-0.273078566
4.1955	-0.271297779
4.1956	-0.269516157
4.1957	-0.26773351
4.1958	-0.265949663
4.1959	-0.264165537
4.196	-0.262382985
4.1961	-0.260598978
4.1962	-0.258814109
4.1963	-0.257024587
4.1964	-0.255234194
4.1965	-0.253441066
4.1966	-0.25164285
4.1967	-0.249842681
4.1968	-0.248045008
4.1969	-0.246250064
4.197	-0.244456697
4.1971	-0.242663904
4.1972	-0.24087129
4.1973	-0.239076452
4.1974	-0.237279854
4.1975	-0.235482362
4.1976	-0.233685274
4.1977	-0.231888535
4.1978	-0.230087729
4.1979	-0.228286134
4.198	-0.226484597
4.1981	-0.224684017
4.1982	-0.222881373
4.1983	-0.221077335
4.1984	-0.219271643
4.1985	-0.217463255
4.1986	-0.215653757
4.1987	-0.21384275
4.1988	-0.212033649
4.1989	-0.210224475
4.199	-0.208416048
4.1991	-0.206603217
4.1992	-0.204790727
4.1993	-0.202979588
4.1994	-0.201166787
4.1995	-0.199349838
4.1996	-0.197531456
4.1997	-0.195713358
4.1998	-0.193898992
4.1999	-0.192083085
4.2	-0.190265919
4.2001	-0.188446021
4.2002	-0.186626567
4.2003	-0.184808217
4.2004	-0.182989064
4.2005	-0.181169059
4.2006	-0.179348667
4.2007	-0.177528149
4.2008	-0.175711151
4.2009	-0.173891195
4.201	-0.17207052
4.2011	-0.170248916
4.2012	-0.168424312
4.2013	-0.166604536
4.2014	-0.164781649
4.2015	-0.162957662
4.2016	-0.161132496
4.2017	-0.159305539
4.2018	-0.157475647
4.2019	-0.15564651
4.202	-0.153817511
4.2021	-0.151990164
4.2022	-0.150162125
4.2023	-0.148334088
4.2024	-0.146501054
4.2025	-0.144666193
4.2026	-0.142830586
4.2027	-0.140993796
4.2028	-0.139155039
4.2029	-0.137316649
4.203	-0.135478951
4.2031	-0.133642107
4.2032	-0.131803715
4.2033	-0.129963715
4.2034	-0.128122644
4.2035	-0.126278435
4.2036	-0.124436494
4.2037	-0.122595327
4.2038	-0.120755567
4.2039	-0.118916713
4.204	-0.11707743
4.2041	-0.115237002
4.2042	-0.11339519
4.2043	-0.111555425
4.2044	-0.109716055
4.2045	-0.107876046
4.2046	-0.10603409
4.2047	-0.104193241
4.2048	-0.102355784
4.2049	-0.100517859
4.205	-0.098678682
4.2051	-0.09683668
4.2052	-0.094992601
4.2053	-0.093150157
4.2054	-0.09131047
4.2055	-0.089475465
4.2056	-0.087639532
4.2057	-0.085801308
4.2058	-0.083958216
4.2059	-0.082112063
4.206	-0.080263532
4.2061	-0.078414547
4.2062	-0.076564339
4.2063	-0.074713073
4.2064	-0.072861167
4.2065	-0.071010748
4.2066	-0.069159128
4.2067	-0.067307663
4.2068	-0.065456077
4.2069	-0.063609621
4.207	-0.061765998
4.2071	-0.059919809
4.2072	-0.058076048
4.2073	-0.056232287
4.2074	-0.054384595
4.2075	-0.052536173
4.2076	-0.050687193
4.2077	-0.048838974
4.2078	-0.046990601
4.2079	-0.045142012
4.208	-0.043291386
4.2081	-0.041440818
4.2082	-0.039592081
4.2083	-0.037742194
4.2084	-0.035890515
4.2085	-0.034037447
4.2086	-0.032182656
4.2087	-0.030327533
4.2088	-0.028472289
4.2089	-0.026618998
4.209	-0.024764829
4.2091	-0.022909275
4.2092	-0.021052902
4.2093	-0.019196163
4.2094	-0.017339728
4.2095	-0.015483567
4.2096	-0.01362882
4.2097	-0.011773175
4.2098	-0.00991902
4.2099	-0.008065339
4.21	-0.006211012
4.2101	-0.00435755
4.2102	-0.002504875
4.2103	-0.000651502
4.2104	0.001201871
4.2105	0.003053318
4.2106	0.004901706
4.2107	0.006748802
4.2108	0.008593195
4.2109	0.010438338
4.211	0.012284707
4.2111	0.01413149
4.2112	0.015977019
4.2113	0.017821753
4.2114	0.019667647
4.2115	0.021515095
4.2116	0.023361868
4.2117	0.025212163
4.2118	0.027063385
4.2119	0.028917855
4.212	0.03077662
4.2121	0.032635669
4.2122	0.034494863
4.2123	0.036352093
4.2124	0.038207789
4.2125	0.040064815
4.2126	0.041921098
4.2127	0.043778069
4.2128	0.045630625
4.2129	0.047485023
4.213	0.049339428
4.2131	0.051194387
4.2132	0.053048919
4.2133	0.054904614
4.2134	0.056758353
4.2135	0.058611188
4.2136	0.060462963
4.2137	0.062316319
4.2138	0.064169082
4.2139	0.066020804
4.214	0.067870991
4.2141	0.069716215
4.2142	0.071559396
4.2143	0.073401455
4.2144	0.075243982
4.2145	0.077084541
4.2146	0.078924585
4.2147	0.080764277
4.2148	0.082602225
4.2149	0.084440642
4.215	0.086278132
4.2151	0.088117089
4.2152	0.08996309
4.2153	0.091801937
4.2154	0.093645275
4.2155	0.095489432
4.2156	0.097332949
4.2157	0.09917747
4.2158	0.101022948
4.2159	0.102866949
4.216	0.104712114
4.2161	0.106553929
4.2162	0.108395119
4.2163	0.110233112
4.2164	0.112073577
4.2165	0.113912943
4.2166	0.115753262
4.2167	0.117594492
4.2168	0.119436059
4.2169	0.121273883
4.217	0.123106761
4.2171	0.124939149
4.2172	0.12677058
4.2173	0.128600598
4.2174	0.130432682
4.2175	0.132264246
4.2176	0.13409636
4.2177	0.135927218
4.2178	0.13775786
4.2179	0.139590212
4.218	0.141420701
4.2181	0.143252305
4.2182	0.145084634
4.2183	0.146916482
4.2184	0.148747689
4.2185	0.150575588
4.2186	0.152401422
4.2187	0.15422684
4.2188	0.15605277
4.2189	0.15788114
4.219	0.159708353
4.2191	0.161535039
4.2192	0.163362582
4.2193	0.165190298
4.2194	0.167015061
4.2195	0.168836379
4.2196	0.170656929
4.2197	0.172479572
4.2198	0.174303778
4.2199	0.17612708
4.22	0.177949383
4.2201	0.179770223
4.2202	0.181591117
4.2203	0.183411507
4.2204	0.185230652
4.2205	0.187047191
4.2206	0.188860262
4.2207	0.190671782
4.2208	0.192486344
4.2209	0.194302727
4.221	0.196118384
4.2211	0.197934176
4.2212	0.199748339
4.2213	0.201560863
4.2214	0.203371278
4.2215	0.205180571
4.2216	0.206987958
4.2217	0.208794779
4.2218	0.210600114
4.2219	0.212408452
4.222	0.214217349
4.2221	0.216026516
4.2222	0.217834683
4.2223	0.219641538
4.2224	0.221446625
4.2225	0.223248799
4.2226	0.225048313
4.2227	0.226845013
4.2228	0.228643141
4.2229	0.230439833
4.223	0.232238113
4.2231	0.234036156
4.2232	0.235836183
4.2233	0.237634471
4.2234	0.2394318
4.2235	0.241228894
4.2236	0.24302542
4.2237	0.244822411
4.2238	0.246616293
4.2239	0.248409875
4.224	0.250200596
4.2241	0.251985765
4.2242	0.253774176
4.2243	0.255562135
4.2244	0.257348153
4.2245	0.259135178
4.2246	0.260922837
4.2247	0.262707268
4.2248	0.26449067
4.2249	0.26627045
4.225	0.268048647
4.2251	0.269823512
4.2252	0.271596409
4.2253	0.273369014
4.2254	0.275140754
4.2255	0.276909496
4.2256	0.278680094
4.2257	0.280447952
4.2258	0.282213903
4.2259	0.283980421
4.226	0.28574617
4.2261	0.287511239
4.2262	0.289277407
4.2263	0.291040979
4.2264	0.292805733
4.2265	0.294569113
4.2266	0.296329388
4.2267	0.298092992
4.2268	0.299854408
4.2269	0.301615073
4.227	0.30337595
4.2271	0.305134159
4.2272	0.3068914
4.2273	0.308646239
4.2274	0.310400986
4.2275	0.312153797
4.2276	0.313906892
4.2277	0.315659373
4.2278	0.317410505
4.2279	0.319160257
4.228	0.320909704
4.2281	0.322658443
4.2282	0.324403374
4.2283	0.326145459
4.2284	0.327886686
4.2285	0.329628048
4.2286	0.331368872
4.2287	0.333107703
4.2288	0.334845003
4.2289	0.336579986
4.229	0.338313636
4.2291	0.340045473
4.2292	0.341780548
4.2293	0.343511887
4.2294	0.345243255
4.2295	0.346973708
4.2296	0.348703873
4.2297	0.350433052
4.2298	0.352164623
4.2299	0.353895435
4.23	0.355623571
4.2301	0.357347547
4.2302	0.359072427
4.2303	0.360795613
4.2304	0.36251709
4.2305	0.364237627
4.2306	0.365955243
4.2307	0.367673318
4.2308	0.369388289
4.2309	0.371100858
4.231	0.37281062
4.2311	0.374517236
4.2312	0.376223109
4.2313	0.377927526
4.2314	0.379630025
4.2315	0.381331411
4.2316	0.383033178
4.2317	0.384733288
4.2318	0.386434068
4.2319	0.388133894
4.232	0.389831985
4.2321	0.391528454
4.2322	0.393225592
4.2323	0.394918728
4.2324	0.396611688
4.2325	0.398302687
4.2326	0.399991891
4.2327	0.401678579
4.2328	0.403361062
4.2329	0.405041369
4.233	0.406720405
4.2331	0.408399317
4.2332	0.410078783
4.2333	0.411756564
4.2334	0.413431182
4.2335	0.41510542
4.2336	0.416782121
4.2337	0.418456906
4.2338	0.420130626
4.2339	0.421806339
4.234	0.42347894
4.2341	0.425148722
4.2342	0.426815299
4.2343	0.428474486
4.2344	0.430135677
4.2345	0.431789222
4.2346	0.433445014
4.2347	0.435097604
4.2348	0.436747465
4.2349	0.438395308
4.235	0.440041933
4.2351	0.4416871
4.2352	0.44333262
4.2353	0.444977718
4.2354	0.446620854
4.2355	0.448264088
4.2356	0.449905693
4.2357	0.451545173
4.2358	0.453185598
4.2359	0.454825931
4.236	0.456464582
4.2361	0.458101081
4.2362	0.459734654
4.2363	0.461364125
4.2364	0.462991421
4.2365	0.464614791
4.2366	0.466241292
4.2367	0.467860544
4.2368	0.469481897
4.2369	0.471094765
4.237	0.472711226
4.2371	0.474322284
4.2372	0.475934466
4.2373	0.477543306
4.2374	0.479152371
4.2375	0.480761268
4.2376	0.482366468
4.2377	0.48397292
4.2378	0.485577689
4.2379	0.487179783
4.238	0.488778132
4.2381	0.490373398
4.2382	0.491967032
4.2383	0.493557273
4.2384	0.495146305
4.2385	0.496731562
4.2386	0.49831212
4.2387	0.499892456
4.2388	0.501474477
4.2389	0.503059454
4.239	0.504637571
4.2391	0.506213503
4.2392	0.507791587
4.2393	0.509362586
4.2394	0.510932447
4.2395	0.512505264
4.2396	0.514066061
4.2397	0.515633726
4.2398	0.51719664
4.2399	0.518757883
4.24	0.520316077
4.2401	0.521875069
4.2402	0.52343146
4.2403	0.524986105
4.2404	0.52653882
4.2405	0.528089015
4.2406	0.529637289
4.2407	0.531182856
4.2408	0.532726176
4.2409	0.534264677
4.241	0.535799868
4.2411	0.537333466
4.2412	0.538864787
4.2413	0.540387843
4.2414	0.541910277
4.2415	0.54343269
4.2416	0.544955929
4.2417	0.546477149
4.2418	0.547995477
4.2419	0.54951375
4.242	0.551032132
4.2421	0.55254963
4.2422	0.554064609
4.2423	0.555575459
4.2424	0.557085494
4.2425	0.558592314
4.2426	0.560100067
4.2427	0.561605327
4.2428	0.563104258
4.2429	0.564602505
4.243	0.566099725
4.2431	0.567595211
4.2432	0.569089014
4.2433	0.570582763
4.2434	0.572074951
4.2435	0.573557926
4.2436	0.575045973
4.2437	0.576525693
4.2438	0.578007803
4.2439	0.579484259
4.244	0.580956126
4.2441	0.582421488
4.2442	0.58388462
4.2443	0.585346251
4.2444	0.586804673
4.2445	0.588262522
4.2446	0.589716056
4.2447	0.591168749
4.2448	0.592617961
4.2449	0.594071088
4.245	0.595526936
4.2451	0.596982558
4.2452	0.598435496
4.2453	0.599886003
4.2454	0.601332078
4.2455	0.602774277
4.2456	0.604213096
4.2457	0.605650822
4.2458	0.60708895
4.2459	0.60852646
4.246	0.609962397
4.2461	0.611396715
4.2462	0.61282949
4.2463	0.614258931
4.2464	0.615688459
4.2465	0.617116009
4.2466	0.618537773
4.2467	0.619957144
4.2468	0.621376697
4.2469	0.622798796
4.247	0.624218609
4.2471	0.625637291
4.2472	0.627053666
4.2473	0.628467184
4.2474	0.629876228
4.2475	0.631285417
4.2476	0.632690955
4.2477	0.634092128
4.2478	0.635491642
4.2479	0.63688394
4.248	0.638273027
4.2481	0.639659966
4.2482	0.641046349
4.2483	0.642431677
4.2484	0.643814167
4.2485	0.645195475
4.2486	0.646572665
4.2487	0.647946482
4.2488	0.649314129
4.2489	0.650677898
4.249	0.652040934
4.2491	0.653399687
4.2492	0.654757289
4.2493	0.656113693
4.2494	0.65746808
4.2495	0.658821172
4.2496	0.660171731
4.2497	0.661519085
4.2498	0.662863498
4.2499	0.664203553
4.25	0.665542049
4.2501	0.666876982
4.2502	0.668211263
4.2503	0.669544229
4.2504	0.670875181
4.2505	0.672202265
4.2506	0.673524894
4.2507	0.674845861
4.2508	0.676166241
4.2509	0.677481118
4.251	0.678793675
4.2511	0.680102423
4.2512	0.681407623
4.2513	0.682710295
4.2514	0.684009454
4.2515	0.685307062
4.2516	0.686604291
4.2517	0.687901431
4.2518	0.689198317
4.2519	0.690491712
4.252	0.691781942
4.2521	0.693064687
4.2522	0.694347556
4.2523	0.695627007
4.2524	0.696902337
4.2525	0.698176536
4.2526	0.699451163
4.2527	0.700723331
4.2528	0.701989094
4.2529	0.703251291
4.253	0.704509875
4.2531	0.705768443
4.2532	0.707025557
4.2533	0.708279212
4.2534	0.709530578
4.2535	0.710781866
4.2536	0.712031067
4.2537	0.713276458
4.2538	0.714521147
4.2539	0.715763387
4.254	0.717000295
4.2541	0.718233025
4.2542	0.71946466
4.2543	0.72069178
4.2544	0.72191773
4.2545	0.723141479
4.2546	0.724363264
4.2547	0.725581875
4.2548	0.726793914
4.2549	0.728004444
4.255	0.729210719
4.2551	0.730416809
4.2552	0.73162228
4.2553	0.732831058
4.2554	0.734037034
4.2555	0.735238308
4.2556	0.736435828
4.2557	0.737630511
4.2558	0.738820585
4.2559	0.740007529
4.256	0.741192921
4.2561	0.742379212
4.2562	0.743564498
4.2563	0.744747356
4.2564	0.745926166
4.2565	0.747098945
4.2566	0.748268993
4.2567	0.749433894
4.2568	0.750597027
4.2569	0.751754739
4.257	0.752906936
4.2571	0.754056219
4.2572	0.755202044
4.2573	0.756347916
4.2574	0.757492786
4.2575	0.758634156
4.2576	0.759772001
4.2577	0.76090679
4.2578	0.762039982
4.2579	0.763172775
4.258	0.764302292
4.2581	0.765427724
4.2582	0.766551548
4.2583	0.76767194
4.2584	0.768788319
4.2585	0.769900429
4.2586	0.771005348
4.2587	0.77210869
4.2588	0.773210748
4.2589	0.774307934
4.259	0.775402173
4.2591	0.776494076
4.2592	0.777583846
4.2593	0.77867153
4.2594	0.779754839
4.2595	0.780832029
4.2596	0.781903268
4.2597	0.782974928
4.2598	0.784042707
4.2599	0.785105656
4.26	0.786165161
4.2601	0.787224727
4.2602	0.788281743
4.2603	0.789337547
4.2604	0.790391087
4.2605	0.79143942
4.2606	0.792480456
4.2607	0.793516566
4.2608	0.794553575
4.2609	0.795592167
4.261	0.796629726
4.2611	0.797666061
4.2612	0.798701915
4.2613	0.799735989
4.2614	0.800765229
4.2615	0.801787724
4.2616	0.802809353
4.2617	0.803827988
4.2618	0.804844836
4.2619	0.805858627
4.262	0.806869506
4.2621	0.807878724
4.2622	0.808883989
4.2623	0.809887351
4.2624	0.810886376
4.2625	0.811883101
4.2626	0.812877216
4.2627	0.813867206
4.2628	0.814857889
4.2629	0.815844008
4.263	0.816826777
4.2631	0.817804935
4.2632	0.818779261
4.2633	0.819750349
4.2634	0.820715921
4.2635	0.821679696
4.2636	0.822638517
4.2637	0.823595712
4.2638	0.824550084
4.2639	0.825502713
4.264	0.826451354
4.2641	0.82740056
4.2642	0.828356056
4.2643	0.82930668
4.2644	0.830256663
4.2645	0.831197271
4.2646	0.832136845
4.2647	0.833072525
4.2648	0.834005224
4.2649	0.834931206
4.265	0.835853726
4.2651	0.836772382
4.2652	0.837686006
4.2653	0.838597501
4.2654	0.839506329
4.2655	0.840413232
4.2656	0.841314995
4.2657	0.842214223
4.2658	0.843105497
4.2659	0.843993521
4.266	0.844881258
4.2661	0.845765092
4.2662	0.846643945
4.2663	0.847518716
4.2664	0.848387308
4.2665	0.849252576
4.2666	0.85011554
4.2667	0.850972146
4.2668	0.85182122
4.2669	0.852666124
4.267	0.85351002
4.2671	0.854352576
4.2672	0.855192527
4.2673	0.856028325
4.2674	0.856857151
4.2675	0.857681745
4.2676	0.858507006
4.2677	0.859331451
4.2678	0.860154796
4.2679	0.860975996
4.268	0.861793723
4.2681	0.862613611
4.2682	0.863429892
4.2683	0.864238846
4.2684	0.865041253
4.2685	0.865840463
4.2686	0.866636318
4.2687	0.867431369
4.2688	0.868225511
4.2689	0.869015026
4.269	0.869801078
4.2691	0.87058445
4.2692	0.871369022
4.2693	0.872149255
4.2694	0.87292892
4.2695	0.873703643
4.2696	0.874471843
4.2697	0.87523531
4.2698	0.875997641
4.2699	0.876759649
4.27	0.877519379
4.2701	0.878273298
4.2702	0.879019109
4.2703	0.87976256
4.2704	0.880499716
4.2705	0.881237348
4.2706	0.881964407
4.2707	0.882688677
4.2708	0.883408628
4.2709	0.884122037
4.271	0.884826041
4.2711	0.885529539
4.2712	0.88623215
4.2713	0.886932626
4.2714	0.887633341
4.2715	0.888335553
4.2716	0.889041758
4.2717	0.88974069
4.2718	0.890432217
4.2719	0.891120413
4.272	0.891807382
4.2721	0.892492772
4.2722	0.893178656
4.2723	0.893861516
4.2724	0.894544122
4.2725	0.895224075
4.2726	0.89590333
4.2727	0.896577423
4.2728	0.897249271
4.2729	0.897918397
4.273	0.898579128
4.2731	0.899239444
4.2732	0.899897263
4.2733	0.900551005
4.2734	0.901203329
4.2735	0.901853511
4.2736	0.902498409
4.2737	0.903143511
4.2738	0.903783714
4.2739	0.904420431
4.274	0.905055829
4.2741	0.905690317
4.2742	0.90632091
4.2743	0.906947858
4.2744	0.907570406
4.2745	0.908189811
4.2746	0.908805329
4.2747	0.909417134
4.2748	0.910027688
4.2749	0.910628006
4.275	0.91122422
4.2751	0.911815413
4.2752	0.912406701
4.2753	0.912993743
4.2754	0.91357684
4.2755	0.914156046
4.2756	0.914729814
4.2757	0.915299105
4.2758	0.91586641
4.2759	0.916433984
4.276	0.916998547
4.2761	0.917553399
4.2762	0.918106056
4.2763	0.918655282
4.2764	0.919199509
4.2765	0.919740422
4.2766	0.920278469
4.2767	0.920813804
4.2768	0.921345531
4.2769	0.921873639
4.277	0.922401749
4.2771	0.922926912
4.2772	0.923448191
4.2773	0.923965373
4.2774	0.924470146
4.2775	0.924971483
4.2776	0.925471103
4.2777	0.925967993
4.2778	0.926462156
4.2779	0.926949043
4.278	0.927432445
4.2781	0.927908542
4.2782	0.928380248
4.2783	0.928849426
4.2784	0.929314453
4.2785	0.929777209
4.2786	0.930231204
4.2787	0.930681939
4.2788	0.931132246
4.2789	0.931583296
4.279	0.932030457
4.2791	0.932477739
4.2792	0.932921569
4.2793	0.9333616
4.2794	0.933799408
4.2795	0.934237133
4.2796	0.934672203
4.2797	0.935108968
4.2798	0.935548229
4.2799	0.935981293
4.28	0.936410506
4.2801	0.936834655
4.2802	0.937254229
4.2803	0.937670146
4.2804	0.938079704
4.2805	0.93848279
4.2806	0.938882391
4.2807	0.939281572
4.2808	0.939675725
4.2809	0.940065762
4.281	0.940447176
4.2811	0.940823555
4.2812	0.941200838
4.2813	0.941574559
4.2814	0.941945051
4.2815	0.942311001
4.2816	0.942673371
4.2817	0.943033489
4.2818	0.94338875
4.2819	0.943740185
4.282	0.944089054
4.2821	0.944433042
4.2822	0.944772362
4.2823	0.945106787
4.2824	0.945440381
4.2825	0.945768125
4.2826	0.946089707
4.2827	0.946407729
4.2828	0.94672494
4.2829	0.94703851
4.283	0.947348053
4.2831	0.947659332
4.2832	0.947961669
4.2833	0.948265117
4.2834	0.948565896
4.2835	0.948865051
4.2836	0.949160602
4.2837	0.949450253
4.2838	0.949732317
4.2839	0.950003894
4.284	0.950278872
4.2841	0.950543406
4.2842	0.950811339
4.2843	0.951075269
4.2844	0.951335311
4.2845	0.9515955
4.2846	0.951853116
4.2847	0.952105104
4.2848	0.952352906
4.2849	0.952599593
4.285	0.952843445
4.2851	0.95308202
4.2852	0.953317783
4.2853	0.953549518
4.2854	0.953782073
4.2855	0.954010573
4.2856	0.954235562
4.2857	0.954457875
4.2858	0.954679159
4.2859	0.9548934
4.286	0.955106143
4.2861	0.955318806
4.2862	0.955529574
4.2863	0.955737588
4.2864	0.95594396
4.2865	0.956148359
4.2866	0.956348529
4.2867	0.956546
4.2868	0.956741494
4.2869	0.956933287
4.287	0.9571196
4.2871	0.957301682
4.2872	0.957481041
4.2873	0.957657018
4.2874	0.957831381
4.2875	0.958006794
4.2876	0.958173932
4.2877	0.958339353
4.2878	0.958496827
4.2879	0.958648465
4.288	0.958796625
4.2881	0.958937622
4.2882	0.9590761
4.2883	0.959215553
4.2884	0.959346842
4.2885	0.959475043
4.2886	0.959597853
4.2887	0.959714156
4.2888	0.959820006
4.2889	0.959918843
4.289	0.96001466
4.2891	0.960109352
4.2892	0.960200176
4.2893	0.960282102
4.2894	0.960361202
4.2895	0.960436444
4.2896	0.960509433
4.2897	0.960577727
4.2898	0.960646237
4.2899	0.9607082
4.29	0.960767059
4.2901	0.960826209
4.2902	0.960881198
4.2903	0.960933299
4.2904	0.960979737
4.2905	0.961022646
4.2906	0.961059052
4.2907	0.961092001
4.2908	0.96112241
4.2909	0.961149605
4.291	0.961175393
4.2911	0.961199876
4.2912	0.961224719
4.2913	0.961250079
4.2914	0.961277276
4.2915	0.961299034
4.2916	0.961316516
4.2917	0.961328681
4.2918	0.961339618
4.2919	0.961340251
4.292	0.961336981
4.2921	0.961332823
4.2922	0.961325517
4.2923	0.961310494
4.2924	0.96129084
4.2925	0.961270524
4.2926	0.961248779
4.2927	0.96122196
4.2928	0.96118964
4.2929	0.961156251
4.293	0.961118147
4.2931	0.961074401
4.2932	0.961030125
4.2933	0.960984417
4.2934	0.960930705
4.2935	0.960867536
4.2936	0.960802935
4.2937	0.960734744
4.2938	0.960664036
4.2939	0.96058864
4.294	0.960509441
4.2941	0.960426785
4.2942	0.960332647
4.2943	0.960236819
4.2944	0.96014098
4.2945	0.960047404
4.2946	0.959951927
4.2947	0.959853312
4.2948	0.959750154
4.2949	0.959641495
4.295	0.959532937
4.2951	0.959421842
4.2952	0.95930813
4.2953	0.959191801
4.2954	0.959076876
4.2955	0.958963959
4.2956	0.958846293
4.2957	0.958723058
4.2958	0.958595783
4.2959	0.958462487
4.296	0.958325545
4.2961	0.958184614
4.2962	0.958035312
4.2963	0.957879775
4.2964	0.95772302
4.2965	0.957555471
4.2966	0.95738211
4.2967	0.957207624
4.2968	0.957034228
4.2969	0.956857555
4.297	0.956677469
4.2971	0.956494487
4.2972	0.956308179
4.2973	0.956116757
4.2974	0.95592291
4.2975	0.955728679
4.2976	0.955531195
4.2977	0.955332391
4.2978	0.955127161
4.2979	0.95492198
4.298	0.954709615
4.2981	0.954492684
4.2982	0.954267397
4.2983	0.954041266
4.2984	0.953812196
4.2985	0.953585856
4.2986	0.953356556
4.2987	0.95312434
4.2988	0.952889819
4.2989	0.952649647
4.299	0.9524065
4.2991	0.952159535
4.2992	0.951903485
4.2993	0.951643703
4.2994	0.951383067
4.2995	0.951116908
4.2996	0.950845347
4.2997	0.950562697
4.2998	0.950277426
4.2999	0.949988333
4.3	0.949692263
4.3001	0.949391148
4.3002	0.949089285
4.3003	0.948784006
4.3004	0.948472909
4.3005	0.948159876
4.3006	0.947844875
4.3007	0.947527231
4.3008	0.947209134
4.3009	0.946891265
4.301	0.946570964
4.3011	0.946247247
4.3012	0.945918934
4.3013	0.94558792
4.3014	0.945253971
4.3015	0.944919335
4.3016	0.944582404
4.3017	0.944240257
4.3018	0.943895678
4.3019	0.943547823
4.302	0.943196
4.3021	0.942842596
4.3022	0.942488741
4.3023	0.942132995
4.3024	0.941772918
4.3025	0.941411185
4.3026	0.94104754
4.3027	0.940680627
4.3028	0.940310133
4.3029	0.939936035
4.303	0.939554703
4.3031	0.939168022
4.3032	0.938776728
4.3033	0.938380429
4.3034	0.937980635
4.3035	0.937577606
4.3036	0.937174587
4.3037	0.936768019
4.3038	0.936351217
4.3039	0.935929203
4.304	0.935499794
4.3041	0.935067158
4.3042	0.934635039
4.3043	0.934201921
4.3044	0.933765425
4.3045	0.933323594
4.3046	0.932878475
4.3047	0.932429252
4.3048	0.931974415
4.3049	0.931518701
4.305	0.931057826
4.3051	0.930594137
4.3052	0.93012951
4.3053	0.929662247
4.3054	0.92919179
4.3055	0.928717317
4.3056	0.928241349
4.3057	0.927758733
4.3058	0.927272942
4.3059	0.926787845
4.306	0.926300708
4.3061	0.925810206
4.3062	0.925316802
4.3063	0.924820128
4.3064	0.924319162
4.3065	0.923812698
4.3066	0.923304831
4.3067	0.922794981
4.3068	0.922284021
4.3069	0.921772262
4.307	0.92125729
4.3071	0.920738509
4.3072	0.920215852
4.3073	0.919690307
4.3074	0.919165188
4.3075	0.918637521
4.3076	0.918107759
4.3077	0.917579726
4.3078	0.917050122
4.3079	0.916516911
4.308	0.91598053
4.3081	0.915436989
4.3082	0.914884132
4.3083	0.914331471
4.3084	0.913777449
4.3085	0.913220233
4.3086	0.912657698
4.3087	0.912088927
4.3088	0.911516301
4.3089	0.910930255
4.309	0.910334719
4.3091	0.90972877
4.3092	0.909120568
4.3093	0.908511719
4.3094	0.907900547
4.3095	0.907281788
4.3096	0.906663977
4.3097	0.906042072
4.3098	0.905410845
4.3099	0.904780918
4.31	0.90414986
4.3101	0.903518034
4.3102	0.90288495
4.3103	0.902251668
4.3104	0.901614575
4.3105	0.900975905
4.3106	0.900331709
4.3107	0.8996861
4.3108	0.899035454
4.3109	0.898379381
4.311	0.897721348
4.3111	0.897055246
4.3112	0.896385623
4.3113	0.895717563
4.3114	0.895043481
4.3115	0.894364728
4.3116	0.893676631
4.3117	0.89298636
4.3118	0.892293572
4.3119	0.891601128
4.312	0.890903139
4.3121	0.890205007
4.3122	0.889506388
4.3123	0.88880532
4.3124	0.888102033
4.3125	0.887394373
4.3126	0.886680941
4.3127	0.885964993
4.3128	0.885248094
4.3129	0.884528466
4.313	0.88380767
4.3131	0.883085555
4.3132	0.882355569
4.3133	0.88162289
4.3134	0.880888131
4.3135	0.880151087
4.3136	0.879412171
4.3137	0.878674953
4.3138	0.87793748
4.3139	0.877197054
4.314	0.876454445
4.3141	0.875706584
4.3142	0.874955823
4.3143	0.874202382
4.3144	0.873446226
4.3145	0.872681326
4.3146	0.871911751
4.3147	0.871139483
4.3148	0.870366539
4.3149	0.869591837
4.315	0.868815094
4.3151	0.868033756
4.3152	0.867243958
4.3153	0.866446848
4.3154	0.865649049
4.3155	0.864856073
4.3156	0.864062672
4.3157	0.863266145
4.3158	0.862472108
4.3159	0.861669431
4.316	0.860859019
4.3161	0.860050424
4.3162	0.859239972
4.3163	0.858428424
4.3164	0.8576147
4.3165	0.856796357
4.3166	0.855975336
4.3167	0.855150888
4.3168	0.8543251
4.3169	0.853494711
4.317	0.852657667
4.3171	0.851815088
4.3172	0.850967835
4.3173	0.850111666
4.3174	0.849253394
4.3175	0.848393048
4.3176	0.847528898
4.3177	0.846659837
4.3178	0.845788136
4.3179	0.844916495
4.318	0.844041484
4.3181	0.843162879
4.3182	0.842281821
4.3183	0.841395757
4.3184	0.840507482
4.3185	0.839616258
4.3186	0.838718781
4.3187	0.837815708
4.3188	0.83690771
4.3189	0.835998513
4.319	0.835084697
4.3191	0.834169305
4.3192	0.833251408
4.3193	0.832327173
4.3194	0.831400887
4.3195	0.830472721
4.3196	0.82954253
4.3197	0.828611476
4.3198	0.827680206
4.3199	0.82674213
4.32	0.825800262
4.3201	0.824855506
4.3202	0.823907203
4.3203	0.822957028
4.3204	0.822008339
4.3205	0.821058311
4.3206	0.820106046
4.3207	0.819151206
4.3208	0.818195618
4.3209	0.817238462
4.321	0.816277101
4.3211	0.815312234
4.3212	0.814342968
4.3213	0.813370313
4.3214	0.812396234
4.3215	0.811419605
4.3216	0.810432509
4.3217	0.809442542
4.3218	0.808452258
4.3219	0.807458697
4.322	0.806458519
4.3221	0.805455754
4.3222	0.804449677
4.3223	0.80343962
4.3224	0.802428144
4.3225	0.801413569
4.3226	0.800401677
4.3227	0.79938823
4.3228	0.798370793
4.3229	0.797349981
4.323	0.796326781
4.3231	0.795297233
4.3232	0.794263587
4.3233	0.793227323
4.3234	0.792186849
4.3235	0.79114321
4.3236	0.790097954
4.3237	0.789054408
4.3238	0.78800769
4.3239	0.786957854
4.324	0.785905233
4.3241	0.784848017
4.3242	0.783790118
4.3243	0.782733364
4.3244	0.78167545
4.3245	0.780611778
4.3246	0.779544514
4.3247	0.77847436
4.3248	0.777400241
4.3249	0.776325323
4.325	0.7752483
4.3251	0.774166076
4.3252	0.7730817
4.3253	0.771992033
4.3254	0.770899934
4.3255	0.769803451
4.3256	0.768703737
4.3257	0.767603111
4.3258	0.766498128
4.3259	0.765389534
4.326	0.76427946
4.3261	0.763166473
4.3262	0.762049917
4.3263	0.76092899
4.3264	0.759804695
4.3265	0.758673129
4.3266	0.757538438
4.3267	0.756401646
4.3268	0.755264713
4.3269	0.754127283
4.327	0.752984819
4.3271	0.751837605
4.3272	0.750689977
4.3273	0.749541756
4.3274	0.748390811
4.3275	0.747238057
4.3276	0.746081072
4.3277	0.744922001
4.3278	0.743756079
4.3279	0.742588968
4.328	0.741420204
4.3281	0.740250772
4.3282	0.739079684
4.3283	0.73790317
4.3284	0.736725178
4.3285	0.735544777
4.3286	0.734362883
4.3287	0.733180084
4.3288	0.731993277
4.3289	0.730803557
4.329	0.72961346
4.3291	0.728424591
4.3292	0.727235489
4.3293	0.726044533
4.3294	0.72485234
4.3295	0.723655494
4.3296	0.722456516
4.3297	0.721253721
4.3298	0.720041037
4.3299	0.71882158
4.33	0.717597316
4.3301	0.716369235
4.3302	0.715142049
4.3303	0.713913699
4.3304	0.712682782
4.3305	0.71145254
4.3306	0.710219317
4.3307	0.708985144
4.3308	0.707750884
4.3309	0.706515836
4.331	0.705280499
4.3311	0.704038829
4.3312	0.702793367
4.3313	0.701544897
4.3314	0.700295719
4.3315	0.699047573
4.3316	0.697798208
4.3317	0.69654638
4.3318	0.695290637
4.3319	0.694036
4.332	0.692780629
4.3321	0.691520993
4.3322	0.690256441
4.3323	0.688987898
4.3324	0.687716141
4.3325	0.686441817
4.3326	0.685164917
4.3327	0.683883702
4.3328	0.682597804
4.3329	0.681309026
4.333	0.680016968
4.3331	0.678723069
4.3332	0.677421604
4.3333	0.676119255
4.3334	0.674816906
4.3335	0.67351128
4.3336	0.672201038
4.3337	0.670889069
4.3338	0.669574477
4.3339	0.66825596
4.334	0.666933275
4.3341	0.665608924
4.3342	0.664282816
4.3343	0.662955942
4.3344	0.661626835
4.3345	0.660297953
4.3346	0.658966831
4.3347	0.657633908
4.3348	0.656299113
4.3349	0.654962812
4.335	0.653624479
4.3351	0.652284233
4.3352	0.650944046
4.3353	0.649600217
4.3354	0.648256897
4.3355	0.646911205
4.3356	0.645564677
4.3357	0.644213787
4.3358	0.642855142
4.3359	0.641491525
4.336	0.640124376
4.3361	0.638754417
4.3362	0.637381753
4.3363	0.636004545
4.3364	0.63462233
4.3365	0.633237668
4.3366	0.631850884
4.3367	0.630462026
4.3368	0.629071655
4.3369	0.627680253
4.337	0.626287369
4.3371	0.624893535
4.3372	0.623498731
4.3373	0.622101656
4.3374	0.620702939
4.3375	0.619300532
4.3376	0.61789761
4.3377	0.616494048
4.3378	0.615089063
4.3379	0.613681063
4.338	0.612270907
4.3381	0.610857315
4.3382	0.609441966
4.3383	0.608026522
4.3384	0.606608644
4.3385	0.605188624
4.3386	0.603768352
4.3387	0.602348056
4.3388	0.600926446
4.3389	0.599501102
4.339	0.598074796
4.3391	0.596645645
4.3392	0.595215276
4.3393	0.593780418
4.3394	0.592344695
4.3395	0.590906252
4.3396	0.589464921
4.3397	0.588024549
4.3398	0.586582182
4.3399	0.585133779
4.34	0.583679865
4.3401	0.582224013
4.3402	0.580767042
4.3403	0.579309461
4.3404	0.577848772
4.3405	0.576386613
4.3406	0.57492351
4.3407	0.573456038
4.3408	0.571985034
4.3409	0.570509158
4.341	0.569030652
4.3411	0.567550839
4.3412	0.566067365
4.3413	0.564582668
4.3414	0.563094885
4.3415	0.561604087
4.3416	0.560111889
4.3417	0.558617986
4.3418	0.557122677
4.3419	0.555625191
4.342	0.554126702
4.3421	0.552628814
4.3422	0.551129685
4.3423	0.549630706
4.3424	0.548129133
4.3425	0.546627798
4.3426	0.545123823
4.3427	0.543613336
4.3428	0.542101011
4.3429	0.540587617
4.343	0.539073444
4.3431	0.537558119
4.3432	0.536038003
4.3433	0.53451583
4.3434	0.532990018
4.3435	0.531463775
4.3436	0.529936875
4.3437	0.52840971
4.3438	0.526880481
4.3439	0.525346849
4.344	0.523813333
4.3441	0.522277813
4.3442	0.520739099
4.3443	0.519199673
4.3444	0.517657929
4.3445	0.516118535
4.3446	0.514570753
4.3447	0.513021708
4.3448	0.511469223
4.3449	0.509914787
4.345	0.508359682
4.3451	0.506801417
4.3452	0.505240484
4.3453	0.503678233
4.3454	0.502116144
4.3455	0.500552016
4.3456	0.498986596
4.3457	0.497419551
4.3458	0.495851614
4.3459	0.49428172
4.346	0.49271077
4.3461	0.491139799
4.3462	0.489568153
4.3463	0.487993906
4.3464	0.486416469
4.3465	0.48483816
4.3466	0.483257371
4.3467	0.481671968
4.3468	0.480081185
4.3469	0.478488803
4.347	0.476894649
4.3471	0.47529695
4.3472	0.473693039
4.3473	0.472089179
4.3474	0.470484307
4.3475	0.468880627
4.3476	0.467278778
4.3477	0.465676355
4.3478	0.464071318
4.3479	0.462466718
4.348	0.460864242
4.3481	0.459259582
4.3482	0.45765491
4.3483	0.456047937
4.3484	0.454438481
4.3485	0.452823846
4.3486	0.451203288
4.3487	0.449579753
4.3488	0.447953225
4.3489	0.446323934
4.349	0.44469397
4.3491	0.443063033
4.3492	0.4414308
4.3493	0.439797003
4.3494	0.438163279
4.3495	0.43653144
4.3496	0.434897117
4.3497	0.433260415
4.3498	0.431623122
4.3499	0.42998428
4.35	0.428344598
4.3501	0.426703902
4.3502	0.42506191
4.3503	0.423417835
4.3504	0.421773741
4.3505	0.420127373
4.3506	0.418478885
4.3507	0.416828353
4.3508	0.415175077
4.3509	0.413519316
4.351	0.411863332
4.3511	0.410206017
4.3512	0.408546998
4.3513	0.406886262
4.3514	0.405224249
4.3515	0.403559067
4.3516	0.401891711
4.3517	0.400218973
4.3518	0.398546979
4.3519	0.39687411
4.352	0.395206268
4.3521	0.393530277
4.3522	0.391848446
4.3523	0.390165922
4.3524	0.388484323
4.3525	0.386803342
4.3526	0.385121293
4.3527	0.383440434
4.3528	0.381758199
4.3529	0.380073637
4.353	0.378387587
4.3531	0.376700385
4.3532	0.375014138
4.3533	0.373326279
4.3534	0.371639204
4.3535	0.369950264
4.3536	0.36826093
4.3537	0.366568393
4.3538	0.36487217
4.3539	0.363175417
4.354	0.361478943
4.3541	0.359782035
4.3542	0.358084726
4.3543	0.356386749
4.3544	0.354686811
4.3545	0.352986183
4.3546	0.351282979
4.3547	0.349574605
4.3548	0.347864644
4.3549	0.346152099
4.355	0.344437531
4.3551	0.342724068
4.3552	0.341010663
4.3553	0.33929654
4.3554	0.337578602
4.3555	0.335861658
4.3556	0.334141068
4.3557	0.332420591
4.3558	0.33069814
4.3559	0.328976412
4.356	0.327253232
4.3561	0.325528202
4.3562	0.323798573
4.3563	0.3220614
4.3564	0.3203249
4.3565	0.31858675
4.3566	0.31684565
4.3567	0.315106969
4.3568	0.313366574
4.3569	0.311627056
4.357	0.309888071
4.3571	0.308149446
4.3572	0.306404267
4.3573	0.304659014
4.3574	0.302913156
4.3575	0.301166368
4.3576	0.299419621
4.3577	0.297672662
4.3578	0.295923052
4.3579	0.294172029
4.358	0.292421281
4.3581	0.290672173
4.3582	0.288923109
4.3583	0.287172107
4.3584	0.285421718
4.3585	0.283670258
4.3586	0.281917583
4.3587	0.280161905
4.3588	0.278403407
4.3589	0.276643453
4.359	0.274882135
4.3591	0.273115087
4.3592	0.271346415
4.3593	0.269577977
4.3594	0.267810567
4.3595	0.266043924
4.3596	0.264274288
4.3597	0.262500994
4.3598	0.260727033
4.3599	0.258950079
4.36	0.257170532
4.3601	0.255391714
4.3602	0.253612641
4.3603	0.25183404
4.3604	0.250055796
4.3605	0.248276138
4.3606	0.246497224
4.3607	0.244714479
4.3608	0.242929413
4.3609	0.241144026
4.361	0.239359301
4.3611	0.237577409
4.3612	0.235793243
4.3613	0.234007739
4.3614	0.232220882
4.3615	0.230430368
4.3616	0.228641159
4.3617	0.226852541
4.3618	0.225063598
4.3619	0.223273284
4.362	0.221477799
4.3621	0.219680255
4.3622	0.217882851
4.3623	0.216085712
4.3624	0.21428923
4.3625	0.212490784
4.3626	0.210691928
4.3627	0.208894997
4.3628	0.207095426
4.3629	0.205296091
4.363	0.203495389
4.3631	0.201695014
4.3632	0.199894517
4.3633	0.198093541
4.3634	0.196292393
4.3635	0.194488404
4.3636	0.192685238
4.3637	0.190877632
4.3638	0.189068568
4.3639	0.18725858
4.364	0.185449941
4.3641	0.183643988
4.3642	0.181836585
4.3643	0.180028065
4.3644	0.178219291
4.3645	0.176411628
4.3646	0.174603972
4.3647	0.1727945
4.3648	0.170984156
4.3649	0.169169964
4.365	0.167354379
4.3651	0.165538645
4.3652	0.163720272
4.3653	0.161899849
4.3654	0.160080268
4.3655	0.158260468
4.3656	0.156441367
4.3657	0.154621762
4.3658	0.152801011
4.3659	0.150980624
4.366	0.149157307
4.3661	0.147334125
4.3662	0.145508764
4.3663	0.143685613
4.3664	0.141862679
4.3665	0.140037923
4.3666	0.138212505
4.3667	0.136385909
4.3668	0.134557766
4.3669	0.132727488
4.367	0.130896821
4.3671	0.129065658
4.3672	0.127236733
4.3673	0.125408245
4.3674	0.123578843
4.3675	0.121750971
4.3676	0.119919433
4.3677	0.118087884
4.3678	0.116257822
4.3679	0.114426875
4.368	0.112596148
4.3681	0.110767185
4.3682	0.108938305
4.3683	0.107109314
4.3684	0.105281024
4.3685	0.103450734
4.3686	0.101620505
4.3687	0.099789691
4.3688	0.097960005
4.3689	0.096129252
4.369	0.094296497
4.3691	0.092461968
4.3692	0.090626416
4.3693	0.088789797
4.3694	0.086949485
4.3695	0.085107352
4.3696	0.083263651
4.3697	0.08142057
4.3698	0.079577322
4.3699	0.077734154
4.37	0.075893074
4.3701	0.074052513
4.3702	0.072215161
4.3703	0.070376242
4.3704	0.068538297
4.3705	0.066699358
4.3706	0.06485823
4.3707	0.063016393
4.3708	0.061174118
4.3709	0.059332421
4.371	0.057492119
4.3711	0.05565191
4.3712	0.053809817
4.3713	0.051971374
4.3714	0.05013233
4.3715	0.048295517
4.3716	0.046457759
4.3717	0.044619501
4.3718	0.042780597
4.3719	0.040940189
4.372	0.039099765
4.3721	0.037256205
4.3722	0.035409361
4.3723	0.03356072
4.3724	0.031712849
4.3725	0.029865427
4.3726	0.028016528
4.3727	0.026170585
4.3728	0.024323011
4.3729	0.022476212
4.373	0.020627403
4.3731	0.018777034
4.3732	0.016925244
4.3733	0.01507237
4.3734	0.013220031
4.3735	0.011367998
4.3736	0.00951394
4.3737	0.007661203
4.3738	0.005807065
4.3739	0.00395398
4.374	0.002100812
4.3741	0.000249286
4.3742	-0.001601911
4.3743	-0.003453205
4.3744	-0.0053045
4.3745	-0.007156348
4.3746	-0.009009806
4.3747	-0.01086491
4.3748	-0.012720456
4.3749	-0.014578358
4.375	-0.016427119
4.3751	-0.018279353
4.3752	-0.020130038
4.3753	-0.021978928
4.3754	-0.023824768
4.3755	-0.025671187
4.3756	-0.027517383
4.3757	-0.029363655
4.3758	-0.031210378
4.3759	-0.033058385
4.376	-0.034910168
4.3761	-0.03676181
4.3762	-0.038614673
4.3763	-0.040468296
4.3764	-0.042321227
4.3765	-0.044173211
4.3766	-0.04602502
4.3767	-0.047878153
4.3768	-0.049730758
4.3769	-0.051583544
4.377	-0.053435658
4.3771	-0.055289272
4.3772	-0.057142237
4.3773	-0.058995663
4.3774	-0.060848938
4.3775	-0.06270111
4.3776	-0.064553353
4.3777	-0.066406242
4.3778	-0.068257918
4.3779	-0.070110754
4.378	-0.07196559
4.3781	-0.073820753
4.3782	-0.075675817
4.3783	-0.077527797
4.3784	-0.079379588
4.3785	-0.081231905
4.3786	-0.083081226
4.3787	-0.084927392
4.3788	-0.086773761
4.3789	-0.088618323
4.379	-0.090463095
4.3791	-0.092307407
4.3792	-0.094150335
4.3793	-0.095993104
4.3794	-0.097839143
4.3795	-0.099684477
4.3796	-0.101532833
4.3797	-0.103377921
4.3798	-0.105222854
4.3799	-0.107067751
4.38	-0.108914843
4.3801	-0.110762221
4.3802	-0.112607748
4.3803	-0.11445403
4.3804	-0.116299973
4.3805	-0.1181493
4.3806	-0.119995533
4.3807	-0.121843201
4.3808	-0.123685645
4.3809	-0.125529243
4.381	-0.127372477
4.3811	-0.129215581
4.3812	-0.131060665
4.3813	-0.132903913
4.3814	-0.134745978
4.3815	-0.136588283
4.3816	-0.138432118
4.3817	-0.140276268
4.3818	-0.142119036
4.3819	-0.143960365
4.382	-0.145800307
4.3821	-0.14763628
4.3822	-0.149468049
4.3823	-0.151301564
4.3824	-0.153129925
4.3825	-0.154959575
4.3826	-0.156792788
4.3827	-0.158623422
4.3828	-0.160458715
4.3829	-0.162292896
4.383	-0.164130728
4.3831	-0.165968409
4.3832	-0.167810007
4.3833	-0.169651408
4.3834	-0.171495666
4.3835	-0.173340217
4.3836	-0.175183602
4.3837	-0.177023388
4.3838	-0.178862116
4.3839	-0.180694565
4.384	-0.182531191
4.3841	-0.184363863
4.3842	-0.186199346
4.3843	-0.188032687
4.3844	-0.189864329
4.3845	-0.19169435
4.3846	-0.19352187
4.3847	-0.195346611
4.3848	-0.197170714
4.3849	-0.198993148
4.385	-0.200817504
4.3851	-0.20263845
4.3852	-0.204461053
4.3853	-0.206282384
4.3854	-0.208102084
4.3855	-0.209920156
4.3856	-0.21173762
4.3857	-0.213553847
4.3858	-0.21536675
4.3859	-0.217179382
4.386	-0.21899208
4.3861	-0.22080385
4.3862	-0.222615288
4.3863	-0.224426367
4.3864	-0.22623632
4.3865	-0.228044843
4.3866	-0.229853814
4.3867	-0.231662986
4.3868	-0.23347134
4.3869	-0.235278109
4.387	-0.237082278
4.3871	-0.238890005
4.3872	-0.24069888
4.3873	-0.242506328
4.3874	-0.244308942
4.3875	-0.246111658
4.3876	-0.247914764
4.3877	-0.249716293
4.3878	-0.251517143
4.3879	-0.253315759
4.388	-0.255116635
4.3881	-0.256916774
4.3882	-0.258717696
4.3883	-0.260517473
4.3884	-0.262318177
4.3885	-0.264117033
4.3886	-0.26591424
4.3887	-0.267708191
4.3888	-0.26950077
4.3889	-0.271294773
4.389	-0.273091489
4.3891	-0.274888873
4.3892	-0.276684388
4.3893	-0.278478697
4.3894	-0.280271891
4.3895	-0.282064956
4.3896	-0.283857488
4.3897	-0.285649823
4.3898	-0.287441374
4.3899	-0.289229438
4.39	-0.291016344
4.3901	-0.292802886
4.3902	-0.294586125
4.3903	-0.296369014
4.3904	-0.2981509
4.3905	-0.299928853
4.3906	-0.30170838
4.3907	-0.30348969
4.3908	-0.305265906
4.3909	-0.307039954
4.391	-0.308811262
4.3911	-0.310583909
4.3912	-0.312356178
4.3913	-0.314128698
4.3914	-0.315899072
4.3915	-0.317669718
4.3916	-0.319440148
4.3917	-0.32121192
4.3918	-0.322981998
4.3919	-0.324750691
4.392	-0.326518016
4.3921	-0.328285302
4.3922	-0.330051802
4.3923	-0.331817066
4.3924	-0.333579888
4.3925	-0.335341438
4.3926	-0.33710198
4.3927	-0.338862966
4.3928	-0.340620145
4.3929	-0.342375732
4.393	-0.344130757
4.3931	-0.345884239
4.3932	-0.347640274
4.3933	-0.34939187
4.3934	-0.351144429
4.3935	-0.352894865
4.3936	-0.354643972
4.3937	-0.356391221
4.3938	-0.358135332
4.3939	-0.359877242
4.394	-0.361616226
4.3941	-0.36335529
4.3942	-0.365093873
4.3943	-0.366831688
4.3944	-0.368568873
4.3945	-0.370304803
4.3946	-0.372039518
4.3947	-0.373773786
4.3948	-0.375507351
4.3949	-0.377238101
4.395	-0.378968034
4.3951	-0.380696023
4.3952	-0.382419823
4.3953	-0.384143675
4.3954	-0.385869491
4.3955	-0.387596438
4.3956	-0.389319314
4.3957	-0.391040068
4.3958	-0.392761797
4.3959	-0.394484896
4.396	-0.396206665
4.3961	-0.39792775
4.3962	-0.399648666
4.3963	-0.401368039
4.3964	-0.403087146
4.3965	-0.404804608
4.3966	-0.406520307
4.3967	-0.408233167
4.3968	-0.409945861
4.3969	-0.411656997
4.397	-0.413368408
4.3971	-0.415078654
4.3972	-0.416787061
4.3973	-0.418490752
4.3974	-0.42019324
4.3975	-0.421894701
4.3976	-0.423595194
4.3977	-0.425291806
4.3978	-0.426991173
4.3979	-0.428688624
4.398	-0.430385897
4.3981	-0.432083215
4.3982	-0.433778177
4.3983	-0.435470334
4.3984	-0.437160336
4.3985	-0.438847015
4.3986	-0.440531295
4.3987	-0.442212776
4.3988	-0.443890875
4.3989	-0.44556814
4.399	-0.447244443
4.3991	-0.448919267
4.3992	-0.450593855
4.3993	-0.452266621
4.3994	-0.453936695
4.3995	-0.455604726
4.3996	-0.457270539
4.3997	-0.458929712
4.3998	-0.460584783
4.3999	-0.462238011
4.4	-0.463889487
4.4001	-0.465538511
4.4002	-0.467188097
4.4003	-0.468840238
4.4004	-0.470491606
4.4005	-0.472143226
4.4006	-0.473792108
4.4007	-0.475438009
4.4008	-0.47708253
4.4009	-0.478727269
4.401	-0.480367935
4.4011	-0.482008981
4.4012	-0.483647616
4.4013	-0.485285178
4.4014	-0.486923587
4.4015	-0.488560641
4.4016	-0.490196955
4.4017	-0.491829595
4.4018	-0.493457537
4.4019	-0.495082752
4.402	-0.496711464
4.4021	-0.498339832
4.4022	-0.499965522
4.4023	-0.501590991
4.4024	-0.50321257
4.4025	-0.504829946
4.4026	-0.506446831
4.4027	-0.50806041
4.4028	-0.509674159
4.4029	-0.511286405
4.403	-0.512899791
4.4031	-0.514510821
4.4032	-0.516118589
4.4033	-0.517722246
4.4034	-0.519325458
4.4035	-0.52092814
4.4036	-0.522529058
4.4037	-0.524127291
4.4038	-0.525721922
4.4039	-0.527313641
4.404	-0.528904963
4.4041	-0.530494224
4.4042	-0.532080658
4.4043	-0.533666009
4.4044	-0.535251245
4.4045	-0.536834646
4.4046	-0.538417822
4.4047	-0.540001955
4.4048	-0.541586066
4.4049	-0.54316732
4.405	-0.544744451
4.4051	-0.546320205
4.4052	-0.547898371
4.4053	-0.549475291
4.4054	-0.551047541
4.4055	-0.552618879
4.4056	-0.554188296
4.4057	-0.555753855
4.4058	-0.557314212
4.4059	-0.558870067
4.406	-0.560425259
4.4061	-0.561981948
4.4062	-0.563532059
4.4063	-0.565083901
4.4064	-0.566632695
4.4065	-0.568182905
4.4066	-0.569730695
4.4067	-0.571272275
4.4068	-0.572808086
4.4069	-0.574344577
4.407	-0.575878254
4.4071	-0.577412113
4.4072	-0.578941731
4.4073	-0.580469477
4.4074	-0.581992207
4.4075	-0.583513291
4.4076	-0.585033173
4.4077	-0.586551551
4.4078	-0.588068264
4.4079	-0.589582722
4.408	-0.591094717
4.4081	-0.592604785
4.4082	-0.594112941
4.4083	-0.595616824
4.4084	-0.597118695
4.4085	-0.598621339
4.4086	-0.600119882
4.4087	-0.601616907
4.4088	-0.603114295
4.4089	-0.604609173
4.409	-0.606102563
4.4091	-0.607596443
4.4092	-0.609089801
4.4093	-0.610579666
4.4094	-0.612068335
4.4095	-0.613554851
4.4096	-0.615037733
4.4097	-0.616520071
4.4098	-0.617999289
4.4099	-0.619474505
4.41	-0.620949549
4.4101	-0.622422648
4.4102	-0.623892093
4.4103	-0.625359779
4.4104	-0.626824588
4.4105	-0.628284704
4.4106	-0.629744046
4.4107	-0.631202421
4.4108	-0.632655854
4.4109	-0.634104125
4.411	-0.635549168
4.4111	-0.636998817
4.4112	-0.638442674
4.4113	-0.639879679
4.4114	-0.641323316
4.4115	-0.64275615
4.4116	-0.64418978
4.4117	-0.645621077
4.4118	-0.647054252
4.4119	-0.648483392
4.412	-0.649909526
4.4121	-0.651333964
4.4122	-0.652760525
4.4123	-0.654179989
4.4124	-0.655598748
4.4125	-0.657013001
4.4126	-0.658425314
4.4127	-0.659836101
4.4128	-0.661245385
4.4129	-0.662651543
4.413	-0.664056156
4.4131	-0.665458954
4.4132	-0.66685968
4.4133	-0.668260747
4.4134	-0.669661103
4.4135	-0.671056299
4.4136	-0.672448749
4.4137	-0.6738402
4.4138	-0.675228021
4.4139	-0.676612401
4.414	-0.677994936
4.4141	-0.679378641
4.4142	-0.680757206
4.4143	-0.682132038
4.4144	-0.683503354
4.4145	-0.684872908
4.4146	-0.686240169
4.4147	-0.687609097
4.4148	-0.688980251
4.4149	-0.690349037
4.415	-0.691711997
4.4151	-0.693073647
4.4152	-0.694434698
4.4153	-0.695793388
4.4154	-0.697149933
4.4155	-0.698501568
4.4156	-0.699847061
4.4157	-0.701190102
4.4158	-0.7025298
4.4159	-0.703869489
4.416	-0.705209114
4.4161	-0.706547867
4.4162	-0.707882546
4.4163	-0.709214023
4.4164	-0.710540366
4.4165	-0.711862281
4.4166	-0.713183333
4.4167	-0.714507611
4.4168	-0.715832544
4.4169	-0.717159508
4.417	-0.718481787
4.4171	-0.719801511
4.4172	-0.721115064
4.4173	-0.72242252
4.4174	-0.723726108
4.4175	-0.725025163
4.4176	-0.726320726
4.4177	-0.727618006
4.4178	-0.728910444
4.4179	-0.730198202
4.418	-0.731485421
4.4181	-0.732771291
4.4182	-0.734053862
4.4183	-0.735335136
4.4184	-0.73661768
4.4185	-0.737892876
4.4186	-0.739164851
4.4187	-0.740439035
4.4188	-0.741702776
4.4189	-0.742967592
4.419	-0.744235427
4.4191	-0.745490816
4.4192	-0.74674833
4.4193	-0.747998909
4.4194	-0.749248536
4.4195	-0.750497084
4.4196	-0.751743227
4.4197	-0.752986853
4.4198	-0.754224412
4.4199	-0.755455182
4.42	-0.756683094
4.4201	-0.757910625
4.4202	-0.759130164
4.4203	-0.76035179
4.4204	-0.761566893
4.4205	-0.762781561
4.4206	-0.763993277
4.4207	-0.765199157
4.4208	-0.766401589
4.4209	-0.7676046
4.421	-0.768804165
4.4211	-0.770000794
4.4212	-0.771184368
4.4213	-0.772371236
4.4214	-0.773558946
4.4215	-0.774746137
4.4216	-0.77592921
4.4217	-0.777110032
4.4218	-0.778289425
4.4219	-0.779465724
4.422	-0.780638596
4.4221	-0.781808644
4.4222	-0.782975253
4.4223	-0.784140178
4.4224	-0.785304241
4.4225	-0.786464313
4.4226	-0.787624717
4.4227	-0.788783014
4.4228	-0.789940458
4.4229	-0.791094012
4.423	-0.792244451
4.4231	-0.793389754
4.4232	-0.794532866
4.4233	-0.795671346
4.4234	-0.796810172
4.4235	-0.797945039
4.4236	-0.799076012
4.4237	-0.800204526
4.4238	-0.801333376
4.4239	-0.802459416
4.424	-0.803582435
4.4241	-0.80469869
4.4242	-0.805820689
4.4243	-0.806942164
4.4244	-0.808058846
4.4245	-0.809171371
4.4246	-0.810280214
4.4247	-0.811392075
4.4248	-0.812500124
4.4249	-0.813605668
4.425	-0.814707291
4.4251	-0.815804065
4.4252	-0.816899844
4.4253	-0.817995618
4.4254	-0.819087556
4.4255	-0.820176906
4.4256	-0.821264513
4.4257	-0.82234417
4.4258	-0.823419624
4.4259	-0.82448607
4.426	-0.825547647
4.4261	-0.826601296
4.4262	-0.827645751
4.4263	-0.828689589
4.4264	-0.82973341
4.4265	-0.83077677
4.4266	-0.831817473
4.4267	-0.832857216
4.4268	-0.83389432
4.4269	-0.834924913
4.427	-0.83595476
4.4271	-0.836984831
4.4272	-0.838014396
4.4273	-0.839045687
4.4274	-0.840077064
4.4275	-0.841105794
4.4276	-0.842132641
4.4277	-0.843159229
4.4278	-0.844182098
4.4279	-0.845199434
4.428	-0.846205429
4.4281	-0.84720857
4.4282	-0.84820675
4.4283	-0.849198462
4.4284	-0.850188564
4.4285	-0.851172139
4.4286	-0.852153177
4.4287	-0.85313444
4.4288	-0.854111616
4.4289	-0.855087352
4.429	-0.856061315
4.4291	-0.8570327
4.4292	-0.858004401
4.4293	-0.858975213
4.4294	-0.859942814
4.4295	-0.860902164
4.4296	-0.861856816
4.4297	-0.862810171
4.4298	-0.863763025
4.4299	-0.864713643
4.43	-0.865658391
4.4301	-0.866600179
4.4302	-0.867538713
4.4303	-0.868474827
4.4304	-0.869405562
4.4305	-0.87033033
4.4306	-0.871253221
4.4307	-0.87217507
4.4308	-0.873094478
4.4309	-0.874004493
4.431	-0.874911024
4.4311	-0.875818024
4.4312	-0.876721236
4.4313	-0.877627174
4.4314	-0.878523749
4.4315	-0.879417616
4.4316	-0.880305959
4.4317	-0.881188757
4.4318	-0.882062946
4.4319	-0.882936844
4.432	-0.883813132
4.4321	-0.884688176
4.4322	-0.885560492
4.4323	-0.886429423
4.4324	-0.887294026
4.4325	-0.88815747
4.4326	-0.889019906
4.4327	-0.889879284
4.4328	-0.890742505
4.4329	-0.891604213
4.433	-0.892465738
4.4331	-0.893326612
4.4332	-0.894179967
4.4333	-0.89502545
4.4334	-0.89587231
4.4335	-0.896716909
4.4336	-0.8975596
4.4337	-0.898398683
4.4338	-0.899232837
4.4339	-0.900063968
4.434	-0.900885789
4.4341	-0.901707998
4.4342	-0.902528564
4.4343	-0.90334724
4.4344	-0.904162157
4.4345	-0.904971137
4.4346	-0.905775412
4.4347	-0.906576431
4.4348	-0.907371566
4.4349	-0.908164588
4.435	-0.908944021
4.4351	-0.909722183
4.4352	-0.910499863
4.4353	-0.911275012
4.4354	-0.912044614
4.4355	-0.912816755
4.4356	-0.913582761
4.4357	-0.91434648
4.4358	-0.915105066
4.4359	-0.915859034
4.436	-0.916610959
4.4361	-0.91736022
4.4362	-0.918103662
4.4363	-0.918840203
4.4364	-0.91957486
4.4365	-0.920307307
4.4366	-0.921037759
4.4367	-0.921766567
4.4368	-0.922492227
4.4369	-0.923215669
4.437	-0.923936645
4.4371	-0.924654336
4.4372	-0.92536068
4.4373	-0.926064881
4.4374	-0.926767447
4.4375	-0.927467303
4.4376	-0.928165143
4.4377	-0.928860878
4.4378	-0.929555644
4.4379	-0.930252939
4.438	-0.930949647
4.4381	-0.93164257
4.4382	-0.932332322
4.4383	-0.933016697
4.4384	-0.93369602
4.4385	-0.93437502
4.4386	-0.935049902
4.4387	-0.935716361
4.4388	-0.936379049
4.4389	-0.93703781
4.439	-0.93769428
4.4391	-0.938339375
4.4392	-0.938980328
4.4393	-0.939623895
4.4394	-0.940270165
4.4395	-0.940919948
4.4396	-0.941562248
4.4397	-0.942202542
4.4398	-0.942838409
4.4399	-0.943473219
4.44	-0.944104232
4.4401	-0.944730458
4.4402	-0.945355501
4.4403	-0.94597652
4.4404	-0.946594538
4.4405	-0.947210304
4.4406	-0.947818708
4.4407	-0.948420413
4.4408	-0.949008307
4.4409	-0.949589161
4.441	-0.950169489
4.4411	-0.950749286
4.4412	-0.951331278
4.4413	-0.951910906
4.4414	-0.952491249
4.4415	-0.953067143
4.4416	-0.953638245
4.4417	-0.954207532
4.4418	-0.954775719
4.4419	-0.955339404
4.442	-0.955902819
4.4421	-0.956458339
4.4422	-0.95701661
4.4423	-0.957568565
4.4424	-0.958113763
4.4425	-0.958661189
4.4426	-0.959199629
4.4427	-0.959738493
4.4428	-0.960273423
4.4429	-0.960806719
4.443	-0.961337837
4.4431	-0.961862658
4.4432	-0.962382808
4.4433	-0.962898529
4.4434	-0.963410365
4.4435	-0.963916547
4.4436	-0.964421833
4.4437	-0.964923458
4.4438	-0.96542148
4.4439	-0.965916009
4.444	-0.966405937
4.4441	-0.966891198
4.4442	-0.96737517
4.4443	-0.967846279
4.4444	-0.968312002
4.4445	-0.968779194
4.4446	-0.969243225
4.4447	-0.969699864
4.4448	-0.970151639
4.4449	-0.970602453
4.445	-0.971054637
4.4451	-0.971502121
4.4452	-0.971951594
4.4453	-0.972394961
4.4454	-0.972839535
4.4455	-0.973274771
4.4456	-0.973705787
4.4457	-0.974132674
4.4458	-0.974552948
4.4459	-0.974971626
4.446	-0.975383929
4.4461	-0.975797913
4.4462	-0.976210414
4.4463	-0.976620507
4.4464	-0.97702878
4.4465	-0.977433561
4.4466	-0.977829337
4.4467	-0.978218232
4.4468	-0.978605528
4.4469	-0.978983238
4.447	-0.979360536
4.4471	-0.979736854
4.4472	-0.980110891
4.4473	-0.980476604
4.4474	-0.980839167
4.4475	-0.981202913
4.4476	-0.981566004
4.4477	-0.981925659
4.4478	-0.982281782
4.4479	-0.982633605
4.448	-0.982984743
4.4481	-0.983331538
4.4482	-0.983674799
4.4483	-0.984013896
4.4484	-0.984349462
4.4485	-0.984684125
4.4486	-0.98501768
4.4487	-0.985349178
4.4488	-0.985673946
4.4489	-0.986001584
4.449	-0.98632955
4.4491	-0.98665487
4.4492	-0.986978418
4.4493	-0.98730656
4.4494	-0.98762811
4.4495	-0.987944564
4.4496	-0.988257891
4.4497	-0.988567698
4.4498	-0.98887447
4.4499	-0.989176558
4.45	-0.989475563
4.4501	-0.989770352
4.4502	-0.990055152
4.4503	-0.990335172
4.4504	-0.990613626
4.4505	-0.990886693
4.4506	-0.991153121
4.4507	-0.991414947
4.4508	-0.99166773
4.4509	-0.991918781
4.451	-0.992167898
4.4511	-0.992414101
4.4512	-0.992656622
4.4513	-0.992886179
4.4514	-0.993111015
4.4515	-0.993326887
4.4516	-0.993541405
4.4517	-0.993752917
4.4518	-0.99396107
4.4519	-0.994167554
4.452	-0.994367448
4.4521	-0.994564664
4.4522	-0.99475568
4.4523	-0.994943676
4.4524	-0.995127222
4.4525	-0.995300664
4.4526	-0.995468532
4.4527	-0.995634446
4.4528	-0.995798681
4.4529	-0.995962688
4.453	-0.996123218
4.4531	-0.996277995
4.4532	-0.996430037
4.4533	-0.996581202
4.4534	-0.996728196
4.4535	-0.996876366
4.4536	-0.997022261
4.4537	-0.997169695
4.4538	-0.997312534
4.4539	-0.997451294
4.454	-0.997585479
4.4541	-0.997718897
4.4542	-0.997850087
4.4543	-0.997979398
4.4544	-0.998107409
4.4545	-0.998233589
4.4546	-0.998356519
4.4547	-0.998472317
4.4548	-0.998581845
4.4549	-0.998687037
4.455	-0.998789719
4.4551	-0.998888847
4.4552	-0.998985446
4.4553	-0.999079786
4.4554	-0.999169686
4.4555	-0.999251806
4.4556	-0.999331972
4.4557	-0.999410394
4.4558	-0.999483413
4.4559	-0.999552244
4.456	-0.999620579
4.4561	-0.999689373
4.4562	-0.999751185
4.4563	-0.999810043
4.4564	-0.999864495
4.4565	-0.999915458
4.4566	-0.999966018
4.4567	-1.000015186
4.4568	-1.000065803
4.4569	-1.000112651
4.457	-1.000165565
4.4571	-1.000213818
4.4572	-1.000250458
4.4573	-1.000277989
4.4574	-1.000302411
4.4575	-1.000324164
4.4576	-1.000342558
4.4577	-1.000356149
4.4578	-1.00036744
4.4579	-1.000374225
4.458	-1.000375946
4.4581	-1.00037633
4.4582	-1.000375312
4.4583	-1.00036411
4.4584	-1.000349326
4.4585	-1.000335278
4.4586	-1.000318646
4.4587	-1.000295036
4.4588	-1.000268672
4.4589	-1.000231704
4.459	-1.000193543
4.4591	-1.000151859
4.4592	-1.000105591
4.4593	-1.000055542
4.4594	-1.00000466
4.4595	-0.999947151
4.4596	-0.999885812
4.4597	-0.999822031
4.4598	-0.999755999
4.4599	-0.999689034
4.46	-0.999622055
4.4601	-0.999550699
4.4602	-0.999477435
4.4603	-0.99940116
4.4604	-0.999322161
4.4605	-0.999241044
4.4606	-0.999155166
4.4607	-0.999065945
4.4608	-0.998973663
4.4609	-0.998869986
4.461	-0.998761927
4.4611	-0.99864589
4.4612	-0.998527027
4.4613	-0.998400578
4.4614	-0.998266705
4.4615	-0.998131165
4.4616	-0.997991284
4.4617	-0.997848944
4.4618	-0.997700733
4.4619	-0.997551232
4.462	-0.997392246
4.4621	-0.997231711
4.4622	-0.997067739
4.4623	-0.996901555
4.4624	-0.996731863
4.4625	-0.996558143
4.4626	-0.99638152
4.4627	-0.99620457
4.4628	-0.996020218
4.4629	-0.995824988
4.463	-0.995626456
4.4631	-0.995426377
4.4632	-0.995225113
4.4633	-0.995025176
4.4634	-0.994826049
4.4635	-0.994628648
4.4636	-0.99442634
4.4637	-0.994222892
4.4638	-0.994017744
4.4639	-0.993809851
4.464	-0.993593597
4.4641	-0.993374065
4.4642	-0.993147743
4.4643	-0.992927593
4.4644	-0.992702153
4.4645	-0.992470133
4.4646	-0.992238037
4.4647	-0.992005329
4.4648	-0.991772978
4.4649	-0.991539461
4.465	-0.991296757
4.4651	-0.991052515
4.4652	-0.990805306
4.4653	-0.990558556
4.4654	-0.990311152
4.4655	-0.990060628
4.4656	-0.989807798
4.4657	-0.989549577
4.4658	-0.989288952
4.4659	-0.9890274
4.466	-0.988761981
4.4661	-0.988491414
4.4662	-0.988213088
4.4663	-0.987930555
4.4664	-0.987644767
4.4665	-0.987349715
4.4666	-0.987048996
4.4667	-0.986747463
4.4668	-0.986435508
4.4669	-0.986123134
4.467	-0.98580484
4.4671	-0.985482982
4.4672	-0.985155902
4.4673	-0.984825937
4.4674	-0.984493591
4.4675	-0.984159863
4.4676	-0.983826698
4.4677	-0.983490409
4.4678	-0.983152798
4.4679	-0.982811779
4.468	-0.982465724
4.4681	-0.982113596
4.4682	-0.981760897
4.4683	-0.981403699
4.4684	-0.98103969
4.4685	-0.980669975
4.4686	-0.980296335
4.4687	-0.97991938
4.4688	-0.97953871
4.4689	-0.979155678
4.469	-0.978764274
4.4691	-0.978367427
4.4692	-0.977969039
4.4693	-0.977569565
4.4694	-0.97717167
4.4695	-0.97677361
4.4696	-0.976374912
4.4697	-0.975973206
4.4698	-0.975566336
4.4699	-0.975157187
4.47	-0.974746728
4.4701	-0.974330166
4.4702	-0.973909579
4.4703	-0.973486103
4.4704	-0.973058076
4.4705	-0.972627803
4.4706	-0.972193516
4.4707	-0.971758856
4.4708	-0.971319512
4.4709	-0.970873512
4.471	-0.970417383
4.4711	-0.969956595
4.4712	-0.969491482
4.4713	-0.969022577
4.4714	-0.968554779
4.4715	-0.968086056
4.4716	-0.967609718
4.4717	-0.967128715
4.4718	-0.96664533
4.4719	-0.9661557
4.472	-0.965664208
4.4721	-0.965165331
4.4722	-0.964659289
4.4723	-0.964157902
4.4724	-0.963649208
4.4725	-0.963135521
4.4726	-0.962620726
4.4727	-0.962099976
4.4728	-0.961581347
4.4729	-0.961060097
4.473	-0.960539787
4.4731	-0.960013711
4.4732	-0.95948346
4.4733	-0.958949607
4.4734	-0.95841112
4.4735	-0.957870414
4.4736	-0.957325931
4.4737	-0.956772627
4.4738	-0.956213269
4.4739	-0.955651643
4.474	-0.955088818
4.4741	-0.954523786
4.4742	-0.953949956
4.4743	-0.953380315
4.4744	-0.952803573
4.4745	-0.952232435
4.4746	-0.951660267
4.4747	-0.951086653
4.4748	-0.950511088
4.4749	-0.949930362
4.475	-0.949346527
4.4751	-0.948757245
4.4752	-0.948169341
4.4753	-0.947573832
4.4754	-0.946976221
4.4755	-0.946377103
4.4756	-0.945773541
4.4757	-0.945169793
4.4758	-0.944560046
4.4759	-0.943945654
4.476	-0.943329693
4.4761	-0.942713423
4.4762	-0.942094853
4.4763	-0.941472709
4.4764	-0.940848368
4.4765	-0.940221046
4.4766	-0.93959145
4.4767	-0.938956593
4.4768	-0.938314225
4.4769	-0.93766134
4.477	-0.937007866
4.4771	-0.936354432
4.4772	-0.935697986
4.4773	-0.935038753
4.4774	-0.93437568
4.4775	-0.933709994
4.4776	-0.933040539
4.4777	-0.93236361
4.4778	-0.931684385
4.4779	-0.931005856
4.478	-0.930326899
4.4781	-0.929641892
4.4782	-0.92895571
4.4783	-0.92826621
4.4784	-0.927571079
4.4785	-0.926871573
4.4786	-0.926166455
4.4787	-0.925458194
4.4788	-0.9247496
4.4789	-0.924035763
4.479	-0.923310908
4.4791	-0.922582645
4.4792	-0.921849083
4.4793	-0.921112941
4.4794	-0.920375325
4.4795	-0.919635594
4.4796	-0.918894246
4.4797	-0.918149846
4.4798	-0.917403319
4.4799	-0.916655981
4.48	-0.915905085
4.4801	-0.915150859
4.4802	-0.914395852
4.4803	-0.913635357
4.4804	-0.91287008
4.4805	-0.912100202
4.4806	-0.911328362
4.4807	-0.910553291
4.4808	-0.909774668
4.4809	-0.908993882
4.481	-0.908210156
4.4811	-0.907422053
4.4812	-0.906633384
4.4813	-0.905841944
4.4814	-0.905049617
4.4815	-0.904259242
4.4816	-0.903466144
4.4817	-0.902668779
4.4818	-0.901862812
4.4819	-0.901050111
4.482	-0.900235444
4.4821	-0.899418094
4.4822	-0.898598247
4.4823	-0.897776095
4.4824	-0.896953617
4.4825	-0.896129912
4.4826	-0.895301546
4.4827	-0.894470455
4.4828	-0.893633652
4.4829	-0.89279389
4.483	-0.891951804
4.4831	-0.891110877
4.4832	-0.890265324
4.4833	-0.889415505
4.4834	-0.888561716
4.4835	-0.887702938
4.4836	-0.886842072
4.4837	-0.885978626
4.4838	-0.885110243
4.4839	-0.884235623
4.484	-0.883358054
4.4841	-0.882479949
4.4842	-0.881596339
4.4843	-0.880705472
4.4844	-0.879814282
4.4845	-0.878919774
4.4846	-0.878019447
4.4847	-0.877115761
4.4848	-0.876204439
4.4849	-0.875290298
4.485	-0.874373908
4.4851	-0.873454403
4.4852	-0.87253239
4.4853	-0.871611074
4.4854	-0.870689193
4.4855	-0.869769972
4.4856	-0.868851211
4.4857	-0.867928203
4.4858	-0.867003721
4.4859	-0.86607646
4.486	-0.865144741
4.4861	-0.864205332
4.4862	-0.863261527
4.4863	-0.862317612
4.4864	-0.861368824
4.4865	-0.860414879
4.4866	-0.859459211
4.4867	-0.858503698
4.4868	-0.857548369
4.4869	-0.856589886
4.487	-0.855631294
4.4871	-0.854671073
4.4872	-0.853707277
4.4873	-0.852736581
4.4874	-0.851753834
4.4875	-0.850766677
4.4876	-0.849777887
4.4877	-0.848785026
4.4878	-0.847785951
4.4879	-0.846785689
4.488	-0.845785055
4.4881	-0.844782984
4.4882	-0.843780426
4.4883	-0.842778043
4.4884	-0.84177075
4.4885	-0.84076252
4.4886	-0.83975228
4.4887	-0.838741671
4.4888	-0.837728007
4.4889	-0.836710012
4.489	-0.835688274
4.4891	-0.834664126
4.4892	-0.833638901
4.4893	-0.832611029
4.4894	-0.831581366
4.4895	-0.830547799
4.4896	-0.829512329
4.4897	-0.828477225
4.4898	-0.827439099
4.4899	-0.826395927
4.49	-0.825351628
4.4901	-0.824306844
4.4902	-0.823262532
4.4903	-0.822214024
4.4904	-0.821161668
4.4905	-0.820105021
4.4906	-0.819047306
4.4907	-0.817986179
4.4908	-0.816922289
4.4909	-0.81585434
4.491	-0.814784473
4.4911	-0.813710756
4.4912	-0.812631468
4.4913	-0.811542578
4.4914	-0.810449127
4.4915	-0.809351277
4.4916	-0.808250641
4.4917	-0.807146961
4.4918	-0.806037119
4.4919	-0.804922867
4.492	-0.803806418
4.4921	-0.802687669
4.4922	-0.801561658
4.4923	-0.800433277
4.4924	-0.799303278
4.4925	-0.79817279
4.4926	-0.797039822
4.4927	-0.795906119
4.4928	-0.794772176
4.4929	-0.793635962
4.493	-0.792496531
4.4931	-0.791352447
4.4932	-0.790203286
4.4933	-0.789054197
4.4934	-0.787896917
4.4935	-0.786736099
4.4936	-0.785573109
4.4937	-0.784412525
4.4938	-0.783245866
4.4939	-0.782077658
4.494	-0.780908214
4.4941	-0.779734948
4.4942	-0.778560595
4.4943	-0.777383691
4.4944	-0.776205342
4.4945	-0.775025261
4.4946	-0.773843633
4.4947	-0.772656331
4.4948	-0.771463403
4.4949	-0.770266997
4.495	-0.769071351
4.4951	-0.767877142
4.4952	-0.766680592
4.4953	-0.765483049
4.4954	-0.76428087
4.4955	-0.763073505
4.4956	-0.761863927
4.4957	-0.760651159
4.4958	-0.759433697
4.4959	-0.758215
4.496	-0.756995778
4.4961	-0.755775984
4.4962	-0.754554864
4.4963	-0.753329918
4.4964	-0.752102559
4.4965	-0.750870041
4.4966	-0.749635133
4.4967	-0.748398571
4.4968	-0.747159165
4.4969	-0.745917611
4.497	-0.744673694
4.4971	-0.74342538
4.4972	-0.742172466
4.4973	-0.74091571
4.4974	-0.739656396
4.4975	-0.738394843
4.4976	-0.737131379
4.4977	-0.735865798
4.4978	-0.734597237
4.4979	-0.733324655
4.498	-0.732051198
4.4981	-0.730777443
4.4982	-0.72949738
4.4983	-0.728212954
4.4984	-0.726926055
4.4985	-0.7256373
4.4986	-0.724348795
4.4987	-0.723058547
4.4988	-0.721765011
4.4989	-0.720471435
4.499	-0.719179337
4.4991	-0.717881917
4.4992	-0.716583227
4.4993	-0.715282406
4.4994	-0.71397961
4.4995	-0.712674388
4.4996	-0.71136573
4.4997	-0.710056002
4.4998	-0.708745335
4.4999	-0.707433947
4.5	-0.706121505
4.5001	-0.704806619
4.5002	-0.703485835
4.5003	-0.70216366
4.5004	-0.700837768
4.5005	-0.699506775
4.5006	-0.698173579
4.5007	-0.696835488
4.5008	-0.695494932
4.5009	-0.694153383
4.501	-0.692810239
4.5011	-0.691462243
4.5012	-0.69011464
4.5013	-0.688768334
4.5014	-0.687419984
4.5015	-0.686069596
4.5016	-0.684718484
4.5017	-0.683365307
4.5018	-0.682007841
4.5019	-0.680647016
4.502	-0.679283023
4.5021	-0.677917012
4.5022	-0.676546771
4.5023	-0.675173641
4.5024	-0.673797752
4.5025	-0.672419776
4.5026	-0.671041189
4.5027	-0.669660911
4.5028	-0.668273443
4.5029	-0.666887088
4.503	-0.665499883
4.5031	-0.664108657
4.5032	-0.662713688
4.5033	-0.661314373
4.5034	-0.6599128
4.5035	-0.658508868
4.5036	-0.657103829
4.5037	-0.655697698
4.5038	-0.654290956
4.5039	-0.652882575
4.504	-0.651475173
4.5041	-0.650066462
4.5042	-0.648654893
4.5043	-0.64724056
4.5044	-0.645821853
4.5045	-0.644398137
4.5046	-0.642969826
4.5047	-0.64153568
4.5048	-0.640101276
4.5049	-0.638665668
4.505	-0.63722919
4.5051	-0.635791914
4.5052	-0.634350644
4.5053	-0.632904007
4.5054	-0.631452872
4.5055	-0.629999968
4.5056	-0.628547044
4.5057	-0.627093604
4.5058	-0.625637999
4.5059	-0.624181738
4.506	-0.622726757
4.5061	-0.621269459
4.5062	-0.619807128
4.5063	-0.618340795
4.5064	-0.616869925
4.5065	-0.615396909
4.5066	-0.613921091
4.5067	-0.612442802
4.5068	-0.610963777
4.5069	-0.609488179
4.507	-0.608010054
4.5071	-0.606526638
4.5072	-0.605042988
4.5073	-0.603555567
4.5074	-0.60206687
4.5075	-0.600577255
4.5076	-0.599080247
4.5077	-0.597581827
4.5078	-0.596080258
4.5079	-0.59457431
4.508	-0.593067538
4.5081	-0.591558236
4.5082	-0.590050366
4.5083	-0.588542892
4.5084	-0.587035211
4.5085	-0.585526087
4.5086	-0.584013031
4.5087	-0.582501952
4.5088	-0.580988672
4.5089	-0.579475092
4.509	-0.577959409
4.5091	-0.576440866
4.5092	-0.574920367
4.5093	-0.573397453
4.5094	-0.571872904
4.5095	-0.570344689
4.5096	-0.568813181
4.5097	-0.567278592
4.5098	-0.565742632
4.5099	-0.564205699
4.51	-0.562665151
4.5101	-0.561122558
4.5102	-0.559578533
4.5103	-0.558033257
4.5104	-0.556487221
4.5105	-0.55493853
4.5106	-0.553387962
4.5107	-0.551836159
4.5108	-0.550283201
4.5109	-0.548727403
4.511	-0.547169396
4.5111	-0.545608853
4.5112	-0.544044341
4.5113	-0.54247463
4.5114	-0.540901944
4.5115	-0.539325717
4.5116	-0.53774614
4.5117	-0.536164587
4.5118	-0.534582272
4.5119	-0.532999448
4.512	-0.53141483
4.5121	-0.529827407
4.5122	-0.528237386
4.5123	-0.526646079
4.5124	-0.5250522
4.5125	-0.523456955
4.5126	-0.521860967
4.5127	-0.520267887
4.5128	-0.518671869
4.5129	-0.517076201
4.513	-0.515481919
4.5131	-0.513885483
4.5132	-0.512284488
4.5133	-0.510679598
4.5134	-0.509069768
4.5135	-0.507457501
4.5136	-0.505843672
4.5137	-0.504229019
4.5138	-0.502609881
4.5139	-0.500988686
4.514	-0.499368974
4.5141	-0.497749421
4.5142	-0.496128801
4.5143	-0.494501094
4.5144	-0.492874065
4.5145	-0.491245435
4.5146	-0.489616397
4.5147	-0.487989641
4.5148	-0.486360077
4.5149	-0.484726676
4.515	-0.483088523
4.5151	-0.481449622
4.5152	-0.479807236
4.5153	-0.478163586
4.5154	-0.476517946
4.5155	-0.474867585
4.5156	-0.473216051
4.5157	-0.471566884
4.5158	-0.469918527
4.5159	-0.468270603
4.516	-0.466622114
4.5161	-0.4649691
4.5162	-0.463312602
4.5163	-0.461655835
4.5164	-0.459996762
4.5165	-0.458337784
4.5166	-0.456677434
4.5167	-0.455013453
4.5168	-0.453348937
4.5169	-0.451680962
4.517	-0.450012848
4.5171	-0.44834581
4.5172	-0.446676948
4.5173	-0.445008798
4.5174	-0.443341262
4.5175	-0.441672106
4.5176	-0.440001912
4.5177	-0.438327292
4.5178	-0.436651324
4.5179	-0.434973652
4.518	-0.433294186
4.5181	-0.431612947
4.5182	-0.429934526
4.5183	-0.42825101
4.5184	-0.42656251
4.5185	-0.424877159
4.5186	-0.423185255
4.5187	-0.421494224
4.5188	-0.419805896
4.5189	-0.418114355
4.519	-0.416421454
4.5191	-0.414725714
4.5192	-0.413027294
4.5193	-0.411325251
4.5194	-0.409624828
4.5195	-0.407925033
4.5196	-0.406223676
4.5197	-0.404519031
4.5198	-0.40281348
4.5199	-0.401103887
4.52	-0.399393175
4.5201	-0.397680918
4.5202	-0.395964858
4.5203	-0.394248049
4.5204	-0.392532224
4.5205	-0.390818029
4.5206	-0.389102513
4.5207	-0.387384577
4.5208	-0.385663835
4.5209	-0.383940234
4.521	-0.382216334
4.5211	-0.380492564
4.5212	-0.37876679
4.5213	-0.377035756
4.5214	-0.375301636
4.5215	-0.373570298
4.5216	-0.371838442
4.5217	-0.370105682
4.5218	-0.368373285
4.5219	-0.366640418
4.522	-0.364905839
4.5221	-0.363167362
4.5222	-0.361428546
4.5223	-0.359685978
4.5224	-0.357940938
4.5225	-0.356190976
4.5226	-0.354441324
4.5227	-0.352691462
4.5228	-0.350940273
4.5229	-0.349191219
4.523	-0.347443507
4.5231	-0.34569444
4.5232	-0.343946881
4.5233	-0.342198927
4.5234	-0.340449106
4.5235	-0.338700334
4.5236	-0.33695101
4.5237	-0.33520085
4.5238	-0.33344416
4.5239	-0.331685899
4.524	-0.329924495
4.5241	-0.328161861
4.5242	-0.326397697
4.5243	-0.324632071
4.5244	-0.322865376
4.5245	-0.32109344
4.5246	-0.319322506
4.5247	-0.317551653
4.5248	-0.31578217
4.5249	-0.314011191
4.525	-0.312241365
4.5251	-0.310470236
4.5252	-0.308695115
4.5253	-0.306919278
4.5254	-0.30514502
4.5255	-0.303371316
4.5256	-0.301596866
4.5257	-0.299821018
4.5258	-0.298044977
4.5259	-0.296267084
4.526	-0.294485381
4.5261	-0.292700376
4.5262	-0.290912976
4.5263	-0.289124913
4.5264	-0.287333986
4.5265	-0.285543076
4.5266	-0.283752767
4.5267	-0.281962053
4.5268	-0.280169057
4.5269	-0.278373876
4.527	-0.276579296
4.5271	-0.274786567
4.5272	-0.272990702
4.5273	-0.271193509
4.5274	-0.269395373
4.5275	-0.267597204
4.5276	-0.265797994
4.5277	-0.263998292
4.5278	-0.262197455
4.5279	-0.260394748
4.528	-0.25859128
4.5281	-0.256787783
4.5282	-0.254983892
4.5283	-0.253174978
4.5284	-0.251365936
4.5285	-0.249557651
4.5286	-0.247746443
4.5287	-0.245934117
4.5288	-0.244120519
4.5289	-0.24230555
4.529	-0.24048999
4.5291	-0.238674883
4.5292	-0.23685836
4.5293	-0.235038706
4.5294	-0.233221565
4.5295	-0.231405783
4.5296	-0.229589368
4.5297	-0.227773534
4.5298	-0.225958172
4.5299	-0.22414332
4.53	-0.222325771
4.5301	-0.220503692
4.5302	-0.218681857
4.5303	-0.21685978
4.5304	-0.215037031
4.5305	-0.213213737
4.5306	-0.211389644
4.5307	-0.209563017
4.5308	-0.207737082
4.5309	-0.205912873
4.531	-0.204089493
4.5311	-0.202264084
4.5312	-0.200438026
4.5313	-0.198609893
4.5314	-0.196780357
4.5315	-0.194952268
4.5316	-0.193126295
4.5317	-0.191299691
4.5318	-0.189468219
4.5319	-0.187634771
4.532	-0.185801001
4.5321	-0.183968336
4.5322	-0.182131729
4.5323	-0.180293998
4.5324	-0.178451583
4.5325	-0.176617141
4.5326	-0.174780413
4.5327	-0.172944834
4.5328	-0.171110735
4.5329	-0.169275746
4.533	-0.167440478
4.5331	-0.165604332
4.5332	-0.163768675
4.5333	-0.161930153
4.5334	-0.16009119
4.5335	-0.158248405
4.5336	-0.156410065
4.5337	-0.154568261
4.5338	-0.152725147
4.5339	-0.150882594
4.534	-0.149035996
4.5341	-0.147187149
4.5342	-0.145336684
4.5343	-0.143485479
4.5344	-0.14163397
4.5345	-0.139779879
4.5346	-0.137923753
4.5347	-0.136070818
4.5348	-0.13421838
4.5349	-0.132367753
4.535	-0.130516567
4.5351	-0.128665562
4.5352	-0.126812441
4.5353	-0.124958042
4.5354	-0.12310448
4.5355	-0.121249657
4.5356	-0.119394014
4.5357	-0.117538323
4.5358	-0.115683978
4.5359	-0.113830832
4.536	-0.111977393
4.5361	-0.110123613
4.5362	-0.108270463
4.5363	-0.106417751
4.5364	-0.104562864
4.5365	-0.102706802
4.5366	-0.100850527
4.5367	-0.098992385
4.5368	-0.097134862
4.5369	-0.095277071
4.537	-0.093420815
4.5371	-0.091566045
4.5372	-0.089710416
4.5373	-0.087854362
4.5374	-0.085997306
4.5375	-0.084138113
4.5376	-0.082276609
4.5377	-0.080416486
4.5378	-0.078556232
4.5379	-0.076693337
4.538	-0.074828687
4.5381	-0.07296346
4.5382	-0.071099794
4.5383	-0.069236118
4.5384	-0.067371928
4.5385	-0.065509631
4.5386	-0.063646711
4.5387	-0.061786496
4.5388	-0.05992853
4.5389	-0.058071367
4.539	-0.05621474
4.5391	-0.054352863
4.5392	-0.052488448
4.5393	-0.050622626
4.5394	-0.048755845
4.5395	-0.046889816
4.5396	-0.045023232
4.5397	-0.043158376
4.5398	-0.041292164
4.5399	-0.039427371
4.54	-0.037564715
4.5401	-0.035701264
4.5402	-0.033833347
4.5403	-0.031966246
4.5404	-0.030098316
4.5405	-0.028230107
4.5406	-0.026362174
4.5407	-0.024494408
4.5408	-0.022627254
4.5409	-0.020761534
4.541	-0.018893598
4.5411	-0.017026662
4.5412	-0.015159125
4.5413	-0.013290906
4.5414	-0.011423303
4.5415	-0.009555562
4.5416	-0.007688228
4.5417	-0.005821665
4.5418	-0.003953222
4.5419	-0.002087066
4.542	-0.000221213
4.5421	0.001644048
4.5422	0.00350764
4.5423	0.005370047
4.5424	0.007232345
4.5425	0.00909372
4.5426	0.010955322
4.5427	0.012817104
4.5428	0.014679415
4.5429	0.016540836
4.543	0.018401749
4.5431	0.020263457
4.5432	0.022125652
4.5433	0.023989323
4.5434	0.025851494
4.5435	0.027713582
4.5436	0.029576583
4.5437	0.031441138
4.5438	0.033311311
4.5439	0.035182044
4.544	0.037052003
4.5441	0.038922261
4.5442	0.040792257
4.5443	0.042660994
4.5444	0.044531862
4.5445	0.046404185
4.5446	0.048279227
4.5447	0.050149617
4.5448	0.052020888
4.5449	0.053891438
4.545	0.055760615
4.5451	0.057627814
4.5452	0.059493911
4.5453	0.061359146
4.5454	0.063224281
4.5455	0.065089691
4.5456	0.066955473
4.5457	0.06882179
4.5458	0.07068677
4.5459	0.072551131
4.546	0.074411361
4.5461	0.076269307
4.5462	0.078126442
4.5463	0.079980125
4.5464	0.081829553
4.5465	0.083679285
4.5466	0.085529322
4.5467	0.087383874
4.5468	0.08923256
4.5469	0.091083011
4.547	0.092936049
4.5471	0.094792365
4.5472	0.096645902
4.5473	0.098503222
4.5474	0.100358848
4.5475	0.102211994
4.5476	0.104067147
4.5477	0.105925192
4.5478	0.107781598
4.5479	0.109637105
4.548	0.111490904
4.5481	0.113343921
4.5482	0.115197028
4.5483	0.117053665
4.5484	0.118908481
4.5485	0.120763557
4.5486	0.122614891
4.5487	0.124466684
4.5488	0.126317325
4.5489	0.128164636
4.549	0.130010064
4.5491	0.131856318
4.5492	0.133699096
4.5493	0.135542226
4.5494	0.137387658
4.5495	0.139232758
4.5496	0.141076445
4.5497	0.14291811
4.5498	0.144760681
4.5499	0.146600546
4.55	0.148441772
4.5501	0.150280934
4.5502	0.152121892
4.5503	0.153961404
4.5504	0.155803571
4.5505	0.157650368
4.5506	0.159495875
4.5507	0.161338903
4.5508	0.163179283
4.5509	0.165018628
4.551	0.166858287
4.5511	0.168697096
4.5512	0.170532611
4.5513	0.172368437
4.5514	0.174206003
4.5515	0.176040554
4.5516	0.177873598
4.5517	0.179706754
4.5518	0.18153903
4.5519	0.183371193
4.552	0.185204363
4.5521	0.187036058
4.5522	0.188866985
4.5523	0.190697241
4.5524	0.192522371
4.5525	0.194349454
4.5526	0.196174884
4.5527	0.198001837
4.5528	0.199828549
4.5529	0.201654334
4.553	0.203480016
4.5531	0.205303634
4.5532	0.207125313
4.5533	0.208947436
4.5534	0.210769721
4.5535	0.212589972
4.5536	0.214408231
4.5537	0.216226805
4.5538	0.218046435
4.5539	0.219866316
4.554	0.221685887
4.5541	0.223506109
4.5542	0.225325739
4.5543	0.227142317
4.5544	0.228959324
4.5545	0.230773472
4.5546	0.232586824
4.5547	0.23439856
4.5548	0.236209898
4.5549	0.238018405
4.555	0.239824981
4.5551	0.241630662
4.5552	0.243436079
4.5553	0.245243142
4.5554	0.247050029
4.5555	0.248856517
4.5556	0.250661891
4.5557	0.252465997
4.5558	0.254269661
4.5559	0.256071801
4.556	0.257875465
4.5561	0.259678827
4.5562	0.26148041
4.5563	0.263278463
4.5564	0.265075091
4.5565	0.266870552
4.5566	0.268664566
4.5567	0.270455892
4.5568	0.272242442
4.5569	0.274028474
4.557	0.275814739
4.5571	0.27760077
4.5572	0.27938415
4.5573	0.281164847
4.5574	0.282944314
4.5575	0.284723363
4.5576	0.286498911
4.5577	0.288273539
4.5578	0.290048038
4.5579	0.291822815
4.558	0.293598538
4.5581	0.295375857
4.5582	0.29715143
4.5583	0.298925365
4.5584	0.300698033
4.5585	0.302468643
4.5586	0.304238455
4.5587	0.306006857
4.5588	0.307778144
4.5589	0.309547837
4.559	0.311317106
4.5591	0.313082283
4.5592	0.314847956
4.5593	0.316614774
4.5594	0.318381265
4.5595	0.320144297
4.5596	0.321908659
4.5597	0.323671466
4.5598	0.325434889
4.5599	0.327196161
4.56	0.328954874
4.5601	0.330711265
4.5602	0.332465409
4.5603	0.334218335
4.5604	0.335967027
4.5605	0.337716686
4.5606	0.339462976
4.5607	0.341208634
4.5608	0.342956483
4.5609	0.344702311
4.561	0.34644758
4.5611	0.348192679
4.5612	0.349933509
4.5613	0.351675904
4.5614	0.353416334
4.5615	0.355160319
4.5616	0.356900694
4.5617	0.358643215
4.5618	0.360380125
4.5619	0.362113914
4.562	0.363845202
4.5621	0.365574929
4.5622	0.367305429
4.5623	0.369038879
4.5624	0.370771661
4.5625	0.372500375
4.5626	0.374226349
4.5627	0.375946684
4.5628	0.377664119
4.5629	0.379381038
4.563	0.381095882
4.5631	0.382810232
4.5632	0.384523293
4.5633	0.386237807
4.5634	0.387949011
4.5635	0.389658397
4.5636	0.391366584
4.5637	0.393072292
4.5638	0.394776959
4.5639	0.39648108
4.564	0.398184542
4.5641	0.399889302
4.5642	0.401593894
4.5643	0.403295012
4.5644	0.404995253
4.5645	0.406694732
4.5646	0.40839244
4.5647	0.410087282
4.5648	0.411777512
4.5649	0.413466087
4.565	0.415154798
4.5651	0.416840685
4.5652	0.418524628
4.5653	0.420207161
4.5654	0.421888749
4.5655	0.423571918
4.5656	0.425251494
4.5657	0.426937413
4.5658	0.428620848
4.5659	0.43030081
4.566	0.431976977
4.5661	0.433656181
4.5662	0.435328983
4.5663	0.436996146
4.5664	0.438661176
4.5665	0.440322494
4.5666	0.441982097
4.5667	0.443639924
4.5668	0.445296412
4.5669	0.44695042
4.567	0.448603022
4.5671	0.450256583
4.5672	0.451910188
4.5673	0.453562544
4.5674	0.455210456
4.5675	0.456859463
4.5676	0.458508478
4.5677	0.460153836
4.5678	0.461799579
4.5679	0.46344659
4.568	0.465092881
4.5681	0.466737218
4.5682	0.468379938
4.5683	0.470018424
4.5684	0.471651612
4.5685	0.473280723
4.5686	0.474909685
4.5687	0.476533716
4.5688	0.478157551
4.5689	0.479777107
4.569	0.481396991
4.5691	0.483014486
4.5692	0.484630077
4.5693	0.486246026
4.5694	0.487862213
4.5695	0.489477647
4.5696	0.491092699
4.5697	0.492706805
4.5698	0.494314793
4.5699	0.495917822
4.57	0.497523913
4.5701	0.499119953
4.5702	0.500716491
4.5703	0.50230732
4.5704	0.503897843
4.5705	0.505487359
4.5706	0.507074022
4.5707	0.508662934
4.5708	0.510247406
4.5709	0.51183072
4.571	0.513409046
4.5711	0.514988921
4.5712	0.516566031
4.5713	0.51814255
4.5714	0.519721628
4.5715	0.521295731
4.5716	0.522874879
4.5717	0.524447048
4.5718	0.52601878
4.5719	0.527583068
4.572	0.529148522
4.5721	0.530710403
4.5722	0.532271026
4.5723	0.533829353
4.5724	0.535384091
4.5725	0.536937454
4.5726	0.538488286
4.5727	0.540036967
4.5728	0.541582655
4.5729	0.543124808
4.573	0.54466369
4.5731	0.546200355
4.5732	0.547739507
4.5733	0.54927641
4.5734	0.550805115
4.5735	0.552328113
4.5736	0.55385277
4.5737	0.55537785
4.5738	0.556901181
4.5739	0.558423842
4.574	0.559943926
4.5741	0.561464421
4.5742	0.562981563
4.5743	0.564497127
4.5744	0.566010415
4.5745	0.56751894
4.5746	0.569028775
4.5747	0.570536249
4.5748	0.57204079
4.5749	0.573542304
4.575	0.575043221
4.5751	0.576542122
4.5752	0.57803606
4.5753	0.579528714
4.5754	0.581021921
4.5755	0.582514616
4.5756	0.584003673
4.5757	0.585490876
4.5758	0.586977413
4.5759	0.588460569
4.576	0.58993534
4.5761	0.59140739
4.5762	0.592878515
4.5763	0.594348116
4.5764	0.595812636
4.5765	0.597274224
4.5766	0.59872982
4.5767	0.600186586
4.5768	0.601644246
4.5769	0.603101291
4.577	0.604556823
4.5771	0.606011572
4.5772	0.607463095
4.5773	0.608910868
4.5774	0.610356276
4.5775	0.611799245
4.5776	0.613241314
4.5777	0.614680638
4.5778	0.616119936
4.5779	0.617559106
4.578	0.618998509
4.5781	0.620432994
4.5782	0.621868413
4.5783	0.623295974
4.5784	0.624724103
4.5785	0.626151098
4.5786	0.627576055
4.5787	0.629001683
4.5788	0.630425929
4.5789	0.631849017
4.579	0.633272979
4.5791	0.634694474
4.5792	0.636111983
4.5793	0.637526728
4.5794	0.638937546
4.5795	0.640345752
4.5796	0.641750874
4.5797	0.643149844
4.5798	0.644547793
4.5799	0.645941537
4.58	0.647333578
4.5801	0.648724321
4.5802	0.650113644
4.5803	0.651499606
4.5804	0.652884673
4.5805	0.654267397
4.5806	0.655644813
4.5807	0.657017544
4.5808	0.658384953
4.5809	0.659750607
4.581	0.661114141
4.5811	0.662475093
4.5812	0.663834042
4.5813	0.665189534
4.5814	0.666544883
4.5815	0.667898221
4.5816	0.669249564
4.5817	0.670596177
4.5818	0.671940728
4.5819	0.673282521
4.582	0.674620601
4.5821	0.675956936
4.5822	0.677291342
4.5823	0.678624127
4.5824	0.679955474
4.5825	0.681285031
4.5826	0.682610511
4.5827	0.683931112
4.5828	0.685250375
4.5829	0.686566235
4.583	0.687879038
4.5831	0.689189698
4.5832	0.690496753
4.5833	0.691801814
4.5834	0.693105181
4.5835	0.694407117
4.5836	0.695708096
4.5837	0.697005702
4.5838	0.698301997
4.5839	0.699592736
4.584	0.700879093
4.5841	0.702162631
4.5842	0.703442457
4.5843	0.704720234
4.5844	0.70599732
4.5845	0.707274445
4.5846	0.708543094
4.5847	0.709810722
4.5848	0.711075382
4.5849	0.71234038
4.585	0.713602992
4.5851	0.714864302
4.5852	0.716123461
4.5853	0.717379746
4.5854	0.718630719
4.5855	0.719878183
4.5856	0.721123698
4.5857	0.722368596
4.5858	0.723609036
4.5859	0.724844312
4.586	0.72607904
4.5861	0.727314255
4.5862	0.728545916
4.5863	0.729775127
4.5864	0.731002011
4.5865	0.732226894
4.5866	0.733447898
4.5867	0.734662136
4.5868	0.73587382
4.5869	0.737085068
4.587	0.738297335
4.5871	0.739508211
4.5872	0.740715182
4.5873	0.741918638
4.5874	0.743119906
4.5875	0.744318569
4.5876	0.745515425
4.5877	0.746709083
4.5878	0.747899841
4.5879	0.74909044
4.588	0.750276876
4.5881	0.751462347
4.5882	0.752648146
4.5883	0.75382819
4.5884	0.755002635
4.5885	0.756173358
4.5886	0.757339524
4.5887	0.758502708
4.5888	0.759662709
4.5889	0.760820937
4.589	0.761973268
4.5891	0.763120636
4.5892	0.764266357
4.5893	0.765405719
4.5894	0.766545243
4.5895	0.767679727
4.5896	0.768811512
4.5897	0.769944678
4.5898	0.771080263
4.5899	0.772211788
4.59	0.773339833
4.5901	0.774464749
4.5902	0.775583698
4.5903	0.776700692
4.5904	0.777810438
4.5905	0.778916654
4.5906	0.780020959
4.5907	0.781122684
4.5908	0.782220997
4.5909	0.783315246
4.591	0.784409939
4.5911	0.785502532
4.5912	0.786591543
4.5913	0.787672729
4.5914	0.788749349
4.5915	0.789822361
4.5916	0.790892542
4.5917	0.791958523
4.5918	0.79302726
4.5919	0.794093704
4.592	0.795155803
4.5921	0.796216198
4.5922	0.797269713
4.5923	0.798319018
4.5924	0.79936202
4.5925	0.800401739
4.5926	0.801442704
4.5927	0.802481922
4.5928	0.803521941
4.5929	0.804560962
4.593	0.805596624
4.5931	0.806626955
4.5932	0.807653583
4.5933	0.808677636
4.5934	0.809699989
4.5935	0.810720227
4.5936	0.811739594
4.5937	0.812757924
4.5938	0.813773359
4.5939	0.81478372
4.594	0.815789344
4.5941	0.816793386
4.5942	0.817795291
4.5943	0.818797074
4.5944	0.819795084
4.5945	0.820787986
4.5946	0.821778605
4.5947	0.822767333
4.5948	0.823754034
4.5949	0.824736668
4.595	0.825714065
4.5951	0.826688671
4.5952	0.827658629
4.5953	0.828623356
4.5954	0.829582606
4.5955	0.83054185
4.5956	0.831495156
4.5957	0.83245255
4.5958	0.833413377
4.5959	0.834374186
4.596	0.835333682
4.5961	0.836288295
4.5962	0.837239378
4.5963	0.838184984
4.5964	0.839125428
4.5965	0.840063945
4.5966	0.840994023
4.5967	0.841925208
4.5968	0.84284812
4.5969	0.843768915
4.597	0.844684527
4.5971	0.84559495
4.5972	0.846505382
4.5973	0.847413367
4.5974	0.848317488
4.5975	0.849217975
4.5976	0.850114583
4.5977	0.851005168
4.5978	0.851891774
4.5979	0.852775354
4.598	0.853654854
4.5981	0.854531413
4.5982	0.855401617
4.5983	0.856267164
4.5984	0.857126825
4.5985	0.857982117
4.5986	0.858833168
4.5987	0.859678681
4.5988	0.860521848
4.5989	0.86136241
4.599	0.862203654
4.5991	0.8630411
4.5992	0.86387183
4.5993	0.864699579
4.5994	0.86552439
4.5995	0.866348686
4.5996	0.867171393
4.5997	0.86799365
4.5998	0.868815481
4.5999	0.869638573
4.6	0.870459283
4.6001	0.871270653
4.6002	0.872071683
4.6003	0.872867386
4.6004	0.873664832
4.6005	0.874459491
4.6006	0.875250497
4.6007	0.876040732
4.6008	0.876828421
4.6009	0.877616378
4.601	0.878397983
4.6011	0.879181079
4.6012	0.879957763
4.6013	0.880731876
4.6014	0.881501336
4.6015	0.882267184
4.6016	0.883027903
4.6017	0.883788565
4.6018	0.884545574
4.6019	0.885301628
4.602	0.886053115
4.6021	0.886800768
4.6022	0.887542703
4.6023	0.888275123
4.6024	0.889007512
4.6025	0.889726721
4.6026	0.890443129
4.6027	0.891153308
4.6028	0.891860624
4.6029	0.892565657
4.603	0.893268246
4.6031	0.893970445
4.6032	0.894678155
4.6033	0.895387892
4.6034	0.896091724
4.6035	0.896784414
4.6036	0.897472476
4.6037	0.898161657
4.6038	0.898849061
4.6039	0.899535268
4.604	0.900219721
4.6041	0.90090106
4.6042	0.901579256
4.6043	0.902256833
4.6044	0.90293391
4.6045	0.903610111
4.6046	0.904286304
4.6047	0.904961192
4.6048	0.905627337
4.6049	0.906288148
4.605	0.906945757
4.6051	0.907601248
4.6052	0.908254174
4.6053	0.908903554
4.6054	0.909554186
4.6055	0.910198767
4.6056	0.910842171
4.6057	0.911480864
4.6058	0.912113218
4.6059	0.912743788
4.606	0.913371436
4.6061	0.913996781
4.6062	0.914617293
4.6063	0.915233982
4.6064	0.915849009
4.6065	0.916451178
4.6066	0.917050758
4.6067	0.917647818
4.6068	0.918243103
4.6069	0.918834489
4.607	0.919423657
4.6071	0.920007756
4.6072	0.920589427
4.6073	0.921166117
4.6074	0.921740039
4.6075	0.922311345
4.6076	0.922878866
4.6077	0.923442513
4.6078	0.924004723
4.6079	0.924562036
4.608	0.925112969
4.6081	0.92565749
4.6082	0.926201034
4.6083	0.926743003
4.6084	0.92728186
4.6085	0.927817758
4.6086	0.92835041
4.6087	0.928877627
4.6088	0.929401954
4.6089	0.929923699
4.609	0.930439918
4.6091	0.930945262
4.6092	0.931443602
4.6093	0.93194235
4.6094	0.932439267
4.6095	0.932931955
4.6096	0.933422997
4.6097	0.933909965
4.6098	0.93439736
4.6099	0.934873916
4.61	0.935347098
4.6101	0.935818768
4.6102	0.936285774
4.6103	0.936747278
4.6104	0.937204009
4.6105	0.937657858
4.6106	0.938108271
4.6107	0.938555677
4.6108	0.939000601
4.6109	0.939448163
4.611	0.939889794
4.6111	0.940327188
4.6112	0.940764179
4.6113	0.941198719
4.6114	0.941638527
4.6115	0.942076237
4.6116	0.942513253
4.6117	0.942947455
4.6118	0.94337444
4.6119	0.943795202
4.612	0.944208071
4.6121	0.94461697
4.6122	0.945019688
4.6123	0.945421608
4.6124	0.945820861
4.6125	0.946215707
4.6126	0.946608953
4.6127	0.946993576
4.6128	0.947374661
4.6129	0.947753847
4.613	0.948130114
4.6131	0.948500219
4.6132	0.948865983
4.6133	0.949227419
4.6134	0.94958646
4.6135	0.949944327
4.6136	0.950297198
4.6137	0.950643961
4.6138	0.950985064
4.6139	0.951323386
4.614	0.951658458
4.6141	0.951989408
4.6142	0.952321379
4.6143	0.952649549
4.6144	0.952972213
4.6145	0.953293104
4.6146	0.953605943
4.6147	0.953913858
4.6148	0.954221326
4.6149	0.954527996
4.615	0.954829554
4.6151	0.955130125
4.6152	0.955426061
4.6153	0.955722107
4.6154	0.956015195
4.6155	0.95629577
4.6156	0.956571529
4.6157	0.956844055
4.6158	0.95711601
4.6159	0.957381851
4.616	0.95764665
4.6161	0.957904935
4.6162	0.958168025
4.6163	0.958425001
4.6164	0.95867975
4.6165	0.958928365
4.6166	0.959173156
4.6167	0.959410154
4.6168	0.959648262
4.6169	0.959885099
4.617	0.96012049
4.6171	0.960351458
4.6172	0.960578614
4.6173	0.960802537
4.6174	0.961024699
4.6175	0.961243564
4.6176	0.961459438
4.6177	0.961672532
4.6178	0.961884457
4.6179	0.962093525
4.618	0.962300661
4.6181	0.962506553
4.6182	0.962709339
4.6183	0.962907228
4.6184	0.963099495
4.6185	0.963290027
4.6186	0.963478943
4.6187	0.963665065
4.6188	0.963846942
4.6189	0.964026159
4.619	0.964201662
4.6191	0.964373114
4.6192	0.964544815
4.6193	0.964710831
4.6194	0.964871838
4.6195	0.965027382
4.6196	0.965176636
4.6197	0.965328467
4.6198	0.96547671
4.6199	0.965618893
4.62	0.965758144
4.6201	0.965891478
4.6202	0.966020947
4.6203	0.966143698
4.6204	0.966265141
4.6205	0.96637974
4.6206	0.966485529
4.6207	0.966586272
4.6208	0.966682446
4.6209	0.966772297
4.621	0.966860463
4.6211	0.966941867
4.6212	0.967017722
4.6213	0.967088348
4.6214	0.96715932
4.6215	0.967224005
4.6216	0.967286863
4.6217	0.967341677
4.6218	0.967393685
4.6219	0.967443028
4.622	0.967493328
4.6221	0.967542529
4.6222	0.967588486
4.6223	0.967627981
4.6224	0.967659549
4.6225	0.967685684
4.6226	0.967709874
4.6227	0.967733074
4.6228	0.967749031
4.6229	0.96777031
4.623	0.967791493
4.6231	0.96781115
4.6232	0.967831509
4.6233	0.967846489
4.6234	0.967856624
4.6235	0.967860364
4.6236	0.967857467
4.6237	0.967850836
4.6238	0.96784115
4.6239	0.967830187
4.624	0.96781357
4.6241	0.967791728
4.6242	0.967768044
4.6243	0.967740374
4.6244	0.967711233
4.6245	0.967681842
4.6246	0.967647616
4.6247	0.967605828
4.6248	0.967563694
4.6249	0.967514329
4.625	0.967461977
4.6251	0.967402132
4.6252	0.967339283
4.6253	0.967274866
4.6254	0.967208875
4.6255	0.967138351
4.6256	0.967063892
4.6257	0.966987172
4.6258	0.966901734
4.6259	0.966808578
4.626	0.966708644
4.6261	0.966611916
4.6262	0.966509566
4.6263	0.966406939
4.6264	0.966305664
4.6265	0.966204345
4.6266	0.966099178
4.6267	0.965989905
4.6268	0.965882678
4.6269	0.965771515
4.627	0.965657116
4.6271	0.965540282
4.6272	0.965419587
4.6273	0.965296941
4.6274	0.965170577
4.6275	0.96504131
4.6276	0.964907997
4.6277	0.964768337
4.6278	0.964625121
4.6279	0.964468007
4.628	0.964309172
4.6281	0.964147419
4.6282	0.963982405
4.6283	0.963810919
4.6284	0.963635923
4.6285	0.96345718
4.6286	0.963278326
4.6287	0.963099396
4.6288	0.962916564
4.6289	0.962730725
4.629	0.962538562
4.6291	0.962342783
4.6292	0.962143467
4.6293	0.96194035
4.6294	0.9617334
4.6295	0.961524253
4.6296	0.961314395
4.6297	0.961100967
4.6298	0.960881136
4.6299	0.960654086
4.63	0.960430677
4.6301	0.960199014
4.6302	0.959965155
4.6303	0.959733668
4.6304	0.959496757
4.6305	0.959257918
4.6306	0.959012445
4.6307	0.958766705
4.6308	0.958519664
4.6309	0.958266294
4.631	0.958004594
4.6311	0.957740128
4.6312	0.95747059
4.6313	0.957191942
4.6314	0.956910762
4.6315	0.956625666
4.6316	0.956332791
4.6317	0.956035927
4.6318	0.955734401
4.6319	0.95542655
4.632	0.95511656
4.6321	0.954803928
4.6322	0.954489863
4.6323	0.954171342
4.6324	0.953852608
4.6325	0.953529987
4.6326	0.953206584
4.6327	0.952878951
4.6328	0.952550283
4.6329	0.952218952
4.633	0.951884188
4.6331	0.951547088
4.6332	0.951208795
4.6333	0.950867031
4.6334	0.950521273
4.6335	0.950176129
4.6336	0.949829512
4.6337	0.949477806
4.6338	0.949123295
4.6339	0.948767251
4.634	0.948407294
4.6341	0.948045524
4.6342	0.947677686
4.6343	0.947304078
4.6344	0.946928996
4.6345	0.946552961
4.6346	0.946173911
4.6347	0.945790795
4.6348	0.945404655
4.6349	0.945009045
4.635	0.944609995
4.6351	0.944205442
4.6352	0.943799961
4.6353	0.943388347
4.6354	0.942975614
4.6355	0.942551925
4.6356	0.942120872
4.6357	0.941688953
4.6358	0.941252902
4.6359	0.940815736
4.636	0.940378267
4.6361	0.939936105
4.6362	0.939488963
4.6363	0.93903967
4.6364	0.938587087
4.6365	0.938132851
4.6366	0.937673129
4.6367	0.937212042
4.6368	0.936746475
4.6369	0.936277855
4.637	0.935804251
4.6371	0.935328659
4.6372	0.934849897
4.6373	0.934364283
4.6374	0.933882937
4.6375	0.933397889
4.6376	0.932909942
4.6377	0.932420546
4.6378	0.931927302
4.6379	0.931430471
4.638	0.930930259
4.6381	0.930426385
4.6382	0.929916881
4.6383	0.929403447
4.6384	0.928887575
4.6385	0.928367108
4.6386	0.927843752
4.6387	0.927322688
4.6388	0.926798632
4.6389	0.9262716
4.639	0.925745856
4.6391	0.925220109
4.6392	0.924692034
4.6393	0.924161323
4.6394	0.923625736
4.6395	0.923087816
4.6396	0.922546997
4.6397	0.922003698
4.6398	0.921457713
4.6399	0.920907439
4.64	0.920349563
4.6401	0.919784692
4.6402	0.919217135
4.6403	0.918650493
4.6404	0.918077334
4.6405	0.917493096
4.6406	0.916908907
4.6407	0.916313272
4.6408	0.915705966
4.6409	0.915093566
4.641	0.914477569
4.6411	0.913857826
4.6412	0.913237681
4.6413	0.912609763
4.6414	0.911981218
4.6415	0.911351752
4.6416	0.910721935
4.6417	0.910086056
4.6418	0.909449714
4.6419	0.908810995
4.642	0.908170805
4.6421	0.907527584
4.6422	0.906881692
4.6423	0.906232121
4.6424	0.905580853
4.6425	0.90492704
4.6426	0.904270581
4.6427	0.903610229
4.6428	0.902945218
4.6429	0.902271472
4.643	0.90159515
4.6431	0.900915255
4.6432	0.900228376
4.6433	0.899537653
4.6434	0.898843197
4.6435	0.898142068
4.6436	0.897441217
4.6437	0.89673818
4.6438	0.896033365
4.6439	0.895327899
4.644	0.894619887
4.6441	0.893905386
4.6442	0.893186613
4.6443	0.892466641
4.6444	0.891745933
4.6445	0.891021271
4.6446	0.890293782
4.6447	0.889564818
4.6448	0.888831868
4.6449	0.888097995
4.645	0.887363054
4.6451	0.886624595
4.6452	0.88588331
4.6453	0.885140414
4.6454	0.884395736
4.6455	0.883651144
4.6456	0.882904765
4.6457	0.882155278
4.6458	0.881404021
4.6459	0.880649034
4.646	0.879888645
4.6461	0.879124931
4.6462	0.878351978
4.6463	0.877573404
4.6464	0.876791715
4.6465	0.876009936
4.6466	0.875228658
4.6467	0.874443625
4.6468	0.873652998
4.6469	0.872859569
4.647	0.872062394
4.6471	0.871265708
4.6472	0.870469495
4.6473	0.86967127
4.6474	0.868871145
4.6475	0.868071409
4.6476	0.867271362
4.6477	0.866461025
4.6478	0.86564362
4.6479	0.864826764
4.648	0.864009164
4.6481	0.86318787
4.6482	0.862365568
4.6483	0.861539146
4.6484	0.860710175
4.6485	0.859876477
4.6486	0.859040541
4.6487	0.858200375
4.6488	0.857351571
4.6489	0.856494073
4.649	0.855634264
4.6491	0.854771987
4.6492	0.853905753
4.6493	0.853037557
4.6494	0.852164071
4.6495	0.851284782
4.6496	0.85039974
4.6497	0.849512223
4.6498	0.848622533
4.6499	0.847731155
4.65	0.846837939
4.6501	0.845943839
4.6502	0.845047187
4.6503	0.844146864
4.6504	0.843240579
4.6505	0.842331035
4.6506	0.841417747
4.6507	0.840499799
4.6508	0.839579632
4.6509	0.838657682
4.651	0.837728732
4.6511	0.836797044
4.6512	0.835864926
4.6513	0.834928808
4.6514	0.833992255
4.6515	0.833049809
4.6516	0.832101975
4.6517	0.831150646
4.6518	0.830198064
4.6519	0.829242963
4.652	0.828284959
4.6521	0.827326112
4.6522	0.826369126
4.6523	0.825412142
4.6524	0.824452543
4.6525	0.8234903
4.6526	0.82252447
4.6527	0.821552705
4.6528	0.82057641
4.6529	0.819599527
4.653	0.818621207
4.6531	0.817636882
4.6532	0.816646976
4.6533	0.815652975
4.6534	0.814655527
4.6535	0.813651161
4.6536	0.812643132
4.6537	0.811634165
4.6538	0.810627949
4.6539	0.809619129
4.654	0.808607094
4.6541	0.80759504
4.6542	0.806578938
4.6543	0.805560551
4.6544	0.804539872
4.6545	0.803518581
4.6546	0.802494379
4.6547	0.801465949
4.6548	0.800435615
4.6549	0.799397548
4.655	0.798353585
4.6551	0.797305652
4.6552	0.796255254
4.6553	0.795203316
4.6554	0.794149137
4.6555	0.793093947
4.6556	0.792032803
4.6557	0.790967724
4.6558	0.789903099
4.6559	0.788838103
4.656	0.787771846
4.6561	0.786701637
4.6562	0.785629286
4.6563	0.784556133
4.6564	0.783481201
4.6565	0.782404787
4.6566	0.781325893
4.6567	0.780245433
4.6568	0.779159115
4.6569	0.778068196
4.657	0.776973634
4.6571	0.7758734
4.6572	0.774770899
4.6573	0.773663393
4.6574	0.772553348
4.6575	0.771438815
4.6576	0.770319677
4.6577	0.769200182
4.6578	0.768077963
4.6579	0.766951812
4.658	0.765821826
4.6581	0.764687812
4.6582	0.763551369
4.6583	0.762410535
4.6584	0.761264412
4.6585	0.760114014
4.6586	0.758962163
4.6587	0.757810379
4.6588	0.75665708
4.6589	0.75550148
4.659	0.754345267
4.6591	0.753187576
4.6592	0.752028079
4.6593	0.750866387
4.6594	0.749701713
4.6595	0.748533603
4.6596	0.747361036
4.6597	0.746186594
4.6598	0.745011785
4.6599	0.743832965
4.66	0.742650045
4.6601	0.741466085
4.6602	0.740279322
4.6603	0.739089438
4.6604	0.737897203
4.6605	0.736700712
4.6606	0.735503339
4.6607	0.734303901
4.6608	0.733103107
4.6609	0.731903594
4.661	0.730703384
4.6611	0.72950202
4.6612	0.728299798
4.6613	0.727092757
4.6614	0.725880807
4.6615	0.724663683
4.6616	0.723443365
4.6617	0.722217908
4.6618	0.720988862
4.6619	0.719757068
4.662	0.71852173
4.6621	0.717284811
4.6622	0.716046423
4.6623	0.71480836
4.6624	0.713568461
4.6625	0.712326009
4.6626	0.711081199
4.6627	0.709834176
4.6628	0.708577186
4.6629	0.707317875
4.663	0.706058192
4.6631	0.704798773
4.6632	0.703538084
4.6633	0.702276339
4.6634	0.701015765
4.6635	0.699755648
4.6636	0.698491777
4.6637	0.697221891
4.6638	0.695950832
4.6639	0.694678801
4.664	0.693403818
4.6641	0.692122035
4.6642	0.690838886
4.6643	0.689554085
4.6644	0.688266028
4.6645	0.686973821
4.6646	0.685676574
4.6647	0.684375092
4.6648	0.68307395
4.6649	0.681764739
4.665	0.68045025
4.6651	0.679137392
4.6652	0.67782494
4.6653	0.676510079
4.6654	0.675189622
4.6655	0.673865842
4.6656	0.672539214
4.6657	0.671209872
4.6658	0.669875102
4.6659	0.6685398
4.666	0.667205291
4.6661	0.665865697
4.6662	0.664523634
4.6663	0.663179628
4.6664	0.661836766
4.6665	0.660492266
4.6666	0.65914598
4.6667	0.657796314
4.6668	0.656445152
4.6669	0.655094302
4.667	0.653744276
4.6671	0.652390929
4.6672	0.651037051
4.6673	0.649679363
4.6674	0.648320718
4.6675	0.646960221
4.6676	0.645593503
4.6677	0.644221816
4.6678	0.642846701
4.6679	0.641467263
4.668	0.640081369
4.6681	0.6386907
4.6682	0.637298295
4.6683	0.635904232
4.6684	0.634505774
4.6685	0.633105535
4.6686	0.631705569
4.6687	0.630302144
4.6688	0.628897766
4.6689	0.62749185
4.669	0.626083963
4.6691	0.624674855
4.6692	0.623264634
4.6693	0.62185116
4.6694	0.620437485
4.6695	0.619021796
4.6696	0.617605017
4.6697	0.61618724
4.6698	0.614765493
4.6699	0.613341888
4.67	0.611917667
4.6701	0.610493228
4.6702	0.609064303
4.6703	0.607634142
4.6704	0.606204031
4.6705	0.604773126
4.6706	0.603339807
4.6707	0.601903489
4.6708	0.600464787
4.6709	0.599023273
4.671	0.597580716
4.6711	0.596134989
4.6712	0.594687252
4.6713	0.593239261
4.6714	0.591790211
4.6715	0.590340717
4.6716	0.588891277
4.6717	0.587435771
4.6718	0.585975974
4.6719	0.584510797
4.672	0.583039233
4.6721	0.581568379
4.6722	0.580096884
4.6723	0.578620255
4.6724	0.57714034
4.6725	0.575658093
4.6726	0.574174493
4.6727	0.572688373
4.6728	0.571202694
4.6729	0.569716392
4.673	0.568225793
4.6731	0.566733941
4.6732	0.565236486
4.6733	0.563737113
4.6734	0.562235038
4.6735	0.560730171
4.6736	0.559225312
4.6737	0.557718217
4.6738	0.556210681
4.6739	0.554703585
4.674	0.553193742
4.6741	0.551682108
4.6742	0.550167883
4.6743	0.548653434
4.6744	0.547138521
4.6745	0.54561816
4.6746	0.544092304
4.6747	0.54256393
4.6748	0.541032288
4.6749	0.539498421
4.675	0.537964137
4.6751	0.536425317
4.6752	0.534885597
4.6753	0.533344825
4.6754	0.531806783
4.6755	0.530267996
4.6756	0.528721226
4.6757	0.527171923
4.6758	0.525627439
4.6759	0.524081852
4.676	0.522533478
4.6761	0.520981264
4.6762	0.519428802
4.6763	0.517875219
4.6764	0.516317999
4.6765	0.514760126
4.6766	0.513199196
4.6767	0.511637362
4.6768	0.51007319
4.6769	0.508506746
4.677	0.506936171
4.6771	0.505363694
4.6772	0.503789415
4.6773	0.502216921
4.6774	0.500642344
4.6775	0.499064294
4.6776	0.497484803
4.6777	0.495902073
4.6778	0.494315821
4.6779	0.492727696
4.678	0.491140411
4.6781	0.489553299
4.6782	0.487964563
4.6783	0.486375573
4.6784	0.484784992
4.6785	0.483189309
4.6786	0.481589984
4.6787	0.479989634
4.6788	0.478386253
4.6789	0.476777651
4.679	0.475165769
4.6791	0.473551167
4.6792	0.471936538
4.6793	0.470322173
4.6794	0.4687088
4.6795	0.467095318
4.6796	0.465482384
4.6797	0.463868183
4.6798	0.4622536
4.6799	0.460637543
4.68	0.459018286
4.6801	0.457397226
4.6802	0.455773242
4.6803	0.454143606
4.6804	0.45251155
4.6805	0.450875486
4.6806	0.449235586
4.6807	0.447594734
4.6808	0.445953566
4.6809	0.444309117
4.681	0.442664688
4.6811	0.441018933
4.6812	0.439375536
4.6813	0.437731947
4.6814	0.436086098
4.6815	0.434440806
4.6816	0.432793264
4.6817	0.431146543
4.6818	0.429497373
4.6819	0.427845072
4.682	0.426191274
4.6821	0.424533402
4.6822	0.422874575
4.6823	0.421214672
4.6824	0.419552164
4.6825	0.417888027
4.6826	0.416222448
4.6827	0.41455884
4.6828	0.412893448
4.6829	0.411226681
4.683	0.409556556
4.6831	0.407886336
4.6832	0.406212947
4.6833	0.404535982
4.6834	0.402856511
4.6835	0.401176943
4.6836	0.399497911
4.6837	0.397818858
4.6838	0.396137243
4.6839	0.394446784
4.684	0.392754482
4.6841	0.391061478
4.6842	0.389367471
4.6843	0.387672964
4.6844	0.385980117
4.6845	0.384287834
4.6846	0.382595074
4.6847	0.380900676
4.6848	0.379206575
4.6849	0.377510335
4.685	0.375812697
4.6851	0.374112178
4.6852	0.372411294
4.6853	0.370710745
4.6854	0.369009064
4.6855	0.367304623
4.6856	0.365599948
4.6857	0.363892133
4.6858	0.362185454
4.6859	0.360477723
4.686	0.358766553
4.6861	0.357053539
4.6862	0.355340008
4.6863	0.353626085
4.6864	0.351908104
4.6865	0.350188177
4.6866	0.348467726
4.6867	0.346747928
4.6868	0.345028362
4.6869	0.343307348
4.687	0.341583446
4.6871	0.339856811
4.6872	0.338128399
4.6873	0.336401248
4.6874	0.334671718
4.6875	0.332940649
4.6876	0.331208391
4.6877	0.329473293
4.6878	0.327735085
4.6879	0.325991674
4.688	0.324248394
4.6881	0.322503717
4.6882	0.320756586
4.6883	0.319007599
4.6884	0.317257378
4.6885	0.315505708
4.6886	0.313752172
4.6887	0.311999732
4.6888	0.310244921
4.6889	0.308486521
4.689	0.306728757
4.6891	0.304971946
4.6892	0.303214712
4.6893	0.301459933
4.6894	0.299702271
4.6895	0.297944949
4.6896	0.296187118
4.6897	0.294428627
4.6898	0.292670147
4.6899	0.290910461
4.69	0.289149502
4.6901	0.287387719
4.6902	0.285625708
4.6903	0.283863263
4.6904	0.282096807
4.6905	0.28033061
4.6906	0.278561988
4.6907	0.276792055
4.6908	0.275021877
4.6909	0.273247913
4.691	0.271472865
4.6911	0.269696109
4.6912	0.267919175
4.6913	0.266141604
4.6914	0.26435991
4.6915	0.262576928
4.6916	0.260790318
4.6917	0.259000767
4.6918	0.257207438
4.6919	0.2554144
4.692	0.253622986
4.6921	0.251832588
4.6922	0.250044613
4.6923	0.248254805
4.6924	0.246462389
4.6925	0.244666628
4.6926	0.242870169
4.6927	0.241074526
4.6928	0.239279766
4.6929	0.237481362
4.693	0.235683385
4.6931	0.233885903
4.6932	0.232089334
4.6933	0.230291551
4.6934	0.228491417
4.6935	0.226691143
4.6936	0.224889931
4.6937	0.223087353
4.6938	0.221282487
4.6939	0.21947548
4.694	0.21766853
4.6941	0.215861684
4.6942	0.214051031
4.6943	0.212242089
4.6944	0.210431138
4.6945	0.208618438
4.6946	0.206804339
4.6947	0.204992881
4.6948	0.203181905
4.6949	0.201369378
4.695	0.199557138
4.6951	0.197745148
4.6952	0.19593294
4.6953	0.194119506
4.6954	0.192300698
4.6955	0.190478325
4.6956	0.188656193
4.6957	0.186833901
4.6958	0.185012287
4.6959	0.18319326
4.696	0.181376011
4.6961	0.179559406
4.6962	0.177741898
4.6963	0.175923628
4.6964	0.174105923
4.6965	0.172286949
4.6966	0.170466196
4.6967	0.168642615
4.6968	0.166816682
4.6969	0.164989304
4.697	0.16315951
4.6971	0.161327553
4.6972	0.159495447
4.6973	0.157665675
4.6974	0.155836923
4.6975	0.154008666
4.6976	0.1521769
4.6977	0.150341844
4.6978	0.14851004
4.6979	0.146674408
4.698	0.144836778
4.6981	0.143002138
4.6982	0.141167299
4.6983	0.13933317
4.6984	0.137498093
4.6985	0.135661616
4.6986	0.13382495
4.6987	0.131986871
4.6988	0.130145589
4.6989	0.128304715
4.699	0.126464466
4.6991	0.124624907
4.6992	0.122786352
4.6993	0.120945512
4.6994	0.119105347
4.6995	0.117263953
4.6996	0.115421305
4.6997	0.113579846
4.6998	0.11173701
4.6999	0.109894029
4.7	0.10805232
4.7001	0.106213618
4.7002	0.104376614
4.7003	0.102538539
4.7004	0.100698908
4.7005	0.098855576
4.7006	0.097012098
4.7007	0.095165987
4.7008	0.093323138
4.7009	0.091477935
4.701	0.089634063
4.7011	0.087788096
4.7012	0.08594012
4.7013	0.084087091
4.7014	0.082233915
4.7015	0.080378588
4.7016	0.078525426
4.7017	0.07667231
4.7018	0.074820191
4.7019	0.072971135
4.702	0.071121463
4.7021	0.069271304
4.7022	0.067418064
4.7023	0.065565229
4.7024	0.063713084
4.7025	0.061860177
4.7026	0.060008314
4.7027	0.058156549
4.7028	0.056305002
4.7029	0.054453934
4.703	0.052602893
4.7031	0.050754266
4.7032	0.048907271
4.7033	0.047057567
4.7034	0.045207919
4.7035	0.043357914
4.7036	0.041509421
4.7037	0.03965752
4.7038	0.037806178
4.7039	0.035949896
4.704	0.034095036
4.7041	0.032239773
4.7042	0.030382482
4.7043	0.028521256
4.7044	0.026663669
4.7045	0.024806154
4.7046	0.022948906
4.7047	0.021091004
4.7048	0.019233048
4.7049	0.017372817
4.705	0.015511334
4.7051	0.01364954
4.7052	0.011788395
4.7053	0.009927386
4.7054	0.008065744
4.7055	0.006203876
4.7056	0.004339332
4.7057	0.002474774
4.7058	0.000609794
4.7059	-0.001253181
4.706	-0.003114012
4.7061	-0.004975528
4.7062	-0.006838325
4.7063	-0.008701024
4.7064	-0.010564247
4.7065	-0.012425425
4.7066	-0.014289117
4.7067	-0.016155756
4.7068	-0.018021802
4.7069	-0.019885106
4.707	-0.021746454
4.7071	-0.023605838
4.7072	-0.02546375
4.7073	-0.027322217
4.7074	-0.029180013
4.7075	-0.031034984
4.7076	-0.032890334
4.7077	-0.034745933
4.7078	-0.036603474
4.7079	-0.038463347
4.708	-0.040325633
4.7081	-0.042188854
4.7082	-0.044052773
4.7083	-0.045916373
4.7084	-0.047779562
4.7085	-0.049642513
4.7086	-0.051505276
4.7087	-0.05336717
4.7088	-0.055229633
4.7089	-0.057091587
4.709	-0.058951432
4.7091	-0.060812178
4.7092	-0.062676405
4.7093	-0.064539865
4.7094	-0.066402746
4.7095	-0.068266439
4.7096	-0.070129628
4.7097	-0.0719928
4.7098	-0.073856742
4.7099	-0.075721753
4.71	-0.077584864
4.7101	-0.079450704
4.7102	-0.08131108
4.7103	-0.083174701
4.7104	-0.085037989
4.7105	-0.086897351
4.7106	-0.088755314
4.7107	-0.090615981
4.7108	-0.092475206
4.7109	-0.094331834
4.711	-0.096187727
4.7111	-0.098042488
4.7112	-0.099900078
4.7113	-0.101755087
4.7114	-0.103609043
4.7115	-0.105464931
4.7116	-0.107319022
4.7117	-0.109172555
4.7118	-0.11102512
4.7119	-0.112878461
4.712	-0.114731274
4.7121	-0.116591456
4.7122	-0.118445488
4.7123	-0.12030172
4.7124	-0.12215593
4.7125	-0.124009305
4.7126	-0.125861129
4.7127	-0.127711044
4.7128	-0.129560291
4.7129	-0.13140884
4.713	-0.133258834
4.7131	-0.135110086
4.7132	-0.136965002
4.7133	-0.138818266
4.7134	-0.140672523
4.7135	-0.142527374
4.7136	-0.144379214
4.7137	-0.146230136
4.7138	-0.148078069
4.7139	-0.149924193
4.714	-0.151769665
4.7141	-0.153614905
4.7142	-0.155459265
4.7143	-0.157302764
4.7144	-0.159148666
4.7145	-0.160992947
4.7146	-0.162838663
4.7147	-0.164682847
4.7148	-0.166527414
4.7149	-0.168375136
4.715	-0.170223587
4.7151	-0.172068529
4.7152	-0.173915444
4.7153	-0.175765377
4.7154	-0.177616017
4.7155	-0.179465888
4.7156	-0.181311229
4.7157	-0.183153904
4.7158	-0.184998544
4.7159	-0.186839819
4.716	-0.188682602
4.7161	-0.190525352
4.7162	-0.192365906
4.7163	-0.194205305
4.7164	-0.196042271
4.7165	-0.197877152
4.7166	-0.199710763
4.7167	-0.201542081
4.7168	-0.203374168
4.7169	-0.20520708
4.717	-0.207039623
4.7171	-0.208870464
4.7172	-0.210701117
4.7173	-0.212532048
4.7174	-0.214362516
4.7175	-0.216189565
4.7176	-0.21801464
4.7177	-0.219838343
4.7178	-0.221660875
4.7179	-0.223481598
4.718	-0.225301668
4.7181	-0.227122198
4.7182	-0.228941524
4.7183	-0.230761904
4.7184	-0.232581101
4.7185	-0.234399186
4.7186	-0.236216646
4.7187	-0.238033599
4.7188	-0.23985099
4.7189	-0.241669761
4.719	-0.243486896
4.7191	-0.245300618
4.7192	-0.24711379
4.7193	-0.248927723
4.7194	-0.250742006
4.7195	-0.25255312
4.7196	-0.254361776
4.7197	-0.25616832
4.7198	-0.257977237
4.7199	-0.259781508
4.72	-0.261586098
4.7201	-0.263390181
4.7202	-0.265197008
4.7203	-0.267003497
4.7204	-0.268808269
4.7205	-0.270612469
4.7206	-0.272416277
4.7207	-0.274218334
4.7208	-0.276020169
4.7209	-0.277821613
4.721	-0.279624008
4.7211	-0.281427884
4.7212	-0.283230803
4.7213	-0.285032102
4.7214	-0.286831566
4.7215	-0.288632023
4.7216	-0.290431454
4.7217	-0.292231151
4.7218	-0.294030708
4.7219	-0.295828724
4.722	-0.29762199
4.7221	-0.299413506
4.7222	-0.301202986
4.7223	-0.302990156
4.7224	-0.30477594
4.7225	-0.306563097
4.7226	-0.308350482
4.7227	-0.310136848
4.7228	-0.311918853
4.7229	-0.313701688
4.723	-0.315482885
4.7231	-0.317262254
4.7232	-0.319040917
4.7233	-0.320818841
4.7234	-0.32259635
4.7235	-0.324373256
4.7236	-0.326150434
4.7237	-0.32792598
4.7238	-0.329700311
4.7239	-0.331474656
4.724	-0.333249091
4.7241	-0.335022852
4.7242	-0.336794772
4.7243	-0.33856588
4.7244	-0.340336375
4.7245	-0.342103966
4.7246	-0.343868499
4.7247	-0.345631043
4.7248	-0.347393531
4.7249	-0.349155617
4.725	-0.35091814
4.7251	-0.352680943
4.7252	-0.354443991
4.7253	-0.356205156
4.7254	-0.357963723
4.7255	-0.359721917
4.7256	-0.361474945
4.7257	-0.363225908
4.7258	-0.3649746
4.7259	-0.366722303
4.726	-0.368467667
4.7261	-0.370211742
4.7262	-0.371954462
4.7263	-0.373697982
4.7264	-0.375439553
4.7265	-0.37718006
4.7266	-0.378919086
4.7267	-0.380656039
4.7268	-0.38239372
4.7269	-0.384128134
4.727	-0.385863068
4.7271	-0.387599569
4.7272	-0.389334268
4.7273	-0.391068806
4.7274	-0.39280258
4.7275	-0.394537428
4.7276	-0.396269355
4.7277	-0.397999122
4.7278	-0.399726432
4.7279	-0.401452219
4.728	-0.403177724
4.7281	-0.404905211
4.7282	-0.406631179
4.7283	-0.408355625
4.7284	-0.410077135
4.7285	-0.411798797
4.7286	-0.413517825
4.7287	-0.415235289
4.7288	-0.416951397
4.7289	-0.418667706
4.729	-0.420381971
4.7291	-0.422095588
4.7292	-0.423806635
4.7293	-0.42551885
4.7294	-0.427226757
4.7295	-0.428934869
4.7296	-0.430639392
4.7297	-0.432341981
4.7298	-0.434041713
4.7299	-0.435744128
4.73	-0.437445351
4.7301	-0.439144385
4.7302	-0.440842676
4.7303	-0.442538302
4.7304	-0.444233278
4.7305	-0.445926147
4.7306	-0.447613911
4.7307	-0.449298475
4.7308	-0.450981165
4.7309	-0.452662088
4.731	-0.454342574
4.7311	-0.456021781
4.7312	-0.457699257
4.7313	-0.45937326
4.7314	-0.461043026
4.7315	-0.462711439
4.7316	-0.46437819
4.7317	-0.466041657
4.7318	-0.467699534
4.7319	-0.469356601
4.732	-0.471013396
4.7321	-0.472669662
4.7322	-0.47432572
4.7323	-0.47598375
4.7324	-0.477640668
4.7325	-0.479295398
4.7326	-0.480948367
4.7327	-0.482599892
4.7328	-0.484248593
4.7329	-0.485895747
4.733	-0.487542683
4.7331	-0.489187287
4.7332	-0.490831771
4.7333	-0.492474305
4.7334	-0.494115385
4.7335	-0.495755303
4.7336	-0.497395185
4.7337	-0.499035951
4.7338	-0.500672837
4.7339	-0.502308077
4.734	-0.503938757
4.7341	-0.505568213
4.7342	-0.507195214
4.7343	-0.508818703
4.7344	-0.510438563
4.7345	-0.51205423
4.7346	-0.513669052
4.7347	-0.515282668
4.7348	-0.516897625
4.7349	-0.51850982
4.735	-0.520123
4.7351	-0.521733513
4.7352	-0.52334231
4.7353	-0.524949338
4.7354	-0.526555598
4.7355	-0.528160859
4.7356	-0.529763982
4.7357	-0.531365418
4.7358	-0.532964557
4.7359	-0.534562192
4.736	-0.536157063
4.7361	-0.537749268
4.7362	-0.539343445
4.7363	-0.540935382
4.7364	-0.542523978
4.7365	-0.544110527
4.7366	-0.545697564
4.7367	-0.547284467
4.7368	-0.548871319
4.7369	-0.550454878
4.737	-0.552036723
4.7371	-0.553616878
4.7372	-0.555194589
4.7373	-0.556771529
4.7374	-0.558346856
4.7375	-0.559919489
4.7376	-0.561489838
4.7377	-0.563057238
4.7378	-0.564622892
4.7379	-0.566186301
4.738	-0.567746049
4.7381	-0.569306262
4.7382	-0.570863297
4.7383	-0.572421062
4.7384	-0.573974416
4.7385	-0.575529145
4.7386	-0.577080063
4.7387	-0.578622212
4.7388	-0.580159455
4.7389	-0.581695133
4.739	-0.583229237
4.7391	-0.584760507
4.7392	-0.58628781
4.7393	-0.587812325
4.7394	-0.589340016
4.7395	-0.590865362
4.7396	-0.592387234
4.7397	-0.593905162
4.7398	-0.595421847
4.7399	-0.596936214
4.74	-0.598449137
4.7401	-0.599959046
4.7402	-0.601466344
4.7403	-0.602968916
4.7404	-0.604471383
4.7405	-0.605972587
4.7406	-0.607478317
4.7407	-0.6089835
4.7408	-0.610484659
4.7409	-0.611982977
4.741	-0.613477313
4.7411	-0.614969795
4.7412	-0.616460455
4.7413	-0.617952116
4.7414	-0.619444913
4.7415	-0.620935687
4.7416	-0.622422514
4.7417	-0.623905368
4.7418	-0.625385995
4.7419	-0.626863498
4.742	-0.628338636
4.7421	-0.629810205
4.7422	-0.631278451
4.7423	-0.632744853
4.7424	-0.634210122
4.7425	-0.635674621
4.7426	-0.637134852
4.7427	-0.638590225
4.7428	-0.640042263
4.7429	-0.641490323
4.743	-0.642937733
4.7431	-0.644383626
4.7432	-0.645827854
4.7433	-0.647270113
4.7434	-0.648705901
4.7435	-0.650141904
4.7436	-0.651573422
4.7437	-0.653006078
4.7438	-0.654434801
4.7439	-0.655863321
4.744	-0.657293983
4.7441	-0.65871949
4.7442	-0.660143213
4.7443	-0.661563629
4.7444	-0.662981411
4.7445	-0.664396974
4.7446	-0.665810619
4.7447	-0.667221973
4.7448	-0.668632033
4.7449	-0.670038484
4.745	-0.671442518
4.7451	-0.672845865
4.7452	-0.674251356
4.7453	-0.675654491
4.7454	-0.67705379
4.7455	-0.678448203
4.7456	-0.679840569
4.7457	-0.68123025
4.7458	-0.682620847
4.7459	-0.684009371
4.746	-0.68539462
4.7461	-0.686775317
4.7462	-0.688153196
4.7463	-0.689531574
4.7464	-0.690907399
4.7465	-0.692281857
4.7466	-0.693651358
4.7467	-0.695018365
4.7468	-0.696390634
4.7469	-0.697756852
4.747	-0.699120183
4.7471	-0.700482237
4.7472	-0.701841341
4.7473	-0.70319799
4.7474	-0.704552713
4.7475	-0.70590338
4.7476	-0.70725075
4.7477	-0.708594991
4.7478	-0.709936882
4.7479	-0.711277886
4.748	-0.712619337
4.7481	-0.71395879
4.7482	-0.715293318
4.7483	-0.716621728
4.7484	-0.717947937
4.7485	-0.719274041
4.7486	-0.720594788
4.7487	-0.721913223
4.7488	-0.723232718
4.7489	-0.724551074
4.749	-0.725871757
4.7491	-0.727185052
4.7492	-0.728495749
4.7493	-0.729799784
4.7494	-0.731100892
4.7495	-0.732400676
4.7496	-0.733697234
4.7497	-0.734990222
4.7498	-0.736283712
4.7499	-0.737576034
4.75	-0.738862589
4.7501	-0.740147277
4.7502	-0.741432579
4.7503	-0.742712773
4.7504	-0.74398788
4.7505	-0.745262157
4.7506	-0.746533058
4.7507	-0.747801832
4.7508	-0.749069486
4.7509	-0.750332687
4.751	-0.751590584
4.7511	-0.752850541
4.7512	-0.754104259
4.7513	-0.755357463
4.7514	-0.756606273
4.7515	-0.757848231
4.7516	-0.759084869
4.7517	-0.760323825
4.7518	-0.761565323
4.7519	-0.762801682
4.752	-0.764034423
4.7521	-0.765257574
4.7522	-0.766477789
4.7523	-0.767695457
4.7524	-0.768911437
4.7525	-0.770123269
4.7526	-0.771332839
4.7527	-0.772537917
4.7528	-0.773739818
4.7529	-0.774939401
4.753	-0.776134866
4.7531	-0.777326177
4.7532	-0.778511304
4.7533	-0.77969496
4.7534	-0.780877925
4.7535	-0.782058645
4.7536	-0.783233489
4.7537	-0.784407189
4.7538	-0.785579568
4.7539	-0.786750697
4.754	-0.787920368
4.7541	-0.78908701
4.7542	-0.790253768
4.7543	-0.791418387
4.7544	-0.792581096
4.7545	-0.79374042
4.7546	-0.794897835
4.7547	-0.796054613
4.7548	-0.79720706
4.7549	-0.798355645
4.755	-0.799500643
4.7551	-0.800646033
4.7552	-0.80178432
4.7553	-0.802921748
4.7554	-0.804059881
4.7555	-0.805193974
4.7556	-0.80632441
4.7557	-0.807451931
4.7558	-0.808576288
4.7559	-0.809698913
4.756	-0.81082342
4.7561	-0.811944948
4.7562	-0.813065249
4.7563	-0.814188835
4.7564	-0.815308434
4.7565	-0.816424481
4.7566	-0.817536269
4.7567	-0.818644601
4.7568	-0.819750088
4.7569	-0.820852319
4.757	-0.82195244
4.7571	-0.823050631
4.7572	-0.824144034
4.7573	-0.825233751
4.7574	-0.826321857
4.7575	-0.827407287
4.7576	-0.828479029
4.7577	-0.82954901
4.7578	-0.830614912
4.7579	-0.831675159
4.758	-0.832727481
4.7581	-0.833773604
4.7582	-0.834818756
4.7583	-0.835863245
4.7584	-0.836901441
4.7585	-0.83793915
4.7586	-0.838973411
4.7587	-0.840005713
4.7588	-0.841039928
4.7589	-0.842071603
4.759	-0.843103179
4.7591	-0.844135977
4.7592	-0.845168633
4.7593	-0.846199235
4.7594	-0.847227552
4.7595	-0.848250937
4.7596	-0.849271551
4.7597	-0.850291116
4.7598	-0.851307559
4.7599	-0.852313681
4.76	-0.853319672
4.7601	-0.854322317
4.7602	-0.85531598
4.7603	-0.856304139
4.7604	-0.8572897
4.7605	-0.85826758
4.7606	-0.859243806
4.7607	-0.860218297
4.7608	-0.861191802
4.7609	-0.862161702
4.761	-0.86313228
4.7611	-0.864102876
4.7612	-0.865071554
4.7613	-0.866035196
4.7614	-0.86698904
4.7615	-0.867941677
4.7616	-0.868889433
4.7617	-0.869837862
4.7618	-0.870782656
4.7619	-0.871726883
4.762	-0.872670144
4.7621	-0.873607491
4.7622	-0.874540395
4.7623	-0.875469807
4.7624	-0.876392652
4.7625	-0.877311925
4.7626	-0.87822878
4.7627	-0.879143752
4.7628	-0.880053517
4.7629	-0.880959478
4.763	-0.881864939
4.7631	-0.88276647
4.7632	-0.88366321
4.7633	-0.884557205
4.7634	-0.885442765
4.7635	-0.886325538
4.7636	-0.887205076
4.7637	-0.888082449
4.7638	-0.888957864
4.7639	-0.889832347
4.764	-0.890707703
4.7641	-0.891578494
4.7642	-0.892446009
4.7643	-0.893310436
4.7644	-0.894173208
4.7645	-0.895037123
4.7646	-0.895906902
4.7647	-0.896775887
4.7648	-0.897643221
4.7649	-0.89850797
4.765	-0.89936697
4.7651	-0.90022528
4.7652	-0.901069835
4.7653	-0.90191366
4.7654	-0.902754975
4.7655	-0.903592372
4.7656	-0.904427841
4.7657	-0.905253904
4.7658	-0.906078018
4.7659	-0.906899551
4.766	-0.90772101
4.7661	-0.908536929
4.7662	-0.909346099
4.7663	-0.910154417
4.7664	-0.910959448
4.7665	-0.911763038
4.7666	-0.912558351
4.7667	-0.91334748
4.7668	-0.914134218
4.7669	-0.914916429
4.767	-0.915696923
4.7671	-0.916472713
4.7672	-0.917243952
4.7673	-0.918011521
4.7674	-0.918770844
4.7675	-0.919534037
4.7676	-0.920290369
4.7677	-0.921044389
4.7678	-0.921797182
4.7679	-0.922546856
4.768	-0.923291778
4.7681	-0.924033074
4.7682	-0.924769525
4.7683	-0.925503009
4.7684	-0.926230792
4.7685	-0.926958363
4.7686	-0.92768131
4.7687	-0.928401691
4.7688	-0.929118716
4.7689	-0.929837984
4.769	-0.930549527
4.7691	-0.931256371
4.7692	-0.931957609
4.7693	-0.932656666
4.7694	-0.933351338
4.7695	-0.934046445
4.7696	-0.93474884
4.7697	-0.935448264
4.7698	-0.936144074
4.7699	-0.936837122
4.77	-0.937525628
4.7701	-0.938210501
4.7702	-0.938891067
4.7703	-0.939568271
4.7704	-0.940238625
4.7705	-0.940902308
4.7706	-0.941562805
4.7707	-0.942220779
4.7708	-0.942874341
4.7709	-0.943522533
4.771	-0.944162595
4.7711	-0.94480512
4.7712	-0.94545503
4.7713	-0.94610492
4.7714	-0.946746982
4.7715	-0.947386761
4.7716	-0.948025441
4.7717	-0.94866036
4.7718	-0.949291124
4.7719	-0.949918388
4.772	-0.950544814
4.7721	-0.951167806
4.7722	-0.95178987
4.7723	-0.952405334
4.7724	-0.953015207
4.7725	-0.953609954
4.7726	-0.95419779
4.7727	-0.954780984
4.7728	-0.955361915
4.7729	-0.955939423
4.773	-0.956516953
4.7731	-0.957099147
4.7732	-0.957677198
4.7733	-0.958253967
4.7734	-0.958828619
4.7735	-0.959400729
4.7736	-0.959972977
4.7737	-0.960540145
4.7738	-0.961101604
4.7739	-0.961660389
4.774	-0.962214751
4.7741	-0.962765252
4.7742	-0.963313071
4.7743	-0.963852548
4.7744	-0.964396385
4.7745	-0.96492786
4.7746	-0.965462539
4.7747	-0.965993702
4.7748	-0.966521413
4.7749	-0.967044576
4.775	-0.967563953
4.7751	-0.968077809
4.7752	-0.968586676
4.7753	-0.969090259
4.7754	-0.969591074
4.7755	-0.970088022
4.7756	-0.970583942
4.7757	-0.971077626
4.7758	-0.971567176
4.7759	-0.97205269
4.776	-0.972527329
4.7761	-0.972997255
4.7762	-0.973463929
4.7763	-0.973926184
4.7764	-0.97438645
4.7765	-0.974840889
4.7766	-0.975292643
4.7767	-0.975743048
4.7768	-0.976192402
4.7769	-0.976640755
4.777	-0.977087056
4.7771	-0.977530817
4.7772	-0.977972224
4.7773	-0.97840867
4.7774	-0.978840194
4.7775	-0.979261712
4.7776	-0.979682921
4.7777	-0.980107046
4.7778	-0.980526799
4.7779	-0.980943768
4.778	-0.981353908
4.7781	-0.981763771
4.7782	-0.98217115
4.7783	-0.982574486
4.7784	-0.982964907
4.7785	-0.98335259
4.7786	-0.983734629
4.7787	-0.984113202
4.7788	-0.98448914
4.7789	-0.984864155
4.779	-0.9852397
4.7791	-0.985607461
4.7792	-0.985970809
4.7793	-0.986329448
4.7794	-0.986685758
4.7795	-0.987042338
4.7796	-0.98739789
4.7797	-0.98774921
4.7798	-0.988093994
4.7799	-0.988435224
4.78	-0.988777524
4.7801	-0.989117942
4.7802	-0.989452251
4.7803	-0.98978589
4.7804	-0.990118702
4.7805	-0.99045789
4.7806	-0.990797441
4.7807	-0.991125077
4.7808	-0.991453341
4.7809	-0.991774821
4.781	-0.992097153
4.7811	-0.992415586
4.7812	-0.992731168
4.7813	-0.993045807
4.7814	-0.993356396
4.7815	-0.993663485
4.7816	-0.993966887
4.7817	-0.994264353
4.7818	-0.994557766
4.7819	-0.99484774
4.782	-0.9951307
4.7821	-0.995408148
4.7822	-0.995686647
4.7823	-0.995956869
4.7824	-0.99621982
4.7825	-0.99647548
4.7826	-0.996724807
4.7827	-0.996971974
4.7828	-0.997213592
4.7829	-0.997451684
4.783	-0.997681679
4.7831	-0.997908424
4.7832	-0.998131202
4.7833	-0.998347451
4.7834	-0.998562223
4.7835	-0.998773472
4.7836	-0.998979883
4.7837	-0.999179509
4.7838	-0.999378009
4.7839	-0.999576199
4.784	-0.99976387
4.7841	-0.999948639
4.7842	-1.000130992
4.7843	-1.000305496
4.7844	-1.000474339
4.7845	-1.00063516
4.7846	-1.000794529
4.7847	-1.000956396
4.7848	-1.001111866
4.7849	-1.001263278
4.785	-1.001414196
4.7851	-1.001563909
4.7852	-1.001709526
4.7853	-1.001854079
4.7854	-1.001997474
4.7855	-1.002141536
4.7856	-1.002282552
4.7857	-1.002420021
4.7858	-1.002555369
4.7859	-1.002686632
4.786	-1.00281574
4.7861	-1.002940663
4.7862	-1.003064647
4.7863	-1.003187424
4.7864	-1.003306602
4.7865	-1.003419226
4.7866	-1.003526381
4.7867	-1.003628897
4.7868	-1.003729743
4.7869	-1.003828137
4.787	-1.003920692
4.7871	-1.004005218
4.7872	-1.004086468
4.7873	-1.004165456
4.7874	-1.00424226
4.7875	-1.00431762
4.7876	-1.004389944
4.7877	-1.004458703
4.7878	-1.004527279
4.7879	-1.004595331
4.788	-1.004658652
4.7881	-1.004714634
4.7882	-1.004769081
4.7883	-1.004821897
4.7884	-1.004871231
4.7885	-1.004920136
4.7886	-1.004968513
4.7887	-1.005013946
4.7888	-1.005057649
4.7889	-1.005091883
4.789	-1.00512059
4.7891	-1.005144204
4.7892	-1.005164984
4.7893	-1.005186363
4.7894	-1.005204174
4.7895	-1.005219836
4.7896	-1.005233871
4.7897	-1.005239922
4.7898	-1.00523928
4.7899	-1.005234045
4.79	-1.005223731
4.7901	-1.005208563
4.7902	-1.005189707
4.7903	-1.005168703
4.7904	-1.005146056
4.7905	-1.005117707
4.7906	-1.005079906
4.7907	-1.005038146
4.7908	-1.004992922
4.7909	-1.004945195
4.791	-1.004896229
4.7911	-1.004842413
4.7912	-1.004783228
4.7913	-1.004720915
4.7914	-1.00465765
4.7915	-1.00459498
4.7916	-1.004528273
4.7917	-1.004459709
4.7918	-1.004388401
4.7919	-1.004313089
4.792	-1.00423581
4.7921	-1.004158147
4.7922	-1.004075943
4.7923	-1.003990412
4.7924	-1.003902909
4.7925	-1.003808289
4.7926	-1.003705565
4.7927	-1.003598878
4.7928	-1.003482988
4.7929	-1.003362076
4.793	-1.00323372
4.7931	-1.003096415
4.7932	-1.002956559
4.7933	-1.002818351
4.7934	-1.002677116
4.7935	-1.002529268
4.7936	-1.00237754
4.7937	-1.002219755
4.7938	-1.002054065
4.7939	-1.001889817
4.794	-1.001725155
4.7941	-1.001556388
4.7942	-1.001383832
4.7943	-1.001209667
4.7944	-1.001032453
4.7945	-1.000853092
4.7946	-1.000661338
4.7947	-1.000462455
4.7948	-1.000260873
4.7949	-1.000058562
4.795	-0.999856726
4.7951	-0.999654304
4.7952	-0.999452345
4.7953	-0.999246476
4.7954	-0.999039724
4.7955	-0.998831083
4.7956	-0.998620917
4.7957	-0.998405861
4.7958	-0.998197436
4.7959	-0.997980212
4.796	-0.997760832
4.7961	-0.997535012
4.7962	-0.99730213
4.7963	-0.997067504
4.7964	-0.996831124
4.7965	-0.996595324
4.7966	-0.996354768
4.7967	-0.99611393
4.7968	-0.995862953
4.7969	-0.995613295
4.797	-0.995364229
4.7971	-0.995113419
4.7972	-0.994860211
4.7973	-0.994604214
4.7974	-0.994343322
4.7975	-0.994079988
4.7976	-0.993814985
4.7977	-0.993545286
4.7978	-0.993268795
4.7979	-0.992987655
4.798	-0.992706446
4.7981	-0.992420784
4.7982	-0.992130528
4.7983	-0.991830531
4.7984	-0.99152024
4.7985	-0.991207652
4.7986	-0.990897211
4.7987	-0.990579497
4.7988	-0.990257101
4.7989	-0.989929413
4.799	-0.989601047
4.7991	-0.989266461
4.7992	-0.988930642
4.7993	-0.988593053
4.7994	-0.988253536
4.7995	-0.987912727
4.7996	-0.987570352
4.7997	-0.987224975
4.7998	-0.986874555
4.7999	-0.986520136
4.8	-0.986161304
4.8001	-0.985797017
4.8002	-0.985427792
4.8003	-0.985053953
4.8004	-0.98467593
4.8005	-0.984293854
4.8006	-0.98390697
4.8007	-0.98351496
4.8008	-0.983117211
4.8009	-0.982715015
4.801	-0.982309663
4.8011	-0.981907271
4.8012	-0.98150455
4.8013	-0.981103345
4.8014	-0.980698473
4.8015	-0.980287857
4.8016	-0.979874811
4.8017	-0.979458664
4.8018	-0.979041534
4.8019	-0.978623137
4.802	-0.978196535
4.8021	-0.977766
4.8022	-0.977330427
4.8023	-0.976892232
4.8024	-0.976453737
4.8025	-0.976011782
4.8026	-0.975567256
4.8027	-0.975114411
4.8028	-0.97465597
4.8029	-0.974192258
4.803	-0.973729427
4.8031	-0.973257289
4.8032	-0.972782322
4.8033	-0.972307635
4.8034	-0.971824658
4.8035	-0.971334659
4.8036	-0.970844447
4.8037	-0.970343511
4.8038	-0.96984181
4.8039	-0.969335926
4.804	-0.968830546
4.8041	-0.968322048
4.8042	-0.967809811
4.8043	-0.967290077
4.8044	-0.966768205
4.8045	-0.96624564
4.8046	-0.965718063
4.8047	-0.965190849
4.8048	-0.964659636
4.8049	-0.964125253
4.805	-0.963587422
4.8051	-0.963048758
4.8052	-0.962506523
4.8053	-0.961960684
4.8054	-0.961413855
4.8055	-0.960858371
4.8056	-0.960300173
4.8057	-0.95973492
4.8058	-0.959164806
4.8059	-0.958592558
4.806	-0.958022419
4.8061	-0.957449535
4.8062	-0.956878161
4.8063	-0.956300572
4.8064	-0.955719746
4.8065	-0.955137274
4.8066	-0.954552086
4.8067	-0.953963628
4.8068	-0.953372816
4.8069	-0.952781645
4.807	-0.952185892
4.8071	-0.951587714
4.8072	-0.950981588
4.8073	-0.950372386
4.8074	-0.949763563
4.8075	-0.949147518
4.8076	-0.948530551
4.8077	-0.947912747
4.8078	-0.947292182
4.8079	-0.946668476
4.808	-0.946042528
4.8081	-0.945414092
4.8082	-0.944782681
4.8083	-0.94414907
4.8084	-0.943513456
4.8085	-0.942871079
4.8086	-0.942220697
4.8087	-0.941563727
4.8088	-0.940904856
4.8089	-0.940244991
4.809	-0.939583375
4.8091	-0.938920365
4.8092	-0.93825554
4.8093	-0.937585509
4.8094	-0.936911695
4.8095	-0.936229425
4.8096	-0.935547876
4.8097	-0.934864488
4.8098	-0.934177179
4.8099	-0.93348498
4.81	-0.932788874
4.8101	-0.932091064
4.8102	-0.931390313
4.8103	-0.930687551
4.8104	-0.929982748
4.8105	-0.929272527
4.8106	-0.928556715
4.8107	-0.927830983
4.8108	-0.927100492
4.8109	-0.92636289
4.811	-0.925619023
4.8111	-0.924874061
4.8112	-0.924127513
4.8113	-0.923379938
4.8114	-0.922632764
4.8115	-0.921882571
4.8116	-0.921130536
4.8117	-0.920377935
4.8118	-0.919622777
4.8119	-0.918864392
4.812	-0.918102765
4.8121	-0.917335701
4.8122	-0.91656353
4.8123	-0.915788902
4.8124	-0.915008905
4.8125	-0.914226978
4.8126	-0.913440862
4.8127	-0.912652581
4.8128	-0.911861577
4.8129	-0.911074808
4.813	-0.910284145
4.8131	-0.909487236
4.8132	-0.908686326
4.8133	-0.907885141
4.8134	-0.907079532
4.8135	-0.906268868
4.8136	-0.905453874
4.8137	-0.904633852
4.8138	-0.903812778
4.8139	-0.902988838
4.814	-0.902169478
4.8141	-0.901348258
4.8142	-0.90052395
4.8143	-0.899692233
4.8144	-0.898854953
4.8145	-0.898009624
4.8146	-0.897163964
4.8147	-0.896318491
4.8148	-0.895470766
4.8149	-0.894621671
4.815	-0.893770222
4.8151	-0.892915428
4.8152	-0.892057151
4.8153	-0.891192832
4.8154	-0.890322029
4.8155	-0.889449393
4.8156	-0.888573014
4.8157	-0.88769442
4.8158	-0.886811571
4.8159	-0.88592618
4.816	-0.885034425
4.8161	-0.884136173
4.8162	-0.883236702
4.8163	-0.882330585
4.8164	-0.881421383
4.8165	-0.880509885
4.8166	-0.879595882
4.8167	-0.878677483
4.8168	-0.877756566
4.8169	-0.876830049
4.817	-0.875897677
4.8171	-0.874964573
4.8172	-0.874030282
4.8173	-0.873099938
4.8174	-0.872170547
4.8175	-0.871239029
4.8176	-0.870300312
4.8177	-0.86935483
4.8178	-0.868409112
4.8179	-0.867464053
4.818	-0.866515786
4.8181	-0.865565928
4.8182	-0.864611549
4.8183	-0.863656109
4.8184	-0.862698835
4.8185	-0.861736713
4.8186	-0.860773706
4.8187	-0.859808545
4.8188	-0.858841317
4.8189	-0.857874721
4.819	-0.85690131
4.8191	-0.855924142
4.8192	-0.854940322
4.8193	-0.853953002
4.8194	-0.852961607
4.8195	-0.851969798
4.8196	-0.850976909
4.8197	-0.849977619
4.8198	-0.848973847
4.8199	-0.847966172
4.82	-0.846954745
4.8201	-0.845942453
4.8202	-0.844927178
4.8203	-0.843910682
4.8204	-0.842891159
4.8205	-0.841870533
4.8206	-0.840847217
4.8207	-0.839820411
4.8208	-0.838790179
4.8209	-0.837757751
4.821	-0.836723927
4.8211	-0.835686624
4.8212	-0.834647788
4.8213	-0.83360397
4.8214	-0.832561236
4.8215	-0.831520214
4.8216	-0.830477962
4.8217	-0.829431804
4.8218	-0.828382126
4.8219	-0.827327197
4.822	-0.826271018
4.8221	-0.825213723
4.8222	-0.824154831
4.8223	-0.823093364
4.8224	-0.822029635
4.8225	-0.82096209
4.8226	-0.81988941
4.8227	-0.818815919
4.8228	-0.817736431
4.8229	-0.816653347
4.823	-0.815560887
4.8231	-0.814465945
4.8232	-0.813366984
4.8233	-0.81226209
4.8234	-0.811155575
4.8235	-0.810040022
4.8236	-0.808918917
4.8237	-0.807795044
4.8238	-0.806668768
4.8239	-0.805539795
4.824	-0.804408046
4.8241	-0.803274239
4.8242	-0.802139344
4.8243	-0.801004592
4.8244	-0.799864873
4.8245	-0.798723199
4.8246	-0.797578553
4.8247	-0.796431452
4.8248	-0.795284518
4.8249	-0.794132324
4.825	-0.792973586
4.8251	-0.791810706
4.8252	-0.790645283
4.8253	-0.789475793
4.8254	-0.788303569
4.8255	-0.787132126
4.8256	-0.78596096
4.8257	-0.784786703
4.8258	-0.783610356
4.8259	-0.78243208
4.826	-0.781250982
4.8261	-0.780068274
4.8262	-0.778883483
4.8263	-0.777697038
4.8264	-0.776508571
4.8265	-0.775313669
4.8266	-0.774114399
4.8267	-0.772911637
4.8268	-0.771708257
4.8269	-0.770502897
4.827	-0.769298271
4.8271	-0.768087904
4.8272	-0.766873144
4.8273	-0.76565461
4.8274	-0.76443505
4.8275	-0.763214839
4.8276	-0.761993218
4.8277	-0.760770244
4.8278	-0.759545948
4.8279	-0.758318713
4.828	-0.757090175
4.8281	-0.755857673
4.8282	-0.754620887
4.8283	-0.753381127
4.8284	-0.752139883
4.8285	-0.750894419
4.8286	-0.749648341
4.8287	-0.748400115
4.8288	-0.747146281
4.8289	-0.745890471
4.829	-0.744632494
4.8291	-0.743370381
4.8292	-0.74210668
4.8293	-0.740840835
4.8294	-0.739571086
4.8295	-0.738298653
4.8296	-0.737022807
4.8297	-0.735741969
4.8298	-0.734460394
4.8299	-0.733178315
4.83	-0.731888632
4.8301	-0.73059637
4.8302	-0.729298668
4.8303	-0.728000774
4.8304	-0.726709173
4.8305	-0.725416183
4.8306	-0.724119419
4.8307	-0.722821994
4.8308	-0.721522148
4.8309	-0.720217617
4.831	-0.718911389
4.8311	-0.717602387
4.8312	-0.71629207
4.8313	-0.714978615
4.8314	-0.713662686
4.8315	-0.712344923
4.8316	-0.711026381
4.8317	-0.709705533
4.8318	-0.708384405
4.8319	-0.707060082
4.832	-0.705730679
4.8321	-0.704397555
4.8322	-0.703060224
4.8323	-0.701721237
4.8324	-0.700381403
4.8325	-0.699039239
4.8326	-0.697691695
4.8327	-0.696341581
4.8328	-0.694988312
4.8329	-0.693630111
4.833	-0.692274286
4.8331	-0.690917322
4.8332	-0.689561358
4.8333	-0.688202336
4.8334	-0.686840976
4.8335	-0.685477406
4.8336	-0.684112602
4.8337	-0.682744061
4.8338	-0.681369941
4.8339	-0.679996026
4.834	-0.678616509
4.8341	-0.677235992
4.8342	-0.675850913
4.8343	-0.674460911
4.8344	-0.673071121
4.8345	-0.671678278
4.8346	-0.670284474
4.8347	-0.668887644
4.8348	-0.667488403
4.8349	-0.666089171
4.835	-0.66468583
4.8351	-0.663278197
4.8352	-0.66187024
4.8353	-0.660458583
4.8354	-0.659045744
4.8355	-0.657631333
4.8356	-0.656213879
4.8357	-0.654794978
4.8358	-0.653377659
4.8359	-0.651960763
4.836	-0.650542926
4.8361	-0.649126289
4.8362	-0.64770749
4.8363	-0.646281717
4.8364	-0.644850777
4.8365	-0.643414782
4.8366	-0.641974389
4.8367	-0.640530463
4.8368	-0.639086006
4.8369	-0.63764058
4.837	-0.636189262
4.8371	-0.634734017
4.8372	-0.633275555
4.8373	-0.631814677
4.8374	-0.630347935
4.8375	-0.628880671
4.8376	-0.627413604
4.8377	-0.625948032
4.8378	-0.624480799
4.8379	-0.623014158
4.838	-0.621545597
4.8381	-0.620067266
4.8382	-0.618587951
4.8383	-0.617109136
4.8384	-0.615628214
4.8385	-0.61414458
4.8386	-0.61265785
4.8387	-0.611170251
4.8388	-0.60968366
4.8389	-0.60819184
4.839	-0.606698238
4.8391	-0.605203392
4.8392	-0.603707024
4.8393	-0.60220592
4.8394	-0.600703059
4.8395	-0.599196936
4.8396	-0.597688004
4.8397	-0.596174062
4.8398	-0.594657272
4.8399	-0.59313615
4.84	-0.591616972
4.8401	-0.590101983
4.8402	-0.588586698
4.8403	-0.587069973
4.8404	-0.585551617
4.8405	-0.58403188
4.8406	-0.582510227
4.8407	-0.580988109
4.8408	-0.579467766
4.8409	-0.577942811
4.841	-0.576412919
4.8411	-0.574880147
4.8412	-0.573344851
4.8413	-0.571806773
4.8414	-0.57026716
4.8415	-0.568725605
4.8416	-0.567180767
4.8417	-0.565634075
4.8418	-0.564083038
4.8419	-0.562532515
4.842	-0.560978398
4.8421	-0.559419422
4.8422	-0.55785957
4.8423	-0.556304526
4.8424	-0.554749485
4.8425	-0.553192771
4.8426	-0.551634894
4.8427	-0.550074654
4.8428	-0.548511737
4.8429	-0.546944816
4.843	-0.545371815
4.8431	-0.543795792
4.8432	-0.542216733
4.8433	-0.54063466
4.8434	-0.539048466
4.8435	-0.537459298
4.8436	-0.535868901
4.8437	-0.534277387
4.8438	-0.532685131
4.8439	-0.53108917
4.844	-0.529491341
4.8441	-0.527892338
4.8442	-0.526291368
4.8443	-0.524688578
4.8444	-0.52308549
4.8445	-0.521482864
4.8446	-0.51987657
4.8447	-0.518270029
4.8448	-0.51666177
4.8449	-0.515051413
4.845	-0.513438141
4.8451	-0.511825275
4.8452	-0.510208923
4.8453	-0.508590508
4.8454	-0.506968269
4.8455	-0.50534406
4.8456	-0.503715426
4.8457	-0.502085954
4.8458	-0.500457304
4.8459	-0.498828468
4.846	-0.497194104
4.8461	-0.495553169
4.8462	-0.493917337
4.8463	-0.492282289
4.8464	-0.490646469
4.8465	-0.489009892
4.8466	-0.487373162
4.8467	-0.485731435
4.8468	-0.484085896
4.8469	-0.482438102
4.847	-0.480791189
4.8471	-0.479143521
4.8472	-0.477491636
4.8473	-0.475833064
4.8474	-0.47417473
4.8475	-0.472515896
4.8476	-0.470857672
4.8477	-0.469197703
4.8478	-0.46753701
4.8479	-0.465874738
4.848	-0.464210782
4.8481	-0.462546319
4.8482	-0.460878863
4.8483	-0.459211945
4.8484	-0.457541176
4.8485	-0.455872119
4.8486	-0.454199812
4.8487	-0.452525383
4.8488	-0.450846144
4.8489	-0.449165252
4.849	-0.447487121
4.8491	-0.445809681
4.8492	-0.444129929
4.8493	-0.442450915
4.8494	-0.440769667
4.8495	-0.439085764
4.8496	-0.437400499
4.8497	-0.435712477
4.8498	-0.434025453
4.8499	-0.432336722
4.85	-0.430649569
4.8501	-0.428957351
4.8502	-0.427265179
4.8503	-0.425570948
4.8504	-0.423874047
4.8505	-0.42217525
4.8506	-0.420474477
4.8507	-0.418774733
4.8508	-0.417074091
4.8509	-0.415372533
4.851	-0.413669069
4.8511	-0.411960683
4.8512	-0.410252705
4.8513	-0.408545086
4.8514	-0.40683791
4.8515	-0.405127928
4.8516	-0.403415584
4.8517	-0.401699539
4.8518	-0.399979763
4.8519	-0.398260906
4.852	-0.396540743
4.8521	-0.394817108
4.8522	-0.39308996
4.8523	-0.391363749
4.8524	-0.389638024
4.8525	-0.387910902
4.8526	-0.386182473
4.8527	-0.38445053
4.8528	-0.382716088
4.8529	-0.380983544
4.853	-0.379247919
4.8531	-0.377509126
4.8532	-0.375769099
4.8533	-0.37402981
4.8534	-0.372290214
4.8535	-0.37054845
4.8536	-0.368806642
4.8537	-0.367063371
4.8538	-0.365318304
4.8539	-0.363571015
4.854	-0.361820796
4.8541	-0.360072777
4.8542	-0.358320104
4.8543	-0.356565118
4.8544	-0.354808898
4.8545	-0.35305002
4.8546	-0.351290251
4.8547	-0.349531713
4.8548	-0.34777243
4.8549	-0.346013741
4.855	-0.344253533
4.8551	-0.342493296
4.8552	-0.340735481
4.8553	-0.33897974
4.8554	-0.337222816
4.8555	-0.335461541
4.8556	-0.333696751
4.8557	-0.331930312
4.8558	-0.330161276
4.8559	-0.328390501
4.856	-0.326619785
4.8561	-0.324848965
4.8562	-0.323076352
4.8563	-0.321300436
4.8564	-0.319522187
4.8565	-0.317742763
4.8566	-0.315963517
4.8567	-0.314182803
4.8568	-0.312401406
4.8569	-0.310621412
4.857	-0.308841856
4.8571	-0.307061856
4.8572	-0.305281723
4.8573	-0.303498208
4.8574	-0.301713369
4.8575	-0.299927079
4.8576	-0.298139806
4.8577	-0.296353781
4.8578	-0.294563628
4.8579	-0.292769498
4.858	-0.290973659
4.8581	-0.289176437
4.8582	-0.287375442
4.8583	-0.285574623
4.8584	-0.283776435
4.8585	-0.281978807
4.8586	-0.280181507
4.8587	-0.278383902
4.8588	-0.276583316
4.8589	-0.274781022
4.859	-0.272976343
4.8591	-0.271171862
4.8592	-0.269366987
4.8593	-0.267560666
4.8594	-0.265752508
4.8595	-0.263943768
4.8596	-0.262134859
4.8597	-0.260324225
4.8598	-0.258512551
4.8599	-0.256699596
4.86	-0.254883243
4.8601	-0.253066447
4.8602	-0.251249638
4.8603	-0.249434197
4.8604	-0.247618589
4.8605	-0.24580008
4.8606	-0.243979967
4.8607	-0.242156275
4.8608	-0.240330907
4.8609	-0.238505062
4.861	-0.236678868
4.8611	-0.234850443
4.8612	-0.23302387
4.8613	-0.231196281
4.8614	-0.229368282
4.8615	-0.227542373
4.8616	-0.225717293
4.8617	-0.223890678
4.8618	-0.222062325
4.8619	-0.22023025
4.862	-0.218398219
4.8621	-0.216565976
4.8622	-0.214736288
4.8623	-0.212906803
4.8624	-0.211074816
4.8625	-0.209239805
4.8626	-0.207408929
4.8627	-0.205577339
4.8628	-0.203744996
4.8629	-0.201912521
4.863	-0.200078973
4.8631	-0.198244144
4.8632	-0.196409779
4.8633	-0.194573457
4.8634	-0.192738353
4.8635	-0.19090339
4.8636	-0.189066997
4.8637	-0.18722847
4.8638	-0.185390353
4.8639	-0.183549466
4.864	-0.18170473
4.8641	-0.179858397
4.8642	-0.178011687
4.8643	-0.176164889
4.8644	-0.174320288
4.8645	-0.172471973
4.8646	-0.170630281
4.8647	-0.168783762
4.8648	-0.166938218
4.8649	-0.165092568
4.865	-0.163248831
4.8651	-0.161403426
4.8652	-0.159556567
4.8653	-0.157709261
4.8654	-0.155862658
4.8655	-0.154015061
4.8656	-0.152160491
4.8657	-0.150308772
4.8658	-0.148452997
4.8659	-0.146596868
4.866	-0.144740058
4.8661	-0.14288162
4.8662	-0.141020927
4.8663	-0.139156658
4.8664	-0.137292556
4.8665	-0.135428786
4.8666	-0.133565997
4.8667	-0.131704366
4.8668	-0.129846273
4.8669	-0.127989025
4.867	-0.126129293
4.8671	-0.124265806
4.8672	-0.122403534
4.8673	-0.120542385
4.8674	-0.118681503
4.8675	-0.116819943
4.8676	-0.114957989
4.8677	-0.113095767
4.8678	-0.111235539
4.8679	-0.10937676
4.868	-0.107518138
4.8681	-0.105657818
4.8682	-0.103795738
4.8683	-0.101933192
4.8684	-0.100067992
4.8685	-0.098201034
4.8686	-0.096332743
4.8687	-0.094466972
4.8688	-0.092601243
4.8689	-0.090736451
4.869	-0.088874029
4.8691	-0.087011633
4.8692	-0.085147909
4.8693	-0.083281096
4.8694	-0.081412703
4.8695	-0.079542411
4.8696	-0.077669212
4.8697	-0.075795125
4.8698	-0.073923077
4.8699	-0.072051314
4.87	-0.070178295
4.8701	-0.068305206
4.8702	-0.066432829
4.8703	-0.064562672
4.8704	-0.062692576
4.8705	-0.060828773
4.8706	-0.058960807
4.8707	-0.057095197
4.8708	-0.055230356
4.8709	-0.053360827
4.871	-0.051490465
4.8711	-0.049619629
4.8712	-0.047747857
4.8713	-0.045874826
4.8714	-0.044002659
4.8715	-0.042126334
4.8716	-0.040248029
4.8717	-0.038372596
4.8718	-0.036500777
4.8719	-0.034625675
4.872	-0.03275172
4.8721	-0.030876336
4.8722	-0.029002562
4.8723	-0.027128933
4.8724	-0.025252561
4.8725	-0.023376324
4.8726	-0.02150023
4.8727	-0.019626483
4.8728	-0.017752152
4.8729	-0.015879218
4.873	-0.014005459
4.8731	-0.012131723
4.8732	-0.010257761
4.8733	-0.008385781
4.8734	-0.006513975
4.8735	-0.004643669
4.8736	-0.002770665
4.8737	-0.000897128
4.8738	0.000976693
4.8739	0.002850131
4.874	0.004722852
4.8741	0.006593483
4.8742	0.008464595
4.8743	0.010334296
4.8744	0.012203786
4.8745	0.014073226
4.8746	0.015942305
4.8747	0.017812337
4.8748	0.019681755
4.8749	0.021552474
4.875	0.023423818
4.8751	0.025296734
4.8752	0.027169306
4.8753	0.029042567
4.8754	0.030915395
4.8755	0.032788879
4.8756	0.034662886
4.8757	0.036537177
4.8758	0.03841287
4.8759	0.040288942
4.876	0.042164603
4.8761	0.044040169
4.8762	0.045918365
4.8763	0.047798983
4.8764	0.049680923
4.8765	0.051563492
4.8766	0.053443577
4.8767	0.055322614
4.8768	0.057198144
4.8769	0.059073123
4.877	0.060947137
4.8771	0.062820469
4.8772	0.064692514
4.8773	0.066563527
4.8774	0.06843597
4.8775	0.070307931
4.8776	0.072179727
4.8777	0.074052877
4.8778	0.075921625
4.8779	0.077787293
4.878	0.079653866
4.8781	0.08151892
4.8782	0.083378443
4.8783	0.085237314
4.8784	0.0870932
4.8785	0.088949086
4.8786	0.090806172
4.8787	0.092663974
4.8788	0.094523674
4.8789	0.096385237
4.879	0.098246645
4.8791	0.100109357
4.8792	0.101970535
4.8793	0.103831489
4.8794	0.105692889
4.8795	0.107552365
4.8796	0.109414092
4.8797	0.111275549
4.8798	0.113136471
4.8799	0.114997702
4.88	0.116860529
4.8801	0.118722719
4.8802	0.12058348
4.8803	0.122443773
4.8804	0.124304529
4.8805	0.126163322
4.8806	0.12802264
4.8807	0.129879822
4.8808	0.131732232
4.8809	0.13358296
4.881	0.135435118
4.8811	0.137286398
4.8812	0.139140795
4.8813	0.140991808
4.8814	0.142843657
4.8815	0.144692656
4.8816	0.14654135
4.8817	0.148389745
4.8818	0.15023976
4.8819	0.152086763
4.882	0.153935549
4.8821	0.155783235
4.8822	0.157631889
4.8823	0.15948344
4.8824	0.161335008
4.8825	0.163186353
4.8826	0.165038129
4.8827	0.166886525
4.8828	0.168731718
4.8829	0.170576413
4.883	0.172419357
4.8831	0.17426245
4.8832	0.176107537
4.8833	0.177951206
4.8834	0.17979077
4.8835	0.181628683
4.8836	0.183464021
4.8837	0.185299049
4.8838	0.187136601
4.8839	0.188974324
4.884	0.190810901
4.8841	0.192646112
4.8842	0.194482276
4.8843	0.196318927
4.8844	0.198152236
4.8845	0.199985337
4.8846	0.201817987
4.8847	0.203649679
4.8848	0.205478825
4.8849	0.207307213
4.885	0.209135384
4.8851	0.210964001
4.8852	0.212793485
4.8853	0.21462153
4.8854	0.216447492
4.8855	0.218273014
4.8856	0.220098266
4.8857	0.221923053
4.8858	0.223748916
4.8859	0.225574988
4.886	0.227398843
4.8861	0.229223281
4.8862	0.231047075
4.8863	0.232869459
4.8864	0.234691015
4.8865	0.236511325
4.8866	0.238330969
4.8867	0.240146193
4.8868	0.241959295
4.8869	0.243771485
4.887	0.245586464
4.8871	0.247399727
4.8872	0.249212383
4.8873	0.251024138
4.8874	0.252835216
4.8875	0.254647673
4.8876	0.256457147
4.8877	0.258266847
4.8878	0.260077833
4.8879	0.261888061
4.888	0.263696957
4.8881	0.2655037
4.8882	0.267309213
4.8883	0.269111538
4.8884	0.270909645
4.8885	0.272706521
4.8886	0.274499526
4.8887	0.276291523
4.8888	0.278082162
4.8889	0.2798687
4.889	0.281655208
4.8891	0.283441008
4.8892	0.285228231
4.8893	0.287016439
4.8894	0.288800162
4.8895	0.290580408
4.8896	0.292361899
4.8897	0.294143388
4.8898	0.295924758
4.8899	0.297704564
4.89	0.299485765
4.8901	0.301264115
4.8902	0.303044501
4.8903	0.304822031
4.8904	0.306598826
4.8905	0.308374059
4.8906	0.310150543
4.8907	0.31192392
4.8908	0.313698213
4.8909	0.315471836
4.891	0.317243043
4.8911	0.319013882
4.8912	0.320784221
4.8913	0.32255542
4.8914	0.324327158
4.8915	0.326098378
4.8916	0.327869723
4.8917	0.329640511
4.8918	0.331406581
4.8919	0.333168745
4.892	0.334931406
4.8921	0.336689839
4.8922	0.338444664
4.8923	0.34020019
4.8924	0.341952276
4.8925	0.343704378
4.8926	0.345456812
4.8927	0.347209023
4.8928	0.348961595
4.8929	0.350709239
4.893	0.352457103
4.8931	0.354207405
4.8932	0.355955726
4.8933	0.35770155
4.8934	0.359449643
4.8935	0.361194517
4.8936	0.362940259
4.8937	0.364681763
4.8938	0.366421341
4.8939	0.368159568
4.894	0.369894898
4.8941	0.371630103
4.8942	0.373365544
4.8943	0.375097154
4.8944	0.376828446
4.8945	0.378556996
4.8946	0.380283961
4.8947	0.382004243
4.8948	0.383723405
4.8949	0.385439503
4.895	0.387155198
4.8951	0.388870567
4.8952	0.390585234
4.8953	0.392299297
4.8954	0.394011952
4.8955	0.395722198
4.8956	0.397431364
4.8957	0.39914034
4.8958	0.400848865
4.8959	0.402557698
4.896	0.404267842
4.8961	0.405977104
4.8962	0.407683788
4.8963	0.409390125
4.8964	0.411093949
4.8965	0.412793755
4.8966	0.414489428
4.8967	0.416186497
4.8968	0.417882686
4.8969	0.419574617
4.897	0.421264142
4.8971	0.422951935
4.8972	0.424639686
4.8973	0.426328699
4.8974	0.428018349
4.8975	0.429706637
4.8976	0.431390918
4.8977	0.433076919
4.8978	0.434757794
4.8979	0.436440562
4.898	0.438120745
4.8981	0.439791856
4.8982	0.4414641
4.8983	0.443131922
4.8984	0.444799323
4.8985	0.446464445
4.8986	0.448126036
4.8987	0.449784441
4.8988	0.451443553
4.8989	0.453102915
4.899	0.454761186
4.8991	0.456417902
4.8992	0.45807311
4.8993	0.459725474
4.8994	0.461378283
4.8995	0.463029881
4.8996	0.464680858
4.8997	0.466330561
4.8998	0.467981261
4.8999	0.469630183
4.9	0.471275861
4.9001	0.472920317
4.9002	0.474563611
4.9003	0.476201369
4.9004	0.477837092
4.9005	0.479469079
4.9006	0.481097833
4.9007	0.482722449
4.9008	0.484348018
4.9009	0.485971336
4.901	0.487592045
4.9011	0.489211597
4.9012	0.490828686
4.9013	0.49244707
4.9014	0.494064781
4.9015	0.495681739
4.9016	0.497297789
4.9017	0.498909805
4.9018	0.500519257
4.9019	0.502127811
4.902	0.503729519
4.9021	0.505325227
4.9022	0.506917635
4.9023	0.508505089
4.9024	0.510097709
4.9025	0.511687771
4.9026	0.513276231
4.9027	0.514859225
4.9028	0.516444398
4.9029	0.518026839
4.903	0.519606728
4.9031	0.521186111
4.9032	0.522767829
4.9033	0.524349323
4.9034	0.52593126
4.9035	0.527514281
4.9036	0.529093452
4.9037	0.530663783
4.9038	0.532233336
4.9039	0.533800574
4.904	0.535365735
4.9041	0.536926164
4.9042	0.538484898
4.9043	0.540042709
4.9044	0.54159749
4.9045	0.54315157
4.9046	0.544703426
4.9047	0.546252421
4.9048	0.547797446
4.9049	0.549341028
4.905	0.550882994
4.9051	0.552424768
4.9052	0.553963089
4.9053	0.555494809
4.9054	0.557022738
4.9055	0.558547787
4.9056	0.560072644
4.9057	0.561600241
4.9058	0.563127857
4.9059	0.564652034
4.906	0.566171853
4.9061	0.567692991
4.9062	0.569209918
4.9063	0.570722331
4.9064	0.572234445
4.9065	0.573745045
4.9066	0.575255553
4.9067	0.576760157
4.9068	0.578265472
4.9069	0.579768346
4.907	0.581263864
4.9071	0.582759458
4.9072	0.584254458
4.9073	0.585748345
4.9074	0.587239838
4.9075	0.588730705
4.9076	0.590220942
4.9077	0.591709104
4.9078	0.593195075
4.9079	0.594676069
4.908	0.59615132
4.9081	0.597622675
4.9082	0.599096136
4.9083	0.600565204
4.9084	0.602031058
4.9085	0.603491716
4.9086	0.60495174
4.9087	0.6064111
4.9088	0.607870355
4.9089	0.609326295
4.909	0.610780255
4.9091	0.612231571
4.9092	0.613679984
4.9093	0.61512803
4.9094	0.616572549
4.9095	0.618013631
4.9096	0.619454647
4.9097	0.620895009
4.9098	0.62233545
4.9099	0.623773661
4.91	0.625207202
4.9101	0.62664042
4.9102	0.628071589
4.9103	0.629502681
4.9104	0.630931962
4.9105	0.632360794
4.9106	0.633788845
4.9107	0.635213316
4.9108	0.636635732
4.9109	0.638057962
4.911	0.639480068
4.9111	0.640899803
4.9112	0.64231568
4.9113	0.643726989
4.9114	0.645134497
4.9115	0.646537533
4.9116	0.647940785
4.9117	0.649339215
4.9118	0.650732827
4.9119	0.652128072
4.912	0.653520138
4.9121	0.654909501
4.9122	0.656298885
4.9123	0.657684742
4.9124	0.659067541
4.9125	0.66044725
4.9126	0.661821689
4.9127	0.66319083
4.9128	0.664556441
4.9129	0.665920155
4.913	0.667282257
4.9131	0.668642484
4.9132	0.670000575
4.9133	0.671355042
4.9134	0.672705826
4.9135	0.674054934
4.9136	0.675402386
4.9137	0.676747077
4.9138	0.678088226
4.9139	0.6794275
4.914	0.680765984
4.9141	0.682102285
4.9142	0.683436938
4.9143	0.684767789
4.9144	0.686096397
4.9145	0.687423143
4.9146	0.688744271
4.9147	0.690062042
4.9148	0.691377801
4.9149	0.692691817
4.915	0.694003887
4.9151	0.695314412
4.9152	0.696620521
4.9153	0.697923809
4.9154	0.699226083
4.9155	0.700526943
4.9156	0.701825901
4.9157	0.703121673
4.9158	0.70441085
4.9159	0.705698446
4.916	0.706982694
4.9161	0.708265141
4.9162	0.709544314
4.9163	0.710823989
4.9164	0.712096685
4.9165	0.713366258
4.9166	0.714632833
4.9167	0.715898695
4.9168	0.717166144
4.9169	0.718433003
4.917	0.719693654
4.9171	0.720951626
4.9172	0.722204416
4.9173	0.723453595
4.9174	0.724700984
4.9175	0.725944306
4.9176	0.727186936
4.9177	0.728428831
4.9178	0.729667032
4.9179	0.730901446
4.918	0.732135892
4.9181	0.733365701
4.9182	0.734594581
4.9183	0.735821357
4.9184	0.737043959
4.9185	0.738267628
4.9186	0.739484894
4.9187	0.740702423
4.9188	0.741917585
4.9189	0.743129185
4.919	0.74433724
4.9191	0.745539575
4.9192	0.746742181
4.9193	0.747943334
4.9194	0.749142547
4.9195	0.750339347
4.9196	0.751534318
4.9197	0.752728702
4.9198	0.753918857
4.9199	0.755107793
4.92	0.756294098
4.9201	0.757475607
4.9202	0.758651317
4.9203	0.759825109
4.9204	0.760993554
4.9205	0.762158464
4.9206	0.763320351
4.9207	0.76448091
4.9208	0.765638424
4.9209	0.766792294
4.921	0.767938509
4.9211	0.769079833
4.9212	0.770218545
4.9213	0.7713552
4.9214	0.772488845
4.9215	0.773623141
4.9216	0.774756253
4.9217	0.775886721
4.9218	0.777014413
4.9219	0.77813945
4.922	0.779261264
4.9221	0.7803803
4.9222	0.781496174
4.9223	0.782604082
4.9224	0.783711074
4.9225	0.784815672
4.9226	0.785917054
4.9227	0.78701586
4.9228	0.788111772
4.9229	0.789206307
4.923	0.790298751
4.9231	0.791382821
4.9232	0.792459802
4.9233	0.793531685
4.9234	0.794601964
4.9235	0.79567189
4.9236	0.79674415
4.9237	0.797814427
4.9238	0.798882345
4.9239	0.799945043
4.924	0.801003444
4.9241	0.802054582
4.9242	0.803101808
4.9243	0.804142647
4.9244	0.805182619
4.9245	0.806225377
4.9246	0.807265633
4.9247	0.80830118
4.9248	0.809332534
4.9249	0.810360979
4.925	0.81138946
4.9251	0.812415708
4.9252	0.813440458
4.9253	0.814462474
4.9254	0.81548197
4.9255	0.816499751
4.9256	0.817514363
4.9257	0.818525623
4.9258	0.819533067
4.9259	0.820539564
4.926	0.821542478
4.9261	0.822543947
4.9262	0.823543124
4.9263	0.824538999
4.9264	0.825531129
4.9265	0.826520229
4.9266	0.827507746
4.9267	0.828492489
4.9268	0.829471129
4.9269	0.83044702
4.927	0.831418476
4.9271	0.832386679
4.9272	0.833351164
4.9273	0.834313282
4.9274	0.835274815
4.9275	0.836242051
4.9276	0.8372003
4.9277	0.838162832
4.9278	0.839122473
4.9279	0.840077605
4.928	0.841028484
4.9281	0.841975289
4.9282	0.842917093
4.9283	0.843853465
4.9284	0.844786087
4.9285	0.845716675
4.9286	0.84664093
4.9287	0.847564961
4.9288	0.848485527
4.9289	0.84939694
4.929	0.85030642
4.9291	0.851212052
4.9292	0.852116157
4.9293	0.853014494
4.9294	0.853911152
4.9295	0.854803586
4.9296	0.855691885
4.9297	0.856576169
4.9298	0.857457802
4.9299	0.858332854
4.93	0.859203823
4.9301	0.860070337
4.9302	0.860933326
4.9303	0.861786537
4.9304	0.862637793
4.9305	0.86348583
4.9306	0.864330733
4.9307	0.865172677
4.9308	0.866013294
4.9309	0.866850029
4.931	0.867682106
4.9311	0.868510402
4.9312	0.869336411
4.9313	0.870161799
4.9314	0.870985544
4.9315	0.871809739
4.9316	0.87263007
4.9317	0.873450495
4.9318	0.874270117
4.9319	0.875084198
4.932	0.875888208
4.9321	0.876686266
4.9322	0.877479697
4.9323	0.878272111
4.9324	0.879062999
4.9325	0.879854212
4.9326	0.880645435
4.9327	0.881433714
4.9328	0.882220277
4.9329	0.883002047
4.933	0.883775708
4.9331	0.884549126
4.9332	0.885316871
4.9333	0.886082956
4.9334	0.886845489
4.9335	0.887604462
4.9336	0.888364275
4.9337	0.889117763
4.9338	0.889871815
4.9339	0.890621712
4.934	0.891364979
4.9341	0.892101168
4.9342	0.892834351
4.9343	0.893553066
4.9344	0.894266318
4.9345	0.894979842
4.9346	0.895691042
4.9347	0.896395455
4.9348	0.897098288
4.9349	0.897801275
4.935	0.898510881
4.9351	0.899218149
4.9352	0.899921028
4.9353	0.900616011
4.9354	0.901308021
4.9355	0.901997106
4.9356	0.902682096
4.9357	0.90336346
4.9358	0.904044218
4.9359	0.904722645
4.936	0.905398377
4.9361	0.906077318
4.9362	0.906758386
4.9363	0.907439512
4.9364	0.908117274
4.9365	0.908790675
4.9366	0.909456673
4.9367	0.910117775
4.9368	0.910774667
4.9369	0.911427967
4.937	0.912082272
4.9371	0.912736084
4.9372	0.913382095
4.9373	0.91402789
4.9374	0.914672365
4.9375	0.915312925
4.9376	0.915947436
4.9377	0.916578598
4.9378	0.917207667
4.9379	0.917831838
4.938	0.91845092
4.9381	0.919060892
4.9382	0.919667752
4.9383	0.920267572
4.9384	0.92086675
4.9385	0.92146232
4.9386	0.922060061
4.9387	0.922651426
4.9388	0.92324028
4.9389	0.923824468
4.939	0.92440455
4.9391	0.924981322
4.9392	0.925553493
4.9393	0.926122657
4.9394	0.926689644
4.9395	0.927251949
4.9396	0.927814511
4.9397	0.928371954
4.9398	0.92892388
4.9399	0.929469514
4.94	0.930009283
4.9401	0.930546812
4.9402	0.931083099
4.9403	0.931618207
4.9404	0.932150593
4.9405	0.932680143
4.9406	0.93320593
4.9407	0.933726814
4.9408	0.934239458
4.9409	0.934743612
4.941	0.935241851
4.9411	0.935738187
4.9412	0.936232763
4.9413	0.936725015
4.9414	0.937212675
4.9415	0.937697265
4.9416	0.938182642
4.9417	0.938667108
4.9418	0.939138017
4.9419	0.939609048
4.942	0.940073889
4.9421	0.940534204
4.9422	0.940990694
4.9423	0.941448088
4.9424	0.941904601
4.9425	0.942354125
4.9426	0.942800943
4.9427	0.943247709
4.9428	0.943684993
4.9429	0.944121723
4.943	0.944555233
4.9431	0.944995014
4.9432	0.945434277
4.9433	0.945871709
4.9434	0.946305338
4.9435	0.9467364
4.9436	0.947161372
4.9437	0.947578453
4.9438	0.947985725
4.9439	0.948388833
4.944	0.948791786
4.9441	0.949192225
4.9442	0.949592802
4.9443	0.9499915
4.9444	0.950380488
4.9445	0.950764073
4.9446	0.951144372
4.9447	0.951521911
4.9448	0.951895808
4.9449	0.952265743
4.945	0.952632566
4.9451	0.952993898
4.9452	0.953350685
4.9453	0.953703412
4.9454	0.954052509
4.9455	0.954397559
4.9456	0.954738846
4.9457	0.955073704
4.9458	0.955406901
4.9459	0.955738561
4.946	0.956069005
4.9461	0.956397046
4.9462	0.956721689
4.9463	0.957038891
4.9464	0.95734713
4.9465	0.95765382
4.9466	0.957960834
4.9467	0.958266162
4.9468	0.958566988
4.9469	0.958865339
4.947	0.959162287
4.9471	0.959459751
4.9472	0.959746341
4.9473	0.960024843
4.9474	0.960299463
4.9475	0.96057071
4.9476	0.960844066
4.9477	0.96110844
4.9478	0.961370849
4.9479	0.961629639
4.948	0.961886748
4.9481	0.962142511
4.9482	0.962396476
4.9483	0.962641732
4.9484	0.962882431
4.9485	0.96311735
4.9486	0.963354558
4.9487	0.963590601
4.9488	0.96382267
4.9489	0.964052901
4.949	0.964279281
4.9491	0.964501771
4.9492	0.964725133
4.9493	0.964942169
4.9494	0.965156306
4.9495	0.965367399
4.9496	0.965575634
4.9497	0.96578174
4.9498	0.96598749
4.9499	0.966190549
4.95	0.966391025
4.9501	0.966588256
4.9502	0.9667797
4.9503	0.966966512
4.9504	0.967152513
4.9505	0.967336487
4.9506	0.967517293
4.9507	0.967694071
4.9508	0.967867454
4.9509	0.968037009
4.951	0.968198157
4.9511	0.968359213
4.9512	0.968513872
4.9513	0.968671577
4.9514	0.96882771
4.9515	0.968979599
4.9516	0.969123096
4.9517	0.9692628
4.9518	0.969399107
4.9519	0.969532093
4.952	0.969660362
4.9521	0.969781655
4.9522	0.969899054
4.9523	0.970008618
4.9524	0.970110645
4.9525	0.970209702
4.9526	0.970305207
4.9527	0.970400601
4.9528	0.970488956
4.9529	0.970571581
4.953	0.970643034
4.9531	0.970712801
4.9532	0.970780937
4.9533	0.970844757
4.9534	0.970899378
4.9535	0.970953243
4.9536	0.971002166
4.9537	0.971049439
4.9538	0.971098225
4.9539	0.971143887
4.954	0.971187392
4.9541	0.971226839
4.9542	0.97126061
4.9543	0.971285506
4.9544	0.971306078
4.9545	0.971328321
4.9546	0.971347697
4.9547	0.971364787
4.9548	0.971380754
4.9549	0.97139528
4.955	0.971407117
4.9551	0.971417931
4.9552	0.971423228
4.9553	0.971421837
4.9554	0.971414052
4.9555	0.971404888
4.9556	0.97139084
4.9557	0.971374365
4.9558	0.971351882
4.9559	0.971327948
4.956	0.971301999
4.9561	0.971273654
4.9562	0.971241978
4.9563	0.971205517
4.9564	0.971163691
4.9565	0.971121156
4.9566	0.97107575
4.9567	0.971023835
4.9568	0.970961675
4.9569	0.970898365
4.957	0.970833287
4.9571	0.970769333
4.9572	0.970701279
4.9573	0.970631704
4.9574	0.970558076
4.9575	0.970474559
4.9576	0.970383399
4.9577	0.970287022
4.9578	0.970188408
4.9579	0.970085323
4.958	0.969983039
4.9581	0.969879411
4.9582	0.969775732
4.9583	0.969676727
4.9584	0.969574563
4.9585	0.969466089
4.9586	0.969353629
4.9587	0.969239424
4.9588	0.969123127
4.9589	0.969000022
4.959	0.968875266
4.9591	0.96874807
4.9592	0.9686181
4.9593	0.968485406
4.9594	0.968349231
4.9595	0.968208899
4.9596	0.968053342
4.9597	0.967893944
4.9598	0.967734386
4.9599	0.967574511
4.96	0.967404312
4.9601	0.967230322
4.9602	0.967049688
4.9603	0.966869039
4.9604	0.966687745
4.9605	0.966505177
4.9606	0.966319019
4.9607	0.966127846
4.9608	0.965933802
4.9609	0.965737468
4.961	0.965536048
4.9611	0.965329465
4.9612	0.965119126
4.9613	0.964906766
4.9614	0.964690412
4.9615	0.964471189
4.9616	0.96424752
4.9617	0.964020066
4.9618	0.963790816
4.9619	0.963563298
4.962	0.963326895
4.9621	0.963090893
4.9622	0.962848944
4.9623	0.962603384
4.9624	0.962356569
4.9625	0.962107418
4.9626	0.961856041
4.9627	0.961602061
4.9628	0.961338298
4.9629	0.961071157
4.963	0.960796122
4.9631	0.960514022
4.9632	0.960224693
4.9633	0.959932416
4.9634	0.959633393
4.9635	0.959334123
4.9636	0.959029153
4.9637	0.958720432
4.9638	0.958408933
4.9639	0.958096035
4.964	0.957781619
4.9641	0.957461802
4.9642	0.957141352
4.9643	0.956815666
4.9644	0.956489432
4.9645	0.956157872
4.9646	0.955823312
4.9647	0.955485069
4.9648	0.955146882
4.9649	0.954807512
4.965	0.954465825
4.9651	0.954124775
4.9652	0.953779053
4.9653	0.953427704
4.9654	0.953075512
4.9655	0.952720149
4.9656	0.952362452
4.9657	0.952001664
4.9658	0.951636163
4.9659	0.951267604
4.966	0.950895679
4.9661	0.950519651
4.9662	0.950140652
4.9663	0.949759436
4.9664	0.949375181
4.9665	0.948988973
4.9666	0.948597394
4.9667	0.948199317
4.9668	0.947795058
4.9669	0.947388859
4.967	0.946981609
4.9671	0.946566053
4.9672	0.946140424
4.9673	0.945710129
4.9674	0.945276063
4.9675	0.944838824
4.9676	0.944399874
4.9677	0.943959311
4.9678	0.943515676
4.9679	0.943068895
4.968	0.942618927
4.9681	0.942167367
4.9682	0.94171198
4.9683	0.941253885
4.9684	0.940793049
4.9685	0.940327302
4.9686	0.939856634
4.9687	0.939385729
4.9688	0.938911357
4.9689	0.938432331
4.969	0.937949269
4.9691	0.937464199
4.9692	0.936975943
4.9693	0.93648585
4.9694	0.935996745
4.9695	0.935502073
4.9696	0.935006645
4.9697	0.934507279
4.9698	0.934002818
4.9699	0.933494966
4.97	0.932980789
4.9701	0.932462379
4.9702	0.931941826
4.9703	0.931417666
4.9704	0.930890433
4.9705	0.930361958
4.9706	0.929834997
4.9707	0.929307994
4.9708	0.928781029
4.9709	0.928253921
4.971	0.927722789
4.9711	0.927185436
4.9712	0.926643119
4.9713	0.926096987
4.9714	0.925551178
4.9715	0.925003426
4.9716	0.92445298
4.9717	0.923899184
4.9718	0.923335495
4.9719	0.92276833
4.972	0.922196457
4.9721	0.92161773
4.9722	0.921037567
4.9723	0.920451854
4.9724	0.919855518
4.9725	0.919253716
4.9726	0.918642888
4.9727	0.918025014
4.9728	0.9174033
4.9729	0.916780789
4.973	0.916153214
4.9731	0.9155225
4.9732	0.91489191
4.9733	0.914262747
4.9734	0.913632512
4.9735	0.912998233
4.9736	0.912359284
4.9737	0.911716216
4.9738	0.91106905
4.9739	0.910421645
4.974	0.909771603
4.9741	0.909118171
4.9742	0.908461478
4.9743	0.907802415
4.9744	0.907140247
4.9745	0.906476174
4.9746	0.90580345
4.9747	0.905126685
4.9748	0.904446123
4.9749	0.90375689
4.975	0.903065206
4.9751	0.902372287
4.9752	0.901674666
4.9753	0.900976284
4.9754	0.900272539
4.9755	0.89956285
4.9756	0.898851849
4.9757	0.898140484
4.9758	0.897423098
4.9759	0.896702267
4.976	0.89597765
4.9761	0.895251965
4.9762	0.894525966
4.9763	0.893798439
4.9764	0.893068611
4.9765	0.892335428
4.9766	0.89159858
4.9767	0.890859103
4.9768	0.890116291
4.9769	0.889373671
4.977	0.888628653
4.9771	0.887881786
4.9772	0.887131185
4.9773	0.886380145
4.9774	0.885630136
4.9775	0.884876848
4.9776	0.884118872
4.9777	0.883356912
4.9778	0.882590075
4.9779	0.881816197
4.978	0.881034061
4.9781	0.880254421
4.9782	0.879472157
4.9783	0.878687989
4.9784	0.877899037
4.9785	0.877106048
4.9786	0.876310996
4.9787	0.875517181
4.9788	0.874719178
4.9789	0.873916599
4.979	0.873113949
4.9791	0.872312582
4.9792	0.87150919
4.9793	0.870702876
4.9794	0.869899297
4.9795	0.869087518
4.9796	0.868267716
4.9797	0.867446716
4.9798	0.866622898
4.9799	0.865797149
4.98	0.864969045
4.9801	0.864136613
4.9802	0.863301507
4.9803	0.862463076
4.9804	0.861619395
4.9805	0.860770415
4.9806	0.859915327
4.9807	0.859055612
4.9808	0.858192256
4.9809	0.857326414
4.981	0.856455364
4.9811	0.855581008
4.9812	0.854704252
4.9813	0.853822885
4.9814	0.852932633
4.9815	0.852036645
4.9816	0.851138042
4.9817	0.850239884
4.9818	0.849342389
4.9819	0.848443723
4.982	0.847542158
4.9821	0.846636887
4.9822	0.845725084
4.9823	0.844809518
4.9824	0.843890693
4.9825	0.842970295
4.9826	0.842045289
4.9827	0.841118486
4.9828	0.84018637
4.9829	0.839254299
4.983	0.838319337
4.9831	0.837377218
4.9832	0.836431664
4.9833	0.83548344
4.9834	0.834531414
4.9835	0.833574553
4.9836	0.832618145
4.9837	0.831658229
4.9838	0.830695645
4.9839	0.829734359
4.984	0.82877326
4.9841	0.827809132
4.9842	0.82684197
4.9843	0.825871664
4.9844	0.824897341
4.9845	0.823918936
4.9846	0.822939016
4.9847	0.821958157
4.9848	0.820967951
4.9849	0.819975688
4.985	0.818980244
4.9851	0.817980183
4.9852	0.816975677
4.9853	0.815969211
4.9854	0.814959738
4.9855	0.813948005
4.9856	0.812936897
4.9857	0.811924023
4.9858	0.810904728
4.9859	0.809885635
4.986	0.808866044
4.9861	0.807841858
4.9862	0.806815164
4.9863	0.805786632
4.9864	0.804756968
4.9865	0.803725372
4.9866	0.802692072
4.9867	0.801649733
4.9868	0.800601554
4.9869	0.799552323
4.987	0.798500945
4.9871	0.797444273
4.9872	0.79638248
4.9873	0.795315803
4.9874	0.794247907
4.9875	0.793180214
4.9876	0.79211208
4.9877	0.791039779
4.9878	0.789967445
4.9879	0.788892466
4.988	0.787815898
4.9881	0.786739752
4.9882	0.785661682
4.9883	0.784578549
4.9884	0.783492277
4.9885	0.782402906
4.9886	0.781310641
4.9887	0.780214221
4.9888	0.779115018
4.9889	0.778009144
4.989	0.77690041
4.9891	0.775787127
4.9892	0.774671204
4.9893	0.773552958
4.9894	0.772428372
4.9895	0.771300739
4.9896	0.77017162
4.9897	0.769037767
4.9898	0.76789959
4.9899	0.766759737
4.99	0.765616909
4.9901	0.764471632
4.9902	0.76331906
4.9903	0.762164268
4.9904	0.76100909
4.9905	0.759852637
4.9906	0.758692667
4.9907	0.757531336
4.9908	0.756369423
4.9909	0.755205036
4.991	0.754038787
4.9911	0.752872373
4.9912	0.751703496
4.9913	0.750529617
4.9914	0.749351505
4.9915	0.748173319
4.9916	0.746992996
4.9917	0.745810572
4.9918	0.744624675
4.9919	0.74343647
4.992	0.742245492
4.9921	0.741050036
4.9922	0.739851955
4.9923	0.738650684
4.9924	0.73744681
4.9925	0.736239414
4.9926	0.73503167
4.9927	0.733824899
4.9928	0.7326168
4.9929	0.731409135
4.993	0.730204121
4.9931	0.728992956
4.9932	0.727778154
4.9933	0.726559912
4.9934	0.725333325
4.9935	0.72410186
4.9936	0.722867559
4.9937	0.721630804
4.9938	0.720391848
4.9939	0.719150801
4.994	0.717907716
4.9941	0.716663408
4.9942	0.715419052
4.9943	0.714172626
4.9944	0.712921684
4.9945	0.711663925
4.9946	0.710399868
4.9947	0.709133613
4.9948	0.707866725
4.9949	0.706600695
4.995	0.705332799
4.9951	0.704062909
4.9952	0.702794233
4.9953	0.701526032
4.9954	0.700257192
4.9955	0.698983642
4.9956	0.697709262
4.9957	0.696430322
4.9958	0.695149343
4.9959	0.69386109
4.996	0.692568615
4.9961	0.691274718
4.9962	0.689980257
4.9963	0.688681753
4.9964	0.687378616
4.9965	0.686074224
4.9966	0.684767746
4.9967	0.683453276
4.9968	0.682134423
4.9969	0.680814474
4.997	0.679495874
4.9971	0.678174432
4.9972	0.676846919
4.9973	0.675516121
4.9974	0.674182146
4.9975	0.672844927
4.9976	0.671504907
4.9977	0.670162995
4.9978	0.668821629
4.9979	0.667477172
4.998	0.666131137
4.9981	0.664782448
4.9982	0.6634306
4.9983	0.662078734
4.9984	0.66072741
4.9985	0.659373728
4.9986	0.658018126
4.9987	0.656661978
4.9988	0.655305109
4.9989	0.653943841
4.999	0.652579692
4.9991	0.651216903
4.9992	0.649853695
4.9993	0.648487529
4.9994	0.64711579
4.9995	0.645738798
4.9996	0.644353574
4.9997	0.642966763
4.9998	0.641574253
4.9999	0.64017875
5	0.6387818
5.0001	0.637382795
5.0002	0.635982491
5.0003	0.634575701
5.0004	0.633168861
5.0005	0.63175954
5.0006	0.63034932
5.0007	0.628937288
5.0008	0.627526086
5.0009	0.626113229
5.001	0.624698147
5.0011	0.623278272
5.0012	0.621856611
5.0013	0.620432286
5.0014	0.619008895
5.0015	0.617585891
5.0016	0.61616113
5.0017	0.614732564
5.0018	0.613303786
5.0019	0.611872086
5.002	0.610437742
5.0021	0.609001156
5.0022	0.607566225
5.0023	0.606129717
5.0024	0.604690228
5.0025	0.603247573
5.0026	0.601805662
5.0027	0.600360868
5.0028	0.598914359
5.0029	0.597463838
5.003	0.596009824
5.0031	0.594555796
5.0032	0.593100875
5.0033	0.591644375
5.0034	0.59018556
5.0035	0.58871857
5.0036	0.587248309
5.0037	0.58577612
5.0038	0.58430023
5.0039	0.582822225
5.004	0.581342486
5.0041	0.57986059
5.0042	0.578376814
5.0043	0.576891106
5.0044	0.575401296
5.0045	0.573909248
5.0046	0.572417029
5.0047	0.57092472
5.0048	0.569428813
5.0049	0.567931117
5.005	0.566427317
5.0051	0.564922082
5.0052	0.563417302
5.0053	0.561911106
5.0054	0.560404947
5.0055	0.558894197
5.0056	0.557383119
5.0057	0.55586858
5.0058	0.554352728
5.0059	0.552836423
5.006	0.551317061
5.0061	0.549797668
5.0062	0.548276185
5.0063	0.546745037
5.0064	0.54520863
5.0065	0.543671418
5.0066	0.542132068
5.0067	0.540591627
5.0068	0.539048434
5.0069	0.53750485
5.007	0.535961477
5.0071	0.534415903
5.0072	0.532868736
5.0073	0.531319162
5.0074	0.529765472
5.0075	0.528210808
5.0076	0.526655056
5.0077	0.525098488
5.0078	0.523544192
5.0079	0.521988784
5.008	0.520430218
5.0081	0.51886861
5.0082	0.517305203
5.0083	0.515741772
5.0084	0.514176864
5.0085	0.512609513
5.0086	0.511040775
5.0087	0.509469992
5.0088	0.507896326
5.0089	0.506320178
5.009	0.504740855
5.0091	0.503159781
5.0092	0.501578426
5.0093	0.499995505
5.0094	0.498408619
5.0095	0.496819862
5.0096	0.495229863
5.0097	0.493636998
5.0098	0.492042474
5.0099	0.490445575
5.01	0.488848914
5.0101	0.487250528
5.0102	0.485651946
5.0103	0.484049929
5.0104	0.482445605
5.0105	0.480839619
5.0106	0.479231262
5.0107	0.477616909
5.0108	0.475999948
5.0109	0.474382127
5.011	0.472763842
5.0111	0.471146229
5.0112	0.469526832
5.0113	0.467906641
5.0114	0.466285355
5.0115	0.464663431
5.0116	0.463039441
5.0117	0.461416464
5.0118	0.459792235
5.0119	0.458165977
5.012	0.456536711
5.0121	0.454900716
5.0122	0.453262454
5.0123	0.451621356
5.0124	0.449976575
5.0125	0.44832999
5.0126	0.4466796
5.0127	0.44502804
5.0128	0.44337792
5.0129	0.441726979
5.013	0.44007651
5.0131	0.438424528
5.0132	0.43677226
5.0133	0.435120439
5.0134	0.433466232
5.0135	0.431809653
5.0136	0.430152731
5.0137	0.428493255
5.0138	0.426832239
5.0139	0.42516847
5.014	0.423506925
5.0141	0.421844486
5.0142	0.420180986
5.0143	0.418515698
5.0144	0.416849257
5.0145	0.415180116
5.0146	0.413505866
5.0147	0.41183073
5.0148	0.410154101
5.0149	0.408475776
5.015	0.406792174
5.0151	0.405104721
5.0152	0.403417774
5.0153	0.401732051
5.0154	0.40004827
5.0155	0.398365393
5.0156	0.396674704
5.0157	0.394977217
5.0158	0.393279831
5.0159	0.391582319
5.016	0.389884195
5.0161	0.388185837
5.0162	0.386487953
5.0163	0.384790304
5.0164	0.383092664
5.0165	0.38139184
5.0166	0.379690806
5.0167	0.377988895
5.0168	0.376285563
5.0169	0.374579445
5.017	0.37287341
5.0171	0.371165794
5.0172	0.369457554
5.0173	0.367748992
5.0174	0.366036679
5.0175	0.364323124
5.0176	0.362607931
5.0177	0.360892022
5.0178	0.359175156
5.0179	0.357457049
5.018	0.355737065
5.0181	0.354015205
5.0182	0.352287683
5.0183	0.350560864
5.0184	0.348834558
5.0185	0.347109348
5.0186	0.345384943
5.0187	0.343657382
5.0188	0.341926766
5.0189	0.340195199
5.019	0.338463006
5.0191	0.33673061
5.0192	0.334993589
5.0193	0.33325619
5.0194	0.331517411
5.0195	0.329776668
5.0196	0.32802738
5.0197	0.326280826
5.0198	0.324530737
5.0199	0.322778002
5.02	0.321022295
5.0201	0.319266625
5.0202	0.317510332
5.0203	0.315754172
5.0204	0.313997024
5.0205	0.312238234
5.0206	0.310477042
5.0207	0.308713312
5.0208	0.306949577
5.0209	0.305185647
5.021	0.303424053
5.0211	0.301662412
5.0212	0.299898056
5.0213	0.298132683
5.0214	0.29636985
5.0215	0.294608482
5.0216	0.292844053
5.0217	0.291077742
5.0218	0.289310836
5.0219	0.287544146
5.022	0.285775923
5.0221	0.284006718
5.0222	0.282236713
5.0223	0.280466558
5.0224	0.278694787
5.0225	0.276920537
5.0226	0.275141139
5.0227	0.273359466
5.0228	0.271578997
5.0229	0.269797488
5.023	0.26801422
5.0231	0.266227685
5.0232	0.264438971
5.0233	0.262650023
5.0234	0.260860233
5.0235	0.259065263
5.0236	0.257269409
5.0237	0.255473277
5.0238	0.253675919
5.0239	0.2518795
5.024	0.250081084
5.0241	0.248283855
5.0242	0.246483953
5.0243	0.244680804
5.0244	0.242879445
5.0245	0.241076979
5.0246	0.239272555
5.0247	0.237468082
5.0248	0.235662095
5.0249	0.233858555
5.025	0.232056095
5.0251	0.230254194
5.0252	0.228448348
5.0253	0.226642236
5.0254	0.224835045
5.0255	0.223026196
5.0256	0.221215346
5.0257	0.219403127
5.0258	0.217591031
5.0259	0.215778274
5.026	0.213962236
5.0261	0.212143674
5.0262	0.210325596
5.0263	0.208509015
5.0264	0.206691025
5.0265	0.20487223
5.0266	0.203057262
5.0267	0.20123963
5.0268	0.199419758
5.0269	0.1975999
5.027	0.19577994
5.0271	0.193957181
5.0272	0.192131302
5.0273	0.190304374
5.0274	0.188476578
5.0275	0.186647591
5.0276	0.18482111
5.0277	0.182996096
5.0278	0.181171226
5.0279	0.179346339
5.028	0.177522106
5.0281	0.175697648
5.0282	0.173875383
5.0283	0.172051309
5.0284	0.170223806
5.0285	0.168395577
5.0286	0.166563402
5.0287	0.164729687
5.0288	0.162893696
5.0289	0.161055926
5.029	0.15921813
5.0291	0.157381344
5.0292	0.155546499
5.0293	0.153711778
5.0294	0.151873029
5.0295	0.150034939
5.0296	0.148196121
5.0297	0.146355741
5.0298	0.144514491
5.0299	0.142672258
5.03	0.140830642
5.0301	0.138990269
5.0302	0.137151226
5.0303	0.135309835
5.0304	0.133466711
5.0305	0.131622896
5.0306	0.129778561
5.0307	0.127932677
5.0308	0.126086194
5.0309	0.124241021
5.031	0.122394411
5.0311	0.120549014
5.0312	0.118703172
5.0313	0.116856606
5.0314	0.115006701
5.0315	0.113157866
5.0316	0.111310297
5.0317	0.109463451
5.0318	0.107616962
5.0319	0.105771702
5.032	0.103927084
5.0321	0.102081691
5.0322	0.100234052
5.0323	0.098385437
5.0324	0.09653581
5.0325	0.094687045
5.0326	0.092836655
5.0327	0.090986835
5.0328	0.089135775
5.0329	0.087281846
5.033	0.085427273
5.0331	0.083571123
5.0332	0.081712395
5.0333	0.079854103
5.0334	0.077995234
5.0335	0.076136627
5.0336	0.074279894
5.0337	0.072422957
5.0338	0.070568208
5.0339	0.068710857
5.034	0.06685074
5.0341	0.064991623
5.0342	0.063132806
5.0343	0.061272674
5.0344	0.059414943
5.0345	0.057555199
5.0346	0.055700221
5.0347	0.053846253
5.0348	0.051990181
5.0349	0.050134679
5.035	0.048279961
5.0351	0.046425306
5.0352	0.044571071
5.0353	0.042715227
5.0354	0.040858995
5.0355	0.039001635
5.0356	0.037143931
5.0357	0.035282593
5.0358	0.033421158
5.0359	0.031560603
5.036	0.029699438
5.0361	0.02783652
5.0362	0.025972232
5.0363	0.02410833
5.0364	0.02224418
5.0365	0.020378539
5.0366	0.018512941
5.0367	0.016646812
5.0368	0.014780956
5.0369	0.012915696
5.037	0.011050904
5.0371	0.009185954
5.0372	0.007318701
5.0373	0.005449394
5.0374	0.003580376
5.0375	0.001709796
5.0376	-0.000160059
5.0377	-0.002029232
5.0378	-0.003896942
5.0379	-0.005763963
5.038	-0.00763173
5.0381	-0.00949953
5.0382	-0.011368391
5.0383	-0.013235194
5.0384	-0.015103973
5.0385	-0.016975145
5.0386	-0.018844983
5.0387	-0.020713674
5.0388	-0.022580535
5.0389	-0.024446721
5.039	-0.02631295
5.0391	-0.028176735
5.0392	-0.030040369
5.0393	-0.031903683
5.0394	-0.033762772
5.0395	-0.03562423
5.0396	-0.037487034
5.0397	-0.039352308
5.0398	-0.041219962
5.0399	-0.043087514
5.04	-0.044956011
5.0401	-0.046825028
5.0402	-0.048693376
5.0403	-0.050561436
5.0404	-0.05243025
5.0405	-0.054297772
5.0406	-0.056164362
5.0407	-0.058030213
5.0408	-0.059894359
5.0409	-0.061759671
5.041	-0.063624494
5.0411	-0.065492973
5.0412	-0.067362538
5.0413	-0.069232031
5.0414	-0.07110251
5.0415	-0.072972015
5.0416	-0.074841369
5.0417	-0.076711026
5.0418	-0.078581321
5.0419	-0.080451258
5.042	-0.082319824
5.0421	-0.08419039
5.0422	-0.086060557
5.0423	-0.087928988
5.0424	-0.089795367
5.0425	-0.091661596
5.0426	-0.093527681
5.0427	-0.095390829
5.0428	-0.097250666
5.0429	-0.099111929
5.043	-0.100974033
5.0431	-0.102835499
5.0432	-0.104696146
5.0433	-0.106556964
5.0434	-0.108417896
5.0435	-0.110276316
5.0436	-0.112132039
5.0437	-0.113989763
5.0438	-0.115848088
5.0439	-0.117708632
5.044	-0.119568474
5.0441	-0.121429827
5.0442	-0.123289862
5.0443	-0.125148401
5.0444	-0.127005915
5.0445	-0.128863803
5.0446	-0.130719389
5.0447	-0.132573047
5.0448	-0.134424928
5.0449	-0.136277943
5.045	-0.138133107
5.0451	-0.139989743
5.0452	-0.141849025
5.0453	-0.143707638
5.0454	-0.145562953
5.0455	-0.147417933
5.0456	-0.149271666
5.0457	-0.151124835
5.0458	-0.152977211
5.0459	-0.154828098
5.046	-0.156678879
5.0461	-0.158530452
5.0462	-0.160384661
5.0463	-0.162238719
5.0464	-0.164093258
5.0465	-0.165944472
5.0466	-0.167796328
5.0467	-0.169646722
5.0468	-0.171497964
5.0469	-0.173347035
5.047	-0.175198711
5.0471	-0.177049198
5.0472	-0.178899928
5.0473	-0.180754052
5.0474	-0.182605327
5.0475	-0.184453798
5.0476	-0.186302338
5.0477	-0.188147314
5.0478	-0.189995303
5.0479	-0.191840641
5.048	-0.193685895
5.0481	-0.195530633
5.0482	-0.197373068
5.0483	-0.199213356
5.0484	-0.201052872
5.0485	-0.202889798
5.0486	-0.204728114
5.0487	-0.206567032
5.0488	-0.208404835
5.0489	-0.210240731
5.049	-0.212075243
5.0491	-0.213909062
5.0492	-0.215743389
5.0493	-0.217578214
5.0494	-0.219409389
5.0495	-0.221240144
5.0496	-0.223070011
5.0497	-0.224898363
5.0498	-0.226726936
5.0499	-0.228553645
5.05	-0.23037642
5.0501	-0.232199971
5.0502	-0.234021894
5.0503	-0.235846441
5.0504	-0.237669768
5.0505	-0.239490866
5.0506	-0.241313421
5.0507	-0.243136119
5.0508	-0.244959517
5.0509	-0.246780035
5.051	-0.248600123
5.0511	-0.250418569
5.0512	-0.252238046
5.0513	-0.254055141
5.0514	-0.255868469
5.0515	-0.25767963
5.0516	-0.259493591
5.0517	-0.261302382
5.0518	-0.26311132
5.0519	-0.264915662
5.052	-0.266721588
5.0521	-0.268531822
5.0522	-0.270342285
5.0523	-0.272151414
5.0524	-0.273958794
5.0525	-0.275766781
5.0526	-0.277574236
5.0527	-0.279381243
5.0528	-0.281186207
5.0529	-0.282992272
5.053	-0.28479942
5.0531	-0.286606158
5.0532	-0.288410456
5.0533	-0.290215905
5.0534	-0.292020176
5.0535	-0.293823569
5.0536	-0.295627797
5.0537	-0.297430602
5.0538	-0.29923166
5.0539	-0.301028937
5.054	-0.302821736
5.0541	-0.304613739
5.0542	-0.306404549
5.0543	-0.308195911
5.0544	-0.309988228
5.0545	-0.311779921
5.0546	-0.313570614
5.0547	-0.315357368
5.0548	-0.317143059
5.0549	-0.318926207
5.055	-0.320709132
5.0551	-0.322490546
5.0552	-0.3242726
5.0553	-0.326051923
5.0554	-0.327833053
5.0555	-0.329613102
5.0556	-0.331391508
5.0557	-0.333170008
5.0558	-0.334948734
5.0559	-0.336727321
5.056	-0.338504556
5.0561	-0.340281637
5.0562	-0.34205582
5.0563	-0.343827518
5.0564	-0.345596016
5.0565	-0.347363229
5.0566	-0.349129466
5.0567	-0.350895233
5.0568	-0.352662913
5.0569	-0.354430627
5.057	-0.35619832
5.0571	-0.35796368
5.0572	-0.359726146
5.0573	-0.361486687
5.0574	-0.363245667
5.0575	-0.365001633
5.0576	-0.366754703
5.0577	-0.368508311
5.0578	-0.370260121
5.0579	-0.372010268
5.058	-0.373759929
5.0581	-0.375508037
5.0582	-0.377253893
5.0583	-0.378999277
5.0584	-0.380742002
5.0585	-0.38248441
5.0586	-0.384224892
5.0587	-0.385962988
5.0588	-0.387701441
5.0589	-0.389440138
5.059	-0.391177685
5.0591	-0.392919625
5.0592	-0.394659533
5.0593	-0.39639682
5.0594	-0.398134403
5.0595	-0.399873448
5.0596	-0.401608857
5.0597	-0.403337105
5.0598	-0.405064763
5.0599	-0.406793206
5.06	-0.408520984
5.0601	-0.410249172
5.0602	-0.411976927
5.0603	-0.413702004
5.0604	-0.415424718
5.0605	-0.417146492
5.0606	-0.418865749
5.0607	-0.420583674
5.0608	-0.422301509
5.0609	-0.424019002
5.061	-0.425734536
5.0611	-0.42744962
5.0612	-0.4291627
5.0613	-0.430876927
5.0614	-0.432585594
5.0615	-0.434291427
5.0616	-0.435995994
5.0617	-0.437697828
5.0618	-0.439402454
5.0619	-0.441107044
5.062	-0.442809476
5.0621	-0.444507989
5.0622	-0.446205376
5.0623	-0.447902585
5.0624	-0.449598191
5.0625	-0.451287734
5.0626	-0.452974819
5.0627	-0.454658881
5.0628	-0.456342732
5.0629	-0.458024546
5.063	-0.459705893
5.0631	-0.461385441
5.0632	-0.463061311
5.0633	-0.464732235
5.0634	-0.466403762
5.0635	-0.468071647
5.0636	-0.469736806
5.0637	-0.471398794
5.0638	-0.473059268
5.0639	-0.474719599
5.064	-0.476379752
5.0641	-0.478039574
5.0642	-0.479699832
5.0643	-0.481359024
5.0644	-0.483016327
5.0645	-0.484671781
5.0646	-0.486324666
5.0647	-0.487975473
5.0648	-0.489625039
5.0649	-0.491275196
5.065	-0.492924307
5.0651	-0.494574741
5.0652	-0.496219836
5.0653	-0.497862423
5.0654	-0.499502506
5.0655	-0.501142253
5.0656	-0.502781883
5.0657	-0.50442062
5.0658	-0.506056534
5.0659	-0.507691378
5.066	-0.509322263
5.0661	-0.510949804
5.0662	-0.512574382
5.0663	-0.514195538
5.0664	-0.515811782
5.0665	-0.517427581
5.0666	-0.519044309
5.0667	-0.520659486
5.0668	-0.522273498
5.0669	-0.523884487
5.067	-0.525495609
5.0671	-0.527105058
5.0672	-0.528713123
5.0673	-0.5303209
5.0674	-0.531927185
5.0675	-0.533531929
5.0676	-0.535134844
5.0677	-0.536736042
5.0678	-0.538336873
5.0679	-0.539934418
5.068	-0.541530681
5.0681	-0.543128427
5.0682	-0.544721895
5.0683	-0.546313145
5.0684	-0.54790237
5.0685	-0.549491469
5.0686	-0.55108041
5.0687	-0.552668123
5.0688	-0.554253435
5.0689	-0.555836971
5.069	-0.557418198
5.0691	-0.558994606
5.0692	-0.5605713
5.0693	-0.562148801
5.0694	-0.563723162
5.0695	-0.56529494
5.0696	-0.566866107
5.0697	-0.568436862
5.0698	-0.57000486
5.0699	-0.571568602
5.07	-0.573130878
5.0701	-0.574691606
5.0702	-0.576250968
5.0703	-0.577806969
5.0704	-0.579361481
5.0705	-0.580912375
5.0706	-0.582454343
5.0707	-0.583993632
5.0708	-0.585531085
5.0709	-0.58706509
5.071	-0.588594646
5.0711	-0.590121723
5.0712	-0.591648557
5.0713	-0.593175207
5.0714	-0.594702106
5.0715	-0.596223418
5.0716	-0.597740741
5.0717	-0.599255459
5.0718	-0.600770928
5.0719	-0.602285346
5.072	-0.603794777
5.0721	-0.605302108
5.0722	-0.606808563
5.0723	-0.608314615
5.0724	-0.609820218
5.0725	-0.611326158
5.0726	-0.612832153
5.0727	-0.614334796
5.0728	-0.615833788
5.0729	-0.617330512
5.073	-0.618823488
5.0731	-0.620317518
5.0732	-0.621809343
5.0733	-0.62330255
5.0734	-0.624793437
5.0735	-0.626282214
5.0736	-0.627765478
5.0737	-0.629245929
5.0738	-0.630723734
5.0739	-0.632197832
5.074	-0.633669332
5.0741	-0.635137965
5.0742	-0.6366059
5.0743	-0.63807159
5.0744	-0.639536692
5.0745	-0.640997213
5.0746	-0.642453168
5.0747	-0.643904452
5.0748	-0.645353405
5.0749	-0.646801541
5.075	-0.648244731
5.0751	-0.649691895
5.0752	-0.651132302
5.0753	-0.65256901
5.0754	-0.654004506
5.0755	-0.655435815
5.0756	-0.656870992
5.0757	-0.658301922
5.0758	-0.659734364
5.0759	-0.661164182
5.076	-0.662587978
5.0761	-0.664011154
5.0762	-0.665430928
5.0763	-0.666847845
5.0764	-0.668263297
5.0765	-0.669677779
5.0766	-0.671089674
5.0767	-0.67249861
5.0768	-0.673904998
5.0769	-0.675308597
5.077	-0.676715765
5.0771	-0.678120345
5.0772	-0.679522668
5.0773	-0.680922724
5.0774	-0.682318814
5.0775	-0.683713583
5.0776	-0.68510595
5.0777	-0.686496426
5.0778	-0.687885835
5.0779	-0.689270072
5.078	-0.690650852
5.0781	-0.692035825
5.0782	-0.693412058
5.0783	-0.694790367
5.0784	-0.696163772
5.0785	-0.697533332
5.0786	-0.69890297
5.0787	-0.70027133
5.0788	-0.701638502
5.0789	-0.703003784
5.079	-0.704366393
5.0791	-0.705727051
5.0792	-0.707083573
5.0793	-0.708436065
5.0794	-0.709786665
5.0795	-0.711135925
5.0796	-0.712480761
5.0797	-0.713824142
5.0798	-0.71516518
5.0799	-0.716504519
5.08	-0.717841198
5.0801	-0.719176521
5.0802	-0.720508127
5.0803	-0.721836114
5.0804	-0.723160301
5.0805	-0.724480254
5.0806	-0.725798736
5.0807	-0.727116799
5.0808	-0.728430891
5.0809	-0.729744278
5.081	-0.731057121
5.0811	-0.732365191
5.0812	-0.733670297
5.0813	-0.7349729
5.0814	-0.736275819
5.0815	-0.737570708
5.0816	-0.738864007
5.0817	-0.740157386
5.0818	-0.741447616
5.0819	-0.742736533
5.082	-0.744019838
5.0821	-0.745303087
5.0822	-0.746583137
5.0823	-0.747860689
5.0824	-0.749134472
5.0825	-0.750405094
5.0826	-0.751674465
5.0827	-0.752939176
5.0828	-0.754199727
5.0829	-0.755460809
5.083	-0.756720513
5.0831	-0.757971706
5.0832	-0.759219642
5.0833	-0.760460462
5.0834	-0.761706544
5.0835	-0.762949978
5.0836	-0.764191505
5.0837	-0.765429888
5.0838	-0.766667441
5.0839	-0.767898973
5.084	-0.769122436
5.0841	-0.770341613
5.0842	-0.771559209
5.0843	-0.772771934
5.0844	-0.77398247
5.0845	-0.775192809
5.0846	-0.776397987
5.0847	-0.777602954
5.0848	-0.778800195
5.0849	-0.779993397
5.085	-0.781178343
5.0851	-0.782363348
5.0852	-0.783546508
5.0853	-0.784723471
5.0854	-0.785899917
5.0855	-0.787074823
5.0856	-0.788247678
5.0857	-0.789417531
5.0858	-0.79058549
5.0859	-0.791754562
5.086	-0.792922773
5.0861	-0.79408564
5.0862	-0.795251293
5.0863	-0.796411131
5.0864	-0.797569889
5.0865	-0.798727664
5.0866	-0.799880499
5.0867	-0.801029428
5.0868	-0.802175683
5.0869	-0.803320242
5.087	-0.804464967
5.0871	-0.805605113
5.0872	-0.806746496
5.0873	-0.807883648
5.0874	-0.809016359
5.0875	-0.81014497
5.0876	-0.811271234
5.0877	-0.81239359
5.0878	-0.813517052
5.0879	-0.814645244
5.088	-0.81576951
5.0881	-0.816894864
5.0882	-0.818015215
5.0883	-0.819134111
5.0884	-0.820250389
5.0885	-0.82136208
5.0886	-0.822470068
5.0887	-0.823571611
5.0888	-0.824674627
5.0889	-0.825774629
5.089	-0.826868955
5.0891	-0.827958516
5.0892	-0.829048364
5.0893	-0.830132414
5.0894	-0.83120804
5.0895	-0.832278338
5.0896	-0.833347539
5.0897	-0.834411557
5.0898	-0.835469131
5.0899	-0.83651672
5.09	-0.837562333
5.0901	-0.838606155
5.0902	-0.839645775
5.0903	-0.840684771
5.0904	-0.841718459
5.0905	-0.842752582
5.0906	-0.843787784
5.0907	-0.844822829
5.0908	-0.845854196
5.0909	-0.846885623
5.091	-0.847917111
5.0911	-0.848947914
5.0912	-0.849975005
5.0913	-0.851000301
5.0914	-0.85202203
5.0915	-0.853041038
5.0916	-0.854057513
5.0917	-0.855066302
5.0918	-0.856074022
5.0919	-0.857079801
5.092	-0.858078674
5.0921	-0.859069661
5.0922	-0.860055846
5.0923	-0.861039487
5.0924	-0.862017864
5.0925	-0.862991019
5.0926	-0.863962267
5.0927	-0.864934
5.0928	-0.865902891
5.0929	-0.86687157
5.093	-0.867839962
5.0931	-0.868806182
5.0932	-0.869757393
5.0933	-0.870707727
5.0934	-0.871659925
5.0935	-0.872607573
5.0936	-0.873555095
5.0937	-0.874499644
5.0938	-0.875438731
5.0939	-0.876376771
5.094	-0.877311716
5.0941	-0.878243282
5.0942	-0.87916907
5.0943	-0.880089029
5.0944	-0.881006793
5.0945	-0.881921375
5.0946	-0.882830706
5.0947	-0.883736708
5.0948	-0.884644103
5.0949	-0.885543223
5.095	-0.886439357
5.0951	-0.887329685
5.0952	-0.888215452
5.0953	-0.889098144
5.0954	-0.889980261
5.0955	-0.89085853
5.0956	-0.891736156
5.0957	-0.89261308
5.0958	-0.893486714
5.0959	-0.894358527
5.096	-0.895227197
5.0961	-0.896091368
5.0962	-0.896956584
5.0963	-0.897829007
5.0964	-0.898700825
5.0965	-0.89957177
5.0966	-0.900439528
5.0967	-0.901304194
5.0968	-0.902166616
5.0969	-0.903027072
5.097	-0.903878107
5.0971	-0.904722562
5.0972	-0.905563938
5.0973	-0.906400802
5.0974	-0.907233841
5.0975	-0.908059946
5.0976	-0.908884828
5.0977	-0.909708846
5.0978	-0.910527486
5.0979	-0.911342894
5.098	-0.912151569
5.0981	-0.912958657
5.0982	-0.913762561
5.0983	-0.914565747
5.0984	-0.915361665
5.0985	-0.916154977
5.0986	-0.916941767
5.0987	-0.917728086
5.0988	-0.918508715
5.0989	-0.919281476
5.099	-0.92005654
5.0991	-0.920817949
5.0992	-0.92158037
5.0993	-0.922337011
5.0994	-0.923095779
5.0995	-0.923848913
5.0996	-0.924601813
5.0997	-0.925351856
5.0998	-0.926097589
5.0999	-0.926839974
5.1	-0.927577645
5.1001	-0.928312162
5.1002	-0.929040093
5.1003	-0.929765431
5.1004	-0.930487312
5.1005	-0.931206101
5.1006	-0.931921649
5.1007	-0.932640314
5.1008	-0.933354262
5.1009	-0.934062475
5.101	-0.934766285
5.1011	-0.935466916
5.1012	-0.936164428
5.1013	-0.936862435
5.1014	-0.937560768
5.1015	-0.938259136
5.1016	-0.938954389
5.1017	-0.939645796
5.1018	-0.940333552
5.1019	-0.941016816
5.102	-0.941695985
5.1021	-0.942372957
5.1022	-0.943044198
5.1023	-0.943708697
5.1024	-0.944368447
5.1025	-0.945024905
5.1026	-0.945679192
5.1027	-0.94632664
5.1028	-0.946969351
5.1029	-0.947612707
5.103	-0.948261888
5.1031	-0.948911304
5.1032	-0.949554222
5.1033	-0.950195125
5.1034	-0.9508336
5.1035	-0.95146894
5.1036	-0.952101669
5.1037	-0.952730157
5.1038	-0.953355883
5.1039	-0.953979851
5.104	-0.954600423
5.1041	-0.955215723
5.1042	-0.955823127
5.1043	-0.95641873
5.1044	-0.957007115
5.1045	-0.957591481
5.1046	-0.95817358
5.1047	-0.958751887
5.1048	-0.959330337
5.1049	-0.959911259
5.105	-0.960490158
5.1051	-0.961065836
5.1052	-0.961641084
5.1053	-0.962215541
5.1054	-0.962786589
5.1055	-0.963352282
5.1056	-0.963916489
5.1057	-0.964472683
5.1058	-0.965027102
5.1059	-0.965578325
5.106	-0.966126327
5.1061	-0.966665919
5.1062	-0.967208669
5.1063	-0.967738116
5.1064	-0.968274838
5.1065	-0.968799769
5.1066	-0.969329284
5.1067	-0.969850951
5.1068	-0.970368255
5.1069	-0.970881227
5.107	-0.971389426
5.1071	-0.971892964
5.1072	-0.972391585
5.1073	-0.972887737
5.1074	-0.973380732
5.1075	-0.973873984
5.1076	-0.974363075
5.1077	-0.974847961
5.1078	-0.975320536
5.1079	-0.975789178
5.108	-0.976255279
5.1081	-0.976718049
5.1082	-0.977174452
5.1083	-0.977628419
5.1084	-0.978079667
5.1085	-0.978529984
5.1086	-0.978978629
5.1087	-0.979426459
5.1088	-0.97987128
5.1089	-0.98031364
5.109	-0.980754029
5.1091	-0.981190607
5.1092	-0.981624845
5.1093	-0.982045939
5.1094	-0.982470417
5.1095	-0.982892069
5.1096	-0.983313379
5.1097	-0.983732914
5.1098	-0.98414508
5.1099	-0.984553649
5.11	-0.98495948
5.1101	-0.985359747
5.1102	-0.98575114
5.1103	-0.98613652
5.1104	-0.986517171
5.1105	-0.986898059
5.1106	-0.987276014
5.1107	-0.987651037
5.1108	-0.988021968
5.1109	-0.988394549
5.111	-0.988756347
5.1111	-0.989114172
5.1112	-0.989467781
5.1113	-0.989819918
5.1114	-0.990173246
5.1115	-0.990522307
5.1116	-0.990861997
5.1117	-0.991202889
5.1118	-0.991543077
5.1119	-0.991879584
5.112	-0.992217987
5.1121	-0.992556435
5.1122	-0.992899441
5.1123	-0.993238186
5.1124	-0.993576343
5.1125	-0.993907226
5.1126	-0.99423284
5.1127	-0.994553481
5.1128	-0.994871337
5.1129	-0.995189891
5.113	-0.995502069
5.1131	-0.995811745
5.1132	-0.996118645
5.1133	-0.996423362
5.1134	-0.99672354
5.1135	-0.997019704
5.1136	-0.997312386
5.1137	-0.997601706
5.1138	-0.997882553
5.1139	-0.998160707
5.114	-0.998436322
5.1141	-0.998703726
5.1142	-0.998966313
5.1143	-0.999220137
5.1144	-0.999469079
5.1145	-0.99971377
5.1146	-0.999951863
5.1147	-1.000184541
5.1148	-1.000409569
5.1149	-1.000634862
5.115	-1.000859181
5.1151	-1.001076379
5.1152	-1.001289905
5.1153	-1.0015007
5.1154	-1.001707576
5.1155	-1.001905099
5.1156	-1.002099757
5.1157	-1.002291048
5.1158	-1.002480542
5.1159	-1.002665562
5.116	-1.002844064
5.1161	-1.003015416
5.1162	-1.003185256
5.1163	-1.003352143
5.1164	-1.003511988
5.1165	-1.003670497
5.1166	-1.003823706
5.1167	-1.003974977
5.1168	-1.00412341
5.1169	-1.004274259
5.117	-1.004417701
5.1171	-1.004559929
5.1172	-1.004702637
5.1173	-1.004844728
5.1174	-1.00498445
5.1175	-1.005121091
5.1176	-1.005253042
5.1177	-1.005384131
5.1178	-1.005510382
5.1179	-1.005634721
5.118	-1.005758098
5.1181	-1.005879382
5.1182	-1.005996772
5.1183	-1.006107384
5.1184	-1.006214173
5.1185	-1.006316438
5.1186	-1.006417429
5.1187	-1.006513086
5.1188	-1.006599513
5.1189	-1.006681356
5.119	-1.006759733
5.1191	-1.006836645
5.1192	-1.006911958
5.1193	-1.006985275
5.1194	-1.007056713
5.1195	-1.007127794
5.1196	-1.007196941
5.1197	-1.007264607
5.1198	-1.007326081
5.1199	-1.007379784
5.12	-1.007430291
5.1201	-1.007480588
5.1202	-1.007535392
5.1203	-1.007587711
5.1204	-1.007635946
5.1205	-1.007680164
5.1206	-1.007716284
5.1207	-1.007742124
5.1208	-1.00777064
5.1209	-1.007795468
5.121	-1.00781884
5.1211	-1.007837896
5.1212	-1.007853229
5.1213	-1.007867767
5.1214	-1.007878197
5.1215	-1.007880649
5.1216	-1.007880594
5.1217	-1.007875634
5.1218	-1.007861549
5.1219	-1.007844894
5.122	-1.007824387
5.1221	-1.007800638
5.1222	-1.007773339
5.1223	-1.007738838
5.1224	-1.007696457
5.1225	-1.007650071
5.1226	-1.007603258
5.1227	-1.007553575
5.1228	-1.00750092
5.1229	-1.007444366
5.123	-1.007383056
5.1231	-1.00732003
5.1232	-1.007256603
5.1233	-1.007193457
5.1234	-1.007128085
5.1235	-1.007056446
5.1236	-1.006983711
5.1237	-1.006907364
5.1238	-1.00682776
5.1239	-1.006746395
5.124	-1.006665232
5.1241	-1.006580231
5.1242	-1.006489492
5.1243	-1.006387129
5.1244	-1.006281521
5.1245	-1.006168777
5.1246	-1.006049401
5.1247	-1.005927427
5.1248	-1.005795864
5.1249	-1.005653792
5.125	-1.005511722
5.1251	-1.005369701
5.1252	-1.005228088
5.1253	-1.005079215
5.1254	-1.00492586
5.1255	-1.004763171
5.1256	-1.004596216
5.1257	-1.004427994
5.1258	-1.004261274
5.1259	-1.004090627
5.126	-1.00391716
5.1261	-1.003741227
5.1262	-1.003565327
5.1263	-1.003383228
5.1264	-1.003188344
5.1265	-1.002989022
5.1266	-1.002786938
5.1267	-1.002581782
5.1268	-1.002379274
5.1269	-1.002177768
5.127	-1.001973021
5.1271	-1.001763281
5.1272	-1.001553967
5.1273	-1.001342905
5.1274	-1.001135852
5.1275	-1.000928053
5.1276	-1.000713178
5.1277	-1.000495824
5.1278	-1.000272722
5.1279	-1.000041614
5.128	-0.999806934
5.1281	-0.999572336
5.1282	-0.999333477
5.1283	-0.999093584
5.1284	-0.998850491
5.1285	-0.998605674
5.1286	-0.998351258
5.1287	-0.998099769
5.1288	-0.99784929
5.1289	-0.997595467
5.129	-0.997339141
5.1291	-0.997079703
5.1292	-0.99681686
5.1293	-0.996550398
5.1294	-0.996278788
5.1295	-0.996002556
5.1296	-0.995723541
5.1297	-0.995440094
5.1298	-0.995156319
5.1299	-0.994867423
5.13	-0.994573856
5.1301	-0.994265629
5.1302	-0.993954017
5.1303	-0.993639078
5.1304	-0.993323688
5.1305	-0.993004056
5.1306	-0.992683241
5.1307	-0.992360969
5.1308	-0.992029332
5.1309	-0.991692735
5.131	-0.991354311
5.1311	-0.991013779
5.1312	-0.990671257
5.1313	-0.990327248
5.1314	-0.989981685
5.1315	-0.98963346
5.1316	-0.989281295
5.1317	-0.988925283
5.1318	-0.988563005
5.1319	-0.988194333
5.132	-0.987822004
5.1321	-0.987446812
5.1322	-0.987066433
5.1323	-0.986682149
5.1324	-0.986294051
5.1325	-0.985897066
5.1326	-0.985497024
5.1327	-0.985092872
5.1328	-0.984685592
5.1329	-0.984277378
5.133	-0.983871683
5.1331	-0.983467054
5.1332	-0.98306
5.1333	-0.982647487
5.1334	-0.98222901
5.1335	-0.981809757
5.1336	-0.981387645
5.1337	-0.980964365
5.1338	-0.980535035
5.1339	-0.98009968
5.134	-0.979661932
5.1341	-0.979220663
5.1342	-0.978779655
5.1343	-0.978336849
5.1344	-0.977884527
5.1345	-0.977429625
5.1346	-0.976972609
5.1347	-0.976510139
5.1348	-0.976042171
5.1349	-0.975569383
5.135	-0.975091451
5.1351	-0.974608987
5.1352	-0.974122096
5.1353	-0.973631114
5.1354	-0.973137299
5.1355	-0.972633907
5.1356	-0.972129781
5.1357	-0.971618454
5.1358	-0.971107978
5.1359	-0.970598008
5.136	-0.970081471
5.1361	-0.969560888
5.1362	-0.96903507
5.1363	-0.968510793
5.1364	-0.967981757
5.1365	-0.96745091
5.1366	-0.966916312
5.1367	-0.966377999
5.1368	-0.965837747
5.1369	-0.965295459
5.137	-0.964750135
5.1371	-0.964201876
5.1372	-0.963652065
5.1373	-0.963096607
5.1374	-0.962537202
5.1375	-0.96197366
5.1376	-0.961405079
5.1377	-0.960837098
5.1378	-0.960260583
5.1379	-0.959684169
5.138	-0.9591089
5.1381	-0.958527405
5.1382	-0.957939523
5.1383	-0.957353529
5.1384	-0.956761866
5.1385	-0.956169302
5.1386	-0.955575149
5.1387	-0.954979628
5.1388	-0.954379712
5.1389	-0.953776198
5.139	-0.953165519
5.1391	-0.952552397
5.1392	-0.951937778
5.1393	-0.951320174
5.1394	-0.950701035
5.1395	-0.950080754
5.1396	-0.949457878
5.1397	-0.948832652
5.1398	-0.948204151
5.1399	-0.947571319
5.14	-0.946937227
5.1401	-0.946301115
5.1402	-0.945662133
5.1403	-0.945013729
5.1404	-0.944355893
5.1405	-0.943697168
5.1406	-0.943037711
5.1407	-0.942375303
5.1408	-0.9417109
5.1409	-0.941043936
5.141	-0.94037305
5.1411	-0.939704012
5.1412	-0.939031744
5.1413	-0.938351289
5.1414	-0.937666233
5.1415	-0.936980458
5.1416	-0.936285112
5.1417	-0.935586899
5.1418	-0.934888001
5.1419	-0.934186304
5.142	-0.933482722
5.1421	-0.932778494
5.1422	-0.932073244
5.1423	-0.931360143
5.1424	-0.930637661
5.1425	-0.929913027
5.1426	-0.929178035
5.1427	-0.928435755
5.1428	-0.927687436
5.1429	-0.926935847
5.143	-0.926183825
5.1431	-0.925432681
5.1432	-0.924681805
5.1433	-0.923928863
5.1434	-0.92317432
5.1435	-0.922418681
5.1436	-0.921660659
5.1437	-0.920901137
5.1438	-0.920138278
5.1439	-0.919367909
5.144	-0.918591368
5.1441	-0.917810634
5.1442	-0.917028286
5.1443	-0.916244006
5.1444	-0.915455773
5.1445	-0.914668032
5.1446	-0.913877618
5.1447	-0.913085554
5.1448	-0.912290205
5.1449	-0.911489954
5.145	-0.910686044
5.1451	-0.909876249
5.1452	-0.90906024
5.1453	-0.908243496
5.1454	-0.907423506
5.1455	-0.906600237
5.1456	-0.90577592
5.1457	-0.90495561
5.1458	-0.904133429
5.1459	-0.903307521
5.146	-0.902478526
5.1461	-0.901643665
5.1462	-0.900799702
5.1463	-0.899953697
5.1464	-0.899107056
5.1465	-0.898256413
5.1466	-0.897403794
5.1467	-0.896548844
5.1468	-0.89569337
5.1469	-0.894836809
5.147	-0.893975467
5.1471	-0.893107635
5.1472	-0.892234565
5.1473	-0.891358205
5.1474	-0.890478021
5.1475	-0.889594466
5.1476	-0.888708101
5.1477	-0.887818072
5.1478	-0.886921724
5.1479	-0.886019794
5.148	-0.885116323
5.1481	-0.884206591
5.1482	-0.8832938
5.1483	-0.882378534
5.1484	-0.881460872
5.1485	-0.88053908
5.1486	-0.87961352
5.1487	-0.878683646
5.1488	-0.877750651
5.1489	-0.876814059
5.149	-0.87587487
5.1491	-0.874937436
5.1492	-0.87400094
5.1493	-0.873059111
5.1494	-0.87211314
5.1495	-0.871162926
5.1496	-0.870210345
5.1497	-0.869258517
5.1498	-0.868307481
5.1499	-0.867355006
5.15	-0.866400863
5.1501	-0.865443214
5.1502	-0.864482237
5.1503	-0.86351674
5.1504	-0.862550746
5.1505	-0.861582024
5.1506	-0.860611851
5.1507	-0.859637587
5.1508	-0.858658182
5.1509	-0.857679381
5.151	-0.856696244
5.1511	-0.85571027
5.1512	-0.854718869
5.1513	-0.853727339
5.1514	-0.852732709
5.1515	-0.851733002
5.1516	-0.850726937
5.1517	-0.849716478
5.1518	-0.848700787
5.1519	-0.847683143
5.152	-0.84666467
5.1521	-0.845644299
5.1522	-0.844621687
5.1523	-0.843596583
5.1524	-0.842568122
5.1525	-0.841535838
5.1526	-0.840500579
5.1527	-0.83946371
5.1528	-0.838425522
5.1529	-0.837384601
5.153	-0.836340827
5.1531	-0.835293882
5.1532	-0.834247243
5.1533	-0.833202082
5.1534	-0.832156106
5.1535	-0.831103687
5.1536	-0.830047738
5.1537	-0.828990464
5.1538	-0.827930935
5.1539	-0.826869194
5.154	-0.825806385
5.1541	-0.824740925
5.1542	-0.823673196
5.1543	-0.822601745
5.1544	-0.821524957
5.1545	-0.820445561
5.1546	-0.819362343
5.1547	-0.818274867
5.1548	-0.817178288
5.1549	-0.816079754
5.155	-0.814978207
5.1551	-0.813870111
5.1552	-0.812756076
5.1553	-0.811633783
5.1554	-0.810509394
5.1555	-0.809381724
5.1556	-0.808251924
5.1557	-0.807119451
5.1558	-0.805983578
5.1559	-0.804845907
5.156	-0.803707153
5.1561	-0.802567513
5.1562	-0.801425708
5.1563	-0.800281395
5.1564	-0.799131749
5.1565	-0.797980521
5.1566	-0.796829194
5.1567	-0.795669243
5.1568	-0.794503033
5.1569	-0.793333194
5.157	-0.792161486
5.1571	-0.79098721
5.1572	-0.789810115
5.1573	-0.788636646
5.1574	-0.78746255
5.1575	-0.786287297
5.1576	-0.785107717
5.1577	-0.78392656
5.1578	-0.782741694
5.1579	-0.78155534
5.158	-0.780367893
5.1581	-0.779177755
5.1582	-0.77798472
5.1583	-0.776786313
5.1584	-0.775584048
5.1585	-0.774378637
5.1586	-0.773169898
5.1587	-0.771960119
5.1588	-0.770750251
5.1589	-0.769535072
5.159	-0.768314288
5.1591	-0.767091218
5.1592	-0.765868631
5.1593	-0.7646459
5.1594	-0.763419964
5.1595	-0.762191615
5.1596	-0.76096202
5.1597	-0.759730794
5.1598	-0.758497888
5.1599	-0.757261297
5.16	-0.756019808
5.1601	-0.754774477
5.1602	-0.753527811
5.1603	-0.752277677
5.1604	-0.751027027
5.1605	-0.749770283
5.1606	-0.748514561
5.1607	-0.747257311
5.1608	-0.745997669
5.1609	-0.744734474
5.161	-0.743468283
5.1611	-0.742198295
5.1612	-0.740926711
5.1613	-0.739650772
5.1614	-0.738370909
5.1615	-0.737087672
5.1616	-0.735801046
5.1617	-0.734512729
5.1618	-0.733217756
5.1619	-0.731923783
5.162	-0.730628318
5.1621	-0.729331667
5.1622	-0.728034725
5.1623	-0.726735337
5.1624	-0.725435282
5.1625	-0.724130833
5.1626	-0.722825482
5.1627	-0.721517558
5.1628	-0.720207059
5.1629	-0.718893002
5.163	-0.717578146
5.1631	-0.716260079
5.1632	-0.714941215
5.1633	-0.713618564
5.1634	-0.712296081
5.1635	-0.710972207
5.1636	-0.709645464
5.1637	-0.708315551
5.1638	-0.706979383
5.1639	-0.70563947
5.164	-0.704298331
5.1641	-0.702953875
5.1642	-0.70160838
5.1643	-0.700262147
5.1644	-0.698911573
5.1645	-0.697560192
5.1646	-0.696204702
5.1647	-0.694842783
5.1648	-0.69348189
5.1649	-0.692119863
5.165	-0.690757455
5.1651	-0.689392716
5.1652	-0.688025868
5.1653	-0.686657058
5.1654	-0.685287303
5.1655	-0.683915525
5.1656	-0.682538739
5.1657	-0.681158054
5.1658	-0.679773901
5.1659	-0.678389232
5.166	-0.676995331
5.1661	-0.675600243
5.1662	-0.674204412
5.1663	-0.672807456
5.1664	-0.671410161
5.1665	-0.670009263
5.1666	-0.668605216
5.1667	-0.667200399
5.1668	-0.66579138
5.1669	-0.664378956
5.167	-0.662962552
5.1671	-0.66154626
5.1672	-0.66012918
5.1673	-0.65871125
5.1674	-0.657291976
5.1675	-0.655870098
5.1676	-0.654449098
5.1677	-0.653032404
5.1678	-0.651614083
5.1679	-0.650193806
5.168	-0.64877052
5.1681	-0.647339801
5.1682	-0.645902338
5.1683	-0.644464437
5.1684	-0.643024512
5.1685	-0.641580038
5.1686	-0.640131393
5.1687	-0.638680966
5.1688	-0.637223562
5.1689	-0.635759079
5.169	-0.634292479
5.1691	-0.632824638
5.1692	-0.631352638
5.1693	-0.629880953
5.1694	-0.628409391
5.1695	-0.626939602
5.1696	-0.62547001
5.1697	-0.623998023
5.1698	-0.622524289
5.1699	-0.62104307
5.17	-0.619561385
5.1701	-0.618078419
5.1702	-0.616593103
5.1703	-0.61510512
5.1704	-0.613614685
5.1705	-0.61212271
5.1706	-0.610630448
5.1707	-0.60913485
5.1708	-0.607637305
5.1709	-0.606135792
5.171	-0.604632464
5.1711	-0.603126926
5.1712	-0.601620804
5.1713	-0.60010857
5.1714	-0.598593222
5.1715	-0.597076284
5.1716	-0.595552422
5.1717	-0.594026693
5.1718	-0.592501823
5.1719	-0.590983835
5.172	-0.589466056
5.1721	-0.587946248
5.1722	-0.586423921
5.1723	-0.584899006
5.1724	-0.583372733
5.1725	-0.581847057
5.1726	-0.580318742
5.1727	-0.578789938
5.1728	-0.577256466
5.1729	-0.575719369
5.173	-0.574179759
5.1731	-0.572636671
5.1732	-0.571092135
5.1733	-0.569545347
5.1734	-0.567996114
5.1735	-0.566444881
5.1736	-0.564890908
5.1737	-0.563334877
5.1738	-0.56177696
5.1739	-0.560215151
5.174	-0.558651878
5.1741	-0.557088907
5.1742	-0.55552754
5.1743	-0.553965355
5.1744	-0.552402876
5.1745	-0.550838976
5.1746	-0.549271856
5.1747	-0.547699198
5.1748	-0.546123289
5.1749	-0.544544242
5.175	-0.542962654
5.1751	-0.541377607
5.1752	-0.539788895
5.1753	-0.538198117
5.1754	-0.536604248
5.1755	-0.535008833
5.1756	-0.533411942
5.1757	-0.531812263
5.1758	-0.53021058
5.1759	-0.528607379
5.176	-0.527002139
5.1761	-0.525394464
5.1762	-0.523785922
5.1763	-0.522178124
5.1764	-0.520565083
5.1765	-0.51895174
5.1766	-0.517337925
5.1767	-0.515722765
5.1768	-0.514105002
5.1769	-0.512485292
5.177	-0.51086511
5.1771	-0.509241658
5.1772	-0.507615597
5.1773	-0.505988466
5.1774	-0.504355538
5.1775	-0.502721585
5.1776	-0.50108853
5.1777	-0.499455598
5.1778	-0.497815154
5.1779	-0.496172079
5.178	-0.494529635
5.1781	-0.492887129
5.1782	-0.491247324
5.1783	-0.489605476
5.1784	-0.487961818
5.1785	-0.486317227
5.1786	-0.484667805
5.1787	-0.483017058
5.1788	-0.481365081
5.1789	-0.479713655
5.179	-0.478056497
5.1791	-0.476396106
5.1792	-0.474734562
5.1793	-0.473069241
5.1794	-0.471405317
5.1795	-0.469740455
5.1796	-0.46807599
5.1797	-0.466408869
5.1798	-0.464741683
5.1799	-0.463073208
5.18	-0.461402358
5.1801	-0.459728357
5.1802	-0.458052388
5.1803	-0.456377497
5.1804	-0.454700438
5.1805	-0.453021074
5.1806	-0.451338979
5.1807	-0.44965439
5.1808	-0.447967912
5.1809	-0.446284018
5.181	-0.444600333
5.1811	-0.442915745
5.1812	-0.441230112
5.1813	-0.439541772
5.1814	-0.437849955
5.1815	-0.436155187
5.1816	-0.434465007
5.1817	-0.43277382
5.1818	-0.431079409
5.1819	-0.429381871
5.182	-0.427684592
5.1821	-0.425987105
5.1822	-0.424284738
5.1823	-0.422582644
5.1824	-0.420877641
5.1825	-0.419171955
5.1826	-0.41746804
5.1827	-0.415760441
5.1828	-0.414051329
5.1829	-0.412341055
5.183	-0.41062894
5.1831	-0.408916469
5.1832	-0.407204792
5.1833	-0.40549117
5.1834	-0.403775745
5.1835	-0.402057736
5.1836	-0.400337527
5.1837	-0.398613215
5.1838	-0.396888882
5.1839	-0.395162032
5.184	-0.393432609
5.1841	-0.391701988
5.1842	-0.389969539
5.1843	-0.388236816
5.1844	-0.386503777
5.1845	-0.384768306
5.1846	-0.383029436
5.1847	-0.381292585
5.1848	-0.379552356
5.1849	-0.377808814
5.185	-0.376065221
5.1851	-0.374320983
5.1852	-0.372575013
5.1853	-0.370828458
5.1854	-0.369081435
5.1855	-0.367333178
5.1856	-0.365583326
5.1857	-0.363831031
5.1858	-0.362076358
5.1859	-0.360321569
5.186	-0.358566335
5.1861	-0.356807846
5.1862	-0.355047164
5.1863	-0.353285527
5.1864	-0.35152363
5.1865	-0.349761895
5.1866	-0.347999226
5.1867	-0.346235475
5.1868	-0.344470419
5.1869	-0.342705462
5.187	-0.340941348
5.1871	-0.339178083
5.1872	-0.337415787
5.1873	-0.335647447
5.1874	-0.333876921
5.1875	-0.332106103
5.1876	-0.330333333
5.1877	-0.328559346
5.1878	-0.326783952
5.1879	-0.32500807
5.188	-0.323230936
5.1881	-0.321451184
5.1882	-0.319668319
5.1883	-0.317884645
5.1884	-0.316102211
5.1885	-0.314319139
5.1886	-0.312533726
5.1887	-0.310749451
5.1888	-0.308964
5.1889	-0.307177813
5.189	-0.305394584
5.1891	-0.303608164
5.1892	-0.301817089
5.1893	-0.300024936
5.1894	-0.298232578
5.1895	-0.296441423
5.1896	-0.2946469
5.1897	-0.292848917
5.1898	-0.291049281
5.1899	-0.289246733
5.19	-0.287441441
5.1901	-0.285635455
5.1902	-0.283830478
5.1903	-0.282026703
5.1904	-0.280223975
5.1905	-0.278421568
5.1906	-0.276619929
5.1907	-0.274816048
5.1908	-0.273008468
5.1909	-0.271199741
5.191	-0.269389602
5.1911	-0.26757863
5.1912	-0.265765914
5.1913	-0.263952089
5.1914	-0.262138207
5.1915	-0.260323978
5.1916	-0.258507935
5.1917	-0.256690075
5.1918	-0.254869049
5.1919	-0.253047725
5.192	-0.251227105
5.1921	-0.249408827
5.1922	-0.247589979
5.1923	-0.245767363
5.1924	-0.243943386
5.1925	-0.242118887
5.1926	-0.240290599
5.1927	-0.238459821
5.1928	-0.236627121
5.1929	-0.234793872
5.193	-0.232960275
5.1931	-0.231127701
5.1932	-0.229294229
5.1933	-0.227461236
5.1934	-0.225628227
5.1935	-0.223799409
5.1936	-0.221966933
5.1937	-0.220129572
5.1938	-0.2182912
5.1939	-0.216452734
5.194	-0.214615307
5.1941	-0.212780328
5.1942	-0.210944082
5.1943	-0.209108318
5.1944	-0.207272776
5.1945	-0.205439039
5.1946	-0.203601608
5.1947	-0.201763453
5.1948	-0.199924957
5.1949	-0.198086869
5.195	-0.196248512
5.1951	-0.194408551
5.1952	-0.192566906
5.1953	-0.190727693
5.1954	-0.188888409
5.1955	-0.187046643
5.1956	-0.185203977
5.1957	-0.183360842
5.1958	-0.181513325
5.1959	-0.179663307
5.196	-0.177811657
5.1961	-0.17596056
5.1962	-0.17411107
5.1963	-0.172261086
5.1964	-0.170411474
5.1965	-0.168560798
5.1966	-0.166710949
5.1967	-0.164859735
5.1968	-0.163009567
5.1969	-0.161159013
5.197	-0.159308017
5.1971	-0.157457457
5.1972	-0.155607155
5.1973	-0.153754564
5.1974	-0.151899025
5.1975	-0.150039797
5.1976	-0.148180214
5.1977	-0.146319255
5.1978	-0.144458025
5.1979	-0.142595977
5.198	-0.140729634
5.1981	-0.138862125
5.1982	-0.136993921
5.1983	-0.135125228
5.1984	-0.133257459
5.1985	-0.131392865
5.1986	-0.129529661
5.1987	-0.127663878
5.1988	-0.125797833
5.1989	-0.123931628
5.199	-0.12206497
5.1991	-0.120197803
5.1992	-0.11833279
5.1993	-0.116468458
5.1994	-0.114603819
5.1995	-0.112739501
5.1996	-0.11087492
5.1997	-0.109011345
5.1998	-0.107148786
5.1999	-0.105285484
5.2	-0.103420009
5.2001	-0.101554437
5.2002	-0.099685287
5.2003	-0.097815831
5.2004	-0.095943866
5.2005	-0.0940715
5.2006	-0.092200969
5.2007	-0.090332991
5.2008	-0.088465749
5.2009	-0.086597362
5.201	-0.084728609
5.2011	-0.082856944
5.2012	-0.080984716
5.2013	-0.079111256
5.2014	-0.077234237
5.2015	-0.075356467
5.2016	-0.073477138
5.2017	-0.071598525
5.2018	-0.069723144
5.2019	-0.06784824
5.202	-0.065971293
5.2021	-0.064096533
5.2022	-0.06222199
5.2023	-0.060349874
5.2024	-0.058479467
5.2025	-0.056608558
5.2026	-0.054737993
5.2027	-0.052864969
5.2028	-0.050990513
5.2029	-0.049115891
5.203	-0.04723942
5.2031	-0.045363478
5.2032	-0.043486425
5.2033	-0.041608556
5.2034	-0.039728661
5.2035	-0.037848064
5.2036	-0.03596779
5.2037	-0.034089102
5.2038	-0.032208769
5.2039	-0.030330447
5.204	-0.028453526
5.2041	-0.026575558
5.2042	-0.024695655
5.2043	-0.022815072
5.2044	-0.020934404
5.2045	-0.019054978
5.2046	-0.017177926
5.2047	-0.015300066
5.2048	-0.013423933
5.2049	-0.011545751
5.205	-0.009668966
5.2051	-0.007793214
5.2052	-0.005919543
5.2053	-0.0040454
5.2054	-0.00217063
5.2055	-0.000294548
5.2056	0.001583205
5.2057	0.003459971
5.2058	0.005338025
5.2059	0.007213927
5.206	0.009090721
5.2061	0.010965884
5.2062	0.012839722
5.2063	0.014713796
5.2064	0.016587846
5.2065	0.01846055
5.2066	0.02033376
5.2067	0.022209198
5.2068	0.024085225
5.2069	0.025960903
5.207	0.027836924
5.2071	0.029714388
5.2072	0.031596537
5.2073	0.033476398
5.2074	0.03535268
5.2075	0.037232096
5.2076	0.039111341
5.2077	0.040990767
5.2078	0.042869721
5.2079	0.044749072
5.208	0.046631708
5.2081	0.048514994
5.2082	0.050400632
5.2083	0.052287752
5.2084	0.054172515
5.2085	0.056056079
5.2086	0.05793696
5.2087	0.059813941
5.2088	0.061690847
5.2089	0.063568295
5.209	0.065445602
5.2091	0.06732237
5.2092	0.069197441
5.2093	0.071073334
5.2094	0.072948457
5.2095	0.074824912
5.2096	0.076699045
5.2097	0.078569144
5.2098	0.080439652
5.2099	0.082309677
5.21	0.084174531
5.2101	0.086037179
5.2102	0.087898942
5.2103	0.089760222
5.2104	0.091620047
5.2105	0.093480619
5.2106	0.095343713
5.2107	0.097208126
5.2108	0.09907078
5.2109	0.100937931
5.211	0.102804925
5.2111	0.104668526
5.2112	0.106532157
5.2113	0.108394441
5.2114	0.110259194
5.2115	0.112122192
5.2116	0.113986172
5.2117	0.115853966
5.2118	0.117720609
5.2119	0.119585454
5.212	0.12145037
5.2121	0.123313394
5.2122	0.125178071
5.2123	0.127042612
5.2124	0.128906813
5.2125	0.130766844
5.2126	0.13262373
5.2127	0.134478822
5.2128	0.136333162
5.2129	0.138192021
5.213	0.140048003
5.2131	0.141903816
5.2132	0.143759125
5.2133	0.145612266
5.2134	0.147464405
5.2135	0.149317212
5.2136	0.151170465
5.2137	0.153022578
5.2138	0.154873631
5.2139	0.156729892
5.214	0.158583008
5.2141	0.160438688
5.2142	0.162294908
5.2143	0.164148816
5.2144	0.166001067
5.2145	0.16785615
5.2146	0.169706143
5.2147	0.171554696
5.2148	0.173401156
5.2149	0.175246814
5.215	0.177095858
5.2151	0.178944418
5.2152	0.180790098
5.2153	0.182631218
5.2154	0.184470227
5.2155	0.18630834
5.2156	0.188146704
5.2157	0.189985549
5.2158	0.191824178
5.2159	0.193663107
5.216	0.195504644
5.2161	0.197345837
5.2162	0.199184775
5.2163	0.201021435
5.2164	0.202856885
5.2165	0.204691857
5.2166	0.206525111
5.2167	0.208357196
5.2168	0.210189278
5.2169	0.212019648
5.217	0.213850954
5.2171	0.215682318
5.2172	0.217510613
5.2173	0.219339618
5.2174	0.221168314
5.2175	0.222996058
5.2176	0.224825344
5.2177	0.226653283
5.2178	0.22847979
5.2179	0.230307582
5.218	0.232138082
5.2181	0.233965637
5.2182	0.235792345
5.2183	0.237616078
5.2184	0.239438997
5.2185	0.241259899
5.2186	0.243077823
5.2187	0.244894515
5.2188	0.246712423
5.2189	0.248530285
5.219	0.250347824
5.2191	0.252163385
5.2192	0.253977611
5.2193	0.255791594
5.2194	0.257604337
5.2195	0.259417754
5.2196	0.261232998
5.2197	0.26304639
5.2198	0.264858395
5.2199	0.266668523
5.22	0.268476375
5.2201	0.27028334
5.2202	0.272088384
5.2203	0.273888731
5.2204	0.275684656
5.2205	0.277477238
5.2206	0.279267925
5.2207	0.28105988
5.2208	0.282851231
5.2209	0.284640082
5.221	0.286427702
5.2211	0.288215796
5.2212	0.29000429
5.2213	0.29179068
5.2214	0.293576542
5.2215	0.295363977
5.2216	0.297149923
5.2217	0.298934249
5.2218	0.300716476
5.2219	0.3024976
5.222	0.304280146
5.2221	0.306057748
5.2222	0.307837582
5.2223	0.309617091
5.2224	0.311397847
5.2225	0.313176867
5.2226	0.314952509
5.2227	0.316728179
5.2228	0.318504473
5.2229	0.320279929
5.223	0.322054016
5.2231	0.323827501
5.2232	0.32560107
5.2233	0.327374156
5.2234	0.329148864
5.2235	0.330922583
5.2236	0.33269259
5.2237	0.334460195
5.2238	0.33622423
5.2239	0.33798732
5.224	0.339748081
5.2241	0.341505328
5.2242	0.343261667
5.2243	0.345018269
5.2244	0.346774656
5.2245	0.34852943
5.2246	0.350285292
5.2247	0.352036634
5.2248	0.353788199
5.2249	0.355539551
5.225	0.357290565
5.2251	0.359040902
5.2252	0.360791367
5.2253	0.362540796
5.2254	0.364289203
5.2255	0.366034899
5.2256	0.36777932
5.2257	0.369522414
5.2258	0.371262813
5.2259	0.373000211
5.226	0.374736937
5.2261	0.376469124
5.2262	0.378201831
5.2263	0.379933081
5.2264	0.381662994
5.2265	0.383391474
5.2266	0.385113871
5.2267	0.386833444
5.2268	0.3885512
5.2269	0.390267491
5.227	0.391984545
5.2271	0.393701957
5.2272	0.395416222
5.2273	0.397127029
5.2274	0.398837971
5.2275	0.400546182
5.2276	0.402257129
5.2277	0.403966548
5.2278	0.405677612
5.2279	0.407389594
5.228	0.409100829
5.2281	0.410811372
5.2282	0.412519879
5.2283	0.414223729
5.2284	0.415922868
5.2285	0.417623184
5.2286	0.419321979
5.2287	0.421018526
5.2288	0.422711536
5.2289	0.424403026
5.229	0.426095786
5.2291	0.427787596
5.2292	0.429479558
5.2293	0.431170603
5.2294	0.432860115
5.2295	0.434544985
5.2296	0.436228671
5.2297	0.437914084
5.2298	0.4395965
5.2299	0.441272624
5.23	0.442947843
5.2301	0.444617587
5.2302	0.446287123
5.2303	0.447954871
5.2304	0.449620434
5.2305	0.451282553
5.2306	0.452944318
5.2307	0.454607308
5.2308	0.456269876
5.2309	0.457929757
5.231	0.459587779
5.2311	0.461244687
5.2312	0.462900222
5.2313	0.464554679
5.2314	0.466209093
5.2315	0.467860561
5.2316	0.469512577
5.2317	0.471164843
5.2318	0.472812423
5.2319	0.4744586
5.232	0.476103551
5.2321	0.477747431
5.2322	0.479388199
5.2323	0.481024655
5.2324	0.482660684
5.2325	0.484289563
5.2326	0.485915798
5.2327	0.487540484
5.2328	0.489162783
5.2329	0.490785389
5.233	0.49240441
5.2331	0.494021895
5.2332	0.495641178
5.2333	0.497260183
5.2334	0.498875903
5.2335	0.500491995
5.2336	0.502105285
5.2337	0.50371512
5.2338	0.505323049
5.2339	0.506926984
5.234	0.50852274
5.2341	0.510112869
5.2342	0.51170645
5.2343	0.513295216
5.2344	0.514883748
5.2345	0.516472386
5.2346	0.518056131
5.2347	0.519640086
5.2348	0.521223559
5.2349	0.522804826
5.235	0.524387872
5.2351	0.525971424
5.2352	0.527555139
5.2353	0.529141293
5.2354	0.530724595
5.2355	0.532300244
5.2356	0.533874011
5.2357	0.535442833
5.2358	0.537009673
5.2359	0.538573131
5.236	0.540133123
5.2361	0.54169274
5.2362	0.543251168
5.2363	0.54480641
5.2364	0.546361147
5.2365	0.547914088
5.2366	0.549463542
5.2367	0.55101065
5.2368	0.552555574
5.2369	0.554099456
5.237	0.55564063
5.2371	0.557178239
5.2372	0.558708866
5.2373	0.560236176
5.2374	0.561764035
5.2375	0.563293545
5.2376	0.564823894
5.2377	0.566349465
5.2378	0.567871601
5.2379	0.569394903
5.238	0.570913353
5.2381	0.572427465
5.2382	0.573941676
5.2383	0.575453509
5.2384	0.576963087
5.2385	0.57847216
5.2386	0.579980221
5.2387	0.581482578
5.2388	0.582980513
5.2389	0.584479226
5.239	0.585975527
5.2391	0.587470851
5.2392	0.588965206
5.2393	0.59045702
5.2394	0.59194933
5.2395	0.593439482
5.2396	0.594926487
5.2397	0.596410245
5.2398	0.597890377
5.2399	0.599366282
5.24	0.600842856
5.2401	0.602313573
5.2402	0.603784046
5.2403	0.605251633
5.2404	0.606714459
5.2405	0.608176909
5.2406	0.609637926
5.2407	0.611095263
5.2408	0.612549559
5.2409	0.614001938
5.241	0.615451983
5.2411	0.616901116
5.2412	0.618346264
5.2413	0.619789176
5.2414	0.62123264
5.2415	0.622674734
5.2416	0.624115645
5.2417	0.625554529
5.2418	0.626989934
5.2419	0.628423013
5.242	0.629855318
5.2421	0.631287384
5.2422	0.6327204
5.2423	0.634151915
5.2424	0.635582202
5.2425	0.637009071
5.2426	0.638433685
5.2427	0.639857033
5.2428	0.641280238
5.2429	0.642700823
5.243	0.644118399
5.2431	0.645530999
5.2432	0.646938969
5.2433	0.648347267
5.2434	0.649748911
5.2435	0.651151453
5.2436	0.65254611
5.2437	0.653943009
5.2438	0.655336612
5.2439	0.656730095
5.244	0.658121444
5.2441	0.659508501
5.2442	0.660893268
5.2443	0.66227565
5.2444	0.663654069
5.2445	0.665026871
5.2446	0.666395117
5.2447	0.667760154
5.2448	0.669123799
5.2449	0.670486179
5.245	0.671846585
5.2451	0.673203405
5.2452	0.674554352
5.2453	0.675904663
5.2454	0.677252903
5.2455	0.678597974
5.2456	0.679940915
5.2457	0.681283119
5.2458	0.682622772
5.2459	0.683959451
5.246	0.685295796
5.2461	0.68662857
5.2462	0.687957845
5.2463	0.689285585
5.2464	0.690611185
5.2465	0.691932235
5.2466	0.693247915
5.2467	0.694561501
5.2468	0.695876013
5.2469	0.697188245
5.247	0.698497541
5.2471	0.699803958
5.2472	0.701107698
5.2473	0.702408542
5.2474	0.703710964
5.2475	0.705008114
5.2476	0.706299841
5.2477	0.707588222
5.2478	0.708873943
5.2479	0.710158077
5.248	0.71143991
5.2481	0.712720783
5.2482	0.713995671
5.2483	0.715267234
5.2484	0.716534484
5.2485	0.717803732
5.2486	0.719072999
5.2487	0.720340628
5.2488	0.721603052
5.2489	0.72286268
5.249	0.724116167
5.2491	0.725366339
5.2492	0.726615094
5.2493	0.727858946
5.2494	0.729099648
5.2495	0.730339861
5.2496	0.731581255
5.2497	0.732820294
5.2498	0.734057089
5.2499	0.73528977
5.25	0.736520637
5.2501	0.737746929
5.2502	0.738974596
5.2503	0.740199667
5.2504	0.741420188
5.2505	0.742639111
5.2506	0.743855901
5.2507	0.745068131
5.2508	0.746276504
5.2509	0.747480922
5.251	0.748683176
5.2511	0.749884947
5.2512	0.751086008
5.2513	0.752283877
5.2514	0.753480252
5.2515	0.754675838
5.2516	0.755868374
5.2517	0.757058285
5.2518	0.758246314
5.2519	0.759429254
5.252	0.760605466
5.2521	0.761780213
5.2522	0.762950084
5.2523	0.76411682
5.2524	0.765279933
5.2525	0.766441887
5.2526	0.767600383
5.2527	0.768758092
5.2528	0.769905744
5.2529	0.771047775
5.253	0.772187999
5.2531	0.773324315
5.2532	0.774460111
5.2533	0.775594841
5.2534	0.776728845
5.2535	0.777857208
5.2536	0.778982526
5.2537	0.780108117
5.2538	0.781232548
5.2539	0.782352961
5.254	0.783469785
5.2541	0.784580417
5.2542	0.785688119
5.2543	0.786794027
5.2544	0.787897525
5.2545	0.788999333
5.2546	0.790096828
5.2547	0.791191078
5.2548	0.792283058
5.2549	0.793368453
5.255	0.79444817
5.2551	0.795521729
5.2552	0.796594258
5.2553	0.797668645
5.2554	0.798740115
5.2555	0.799810615
5.2556	0.80088116
5.2557	0.801946147
5.2558	0.803006273
5.2559	0.804061509
5.256	0.80510955
5.2561	0.806151193
5.2562	0.807191363
5.2563	0.808231982
5.2564	0.809272919
5.2565	0.810308519
5.2566	0.811338555
5.2567	0.812366547
5.2568	0.813394889
5.2569	0.814421462
5.257	0.815447106
5.2571	0.816470523
5.2572	0.817490691
5.2573	0.818507022
5.2574	0.819521688
5.2575	0.820534321
5.2576	0.821544594
5.2577	0.822549654
5.2578	0.823553742
5.2579	0.824555459
5.258	0.825554557
5.2581	0.826550636
5.2582	0.827543527
5.2583	0.82853567
5.2584	0.829521354
5.2585	0.830508352
5.2586	0.831488747
5.2587	0.832464355
5.2588	0.833436642
5.2589	0.83440989
5.259	0.835376682
5.2591	0.836344418
5.2592	0.837308843
5.2593	0.838271834
5.2594	0.839237397
5.2595	0.840198962
5.2596	0.841157816
5.2597	0.842113285
5.2598	0.843063537
5.2599	0.84401044
5.26	0.84495177
5.2601	0.845889306
5.2602	0.846822651
5.2603	0.847756978
5.2604	0.848682997
5.2605	0.849606368
5.2606	0.850526808
5.2607	0.85143943
5.2608	0.852349493
5.2609	0.853254901
5.261	0.854156724
5.2611	0.855054988
5.2612	0.855950449
5.2613	0.856843441
5.2614	0.85773302
5.2615	0.858618623
5.2616	0.859499693
5.2617	0.860375428
5.2618	0.861246364
5.2619	0.862114196
5.262	0.862977965
5.2621	0.863833767
5.2622	0.864684953
5.2623	0.865534
5.2624	0.866381263
5.2625	0.867223796
5.2626	0.868063871
5.2627	0.868899369
5.2628	0.869730185
5.2629	0.870558333
5.263	0.87138432
5.2631	0.872209489
5.2632	0.873035706
5.2633	0.873861283
5.2634	0.874682006
5.2635	0.875502279
5.2636	0.876320961
5.2637	0.877136677
5.2638	0.877941425
5.2639	0.878742379
5.264	0.879536453
5.2641	0.880328696
5.2642	0.88111827
5.2643	0.881907305
5.2644	0.882698736
5.2645	0.883487901
5.2646	0.884274688
5.2647	0.885056904
5.2648	0.88583344
5.2649	0.886604555
5.265	0.887372091
5.2651	0.888138357
5.2652	0.888901078
5.2653	0.889659572
5.2654	0.890417189
5.2655	0.89117274
5.2656	0.891926826
5.2657	0.892678155
5.2658	0.893421946
5.2659	0.894160336
5.266	0.894895735
5.2661	0.895613971
5.2662	0.896329315
5.2663	0.897042827
5.2664	0.897754889
5.2665	0.898460186
5.2666	0.899162705
5.2667	0.899867579
5.2668	0.900575655
5.2669	0.901281267
5.267	0.901985311
5.2671	0.90268144
5.2672	0.903373122
5.2673	0.904062296
5.2674	0.904746569
5.2675	0.905427617
5.2676	0.906106453
5.2677	0.906782458
5.2678	0.90745936
5.2679	0.908140847
5.268	0.908822972
5.2681	0.909505049
5.2682	0.910181311
5.2683	0.910853126
5.2684	0.911519168
5.2685	0.912180472
5.2686	0.91283744
5.2687	0.913491657
5.2688	0.914145447
5.2689	0.914799023
5.269	0.915445127
5.2691	0.91609229
5.2692	0.916736116
5.2693	0.917375917
5.2694	0.918011526
5.2695	0.918642371
5.2696	0.919272193
5.2697	0.919898342
5.2698	0.920514575
5.2699	0.921123888
5.27	0.92172515
5.2701	0.922328131
5.2702	0.922925836
5.2703	0.923525184
5.2704	0.924117492
5.2705	0.924712425
5.2706	0.925300475
5.2707	0.925882582
5.2708	0.926464785
5.2709	0.927040058
5.271	0.927612292
5.2711	0.928179936
5.2712	0.92874565
5.2713	0.929306487
5.2714	0.929869872
5.2715	0.930427322
5.2716	0.930979845
5.2717	0.931526801
5.2718	0.932065745
5.2719	0.932601455
5.272	0.933135266
5.2721	0.933668062
5.2722	0.934200309
5.2723	0.934730554
5.2724	0.935257127
5.2725	0.935778235
5.2726	0.936290158
5.2727	0.936794249
5.2728	0.937293264
5.2729	0.937787888
5.273	0.938282009
5.2731	0.938772955
5.2732	0.939259835
5.2733	0.939744621
5.2734	0.940230219
5.2735	0.940713266
5.2736	0.941185892
5.2737	0.941655637
5.2738	0.942118972
5.2739	0.942579216
5.274	0.943035766
5.2741	0.943497444
5.2742	0.943956633
5.2743	0.944408731
5.2744	0.944855098
5.2745	0.945298442
5.2746	0.945735649
5.2747	0.94617083
5.2748	0.94660899
5.2749	0.947048534
5.275	0.94748516
5.2751	0.947920296
5.2752	0.948352058
5.2753	0.948780314
5.2754	0.949206705
5.2755	0.949623571
5.2756	0.950030108
5.2757	0.950428859
5.2758	0.950828433
5.2759	0.951232842
5.276	0.951633153
5.2761	0.952029557
5.2762	0.952416812
5.2763	0.95280063
5.2764	0.953181753
5.2765	0.953558909
5.2766	0.95393169
5.2767	0.954301301
5.2768	0.954668376
5.2769	0.955028047
5.277	0.955383376
5.2771	0.955735761
5.2772	0.956083994
5.2773	0.956428346
5.2774	0.95676781
5.2775	0.957103289
5.2776	0.95743608
5.2777	0.957766993
5.2778	0.958096698
5.2779	0.958424402
5.278	0.958748069
5.2781	0.95906325
5.2782	0.959371075
5.2783	0.959676901
5.2784	0.959983503
5.2785	0.960288612
5.2786	0.960588939
5.2787	0.960887159
5.2788	0.961184735
5.2789	0.961479053
5.279	0.961764676
5.2791	0.962042553
5.2792	0.962316576
5.2793	0.962590926
5.2794	0.962862631
5.2795	0.963125967
5.2796	0.963387314
5.2797	0.963646217
5.2798	0.963902594
5.2799	0.964157309
5.28	0.964408182
5.2801	0.964649704
5.2802	0.96488972
5.2803	0.965124054
5.2804	0.96535994
5.2805	0.965595612
5.2806	0.965828139
5.2807	0.966056614
5.2808	0.966281927
5.2809	0.966507142
5.281	0.966727927
5.2811	0.96694465
5.2812	0.967158064
5.2813	0.96736798
5.2814	0.967574839
5.2815	0.967779367
5.2816	0.967984311
5.2817	0.968186671
5.2818	0.968385896
5.2819	0.968581663
5.282	0.968772949
5.2821	0.968959828
5.2822	0.96914391
5.2823	0.969326231
5.2824	0.969505843
5.2825	0.969681756
5.2826	0.969853128
5.2827	0.970018369
5.2828	0.970180532
5.2829	0.970336198
5.283	0.970495255
5.2831	0.970652843
5.2832	0.970806926
5.2833	0.970956059
5.2834	0.971098883
5.2835	0.971237596
5.2836	0.971373326
5.2837	0.971507517
5.2838	0.971635333
5.2839	0.971751727
5.284	0.971866185
5.2841	0.971974564
5.2842	0.972074561
5.2843	0.972173708
5.2844	0.972270565
5.2845	0.972367006
5.2846	0.972453971
5.2847	0.972535316
5.2848	0.972607447
5.2849	0.972678347
5.285	0.972743379
5.2851	0.972804966
5.2852	0.972859549
5.2853	0.972910982
5.2854	0.972958744
5.2855	0.973004803
5.2856	0.973051579
5.2857	0.97309639
5.2858	0.973138902
5.2859	0.973178429
5.286	0.973212032
5.2861	0.973237072
5.2862	0.973258163
5.2863	0.97328205
5.2864	0.973301376
5.2865	0.973316624
5.2866	0.973330179
5.2867	0.973342511
5.2868	0.973351649
5.2869	0.973355965
5.287	0.973358643
5.2871	0.973355016
5.2872	0.973346842
5.2873	0.973333895
5.2874	0.97331975
5.2875	0.973300588
5.2876	0.97327617
5.2877	0.973251701
5.2878	0.973225446
5.2879	0.973196394
5.288	0.97316311
5.2881	0.973121923
5.2882	0.973074973
5.2883	0.973031028
5.2884	0.972981997
5.2885	0.97292933
5.2886	0.972863375
5.2887	0.972797505
5.2888	0.972731908
5.2889	0.972668186
5.289	0.972601009
5.2891	0.972530448
5.2892	0.972455614
5.2893	0.972368843
5.2894	0.972276389
5.2895	0.972178167
5.2896	0.972077565
5.2897	0.971974318
5.2898	0.971868455
5.2899	0.971767416
5.29	0.971666358
5.2901	0.971567763
5.2902	0.971463832
5.2903	0.971351173
5.2904	0.971237326
5.2905	0.971123402
5.2906	0.971003484
5.2907	0.970879551
5.2908	0.970752634
5.2909	0.970624025
5.291	0.970492081
5.2911	0.97035799
5.2912	0.970220956
5.2913	0.970074239
5.2914	0.969917512
5.2915	0.96975884
5.2916	0.969600646
5.2917	0.969437846
5.2918	0.969264848
5.2919	0.969088684
5.292	0.968907879
5.2921	0.968725601
5.2922	0.968542764
5.2923	0.968358049
5.2924	0.968169916
5.2925	0.967977611
5.2926	0.967781686
5.2927	0.967583106
5.2928	0.967380539
5.2929	0.967172092
5.293	0.966960691
5.2931	0.966745002
5.2932	0.966525782
5.2933	0.966305073
5.2934	0.966079184
5.2935	0.965851031
5.2936	0.965621556
5.2937	0.965393995
5.2938	0.965159487
5.2939	0.964917771
5.294	0.96467401
5.2941	0.964425427
5.2942	0.964177292
5.2943	0.963927094
5.2944	0.963673268
5.2945	0.963418938
5.2946	0.963156318
5.2947	0.962885957
5.2948	0.962608348
5.2949	0.962321707
5.295	0.962027658
5.2951	0.961733838
5.2952	0.961433052
5.2953	0.961131503
5.2954	0.960824777
5.2955	0.960518281
5.2956	0.960205314
5.2957	0.959890683
5.2958	0.95957546
5.2959	0.95925449
5.296	0.95893405
5.2961	0.958607257
5.2962	0.958278682
5.2963	0.957944989
5.2964	0.95760799
5.2965	0.957267359
5.2966	0.956926717
5.2967	0.956588059
5.2968	0.956248498
5.2969	0.955905991
5.297	0.95555663
5.2971	0.955203327
5.2972	0.954847267
5.2973	0.954490192
5.2974	0.954128852
5.2975	0.953764679
5.2976	0.953397084
5.2977	0.953025548
5.2978	0.952651341
5.2979	0.952273433
5.298	0.951892054
5.2981	0.951508517
5.2982	0.951120623
5.2983	0.95073165
5.2984	0.950336481
5.2985	0.949937316
5.2986	0.949532742
5.2987	0.949125731
5.2988	0.948714342
5.2989	0.948291868
5.299	0.947864987
5.2991	0.947433731
5.2992	0.94699925
5.2993	0.946560767
5.2994	0.946119936
5.2995	0.945676825
5.2996	0.945229572
5.2997	0.944780135
5.2998	0.944329244
5.2999	0.943876854
5.3	0.943419405
5.3001	0.942958954
5.3002	0.942497292
5.3003	0.942029287
5.3004	0.94155692
5.3005	0.941083137
5.3006	0.940607485
5.3007	0.940127564
5.3008	0.939644407
5.3009	0.939158211
5.301	0.938668346
5.3011	0.938176055
5.3012	0.937682313
5.3013	0.937187599
5.3014	0.936689443
5.3015	0.936187281
5.3016	0.935680675
5.3017	0.935170536
5.3018	0.934654618
5.3019	0.9341343
5.302	0.933612114
5.3021	0.933086063
5.3022	0.932559421
5.3023	0.932034855
5.3024	0.93150292
5.3025	0.930969987
5.3026	0.930440511
5.3027	0.929912562
5.3028	0.929376939
5.3029	0.928836567
5.303	0.92829131
5.3031	0.927742427
5.3032	0.927192677
5.3033	0.926643052
5.3034	0.92609077
5.3035	0.925535913
5.3036	0.924969795
5.3037	0.924399843
5.3038	0.923824292
5.3039	0.923240543
5.304	0.922658823
5.3041	0.922067119
5.3042	0.921468757
5.3043	0.920864023
5.3044	0.920249667
5.3045	0.919629067
5.3046	0.919006345
5.3047	0.918379289
5.3048	0.917749108
5.3049	0.917118156
5.305	0.916487499
5.3051	0.915856975
5.3052	0.915228677
5.3053	0.914591529
5.3054	0.913951815
5.3055	0.91330608
5.3056	0.912656776
5.3057	0.912006576
5.3058	0.911354346
5.3059	0.910699665
5.306	0.910041587
5.3061	0.909378654
5.3062	0.908713821
5.3063	0.908046572
5.3064	0.907372624
5.3065	0.906692606
5.3066	0.906008946
5.3067	0.905317863
5.3068	0.904623599
5.3069	0.903927594
5.307	0.903227819
5.3071	0.902527123
5.3072	0.901823164
5.3073	0.901113759
5.3074	0.900400256
5.3075	0.899681646
5.3076	0.898961313
5.3077	0.898239076
5.3078	0.897512875
5.3079	0.896784556
5.308	0.896057821
5.3081	0.895328932
5.3082	0.89459598
5.3083	0.893857667
5.3084	0.893116343
5.3085	0.892374747
5.3086	0.891628533
5.3087	0.890882596
5.3088	0.890136211
5.3089	0.889386682
5.309	0.88863467
5.3091	0.887879904
5.3092	0.887125682
5.3093	0.886370234
5.3094	0.88560918
5.3095	0.884843933
5.3096	0.884071862
5.3097	0.883295769
5.3098	0.882515283
5.3099	0.881732408
5.31	0.880945734
5.3101	0.880158357
5.3102	0.879365059
5.3103	0.878571527
5.3104	0.877776798
5.3105	0.876980209
5.3106	0.876179681
5.3107	0.875375118
5.3108	0.874569146
5.3109	0.873763824
5.311	0.872957311
5.3111	0.872150273
5.3112	0.871343495
5.3113	0.870529442
5.3114	0.869708257
5.3115	0.868883895
5.3116	0.868061185
5.3117	0.867231941
5.3118	0.86640073
5.3119	0.865564201
5.312	0.864726548
5.3121	0.863884754
5.3122	0.863035701
5.3123	0.862182577
5.3124	0.861325499
5.3125	0.860463835
5.3126	0.859599569
5.3127	0.85873126
5.3128	0.857857517
5.3129	0.85697925
5.313	0.856099267
5.3131	0.855216571
5.3132	0.85432478
5.3133	0.85342602
5.3134	0.85252477
5.3135	0.851622156
5.3136	0.850721567
5.3137	0.849820016
5.3138	0.848916116
5.3139	0.848006684
5.314	0.847092148
5.3141	0.846175276
5.3142	0.845255561
5.3143	0.844333876
5.3144	0.843408277
5.3145	0.84247841
5.3146	0.841544523
5.3147	0.84060813
5.3148	0.839668857
5.3149	0.838725353
5.315	0.837777946
5.3151	0.836827448
5.3152	0.835872587
5.3153	0.834914052
5.3154	0.833953855
5.3155	0.832991864
5.3156	0.832027555
5.3157	0.831064441
5.3158	0.83009997
5.3159	0.829134101
5.316	0.828163862
5.3161	0.827187601
5.3162	0.826209069
5.3163	0.82522861
5.3164	0.824244927
5.3165	0.823256482
5.3166	0.822262638
5.3167	0.821266275
5.3168	0.820272586
5.3169	0.819269869
5.317	0.818261521
5.3171	0.817252093
5.3172	0.816240014
5.3173	0.815226318
5.3174	0.814212315
5.3175	0.813197142
5.3176	0.812175959
5.3177	0.81115523
5.3178	0.810130674
5.3179	0.809103443
5.318	0.808073484
5.3181	0.807042507
5.3182	0.806009589
5.3183	0.804975188
5.3184	0.80393902
5.3185	0.802894842
5.3186	0.801843991
5.3187	0.800793012
5.3188	0.799739827
5.3189	0.798682547
5.319	0.797617004
5.3191	0.796548105
5.3192	0.795476414
5.3193	0.794404857
5.3194	0.793334282
5.3195	0.792260106
5.3196	0.791185137
5.3197	0.790107504
5.3198	0.789030061
5.3199	0.787951088
5.32	0.786869962
5.3201	0.785783478
5.3202	0.78469365
5.3203	0.783600051
5.3204	0.782503581
5.3205	0.781403546
5.3206	0.780301668
5.3207	0.779194802
5.3208	0.778083249
5.3209	0.776966367
5.321	0.775846739
5.3211	0.774725305
5.3212	0.773598703
5.3213	0.772467722
5.3214	0.771330633
5.3215	0.770193474
5.3216	0.769053125
5.3217	0.767909861
5.3218	0.766766203
5.3219	0.765615859
5.322	0.764461327
5.3221	0.763305109
5.3222	0.762147752
5.3223	0.760989252
5.3224	0.75982655
5.3225	0.758661775
5.3226	0.757496147
5.3227	0.75632893
5.3228	0.755159739
5.3229	0.753988842
5.323	0.752817204
5.3231	0.751640185
5.3232	0.750459747
5.3233	0.749279118
5.3234	0.748098175
5.3235	0.746912639
5.3236	0.745723385
5.3237	0.744533533
5.3238	0.743340984
5.3239	0.742142109
5.324	0.740940331
5.3241	0.739736776
5.3242	0.738529194
5.3243	0.737317764
5.3244	0.736104843
5.3245	0.734895457
5.3246	0.733687933
5.3247	0.732479709
5.3248	0.731269387
5.3249	0.730055047
5.325	0.728836778
5.3251	0.727611251
5.3252	0.726382881
5.3253	0.725151773
5.3254	0.723915257
5.3255	0.722676509
5.3256	0.721436354
5.3257	0.7201938
5.3258	0.718947822
5.3259	0.71770027
5.326	0.7164513
5.3261	0.715198814
5.3262	0.713944192
5.3263	0.712682721
5.3264	0.711416565
5.3265	0.710148094
5.3266	0.708877875
5.3267	0.707607904
5.3268	0.70633685
5.3269	0.705063497
5.327	0.703790407
5.3271	0.702517348
5.3272	0.701244239
5.3273	0.699967789
5.3274	0.698690614
5.3275	0.697410326
5.3276	0.696125294
5.3277	0.694834186
5.3278	0.693538597
5.3279	0.692241583
5.328	0.690941659
5.3281	0.68963866
5.3282	0.688332785
5.3283	0.687025507
5.3284	0.685716149
5.3285	0.684399009
5.3286	0.683077405
5.3287	0.681755119
5.3288	0.680433
5.3289	0.679109151
5.329	0.677777703
5.3291	0.676443179
5.3292	0.675105524
5.3293	0.673763497
5.3294	0.672419053
5.3295	0.671074341
5.3296	0.669729744
5.3297	0.668383134
5.3298	0.667034456
5.3299	0.665683357
5.33	0.664329556
5.3301	0.662974625
5.3302	0.661618499
5.3303	0.660262288
5.3304	0.658904449
5.3305	0.657545727
5.3306	0.656183116
5.3307	0.654816414
5.3308	0.653449856
5.3309	0.652083331
5.331	0.650716682
5.3311	0.64934742
5.3312	0.647971008
5.3313	0.646590073
5.3314	0.645202432
5.3315	0.643813201
5.3316	0.642417461
5.3317	0.641019019
5.3318	0.63961956
5.3319	0.638216535
5.332	0.636812027
5.3321	0.635404329
5.3322	0.633994948
5.3323	0.632583755
5.3324	0.631170154
5.3325	0.629755059
5.3326	0.6283418
5.3327	0.626926679
5.3328	0.62550822
5.3329	0.6240852
5.333	0.622660704
5.3331	0.621233123
5.3332	0.619805202
5.3333	0.618377446
5.3334	0.616951096
5.3335	0.615521298
5.3336	0.614089874
5.3337	0.612654771
5.3338	0.611215585
5.3339	0.609775081
5.334	0.608337105
5.3341	0.606899105
5.3342	0.605459355
5.3343	0.604017879
5.3344	0.602573201
5.3345	0.601125075
5.3346	0.59967405
5.3347	0.598218735
5.3348	0.596761111
5.3349	0.59530291
5.335	0.593846002
5.3351	0.592386674
5.3352	0.59092043
5.3353	0.589445542
5.3354	0.587971036
5.3355	0.586495894
5.3356	0.585015031
5.3357	0.583534683
5.3358	0.582051176
5.3359	0.580567026
5.336	0.579082494
5.3361	0.577595115
5.3362	0.576102551
5.3363	0.574606651
5.3364	0.573110954
5.3365	0.571614654
5.3366	0.570114746
5.3367	0.568614074
5.3368	0.56710815
5.3369	0.565600583
5.337	0.564093152
5.3371	0.56258448
5.3372	0.561074659
5.3373	0.559562594
5.3374	0.558050499
5.3375	0.556534282
5.3376	0.555016454
5.3377	0.553495853
5.3378	0.551975227
5.3379	0.55045261
5.338	0.548924664
5.3381	0.547389138
5.3382	0.545850456
5.3383	0.544310192
5.3384	0.542766381
5.3385	0.541222072
5.3386	0.539675964
5.3387	0.538130434
5.3388	0.536584543
5.3389	0.535035218
5.339	0.533485677
5.3391	0.531931275
5.3392	0.530373596
5.3393	0.52881064
5.3394	0.527249619
5.3395	0.525688505
5.3396	0.524128511
5.3397	0.522570618
5.3398	0.521011294
5.3399	0.519446527
5.34	0.517879397
5.3401	0.516311258
5.3402	0.514743976
5.3403	0.513175283
5.3404	0.511603981
5.3405	0.510030532
5.3406	0.508453965
5.3407	0.506875265
5.3408	0.505293581
5.3409	0.50370911
5.341	0.502122864
5.3411	0.500534224
5.3412	0.498944563
5.3413	0.49735361
5.3414	0.495761227
5.3415	0.494166048
5.3416	0.49256911
5.3417	0.490968968
5.3418	0.489367979
5.3419	0.487764271
5.342	0.486161111
5.3421	0.484555257
5.3422	0.482946427
5.3423	0.481337477
5.3424	0.47972645
5.3425	0.478110254
5.3426	0.47649146
5.3427	0.474870037
5.3428	0.473249194
5.3429	0.471628354
5.343	0.47000653
5.3431	0.468383378
5.3432	0.466756626
5.3433	0.465129546
5.3434	0.463503247
5.3435	0.461875943
5.3436	0.460248403
5.3437	0.458618915
5.3438	0.4569867
5.3439	0.455350287
5.344	0.453712086
5.3441	0.452067524
5.3442	0.450419291
5.3443	0.448768681
5.3444	0.447114103
5.3445	0.445458574
5.3446	0.443802732
5.3447	0.442147371
5.3448	0.440493901
5.3449	0.438837469
5.345	0.437181915
5.3451	0.43552618
5.3452	0.433868708
5.3453	0.432207482
5.3454	0.430543492
5.3455	0.428882939
5.3456	0.427222596
5.3457	0.425561502
5.3458	0.423898139
5.3459	0.422233806
5.346	0.42056671
5.3461	0.418895993
5.3462	0.417226285
5.3463	0.415553143
5.3464	0.413874895
5.3465	0.412195111
5.3466	0.410513736
5.3467	0.408831245
5.3468	0.407143497
5.3469	0.405453455
5.347	0.403763214
5.3471	0.402073296
5.3472	0.400385618
5.3473	0.398697979
5.3474	0.397004889
5.3475	0.395304446
5.3476	0.393604148
5.3477	0.391903614
5.3478	0.390203177
5.3479	0.38850255
5.348	0.386802754
5.3481	0.385102594
5.3482	0.383401476
5.3483	0.381697708
5.3484	0.379994001
5.3485	0.37828772
5.3486	0.376580767
5.3487	0.374872115
5.3488	0.373163529
5.3489	0.371453994
5.349	0.369742622
5.3491	0.368029998
5.3492	0.366314407
5.3493	0.364595338
5.3494	0.362877093
5.3495	0.361158676
5.3496	0.359438726
5.3497	0.357717709
5.3498	0.355993709
5.3499	0.35426664
5.35	0.352535696
5.3501	0.350804254
5.3502	0.349075286
5.3503	0.347345926
5.3504	0.345617851
5.3505	0.343885723
5.3506	0.342150994
5.3507	0.340414107
5.3508	0.338678708
5.3509	0.336945018
5.351	0.33520797
5.3511	0.333466987
5.3512	0.331724711
5.3513	0.329977526
5.3514	0.328226506
5.3515	0.326473554
5.3516	0.324721242
5.3517	0.322966132
5.3518	0.321207265
5.3519	0.319448727
5.352	0.317689778
5.3521	0.315929929
5.3522	0.3141701
5.3523	0.312408473
5.3524	0.310643551
5.3525	0.308878564
5.3526	0.307111891
5.3527	0.305343971
5.3528	0.303577607
5.3529	0.301813129
5.353	0.300046113
5.3531	0.298277509
5.3532	0.296510706
5.3533	0.29474605
5.3534	0.292978329
5.3535	0.291209131
5.3536	0.289439798
5.3537	0.287670269
5.3538	0.285898949
5.3539	0.284126673
5.354	0.282352454
5.3541	0.280580563
5.3542	0.278805699
5.3543	0.277027905
5.3544	0.27524779
5.3545	0.27346556
5.3546	0.271682206
5.3547	0.269896442
5.3548	0.268108673
5.3549	0.266317229
5.355	0.264524793
5.3551	0.262731714
5.3552	0.260938558
5.3553	0.259140005
5.3554	0.257341977
5.3555	0.255543973
5.3556	0.253745124
5.3557	0.251946406
5.3558	0.25014523
5.3559	0.248342709
5.356	0.246538474
5.3561	0.244732179
5.3562	0.242924954
5.3563	0.241119204
5.3564	0.239311599
5.3565	0.237503579
5.3566	0.23569461
5.3567	0.233887133
5.3568	0.23208173
5.3569	0.230275611
5.357	0.228467619
5.3571	0.226658982
5.3572	0.224848526
5.3573	0.223035335
5.3574	0.221221075
5.3575	0.219406232
5.3576	0.217591335
5.3577	0.215774716
5.3578	0.21395658
5.3579	0.212136357
5.358	0.210313835
5.3581	0.20849229
5.3582	0.206671168
5.3583	0.204849179
5.3584	0.203028883
5.3585	0.201210158
5.3586	0.199390201
5.3587	0.197567957
5.3588	0.195741575
5.3589	0.19391341
5.359	0.192082973
5.3591	0.190253028
5.3592	0.188420827
5.3593	0.186589086
5.3594	0.184759661
5.3595	0.18293167
5.3596	0.181103451
5.3597	0.179275867
5.3598	0.177447439
5.3599	0.175619115
5.36	0.173792212
5.3601	0.171965554
5.3602	0.170135046
5.3603	0.168303357
5.3604	0.166468012
5.3605	0.164631256
5.3606	0.162791911
5.3607	0.160950598
5.3608	0.159110217
5.3609	0.157269548
5.361	0.155431085
5.3611	0.153592656
5.3612	0.151751339
5.3613	0.149909936
5.3614	0.148067332
5.3615	0.14622466
5.3616	0.144380931
5.3617	0.142534595
5.3618	0.140688154
5.3619	0.138845129
5.362	0.137004444
5.3621	0.135160816
5.3622	0.133315572
5.3623	0.131469097
5.3624	0.129621534
5.3625	0.127771441
5.3626	0.125922605
5.3627	0.124074143
5.3628	0.122224674
5.3629	0.120376205
5.363	0.118525559
5.3631	0.116676816
5.3632	0.114824924
5.3633	0.112973645
5.3634	0.111122687
5.3635	0.109273237
5.3636	0.10742418
5.3637	0.105576898
5.3638	0.103728069
5.3639	0.101877047
5.364	0.100025797
5.3641	0.098174195
5.3642	0.096321765
5.3643	0.094469337
5.3644	0.09261747
5.3645	0.090765346
5.3646	0.088910658
5.3647	0.08705343
5.3648	0.085195202
5.3649	0.083335887
5.365	0.081474816
5.3651	0.079614013
5.3652	0.077753145
5.3653	0.075891276
5.3654	0.074030057
5.3655	0.072171284
5.3656	0.070312597
5.3657	0.068449823
5.3658	0.066586897
5.3659	0.064723261
5.366	0.062859979
5.3661	0.060997478
5.3662	0.059135739
5.3663	0.057274768
5.3664	0.055415478
5.3665	0.053559109
5.3666	0.051701174
5.3667	0.049841105
5.3668	0.04798343
5.3669	0.046125174
5.367	0.044267933
5.3671	0.042408791
5.3672	0.040549328
5.3673	0.038690381
5.3674	0.036826001
5.3675	0.034962088
5.3676	0.033097856
5.3677	0.031234695
5.3678	0.029370588
5.3679	0.027506158
5.368	0.025640791
5.3681	0.023773304
5.3682	0.021904939
5.3683	0.020036994
5.3684	0.018167038
5.3685	0.016296791
5.3686	0.014427046
5.3687	0.012559872
5.3688	0.010693338
5.3689	0.008825334
5.369	0.006956381
5.3691	0.005083371
5.3692	0.003211045
5.3693	0.001338164
5.3694	-0.000534986
5.3695	-0.002406902
5.3696	-0.004277988
5.3697	-0.006148212
5.3698	-0.008019405
5.3699	-0.009889943
5.37	-0.011761495
5.3701	-0.013632683
5.3702	-0.015504307
5.3703	-0.017376578
5.3704	-0.019247311
5.3705	-0.021118878
5.3706	-0.022989831
5.3707	-0.024859152
5.3708	-0.026729134
5.3709	-0.02859757
5.371	-0.030464853
5.3711	-0.032330773
5.3712	-0.034196127
5.3713	-0.036058071
5.3714	-0.037922921
5.3715	-0.039792075
5.3716	-0.041660535
5.3717	-0.043531193
5.3718	-0.045402269
5.3719	-0.047274379
5.372	-0.049146399
5.3721	-0.051017809
5.3722	-0.052889112
5.3723	-0.054758067
5.3724	-0.056627551
5.3725	-0.058495932
5.3726	-0.060363132
5.3727	-0.062230238
5.3728	-0.064097763
5.3729	-0.065968051
5.373	-0.067840731
5.3731	-0.069712767
5.3732	-0.071585814
5.3733	-0.073458509
5.3734	-0.075331385
5.3735	-0.077205158
5.3736	-0.079078222
5.3737	-0.080950987
5.3738	-0.082825382
5.3739	-0.084700201
5.374	-0.086573086
5.3741	-0.088444448
5.3742	-0.090313135
5.3743	-0.092182642
5.3744	-0.094051614
5.3745	-0.095919215
5.3746	-0.097782358
5.3747	-0.099646318
5.3748	-0.101511771
5.3749	-0.10337661
5.375	-0.105240832
5.3751	-0.10710506
5.3752	-0.108969545
5.3753	-0.110831879
5.3754	-0.112690898
5.3755	-0.114549482
5.3756	-0.116410163
5.3757	-0.118272499
5.3758	-0.120135761
5.3759	-0.121997702
5.376	-0.123860775
5.3761	-0.125721938
5.3762	-0.127583292
5.3763	-0.129443874
5.3764	-0.131303323
5.3765	-0.133161166
5.3766	-0.135016086
5.3767	-0.136870467
5.3768	-0.138726971
5.3769	-0.140585863
5.377	-0.142444004
5.3771	-0.144303555
5.3772	-0.146161468
5.3773	-0.148020074
5.3774	-0.149876945
5.3775	-0.151732757
5.3776	-0.153589199
5.3777	-0.15544355
5.3778	-0.15729708
5.3779	-0.159151348
5.378	-0.161009666
5.3781	-0.162867989
5.3782	-0.164727216
5.3783	-0.166585048
5.3784	-0.168440936
5.3785	-0.170294934
5.3786	-0.172146047
5.3787	-0.173997211
5.3788	-0.175851038
5.3789	-0.177706194
5.379	-0.179558243
5.3791	-0.181411951
5.3792	-0.183265694
5.3793	-0.185116285
5.3794	-0.186968585
5.3795	-0.188815551
5.3796	-0.190666263
5.3797	-0.192513871
5.3798	-0.194360029
5.3799	-0.196206366
5.38	-0.198051767
5.3801	-0.199894495
5.3802	-0.201737085
5.3803	-0.203578642
5.3804	-0.205417432
5.3805	-0.207260502
5.3806	-0.209101173
5.3807	-0.210941016
5.3808	-0.212778573
5.3809	-0.214615238
5.381	-0.216451252
5.3811	-0.218286343
5.3812	-0.22012107
5.3813	-0.221955107
5.3814	-0.223789314
5.3815	-0.225623295
5.3816	-0.22745416
5.3817	-0.229283215
5.3818	-0.231110291
5.3819	-0.232936124
5.382	-0.234761616
5.3821	-0.236588685
5.3822	-0.238415491
5.3823	-0.240240283
5.3824	-0.242063654
5.3825	-0.243888751
5.3826	-0.245714188
5.3827	-0.247538377
5.3828	-0.249360837
5.3829	-0.251183395
5.383	-0.253003425
5.3831	-0.254824309
5.3832	-0.256642648
5.3833	-0.258457637
5.3834	-0.260274725
5.3835	-0.262084978
5.3836	-0.263895008
5.3837	-0.265702443
5.3838	-0.26751096
5.3839	-0.26931975
5.384	-0.271131231
5.3841	-0.272942686
5.3842	-0.274753519
5.3843	-0.276564201
5.3844	-0.278374902
5.3845	-0.280183844
5.3846	-0.281991328
5.3847	-0.283798288
5.3848	-0.285608501
5.3849	-0.287417346
5.385	-0.289224997
5.3851	-0.291033263
5.3852	-0.292840122
5.3853	-0.294646941
5.3854	-0.296452245
5.3855	-0.298257198
5.3856	-0.300061516
5.3857	-0.30186235
5.3858	-0.303657817
5.3859	-0.30545244
5.386	-0.307246206
5.3861	-0.309040286
5.3862	-0.310834563
5.3863	-0.312629425
5.3864	-0.314423434
5.3865	-0.316214431
5.3866	-0.318002982
5.3867	-0.319787253
5.3868	-0.321571321
5.3869	-0.323356116
5.387	-0.325139347
5.3871	-0.326920843
5.3872	-0.328704126
5.3873	-0.330486321
5.3874	-0.332267428
5.3875	-0.334048396
5.3876	-0.335829322
5.3877	-0.337611237
5.3878	-0.339390176
5.3879	-0.341169794
5.388	-0.342946915
5.3881	-0.344720833
5.3882	-0.346492006
5.3883	-0.348261114
5.3884	-0.350029715
5.3885	-0.351798807
5.3886	-0.353568009
5.3887	-0.355337728
5.3888	-0.357107032
5.3889	-0.358873908
5.389	-0.360638844
5.3891	-0.362402632
5.3892	-0.364164325
5.3893	-0.365923199
5.3894	-0.367680216
5.3895	-0.36943686
5.3896	-0.37119137
5.3897	-0.372944762
5.3898	-0.374696157
5.3899	-0.376447325
5.39	-0.378196196
5.3901	-0.379945034
5.3902	-0.381691792
5.3903	-0.383436623
5.3904	-0.38517818
5.3905	-0.386918224
5.3906	-0.388658709
5.3907	-0.390400527
5.3908	-0.392140422
5.3909	-0.393881643
5.391	-0.395624256
5.3911	-0.397366312
5.3912	-0.39910614
5.3913	-0.40084568
5.3914	-0.402586853
5.3915	-0.404320404
5.3916	-0.406049408
5.3917	-0.40777891
5.3918	-0.409508427
5.3919	-0.411237183
5.392	-0.412966116
5.3921	-0.414692924
5.3922	-0.416417982
5.3923	-0.41814213
5.3924	-0.419863963
5.3925	-0.421584447
5.3926	-0.42330345
5.3927	-0.425022144
5.3928	-0.426740408
5.3929	-0.428457828
5.393	-0.430173137
5.3931	-0.431888603
5.3932	-0.433599964
5.3933	-0.435309308
5.3934	-0.437015019
5.3935	-0.43871976
5.3936	-0.440424375
5.3937	-0.44213088
5.3938	-0.443836507
5.3939	-0.445538127
5.394	-0.447237263
5.3941	-0.448934201
5.3942	-0.450631024
5.3943	-0.452324845
5.3944	-0.454015434
5.3945	-0.455702212
5.3946	-0.457388147
5.3947	-0.459072375
5.3948	-0.460756364
5.3949	-0.462435895
5.395	-0.464117873
5.3951	-0.465789971
5.3952	-0.467463113
5.3953	-0.469133651
5.3954	-0.470800259
5.3955	-0.472466479
5.3956	-0.474129903
5.3957	-0.475792337
5.3958	-0.477454196
5.3959	-0.479117292
5.396	-0.480778593
5.3961	-0.482439763
5.3962	-0.484099776
5.3963	-0.485756669
5.3964	-0.487412682
5.3965	-0.489066594
5.3966	-0.490718269
5.3967	-0.492369948
5.3968	-0.494022199
5.3969	-0.495673965
5.397	-0.497324335
5.3971	-0.498967012
5.3972	-0.500608937
5.3973	-0.502249097
5.3974	-0.503887711
5.3975	-0.50552691
5.3976	-0.507163238
5.3977	-0.508801031
5.3978	-0.510437934
5.3979	-0.512068366
5.398	-0.513694896
5.3981	-0.515317599
5.3982	-0.516938184
5.3983	-0.518554744
5.3984	-0.520171528
5.3985	-0.521788568
5.3986	-0.523404748
5.3987	-0.525017846
5.3988	-0.526629758
5.3989	-0.528241047
5.399	-0.529849806
5.3991	-0.531456818
5.3992	-0.53306402
5.3993	-0.534669144
5.3994	-0.536274525
5.3995	-0.537877273
5.3996	-0.539479339
5.3997	-0.541080468
5.3998	-0.542678685
5.3999	-0.544278994
5.4	-0.545875238
5.4001	-0.547468318
5.4002	-0.54906064
5.4003	-0.550651373
5.4004	-0.552241985
5.4005	-0.553831531
5.4006	-0.5554181
5.4007	-0.557003747
5.4008	-0.558585892
5.4009	-0.560164981
5.401	-0.561741537
5.4011	-0.563320441
5.4012	-0.564897251
5.4013	-0.566473163
5.4014	-0.568044089
5.4015	-0.569619445
5.4016	-0.57119127
5.4017	-0.572759612
5.4018	-0.574322254
5.4019	-0.575886797
5.402	-0.57744898
5.4021	-0.579007324
5.4022	-0.580562582
5.4023	-0.582114111
5.4024	-0.583663193
5.4025	-0.5852041
5.4026	-0.586743275
5.4027	-0.588279541
5.4028	-0.58981034
5.4029	-0.591338531
5.403	-0.592867226
5.4031	-0.594394094
5.4032	-0.595918939
5.4033	-0.597441939
5.4034	-0.598962008
5.4035	-0.600479263
5.4036	-0.601996202
5.4037	-0.603511464
5.4038	-0.605022718
5.4039	-0.60653202
5.404	-0.608041426
5.4041	-0.609549237
5.4042	-0.611056421
5.4043	-0.612563436
5.4044	-0.614068906
5.4045	-0.615573992
5.4046	-0.617075697
5.4047	-0.618574496
5.4048	-0.620070886
5.4049	-0.621566925
5.405	-0.62306018
5.4051	-0.624552551
5.4052	-0.626043188
5.4053	-0.627533948
5.4054	-0.629020227
5.4055	-0.630503745
5.4056	-0.631982572
5.4057	-0.633458147
5.4058	-0.634931485
5.4059	-0.636402904
5.406	-0.637871737
5.4061	-0.639338432
5.4062	-0.640803964
5.4063	-0.642266752
5.4064	-0.643726085
5.4065	-0.645177846
5.4066	-0.646628916
5.4067	-0.648076268
5.4068	-0.649525063
5.4069	-0.650970412
5.407	-0.652413231
5.4071	-0.653854479
5.4072	-0.655289417
5.4073	-0.656723512
5.4074	-0.658157852
5.4075	-0.659591981
5.4076	-0.66102505
5.4077	-0.662455893
5.4078	-0.663882034
5.4079	-0.665306796
5.408	-0.666727473
5.4081	-0.668146705
5.4082	-0.669562807
5.4083	-0.67097632
5.4084	-0.672389295
5.4085	-0.673799818
5.4086	-0.67520736
5.4087	-0.676613185
5.4088	-0.678019389
5.4089	-0.679424848
5.409	-0.680829071
5.4091	-0.682230528
5.4092	-0.683629851
5.4093	-0.685026705
5.4094	-0.686421594
5.4095	-0.687813265
5.4096	-0.689202806
5.4097	-0.690591458
5.4098	-0.691975145
5.4099	-0.693356815
5.41	-0.694739225
5.4101	-0.696115188
5.4102	-0.69749173
5.4103	-0.698865451
5.4104	-0.700236415
5.4105	-0.701605134
5.4106	-0.702972486
5.4107	-0.704338913
5.4108	-0.705703914
5.4109	-0.707065619
5.411	-0.708425425
5.4111	-0.709780237
5.4112	-0.711131099
5.4113	-0.71248026
5.4114	-0.713827765
5.4115	-0.715173246
5.4116	-0.716515605
5.4117	-0.717854658
5.4118	-0.71919179
5.4119	-0.720529468
5.412	-0.721863137
5.4121	-0.723194838
5.4122	-0.724520534
5.4123	-0.725842006
5.4124	-0.727161475
5.4125	-0.728478217
5.4126	-0.729793077
5.4127	-0.73110462
5.4128	-0.732413995
5.4129	-0.733724975
5.413	-0.735031834
5.4131	-0.736336151
5.4132	-0.737641644
5.4133	-0.738939089
5.4134	-0.740234372
5.4135	-0.741527475
5.4136	-0.742818664
5.4137	-0.74410885
5.4138	-0.745394527
5.4139	-0.746677942
5.414	-0.747959476
5.4141	-0.749238618
5.4142	-0.750516871
5.4143	-0.751787622
5.4144	-0.753057046
5.4145	-0.754325853
5.4146	-0.755584866
5.4147	-0.756850326
5.4148	-0.7581047
5.4149	-0.759361318
5.415	-0.760604939
5.4151	-0.761852269
5.4152	-0.763098995
5.4153	-0.764344287
5.4154	-0.765586927
5.4155	-0.766826515
5.4156	-0.768064689
5.4157	-0.769298456
5.4158	-0.770528069
5.4159	-0.771748963
5.416	-0.772966266
5.4161	-0.774180619
5.4162	-0.775392023
5.4163	-0.77660181
5.4164	-0.777811362
5.4165	-0.779015324
5.4166	-0.780219628
5.4167	-0.781410682
5.4168	-0.782596293
5.4169	-0.783782749
5.417	-0.784967195
5.4171	-0.786144327
5.4172	-0.787320051
5.4173	-0.788495688
5.4174	-0.78966677
5.4175	-0.790836861
5.4176	-0.792007247
5.4177	-0.793174526
5.4178	-0.79434243
5.4179	-0.795506511
5.418	-0.796672272
5.4181	-0.797832513
5.4182	-0.798991947
5.4183	-0.800149228
5.4184	-0.801302573
5.4185	-0.802452213
5.4186	-0.803598987
5.4187	-0.804743771
5.4188	-0.805892878
5.4189	-0.807036023
5.419	-0.808176745
5.4191	-0.809315719
5.4192	-0.810449856
5.4193	-0.811579421
5.4194	-0.812706093
5.4195	-0.813830003
5.4196	-0.814953493
5.4197	-0.816082619
5.4198	-0.817212551
5.4199	-0.818335512
5.42	-0.819457436
5.4201	-0.820576737
5.4202	-0.821694638
5.4203	-0.822810163
5.4204	-0.823917363
5.4205	-0.825020102
5.4206	-0.82612371
5.4207	-0.827224185
5.4208	-0.828321447
5.4209	-0.82941152
5.421	-0.830500659
5.4211	-0.831584322
5.4212	-0.832664281
5.4213	-0.833735929
5.4214	-0.834805267
5.4215	-0.8358714
5.4216	-0.836930726
5.4217	-0.837980942
5.4218	-0.839025796
5.4219	-0.840068739
5.422	-0.841109733
5.4221	-0.842149927
5.4222	-0.843186338
5.4223	-0.844219972
5.4224	-0.845254806
5.4225	-0.846289561
5.4226	-0.847322189
5.4227	-0.848352796
5.4228	-0.849383804
5.4229	-0.850413729
5.423	-0.851441723
5.4231	-0.85246702
5.4232	-0.853489459
5.4233	-0.854508236
5.4234	-0.855524611
5.4235	-0.856535562
5.4236	-0.857544238
5.4237	-0.85854986
5.4238	-0.859548959
5.4239	-0.860544903
5.424	-0.861532536
5.4241	-0.862516489
5.4242	-0.86349981
5.4243	-0.864472755
5.4244	-0.86544379
5.4245	-0.866414078
5.4246	-0.867383828
5.4247	-0.868350952
5.4248	-0.869318594
5.4249	-0.870283668
5.425	-0.871237683
5.4251	-0.872187495
5.4252	-0.873139144
5.4253	-0.874088393
5.4254	-0.875036893
5.4255	-0.875981455
5.4256	-0.876920532
5.4257	-0.877856937
5.4258	-0.878791548
5.4259	-0.879723877
5.426	-0.880651726
5.4261	-0.881572863
5.4262	-0.88249134
5.4263	-0.883406338
5.4264	-0.88431591
5.4265	-0.885223274
5.4266	-0.886128437
5.4267	-0.887027533
5.4268	-0.887922951
5.4269	-0.888812446
5.427	-0.889699161
5.4271	-0.890580699
5.4272	-0.891462907
5.4273	-0.892342175
5.4274	-0.893220913
5.4275	-0.894098867
5.4276	-0.894974179
5.4277	-0.895846004
5.4278	-0.89671472
5.4279	-0.897579415
5.428	-0.898452881
5.4281	-0.899326143
5.4282	-0.900197302
5.4283	-0.901069089
5.4284	-0.901937896
5.4285	-0.902803086
5.4286	-0.903664777
5.4287	-0.904525839
5.4288	-0.905382861
5.4289	-0.906226212
5.429	-0.907067048
5.4291	-0.907904612
5.4292	-0.908735518
5.4293	-0.909562126
5.4294	-0.910388439
5.4295	-0.911211559
5.4296	-0.91203005
5.4297	-0.912844759
5.4298	-0.913654189
5.4299	-0.914460746
5.43	-0.915264728
5.4301	-0.916065695
5.4302	-0.916864274
5.4303	-0.917658648
5.4304	-0.918446559
5.4305	-0.919233994
5.4306	-0.920014067
5.4307	-0.92078667
5.4308	-0.921557886
5.4309	-0.922323355
5.431	-0.923084762
5.4311	-0.923843494
5.4312	-0.924596388
5.4313	-0.925352832
5.4314	-0.926104703
5.4315	-0.926855011
5.4316	-0.927601286
5.4317	-0.928344953
5.4318	-0.929082724
5.4319	-0.92981702
5.432	-0.930545475
5.4321	-0.931271139
5.4322	-0.931991602
5.4323	-0.932710805
5.4324	-0.933425815
5.4325	-0.934144248
5.4326	-0.934859919
5.4327	-0.935567507
5.4328	-0.936273529
5.4329	-0.936974118
5.433	-0.937674722
5.4331	-0.938373128
5.4332	-0.939069386
5.4333	-0.939766041
5.4334	-0.940461366
5.4335	-0.941152447
5.4336	-0.941839836
5.4337	-0.942523005
5.4338	-0.943199659
5.4339	-0.943877806
5.434	-0.944548513
5.4341	-0.945214383
5.4342	-0.945874036
5.4343	-0.946530324
5.4344	-0.947184568
5.4345	-0.947832589
5.4346	-0.948477325
5.4347	-0.949122148
5.4348	-0.949770036
5.4349	-0.950418133
5.435	-0.951060826
5.4351	-0.951701777
5.4352	-0.952340138
5.4353	-0.95297729
5.4354	-0.953612394
5.4355	-0.954241499
5.4356	-0.954865982
5.4357	-0.955488686
5.4358	-0.95610947
5.4359	-0.956724275
5.436	-0.957331063
5.4361	-0.957927294
5.4362	-0.958516344
5.4363	-0.959101746
5.4364	-0.959684083
5.4365	-0.960263419
5.4366	-0.960842419
5.4367	-0.961424501
5.4368	-0.962002023
5.4369	-0.962577706
5.437	-0.963153919
5.4371	-0.963728689
5.4372	-0.964300166
5.4373	-0.964864402
5.4374	-0.96542654
5.4375	-0.965987807
5.4376	-0.96653751
5.4377	-0.967089637
5.4378	-0.967638283
5.4379	-0.968178854
5.438	-0.968718503
5.4381	-0.969251997
5.4382	-0.969782879
5.4383	-0.970309763
5.4384	-0.97083979
5.4385	-0.971359515
5.4386	-0.971876433
5.4387	-0.972387872
5.4388	-0.972897068
5.4389	-0.973400924
5.439	-0.973897998
5.4391	-0.974393662
5.4392	-0.974886827
5.4393	-0.975378558
5.4394	-0.975867929
5.4395	-0.976351082
5.4396	-0.976823232
5.4397	-0.977291945
5.4398	-0.977757581
5.4399	-0.978220848
5.44	-0.978676504
5.4401	-0.979131616
5.4402	-0.979580841
5.4403	-0.980030777
5.4404	-0.980479446
5.4405	-0.980925774
5.4406	-0.981370883
5.4407	-0.981812381
5.4408	-0.982252436
5.4409	-0.982689902
5.441	-0.983124961
5.4411	-0.983549302
5.4412	-0.983973566
5.4413	-0.984394968
5.4414	-0.984815291
5.4415	-0.985235839
5.4416	-0.985648926
5.4417	-0.986057639
5.4418	-0.986462302
5.4419	-0.986860578
5.442	-0.987251219
5.4421	-0.987637042
5.4422	-0.988018039
5.4423	-0.988398986
5.4424	-0.988775603
5.4425	-0.989152398
5.4426	-0.989522387
5.4427	-0.989894204
5.4428	-0.990257611
5.4429	-0.990614424
5.443	-0.99096768
5.4431	-0.9913184
5.4432	-0.991669592
5.4433	-0.992014847
5.4434	-0.99235445
5.4435	-0.992695465
5.4436	-0.993034282
5.4437	-0.993370645
5.4438	-0.993708385
5.4439	-0.994054178
5.444	-0.994397658
5.4441	-0.994738679
5.4442	-0.995077951
5.4443	-0.995407346
5.4444	-0.995732224
5.4445	-0.996053199
5.4446	-0.996369407
5.4447	-0.996685301
5.4448	-0.996997232
5.4449	-0.997304724
5.445	-0.997610013
5.4451	-0.997911789
5.4452	-0.998210876
5.4453	-0.998506747
5.4454	-0.99879865
5.4455	-0.999087037
5.4456	-0.999367859
5.4457	-0.999645614
5.4458	-0.999919956
5.4459	-1.000184759
5.446	-1.000449332
5.4461	-1.000702755
5.4462	-1.0009511
5.4463	-1.001193205
5.4464	-1.001431153
5.4465	-1.001661268
5.4466	-1.001885435
5.4467	-1.002109478
5.4468	-1.002333261
5.4469	-1.002550454
5.447	-1.002763487
5.4471	-1.002973392
5.4472	-1.003180924
5.4473	-1.00337842
5.4474	-1.003571483
5.4475	-1.003760807
5.4476	-1.003947073
5.4477	-1.0041324
5.4478	-1.004307682
5.4479	-1.004479582
5.448	-1.004651952
5.4481	-1.004820081
5.4482	-1.004982705
5.4483	-1.005139602
5.4484	-1.005291688
5.4485	-1.0054418
5.4486	-1.005590303
5.4487	-1.005739026
5.4488	-1.005883125
5.4489	-1.006025196
5.449	-1.006166388
5.4491	-1.006307212
5.4492	-1.006445907
5.4493	-1.006581
5.4494	-1.006712375
5.4495	-1.006842571
5.4496	-1.006968573
5.4497	-1.007092147
5.4498	-1.007214869
5.4499	-1.007334921
5.45	-1.007452837
5.4501	-1.007563598
5.4502	-1.007671154
5.4503	-1.007772696
5.4504	-1.007871856
5.4505	-1.007964058
5.4506	-1.008049181
5.4507	-1.008130073
5.4508	-1.008207313
5.4509	-1.008283641
5.451	-1.008357983
5.4511	-1.008430616
5.4512	-1.008503682
5.4513	-1.008575456
5.4514	-1.008642978
5.4515	-1.008708556
5.4516	-1.008767614
5.4517	-1.008819479
5.4518	-1.008870589
5.4519	-1.008924087
5.452	-1.008980399
5.4521	-1.009032562
5.4522	-1.009079978
5.4523	-1.009123178
5.4524	-1.009155762
5.4525	-1.009182494
5.4526	-1.009209479
5.4527	-1.009235468
5.4528	-1.009259071
5.4529	-1.009274577
5.453	-1.009289072
5.4531	-1.009302015
5.4532	-1.009310224
5.4533	-1.009312891
5.4534	-1.009312033
5.4535	-1.009306321
5.4536	-1.009292158
5.4537	-1.009274072
5.4538	-1.00925323
5.4539	-1.009227509
5.454	-1.009197754
5.4541	-1.009158818
5.4542	-1.00911557
5.4543	-1.009068526
5.4544	-1.009020287
5.4545	-1.008968663
5.4546	-1.008914116
5.4547	-1.008855566
5.4548	-1.008794255
5.4549	-1.00873249
5.455	-1.008667792
5.4551	-1.008603649
5.4552	-1.008537522
5.4553	-1.008466297
5.4554	-1.008392492
5.4555	-1.008315982
5.4556	-1.008234498
5.4557	-1.008152519
5.4558	-1.008072387
5.4559	-1.007986312
5.456	-1.007892011
5.4561	-1.007787256
5.4562	-1.007681003
5.4563	-1.007564131
5.4564	-1.007443854
5.4565	-1.007317557
5.4566	-1.00718531
5.4567	-1.007044636
5.4568	-1.006900948
5.4569	-1.006757282
5.457	-1.006614084
5.4571	-1.006464124
5.4572	-1.006311361
5.4573	-1.006146907
5.4574	-1.005979433
5.4575	-1.00580978
5.4576	-1.005640142
5.4577	-1.005467989
5.4578	-1.005293989
5.4579	-1.005117613
5.458	-1.004942445
5.4581	-1.004758673
5.4582	-1.004562684
5.4583	-1.004363455
5.4584	-1.00416079
5.4585	-1.003955937
5.4586	-1.003751499
5.4587	-1.003549033
5.4588	-1.003344617
5.4589	-1.003133958
5.459	-1.002922395
5.4591	-1.002717056
5.4592	-1.002510983
5.4593	-1.00229985
5.4594	-1.002083863
5.4595	-1.001863433
5.4596	-1.001638277
5.4597	-1.0014061
5.4598	-1.001170875
5.4599	-1.000936354
5.46	-1.000695647
5.4601	-1.0004542
5.4602	-1.000209132
5.4603	-0.99996313
5.4604	-0.999706902
5.4605	-0.999454774
5.4606	-0.999202368
5.4607	-0.998947028
5.4608	-0.998688838
5.4609	-0.998428355
5.461	-0.998164293
5.4611	-0.997895125
5.4612	-0.997618833
5.4613	-0.997340582
5.4614	-0.997059397
5.4615	-0.996775179
5.4616	-0.996489132
5.4617	-0.996200077
5.4618	-0.995903466
5.4619	-0.995593145
5.462	-0.995279599
5.4621	-0.994963098
5.4622	-0.994646385
5.4623	-0.994328608
5.4624	-0.994009552
5.4625	-0.993682697
5.4626	-0.993351401
5.4627	-0.993015624
5.4628	-0.992675619
5.4629	-0.992333339
5.463	-0.991990422
5.4631	-0.991644678
5.4632	-0.991296551
5.4633	-0.990947018
5.4634	-0.99059399
5.4635	-0.990235736
5.4636	-0.989872454
5.4637	-0.989502543
5.4638	-0.989128566
5.4639	-0.988752688
5.464	-0.988371915
5.4641	-0.987986276
5.4642	-0.987596327
5.4643	-0.987199229
5.4644	-0.98679828
5.4645	-0.986392235
5.4646	-0.985984467
5.4647	-0.98557406
5.4648	-0.98516579
5.4649	-0.984758625
5.465	-0.984349932
5.4651	-0.983935957
5.4652	-0.983516538
5.4653	-0.983093764
5.4654	-0.982669318
5.4655	-0.98224254
5.4656	-0.98181183
5.4657	-0.981375456
5.4658	-0.980935904
5.4659	-0.980493171
5.466	-0.98005081
5.4661	-0.979606301
5.4662	-0.979151688
5.4663	-0.978698639
5.4664	-0.978241167
5.4665	-0.977775186
5.4666	-0.977305201
5.4667	-0.976832116
5.4668	-0.976352826
5.4669	-0.975867571
5.467	-0.975379757
5.4671	-0.974888578
5.4672	-0.974391248
5.4673	-0.973885911
5.4674	-0.973380739
5.4675	-0.972868408
5.4676	-0.972357
5.4677	-0.971843264
5.4678	-0.971326738
5.4679	-0.970803336
5.468	-0.970276624
5.4681	-0.969751853
5.4682	-0.969221344
5.4683	-0.968689119
5.4684	-0.968152192
5.4685	-0.967612168
5.4686	-0.967070693
5.4687	-0.966529093
5.4688	-0.965980977
5.4689	-0.965430393
5.469	-0.964878088
5.4691	-0.96432125
5.4692	-0.963763217
5.4693	-0.963200353
5.4694	-0.962637015
5.4695	-0.962063934
5.4696	-0.96148865
5.4697	-0.960909033
5.4698	-0.960331542
5.4699	-0.959744616
5.47	-0.959155963
5.4701	-0.958567332
5.4702	-0.95797452
5.4703	-0.957379888
5.4704	-0.956784266
5.4705	-0.956185082
5.4706	-0.955583712
5.4707	-0.954975733
5.4708	-0.954366537
5.4709	-0.953751919
5.471	-0.953135161
5.4711	-0.95251599
5.4712	-0.951895055
5.4713	-0.951272927
5.4714	-0.950648254
5.4715	-0.950021131
5.4716	-0.949389142
5.4717	-0.948754912
5.4718	-0.948117342
5.4719	-0.947478424
5.472	-0.946837044
5.4721	-0.946186695
5.4722	-0.945528422
5.4723	-0.944868821
5.4724	-0.944209212
5.4725	-0.94354783
5.4726	-0.942880894
5.4727	-0.942211226
5.4728	-0.941541022
5.4729	-0.940870549
5.473	-0.940197605
5.4731	-0.939515386
5.4732	-0.938830642
5.4733	-0.93813865
5.4734	-0.937442028
5.4735	-0.936742397
5.4736	-0.936041539
5.4737	-0.935337842
5.4738	-0.934633397
5.4739	-0.933928351
5.474	-0.933221179
5.4741	-0.93250583
5.4742	-0.931782419
5.4743	-0.93105696
5.4744	-0.93032099
5.4745	-0.929576788
5.4746	-0.928825144
5.4747	-0.928071454
5.4748	-0.927316991
5.4749	-0.926563972
5.475	-0.92581114
5.4751	-0.925056433
5.4752	-0.924300422
5.4753	-0.923543016
5.4754	-0.922784625
5.4755	-0.922022809
5.4756	-0.921257851
5.4757	-0.920486923
5.4758	-0.919707889
5.4759	-0.918925424
5.476	-0.918142105
5.4761	-0.917357437
5.4762	-0.916571795
5.4763	-0.915782146
5.4764	-0.914988881
5.4765	-0.914193927
5.4766	-0.913395796
5.4767	-0.912592964
5.4768	-0.911787294
5.4769	-0.910972367
5.477	-0.910153159
5.4771	-0.909332585
5.4772	-0.908509853
5.4773	-0.907684885
5.4774	-0.906863941
5.4775	-0.906041485
5.4776	-0.905216409
5.4777	-0.904387842
5.4778	-0.903557293
5.4779	-0.902718514
5.478	-0.901873091
5.4781	-0.901028116
5.4782	-0.900179277
5.4783	-0.899326887
5.4784	-0.898470571
5.4785	-0.897614939
5.4786	-0.896757572
5.4787	-0.895898502
5.4788	-0.895033199
5.4789	-0.894164225
5.479	-0.893289829
5.4791	-0.892411304
5.4792	-0.891529901
5.4793	-0.890645511
5.4794	-0.889757599
5.4795	-0.888864417
5.4796	-0.887965892
5.4797	-0.887062177
5.4798	-0.886155108
5.4799	-0.885243624
5.48	-0.884329669
5.4801	-0.883413724
5.4802	-0.882495203
5.4803	-0.881571403
5.4804	-0.880641631
5.4805	-0.879710623
5.4806	-0.878776185
5.4807	-0.877838394
5.4808	-0.876898269
5.4809	-0.875957069
5.481	-0.875015918
5.4811	-0.874067581
5.4812	-0.873118087
5.4813	-0.872167343
5.4814	-0.871213513
5.4815	-0.870256845
5.4816	-0.869300868
5.4817	-0.868348026
5.4818	-0.867393765
5.4819	-0.866433639
5.482	-0.865470971
5.4821	-0.864504157
5.4822	-0.863536443
5.4823	-0.862566508
5.4824	-0.861593418
5.4825	-0.86061584
5.4826	-0.859635779
5.4827	-0.858657682
5.4828	-0.857675396
5.4829	-0.856686405
5.483	-0.855696032
5.4831	-0.854702299
5.4832	-0.853704877
5.4833	-0.852704026
5.4834	-0.851698191
5.4835	-0.850686206
5.4836	-0.849669209
5.4837	-0.848649864
5.4838	-0.847629658
5.4839	-0.8466075
5.484	-0.845582687
5.4841	-0.844555625
5.4842	-0.843525378
5.4843	-0.842490782
5.4844	-0.841452887
5.4845	-0.840413354
5.4846	-0.839371723
5.4847	-0.838329981
5.4848	-0.837285088
5.4849	-0.836236375
5.485	-0.835187204
5.4851	-0.834139972
5.4852	-0.833090042
5.4853	-0.832034045
5.4854	-0.830975228
5.4855	-0.829915758
5.4856	-0.828855135
5.4857	-0.827791961
5.4858	-0.826726107
5.4859	-0.825658326
5.486	-0.824588679
5.4861	-0.823515485
5.4862	-0.8224364
5.4863	-0.821353991
5.4864	-0.820268752
5.4865	-0.81917828
5.4866	-0.818078615
5.4867	-0.816978081
5.4868	-0.815874474
5.4869	-0.81476648
5.487	-0.813647469
5.4871	-0.812524049
5.4872	-0.811397661
5.4873	-0.81026817
5.4874	-0.809136369
5.4875	-0.808001902
5.4876	-0.806863501
5.4877	-0.805724184
5.4878	-0.804584648
5.4879	-0.80344277
5.488	-0.802298224
5.4881	-0.801150816
5.4882	-0.800000975
5.4883	-0.798846781
5.4884	-0.797692631
5.4885	-0.796528218
5.4886	-0.795357417
5.4887	-0.794184332
5.4888	-0.793009487
5.4889	-0.791832661
5.489	-0.790654993
5.4891	-0.789479722
5.4892	-0.788304061
5.4893	-0.787127125
5.4894	-0.78594741
5.4895	-0.784764993
5.4896	-0.783578653
5.4897	-0.78239063
5.4898	-0.781201706
5.4899	-0.78000958
5.49	-0.778813943
5.4901	-0.777614025
5.4902	-0.776409258
5.4903	-0.775202226
5.4904	-0.773991089
5.4905	-0.772778778
5.4906	-0.771565798
5.4907	-0.770349044
5.4908	-0.769127034
5.4909	-0.767901286
5.491	-0.766676825
5.4911	-0.765450903
5.4912	-0.764222662
5.4913	-0.762991196
5.4914	-0.761759504
5.4915	-0.76052589
5.4916	-0.759289428
5.4917	-0.758050341
5.4918	-0.756807118
5.4919	-0.755559293
5.492	-0.754310204
5.4921	-0.753057761
5.4922	-0.751801904
5.4923	-0.750542627
5.4924	-0.749285148
5.4925	-0.748027204
5.4926	-0.746766935
5.4927	-0.745502661
5.4928	-0.74423351
5.4929	-0.74296276
5.493	-0.74168919
5.4931	-0.740412565
5.4932	-0.739131121
5.4933	-0.737846289
5.4934	-0.736558211
5.4935	-0.735267119
5.4936	-0.733973835
5.4937	-0.73268054
5.4938	-0.731380284
5.4939	-0.730083078
5.494	-0.728783788
5.4941	-0.727482495
5.4942	-0.726179467
5.4943	-0.724871999
5.4944	-0.723562827
5.4945	-0.722251798
5.4946	-0.720938961
5.4947	-0.719624284
5.4948	-0.718306004
5.4949	-0.716986403
5.495	-0.715665371
5.4951	-0.714341526
5.4952	-0.713014975
5.4953	-0.711687687
5.4954	-0.71035889
5.4955	-0.709027419
5.4956	-0.707688129
5.4957	-0.706344959
5.4958	-0.704999791
5.4959	-0.703653725
5.496	-0.702305604
5.4961	-0.700956344
5.4962	-0.699604013
5.4963	-0.698250327
5.4964	-0.6968939
5.4965	-0.695531993
5.4966	-0.694168164
5.4967	-0.69280385
5.4968	-0.691437275
5.4969	-0.69006944
5.497	-0.688700491
5.4971	-0.687329003
5.4972	-0.685956535
5.4973	-0.684582286
5.4974	-0.683204403
5.4975	-0.681821883
5.4976	-0.680433951
5.4977	-0.679043174
5.4978	-0.677648414
5.4979	-0.676250994
5.498	-0.674852473
5.4981	-0.673452554
5.4982	-0.672052464
5.4983	-0.67064976
5.4984	-0.669242801
5.4985	-0.667834719
5.4986	-0.666422645
5.4987	-0.66500811
5.4988	-0.663589778
5.4989	-0.662169855
5.499	-0.660750467
5.4991	-0.659330547
5.4992	-0.657911197
5.4993	-0.656489326
5.4994	-0.655067616
5.4995	-0.653649065
5.4996	-0.652228486
5.4997	-0.650806706
5.4998	-0.649381059
5.4999	-0.647948617
5.5	-0.646508551
5.5001	-0.645068187
5.5002	-0.643626517
5.5003	-0.642181299
5.5004	-0.640732096
5.5005	-0.63927649
5.5006	-0.637813449
5.5007	-0.636346588
5.5008	-0.634876376
5.5009	-0.633404646
5.501	-0.631930711
5.5011	-0.630457811
5.5012	-0.628984585
5.5013	-0.627512522
5.5014	-0.626040257
5.5015	-0.624564779
5.5016	-0.623088133
5.5017	-0.621605586
5.5018	-0.620122332
5.5019	-0.618637387
5.502	-0.617150536
5.5021	-0.61566045
5.5022	-0.614168845
5.5023	-0.612675067
5.5024	-0.611179341
5.5025	-0.609680951
5.5026	-0.608180876
5.5027	-0.606677175
5.5028	-0.605169434
5.5029	-0.603661791
5.503	-0.60215254
5.5031	-0.600638351
5.5032	-0.599120932
5.5033	-0.597601833
5.5034	-0.596073891
5.5035	-0.594546333
5.5036	-0.59302029
5.5037	-0.591498365
5.5038	-0.589977516
5.5039	-0.588455413
5.504	-0.58693115
5.5041	-0.585404053
5.5042	-0.58387483
5.5043	-0.582344921
5.5044	-0.580814876
5.5045	-0.579284273
5.5046	-0.577749491
5.5047	-0.576210266
5.5048	-0.574667875
5.5049	-0.57312217
5.505	-0.571575082
5.5051	-0.570026141
5.5052	-0.568475189
5.5053	-0.566921801
5.5054	-0.56536622
5.5055	-0.563807846
5.5056	-0.562247112
5.5057	-0.560684478
5.5058	-0.55911888
5.5059	-0.557552595
5.506	-0.555987089
5.5061	-0.554422181
5.5062	-0.552855526
5.5063	-0.551288616
5.5064	-0.549718676
5.5065	-0.548144115
5.5066	-0.546566124
5.5067	-0.544986161
5.5068	-0.543402956
5.5069	-0.541816071
5.507	-0.540226864
5.5071	-0.538634651
5.5072	-0.537039378
5.5073	-0.535441968
5.5074	-0.533842439
5.5075	-0.532240884
5.5076	-0.530636699
5.5077	-0.529032102
5.5078	-0.527423877
5.5079	-0.525813764
5.508	-0.52420285
5.5081	-0.522591088
5.5082	-0.520972797
5.5083	-0.519356214
5.5084	-0.517740175
5.5085	-0.516122254
5.5086	-0.514503102
5.5087	-0.512882629
5.5088	-0.511259427
5.5089	-0.509633933
5.509	-0.50800645
5.5091	-0.506375383
5.5092	-0.504742184
5.5093	-0.503105756
5.5094	-0.501470362
5.5095	-0.499834153
5.5096	-0.498192579
5.5097	-0.496547805
5.5098	-0.494903276
5.5099	-0.49325702
5.51	-0.491612233
5.5101	-0.489967306
5.5102	-0.488319861
5.5103	-0.486673927
5.5104	-0.485024159
5.5105	-0.483372171
5.5106	-0.481717655
5.5107	-0.480062348
5.5108	-0.478403486
5.5109	-0.476738098
5.511	-0.475073921
5.5111	-0.47340574
5.5112	-0.471740476
5.5113	-0.470073124
5.5114	-0.468406578
5.5115	-0.466737321
5.5116	-0.465068471
5.5117	-0.463397127
5.5118	-0.461724584
5.5119	-0.460048933
5.512	-0.458369584
5.5121	-0.456691453
5.5122	-0.455011332
5.5123	-0.453329642
5.5124	-0.451645619
5.5125	-0.449961033
5.5126	-0.448272189
5.5127	-0.446584014
5.5128	-0.444895832
5.5129	-0.443207108
5.513	-0.441519717
5.5131	-0.439828821
5.5132	-0.438133929
5.5133	-0.436437099
5.5134	-0.4347426
5.5135	-0.433049042
5.5136	-0.43135175
5.5137	-0.429651674
5.5138	-0.427951429
5.5139	-0.426250742
5.514	-0.424547525
5.5141	-0.422842951
5.5142	-0.42113575
5.5143	-0.41942727
5.5144	-0.417720111
5.5145	-0.416010773
5.5146	-0.414300005
5.5147	-0.412586342
5.5148	-0.410871795
5.5149	-0.409156845
5.515	-0.407442005
5.5151	-0.405726479
5.5152	-0.404009372
5.5153	-0.402290537
5.5154	-0.400569187
5.5155	-0.398844219
5.5156	-0.397115987
5.5157	-0.395388427
5.5158	-0.393657318
5.5159	-0.391925342
5.516	-0.390190604
5.5161	-0.388455129
5.5162	-0.38671857
5.5163	-0.384981445
5.5164	-0.383242473
5.5165	-0.38150166
5.5166	-0.379758922
5.5167	-0.378012664
5.5168	-0.376265401
5.5169	-0.374518096
5.517	-0.372770093
5.5171	-0.371021698
5.5172	-0.369271427
5.5173	-0.367520391
5.5174	-0.365768191
5.5175	-0.364012924
5.5176	-0.362257434
5.5177	-0.360499118
5.5178	-0.358741223
5.5179	-0.356979549
5.518	-0.355219861
5.5181	-0.353457642
5.5182	-0.351695596
5.5183	-0.349931933
5.5184	-0.348166439
5.5185	-0.346399696
5.5186	-0.344631041
5.5187	-0.342862743
5.5188	-0.341095048
5.5189	-0.339328193
5.519	-0.337560308
5.5191	-0.33578917
5.5192	-0.33401625
5.5193	-0.332242749
5.5194	-0.330467194
5.5195	-0.328691376
5.5196	-0.326914579
5.5197	-0.325136277
5.5198	-0.323356245
5.5199	-0.321574445
5.52	-0.319789196
5.5201	-0.318002955
5.5202	-0.316217772
5.5203	-0.314433141
5.5204	-0.312648176
5.5205	-0.310861131
5.5206	-0.309072278
5.5207	-0.30728323
5.5208	-0.30549584
5.5209	-0.303706819
5.521	-0.301915009
5.5211	-0.300120181
5.5212	-0.298324515
5.5213	-0.296530458
5.5214	-0.294733515
5.5215	-0.292933484
5.5216	-0.291131646
5.5217	-0.289327301
5.5218	-0.287520449
5.5219	-0.285711423
5.522	-0.28390304
5.5221	-0.282096948
5.5222	-0.280291216
5.5223	-0.278485488
5.5224	-0.276679979
5.5225	-0.274874328
5.5226	-0.273066663
5.5227	-0.271255669
5.5228	-0.269443871
5.5229	-0.267630106
5.523	-0.265815142
5.5231	-0.263999146
5.5232	-0.262182639
5.5233	-0.260365958
5.5234	-0.258547873
5.5235	-0.25672704
5.5236	-0.254904151
5.5237	-0.253080403
5.5238	-0.25125733
5.5239	-0.249436547
5.524	-0.247615229
5.5241	-0.245791389
5.5242	-0.243965289
5.5243	-0.242138389
5.5244	-0.24031045
5.5245	-0.238477626
5.5246	-0.236641764
5.5247	-0.234805923
5.5248	-0.232969366
5.5249	-0.231132815
5.525	-0.229296854
5.5251	-0.227461399
5.5252	-0.225625382
5.5253	-0.22379085
5.5254	-0.221955917
5.5255	-0.220117026
5.5256	-0.218278392
5.5257	-0.216437479
5.5258	-0.214594914
5.5259	-0.212754381
5.526	-0.210915267
5.5261	-0.209077667
5.5262	-0.207240339
5.5263	-0.205405786
5.5264	-0.203566939
5.5265	-0.201725904
5.5266	-0.199884398
5.5267	-0.198044552
5.5268	-0.196204187
5.5269	-0.194362031
5.527	-0.192518179
5.5271	-0.190675833
5.5272	-0.188834364
5.5273	-0.186992222
5.5274	-0.185146834
5.5275	-0.183301863
5.5276	-0.181453813
5.5277	-0.179601815
5.5278	-0.177748081
5.5279	-0.175893322
5.528	-0.174041437
5.5281	-0.172189921
5.5282	-0.170336743
5.5283	-0.168484816
5.5284	-0.166631079
5.5285	-0.16477849
5.5286	-0.162924812
5.5287	-0.161071803
5.5288	-0.159217143
5.5289	-0.157364158
5.529	-0.155511691
5.5291	-0.153656577
5.5292	-0.151798307
5.5293	-0.14993924
5.5294	-0.14807537
5.5295	-0.146211939
5.5296	-0.144349136
5.5297	-0.142484189
5.5298	-0.140615185
5.5299	-0.138745791
5.53	-0.136875749
5.5301	-0.135005497
5.5302	-0.133135451
5.5303	-0.131267938
5.5304	-0.129402018
5.5305	-0.127533313
5.5306	-0.125665075
5.5307	-0.123793265
5.5308	-0.121924433
5.5309	-0.120055732
5.531	-0.118188175
5.5311	-0.116322124
5.5312	-0.114455094
5.5313	-0.112587495
5.5314	-0.11072119
5.5315	-0.108856987
5.5316	-0.106992469
5.5317	-0.105127081
5.5318	-0.103259772
5.5319	-0.101392479
5.532	-0.099521366
5.5321	-0.097649915
5.5322	-0.095776966
5.5323	-0.093902752
5.5324	-0.092030213
5.5325	-0.090159378
5.5326	-0.088288948
5.5327	-0.086417078
5.5328	-0.084545025
5.5329	-0.08267078
5.533	-0.080796488
5.5331	-0.078920671
5.5332	-0.077041878
5.5333	-0.075162923
5.5334	-0.073281598
5.5335	-0.071399811
5.5336	-0.069519848
5.5337	-0.067643696
5.5338	-0.065766093
5.5339	-0.06388861
5.534	-0.062012391
5.5341	-0.060137581
5.5342	-0.05826296
5.5343	-0.056388411
5.5344	-0.0545153
5.5345	-0.052639857
5.5346	-0.050763445
5.5347	-0.048886549
5.5348	-0.047007571
5.5349	-0.045128913
5.535	-0.043250265
5.5351	-0.041369919
5.5352	-0.039488411
5.5353	-0.037606579
5.5354	-0.035724589
5.5355	-0.033841351
5.5356	-0.03196001
5.5357	-0.030080885
5.5358	-0.028200622
5.5359	-0.026320631
5.536	-0.024437976
5.5361	-0.02255557
5.5362	-0.020672805
5.5363	-0.018790653
5.5364	-0.0169103
5.5365	-0.015030675
5.5366	-0.013151912
5.5367	-0.011273584
5.5368	-0.009393923
5.5369	-0.007517119
5.537	-0.005642294
5.5371	-0.003766131
5.5372	-0.001889425
5.5373	-1.16E-05
5.5374	0.001866694
5.5375	0.003746445
5.5376	0.005626333
5.5377	0.007505273
5.5378	0.009385012
5.5379	0.011262918
5.538	0.013139652
5.5381	0.015016442
5.5382	0.016893594
5.5383	0.018768903
5.5384	0.02064404
5.5385	0.02252113
5.5386	0.024399191
5.5387	0.026277804
5.5388	0.028155858
5.5389	0.030035345
5.539	0.03191686
5.5391	0.033800831
5.5392	0.03568218
5.5393	0.03756433
5.5394	0.039446011
5.5395	0.041328289
5.5396	0.043209065
5.5397	0.045090665
5.5398	0.046974959
5.5399	0.048860101
5.54	0.050746958
5.5401	0.052635832
5.5402	0.054522572
5.5403	0.056407865
5.5404	0.058291175
5.5405	0.060172436
5.5406	0.062050227
5.5407	0.063929724
5.5408	0.065808646
5.5409	0.067688713
5.541	0.069566575
5.5411	0.071444197
5.5412	0.073321714
5.5413	0.075199845
5.5414	0.077076463
5.5415	0.078948454
5.5416	0.080821178
5.5417	0.082694156
5.5418	0.084562071
5.5419	0.086427118
5.542	0.088290178
5.5421	0.090154839
5.5422	0.092018337
5.5423	0.093879682
5.5424	0.095744361
5.5425	0.09761018
5.5426	0.099475479
5.5427	0.101343593
5.5428	0.103212487
5.5429	0.10507881
5.543	0.106943087
5.5431	0.10880749
5.5432	0.110673271
5.5433	0.112538838
5.5434	0.114403975
5.5435	0.116272681
5.5436	0.118141501
5.5437	0.120008713
5.5438	0.121875929
5.5439	0.123742218
5.544	0.125607774
5.5441	0.127474649
5.5442	0.12934122
5.5443	0.131203801
5.5444	0.133062328
5.5445	0.13492127
5.5446	0.136776978
5.5447	0.138637578
5.5448	0.140495561
5.5449	0.142353549
5.545	0.144211354
5.5451	0.146067628
5.5452	0.147921462
5.5453	0.14977643
5.5454	0.151631225
5.5455	0.153486354
5.5456	0.155338724
5.5457	0.157198602
5.5458	0.159054733
5.5459	0.160912157
5.546	0.162769821
5.5461	0.164626306
5.5462	0.166480845
5.5463	0.168335325
5.5464	0.170189711
5.5465	0.172040956
5.5466	0.173890068
5.5467	0.175737732
5.5468	0.177588025
5.5469	0.17943883
5.547	0.181287328
5.5471	0.183131236
5.5472	0.184971558
5.5473	0.18681222
5.5474	0.188652976
5.5475	0.19049297
5.5476	0.192332826
5.5477	0.194170547
5.5478	0.196014865
5.5479	0.197858126
5.548	0.199699789
5.5481	0.201539112
5.5482	0.203376619
5.5483	0.205213346
5.5484	0.20704846
5.5485	0.208883153
5.5486	0.210717198
5.5487	0.212549413
5.5488	0.214382295
5.5489	0.216214223
5.549	0.218044397
5.5491	0.21987406
5.5492	0.221705887
5.5493	0.223534618
5.5494	0.225362682
5.5495	0.227191807
5.5496	0.22902075
5.5497	0.230853295
5.5498	0.232685923
5.5499	0.234516417
5.55	0.236347123
5.5501	0.238172926
5.5502	0.239996457
5.5503	0.241819498
5.5504	0.243640796
5.5505	0.245460679
5.5506	0.247280582
5.5507	0.249100395
5.5508	0.250920096
5.5509	0.25273793
5.551	0.254554241
5.5511	0.2563697
5.5512	0.258184777
5.5513	0.260000285
5.5514	0.261816641
5.5515	0.263631702
5.5516	0.265445136
5.5517	0.267256548
5.5518	0.269066675
5.5519	0.270874912
5.552	0.272682052
5.5521	0.274487032
5.5522	0.276283165
5.5523	0.278077865
5.5524	0.279870248
5.5525	0.281661945
5.5526	0.283454997
5.5527	0.285247197
5.5528	0.287037487
5.5529	0.288827352
5.553	0.290615696
5.5531	0.292403449
5.5532	0.294192806
5.5533	0.295982941
5.5534	0.297772258
5.5535	0.299558663
5.5536	0.301342423
5.5537	0.303124999
5.5538	0.304906294
5.5539	0.306687605
5.554	0.308467242
5.5541	0.310248674
5.5542	0.312030657
5.5543	0.31381221
5.5544	0.315593167
5.5545	0.317371102
5.5546	0.319148069
5.5547	0.320924583
5.5548	0.322700029
5.5549	0.324474043
5.555	0.326249247
5.5551	0.328023075
5.5552	0.329798489
5.5553	0.331574078
5.5554	0.333346462
5.5555	0.335116464
5.5556	0.336882981
5.5557	0.338647705
5.5558	0.340411276
5.5559	0.342171346
5.556	0.343929547
5.5561	0.34568842
5.5562	0.347446674
5.5563	0.349203093
5.5564	0.350960738
5.5565	0.352714743
5.5566	0.354467642
5.5567	0.356221369
5.5568	0.357972863
5.5569	0.359725043
5.557	0.361475818
5.5571	0.363228189
5.5572	0.364978602
5.5573	0.366726345
5.5574	0.368475021
5.5575	0.370220054
5.5576	0.371961993
5.5577	0.37370333
5.5578	0.375438727
5.5579	0.377173796
5.558	0.378906132
5.5581	0.380638457
5.5582	0.382369743
5.5583	0.384100168
5.5584	0.385827147
5.5585	0.387548135
5.5586	0.389267266
5.5587	0.390984551
5.5588	0.392702281
5.5589	0.394421378
5.559	0.396136976
5.5591	0.397849169
5.5592	0.399561449
5.5593	0.40127125
5.5594	0.402983747
5.5595	0.404694129
5.5596	0.406404654
5.5597	0.408115858
5.5598	0.409827777
5.5599	0.411539065
5.56	0.413249461
5.5601	0.414957085
5.5602	0.416659434
5.5603	0.418361775
5.5604	0.420062556
5.5605	0.421760129
5.5606	0.423456183
5.5607	0.425149027
5.5608	0.42684446
5.5609	0.428537352
5.561	0.430230998
5.5611	0.431922749
5.5612	0.433615853
5.5613	0.435302635
5.5614	0.436985132
5.5615	0.438673156
5.5616	0.440354987
5.5617	0.442035712
5.5618	0.443712042
5.5619	0.445383811
5.562	0.447053214
5.5621	0.448723184
5.5622	0.450390201
5.5623	0.452054935
5.5624	0.453718221
5.5625	0.455381844
5.5626	0.457046335
5.5627	0.458708973
5.5628	0.46036986
5.5629	0.46202837
5.563	0.463686264
5.5631	0.465342466
5.5632	0.466998122
5.5633	0.468651055
5.5634	0.470303727
5.5635	0.471957289
5.5636	0.473606562
5.5637	0.475255876
5.5638	0.476902513
5.5639	0.478546696
5.564	0.480189705
5.5641	0.481828467
5.5642	0.483467282
5.5643	0.485098262
5.5644	0.486727187
5.5645	0.488352441
5.5646	0.489975798
5.5647	0.491599176
5.5648	0.493219368
5.5649	0.494840683
5.565	0.49645621
5.5651	0.498076654
5.5652	0.49969477
5.5653	0.501311443
5.5654	0.502926085
5.5655	0.504537506
5.5656	0.506147098
5.5657	0.507752137
5.5658	0.50935215
5.5659	0.510947928
5.566	0.512540297
5.5661	0.514130315
5.5662	0.5157193
5.5663	0.517308538
5.5664	0.518893627
5.5665	0.520477685
5.5666	0.522063003
5.5667	0.523646175
5.5668	0.525227109
5.5669	0.526816762
5.567	0.528398291
5.5671	0.529982903
5.5672	0.531569908
5.5673	0.533148875
5.5674	0.534725684
5.5675	0.536295973
5.5676	0.537863466
5.5677	0.539428421
5.5678	0.540990516
5.5679	0.542550238
5.568	0.544109328
5.5681	0.545666876
5.5682	0.547222661
5.5683	0.548777548
5.5684	0.550328733
5.5685	0.551879051
5.5686	0.553426426
5.5687	0.554970991
5.5688	0.556513362
5.5689	0.558052108
5.569	0.55958724
5.5691	0.561115795
5.5692	0.562646719
5.5693	0.564176658
5.5694	0.565706508
5.5695	0.567233497
5.5696	0.568756127
5.5697	0.570281173
5.5698	0.571800093
5.5699	0.573315634
5.57	0.574830817
5.5701	0.576343381
5.5702	0.577854135
5.5703	0.579364192
5.5704	0.580872508
5.5705	0.582375907
5.5706	0.583874803
5.5707	0.585376481
5.5708	0.586873035
5.5709	0.588369499
5.571	0.589864028
5.5711	0.591357599
5.5712	0.592850439
5.5713	0.594341679
5.5714	0.595830013
5.5715	0.597315378
5.5716	0.5987975
5.5717	0.600274579
5.5718	0.60175348
5.5719	0.603226021
5.572	0.604697834
5.5721	0.606168037
5.5722	0.607636388
5.5723	0.609099477
5.5724	0.61056124
5.5725	0.612019128
5.5726	0.613474139
5.5727	0.614926419
5.5728	0.616377147
5.5729	0.617827083
5.573	0.619273453
5.5731	0.62071765
5.5732	0.622162022
5.5733	0.623604375
5.5734	0.625045001
5.5735	0.626485581
5.5736	0.627921904
5.5737	0.629355452
5.5738	0.63078896
5.5739	0.632222132
5.574	0.633656189
5.5741	0.635089063
5.5742	0.636520322
5.5743	0.63794846
5.5744	0.639375194
5.5745	0.640799249
5.5746	0.642223193
5.5747	0.643643835
5.5748	0.645062117
5.5749	0.646475514
5.575	0.647884543
5.5751	0.649293269
5.5752	0.65069588
5.5753	0.652099495
5.5754	0.653495889
5.5755	0.654893088
5.5756	0.656288595
5.5757	0.657683514
5.5758	0.65907579
5.5759	0.660464262
5.576	0.661849753
5.5761	0.663233324
5.5762	0.664613262
5.5763	0.665989038
5.5764	0.667359032
5.5765	0.668725223
5.5766	0.67008952
5.5767	0.671452858
5.5768	0.672814285
5.5769	0.674172103
5.577	0.675525188
5.5771	0.676875427
5.5772	0.678223624
5.5773	0.679569788
5.5774	0.680913373
5.5775	0.68225647
5.5776	0.683597285
5.5777	0.684934836
5.5778	0.686272195
5.5779	0.687606158
5.578	0.688935512
5.5781	0.690263848
5.5782	0.691590025
5.5783	0.692912413
5.5784	0.694229511
5.5785	0.695544817
5.5786	0.696859933
5.5787	0.698173359
5.5788	0.699483973
5.5789	0.700791954
5.579	0.702096915
5.5791	0.703398423
5.5792	0.704701162
5.5793	0.705999234
5.5794	0.707292195
5.5795	0.708581191
5.5796	0.709868048
5.5797	0.711153085
5.5798	0.712435909
5.5799	0.71371904
5.58	0.714994239
5.5801	0.716267083
5.5802	0.71753561
5.5803	0.718805258
5.5804	0.720076614
5.5805	0.721344135
5.5806	0.722607228
5.5807	0.723868345
5.5808	0.725122645
5.5809	0.726373161
5.581	0.727620828
5.5811	0.728864763
5.5812	0.730106593
5.5813	0.731347397
5.5814	0.732590035
5.5815	0.733831327
5.5816	0.735069244
5.5817	0.73630427
5.5818	0.737535312
5.5819	0.738761924
5.582	0.73999182
5.5821	0.741218292
5.5822	0.742440147
5.5823	0.743659711
5.5824	0.744877141
5.5825	0.74609021
5.5826	0.747298623
5.5827	0.74850416
5.5828	0.749707485
5.5829	0.75090924
5.583	0.752110118
5.5831	0.753309045
5.5832	0.754506638
5.5833	0.755701835
5.5834	0.756896277
5.5835	0.758086653
5.5836	0.759275531
5.5837	0.760459547
5.5838	0.761636002
5.5839	0.762811681
5.584	0.7639823
5.5841	0.765150225
5.5842	0.76631469
5.5843	0.767476983
5.5844	0.768635823
5.5845	0.76979454
5.5846	0.770944207
5.5847	0.772086684
5.5848	0.773228175
5.5849	0.774364743
5.585	0.77550094
5.5851	0.776636395
5.5852	0.77777084
5.5853	0.778898906
5.5854	0.780022402
5.5855	0.781150027
5.5856	0.782273562
5.5857	0.78339438
5.5858	0.784512869
5.5859	0.785624426
5.586	0.78673279
5.5861	0.787839515
5.5862	0.788944093
5.5863	0.790047409
5.5864	0.791146423
5.5865	0.792240344
5.5866	0.79333209
5.5867	0.794419093
5.5868	0.795499849
5.5869	0.79657588
5.587	0.797650298
5.5871	0.798725564
5.5872	0.799797256
5.5873	0.800867623
5.5874	0.801938356
5.5875	0.803004306
5.5876	0.804065855
5.5877	0.805123445
5.5878	0.806172499
5.5879	0.807214313
5.588	0.808255028
5.5881	0.80929516
5.5882	0.810335434
5.5883	0.811371725
5.5884	0.812401147
5.5885	0.813429401
5.5886	0.81445714
5.5887	0.815484066
5.5888	0.81650996
5.5889	0.817534534
5.589	0.818554419
5.5891	0.819570778
5.5892	0.820585863
5.5893	0.821598752
5.5894	0.822609486
5.5895	0.823615658
5.5896	0.82461923
5.5897	0.825621482
5.5898	0.826620313
5.5899	0.82761694
5.59	0.828610157
5.5901	0.829602582
5.5902	0.830589207
5.5903	0.831575349
5.5904	0.832557986
5.5905	0.833537172
5.5906	0.834507699
5.5907	0.835480342
5.5908	0.836453481
5.5909	0.837421278
5.591	0.838387713
5.5911	0.83935262
5.5912	0.840316315
5.5913	0.841277396
5.5914	0.842238227
5.5915	0.84319416
5.5916	0.844143668
5.5917	0.845089868
5.5918	0.846031926
5.5919	0.846969988
5.592	0.847904886
5.5921	0.848839762
5.5922	0.849767598
5.5923	0.85069082
5.5924	0.851611603
5.5925	0.852524178
5.5926	0.85343513
5.5927	0.854340066
5.5928	0.855241539
5.5929	0.856138522
5.593	0.857033827
5.5931	0.857927581
5.5932	0.858817114
5.5933	0.859703326
5.5934	0.86058449
5.5935	0.861460678
5.5936	0.862332084
5.5937	0.8631996
5.5938	0.864065653
5.5939	0.86492354
5.594	0.865775065
5.5941	0.86662483
5.5942	0.86747152
5.5943	0.868313641
5.5944	0.869152717
5.5945	0.869987425
5.5946	0.870819321
5.5947	0.87164863
5.5948	0.872475001
5.5949	0.873301602
5.595	0.874127616
5.5951	0.874953254
5.5952	0.875774609
5.5953	0.876595339
5.5954	0.877413719
5.5955	0.878229037
5.5956	0.879034466
5.5957	0.879836073
5.5958	0.880631188
5.5959	0.881424339
5.596	0.882214126
5.5961	0.88300279
5.5962	0.883791602
5.5963	0.88458149
5.5964	0.885368169
5.5965	0.886152879
5.5966	0.886929264
5.5967	0.887700442
5.5968	0.888467809
5.5969	0.889234068
5.597	0.88999705
5.5971	0.890754685
5.5972	0.891512176
5.5973	0.892268774
5.5974	0.893021832
5.5975	0.893774615
5.5976	0.894518552
5.5977	0.895258047
5.5978	0.895995127
5.5979	0.896713961
5.598	0.897430298
5.5981	0.898143522
5.5982	0.898856777
5.5983	0.899561958
5.5984	0.900264355
5.5985	0.900970333
5.5986	0.901677704
5.5987	0.902382153
5.5988	0.903087038
5.5989	0.903783493
5.599	0.904475724
5.5991	0.905164784
5.5992	0.905848748
5.5993	0.906529856
5.5994	0.90720814
5.5995	0.907883121
5.5996	0.908561861
5.5997	0.909243402
5.5998	0.909926474
5.5999	0.910607284
5.6	0.911283086
5.6001	0.911954589
5.6002	0.912620792
5.6003	0.913282155
5.6004	0.913938698
5.6005	0.914594219
5.6006	0.915248567
5.6007	0.915899365
5.6008	0.916547674
5.6009	0.917194757
5.601	0.917838081
5.6011	0.918477881
5.6012	0.919113572
5.6013	0.919744505
5.6014	0.920374401
5.6015	0.921000945
5.6016	0.921618845
5.6017	0.922224139
5.6018	0.922828196
5.6019	0.923430753
5.602	0.924028599
5.6021	0.924628063
5.6022	0.925219816
5.6023	0.925814203
5.6024	0.926402824
5.6025	0.926985375
5.6026	0.927565359
5.6027	0.928141942
5.6028	0.928714821
5.6029	0.929281068
5.603	0.929846927
5.6031	0.930407893
5.6032	0.930968506
5.6033	0.931528724
5.6034	0.932080283
5.6035	0.932627325
5.6036	0.93316681
5.6037	0.933702614
5.6038	0.934234427
5.6039	0.934766479
5.604	0.935297766
5.6041	0.935828932
5.6042	0.936355461
5.6043	0.936876844
5.6044	0.93738806
5.6045	0.937892744
5.6046	0.938392332
5.6047	0.938886395
5.6048	0.939379946
5.6049	0.939870819
5.605	0.940357548
5.6051	0.940843044
5.6052	0.941328152
5.6053	0.941809468
5.6054	0.942283552
5.6055	0.942753286
5.6056	0.943216099
5.6057	0.943675881
5.6058	0.944135085
5.6059	0.944597488
5.606	0.945057115
5.6061	0.945510896
5.6062	0.945957237
5.6063	0.946398979
5.6064	0.946835723
5.6065	0.947271221
5.6066	0.947710474
5.6067	0.948150409
5.6068	0.948586573
5.6069	0.949018943
5.607	0.949450501
5.6071	0.949877927
5.6072	0.950303721
5.6073	0.950720643
5.6074	0.951128183
5.6075	0.951525822
5.6076	0.95192575
5.6077	0.952328516
5.6078	0.95272789
5.6079	0.953123309
5.608	0.953509853
5.6081	0.95389404
5.6082	0.954275878
5.6083	0.95465323
5.6084	0.955025845
5.6085	0.95539575
5.6086	0.955761186
5.6087	0.956120256
5.6088	0.956476044
5.6089	0.956828609
5.609	0.957176401
5.6091	0.957520359
5.6092	0.957859371
5.6093	0.958194796
5.6094	0.958527646
5.6095	0.958857875
5.6096	0.959187186
5.6097	0.959515269
5.6098	0.959838099
5.6099	0.960151846
5.61	0.960459746
5.6101	0.960765633
5.6102	0.961072051
5.6103	0.961376959
5.6104	0.9616771
5.6105	0.961975473
5.6106	0.962271818
5.6107	0.962566915
5.6108	0.962852318
5.6109	0.963129388
5.611	0.963403258
5.6111	0.963677662
5.6112	0.963947677
5.6113	0.964213025
5.6114	0.964473908
5.6115	0.964732691
5.6116	0.964989589
5.6117	0.965243576
5.6118	0.965490977
5.6119	0.96573204
5.612	0.965971685
5.6121	0.966205309
5.6122	0.966440355
5.6123	0.966676027
5.6124	0.966908469
5.6125	0.967136819
5.6126	0.967362819
5.6127	0.967587446
5.6128	0.967807496
5.6129	0.968024001
5.613	0.968237669
5.6131	0.968446556
5.6132	0.968653091
5.6133	0.96885663
5.6134	0.969060924
5.6135	0.969262835
5.6136	0.969461896
5.6137	0.969656935
5.6138	0.969847899
5.6139	0.970035003
5.614	0.970218767
5.6141	0.970399728
5.6142	0.970578723
5.6143	0.970754293
5.6144	0.970923313
5.6145	0.971087613
5.6146	0.971249464
5.6147	0.971406645
5.6148	0.971566636
5.6149	0.971722944
5.615	0.971875374
5.6151	0.972022677
5.6152	0.972165848
5.6153	0.972303927
5.6154	0.972441556
5.6155	0.9725761
5.6156	0.972700098
5.6157	0.972816051
5.6158	0.972928599
5.6159	0.973036506
5.616	0.973136324
5.6161	0.973234975
5.6162	0.973333188
5.6163	0.973428976
5.6164	0.973516478
5.6165	0.973596842
5.6166	0.973668503
5.6167	0.973739676
5.6168	0.973805167
5.6169	0.973865358
5.617	0.973919407
5.6171	0.973969685
5.6172	0.974017852
5.6173	0.974063936
5.6174	0.974107763
5.6175	0.97415203
5.6176	0.974194679
5.6177	0.974234721
5.6178	0.974268467
5.6179	0.974293556
5.618	0.974315079
5.6181	0.974339564
5.6182	0.974358452
5.6183	0.974372479
5.6184	0.974385454
5.6185	0.9743964
5.6186	0.97440332
5.6187	0.974405488
5.6188	0.974407482
5.6189	0.974404433
5.619	0.97439314
5.6191	0.974380937
5.6192	0.974365519
5.6193	0.974344812
5.6194	0.974319909
5.6195	0.974295099
5.6196	0.97426859
5.6197	0.974239014
5.6198	0.974204851
5.6199	0.974161927
5.62	0.974113913
5.6201	0.974067837
5.6202	0.974016548
5.6203	0.97396108
5.6204	0.973894368
5.6205	0.973827712
5.6206	0.973761882
5.6207	0.973698143
5.6208	0.973631398
5.6209	0.973560344
5.621	0.973482674
5.6211	0.973395866
5.6212	0.973303475
5.6213	0.973205622
5.6214	0.973103399
5.6215	0.973000097
5.6216	0.972895149
5.6217	0.972794944
5.6218	0.97269297
5.6219	0.97259389
5.622	0.972488963
5.6221	0.972376109
5.6222	0.972260316
5.6223	0.97214562
5.6224	0.972024465
5.6225	0.971899871
5.6226	0.971771741
5.6227	0.971642087
5.6228	0.971509517
5.6229	0.971375303
5.623	0.971237819
5.6231	0.971087798
5.6232	0.970930841
5.6233	0.970773618
5.6234	0.97061468
5.6235	0.970449621
5.6236	0.970277068
5.6237	0.970099647
5.6238	0.969918146
5.6239	0.969735431
5.624	0.969551718
5.6241	0.969365739
5.6242	0.969176305
5.6243	0.96898439
5.6244	0.968787354
5.6245	0.968587117
5.6246	0.968384228
5.6247	0.968174873
5.6248	0.967962549
5.6249	0.967744918
5.625	0.967524521
5.6251	0.967303175
5.6252	0.9670759
5.6253	0.966848126
5.6254	0.966619047
5.6255	0.966390819
5.6256	0.966155937
5.6257	0.96591322
5.6258	0.965667809
5.6259	0.965418139
5.626	0.965169304
5.6261	0.964917921
5.6262	0.964664218
5.6263	0.964409871
5.6264	0.964148122
5.6265	0.963875993
5.6266	0.963594935
5.6267	0.963304808
5.6268	0.963011655
5.6269	0.962715899
5.627	0.962414915
5.6271	0.962112591
5.6272	0.961807112
5.6273	0.961499707
5.6274	0.961186157
5.6275	0.960870471
5.6276	0.96055413
5.6277	0.960232651
5.6278	0.959911398
5.6279	0.95958547
5.628	0.959255215
5.6281	0.958920905
5.6282	0.958582302
5.6283	0.958241728
5.6284	0.957900084
5.6285	0.957562784
5.6286	0.957222196
5.6287	0.956877497
5.6288	0.956527459
5.6289	0.956173571
5.629	0.95581619
5.6291	0.95545664
5.6292	0.955093998
5.6293	0.954728298
5.6294	0.954359668
5.6295	0.953987363
5.6296	0.953611963
5.6297	0.953233592
5.6298	0.952849922
5.6299	0.952464261
5.63	0.952074833
5.6301	0.951683699
5.6302	0.951287465
5.6303	0.950887429
5.6304	0.950482803
5.6305	0.9500746
5.6306	0.949660266
5.6307	0.949237912
5.6308	0.948808475
5.6309	0.948376635
5.631	0.94794145
5.6311	0.947503102
5.6312	0.94706248
5.6313	0.946617497
5.6314	0.946169596
5.6315	0.945718871
5.6316	0.945267689
5.6317	0.944812636
5.6318	0.944354985
5.6319	0.9438929
5.632	0.943430815
5.6321	0.94296183
5.6322	0.942488739
5.6323	0.942013848
5.6324	0.941537502
5.6325	0.941056835
5.6326	0.940573501
5.6327	0.940086982
5.6328	0.939597601
5.6329	0.939104271
5.633	0.938608528
5.6331	0.938110855
5.6332	0.937612334
5.6333	0.937108036
5.6334	0.936601383
5.6335	0.936088645
5.6336	0.935572403
5.6337	0.935051347
5.6338	0.934528077
5.6339	0.934002852
5.634	0.933479286
5.6341	0.932953808
5.6342	0.932420332
5.6343	0.931883622
5.6344	0.93135286
5.6345	0.930822694
5.6346	0.930284582
5.6347	0.929742523
5.6348	0.929196439
5.6349	0.928645958
5.635	0.928095487
5.6351	0.92754359
5.6352	0.926990245
5.6353	0.926434598
5.6354	0.925867309
5.6355	0.925296832
5.6356	0.924718422
5.6357	0.924134567
5.6358	0.923550258
5.6359	0.922955714
5.636	0.922355433
5.6361	0.921750274
5.6362	0.92113472
5.6363	0.920513108
5.6364	0.919889006
5.6365	0.919260088
5.6366	0.91862926
5.6367	0.917997539
5.6368	0.91736748
5.6369	0.916736315
5.637	0.916106881
5.6371	0.915468549
5.6372	0.914829128
5.6373	0.914182397
5.6374	0.913532273
5.6375	0.912880416
5.6376	0.912226793
5.6377	0.911570762
5.6378	0.910910989
5.6379	0.910247879
5.638	0.909581079
5.6381	0.90891346
5.6382	0.90823844
5.6383	0.907557232
5.6384	0.906870865
5.6385	0.906179848
5.6386	0.905485397
5.6387	0.904786433
5.6388	0.904085675
5.6389	0.903383432
5.639	0.902678846
5.6391	0.901969184
5.6392	0.901255451
5.6393	0.900533351
5.6394	0.899811342
5.6395	0.899087947
5.6396	0.898361685
5.6397	0.897635045
5.6398	0.896906576
5.6399	0.896174997
5.64	0.895441175
5.6401	0.894700815
5.6402	0.893956914
5.6403	0.893212853
5.6404	0.892466942
5.6405	0.891718375
5.6406	0.890969077
5.6407	0.890218599
5.6408	0.889464992
5.6409	0.888709953
5.641	0.887953664
5.6411	0.887196239
5.6412	0.886433927
5.6413	0.885666723
5.6414	0.884894421
5.6415	0.884118591
5.6416	0.883337243
5.6417	0.882549677
5.6418	0.881762222
5.6419	0.880972692
5.642	0.880178318
5.6421	0.879384846
5.6422	0.878588955
5.6423	0.877791138
5.6424	0.876989932
5.6425	0.876184532
5.6426	0.875378154
5.6427	0.874570203
5.6428	0.873761652
5.6429	0.872952276
5.643	0.872143526
5.6431	0.871328722
5.6432	0.870506975
5.6433	0.86968166
5.6434	0.868857754
5.6435	0.868028065
5.6436	0.867195055
5.6437	0.866356971
5.6438	0.865517855
5.6439	0.86467352
5.644	0.863822843
5.6441	0.862968311
5.6442	0.862109467
5.6443	0.861246436
5.6444	0.86038111
5.6445	0.859511261
5.6446	0.858636806
5.6447	0.857757467
5.6448	0.856875725
5.6449	0.85599159
5.645	0.855097595
5.6451	0.854198269
5.6452	0.85329607
5.6453	0.852392624
5.6454	0.851490124
5.6455	0.850586873
5.6456	0.849681387
5.6457	0.848770059
5.6458	0.847853736
5.6459	0.846935714
5.646	0.846015359
5.6461	0.845092566
5.6462	0.844167037
5.6463	0.843237876
5.6464	0.842303348
5.6465	0.841364004
5.6466	0.840421522
5.6467	0.839477097
5.6468	0.838529823
5.6469	0.837578656
5.647	0.836622401
5.6471	0.835662649
5.6472	0.834700709
5.6473	0.833737222
5.6474	0.83277157
5.6475	0.831807077
5.6476	0.830841058
5.6477	0.8298733
5.6478	0.828901138
5.6479	0.827923765
5.648	0.826944255
5.6481	0.825962809
5.6482	0.824976014
5.6483	0.823982829
5.6484	0.822985248
5.6485	0.821991857
5.6486	0.820995615
5.6487	0.819991316
5.6488	0.818981687
5.6489	0.81797101
5.649	0.816957182
5.6491	0.815942951
5.6492	0.814926497
5.6493	0.813910174
5.6494	0.812888398
5.6495	0.811866538
5.6496	0.810839164
5.6497	0.809810329
5.6498	0.808779583
5.6499	0.807746877
5.65	0.806712327
5.6501	0.805676313
5.6502	0.804638546
5.6503	0.803593204
5.6504	0.80254218
5.6505	0.801489528
5.6506	0.800434807
5.6507	0.799375527
5.6508	0.798308792
5.6509	0.797240559
5.651	0.79616748
5.6511	0.79509321
5.6512	0.794021008
5.6513	0.792946179
5.6514	0.791869524
5.6515	0.790791004
5.6516	0.789712566
5.6517	0.788632274
5.6518	0.787549272
5.6519	0.786461544
5.652	0.785370399
5.6521	0.784274861
5.6522	0.783176901
5.6523	0.782073742
5.6524	0.78096995
5.6525	0.779861513
5.6526	0.778750279
5.6527	0.777632358
5.6528	0.77651071
5.6529	0.775386649
5.653	0.774259166
5.6531	0.773124553
5.6532	0.771985648
5.6533	0.770846206
5.6534	0.769704214
5.6535	0.768561264
5.6536	0.767414216
5.6537	0.766262523
5.6538	0.765107384
5.6539	0.763950499
5.654	0.762792111
5.6541	0.761632157
5.6542	0.760468072
5.6543	0.759301747
5.6544	0.758135151
5.6545	0.756966235
5.6546	0.755794779
5.6547	0.754621927
5.6548	0.753447646
5.6549	0.752269374
5.655	0.751087581
5.6551	0.749906184
5.6552	0.748724225
5.6553	0.747537469
5.6554	0.746347008
5.6555	0.745155048
5.6556	0.743961214
5.6557	0.7427621
5.6558	0.741558583
5.6559	0.740353687
5.656	0.739144318
5.6561	0.737931394
5.6562	0.736716657
5.6563	0.735507295
5.6564	0.7342982
5.6565	0.733087889
5.6566	0.731874241
5.6567	0.730657902
5.6568	0.729437364
5.6569	0.728210296
5.657	0.726979289
5.6571	0.725746865
5.6572	0.724510792
5.6573	0.723272319
5.6574	0.722031294
5.6575	0.720788035
5.6576	0.71954036
5.6577	0.718290755
5.6578	0.717037935
5.6579	0.715783581
5.658	0.714527159
5.6581	0.713263503
5.6582	0.711995982
5.6583	0.710726137
5.6584	0.709455661
5.6585	0.708183739
5.6586	0.706910613
5.6587	0.705635393
5.6588	0.704360436
5.6589	0.703084817
5.659	0.701809337
5.6591	0.700531074
5.6592	0.699251886
5.6593	0.69797044
5.6594	0.696682501
5.6595	0.69539128
5.6596	0.694094569
5.6597	0.692795329
5.6598	0.691493904
5.6599	0.690189142
5.66	0.688880175
5.6601	0.687571443
5.6602	0.68626121
5.6603	0.684941685
5.6604	0.683618755
5.6605	0.682295255
5.6606	0.680971329
5.6607	0.679646069
5.6608	0.67831326
5.6609	0.676976766
5.661	0.675636973
5.6611	0.674292593
5.6612	0.672945957
5.6613	0.671599195
5.6614	0.670253903
5.6615	0.668906049
5.6616	0.667556025
5.6617	0.666203084
5.6618	0.664848033
5.6619	0.66349186
5.662	0.662134139
5.6621	0.660775653
5.6622	0.659416676
5.6623	0.658056415
5.6624	0.656690305
5.6625	0.655321233
5.6626	0.653953342
5.6627	0.652584778
5.6628	0.651216129
5.6629	0.649844597
5.663	0.648465585
5.6631	0.64708318
5.6632	0.645695204
5.6633	0.644303987
5.6634	0.642906614
5.6635	0.641506871
5.6636	0.640105923
5.6637	0.638700624
5.6638	0.63729472
5.6639	0.635885145
5.664	0.634475046
5.6641	0.633063625
5.6642	0.631649485
5.6643	0.63023197
5.6644	0.62881683
5.6645	0.627399716
5.6646	0.625979818
5.6647	0.624555849
5.6648	0.623129712
5.6649	0.621700248
5.665	0.620270807
5.6651	0.618840712
5.6652	0.617412279
5.6653	0.615981793
5.6654	0.614549134
5.6655	0.613112178
5.6656	0.611671393
5.6657	0.610228574
5.6658	0.60878993
5.6659	0.607352743
5.666	0.605911371
5.6661	0.604468265
5.6662	0.603021917
5.6663	0.601572032
5.6664	0.600118851
5.6665	0.598661714
5.6666	0.597202536
5.6667	0.595742078
5.6668	0.594283464
5.6669	0.59282109
5.667	0.591351977
5.6671	0.589875281
5.6672	0.588397891
5.6673	0.586918773
5.6674	0.585437185
5.6675	0.583954285
5.6676	0.582470465
5.6677	0.580984404
5.6678	0.579498893
5.6679	0.578011462
5.668	0.576516903
5.6681	0.57502025
5.6682	0.573521935
5.6683	0.572023378
5.6684	0.570521595
5.6685	0.569019662
5.6686	0.567512171
5.6687	0.566004399
5.6688	0.564494803
5.6689	0.562984418
5.669	0.561473148
5.6691	0.559959477
5.6692	0.558446479
5.6693	0.556929924
5.6694	0.555412294
5.6695	0.553890138
5.6696	0.552367288
5.6697	0.550840807
5.6698	0.549310766
5.6699	0.547773516
5.67	0.546232786
5.6701	0.544691653
5.6702	0.543146775
5.6703	0.541599482
5.6704	0.540052107
5.6705	0.538505559
5.6706	0.536957718
5.6707	0.535408162
5.6708	0.533856709
5.6709	0.532300029
5.671	0.530739473
5.6711	0.52917472
5.6712	0.527610129
5.6713	0.526046935
5.6714	0.524482721
5.6715	0.522922945
5.6716	0.521362699
5.6717	0.519796758
5.6718	0.518228346
5.6719	0.516659328
5.672	0.515088983
5.6721	0.5135185
5.6722	0.51194542
5.6723	0.510370157
5.6724	0.508792517
5.6725	0.507212483
5.6726	0.505629269
5.6727	0.504043073
5.6728	0.502454216
5.6729	0.500863197
5.673	0.499272167
5.6731	0.497679898
5.6732	0.496086673
5.6733	0.494490124
5.6734	0.492891884
5.6735	0.491289537
5.6736	0.489686462
5.6737	0.488081486
5.6738	0.486475849
5.6739	0.484867073
5.674	0.483256264
5.6741	0.481645351
5.6742	0.480032342
5.6743	0.478414542
5.6744	0.476794838
5.6745	0.475173269
5.6746	0.473550265
5.6747	0.471927196
5.6748	0.470303852
5.6749	0.468678691
5.675	0.467049864
5.6751	0.46542051
5.6752	0.463791906
5.6753	0.462162822
5.6754	0.460533467
5.6755	0.458902642
5.6756	0.45727042
5.6757	0.455634446
5.6758	0.453994022
5.6759	0.452346513
5.676	0.450697185
5.6761	0.449044179
5.6762	0.44738798
5.6763	0.445730784
5.6764	0.44407291
5.6765	0.44241557
5.6766	0.440758781
5.6767	0.439099859
5.6768	0.437442002
5.6769	0.435784167
5.677	0.43412393
5.6771	0.432462847
5.6772	0.430800107
5.6773	0.429138324
5.6774	0.427475403
5.6775	0.425812682
5.6776	0.424149018
5.6777	0.422482446
5.6778	0.420812968
5.6779	0.419141499
5.678	0.417468757
5.6781	0.415794074
5.6782	0.414113592
5.6783	0.412431797
5.6784	0.410748305
5.6785	0.409063082
5.6786	0.40737308
5.6787	0.405682094
5.6788	0.403989995
5.6789	0.402298498
5.679	0.400608152
5.6791	0.398917925
5.6792	0.397223653
5.6793	0.395521907
5.6794	0.39381916
5.6795	0.392117356
5.6796	0.390416236
5.6797	0.388714171
5.6798	0.387012701
5.6799	0.385311028
5.68	0.383608605
5.6801	0.38190355
5.6802	0.380198051
5.6803	0.378490759
5.6804	0.376781138
5.6805	0.375070515
5.6806	0.373359952
5.6807	0.371649004
5.6808	0.369936455
5.6809	0.368222346
5.681	0.366504761
5.6811	0.364784586
5.6812	0.363064173
5.6813	0.361343185
5.6814	0.359622811
5.6815	0.357899235
5.6816	0.356173013
5.6817	0.354443655
5.6818	0.352711161
5.6819	0.350977864
5.682	0.349246815
5.6821	0.347515376
5.6822	0.345783413
5.6823	0.344048685
5.6824	0.342312202
5.6825	0.340573739
5.6826	0.338836067
5.6827	0.337100877
5.6828	0.335363516
5.6829	0.33362202
5.683	0.331878099
5.6831	0.330127726
5.6832	0.328374291
5.6833	0.326618721
5.6834	0.324864984
5.6835	0.323109301
5.6836	0.321349036
5.6837	0.319588977
5.6838	0.317828137
5.6839	0.316066987
5.684	0.314304511
5.6841	0.312542383
5.6842	0.310775664
5.6843	0.309008916
5.6844	0.307240967
5.6845	0.305471921
5.6846	0.303703453
5.6847	0.30193611
5.6848	0.300167735
5.6849	0.29839818
5.685	0.296629392
5.6851	0.294862244
5.6852	0.29309295
5.6853	0.291322227
5.6854	0.289551494
5.6855	0.287780049
5.6856	0.286007113
5.6857	0.284233259
5.6858	0.282457635
5.6859	0.280683258
5.686	0.278908157
5.6861	0.277128178
5.6862	0.275346348
5.6863	0.273561964
5.6864	0.271778996
5.6865	0.269993473
5.6866	0.268203922
5.6867	0.266408684
5.6868	0.264614153
5.6869	0.26281884
5.687	0.261022968
5.6871	0.259223093
5.6872	0.257423907
5.6873	0.255624093
5.6874	0.253823724
5.6875	0.252023542
5.6876	0.250222456
5.6877	0.248418131
5.6878	0.246611498
5.6879	0.244801666
5.688	0.242994335
5.6881	0.241185265
5.6882	0.239375651
5.6883	0.237566427
5.6884	0.23575578
5.6885	0.233945836
5.6886	0.232138623
5.6887	0.23033026
5.6888	0.228520997
5.6889	0.226710509
5.689	0.224898384
5.6891	0.223083146
5.6892	0.221267471
5.6893	0.219450721
5.6894	0.217634263
5.6895	0.215815247
5.6896	0.213996026
5.6897	0.212174139
5.6898	0.210350604
5.6899	0.208527115
5.69	0.206703326
5.6901	0.204879951
5.6902	0.203056592
5.6903	0.201236092
5.6904	0.199414859
5.6905	0.197592451
5.6906	0.195765797
5.6907	0.193931576
5.6908	0.192100585
5.6909	0.190267953
5.691	0.188434708
5.6911	0.186601138
5.6912	0.184769591
5.6913	0.182939536
5.6914	0.181109837
5.6915	0.179280176
5.6916	0.177451092
5.6917	0.175620784
5.6918	0.173790939
5.6919	0.171961793
5.692	0.170130195
5.6921	0.168296343
5.6922	0.166460023
5.6923	0.164621487
5.6924	0.162780485
5.6925	0.160937276
5.6926	0.159095157
5.6927	0.157252854
5.6928	0.155412124
5.6929	0.153571985
5.693	0.151728975
5.6931	0.149885816
5.6932	0.14804123
5.6933	0.146196728
5.6934	0.14435177
5.6935	0.142503497
5.6936	0.140654779
5.6937	0.138808968
5.6938	0.136966684
5.6939	0.135122932
5.694	0.133276829
5.6941	0.131429423
5.6942	0.129580254
5.6943	0.127728815
5.6944	0.125877659
5.6945	0.124027458
5.6946	0.122177413
5.6947	0.120328086
5.6948	0.118474807
5.6949	0.116625287
5.695	0.11477402
5.6951	0.112920186
5.6952	0.111068799
5.6953	0.10921695
5.6954	0.107366608
5.6955	0.105518143
5.6956	0.103667127
5.6957	0.101814312
5.6958	0.099961446
5.6959	0.098107332
5.696	0.096253045
5.6961	0.094398746
5.6962	0.092545013
5.6963	0.090690767
5.6964	0.088835313
5.6965	0.086975656
5.6966	0.085115968
5.6967	0.083254568
5.6968	0.081391774
5.6969	0.079529302
5.697	0.077667155
5.6971	0.075803966
5.6972	0.073940022
5.6973	0.072079148
5.6974	0.070219103
5.6975	0.068353759
5.6976	0.066487811
5.6977	0.06462215
5.6978	0.062757841
5.6979	0.060893961
5.698	0.059028966
5.6981	0.05716772
5.6982	0.055305333
5.6983	0.05344671
5.6984	0.051588201
5.6985	0.049728822
5.6986	0.047867605
5.6987	0.046006921
5.6988	0.044148142
5.6989	0.042288483
5.699	0.040426896
5.6991	0.038565663
5.6992	0.036699292
5.6993	0.034832471
5.6994	0.03296612
5.6995	0.031101628
5.6996	0.029235506
5.6997	0.027369138
5.6998	0.025502304
5.6999	0.023633657
5.7	0.021763717
5.7001	0.019892741
5.7002	0.018020894
5.7003	0.016149475
5.7004	0.014277561
5.7005	0.012408493
5.7006	0.010540723
5.7007	0.008672033
5.7008	0.006801065
5.7009	0.004927083
5.701	0.003052789
5.7011	0.001178998
5.7012	-0.000694595
5.7013	-0.002568892
5.7014	-0.004442162
5.7015	-0.006313766
5.7016	-0.008186419
5.7017	-0.010058816
5.7018	-0.011931518
5.7019	-0.013805514
5.702	-0.015677968
5.7021	-0.017551288
5.7022	-0.019422598
5.7023	-0.02129573
5.7024	-0.023168169
5.7025	-0.025039284
5.7026	-0.026911107
5.7027	-0.028782145
5.7028	-0.030651267
5.7029	-0.032518785
5.703	-0.034386174
5.7031	-0.036251946
5.7032	-0.038117752
5.7033	-0.039986984
5.7034	-0.041855995
5.7035	-0.043727398
5.7036	-0.045600158
5.7037	-0.047473515
5.7038	-0.049347283
5.7039	-0.051221015
5.704	-0.053093447
5.7041	-0.054963559
5.7042	-0.056834225
5.7043	-0.058704341
5.7044	-0.060573072
5.7045	-0.062441658
5.7046	-0.064311062
5.7047	-0.066182384
5.7048	-0.068055492
5.7049	-0.069929761
5.705	-0.071804592
5.7051	-0.073678636
5.7052	-0.075552907
5.7053	-0.077428619
5.7054	-0.079303835
5.7055	-0.081179331
5.7056	-0.083055632
5.7057	-0.084931824
5.7058	-0.086806335
5.7059	-0.088679438
5.706	-0.090549385
5.7061	-0.092420121
5.7062	-0.094291256
5.7063	-0.096160532
5.7064	-0.098025875
5.7065	-0.099892126
5.7066	-0.101759121
5.7067	-0.103625517
5.7068	-0.105491449
5.7069	-0.107357314
5.707	-0.109224014
5.7071	-0.111087729
5.7072	-0.112950658
5.7073	-0.114809716
5.7074	-0.11667034
5.7075	-0.118533994
5.7076	-0.120399194
5.7077	-0.122262005
5.7078	-0.124124992
5.7079	-0.125988983
5.708	-0.127851789
5.7081	-0.129714103
5.7082	-0.131575251
5.7083	-0.13343529
5.7084	-0.135292309
5.7085	-0.137147763
5.7086	-0.139004555
5.7087	-0.140863626
5.7088	-0.142722946
5.7089	-0.14458285
5.709	-0.146443064
5.7091	-0.148302147
5.7092	-0.150161446
5.7093	-0.152018928
5.7094	-0.153876051
5.7095	-0.155733247
5.7096	-0.157588107
5.7097	-0.159444426
5.7098	-0.161304236
5.7099	-0.163164351
5.71	-0.16502581
5.7101	-0.166886511
5.7102	-0.168745688
5.7103	-0.170602528
5.7104	-0.172454481
5.7105	-0.17430642
5.7106	-0.176161769
5.7107	-0.178017659
5.7108	-0.179872429
5.7109	-0.181726537
5.711	-0.183579858
5.7111	-0.185431877
5.7112	-0.187285351
5.7113	-0.18913339
5.7114	-0.190985444
5.7115	-0.192835247
5.7116	-0.194681751
5.7117	-0.196528288
5.7118	-0.198375511
5.7119	-0.200219582
5.712	-0.202063755
5.7121	-0.203905935
5.7122	-0.20574811
5.7123	-0.20759204
5.7124	-0.209435242
5.7125	-0.211276674
5.7126	-0.213116213
5.7127	-0.214954488
5.7128	-0.216790786
5.7129	-0.218626887
5.713	-0.220462875
5.7131	-0.222299965
5.7132	-0.224136012
5.7133	-0.225969257
5.7134	-0.227802863
5.7135	-0.229634699
5.7136	-0.231464294
5.7137	-0.233292126
5.7138	-0.235118778
5.7139	-0.236947473
5.714	-0.238775276
5.7141	-0.240602877
5.7142	-0.242427411
5.7143	-0.244253142
5.7144	-0.246079822
5.7145	-0.247905698
5.7146	-0.249729588
5.7147	-0.251554567
5.7148	-0.253375839
5.7149	-0.255197021
5.715	-0.257016892
5.7151	-0.258835763
5.7152	-0.26065332
5.7153	-0.262466077
5.7154	-0.264276636
5.7155	-0.26608667
5.7156	-0.267896162
5.7157	-0.26970601
5.7158	-0.271515875
5.7159	-0.273328557
5.716	-0.275140725
5.7161	-0.276953008
5.7162	-0.278765073
5.7163	-0.280577422
5.7164	-0.28238489
5.7165	-0.284192685
5.7166	-0.286003625
5.7167	-0.287814215
5.7168	-0.289622764
5.7169	-0.291432682
5.717	-0.293240352
5.7171	-0.295051232
5.7172	-0.296856177
5.7173	-0.298662986
5.7174	-0.300467904
5.7175	-0.302270283
5.7176	-0.304068344
5.7177	-0.305864393
5.7178	-0.307659676
5.7179	-0.309454801
5.718	-0.311250592
5.7181	-0.313046971
5.7182	-0.314842379
5.7183	-0.316635466
5.7184	-0.318425841
5.7185	-0.320212273
5.7186	-0.321997148
5.7187	-0.323782949
5.7188	-0.325567194
5.7189	-0.327349574
5.719	-0.329133181
5.7191	-0.330917319
5.7192	-0.332699697
5.7193	-0.33448206
5.7194	-0.336264454
5.7195	-0.338047646
5.7196	-0.339827663
5.7197	-0.341608626
5.7198	-0.343387209
5.7199	-0.345162826
5.72	-0.346935325
5.7201	-0.348705566
5.7202	-0.350475168
5.7203	-0.352246186
5.7204	-0.354016926
5.7205	-0.355786208
5.7206	-0.357556536
5.7207	-0.359325051
5.7208	-0.36109172
5.7209	-0.362856741
5.721	-0.364620403
5.7211	-0.366380763
5.7212	-0.368140162
5.7213	-0.369898145
5.7214	-0.37165425
5.7215	-0.373409235
5.7216	-0.375162222
5.7217	-0.37691423
5.7218	-0.378664399
5.7219	-0.380415096
5.722	-0.382164141
5.7221	-0.383910851
5.7222	-0.385653159
5.7223	-0.387394736
5.7224	-0.38913668
5.7225	-0.390879043
5.7226	-0.392620403
5.7227	-0.39436354
5.7228	-0.396105442
5.7229	-0.397848953
5.723	-0.399591441
5.7231	-0.401331219
5.7232	-0.403073564
5.7233	-0.404811735
5.7234	-0.406542236
5.7235	-0.408272119
5.7236	-0.410002646
5.7237	-0.411731978
5.7238	-0.413461906
5.7239	-0.415188929
5.724	-0.416915179
5.7241	-0.418640384
5.7242	-0.420363387
5.7243	-0.4220855
5.7244	-0.423805506
5.7245	-0.425524742
5.7246	-0.427244431
5.7247	-0.428963238
5.7248	-0.430679457
5.7249	-0.43239649
5.725	-0.43410974
5.7251	-0.435819526
5.7252	-0.43752729
5.7253	-0.439232912
5.7254	-0.44093851
5.7255	-0.442644875
5.7256	-0.444351628
5.7257	-0.446055545
5.7258	-0.447755488
5.7259	-0.449453287
5.726	-0.451149706
5.7261	-0.452845826
5.7262	-0.454538211
5.7263	-0.456227178
5.7264	-0.457914375
5.7265	-0.45960045
5.7266	-0.461284443
5.7267	-0.462967052
5.7268	-0.464647387
5.7269	-0.466322531
5.727	-0.467998054
5.7271	-0.469669718
5.7272	-0.471337201
5.7273	-0.473004229
5.7274	-0.474670548
5.7275	-0.476334051
5.7276	-0.477996484
5.7277	-0.479660937
5.7278	-0.481323706
5.7279	-0.482985342
5.728	-0.484647004
5.7281	-0.486304932
5.7282	-0.487962417
5.7283	-0.489618076
5.7284	-0.491271559
5.7285	-0.492924169
5.7286	-0.494577916
5.7287	-0.496229611
5.7288	-0.497881502
5.7289	-0.49952745
5.729	-0.501169395
5.7291	-0.502809509
5.7292	-0.504448163
5.7293	-0.5060871
5.7294	-0.507725397
5.7295	-0.509362678
5.7296	-0.511001186
5.7297	-0.512635677
5.7298	-0.514263463
5.7299	-0.515886394
5.73	-0.517510604
5.7301	-0.519127969
5.7302	-0.520744611
5.7303	-0.522362587
5.7304	-0.523979081
5.7305	-0.525593505
5.7306	-0.527205789
5.7307	-0.528817653
5.7308	-0.530427759
5.7309	-0.53203562
5.731	-0.533643415
5.7311	-0.535249515
5.7312	-0.536854574
5.7313	-0.538457131
5.7314	-0.540059818
5.7315	-0.541662695
5.7316	-0.54326229
5.7317	-0.54486352
5.7318	-0.546462018
5.7319	-0.548055585
5.732	-0.549649007
5.7321	-0.55124154
5.7322	-0.552832804
5.7323	-0.554423554
5.7324	-0.556011431
5.7325	-0.557597525
5.7326	-0.559180822
5.7327	-0.56076123
5.7328	-0.56233874
5.7329	-0.563917047
5.733	-0.565495446
5.7331	-0.567072869
5.7332	-0.568645108
5.7333	-0.57022163
5.7334	-0.571795727
5.7335	-0.573366297
5.7336	-0.574930904
5.7337	-0.576496723
5.7338	-0.578060445
5.7339	-0.579620383
5.734	-0.581176325
5.7341	-0.582728028
5.7342	-0.584278853
5.7343	-0.585823155
5.7344	-0.587363395
5.7345	-0.588900532
5.7346	-0.590433213
5.7347	-0.591961515
5.7348	-0.593490779
5.7349	-0.595018794
5.735	-0.596542169
5.7351	-0.598065045
5.7352	-0.599587461
5.7353	-0.601107065
5.7354	-0.602623898
5.7355	-0.604139664
5.7356	-0.605652034
5.7357	-0.607162439
5.7358	-0.608673073
5.7359	-0.610182028
5.736	-0.611690063
5.7361	-0.613197603
5.7362	-0.614703689
5.7363	-0.616209053
5.7364	-0.617712663
5.7365	-0.619212226
5.7366	-0.620710861
5.7367	-0.622207342
5.7368	-0.623701576
5.7369	-0.625195125
5.737	-0.626685407
5.7371	-0.628176142
5.7372	-0.629663932
5.7373	-0.631149233
5.7374	-0.632628306
5.7375	-0.634105473
5.7376	-0.635580011
5.7377	-0.637052538
5.7378	-0.638522853
5.7379	-0.639989783
5.738	-0.641455978
5.7381	-0.642919147
5.7382	-0.644380327
5.7383	-0.645832652
5.7384	-0.64728428
5.7385	-0.648734053
5.7386	-0.650181799
5.7387	-0.651629647
5.7388	-0.653075507
5.7389	-0.654515564
5.739	-0.655952447
5.7391	-0.657386581
5.7392	-0.658820936
5.7393	-0.66025625
5.7394	-0.661689892
5.7395	-0.663120789
5.7396	-0.664549031
5.7397	-0.665974653
5.7398	-0.667396138
5.7399	-0.668815905
5.74	-0.670233761
5.7401	-0.67164778
5.7402	-0.673059855
5.7403	-0.674470767
5.7404	-0.6758791
5.7405	-0.677286714
5.7406	-0.678692579
5.7407	-0.680098369
5.7408	-0.681503284
5.7409	-0.682905447
5.741	-0.684305658
5.7411	-0.68570444
5.7412	-0.687100281
5.7413	-0.68849314
5.7414	-0.689883695
5.7415	-0.691274597
5.7416	-0.692658101
5.7417	-0.694039936
5.7418	-0.695423288
5.7419	-0.69680247
5.742	-0.69817637
5.7421	-0.699552823
5.7422	-0.70092606
5.7423	-0.702295694
5.7424	-0.703662483
5.7425	-0.705029899
5.7426	-0.706395622
5.7427	-0.707758455
5.7428	-0.709119726
5.7429	-0.710475708
5.743	-0.711827549
5.7431	-0.713176848
5.7432	-0.714524744
5.7433	-0.715871001
5.7434	-0.717215103
5.7435	-0.71855503
5.7436	-0.719891722
5.7437	-0.721229468
5.7438	-0.72256459
5.7439	-0.72389798
5.744	-0.725225339
5.7441	-0.726547803
5.7442	-0.72786836
5.7443	-0.729185188
5.7444	-0.730499022
5.7445	-0.73181041
5.7446	-0.733120208
5.7447	-0.734429117
5.7448	-0.735738168
5.7449	-0.737044236
5.745	-0.738348927
5.7451	-0.739648669
5.7452	-0.740946698
5.7453	-0.742238127
5.7454	-0.743530244
5.7455	-0.74482092
5.7456	-0.746108359
5.7457	-0.74739235
5.7458	-0.748674516
5.7459	-0.749954327
5.746	-0.751232179
5.7461	-0.752507857
5.7462	-0.753776441
5.7463	-0.755042677
5.7464	-0.756309327
5.7465	-0.757569938
5.7466	-0.758827115
5.7467	-0.760081312
5.7468	-0.761326487
5.7469	-0.762575818
5.747	-0.763823793
5.7471	-0.765069602
5.7472	-0.766313035
5.7473	-0.767553201
5.7474	-0.76879181
5.7475	-0.770026203
5.7476	-0.771258747
5.7477	-0.772481918
5.7478	-0.773699685
5.7479	-0.774914472
5.748	-0.776126601
5.7481	-0.777336401
5.7482	-0.77854731
5.7483	-0.779753459
5.7484	-0.780955294
5.7485	-0.782150436
5.7486	-0.783336133
5.7487	-0.784522882
5.7488	-0.785708165
5.7489	-0.786886157
5.749	-0.788060943
5.7491	-0.789236477
5.7492	-0.790409714
5.7493	-0.791578462
5.7494	-0.792747324
5.7495	-0.793916789
5.7496	-0.795082732
5.7497	-0.796250197
5.7498	-0.797413867
5.7499	-0.798574852
5.75	-0.799734287
5.7501	-0.800891067
5.7502	-0.802045005
5.7503	-0.803195451
5.7504	-0.804342607
5.7505	-0.805487801
5.7506	-0.80663797
5.7507	-0.807783221
5.7508	-0.808924601
5.7509	-0.81006422
5.751	-0.811198759
5.7511	-0.812328867
5.7512	-0.813456615
5.7513	-0.814580783
5.7514	-0.815704488
5.7515	-0.816835397
5.7516	-0.81796506
5.7517	-0.81908868
5.7518	-0.820211961
5.7519	-0.821331454
5.752	-0.822449248
5.7521	-0.8235659
5.7522	-0.824674789
5.7523	-0.82577868
5.7524	-0.82688164
5.7525	-0.827983008
5.7526	-0.82908108
5.7527	-0.830173552
5.7528	-0.831261314
5.7529	-0.832345097
5.753	-0.833427575
5.7531	-0.834500126
5.7532	-0.835569151
5.7533	-0.836636126
5.7534	-0.837696671
5.7535	-0.838748887
5.7536	-0.839793306
5.7537	-0.840835864
5.7538	-0.841877601
5.7539	-0.842919034
5.754	-0.843957135
5.7541	-0.844990978
5.7542	-0.846025145
5.7543	-0.847059139
5.7544	-0.848092443
5.7545	-0.849122785
5.7546	-0.850153612
5.7547	-0.851183319
5.7548	-0.852211134
5.7549	-0.853236564
5.755	-0.854259576
5.7551	-0.855278614
5.7552	-0.85629468
5.7553	-0.857307711
5.7554	-0.858316307
5.7555	-0.859321804
5.7556	-0.860322232
5.7557	-0.861319
5.7558	-0.862308079
5.7559	-0.863292812
5.756	-0.864276203
5.7561	-0.865252563
5.7562	-0.866222861
5.7563	-0.867192926
5.7564	-0.868162777
5.7565	-0.869129772
5.7566	-0.870096582
5.7567	-0.871061565
5.7568	-0.872016584
5.7569	-0.87296646
5.757	-0.873917429
5.7571	-0.874866879
5.7572	-0.875816344
5.7573	-0.876761762
5.7574	-0.877700378
5.7575	-0.878636966
5.7576	-0.879571405
5.7577	-0.880503174
5.7578	-0.881431429
5.7579	-0.882353695
5.758	-0.883272725
5.7581	-0.884188869
5.7582	-0.885098584
5.7583	-0.886007264
5.7584	-0.886910607
5.7585	-0.887809069
5.7586	-0.888702732
5.7587	-0.889592748
5.7588	-0.890480656
5.7589	-0.891363086
5.759	-0.892245318
5.7591	-0.89312609
5.7592	-0.894004607
5.7593	-0.89488324
5.7594	-0.895758944
5.7595	-0.896630826
5.7596	-0.897500046
5.7597	-0.89836608
5.7598	-0.899242019
5.7599	-0.90011569
5.76	-0.900987219
5.7601	-0.901859299
5.7602	-0.902728574
5.7603	-0.903593811
5.7604	-0.904456129
5.7605	-0.90531723
5.7606	-0.906174605
5.7607	-0.907019906
5.7608	-0.907861807
5.7609	-0.908698955
5.761	-0.909529179
5.7611	-0.910355788
5.7612	-0.911181693
5.7613	-0.912006315
5.7614	-0.912824153
5.7615	-0.913638584
5.7616	-0.914448622
5.7617	-0.915255086
5.7618	-0.916058616
5.7619	-0.916862092
5.762	-0.917655203
5.7621	-0.918453437
5.7622	-0.919242343
5.7623	-0.920030283
5.7624	-0.920809833
5.7625	-0.921582663
5.7626	-0.922354116
5.7627	-0.923119662
5.7628	-0.923881244
5.7629	-0.924640074
5.763	-0.925393232
5.7631	-0.926148961
5.7632	-0.926900805
5.7633	-0.927650859
5.7634	-0.928398013
5.7635	-0.929141902
5.7636	-0.929879427
5.7637	-0.930614408
5.7638	-0.931343886
5.7639	-0.932068943
5.764	-0.932789509
5.7641	-0.933507383
5.7642	-0.93422423
5.7643	-0.934941634
5.7644	-0.935657914
5.7645	-0.936366516
5.7646	-0.93707178
5.7647	-0.93777294
5.7648	-0.938475713
5.7649	-0.939174112
5.765	-0.939869946
5.7651	-0.940565404
5.7652	-0.941260293
5.7653	-0.94195136
5.7654	-0.942639216
5.7655	-0.943322523
5.7656	-0.943997823
5.7657	-0.94467596
5.7658	-0.945347656
5.7659	-0.946013644
5.766	-0.946673535
5.7661	-0.947330112
5.7662	-0.947984095
5.7663	-0.948632597
5.7664	-0.949278368
5.7665	-0.949924273
5.7666	-0.950571621
5.7667	-0.951218731
5.7668	-0.951861553
5.7669	-0.952502388
5.767	-0.953140398
5.7671	-0.953778691
5.7672	-0.954415037
5.7673	-0.95504492
5.7674	-0.955669733
5.7675	-0.956290907
5.7676	-0.956911806
5.7677	-0.957526309
5.7678	-0.958133042
5.7679	-0.958729858
5.768	-0.959319636
5.7681	-0.959905416
5.7682	-0.960487891
5.7683	-0.961067461
5.7684	-0.961648116
5.7685	-0.962230272
5.7686	-0.962807201
5.7687	-0.963382577
5.7688	-0.963959618
5.7689	-0.964534376
5.769	-0.965106069
5.7691	-0.965669223
5.7692	-0.96623152
5.7693	-0.96679242
5.7694	-0.967343321
5.7695	-0.967894716
5.7696	-0.968444088
5.7697	-0.968983279
5.7698	-0.96952538
5.7699	-0.970057428
5.77	-0.970588193
5.7701	-0.971114868
5.7702	-0.971645919
5.7703	-0.972162572
5.7704	-0.972680596
5.7705	-0.973191695
5.7706	-0.973701128
5.7707	-0.974205415
5.7708	-0.974701299
5.7709	-0.975197175
5.771	-0.975690615
5.7711	-0.976182041
5.7712	-0.976670885
5.7713	-0.977153317
5.7714	-0.977625344
5.7715	-0.9780947
5.7716	-0.978559764
5.7717	-0.979022995
5.7718	-0.979479113
5.7719	-0.979933935
5.772	-0.980383534
5.7721	-0.98083269
5.7722	-0.98128154
5.7723	-0.981727762
5.7724	-0.982172475
5.7725	-0.982615182
5.7726	-0.983053074
5.7727	-0.983492442
5.7728	-0.983926556
5.7729	-0.984353363
5.773	-0.984776672
5.7731	-0.985198376
5.7732	-0.985618877
5.7733	-0.986038969
5.7734	-0.986452972
5.7735	-0.986861937
5.7736	-0.987266111
5.7737	-0.987663186
5.7738	-0.988054012
5.7739	-0.988439677
5.774	-0.98882105
5.7741	-0.989202096
5.7742	-0.989578121
5.7743	-0.989955588
5.7744	-0.990325785
5.7745	-0.99069694
5.7746	-0.991061525
5.7747	-0.991418023
5.7748	-0.991771133
5.7749	-0.992121327
5.775	-0.992471341
5.7751	-0.992814469
5.7752	-0.993154397
5.7753	-0.993495117
5.7754	-0.993834063
5.7755	-0.994169547
5.7756	-0.994510397
5.7757	-0.99485706
5.7758	-0.995200714
5.7759	-0.995543066
5.776	-0.995882246
5.7761	-0.996211611
5.7762	-0.996537487
5.7763	-0.996856149
5.7764	-0.997172909
5.7765	-0.997487362
5.7766	-0.9977977
5.7767	-0.99810715
5.7768	-0.998409559
5.7769	-0.998709957
5.777	-0.999008767
5.7771	-0.999304743
5.7772	-0.999596093
5.7773	-0.999884165
5.7774	-1.000165014
5.7775	-1.000442759
5.7776	-1.000715931
5.7777	-1.000981072
5.7778	-1.001245732
5.7779	-1.001499243
5.778	-1.001747359
5.7781	-1.001988645
5.7782	-1.002226559
5.7783	-1.00245538
5.7784	-1.002679226
5.7785	-1.00290261
5.7786	-1.003125762
5.7787	-1.003343058
5.7788	-1.003555862
5.7789	-1.003765672
5.779	-1.003972456
5.7791	-1.004171245
5.7792	-1.004363395
5.7793	-1.00455277
5.7794	-1.004737005
5.7795	-1.004918807
5.7796	-1.00509788
5.7797	-1.005268276
5.7798	-1.005441904
5.7799	-1.005610106
5.78	-1.005773842
5.7801	-1.005931879
5.7802	-1.006083298
5.7803	-1.006232492
5.7804	-1.006381115
5.7805	-1.00652916
5.7806	-1.006673625
5.7807	-1.006814833
5.7808	-1.00695514
5.7809	-1.007095586
5.781	-1.00723373
5.7811	-1.007368292
5.7812	-1.007499044
5.7813	-1.007628676
5.7814	-1.007754906
5.7815	-1.007878012
5.7816	-1.008000623
5.7817	-1.008119973
5.7818	-1.008237534
5.7819	-1.008350038
5.782	-1.008457057
5.7821	-1.008558777
5.7822	-1.008656667
5.7823	-1.008747169
5.7824	-1.008831523
5.7825	-1.008912327
5.7826	-1.008989362
5.7827	-1.009065311
5.7828	-1.009139043
5.7829	-1.009211781
5.783	-1.009286064
5.7831	-1.009357354
5.7832	-1.009423843
5.7833	-1.009487001
5.7834	-1.009545297
5.7835	-1.009597992
5.7836	-1.009650974
5.7837	-1.009705741
5.7838	-1.009761504
5.7839	-1.009813735
5.784	-1.009860557
5.7841	-1.009903263
5.7842	-1.009934425
5.7843	-1.009960771
5.7844	-1.009989007
5.7845	-1.010015067
5.7846	-1.010036398
5.7847	-1.010053961
5.7848	-1.010065599
5.7849	-1.010077327
5.785	-1.010085388
5.7851	-1.010087876
5.7852	-1.010086687
5.7853	-1.010080048
5.7854	-1.010066511
5.7855	-1.010048292
5.7856	-1.010027092
5.7857	-1.010000612
5.7858	-1.00996899
5.7859	-1.009928907
5.786	-1.009884653
5.7861	-1.009837619
5.7862	-1.0097886
5.7863	-1.009735977
5.7864	-1.009680556
5.7865	-1.009620999
5.7866	-1.009560424
5.7867	-1.009498694
5.7868	-1.009433261
5.7869	-1.009368654
5.787	-1.009301713
5.7871	-1.009231363
5.7872	-1.009156848
5.7873	-1.00908025
5.7874	-1.008997926
5.7875	-1.008916615
5.7876	-1.008834184
5.7877	-1.008749675
5.7878	-1.008652949
5.7879	-1.008547866
5.788	-1.008440593
5.7881	-1.008322618
5.7882	-1.008200946
5.7883	-1.008073124
5.7884	-1.007940804
5.7885	-1.007799993
5.7886	-1.007656925
5.7887	-1.007511634
5.7888	-1.007367114
5.7889	-1.007217587
5.789	-1.007064638
5.7891	-1.006900064
5.7892	-1.006731929
5.7893	-1.006561939
5.7894	-1.00639112
5.7895	-1.006217975
5.7896	-1.006043339
5.7897	-1.005866646
5.7898	-1.005691043
5.7899	-1.005507601
5.79	-1.00531143
5.7901	-1.005111864
5.7902	-1.00490948
5.7903	-1.004704239
5.7904	-1.004499235
5.7905	-1.004296107
5.7906	-1.004091635
5.7907	-1.003880633
5.7908	-1.003670698
5.7909	-1.003466974
5.791	-1.003261144
5.7911	-1.0030475
5.7912	-1.002830654
5.7913	-1.002608939
5.7914	-1.002382953
5.7915	-1.002150095
5.7916	-1.001914281
5.7917	-1.001679544
5.7918	-1.001438427
5.7919	-1.001196019
5.792	-1.000950513
5.7921	-1.000703267
5.7922	-1.000447187
5.7923	-1.000194135
5.7924	-0.999940832
5.7925	-0.999684862
5.7926	-0.999425537
5.7927	-0.999165006
5.7928	-0.998900133
5.7929	-0.998629288
5.793	-0.998351261
5.7931	-0.998071921
5.7932	-0.997789558
5.7933	-0.997504826
5.7934	-0.99721799
5.7935	-0.996928196
5.7936	-0.996629698
5.7937	-0.996318562
5.7938	-0.996003773
5.7939	-0.995687418
5.794	-0.995369466
5.7941	-0.995054903
5.7942	-0.994733633
5.7943	-0.994406429
5.7944	-0.994074434
5.7945	-0.993739223
5.7946	-0.993398836
5.7947	-0.9930556
5.7948	-0.99271231
5.7949	-0.992365882
5.795	-0.992016558
5.7951	-0.991666133
5.7952	-0.991312812
5.7953	-0.990953053
5.7954	-0.990588946
5.7955	-0.990219284
5.7956	-0.989844242
5.7957	-0.989468116
5.7958	-0.989087282
5.7959	-0.988701308
5.796	-0.988311326
5.7961	-0.987913844
5.7962	-0.987511942
5.7963	-0.987105547
5.7964	-0.98669737
5.7965	-0.986286202
5.7966	-0.985876086
5.7967	-0.985467956
5.7968	-0.985058477
5.7969	-0.984643282
5.797	-0.984223429
5.7971	-0.983799618
5.7972	-0.983372874
5.7973	-0.982944676
5.7974	-0.982512651
5.7975	-0.982076371
5.7976	-0.981635426
5.7977	-0.9811932
5.7978	-0.980749271
5.7979	-0.980303609
5.798	-0.979848609
5.7981	-0.979396959
5.7982	-0.978938428
5.7983	-0.978470704
5.7984	-0.978000399
5.7985	-0.97752688
5.7986	-0.9770463
5.7987	-0.976560419
5.7988	-0.976071747
5.7989	-0.975580627
5.799	-0.975080785
5.7991	-0.974576661
5.7992	-0.974069357
5.7993	-0.973556863
5.7994	-0.973045037
5.7995	-0.972529251
5.7996	-0.972012296
5.7997	-0.971488234
5.7998	-0.970961805
5.7999	-0.970436556
5.8	-0.969904614
5.8001	-0.969372297
5.8002	-0.968833888
5.8003	-0.968293899
5.8004	-0.967751113
5.8005	-0.96720818
5.8006	-0.966660518
5.8007	-0.966109219
5.8008	-0.965556061
5.8009	-0.964998019
5.801	-0.964439094
5.8011	-0.963878761
5.8012	-0.963315295
5.8013	-0.962742785
5.8014	-0.962167005
5.8015	-0.96158508
5.8016	-0.961005136
5.8017	-0.960417127
5.8018	-0.959830195
5.8019	-0.959238466
5.802	-0.958644985
5.8021	-0.958049451
5.8022	-0.957453044
5.8023	-0.956851571
5.8024	-0.956248995
5.8025	-0.955640177
5.8026	-0.955030977
5.8027	-0.95441585
5.8028	-0.953798218
5.8029	-0.953178235
5.803	-0.952556162
5.8031	-0.951932943
5.8032	-0.951307174
5.8033	-0.950679213
5.8034	-0.950046777
5.8035	-0.949411697
5.8036	-0.948773457
5.8037	-0.948132798
5.8038	-0.947490463
5.8039	-0.946837896
5.804	-0.946177957
5.8041	-0.945516181
5.8042	-0.944855954
5.8043	-0.944194936
5.8044	-0.943529086
5.8045	-0.942861275
5.8046	-0.94219142
5.8047	-0.941518723
5.8048	-0.940844704
5.8049	-0.940161366
5.805	-0.939476188
5.8051	-0.938782403
5.8052	-0.938084272
5.8053	-0.937384053
5.8054	-0.936682241
5.8055	-0.935977468
5.8056	-0.935272686
5.8057	-0.934567582
5.8058	-0.933858966
5.8059	-0.933142116
5.806	-0.932418851
5.8061	-0.931691794
5.8062	-0.930956122
5.8063	-0.930210484
5.8064	-0.929459676
5.8065	-0.928703789
5.8066	-0.927948492
5.8067	-0.92719469
5.8068	-0.926440566
5.8069	-0.925684741
5.807	-0.924927923
5.8071	-0.924169655
5.8072	-0.923410993
5.8073	-0.922647875
5.8074	-0.921881896
5.8075	-0.921110141
5.8076	-0.920330774
5.8077	-0.919547946
5.8078	-0.918764063
5.8079	-0.91798042
5.808	-0.917194664
5.8081	-0.916403434
5.8082	-0.915609157
5.8083	-0.914812673
5.8084	-0.914012886
5.8085	-0.913208243
5.8086	-0.912401595
5.8087	-0.91158501
5.8088	-0.910764605
5.8089	-0.909941907
5.809	-0.909117965
5.8091	-0.90829375
5.8092	-0.907472129
5.8093	-0.906648342
5.8094	-0.905821361
5.8095	-0.904991957
5.8096	-0.904160897
5.8097	-0.90332021
5.8098	-0.902474545
5.8099	-0.901629072
5.81	-0.900779529
5.8101	-0.899926423
5.8102	-0.899069296
5.8103	-0.89821303
5.8104	-0.897354219
5.8105	-0.896493104
5.8106	-0.895626143
5.8107	-0.894756065
5.8108	-0.893881471
5.8109	-0.893001527
5.811	-0.892118971
5.8111	-0.891234521
5.8112	-0.890346629
5.8113	-0.889452282
5.8114	-0.888552627
5.8115	-0.887647787
5.8116	-0.886738524
5.8117	-0.885826175
5.8118	-0.884910977
5.8119	-0.883994856
5.812	-0.883076274
5.8121	-0.88215099
5.8122	-0.88122032
5.8123	-0.88028791
5.8124	-0.879352762
5.8125	-0.878414077
5.8126	-0.877473319
5.8127	-0.8765321
5.8128	-0.875586335
5.8129	-0.874636713
5.813	-0.873686151
5.8131	-0.87273438
5.8132	-0.87177962
5.8133	-0.870821808
5.8134	-0.869863254
5.8135	-0.86890875
5.8136	-0.867954365
5.8137	-0.866992914
5.8138	-0.866028995
5.8139	-0.865061427
5.814	-0.864092648
5.8141	-0.863122056
5.8142	-0.862147162
5.8143	-0.861168759
5.8144	-0.860190311
5.8145	-0.859212396
5.8146	-0.858228416
5.8147	-0.857238046
5.8148	-0.856247724
5.8149	-0.855252711
5.815	-0.854254533
5.8151	-0.853252846
5.8152	-0.85224627
5.8153	-0.851234928
5.8154	-0.850217608
5.8155	-0.849196951
5.8156	-0.848174977
5.8157	-0.847152776
5.8158	-0.846127273
5.8159	-0.845098851
5.816	-0.844067564
5.8161	-0.843032022
5.8162	-0.841992847
5.8163	-0.840952098
5.8164	-0.839909473
5.8165	-0.838867094
5.8166	-0.837821201
5.8167	-0.836771333
5.8168	-0.83572094
5.8169	-0.834672235
5.817	-0.833619815
5.8171	-0.832562846
5.8172	-0.8315027
5.8173	-0.830441925
5.8174	-0.829380201
5.8175	-0.828316511
5.8176	-0.827249004
5.8177	-0.826180184
5.8178	-0.825109283
5.8179	-0.824035113
5.818	-0.822955328
5.8181	-0.821871534
5.8182	-0.820784647
5.8183	-0.819693124
5.8184	-0.818591682
5.8185	-0.817490307
5.8186	-0.816385779
5.8187	-0.8152755
5.8188	-0.814155787
5.8189	-0.813032403
5.819	-0.811905034
5.8191	-0.810774531
5.8192	-0.809641785
5.8193	-0.808506106
5.8194	-0.807366643
5.8195	-0.806225979
5.8196	-0.805085476
5.8197	-0.80394292
5.8198	-0.802796993
5.8199	-0.801648428
5.82	-0.800497123
5.8201	-0.799343352
5.8202	-0.798186795
5.8203	-0.797019768
5.8204	-0.795847372
5.8205	-0.794672854
5.8206	-0.793497042
5.8207	-0.792318648
5.8208	-0.791140801
5.8209	-0.789964239
5.821	-0.788787617
5.8211	-0.787609935
5.8212	-0.786429571
5.8213	-0.785247106
5.8214	-0.784059815
5.8215	-0.782870796
5.8216	-0.781680796
5.8217	-0.780487417
5.8218	-0.77929193
5.8219	-0.778089779
5.822	-0.77688545
5.8221	-0.775676863
5.8222	-0.774464674
5.8223	-0.773250732
5.8224	-0.772037178
5.8225	-0.770819429
5.8226	-0.769596888
5.8227	-0.768369541
5.8228	-0.767142731
5.8229	-0.765915689
5.823	-0.76468601
5.8231	-0.76345339
5.8232	-0.762220268
5.8233	-0.760985642
5.8234	-0.759747536
5.8235	-0.758506845
5.8236	-0.757262666
5.8237	-0.756013423
5.8238	-0.754763205
5.8239	-0.753509659
5.824	-0.752251525
5.8241	-0.750991704
5.8242	-0.749732981
5.8243	-0.748474008
5.8244	-0.747212308
5.8245	-0.745946927
5.8246	-0.744677952
5.8247	-0.743406117
5.8248	-0.742132099
5.8249	-0.740853975
5.825	-0.739572638
5.8251	-0.738287425
5.8252	-0.736999185
5.8253	-0.735709277
5.8254	-0.734415255
5.8255	-0.73311948
5.8256	-0.731817582
5.8257	-0.730520012
5.8258	-0.729219074
5.8259	-0.727917912
5.826	-0.726612678
5.8261	-0.725304251
5.8262	-0.723993613
5.8263	-0.722680773
5.8264	-0.721366297
5.8265	-0.720050355
5.8266	-0.71873156
5.8267	-0.717410334
5.8268	-0.716088858
5.8269	-0.714763381
5.827	-0.713434828
5.8271	-0.712106599
5.8272	-0.710777046
5.8273	-0.709444386
5.8274	-0.708103409
5.8275	-0.706758486
5.8276	-0.705411671
5.8277	-0.704063976
5.8278	-0.702714738
5.8279	-0.701363914
5.828	-0.700011049
5.8281	-0.698656368
5.8282	-0.697297429
5.8283	-0.695937276
5.8284	-0.694572186
5.8285	-0.693206583
5.8286	-0.69183715
5.8287	-0.690468511
5.8288	-0.689097908
5.8289	-0.687725114
5.829	-0.686351099
5.8291	-0.684975554
5.8292	-0.683596868
5.8293	-0.682213824
5.8294	-0.680823868
5.8295	-0.679430265
5.8296	-0.678034784
5.8297	-0.676636553
5.8298	-0.675237158
5.8299	-0.673834291
5.83	-0.672432426
5.8301	-0.671028865
5.8302	-0.669621075
5.8303	-0.668211475
5.8304	-0.666798079
5.8305	-0.665382523
5.8306	-0.663963036
5.8307	-0.662541298
5.8308	-0.661120901
5.8309	-0.65970079
5.831	-0.658281464
5.8311	-0.656860431
5.8312	-0.655436765
5.8313	-0.654016947
5.8314	-0.652595489
5.8315	-0.651172606
5.8316	-0.649745158
5.8317	-0.648311336
5.8318	-0.646870386
5.8319	-0.645429587
5.832	-0.643986389
5.8321	-0.642539785
5.8322	-0.641088726
5.8323	-0.639631399
5.8324	-0.638166989
5.8325	-0.636699198
5.8326	-0.635227206
5.8327	-0.633753292
5.8328	-0.632278374
5.8329	-0.630804643
5.833	-0.629330646
5.8331	-0.627857625
5.8332	-0.626382947
5.8333	-0.624906381
5.8334	-0.623428284
5.8335	-0.621945332
5.8336	-0.620461125
5.8337	-0.618975059
5.8338	-0.617486746
5.8339	-0.615995768
5.834	-0.614504202
5.8341	-0.613009495
5.8342	-0.611512107
5.8343	-0.610011668
5.8344	-0.608511068
5.8345	-0.607005834
5.8346	-0.605496011
5.8347	-0.603987154
5.8348	-0.602475681
5.8349	-0.600961027
5.835	-0.599442854
5.8351	-0.597921912
5.8352	-0.596393356
5.8353	-0.594863672
5.8354	-0.593337765
5.8355	-0.591812463
5.8356	-0.590290865
5.8357	-0.588767415
5.8358	-0.587241435
5.8359	-0.585713077
5.836	-0.584181438
5.8361	-0.582650524
5.8362	-0.581119503
5.8363	-0.579587846
5.8364	-0.578052557
5.8365	-0.576512334
5.8366	-0.574968602
5.8367	-0.573421688
5.8368	-0.571873094
5.8369	-0.570322608
5.837	-0.568771124
5.8371	-0.567216521
5.8372	-0.565659734
5.8373	-0.564100665
5.8374	-0.562539135
5.8375	-0.560975701
5.8376	-0.559409012
5.8377	-0.557841408
5.8378	-0.556272853
5.8379	-0.554706919
5.838	-0.553138102
5.8381	-0.551569168
5.8382	-0.549997862
5.8383	-0.548421901
5.8384	-0.546842744
5.8385	-0.545262141
5.8386	-0.54367881
5.8387	-0.542091151
5.8388	-0.540501267
5.8389	-0.538908752
5.839	-0.537312136
5.8391	-0.535713439
5.8392	-0.534112525
5.8393	-0.532509558
5.8394	-0.53090488
5.8395	-0.529299068
5.8396	-0.527689986
5.8397	-0.526078285
5.8398	-0.524466077
5.8399	-0.522852132
5.84	-0.521232286
5.8401	-0.519613802
5.8402	-0.517996306
5.8403	-0.516377051
5.8404	-0.51475672
5.8405	-0.513135597
5.8406	-0.511510965
5.8407	-0.509883874
5.8408	-0.508255968
5.8409	-0.506625095
5.841	-0.504989925
5.8411	-0.503352552
5.8412	-0.501716369
5.8413	-0.500079358
5.8414	-0.498436659
5.8415	-0.496790342
5.8416	-0.495144461
5.8417	-0.493497094
5.8418	-0.491849507
5.8419	-0.490203384
5.842	-0.488554099
5.8421	-0.486906295
5.8422	-0.485255636
5.8423	-0.483602799
5.8424	-0.48194738
5.8425	-0.48029028
5.8426	-0.478629295
5.8427	-0.476965723
5.8428	-0.475295361
5.8429	-0.473626887
5.843	-0.47196084
5.8431	-0.470293229
5.8432	-0.468624716
5.8433	-0.466954577
5.8434	-0.465284295
5.8435	-0.463612547
5.8436	-0.461937108
5.8437	-0.460262144
5.8438	-0.458582818
5.8439	-0.456902532
5.844	-0.455220725
5.8441	-0.453537146
5.8442	-0.45185267
5.8443	-0.450165289
5.8444	-0.448476526
5.8445	-0.446786009
5.8446	-0.445095857
5.8447	-0.443405983
5.8448	-0.441716049
5.8449	-0.440024024
5.845	-0.438326856
5.8451	-0.436631301
5.8452	-0.434933921
5.8453	-0.433237659
5.8454	-0.431539359
5.8455	-0.429838083
5.8456	-0.428135954
5.8457	-0.42643351
5.8458	-0.424730172
5.8459	-0.423023637
5.846	-0.421315213
5.8461	-0.419605667
5.8462	-0.417896664
5.8463	-0.416187063
5.8464	-0.414474974
5.8465	-0.412760696
5.8466	-0.41104366
5.8467	-0.409327494
5.8468	-0.407610956
5.8469	-0.405894486
5.847	-0.404176337
5.8471	-0.402456241
5.8472	-0.400734002
5.8473	-0.399008906
5.8474	-0.397279996
5.8475	-0.395551199
5.8476	-0.39381956
5.8477	-0.39208682
5.8478	-0.39035165
5.8479	-0.388615203
5.848	-0.386876818
5.8481	-0.385138481
5.8482	-0.383399115
5.8483	-0.381656854
5.8484	-0.379912051
5.8485	-0.378164335
5.8486	-0.376414669
5.8487	-0.374666559
5.8488	-0.37291737
5.8489	-0.371167165
5.849	-0.369415433
5.8491	-0.367663229
5.8492	-0.365909612
5.8493	-0.364153014
5.8494	-0.36239685
5.8495	-0.360637103
5.8496	-0.358877808
5.8497	-0.3571164
5.8498	-0.355355441
5.8499	-0.35359281
5.85	-0.351829476
5.8501	-0.350065281
5.8502	-0.348298648
5.8503	-0.346530417
5.8504	-0.344760612
5.8505	-0.342989642
5.8506	-0.341220414
5.8507	-0.339451316
5.8508	-0.337680823
5.8509	-0.335907736
5.851	-0.33413356
5.8511	-0.332358793
5.8512	-0.330581361
5.8513	-0.328804941
5.8514	-0.327027177
5.8515	-0.325247694
5.8516	-0.32346586
5.8517	-0.321683152
5.8518	-0.31989707
5.8519	-0.318109827
5.852	-0.316322565
5.8521	-0.314537266
5.8522	-0.312752018
5.8523	-0.310963527
5.8524	-0.309173356
5.8525	-0.307382468
5.8526	-0.305592989
5.8527	-0.303802299
5.8528	-0.302009429
5.8529	-0.300214228
5.853	-0.298416804
5.8531	-0.296621292
5.8532	-0.29482305
5.8533	-0.293021555
5.8534	-0.291218426
5.8535	-0.28941366
5.8536	-0.287605518
5.8537	-0.285795189
5.8538	-0.283985408
5.8539	-0.282177838
5.854	-0.28037076
5.8541	-0.27856393
5.8542	-0.276756624
5.8543	-0.274948203
5.8544	-0.273139666
5.8545	-0.271328193
5.8546	-0.26951625
5.8547	-0.267701031
5.8548	-0.265884273
5.8549	-0.264067404
5.855	-0.262249576
5.8551	-0.260431505
5.8552	-0.258612568
5.8553	-0.256790219
5.8554	-0.254966152
5.8555	-0.253141223
5.8556	-0.251316964
5.8557	-0.249494618
5.8558	-0.247671814
5.8559	-0.245847152
5.856	-0.244020397
5.8561	-0.242192082
5.8562	-0.240363158
5.8563	-0.238530833
5.8564	-0.236693674
5.8565	-0.234856171
5.8566	-0.233017607
5.8567	-0.231178842
5.8568	-0.22934042
5.8569	-0.227503233
5.857	-0.225665881
5.8571	-0.22382912
5.8572	-0.221992122
5.8573	-0.220152592
5.8574	-0.218313219
5.8575	-0.216472755
5.8576	-0.214629174
5.8577	-0.212784916
5.8578	-0.21094414
5.8579	-0.209105237
5.858	-0.207266416
5.8581	-0.205430978
5.8582	-0.203591879
5.8583	-0.2017496
5.8584	-0.199906665
5.8585	-0.198065467
5.8586	-0.1962239
5.8587	-0.19438063
5.8588	-0.19253598
5.8589	-0.190691823
5.859	-0.188848978
5.8591	-0.187005798
5.8592	-0.18515997
5.8593	-0.183313768
5.8594	-0.181464537
5.8595	-0.179612652
5.8596	-0.177757854
5.8597	-0.175901706
5.8598	-0.174047769
5.8599	-0.172194713
5.86	-0.170341165
5.8601	-0.168486818
5.8602	-0.166633802
5.8603	-0.164775916
5.8604	-0.162923374
5.8605	-0.16106843
5.8606	-0.159212359
5.8607	-0.15735723
5.8608	-0.155503913
5.8609	-0.153647233
5.861	-0.151788228
5.8611	-0.149927435
5.8612	-0.148064847
5.8613	-0.146197067
5.8614	-0.144334194
5.8615	-0.142468231
5.8616	-0.14059755
5.8617	-0.138727012
5.8618	-0.13685618
5.8619	-0.134985221
5.862	-0.133114126
5.8621	-0.13124434
5.8622	-0.129376889
5.8623	-0.127506892
5.8624	-0.125637023
5.8625	-0.123764208
5.8626	-0.121892212
5.8627	-0.120023099
5.8628	-0.118154631
5.8629	-0.116287119
5.863	-0.11441937
5.8631	-0.112549987
5.8632	-0.110681421
5.8633	-0.108816094
5.8634	-0.106951803
5.8635	-0.105085474
5.8636	-0.103217228
5.8637	-0.101348471
5.8638	-0.099477184
5.8639	-0.097604267
5.864	-0.095730578
5.8641	-0.093856202
5.8642	-0.091982309
5.8643	-0.090110015
5.8644	-0.088237919
5.8645	-0.086363663
5.8646	-0.084490149
5.8647	-0.082614469
5.8648	-0.080738966
5.8649	-0.078861725
5.865	-0.07698223
5.8651	-0.075102201
5.8652	-0.073220136
5.8653	-0.07133742
5.8654	-0.069455645
5.8655	-0.06757704
5.8656	-0.065699352
5.8657	-0.063820761
5.8658	-0.061943414
5.8659	-0.060066846
5.866	-0.058191225
5.8661	-0.056313908
5.8662	-0.054439059
5.8663	-0.052562604
5.8664	-0.050685048
5.8665	-0.048807001
5.8666	-0.046926793
5.8667	-0.045046829
5.8668	-0.043166779
5.8669	-0.041285285
5.867	-0.039402898
5.8671	-0.037519788
5.8672	-0.035636894
5.8673	-0.033751376
5.8674	-0.031872111
5.8675	-0.029988761
5.8676	-0.028108447
5.8677	-0.026226448
5.8678	-0.024342618
5.8679	-0.02245998
5.868	-0.020575459
5.8681	-0.018692189
5.8682	-0.016810176
5.8683	-0.014929202
5.8684	-0.013049064
5.8685	-0.011170099
5.8686	-0.009291124
5.8687	-0.007412287
5.8688	-0.005536233
5.8689	-0.003659757
5.869	-0.001781889
5.8691	9.75E-05
5.8692	0.001976488
5.8693	0.003857033
5.8694	0.005738231
5.8695	0.007618103
5.8696	0.009498706
5.8697	0.011378243
5.8698	0.013256918
5.8699	0.015135403
5.87	0.017014456
5.8701	0.018891221
5.8702	0.020767992
5.8703	0.022645613
5.8704	0.024524727
5.8705	0.026404409
5.8706	0.028284177
5.8707	0.030164766
5.8708	0.03204668
5.8709	0.033929894
5.871	0.035815258
5.8711	0.037699521
5.8712	0.039582512
5.8713	0.041466369
5.8714	0.043348453
5.8715	0.04523105
5.8716	0.047116317
5.8717	0.049002581
5.8718	0.050890176
5.8719	0.052779581
5.872	0.054667462
5.8721	0.056553415
5.8722	0.05843805
5.8723	0.060320863
5.8724	0.062201442
5.8725	0.064080789
5.8726	0.065960926
5.8727	0.067841749
5.8728	0.069721372
5.8729	0.071600122
5.873	0.073479171
5.8731	0.075358441
5.8732	0.07723652
5.8733	0.079109556
5.8734	0.080983388
5.8735	0.082857588
5.8736	0.084727637
5.8737	0.086594242
5.8738	0.088458006
5.8739	0.090323685
5.874	0.092189619
5.8741	0.09405187
5.8742	0.095917299
5.8743	0.097784042
5.8744	0.099649822
5.8745	0.101518784
5.8746	0.10338882
5.8747	0.105256069
5.8748	0.107122251
5.8749	0.10898644
5.875	0.110853595
5.8751	0.112720153
5.8752	0.114586641
5.8753	0.116454624
5.8754	0.118324858
5.8755	0.120193724
5.8756	0.122061978
5.8757	0.123929845
5.8758	0.125796967
5.8759	0.127664447
5.876	0.129530614
5.8761	0.131396884
5.8762	0.133257352
5.8763	0.135114904
5.8764	0.136975784
5.8765	0.138832994
5.8766	0.140693192
5.8767	0.14255336
5.8768	0.144412007
5.8769	0.146270064
5.877	0.148125126
5.8771	0.149980953
5.8772	0.151836861
5.8773	0.153692997
5.8774	0.155546998
5.8775	0.157407595
5.8776	0.159266111
5.8777	0.161124465
5.8778	0.162983025
5.8779	0.164840263
5.878	0.166695926
5.8781	0.168550653
5.8782	0.170406742
5.8783	0.172260487
5.8784	0.174111075
5.8785	0.175959685
5.8786	0.17781074
5.8787	0.17966224
5.8788	0.181512
5.8789	0.18335821
5.879	0.185199499
5.8791	0.187041307
5.8792	0.188883331
5.8793	0.190724166
5.8794	0.192565107
5.8795	0.194403043
5.8796	0.196247197
5.8797	0.198091466
5.8798	0.199934403
5.8799	0.201775924
5.88	0.203614369
5.8801	0.205451949
5.8802	0.207288239
5.8803	0.209123911
5.8804	0.210959347
5.8805	0.212792714
5.8806	0.214626249
5.8807	0.216458866
5.8808	0.218290065
5.8809	0.2201205
5.881	0.221953432
5.8811	0.223781164
5.8812	0.225609671
5.8813	0.227440253
5.8814	0.229271594
5.8815	0.231105652
5.8816	0.232939558
5.8817	0.234770707
5.8818	0.236602831
5.8819	0.238430631
5.882	0.240255441
5.8821	0.242079208
5.8822	0.243902253
5.8823	0.245723814
5.8824	0.247544836
5.8825	0.2493663
5.8826	0.25118693
5.8827	0.253005844
5.8828	0.254823311
5.8829	0.256639711
5.883	0.258456219
5.8831	0.260272475
5.8832	0.262089868
5.8833	0.263905738
5.8834	0.265719777
5.8835	0.267531963
5.8836	0.269342955
5.8837	0.271152451
5.8838	0.272960133
5.8839	0.274766284
5.884	0.276564914
5.8841	0.278359687
5.8842	0.280153133
5.8843	0.281945356
5.8844	0.283739176
5.8845	0.28553291
5.8846	0.287325467
5.8847	0.289115899
5.8848	0.2909058
5.8849	0.292692856
5.885	0.294483201
5.8851	0.296276323
5.8852	0.298066084
5.8853	0.299854135
5.8854	0.301638791
5.8855	0.303422347
5.8856	0.305203963
5.8857	0.306985509
5.8858	0.308766067
5.8859	0.310548284
5.886	0.312330912
5.8861	0.314115011
5.8862	0.315897509
5.8863	0.317677343
5.8864	0.319453884
5.8865	0.321231064
5.8866	0.323007173
5.8867	0.324781916
5.8868	0.326557728
5.8869	0.328332398
5.887	0.330107776
5.8871	0.331884179
5.8872	0.333657764
5.8873	0.335429923
5.8874	0.337197114
5.8875	0.338963278
5.8876	0.340728164
5.8877	0.342489635
5.8878	0.344249599
5.8879	0.346009332
5.888	0.347768658
5.8881	0.349525874
5.8882	0.351284138
5.8883	0.353039649
5.8884	0.354795799
5.8885	0.356547116
5.8886	0.358301596
5.8887	0.360053853
5.8888	0.361804527
5.8889	0.363558156
5.889	0.365309619
5.8891	0.367059215
5.8892	0.368807861
5.8893	0.370556932
5.8894	0.372299071
5.8895	0.374042334
5.8896	0.375778787
5.8897	0.377512382
5.8898	0.379247411
5.8899	0.380979447
5.89	0.382710697
5.8901	0.384442205
5.8902	0.386172438
5.8903	0.387894093
5.8904	0.389614369
5.8905	0.391331911
5.8906	0.393049927
5.8907	0.394769639
5.8908	0.396486513
5.8909	0.398199815
5.891	0.399912392
5.8911	0.401623134
5.8912	0.403336275
5.8913	0.405047593
5.8914	0.406758846
5.8915	0.408470482
5.8916	0.410182247
5.8917	0.411893183
5.8918	0.413603305
5.8919	0.41531207
5.892	0.417017281
5.8921	0.418721196
5.8922	0.420423054
5.8923	0.422121652
5.8924	0.423818384
5.8925	0.425513556
5.8926	0.427208532
5.8927	0.428902863
5.8928	0.430597384
5.8929	0.432290316
5.893	0.433983205
5.8931	0.435672967
5.8932	0.437354885
5.8933	0.439043141
5.8934	0.440725697
5.8935	0.442408447
5.8936	0.444085738
5.8937	0.445758528
5.8938	0.447428805
5.8939	0.449098967
5.894	0.450767284
5.8941	0.4524333
5.8942	0.454097481
5.8943	0.455761623
5.8944	0.457426587
5.8945	0.459090674
5.8946	0.460753018
5.8947	0.462413337
5.8948	0.464072111
5.8949	0.46572946
5.895	0.467385908
5.8951	0.469039675
5.8952	0.470692834
5.8953	0.472347308
5.8954	0.473998093
5.8955	0.475649275
5.8956	0.477296212
5.8957	0.47893977
5.8958	0.480584249
5.8959	0.482224107
5.896	0.483864076
5.8961	0.485497124
5.8962	0.487126818
5.8963	0.488753375
5.8964	0.490377452
5.8965	0.492001242
5.8966	0.493622457
5.8967	0.495244324
5.8968	0.49685941
5.8969	0.498480475
5.897	0.500099369
5.8971	0.501716595
5.8972	0.503332073
5.8973	0.504944353
5.8974	0.506554369
5.8975	0.508160935
5.8976	0.509761236
5.8977	0.51136018
5.8978	0.512954647
5.8979	0.514544271
5.898	0.516134416
5.8981	0.517723281
5.8982	0.519309548
5.8983	0.520893814
5.8984	0.522480131
5.8985	0.524063898
5.8986	0.52564566
5.8987	0.527235489
5.8988	0.528817237
5.8989	0.53040206
5.899	0.531989671
5.8991	0.533570301
5.8992	0.535148444
5.8993	0.536720451
5.8994	0.538288665
5.8995	0.539854405
5.8996	0.541417459
5.8997	0.542977828
5.8998	0.544536688
5.8999	0.546095548
5.9	0.547652082
5.9001	0.549207913
5.9002	0.550760772
5.9003	0.552312129
5.9004	0.553860844
5.9005	0.555405818
5.9006	0.556948966
5.9007	0.558488544
5.9008	0.560024764
5.9009	0.561556737
5.901	0.563088427
5.9011	0.564618471
5.9012	0.566147972
5.9013	0.56767513
5.9014	0.569198813
5.9015	0.570724426
5.9016	0.572244071
5.9017	0.573760205
5.9018	0.575276215
5.9019	0.576789289
5.902	0.578300389
5.9021	0.579811402
5.9022	0.5813195
5.9023	0.58282364
5.9024	0.584323514
5.9025	0.585826014
5.9026	0.587323072
5.9027	0.58882038
5.9028	0.590315106
5.9029	0.591809566
5.903	0.59330294
5.9031	0.594794123
5.9032	0.596283469
5.9033	0.597770368
5.9034	0.599252977
5.9035	0.600731237
5.9036	0.602210963
5.9037	0.603684758
5.9038	0.60515756
5.9039	0.606628577
5.904	0.608099549
5.9041	0.609563819
5.9042	0.611026225
5.9043	0.612484628
5.9044	0.613940108
5.9045	0.615392293
5.9046	0.616843311
5.9047	0.618293774
5.9048	0.619741182
5.9049	0.621185842
5.905	0.622629919
5.9051	0.624072784
5.9052	0.625514295
5.9053	0.626955534
5.9054	0.628392532
5.9055	0.62982664
5.9056	0.631260291
5.9057	0.632694112
5.9058	0.634128553
5.9059	0.635562169
5.906	0.636994103
5.9061	0.638423319
5.9062	0.639850818
5.9063	0.641275615
5.9064	0.642699673
5.9065	0.644121176
5.9066	0.645539206
5.9067	0.646953139
5.9068	0.648362653
5.9069	0.64977221
5.907	0.651175172
5.9071	0.65257929
5.9072	0.653977522
5.9073	0.655373316
5.9074	0.656770286
5.9075	0.658167541
5.9076	0.659558733
5.9077	0.660949118
5.9078	0.662334169
5.9079	0.663718768
5.908	0.66509953
5.9081	0.666476663
5.9082	0.66784801
5.9083	0.669215039
5.9084	0.670579806
5.9085	0.671943666
5.9086	0.673305791
5.9087	0.674664056
5.9088	0.676018148
5.9089	0.677369212
5.909	0.678717014
5.9091	0.680063798
5.9092	0.681408034
5.9093	0.682751325
5.9094	0.684092722
5.9095	0.685431087
5.9096	0.68676897
5.9097	0.688103649
5.9098	0.689432906
5.9099	0.690762099
5.91	0.692087411
5.9101	0.693410733
5.9102	0.694729818
5.9103	0.696045551
5.9104	0.697361844
5.9105	0.698675165
5.9106	0.699987213
5.9107	0.701295896
5.9108	0.702601328
5.9109	0.703903168
5.911	0.705205878
5.9111	0.706505341
5.9112	0.707798171
5.9113	0.709087837
5.9114	0.710375347
5.9115	0.711660883
5.9116	0.712944647
5.9117	0.714228003
5.9118	0.715504263
5.9119	0.716778038
5.912	0.718047175
5.9121	0.719316952
5.9122	0.7205892
5.9123	0.721857258
5.9124	0.723121022
5.9125	0.724381864
5.9126	0.725637165
5.9127	0.726886814
5.9128	0.72813534
5.9129	0.729380186
5.913	0.730623167
5.9131	0.731864307
5.9132	0.733106839
5.9133	0.734348408
5.9134	0.735588063
5.9135	0.73682366
5.9136	0.738055017
5.9137	0.739282227
5.9138	0.740513595
5.9139	0.74174031
5.914	0.742963227
5.9141	0.744183223
5.9142	0.745400921
5.9143	0.746614093
5.9144	0.747823221
5.9145	0.74902919
5.9146	0.750233305
5.9147	0.751434991
5.9148	0.752636147
5.9149	0.753835365
5.915	0.755033444
5.9151	0.756228986
5.9152	0.757424243
5.9153	0.75861506
5.9154	0.759804147
5.9155	0.760988978
5.9156	0.762165957
5.9157	0.763341831
5.9158	0.764513246
5.9159	0.765681526
5.916	0.766847029
5.9161	0.768009598
5.9162	0.769168905
5.9163	0.770327724
5.9164	0.771478917
5.9165	0.772622056
5.9166	0.773763878
5.9167	0.774900882
5.9168	0.77603721
5.9169	0.777173103
5.917	0.778307507
5.9171	0.779435699
5.9172	0.78055955
5.9173	0.78168651
5.9174	0.782809451
5.9175	0.783931715
5.9176	0.785050977
5.9177	0.786163076
5.9178	0.787271674
5.9179	0.78837908
5.918	0.789484258
5.9181	0.790588189
5.9182	0.791688081
5.9183	0.792782334
5.9184	0.793874009
5.9185	0.794962001
5.9186	0.796043414
5.9187	0.797120281
5.9188	0.798196469
5.9189	0.799271739
5.919	0.800344036
5.9191	0.801414521
5.9192	0.802484479
5.9193	0.803552093
5.9194	0.804613142
5.9195	0.805672786
5.9196	0.806723144
5.9197	0.8077648
5.9198	0.808805841
5.9199	0.809845878
5.92	0.810886291
5.9201	0.811922759
5.9202	0.812951742
5.9203	0.813980103
5.9204	0.815007912
5.9205	0.81603466
5.9206	0.817060661
5.9207	0.818085938
5.9208	0.819105946
5.9209	0.820122502
5.921	0.821137602
5.9211	0.82215076
5.9212	0.82316137
5.9213	0.824168489
5.9214	0.825172301
5.9215	0.82617451
5.9216	0.827173254
5.9217	0.82817027
5.9218	0.829163808
5.9219	0.830156184
5.922	0.831143286
5.9221	0.83213268
5.9222	0.83311372
5.9223	0.834089337
5.9224	0.835064106
5.9225	0.83603906
5.9226	0.837012298
5.9227	0.837980915
5.9228	0.838948479
5.9229	0.839913733
5.923	0.840877955
5.9231	0.84184057
5.9232	0.842798564
5.9233	0.843755399
5.9234	0.844706865
5.9235	0.845651401
5.9236	0.846593929
5.9237	0.847532604
5.9238	0.848468723
5.9239	0.849403616
5.924	0.850332517
5.9241	0.85125586
5.9242	0.852175937
5.9243	0.853089955
5.9244	0.854000457
5.9245	0.854906164
5.9246	0.855807113
5.9247	0.856703809
5.9248	0.857598695
5.9249	0.8584929
5.925	0.859382948
5.9251	0.860268639
5.9252	0.861150485
5.9253	0.862026818
5.9254	0.862898931
5.9255	0.863767285
5.9256	0.864633587
5.9257	0.865492526
5.9258	0.866344809
5.9259	0.86719365
5.926	0.86803985
5.9261	0.868883096
5.9262	0.869722504
5.9263	0.870557142
5.9264	0.871389233
5.9265	0.872219234
5.9266	0.873045845
5.9267	0.873873059
5.9268	0.874699049
5.9269	0.875524542
5.927	0.876345917
5.9271	0.877167542
5.9272	0.877985662
5.9273	0.878800876
5.9274	0.879606718
5.9275	0.880408323
5.9276	0.881204405
5.9277	0.881998784
5.9278	0.882788454
5.9279	0.883577452
5.928	0.884364944
5.9281	0.885154173
5.9282	0.885941504
5.9283	0.88672715
5.9284	0.887503636
5.9285	0.888274988
5.9286	0.889042536
5.9287	0.889808875
5.9288	0.890572145
5.9289	0.891329783
5.929	0.892086739
5.9291	0.8928434
5.9292	0.893596442
5.9293	0.894349897
5.9294	0.895094332
5.9295	0.895834227
5.9296	0.896572824
5.9297	0.897292056
5.9298	0.898008751
5.9299	0.898722355
5.93	0.899435621
5.9301	0.900141548
5.9302	0.900843991
5.9303	0.901550241
5.9304	0.902257175
5.9305	0.902961469
5.9306	0.903666733
5.9307	0.90436315
5.9308	0.905055757
5.9309	0.905744583
5.931	0.906428989
5.9311	0.907111244
5.9312	0.907789105
5.9313	0.908463268
5.9314	0.909142598
5.9315	0.909824013
5.9316	0.910507658
5.9317	0.911187482
5.9318	0.911863017
5.9319	0.912534807
5.932	0.913201099
5.9321	0.913862448
5.9322	0.914518934
5.9323	0.915175236
5.9324	0.915829619
5.9325	0.916479428
5.9326	0.917129134
5.9327	0.917775972
5.9328	0.918419116
5.9329	0.919058969
5.933	0.919694689
5.9331	0.920325945
5.9332	0.920955674
5.9333	0.921582618
5.9334	0.922200269
5.9335	0.922805917
5.9336	0.92341083
5.9337	0.924013193
5.9338	0.924611235
5.9339	0.925210554
5.934	0.925802207
5.9341	0.926396597
5.9342	0.926983978
5.9343	0.927569401
5.9344	0.92814805
5.9345	0.928725831
5.9346	0.929295663
5.9347	0.929864723
5.9348	0.930429285
5.9349	0.930990512
5.935	0.931550528
5.9351	0.932110109
5.9352	0.932663782
5.9353	0.933209686
5.9354	0.933750045
5.9355	0.934285491
5.9356	0.934817103
5.9357	0.935348753
5.9358	0.935879408
5.9359	0.936410382
5.936	0.936937033
5.9361	0.937458635
5.9362	0.937969815
5.9363	0.938474922
5.9364	0.938974962
5.9365	0.939469088
5.9366	0.939962165
5.9367	0.940453234
5.9368	0.94094007
5.9369	0.941425955
5.937	0.94191098
5.9371	0.942391766
5.9372	0.94286584
5.9373	0.943335972
5.9374	0.943798901
5.9375	0.944258128
5.9376	0.944719335
5.9377	0.945181698
5.9378	0.945641797
5.9379	0.94609707
5.938	0.946542263
5.9381	0.94698407
5.9382	0.947420579
5.9383	0.947856764
5.9384	0.948296107
5.9385	0.948736059
5.9386	0.949171823
5.9387	0.949603695
5.9388	0.950034525
5.9389	0.950461699
5.939	0.950887263
5.9391	0.951304246
5.9392	0.951712919
5.9393	0.952109963
5.9394	0.952510598
5.9395	0.952911556
5.9396	0.953310866
5.9397	0.953705758
5.9398	0.954092164
5.9399	0.954476514
5.94	0.954858676
5.9401	0.955236291
5.9402	0.955608967
5.9403	0.955978721
5.9404	0.956343574
5.9405	0.95670255
5.9406	0.957058591
5.9407	0.957411643
5.9408	0.957759445
5.9409	0.958103379
5.941	0.958442121
5.9411	0.958777467
5.9412	0.959110149
5.9413	0.959440338
5.9414	0.959769319
5.9415	0.960097682
5.9416	0.960419859
5.9417	0.960733392
5.9418	0.961041555
5.9419	0.961347958
5.942	0.961653735
5.9421	0.961958544
5.9422	0.962258811
5.9423	0.962557263
5.9424	0.962854534
5.9425	0.963148453
5.9426	0.963432144
5.9427	0.963710723
5.9428	0.963984884
5.9429	0.964260362
5.943	0.964528248
5.9431	0.964794513
5.9432	0.96505576
5.9433	0.965314372
5.9434	0.965571668
5.9435	0.965825407
5.9436	0.966071208
5.9437	0.966312164
5.9438	0.966551547
5.9439	0.966784837
5.944	0.967019236
5.9441	0.967254913
5.9442	0.967487402
5.9443	0.967715823
5.9444	0.967942299
5.9445	0.968166692
5.9446	0.968386491
5.9447	0.968602943
5.9448	0.968816572
5.9449	0.969025361
5.945	0.969231434
5.9451	0.969434571
5.9452	0.969639058
5.9453	0.969840422
5.9454	0.970039231
5.9455	0.970234126
5.9456	0.970425103
5.9457	0.970612437
5.9458	0.970796237
5.9459	0.970976236
5.946	0.971154934
5.9461	0.971330222
5.9462	0.971498371
5.9463	0.971662193
5.9464	0.971822946
5.9465	0.971983023
5.9466	0.972142821
5.9467	0.972298526
5.9468	0.972450692
5.9469	0.97259665
5.947	0.972739672
5.9471	0.972877586
5.9472	0.973016328
5.9473	0.9731511
5.9474	0.973274081
5.9475	0.973389036
5.9476	0.973500984
5.9477	0.973608229
5.9478	0.973708333
5.9479	0.97380715
5.948	0.97390549
5.9481	0.974002083
5.9482	0.974089054
5.9483	0.974168906
5.9484	0.974241964
5.9485	0.974311515
5.9486	0.97437795
5.9487	0.974438739
5.9488	0.974491651
5.9489	0.974542186
5.949	0.974590508
5.9491	0.974634787
5.9492	0.974679077
5.9493	0.974722607
5.9494	0.974765246
5.9495	0.974804842
5.9496	0.974839958
5.9497	0.974865084
5.9498	0.97488687
5.9499	0.97491132
5.95	0.974930116
5.9501	0.97494338
5.9502	0.974956063
5.9503	0.974966184
5.9504	0.974971998
5.9505	0.974974046
5.9506	0.974974897
5.9507	0.974971741
5.9508	0.974959557
5.9509	0.974946969
5.951	0.974931052
5.9511	0.974910366
5.9512	0.974885959
5.9513	0.974860419
5.9514	0.974833772
5.9515	0.974803989
5.9516	0.974769415
5.9517	0.974725872
5.9518	0.974677358
5.9519	0.974630286
5.952	0.974578198
5.9521	0.97452169
5.9522	0.974453977
5.9523	0.974387235
5.9524	0.974321124
5.9525	0.974256923
5.9526	0.974190542
5.9527	0.97411847
5.9528	0.974041469
5.9529	0.973952801
5.953	0.973861247
5.9531	0.973763585
5.9532	0.973660927
5.9533	0.973557408
5.9534	0.973454199
5.9535	0.973352912
5.9536	0.973250732
5.9537	0.973150468
5.9538	0.973045879
5.9539	0.972932356
5.954	0.972816439
5.9541	0.972700784
5.9542	0.972579697
5.9543	0.972454847
5.9544	0.972326439
5.9545	0.972196221
5.9546	0.97206291
5.9547	0.971928521
5.9548	0.971790834
5.9549	0.971639615
5.955	0.971483175
5.9551	0.971326159
5.9552	0.971167001
5.9553	0.971001277
5.9554	0.970828297
5.9555	0.970650582
5.9556	0.970469051
5.9557	0.970286012
5.9558	0.970101677
5.9559	0.969915157
5.956	0.969725467
5.9561	0.969533477
5.9562	0.969336157
5.9563	0.969135254
5.9564	0.968932026
5.9565	0.968722282
5.9566	0.968509196
5.9567	0.968291119
5.9568	0.968069986
5.9569	0.967848444
5.957	0.967620715
5.9571	0.967392871
5.9572	0.967164073
5.9573	0.966935476
5.9574	0.96670067
5.9575	0.966457473
5.9576	0.966210991
5.9577	0.965960891
5.9578	0.965711873
5.9579	0.965459901
5.958	0.965206166
5.9581	0.964952457
5.9582	0.96469084
5.9583	0.964418135
5.9584	0.964134223
5.9585	0.963845661
5.9586	0.96355021
5.9587	0.963254427
5.9588	0.962953143
5.9589	0.962651594
5.959	0.962346156
5.9591	0.962037605
5.9592	0.961724264
5.9593	0.96140867
5.9594	0.961090569
5.9595	0.960770414
5.9596	0.96044692
5.9597	0.960122606
5.9598	0.95979095
5.9599	0.959457385
5.96	0.959117834
5.9601	0.958776758
5.9602	0.958436194
5.9603	0.958098271
5.9604	0.957757163
5.9605	0.957411295
5.9606	0.957061023
5.9607	0.956707203
5.9608	0.95634912
5.9609	0.955988133
5.961	0.95562469
5.9611	0.955258278
5.9612	0.954889106
5.9613	0.954516369
5.9614	0.954140678
5.9615	0.953762191
5.9616	0.953377471
5.9617	0.952991278
5.9618	0.952600552
5.9619	0.952207862
5.962	0.951811266
5.9621	0.951410862
5.9622	0.951006198
5.9623	0.950597986
5.9624	0.950182162
5.9625	0.949758399
5.9626	0.949330049
5.9627	0.948896609
5.9628	0.948461572
5.9629	0.948022851
5.963	0.947582374
5.9631	0.947137558
5.9632	0.946688676
5.9633	0.946237591
5.9634	0.945785688
5.9635	0.945330435
5.9636	0.944871537
5.9637	0.944409244
5.9638	0.943946646
5.9639	0.943477446
5.964	0.94300406
5.9641	0.94252834
5.9642	0.942052103
5.9643	0.941570786
5.9644	0.941087635
5.9645	0.940601079
5.9646	0.940111421
5.9647	0.939618013
5.9648	0.939121681
5.9649	0.93862255
5.965	0.938123417
5.9651	0.937618556
5.9652	0.937110009
5.9653	0.93659835
5.9654	0.93608027
5.9655	0.935559842
5.9656	0.935036137
5.9657	0.934512994
5.9658	0.933989106
5.9659	0.933462695
5.966	0.932929628
5.9661	0.932391806
5.9662	0.931859227
5.9663	0.931327055
5.9664	0.930788393
5.9665	0.930245495
5.9666	0.929698577
5.9667	0.929148101
5.9668	0.928596831
5.9669	0.928043781
5.967	0.927490033
5.9671	0.926933858
5.9672	0.926366113
5.9673	0.92579526
5.9674	0.925216041
5.9675	0.924632143
5.9676	0.924046464
5.9677	0.923450728
5.9678	0.922849356
5.9679	0.922244267
5.968	0.921628122
5.9681	0.921006182
5.9682	0.920380961
5.9683	0.919751467
5.9684	0.919120333
5.9685	0.91848878
5.9686	0.917858951
5.9687	0.917227834
5.9688	0.916596862
5.9689	0.915958619
5.969	0.915317996
5.9691	0.914670968
5.9692	0.914020911
5.9693	0.913368852
5.9694	0.912714003
5.9695	0.912057331
5.9696	0.911396682
5.9697	0.910733709
5.9698	0.91006682
5.9699	0.909397634
5.97	0.908723052
5.9701	0.908040089
5.9702	0.907353881
5.9703	0.90666234
5.9704	0.905967823
5.9705	0.905267984
5.9706	0.904566693
5.9707	0.903863768
5.9708	0.903158389
5.9709	0.902448836
5.971	0.901733861
5.9711	0.901011655
5.9712	0.900288436
5.9713	0.899564519
5.9714	0.898839872
5.9715	0.898112447
5.9716	0.897383121
5.9717	0.896650284
5.9718	0.89591589
5.9719	0.895174776
5.972	0.894429981
5.9721	0.893685109
5.9722	0.892938536
5.9723	0.892188711
5.9724	0.891437295
5.9725	0.890686069
5.9726	0.889931871
5.9727	0.889176206
5.9728	0.8884203
5.9729	0.887660583
5.973	0.886897839
5.9731	0.886129177
5.9732	0.885358869
5.9733	0.884582469
5.9734	0.883800442
5.9735	0.883010794
5.9736	0.882221785
5.9737	0.881432155
5.9738	0.880638632
5.9739	0.87984373
5.974	0.879046774
5.9741	0.878248391
5.9742	0.877446982
5.9743	0.876641035
5.9744	0.875834305
5.9745	0.875026134
5.9746	0.874217124
5.9747	0.873405723
5.9748	0.872595807
5.9749	0.871780312
5.975	0.870957662
5.9751	0.870133587
5.9752	0.869307154
5.9753	0.868478092
5.9754	0.867644579
5.9755	0.86680563
5.9756	0.865965729
5.9757	0.865120433
5.9758	0.86426885
5.9759	0.863413674
5.976	0.862554108
5.9761	0.861690506
5.9762	0.860823846
5.9763	0.859953698
5.9764	0.859079202
5.9765	0.858199203
5.9766	0.85731678
5.9767	0.856431976
5.9768	0.855536629
5.9769	0.8546371
5.977	0.853734942
5.9771	0.852830192
5.9772	0.851926978
5.9773	0.851022984
5.9774	0.850117018
5.9775	0.849204873
5.9776	0.848287549
5.9777	0.847369019
5.9778	0.846448377
5.9779	0.845524917
5.978	0.844599437
5.9781	0.843670389
5.9782	0.842734704
5.9783	0.841795005
5.9784	0.840851694
5.9785	0.83990652
5.9786	0.838958822
5.9787	0.838008028
5.9788	0.837050549
5.9789	0.836090613
5.979	0.835128198
5.9791	0.834163867
5.9792	0.833196788
5.9793	0.832231326
5.9794	0.831264756
5.9795	0.830295863
5.9796	0.829322391
5.9797	0.828344898
5.9798	0.827365464
5.9799	0.826383697
5.98	0.825394626
5.9801	0.824398928
5.9802	0.823402682
5.9803	0.822407827
5.9804	0.821410043
5.9805	0.820405564
5.9806	0.819395245
5.9807	0.818383953
5.9808	0.817369743
5.9809	0.816354538
5.981	0.815336903
5.9811	0.814320088
5.9812	0.813297861
5.9813	0.812275305
5.9814	0.811247278
5.9815	0.810217239
5.9816	0.809185861
5.9817	0.808152375
5.9818	0.807117286
5.9819	0.806080097
5.982	0.805041698
5.9821	0.803996152
5.9822	0.802944984
5.9823	0.801891272
5.9824	0.800835934
5.9825	0.799775726
5.9826	0.79870822
5.9827	0.7976394
5.9828	0.796566776
5.9829	0.795491259
5.983	0.794417901
5.9831	0.79334279
5.9832	0.79226563
5.9833	0.791186517
5.9834	0.790107259
5.9835	0.789026187
5.9836	0.787941965
5.9837	0.786853818
5.9838	0.785762157
5.9839	0.784666159
5.984	0.783567614
5.9841	0.78246272
5.9842	0.781357721
5.9843	0.78024847
5.9844	0.779136607
5.9845	0.778019301
5.9846	0.776896672
5.9847	0.775771828
5.9848	0.774643475
5.9849	0.773506905
5.985	0.772367055
5.9851	0.771226295
5.9852	0.770083933
5.9853	0.768941142
5.9854	0.767792118
5.9855	0.766639677
5.9856	0.765484079
5.9857	0.764326923
5.9858	0.763168102
5.9859	0.762007471
5.986	0.76084287
5.9861	0.759675985
5.9862	0.758508496
5.9863	0.757338827
5.9864	0.756166494
5.9865	0.7549925
5.9866	0.753816516
5.9867	0.752637663
5.9868	0.751455063
5.9869	0.750273443
5.987	0.749090757
5.9871	0.747903733
5.9872	0.74671237
5.9873	0.745519615
5.9874	0.744325102
5.9875	0.743125878
5.9876	0.741921711
5.9877	0.740715776
5.9878	0.739505827
5.9879	0.738292051
5.988	0.737078299
5.9881	0.735867472
5.9882	0.734656689
5.9883	0.733445692
5.9884	0.732230557
5.9885	0.731013031
5.9886	0.729790987
5.9887	0.728563484
5.9888	0.727331907
5.9889	0.72609796
5.989	0.724861547
5.9891	0.723624245
5.9892	0.722382524
5.9893	0.721138884
5.9894	0.719890204
5.9895	0.718639692
5.9896	0.717385084
5.9897	0.716129618
5.9898	0.714872364
5.9899	0.713607532
5.99	0.712339593
5.9901	0.711068734
5.9902	0.709797746
5.9903	0.70852542
5.9904	0.707251305
5.9905	0.705975005
5.9906	0.704699121
5.9907	0.703422316
5.9908	0.702145464
5.9909	0.700866574
5.991	0.69958582
5.9911	0.69830355
5.9912	0.697014465
5.9913	0.695722972
5.9914	0.694426009
5.9915	0.693126097
5.9916	0.691823534
5.9917	0.690518141
5.9918	0.689207357
5.9919	0.68789785
5.992	0.686587192
5.9921	0.685266514
5.9922	0.683942952
5.9923	0.682618683
5.9924	0.68129376
5.9925	0.679967788
5.9926	0.67863454
5.9927	0.677297215
5.9928	0.675955823
5.9929	0.674610716
5.993	0.673263158
5.9931	0.671915495
5.9932	0.670569583
5.9933	0.669220985
5.9934	0.667869932
5.9935	0.666516328
5.9936	0.665160727
5.9937	0.663803323
5.9938	0.662445409
5.9939	0.661086109
5.994	0.659726266
5.9941	0.658364237
5.9942	0.6569973
5.9943	0.655627244
5.9944	0.654258246
5.9945	0.652888755
5.9946	0.651518905
5.9947	0.650145581
5.9948	0.648765812
5.9949	0.647382755
5.995	0.645994748
5.9951	0.644602596
5.9952	0.643204153
5.9953	0.641803957
5.9954	0.640401829
5.9955	0.638995895
5.9956	0.637589177
5.9957	0.636178947
5.9958	0.634767932
5.9959	0.633356717
5.996	0.631942017
5.9961	0.630524271
5.9962	0.629107431
5.9963	0.627689299
5.9964	0.626268476
5.9965	0.624844148
5.9966	0.623417205
5.9967	0.621987132
5.9968	0.62055668
5.9969	0.619125715
5.997	0.617695779
5.9971	0.616264653
5.9972	0.614831388
5.9973	0.613393714
5.9974	0.611952135
5.9975	0.610509717
5.9976	0.609070008
5.9977	0.607632076
5.9978	0.606190026
5.9979	0.60474584
5.998	0.603298691
5.9981	0.60184807
5.9982	0.600393944
5.9983	0.598935953
5.9984	0.597476051
5.9985	0.596014821
5.9986	0.594554083
5.9987	0.593090597
5.9988	0.591620345
5.9989	0.590142723
5.999	0.588663737
5.9991	0.58718269
5.9992	0.585700338
5.9993	0.58421688
5.9994	0.582731587
5.9995	0.581245428
5.9996	0.57975975
5.9997	0.578271664
5.9998	0.576776401
5.9999	0.575279158
6	0.57377992
6.0001	0.572280002
6.0002	0.570777649
6.0003	0.569274588
6.0004	0.567766927
6.0005	0.566257627
6.0006	0.564748283
6.0007	0.563236631
6.0008	0.561724843
6.0009	0.560210672
6.001	0.558696751
6.0011	0.557179619
6.0012	0.55566162
6.0013	0.55413924
6.0014	0.552614979
6.0015	0.551086507
6.0016	0.54955606
6.0017	0.548017895
6.0018	0.546476588
6.0019	0.544933964
6.002	0.543389028
6.0021	0.54184053
6.0022	0.54029265
6.0023	0.538745122
6.0024	0.537196542
6.0025	0.53564647
6.0026	0.534094169
6.0027	0.532536237
6.0028	0.530974052
6.0029	0.52940923
6.003	0.527842691
6.0031	0.52627838
6.0032	0.524713173
6.0033	0.523150802
6.0034	0.521590424
6.0035	0.520023244
6.0036	0.518454535
6.0037	0.516884559
6.0038	0.515312994
6.0039	0.513741377
6.004	0.512167393
6.0041	0.510591222
6.0042	0.509012956
6.0043	0.507432209
6.0044	0.50584832
6.0045	0.504261487
6.0046	0.50267115
6.0047	0.501078972
6.0048	0.499487387
6.0049	0.497894237
6.005	0.496300128
6.0051	0.494703362
6.0052	0.493104072
6.0053	0.491501064
6.0054	0.489896856
6.0055	0.488290761
6.0056	0.486684541
6.0057	0.485074666
6.0058	0.483462508
6.0059	0.481850186
6.006	0.480236216
6.0061	0.478617324
6.0062	0.476997396
6.0063	0.475375569
6.0064	0.473751791
6.0065	0.472127469
6.0066	0.470503133
6.0067	0.468876256
6.0068	0.467247047
6.0069	0.4656165
6.007	0.463986352
6.0071	0.462356548
6.0072	0.460726456
6.0073	0.459096217
6.0074	0.457463138
6.0075	0.455826239
6.0076	0.454185458
6.0077	0.452536622
6.0078	0.450886287
6.0079	0.44923236
6.008	0.447575276
6.0081	0.445917223
6.0082	0.444258468
6.0083	0.44259993
6.0084	0.440941998
6.0085	0.439281037
6.0086	0.437621747
6.0087	0.435962505
6.0088	0.434303256
6.0089	0.432642727
6.009	0.430978739
6.0091	0.429315962
6.0092	0.427651897
6.0093	0.425987806
6.0094	0.424323997
6.0095	0.422655736
6.0096	0.42098543
6.0097	0.419313905
6.0098	0.417639654
6.0099	0.415963895
6.01	0.414282522
6.0101	0.412599611
6.0102	0.41091503
6.0103	0.409228744
6.0104	0.407537542
6.0105	0.405845695
6.0106	0.404153072
6.0107	0.402460415
6.0108	0.40076943
6.0109	0.399076994
6.011	0.397382159
6.0111	0.395679788
6.0112	0.393976246
6.0113	0.392273175
6.0114	0.390571294
6.0115	0.388868864
6.0116	0.38716675
6.0117	0.385463956
6.0118	0.383760903
6.0119	0.38205529
6.012	0.380348862
6.0121	0.378641121
6.0122	0.376930524
6.0123	0.37521839
6.0124	0.373506844
6.0125	0.37179492
6.0126	0.370081687
6.0127	0.368366697
6.0128	0.36664792
6.0129	0.364927639
6.013	0.363206208
6.0131	0.361485176
6.0132	0.359762279
6.0133	0.358037091
6.0134	0.35631085
6.0135	0.354579761
6.0136	0.352846731
6.0137	0.351112859
6.0138	0.349380731
6.0139	0.347647699
6.014	0.345914821
6.0141	0.344178815
6.0142	0.342440604
6.0143	0.340701285
6.0144	0.338962483
6.0145	0.337226272
6.0146	0.33548827
6.0147	0.333747164
6.0148	0.332002672
6.0149	0.330250096
6.015	0.328495931
6.0151	0.326738904
6.0152	0.324984273
6.0153	0.323228472
6.0154	0.321467553
6.0155	0.319706406
6.0156	0.317944677
6.0157	0.31618291
6.0158	0.314419077
6.0159	0.312656711
6.016	0.310888826
6.0161	0.309121361
6.0162	0.307352636
6.0163	0.305583015
6.0164	0.303813937
6.0165	0.302044778
6.0166	0.300275382
6.0167	0.298505144
6.0168	0.296735076
6.0169	0.294967634
6.017	0.293195918
6.0171	0.291426146
6.0172	0.289653904
6.0173	0.287881516
6.0174	0.286107776
6.0175	0.284333178
6.0176	0.282557268
6.0177	0.280781077
6.0178	0.27900556
6.0179	0.277224702
6.018	0.275442125
6.0181	0.273656612
6.0182	0.27187247
6.0183	0.27008767
6.0184	0.268297804
6.0185	0.266501286
6.0186	0.264705427
6.0187	0.26290876
6.0188	0.261110021
6.0189	0.259312692
6.019	0.257510316
6.0191	0.255710449
6.0192	0.25390941
6.0193	0.252107752
6.0194	0.250306332
6.0195	0.248502304
6.0196	0.246693957
6.0197	0.24488268
6.0198	0.243074416
6.0199	0.241264363
6.02	0.23945321
6.0201	0.237643281
6.0202	0.235831807
6.0203	0.234020989
6.0204	0.232212284
6.0205	0.23040275
6.0206	0.228592746
6.0207	0.226781247
6.0208	0.224968315
6.0209	0.223152275
6.021	0.221335632
6.0211	0.219518117
6.0212	0.217700458
6.0213	0.215880477
6.0214	0.214060221
6.0215	0.212237833
6.0216	0.210414021
6.0217	0.208589045
6.0218	0.206764514
6.0219	0.204939577
6.022	0.203115073
6.0221	0.201293592
6.0222	0.199471264
6.0223	0.197647732
6.0224	0.195821026
6.0225	0.193987675
6.0226	0.192153637
6.0227	0.190319969
6.0228	0.188485848
6.0229	0.18665131
6.023	0.184817612
6.0231	0.182987605
6.0232	0.181156658
6.0233	0.179325735
6.0234	0.177496269
6.0235	0.175665006
6.0236	0.173834269
6.0237	0.172003273
6.0238	0.170170786
6.0239	0.168336269
6.024	0.166499359
6.0241	0.164660007
6.0242	0.162818109
6.0243	0.160973754
6.0244	0.159130866
6.0245	0.157287515
6.0246	0.155445831
6.0247	0.153604538
6.0248	0.151760629
6.0249	0.149916742
6.025	0.148070912
6.0251	0.146225512
6.0252	0.144379963
6.0253	0.142530607
6.0254	0.140680765
6.0255	0.138832904
6.0256	0.13698995
6.0257	0.135146056
6.0258	0.133300767
6.0259	0.13145356
6.026	0.129604146
6.0261	0.127752609
6.0262	0.12590014
6.0263	0.124048617
6.0264	0.122197309
6.0265	0.120346165
6.0266	0.118494071
6.0267	0.116641804
6.0268	0.114790058
6.0269	0.112935912
6.027	0.11108311
6.0271	0.10923044
6.0272	0.107378738
6.0273	0.105529464
6.0274	0.103677328
6.0275	0.101823261
6.0276	0.099969356
6.0277	0.098114516
6.0278	0.096258617
6.0279	0.094403881
6.028	0.092549431
6.0281	0.090693664
6.0282	0.088837807
6.0283	0.086977352
6.0284	0.085116697
6.0285	0.083254545
6.0286	0.081390827
6.0287	0.079527337
6.0288	0.077664913
6.0289	0.075800221
6.029	0.073935978
6.0291	0.072072978
6.0292	0.070212032
6.0293	0.068345615
6.0294	0.066478157
6.0295	0.064611618
6.0296	0.062746469
6.0297	0.060881562
6.0298	0.059016939
6.0299	0.057152585
6.03	0.05529067
6.0301	0.053430314
6.0302	0.051571013
6.0303	0.049711196
6.0304	0.047849136
6.0305	0.045987018
6.0306	0.044126919
6.0307	0.042267261
6.0308	0.040405157
6.0309	0.038542651
6.031	0.036675607
6.0311	0.034807589
6.0312	0.032940383
6.0313	0.031074614
6.0314	0.02920779
6.0315	0.027340645
6.0316	0.025473134
6.0317	0.023603797
6.0318	0.021733705
6.0319	0.019861035
6.032	0.017987983
6.0321	0.016115132
6.0322	0.014241698
6.0323	0.012370868
6.0324	0.010501702
6.0325	0.008632561
6.0326	0.006760883
6.0327	0.004885897
6.0328	0.003011387
6.0329	0.001136847
6.033	-0.000737172
6.0331	-0.002612677
6.0332	-0.004487184
6.0333	-0.006359495
6.0334	-0.008232592
6.0335	-0.010106189
6.0336	-0.011979751
6.0337	-0.013854923
6.0338	-0.01572793
6.0339	-0.017601636
6.034	-0.019473603
6.0341	-0.021347423
6.0342	-0.023220523
6.0343	-0.025092857
6.0344	-0.026965133
6.0345	-0.028837185
6.0346	-0.030708104
6.0347	-0.032576499
6.0348	-0.034444952
6.0349	-0.036312831
6.035	-0.038178926
6.0351	-0.040047381
6.0352	-0.041918267
6.0353	-0.043789681
6.0354	-0.04566276
6.0355	-0.047536918
6.0356	-0.049411288
6.0357	-0.051286308
6.0358	-0.053159658
6.0359	-0.055030604
6.036	-0.05690184
6.0361	-0.058772647
6.0362	-0.060642495
6.0363	-0.062511679
6.0364	-0.064382407
6.0365	-0.066254
6.0366	-0.068127586
6.0367	-0.070002711
6.0368	-0.071878833
6.0369	-0.073753327
6.037	-0.075628211
6.0371	-0.077504989
6.0372	-0.079382755
6.0373	-0.081258531
6.0374	-0.083135433
6.0375	-0.085012614
6.0376	-0.086887845
6.0377	-0.088761936
6.0378	-0.090632878
6.0379	-0.092504213
6.038	-0.094376661
6.0381	-0.096246495
6.0382	-0.098113278
6.0383	-0.09998073
6.0384	-0.101848762
6.0385	-0.103715181
6.0386	-0.105582795
6.0387	-0.107449426
6.0388	-0.109317081
6.0389	-0.111182049
6.039	-0.113045962
6.0391	-0.114906555
6.0392	-0.116767052
6.0393	-0.118631221
6.0394	-0.120497174
6.0395	-0.122361075
6.0396	-0.124224404
6.0397	-0.126088997
6.0398	-0.127952695
6.0399	-0.129816172
6.04	-0.131678215
6.0401	-0.133539415
6.0402	-0.135397241
6.0403	-0.137253779
6.0404	-0.139111319
6.0405	-0.140968349
6.0406	-0.142830088
6.0407	-0.144690029
6.0408	-0.146551555
6.0409	-0.148411182
6.041	-0.150270876
6.0411	-0.152129818
6.0412	-0.153987643
6.0413	-0.155845934
6.0414	-0.157701518
6.0415	-0.159559008
6.0416	-0.16141944
6.0417	-0.163280365
6.0418	-0.165142347
6.0419	-0.167005437
6.042	-0.168865965
6.0421	-0.170724709
6.0422	-0.172578048
6.0423	-0.174430521
6.0424	-0.176285773
6.0425	-0.178142087
6.0426	-0.179998077
6.0427	-0.18185247
6.0428	-0.183706189
6.0429	-0.18555848
6.043	-0.187412691
6.0431	-0.189261363
6.0432	-0.191114064
6.0433	-0.192965295
6.0434	-0.194811608
6.0435	-0.196659198
6.0436	-0.198506641
6.0437	-0.200351508
6.0438	-0.202196355
6.0439	-0.204039959
6.044	-0.205882601
6.0441	-0.207727798
6.0442	-0.209571847
6.0443	-0.211414488
6.0444	-0.213255086
6.0445	-0.215094364
6.0446	-0.216931165
6.0447	-0.218767479
6.0448	-0.220604839
6.0449	-0.222442747
6.045	-0.224279172
6.0451	-0.22611285
6.0452	-0.227948193
6.0453	-0.229781159
6.0454	-0.231611953
6.0455	-0.23344098
6.0456	-0.23526874
6.0457	-0.237098024
6.0458	-0.238926489
6.0459	-0.240754789
6.046	-0.24258091
6.0461	-0.244407262
6.0462	-0.246234264
6.0463	-0.248060921
6.0464	-0.24988575
6.0465	-0.251711336
6.0466	-0.25353411
6.0467	-0.255355635
6.0468	-0.257176209
6.0469	-0.258996748
6.047	-0.260814395
6.0471	-0.26262893
6.0472	-0.264440736
6.0473	-0.266251336
6.0474	-0.268061836
6.0475	-0.269871925
6.0476	-0.271681433
6.0477	-0.273494306
6.0478	-0.275307263
6.0479	-0.277120463
6.048	-0.278933528
6.0481	-0.280746853
6.0482	-0.282554896
6.0483	-0.284363499
6.0484	-0.286174105
6.0485	-0.287986111
6.0486	-0.289795295
6.0487	-0.291606285
6.0488	-0.29341573
6.0489	-0.295224527
6.049	-0.297032364
6.0491	-0.298839384
6.0492	-0.300644468
6.0493	-0.302448095
6.0494	-0.304247763
6.0495	-0.306044551
6.0496	-0.307840754
6.0497	-0.309636341
6.0498	-0.311433034
6.0499	-0.313230327
6.05	-0.315026467
6.0501	-0.316820605
6.0502	-0.318611834
6.0503	-0.32039997
6.0504	-0.32218508
6.0505	-0.323971353
6.0506	-0.325756662
6.0507	-0.327539682
6.0508	-0.329323481
6.0509	-0.33110813
6.051	-0.332891329
6.0511	-0.334674426
6.0512	-0.3364576
6.0513	-0.338241461
6.0514	-0.340022121
6.0515	-0.34180368
6.0516	-0.343583093
6.0517	-0.345359728
6.0518	-0.347133018
6.0519	-0.348903744
6.052	-0.350674185
6.0521	-0.352446252
6.0522	-0.354217363
6.0523	-0.355987541
6.0524	-0.357757435
6.0525	-0.359527402
6.0526	-0.361294775
6.0527	-0.363060755
6.0528	-0.364825359
6.0529	-0.366586524
6.053	-0.368346724
6.0531	-0.370106002
6.0532	-0.371863015
6.0533	-0.373618885
6.0534	-0.375372659
6.0535	-0.377125531
6.0536	-0.378876273
6.0537	-0.380627824
6.0538	-0.382377857
6.0539	-0.384125445
6.054	-0.385868869
6.0541	-0.38761163
6.0542	-0.389353525
6.0543	-0.391096552
6.0544	-0.392838779
6.0545	-0.39458285
6.0546	-0.396325364
6.0547	-0.398068405
6.0548	-0.399812214
6.0549	-0.401553025
6.055	-0.403295107
6.0551	-0.405034724
6.0552	-0.406767641
6.0553	-0.408498068
6.0554	-0.410228899
6.0555	-0.411958831
6.0556	-0.413688875
6.0557	-0.415417089
6.0558	-0.417143115
6.0559	-0.418869083
6.056	-0.420592663
6.0561	-0.422315712
6.0562	-0.424036271
6.0563	-0.425755543
6.0564	-0.427476011
6.0565	-0.429195405
6.0566	-0.430913831
6.0567	-0.432629916
6.0568	-0.434344361
6.0569	-0.436055061
6.057	-0.437764008
6.0571	-0.43947004
6.0572	-0.44117619
6.0573	-0.442882561
6.0574	-0.444589951
6.0575	-0.446294834
6.0576	-0.447995346
6.0577	-0.449693974
6.0578	-0.451390308
6.0579	-0.453087088
6.058	-0.454780619
6.0581	-0.456470727
6.0582	-0.458158836
6.0583	-0.459845765
6.0584	-0.461530794
6.0585	-0.46321364
6.0586	-0.464893971
6.0587	-0.46657348
6.0588	-0.468246008
6.0589	-0.469919986
6.059	-0.47158812
6.0591	-0.473255999
6.0592	-0.474922499
6.0593	-0.476587752
6.0594	-0.478250515
6.0595	-0.479915487
6.0596	-0.481579223
6.0597	-0.483241057
6.0598	-0.484903666
6.0599	-0.486562218
6.06	-0.488220425
6.0601	-0.489877048
6.0602	-0.491531542
6.0603	-0.493184706
6.0604	-0.494839012
6.0605	-0.496491481
6.0606	-0.498143909
6.0607	-0.499790022
6.0608	-0.501433244
6.0609	-0.503074271
6.061	-0.50471201
6.0611	-0.506352123
6.0612	-0.507990908
6.0613	-0.509627574
6.0614	-0.511267006
6.0615	-0.512902787
6.0616	-0.514532515
6.0617	-0.516156873
6.0618	-0.517780088
6.0619	-0.519399665
6.062	-0.521017074
6.0621	-0.522635099
6.0622	-0.524251297
6.0623	-0.52586649
6.0624	-0.527479259
6.0625	-0.529091221
6.0626	-0.53070209
6.0627	-0.532311103
6.0628	-0.533918723
6.0629	-0.53552558
6.063	-0.537131037
6.0631	-0.538733645
6.0632	-0.540335904
6.0633	-0.541939321
6.0634	-0.543539813
6.0635	-0.54514156
6.0636	-0.546741186
6.0637	-0.548335599
6.0638	-0.54992924
6.0639	-0.55152226
6.064	-0.553114906
6.0641	-0.554705883
6.0642	-0.556294414
6.0643	-0.557881112
6.0644	-0.559465022
6.0645	-0.561046291
6.0646	-0.562624219
6.0647	-0.564202375
6.0648	-0.565781473
6.0649	-0.567359744
6.065	-0.568934071
6.0651	-0.570509081
6.0652	-0.572085344
6.0653	-0.573656903
6.0654	-0.575222811
6.0655	-0.576789434
6.0656	-0.578353949
6.0657	-0.579914837
6.0658	-0.581471414
6.0659	-0.583023257
6.066	-0.584575013
6.0661	-0.586121457
6.0662	-0.587662081
6.0663	-0.589199897
6.0664	-0.590733769
6.0665	-0.592262103
6.0666	-0.593791784
6.0667	-0.595320137
6.0668	-0.596843873
6.0669	-0.59836579
6.067	-0.599889633
6.0671	-0.601409824
6.0672	-0.602927941
6.0673	-0.604443644
6.0674	-0.605956755
6.0675	-0.607467618
6.0676	-0.608978796
6.0677	-0.610488449
6.0678	-0.611996815
6.0679	-0.613504833
6.068	-0.615011851
6.0681	-0.616516886
6.0682	-0.618021291
6.0683	-0.619521369
6.0684	-0.621020874
6.0685	-0.622518626
6.0686	-0.624013132
6.0687	-0.625507212
6.0688	-0.626998092
6.0689	-0.628488291
6.069	-0.629976623
6.0691	-0.631462679
6.0692	-0.632942663
6.0693	-0.63442042
6.0694	-0.635895919
6.0695	-0.637368791
6.0696	-0.63883998
6.0697	-0.64030726
6.0698	-0.641773943
6.0699	-0.643237158
6.07	-0.644698802
6.0701	-0.646152542
6.0702	-0.647604918
6.0703	-0.649055044
6.0704	-0.650503573
6.0705	-0.65195214
6.0706	-0.653396657
6.0707	-0.654839706
6.0708	-0.65627702
6.0709	-0.657711396
6.071	-0.659145515
6.0711	-0.660581536
6.0712	-0.66201561
6.0713	-0.663446631
6.0714	-0.664875869
6.0715	-0.666302139
6.0716	-0.667724156
6.0717	-0.669144205
6.0718	-0.67056249
6.0719	-0.671977292
6.072	-0.673390383
6.0721	-0.674800237
6.0722	-0.676209277
6.0723	-0.677616976
6.0724	-0.679024289
6.0725	-0.680429165
6.0726	-0.681834441
6.0727	-0.683237317
6.0728	-0.684637962
6.0729	-0.686037273
6.073	-0.687434671
6.0731	-0.688827636
6.0732	-0.690218872
6.0733	-0.691610577
6.0734	-0.69299477
6.0735	-0.694376813
6.0736	-0.695760669
6.0737	-0.697140654
6.0738	-0.698514837
6.0739	-0.699891525
6.074	-0.70126653
6.0741	-0.702636615
6.0742	-0.704002727
6.0743	-0.705372422
6.0744	-0.706737195
6.0745	-0.708101084
6.0746	-0.70946292
6.0747	-0.710819493
6.0748	-0.712172561
6.0749	-0.713521894
6.075	-0.714869052
6.0751	-0.716218201
6.0752	-0.717561127
6.0753	-0.718901869
6.0754	-0.720238505
6.0755	-0.721576329
6.0756	-0.722912981
6.0757	-0.724245839
6.0758	-0.725575083
6.0759	-0.726898181
6.076	-0.728219153
6.0761	-0.729536193
6.0762	-0.730849695
6.0763	-0.732161261
6.0764	-0.733471237
6.0765	-0.734779429
6.0766	-0.736088507
6.0767	-0.73739643
6.0768	-0.738700851
6.0769	-0.740001495
6.077	-0.741299701
6.0771	-0.742593356
6.0772	-0.743884189
6.0773	-0.745175606
6.0774	-0.746463572
6.0775	-0.747748425
6.0776	-0.749030743
6.0777	-0.750311188
6.0778	-0.751589873
6.0779	-0.752866386
6.078	-0.754135257
6.0781	-0.755401948
6.0782	-0.756669312
6.0783	-0.757929851
6.0784	-0.759188218
6.0785	-0.760441113
6.0786	-0.761687381
6.0787	-0.762937228
6.0788	-0.764186057
6.0789	-0.765432455
6.079	-0.766676089
6.0791	-0.76791681
6.0792	-0.769155759
6.0793	-0.770391587
6.0794	-0.771624124
6.0795	-0.772849243
6.0796	-0.774067557
6.0797	-0.77528265
6.0798	-0.776495216
6.0799	-0.777706016
6.08	-0.778914092
6.0801	-0.78012359
6.0802	-0.781325391
6.0803	-0.782522035
6.0804	-0.783708384
6.0805	-0.784894996
6.0806	-0.786080943
6.0807	-0.787259175
6.0808	-0.788434239
6.0809	-0.789609656
6.081	-0.790783077
6.0811	-0.79195201
6.0812	-0.79312061
6.0813	-0.794290452
6.0814	-0.7954562
6.0815	-0.796623669
6.0816	-0.797787892
6.0817	-0.798948811
6.0818	-0.800108088
6.0819	-0.801264877
6.082	-0.802419173
6.0821	-0.803570071
6.0822	-0.804717819
6.0823	-0.805863281
6.0824	-0.80701371
6.0825	-0.808159841
6.0826	-0.809302208
6.0827	-0.810441474
6.0828	-0.811577278
6.0829	-0.812707496
6.083	-0.813835829
6.0831	-0.814960272
6.0832	-0.816083897
6.0833	-0.817215459
6.0834	-0.818345389
6.0835	-0.819468967
6.0836	-0.820593501
6.0837	-0.821713131
6.0838	-0.822830871
6.0839	-0.823948122
6.084	-0.825058162
6.0841	-0.82616287
6.0842	-0.82726575
6.0843	-0.828367339
6.0844	-0.829466189
6.0845	-0.83055962
6.0846	-0.831647219
6.0847	-0.832730973
6.0848	-0.833814262
6.0849	-0.834887964
6.085	-0.835957419
6.0851	-0.837024521
6.0852	-0.838085732
6.0853	-0.83913957
6.0854	-0.840183645
6.0855	-0.841226158
6.0856	-0.842268972
6.0857	-0.843310431
6.0858	-0.844349686
6.0859	-0.8453835
6.086	-0.84641712
6.0861	-0.84745072
6.0862	-0.848484314
6.0863	-0.849514841
6.0864	-0.850545512
6.0865	-0.851575095
6.0866	-0.852602897
6.0867	-0.853628483
6.0868	-0.854651819
6.0869	-0.855670956
6.087	-0.856687672
6.0871	-0.857701448
6.0872	-0.858709859
6.0873	-0.859715405
6.0874	-0.860716643
6.0875	-0.861713133
6.0876	-0.862704453
6.0877	-0.863689198
6.0878	-0.86467285
6.0879	-0.865650957
6.088	-0.866621653
6.0881	-0.867591453
6.0882	-0.868561548
6.0883	-0.869528301
6.0884	-0.870494218
6.0885	-0.871459284
6.0886	-0.872415177
6.0887	-0.873365143
6.0888	-0.874315968
6.0889	-0.875265344
6.089	-0.876215179
6.0891	-0.877161038
6.0892	-0.878099877
6.0893	-0.879036846
6.0894	-0.879971016
6.0895	-0.880902783
6.0896	-0.8818311
6.0897	-0.882754216
6.0898	-0.883673554
6.0899	-0.884590317
6.09	-0.885500385
6.0901	-0.886409303
6.0902	-0.887311376
6.0903	-0.888210157
6.0904	-0.889103672
6.0905	-0.889994224
6.0906	-0.890882731
6.0907	-0.891765708
6.0908	-0.892647847
6.0909	-0.893529262
6.091	-0.894407633
6.0911	-0.895286467
6.0912	-0.896162707
6.0913	-0.897034955
6.0914	-0.897904118
6.0915	-0.89877175
6.0916	-0.899647925
6.0917	-0.900521905
6.0918	-0.901393543
6.0919	-0.902266028
6.092	-0.903135555
6.0921	-0.904000979
6.0922	-0.904863531
6.0923	-0.905724828
6.0924	-0.906582416
6.0925	-0.907429042
6.0926	-0.908271954
6.0927	-0.909108712
6.0928	-0.909938894
6.0929	-0.910765429
6.093	-0.911591295
6.0931	-0.912416289
6.0932	-0.913234197
6.0933	-0.914048623
6.0934	-0.914858991
6.0935	-0.915665566
6.0936	-0.916468892
6.0937	-0.917272961
6.0938	-0.918065734
6.0939	-0.918864525
6.094	-0.91965379
6.0941	-0.920441922
6.0942	-0.921221768
6.0943	-0.921995201
6.0944	-0.922766434
6.0945	-0.923532429
6.0946	-0.924293928
6.0947	-0.925052935
6.0948	-0.925806311
6.0949	-0.926561835
6.095	-0.927313539
6.0951	-0.928063677
6.0952	-0.92881105
6.0953	-0.929555093
6.0954	-0.930292941
6.0955	-0.931028362
6.0956	-0.931757875
6.0957	-0.932483293
6.0958	-0.933203965
6.0959	-0.933922836
6.096	-0.934638349
6.0961	-0.935356459
6.0962	-0.936073068
6.0963	-0.936781542
6.0964	-0.937487057
6.0965	-0.93818856
6.0966	-0.93889239
6.0967	-0.939590731
6.0968	-0.940286516
6.0969	-0.940981329
6.097	-0.941675931
6.0971	-0.942367204
6.0972	-0.943055475
6.0973	-0.9437382
6.0974	-0.944413939
6.0975	-0.945091449
6.0976	-0.945764164
6.0977	-0.946430074
6.0978	-0.947090253
6.0979	-0.947746901
6.098	-0.948401049
6.0981	-0.949050201
6.0982	-0.949696292
6.0983	-0.950342737
6.0984	-0.950989733
6.0985	-0.951636608
6.0986	-0.952279291
6.0987	-0.952920284
6.0988	-0.953558181
6.0989	-0.954197073
6.099	-0.954833593
6.0991	-0.955464449
6.0992	-0.956089499
6.0993	-0.956710122
6.0994	-0.957330827
6.0995	-0.95794557
6.0996	-0.958552358
6.0997	-0.959149653
6.0998	-0.959740031
6.0999	-0.960326172
6.1	-0.960908764
6.1001	-0.961488585
6.1002	-0.962070264
6.1003	-0.962652357
6.1004	-0.963229109
6.1005	-0.963804461
6.1006	-0.964381705
6.1007	-0.964956467
6.1008	-0.96552823
6.1009	-0.966091326
6.101	-0.966653368
6.1011	-0.967213742
6.1012	-0.967767173
6.1013	-0.968316645
6.1014	-0.968867009
6.1015	-0.969406647
6.1016	-0.969947818
6.1017	-0.970480628
6.1018	-0.971011439
6.1019	-0.971537857
6.102	-0.972068456
6.1021	-0.972585053
6.1022	-0.97310324
6.1023	-0.973614316
6.1024	-0.974123563
6.1025	-0.974628454
6.1026	-0.975123988
6.1027	-0.97562009
6.1028	-0.976113678
6.1029	-0.976605042
6.103	-0.977093527
6.1031	-0.977575985
6.1032	-0.978047871
6.1033	-0.978517588
6.1034	-0.978982864
6.1035	-0.979445907
6.1036	-0.979902398
6.1037	-0.980357137
6.1038	-0.980807449
6.1039	-0.981256411
6.104	-0.981705078
6.1041	-0.982151173
6.1042	-0.982595643
6.1043	-0.983038453
6.1044	-0.983476341
6.1045	-0.983915521
6.1046	-0.984350445
6.1047	-0.984777978
6.1048	-0.985201095
6.1049	-0.98562287
6.105	-0.986043553
6.1051	-0.986463213
6.1052	-0.986878029
6.1053	-0.987287127
6.1054	-0.987691258
6.1055	-0.988088073
6.1056	-0.988478916
6.1057	-0.988864603
6.1058	-0.989246203
6.1059	-0.989627291
6.106	-0.990003308
6.1061	-0.990381068
6.1062	-0.990751388
6.1063	-0.991122371
6.1064	-0.991487316
6.1065	-0.991844123
6.1066	-0.992197082
6.1067	-0.992547319
6.1068	-0.99289638
6.1069	-0.993238889
6.107	-0.993578961
6.1071	-0.993919504
6.1072	-0.994258591
6.1073	-0.994593518
6.1074	-0.994936034
6.1075	-0.995282887
6.1076	-0.995627134
6.1077	-0.995969633
6.1078	-0.996309703
6.1079	-0.996639172
6.108	-0.996964669
6.1081	-0.997282829
6.1082	-0.997599266
6.1083	-0.997914673
6.1084	-0.998224539
6.1085	-0.998531602
6.1086	-0.998835399
6.1087	-0.999135427
6.1088	-0.999433204
6.1089	-0.999729207
6.109	-1.000020312
6.1091	-1.000308518
6.1092	-1.000589259
6.1093	-1.000867025
6.1094	-1.001139994
6.1095	-1.001405605
6.1096	-1.001669932
6.1097	-1.001924109
6.1098	-1.002172124
6.1099	-1.002413582
6.11	-1.002651071
6.1101	-1.002879529
6.1102	-1.003103222
6.1103	-1.003326385
6.1104	-1.003549155
6.1105	-1.003766534
6.1106	-1.003979275
6.1107	-1.004189167
6.1108	-1.004395735
6.1109	-1.004595231
6.111	-1.004787138
6.1111	-1.00497672
6.1112	-1.005159416
6.1113	-1.005340783
6.1114	-1.005520161
6.1115	-1.005691276
6.1116	-1.005864659
6.1117	-1.006033497
6.1118	-1.006197893
6.1119	-1.006356819
6.112	-1.006507838
6.1121	-1.006656729
6.1122	-1.006805245
6.1123	-1.00695343
6.1124	-1.007097373
6.1125	-1.00723864
6.1126	-1.007378476
6.1127	-1.007518566
6.1128	-1.007656329
6.1129	-1.007791013
6.113	-1.007921477
6.1131	-1.00805091
6.1132	-1.00817732
6.1133	-1.008300174
6.1134	-1.008422701
6.1135	-1.008541833
6.1136	-1.008659773
6.1137	-1.008772643
6.1138	-1.008879546
6.1139	-1.008981456
6.114	-1.009078866
6.1141	-1.009168571
6.1142	-1.009252592
6.1143	-1.009333447
6.1144	-1.00941047
6.1145	-1.009486187
6.1146	-1.009559787
6.1147	-1.009632721
6.1148	-1.009707369
6.1149	-1.009778488
6.115	-1.009843894
6.1151	-1.009906708
6.1152	-1.009964676
6.1153	-1.010017606
6.1154	-1.010071881
6.1155	-1.010127307
6.1156	-1.010182551
6.1157	-1.010234996
6.1158	-1.010281619
6.1159	-1.010324104
6.116	-1.01035482
6.1161	-1.010382104
6.1162	-1.010410236
6.1163	-1.010435699
6.1164	-1.010457497
6.1165	-1.010473264
6.1166	-1.010486589
6.1167	-1.010496005
6.1168	-1.010504484
6.1169	-1.010506978
6.117	-1.010505558
6.1171	-1.010498926
6.1172	-1.010485596
6.1173	-1.010467373
6.1174	-1.010446229
6.1175	-1.010419365
6.1176	-1.010386575
6.1177	-1.010346442
6.1178	-1.010301715
6.1179	-1.010254823
6.118	-1.010205444
6.1181	-1.010152198
6.1182	-1.010096375
6.1183	-1.01003653
6.1184	-1.009976125
6.1185	-1.009914765
6.1186	-1.009848815
6.1187	-1.009783886
6.1188	-1.00971666
6.1189	-1.009646505
6.119	-1.009572101
6.1191	-1.009495452
6.1192	-1.00941311
6.1193	-1.009331262
6.1194	-1.009248901
6.1195	-1.009164188
6.1196	-1.009066832
6.1197	-1.008961565
6.1198	-1.008853478
6.1199	-1.008736188
6.12	-1.008613152
6.1201	-1.00848516
6.1202	-1.008352505
6.1203	-1.008211936
6.1204	-1.008068863
6.1205	-1.007923229
6.1206	-1.007778181
6.1207	-1.007628683
6.1208	-1.007475487
6.1209	-1.007311199
6.121	-1.007142978
6.1211	-1.006972912
6.1212	-1.006801352
6.1213	-1.006627726
6.1214	-1.006452782
6.1215	-1.006275878
6.1216	-1.006099998
6.1217	-1.005917086
6.1218	-1.005721002
6.1219	-1.005521411
6.122	-1.005319222
6.1221	-1.005113777
6.1222	-1.004908583
6.1223	-1.004705082
6.1224	-1.004500406
6.1225	-1.004289461
6.1226	-1.004080726
6.1227	-1.003877291
6.1228	-1.003671889
6.1229	-1.003456946
6.123	-1.003239643
6.1231	-1.003017392
6.1232	-1.00279099
6.1233	-1.002558068
6.1234	-1.002321997
6.1235	-1.002087106
6.1236	-1.001845792
6.1237	-1.001603139
6.1238	-1.001357289
6.1239	-1.001109697
6.124	-1.000853675
6.1241	-1.000600063
6.1242	-1.000346245
6.1243	-1.00009002
6.1244	-0.999830175
6.1245	-0.99956952
6.1246	-0.999304413
6.1247	-0.999032816
6.1248	-0.998754252
6.1249	-0.998474054
6.125	-0.998191091
6.1251	-0.997906244
6.1252	-0.99761915
6.1253	-0.997329
6.1254	-0.99702973
6.1255	-0.996718507
6.1256	-0.996404322
6.1257	-0.996085102
6.1258	-0.995770199
6.1259	-0.995454659
6.126	-0.995132865
6.1261	-0.994805501
6.1262	-0.994473425
6.1263	-0.994137927
6.1264	-0.99379839
6.1265	-0.993454155
6.1266	-0.993110723
6.1267	-0.992764034
6.1268	-0.992414229
6.1269	-0.992063167
6.127	-0.9917094
6.1271	-0.991349398
6.1272	-0.990984876
6.1273	-0.990615513
6.1274	-0.990240399
6.1275	-0.989863834
6.1276	-0.989483135
6.1277	-0.989097212
6.1278	-0.988707044
6.1279	-0.988309666
6.128	-0.987907475
6.1281	-0.987501008
6.1282	-0.987092672
6.1283	-0.986681286
6.1284	-0.986270025
6.1285	-0.985861279
6.1286	-0.985451486
6.1287	-0.985035906
6.1288	-0.984615843
6.1289	-0.984191395
6.129	-0.983763485
6.1291	-0.983334843
6.1292	-0.982902187
6.1293	-0.982465827
6.1294	-0.982024236
6.1295	-0.981582231
6.1296	-0.981137546
6.1297	-0.980691445
6.1298	-0.980236249
6.1299	-0.979785169
6.13	-0.979326667
6.1301	-0.978858062
6.1302	-0.978387506
6.1303	-0.977914111
6.1304	-0.977433158
6.1305	-0.976946957
6.1306	-0.976457386
6.1307	-0.975965992
6.1308	-0.975465528
6.1309	-0.974961326
6.131	-0.974454136
6.1311	-0.97394149
6.1312	-0.973428687
6.1313	-0.972912975
6.1314	-0.972395232
6.1315	-0.97187104
6.1316	-0.971345188
6.1317	-0.970818163
6.1318	-0.970287028
6.1319	-0.969754165
6.132	-0.969215384
6.1321	-0.968675474
6.1322	-0.968132074
6.1323	-0.967588605
6.1324	-0.967040794
6.1325	-0.966489778
6.1326	-0.965936155
6.1327	-0.965377498
6.1328	-0.964817801
6.1329	-0.964259057
6.133	-0.963695682
6.1331	-0.963122704
6.1332	-0.96254732
6.1333	-0.961964639
6.1334	-0.961383416
6.1335	-0.960795312
6.1336	-0.960208012
6.1337	-0.959615582
6.1338	-0.959021766
6.1339	-0.958425799
6.134	-0.957828247
6.1341	-0.95722626
6.1342	-0.956623008
6.1343	-0.956013964
6.1344	-0.955404556
6.1345	-0.954789587
6.1346	-0.954171562
6.1347	-0.953551199
6.1348	-0.952928626
6.1349	-0.952304878
6.135	-0.951678199
6.1351	-0.951050181
6.1352	-0.950417073
6.1353	-0.949782631
6.1354	-0.949143319
6.1355	-0.948502103
6.1356	-0.947859139
6.1357	-0.947206036
6.1358	-0.946545845
6.1359	-0.945883558
6.136	-0.945222555
6.1361	-0.944560253
6.1362	-0.943894372
6.1363	-0.943227542
6.1364	-0.942557791
6.1365	-0.941885835
6.1366	-0.941210984
6.1367	-0.940527608
6.1368	-0.939841214
6.1369	-0.939147354
6.137	-0.938448335
6.1371	-0.937747809
6.1372	-0.937044902
6.1373	-0.936340171
6.1374	-0.935635106
6.1375	-0.934929904
6.1376	-0.934221075
6.1377	-0.93350325
6.1378	-0.932779963
6.1379	-0.932052393
6.138	-0.931316692
6.1381	-0.930570745
6.1382	-0.929820219
6.1383	-0.929063811
6.1384	-0.928308138
6.1385	-0.927553743
6.1386	-0.92679896
6.1387	-0.92604257
6.1388	-0.925285387
6.1389	-0.92452674
6.139	-0.923767818
6.1391	-0.923004066
6.1392	-0.922237643
6.1393	-0.921465574
6.1394	-0.920686004
6.1395	-0.919903005
6.1396	-0.919119095
6.1397	-0.918336416
6.1398	-0.917549571
6.1399	-0.916758343
6.14	-0.915963525
6.1401	-0.915166198
6.1402	-0.914365354
6.1403	-0.913560276
6.1404	-0.912753038
6.1405	-0.911935767
6.1406	-0.911114869
6.1407	-0.910291032
6.1408	-0.909466493
6.1409	-0.908642572
6.141	-0.907820582
6.1411	-0.906996129
6.1412	-0.906168269
6.1413	-0.905338445
6.1414	-0.904507202
6.1415	-0.903665591
6.1416	-0.90281987
6.1417	-0.901974132
6.1418	-0.90112428
6.1419	-0.900270497
6.142	-0.899413612
6.1421	-0.898556854
6.1422	-0.897697436
6.1423	-0.896835001
6.1424	-0.895967524
6.1425	-0.895096915
6.1426	-0.894222129
6.1427	-0.893341731
6.1428	-0.892458459
6.1429	-0.89157389
6.143	-0.890685712
6.1431	-0.889791669
6.1432	-0.888891305
6.1433	-0.887986171
6.1434	-0.887075665
6.1435	-0.886163021
6.1436	-0.885247242
6.1437	-0.884330865
6.1438	-0.883411554
6.1439	-0.882486619
6.144	-0.881555325
6.1441	-0.880622422
6.1442	-0.87968667
6.1443	-0.87874778
6.1444	-0.877806483
6.1445	-0.876865419
6.1446	-0.875917225
6.1447	-0.874966845
6.1448	-0.874015701
6.1449	-0.873063369
6.145	-0.872108662
6.1451	-0.871150392
6.1452	-0.870191354
6.1453	-0.86923492
6.1454	-0.868280411
6.1455	-0.867318466
6.1456	-0.866353965
6.1457	-0.865386031
6.1458	-0.86441681
6.1459	-0.863445792
6.146	-0.862469925
6.1461	-0.861491238
6.1462	-0.860513748
6.1463	-0.859535405
6.1464	-0.858550727
6.1465	-0.857559935
6.1466	-0.856569449
6.1467	-0.855574023
6.1468	-0.854575246
6.1469	-0.853573503
6.147	-0.852566497
6.1471	-0.851554667
6.1472	-0.850538316
6.1473	-0.849517064
6.1474	-0.848494162
6.1475	-0.847471303
6.1476	-0.846446243
6.1477	-0.845417232
6.1478	-0.844385088
6.1479	-0.843349429
6.148	-0.84230956
6.1481	-0.841268218
6.1482	-0.840225435
6.1483	-0.83918247
6.1484	-0.838136013
6.1485	-0.837085278
6.1486	-0.836034774
6.1487	-0.834985271
6.1488	-0.833931349
6.1489	-0.832873825
6.149	-0.83181328
6.1491	-0.830751846
6.1492	-0.8296894
6.1493	-0.828625335
6.1494	-0.827557325
6.1495	-0.826487775
6.1496	-0.825416362
6.1497	-0.824341662
6.1498	-0.823261692
6.1499	-0.82217729
6.15	-0.821089354
6.1501	-0.819997635
6.1502	-0.818895467
6.1503	-0.817793459
6.1504	-0.816688541
6.1505	-0.815577283
6.1506	-0.814456894
6.1507	-0.813333631
6.1508	-0.812205834
6.1509	-0.811074951
6.151	-0.809941707
6.1511	-0.808805663
6.1512	-0.807665903
6.1513	-0.806524488
6.1514	-0.805383483
6.1515	-0.804240332
6.1516	-0.803093891
6.1517	-0.801944752
6.1518	-0.800792762
6.1519	-0.799639079
6.152	-0.798481798
6.1521	-0.797313733
6.1522	-0.796140124
6.1523	-0.794965162
6.1524	-0.793788716
6.1525	-0.792609605
6.1526	-0.791431546
6.1527	-0.790254333
6.1528	-0.789077187
6.1529	-0.787899025
6.153	-0.786718466
6.1531	-0.785535826
6.1532	-0.784348402
6.1533	-0.78315879
6.1534	-0.781968178
6.1535	-0.78077443
6.1536	-0.779578241
6.1537	-0.778376075
6.1538	-0.777171431
6.1539	-0.775962529
6.154	-0.774749655
6.1541	-0.773535478
6.1542	-0.772321201
6.1543	-0.771102925
6.1544	-0.769880129
6.1545	-0.768651737
6.1546	-0.767423714
6.1547	-0.766196193
6.1548	-0.764965991
6.1549	-0.763732749
6.155	-0.762499097
6.1551	-0.761263601
6.1552	-0.760024998
6.1553	-0.758783236
6.1554	-0.757538603
6.1555	-0.756288568
6.1556	-0.755037831
6.1557	-0.753783954
6.1558	-0.752524869
6.1559	-0.751264519
6.156	-0.750004773
6.1561	-0.748745563
6.1562	-0.747483674
6.1563	-0.74621726
6.1564	-0.744947968
6.1565	-0.743676045
6.1566	-0.742401649
6.1567	-0.741123169
6.1568	-0.739841481
6.1569	-0.738556063
6.157	-0.737269307
6.1571	-0.735979069
6.1572	-0.734684703
6.1573	-0.733387609
6.1574	-0.732085512
6.1575	-0.730787083
6.1576	-0.729485392
6.1577	-0.728183887
6.1578	-0.72687807
6.1579	-0.725569246
6.158	-0.724257603
6.1581	-0.722943983
6.1582	-0.721628643
6.1583	-0.72031212
6.1584	-0.718993167
6.1585	-0.717670959
6.1586	-0.716348929
6.1587	-0.715022725
6.1588	-0.713693535
6.1589	-0.712364884
6.159	-0.711034746
6.1591	-0.70970156
6.1592	-0.708359931
6.1593	-0.70701388
6.1594	-0.705666522
6.1595	-0.704317663
6.1596	-0.702967978
6.1597	-0.701616395
6.1598	-0.700263397
6.1599	-0.698908109
6.16	-0.69754835
6.1601	-0.69618762
6.1602	-0.694823158
6.1603	-0.693456469
6.1604	-0.692086032
6.1605	-0.690716934
6.1606	-0.689345628
6.1607	-0.687971925
6.1608	-0.686597179
6.1609	-0.685220921
6.161	-0.683841874
6.1611	-0.68245868
6.1612	-0.681067321
6.1613	-0.679672873
6.1614	-0.678277084
6.1615	-0.676878437
6.1616	-0.675478403
6.1617	-0.674073953
6.1618	-0.672671312
6.1619	-0.671267006
6.162	-0.66985908
6.1621	-0.668448781
6.1622	-0.667035063
6.1623	-0.665618493
6.1624	-0.664198738
6.1625	-0.662776126
6.1626	-0.661355152
6.1627	-0.659935493
6.1628	-0.658516059
6.1629	-0.65709477
6.163	-0.655670344
6.1631	-0.654249616
6.1632	-0.652827686
6.1633	-0.651404269
6.1634	-0.649975994
6.1635	-0.648541316
6.1636	-0.647100322
6.1637	-0.64565907
6.1638	-0.644215328
6.1639	-0.642768055
6.164	-0.641314868
6.1641	-0.639858137
6.1642	-0.63839296
6.1643	-0.636924383
6.1644	-0.635451938
6.1645	-0.633976805
6.1646	-0.632501313
6.1647	-0.631027076
6.1648	-0.629552693
6.1649	-0.628079328
6.165	-0.626603435
6.1651	-0.625126263
6.1652	-0.623647508
6.1653	-0.622164376
6.1654	-0.620679615
6.1655	-0.619192967
6.1656	-0.617703921
6.1657	-0.616212621
6.1658	-0.614720681
6.1659	-0.613225637
6.166	-0.611727565
6.1661	-0.610226322
6.1662	-0.60872498
6.1663	-0.607219512
6.1664	-0.605708513
6.1665	-0.604198957
6.1666	-0.602686562
6.1667	-0.601171571
6.1668	-0.599652934
6.1669	-0.598131361
6.167	-0.596602731
6.1671	-0.595072266
6.1672	-0.593545422
6.1673	-0.59201873
6.1674	-0.590496393
6.1675	-0.58897247
6.1676	-0.58744554
6.1677	-0.585916548
6.1678	-0.584383727
6.1679	-0.582851941
6.168	-0.581320511
6.1681	-0.579788376
6.1682	-0.578252913
6.1683	-0.576712154
6.1684	-0.575167902
6.1685	-0.573620496
6.1686	-0.572071223
6.1687	-0.57051981
6.1688	-0.568967835
6.1689	-0.567412877
6.169	-0.565855306
6.1691	-0.564296115
6.1692	-0.562734643
6.1693	-0.561169934
6.1694	-0.559603078
6.1695	-0.558034406
6.1696	-0.556465246
6.1697	-0.55489769
6.1698	-0.553328523
6.1699	-0.551758239
6.17	-0.550186122
6.1701	-0.548609506
6.1702	-0.547029771
6.1703	-0.545448757
6.1704	-0.543865339
6.1705	-0.542277582
6.1706	-0.540687597
6.1707	-0.539094662
6.1708	-0.537497424
6.1709	-0.535898189
6.171	-0.534296454
6.1711	-0.532692891
6.1712	-0.531087685
6.1713	-0.529481385
6.1714	-0.527871884
6.1715	-0.526259516
6.1716	-0.524646528
6.1717	-0.523031562
6.1718	-0.521411177
6.1719	-0.519791598
6.172	-0.518173232
6.1721	-0.516553362
6.1722	-0.514932219
6.1723	-0.513310974
6.1724	-0.511685646
6.1725	-0.51005779
6.1726	-0.508429461
6.1727	-0.506798401
6.1728	-0.505162949
6.1729	-0.503525169
6.173	-0.501888096
6.1731	-0.500251183
6.1732	-0.498607937
6.1733	-0.496960698
6.1734	-0.495313996
6.1735	-0.493666219
6.1736	-0.492017828
6.1737	-0.490370359
6.1738	-0.488719952
6.1739	-0.487071126
6.174	-0.48541987
6.1741	-0.483766693
6.1742	-0.482110872
6.1743	-0.480453192
6.1744	-0.478791357
6.1745	-0.477126681
6.1746	-0.47545525
6.1747	-0.473785951
6.1748	-0.472119415
6.1749	-0.470451709
6.175	-0.468782281
6.1751	-0.467111789
6.1752	-0.465440659
6.1753	-0.463768389
6.1754	-0.462093077
6.1755	-0.460417666
6.1756	-0.458738188
6.1757	-0.457056821
6.1758	-0.455373641
6.1759	-0.453689425
6.176	-0.452004053
6.1761	-0.450315623
6.1762	-0.448626358
6.1763	-0.446935441
6.1764	-0.445244417
6.1765	-0.443553549
6.1766	-0.441862646
6.1767	-0.440169838
6.1768	-0.438472235
6.1769	-0.436775835
6.177	-0.435077863
6.1771	-0.4333802
6.1772	-0.431681264
6.1773	-0.429979276
6.1774	-0.428276207
6.1775	-0.426573059
6.1776	-0.424868841
6.1777	-0.423161923
6.1778	-0.42145289
6.1779	-0.419742699
6.178	-0.418033213
6.1781	-0.416322618
6.1782	-0.414610457
6.1783	-0.412895509
6.1784	-0.41117736
6.1785	-0.409460437
6.1786	-0.407743151
6.1787	-0.406026109
6.1788	-0.404307482
6.1789	-0.402586776
6.179	-0.400864118
6.1791	-0.399138525
6.1792	-0.397410018
6.1793	-0.395680388
6.1794	-0.393948311
6.1795	-0.392215634
6.1796	-0.390479416
6.1797	-0.388742889
6.1798	-0.38700434
6.1799	-0.385264781
6.18	-0.383525075
6.1801	-0.381781901
6.1802	-0.380036349
6.1803	-0.378287521
6.1804	-0.376537016
6.1805	-0.374788408
6.1806	-0.373038454
6.1807	-0.371287306
6.1808	-0.369535068
6.1809	-0.367781934
6.181	-0.366027667
6.1811	-0.364270536
6.1812	-0.362514138
6.1813	-0.360753387
6.1814	-0.358994618
6.1815	-0.357232276
6.1816	-0.355470501
6.1817	-0.353707686
6.1818	-0.351943731
6.1819	-0.350179012
6.182	-0.348411777
6.1821	-0.34664308
6.1822	-0.344872699
6.1823	-0.343100346
6.1824	-0.341330358
6.1825	-0.33956001
6.1826	-0.337788534
6.1827	-0.336014066
6.1828	-0.334239123
6.1829	-0.332463721
6.183	-0.330685409
6.1831	-0.328908553
6.1832	-0.327130303
6.1833	-0.325349988
6.1834	-0.32356769
6.1835	-0.321784127
6.1836	-0.319997825
6.1837	-0.318209917
6.1838	-0.316421732
6.1839	-0.31463591
6.184	-0.31285009
6.1841	-0.311061596
6.1842	-0.309270696
6.1843	-0.307478671
6.1844	-0.305688187
6.1845	-0.303896338
6.1846	-0.302102919
6.1847	-0.300307739
6.1848	-0.298509728
6.1849	-0.296712612
6.185	-0.294914528
6.1851	-0.293111927
6.1852	-0.291308123
6.1853	-0.289503065
6.1854	-0.287694522
6.1855	-0.285883458
6.1856	-0.284073021
6.1857	-0.282264559
6.1858	-0.280456722
6.1859	-0.278649273
6.186	-0.276841392
6.1861	-0.275031366
6.1862	-0.273221704
6.1863	-0.271410503
6.1864	-0.269598178
6.1865	-0.267782604
6.1866	-0.265964896
6.1867	-0.264147271
6.1868	-0.26232899
6.1869	-0.260510101
6.187	-0.258690706
6.1871	-0.256867622
6.1872	-0.255042963
6.1873	-0.253217421
6.1874	-0.251392656
6.1875	-0.249569235
6.1876	-0.247745824
6.1877	-0.245920735
6.1878	-0.244093098
6.1879	-0.242264583
6.188	-0.240435102
6.1881	-0.238603082
6.1882	-0.236765217
6.1883	-0.234926495
6.1884	-0.233086921
6.1885	-0.231247027
6.1886	-0.229407522
6.1887	-0.22756953
6.1888	-0.225731601
6.1889	-0.223893825
6.189	-0.222055223
6.1891	-0.220215043
6.1892	-0.218375267
6.1893	-0.216534615
6.1894	-0.214692081
6.1895	-0.212845521
6.1896	-0.211003799
6.1897	-0.2091641
6.1898	-0.207324227
6.1899	-0.205488324
6.19	-0.203648825
6.1901	-0.201806284
6.1902	-0.199962551
6.1903	-0.198120535
6.1904	-0.196278497
6.1905	-0.194434607
6.1906	-0.192589391
6.1907	-0.190744356
6.1908	-0.188900801
6.1909	-0.18705677
6.191	-0.185210934
6.1911	-0.183364063
6.1912	-0.18151422
6.1913	-0.179662634
6.1914	-0.177807228
6.1915	-0.175950446
6.1916	-0.174095309
6.1917	-0.172241358
6.1918	-0.170387382
6.1919	-0.16853205
6.192	-0.16667839
6.1921	-0.164819756
6.1922	-0.162966509
6.1923	-0.161110632
6.1924	-0.159254126
6.1925	-0.157397803
6.1926	-0.155543698
6.1927	-0.153686394
6.1928	-0.151826938
6.1929	-0.149965688
6.193	-0.148102814
6.1931	-0.146234331
6.1932	-0.144370468
6.1933	-0.142503913
6.1934	-0.140632513
6.1935	-0.138761374
6.1936	-0.136889883
6.1937	-0.135018519
6.1938	-0.133147033
6.1939	-0.131276326
6.194	-0.129407676
6.1941	-0.127536994
6.1942	-0.125666251
6.1943	-0.123793158
6.1944	-0.12191998
6.1945	-0.120049644
6.1946	-0.118180594
6.1947	-0.116312397
6.1948	-0.114444248
6.1949	-0.11257424
6.195	-0.110704213
6.1951	-0.108838247
6.1952	-0.106973317
6.1953	-0.105107425
6.1954	-0.103238567
6.1955	-0.101368945
6.1956	-0.099497581
6.1957	-0.097624247
6.1958	-0.095749799
6.1959	-0.093875224
6.196	-0.092001061
6.1961	-0.090128004
6.1962	-0.088254733
6.1963	-0.086379497
6.1964	-0.084505344
6.1965	-0.082628628
6.1966	-0.080752325
6.1967	-0.078874533
6.1968	-0.076994638
6.1969	-0.075114292
6.197	-0.073231368
6.1971	-0.071348413
6.1972	-0.069465918
6.1973	-0.067585599
6.1974	-0.065707373
6.1975	-0.063828698
6.1976	-0.061950639
6.1977	-0.06007333
6.1978	-0.058196928
6.1979	-0.056319164
6.198	-0.054442319
6.1981	-0.052565324
6.1982	-0.050687208
6.1983	-0.048808663
6.1984	-0.046927859
6.1985	-0.045047062
6.1986	-0.043166293
6.1987	-0.041284257
6.1988	-0.039401283
6.1989	-0.037517535
6.199	-0.035633916
6.1991	-0.033748627
6.1992	-0.031867435
6.1993	-0.029984406
6.1994	-0.028103095
6.1995	-0.026219659
6.1996	-0.024337358
6.1997	-0.022452326
6.1998	-0.02056764
6.1999	-0.018683819
6.2	-0.016800813
6.2001	-0.014918848
6.2002	-0.013037163
6.2003	-0.011158993
6.2004	-0.00927973
6.2005	-0.007400591
6.2006	-0.005523635
6.2007	-0.003646524
6.2008	-0.00176824
6.2009	0.000111891
6.201	0.001991454
6.2011	0.003872088
6.2012	0.005754015
6.2013	0.007634602
6.2014	0.009515625
6.2015	0.01139596
6.2016	0.013275101
6.2017	0.015154655
6.2018	0.017034864
6.2019	0.018912714
6.202	0.020790362
6.2021	0.02266846
6.2022	0.024548034
6.2023	0.026428302
6.2024	0.028308875
6.2025	0.030190102
6.2026	0.032072219
6.2027	0.033955465
6.2028	0.035841712
6.2029	0.03772806
6.203	0.039611717
6.2031	0.041496258
6.2032	0.043379085
6.2033	0.045262157
6.2034	0.047148006
6.2035	0.049034883
6.2036	0.050922894
6.2037	0.052812477
6.2038	0.054701002
6.2039	0.05658737
6.204	0.058472652
6.2041	0.060356371
6.2042	0.06223845
6.2043	0.064117856
6.2044	0.065999017
6.2045	0.067879755
6.2046	0.069760345
6.2047	0.071639848
6.2048	0.073519633
6.2049	0.075399541
6.205	0.077278221
6.2051	0.079152189
6.2052	0.081026623
6.2053	0.082901456
6.2054	0.084772916
6.2055	0.086639997
6.2056	0.08850464
6.2057	0.090370746
6.2058	0.092237475
6.2059	0.094100896
6.206	0.095966577
6.2061	0.097833533
6.2062	0.099700089
6.2063	0.101569058
6.2064	0.103439571
6.2065	0.105307842
6.2066	0.107174513
6.2067	0.109039232
6.2068	0.110906506
6.2069	0.112773902
6.207	0.114641168
6.2071	0.116508986
6.2072	0.11837965
6.2073	0.120249344
6.2074	0.122118191
6.2075	0.12398685
6.2076	0.125854894
6.2077	0.12772293
6.2078	0.12958905
6.2079	0.131456244
6.208	0.133318117
6.2081	0.135176622
6.2082	0.137037551
6.2083	0.138894931
6.2084	0.140756551
6.2085	0.142616518
6.2086	0.144476689
6.2087	0.146335287
6.2088	0.148191245
6.2089	0.150047446
6.209	0.151903974
6.2091	0.153760661
6.2092	0.155615529
6.2093	0.157476424
6.2094	0.159336288
6.2095	0.161195164
6.2096	0.163054086
6.2097	0.164911864
6.2098	0.1667682
6.2099	0.168623476
6.21	0.170479669
6.2101	0.172334866
6.2102	0.174186417
6.2103	0.176035773
6.2104	0.177887296
6.2105	0.17973913
6.2106	0.181589538
6.2107	0.183437111
6.2108	0.185279102
6.2109	0.187121354
6.211	0.188964086
6.2111	0.190805438
6.2112	0.192647054
6.2113	0.194485541
6.2114	0.196329055
6.2115	0.198173803
6.2116	0.200017473
6.2117	0.201860096
6.2118	0.203699296
6.2119	0.205537363
6.212	0.20737434
6.2121	0.209210497
6.2122	0.211046653
6.2123	0.212880389
6.2124	0.214714326
6.2125	0.2165476
6.2126	0.218379525
6.2127	0.220210204
6.2128	0.222043701
6.2129	0.223871052
6.213	0.225700043
6.2131	0.227531167
6.2132	0.229363681
6.2133	0.231198917
6.2134	0.233033052
6.2135	0.234865678
6.2136	0.23669658
6.2137	0.238526024
6.2138	0.240352344
6.2139	0.242176433
6.214	0.244000211
6.2141	0.245822813
6.2142	0.24764475
6.2143	0.249466488
6.2144	0.251288096
6.2145	0.253107663
6.2146	0.254925651
6.2147	0.256742765
6.2148	0.258559877
6.2149	0.260376706
6.215	0.262194427
6.2151	0.264010953
6.2152	0.265825141
6.2153	0.267638032
6.2154	0.269449076
6.2155	0.271259621
6.2156	0.273067567
6.2157	0.274874257
6.2158	0.276674503
6.2159	0.278469533
6.216	0.280263499
6.2161	0.28205645
6.2162	0.283850579
6.2163	0.285644924
6.2164	0.287438346
6.2165	0.289229434
6.2166	0.291020187
6.2167	0.292807488
6.2168	0.294598581
6.2169	0.296391474
6.217	0.29818264
6.2171	0.299971126
6.2172	0.301756608
6.2173	0.303540757
6.2174	0.30532253
6.2175	0.307104742
6.2176	0.308885549
6.2177	0.310667048
6.2178	0.312452662
6.2179	0.314236053
6.218	0.316019441
6.2181	0.31780045
6.2182	0.319577218
6.2183	0.321354084
6.2184	0.323131116
6.2185	0.324906266
6.2186	0.326682303
6.2187	0.32845757
6.2188	0.330233961
6.2189	0.332008919
6.219	0.333783976
6.2191	0.335556976
6.2192	0.337325151
6.2193	0.339091935
6.2194	0.340857442
6.2195	0.342619875
6.2196	0.34438089
6.2197	0.34614101
6.2198	0.347901031
6.2199	0.349658717
6.22	0.35141739
6.2201	0.353173702
6.2202	0.354930457
6.2203	0.356682497
6.2204	0.358437627
6.2205	0.360189942
6.2206	0.361940995
6.2207	0.363694778
6.2208	0.365446905
6.2209	0.36719748
6.221	0.368946982
6.2211	0.370696903
6.2212	0.372440142
6.2213	0.374184304
6.2214	0.375921121
6.2215	0.377655271
6.2216	0.379390558
6.2217	0.381122795
6.2218	0.382854323
6.2219	0.384586041
6.222	0.386317911
6.2221	0.388040374
6.2222	0.389761158
6.2223	0.391479006
6.2224	0.393197102
6.2225	0.394917125
6.2226	0.39663467
6.2227	0.398348841
6.2228	0.400061551
6.2229	0.401772727
6.223	0.403486236
6.2231	0.405198075
6.2232	0.406909699
6.2233	0.408621758
6.2234	0.410333826
6.2235	0.41204517
6.2236	0.413753439
6.2237	0.415463786
6.2238	0.417169945
6.2239	0.418874826
6.224	0.420577458
6.2241	0.42227707
6.2242	0.423974485
6.2243	0.425669536
6.2244	0.427365355
6.2245	0.42906008
6.2246	0.430755179
6.2247	0.432448814
6.2248	0.434142146
6.2249	0.435832353
6.225	0.437515298
6.2251	0.439203132
6.2252	0.440886923
6.2253	0.442568895
6.2254	0.44424779
6.2255	0.445921561
6.2256	0.447592349
6.2257	0.449262474
6.2258	0.450931489
6.2259	0.452598165
6.226	0.454263053
6.2261	0.455927403
6.2262	0.457592622
6.2263	0.45925754
6.2264	0.460920521
6.2265	0.462581956
6.2266	0.464241269
6.2267	0.465899334
6.2268	0.467556252
6.2269	0.469210545
6.227	0.470863958
6.2271	0.47251958
6.2272	0.474171304
6.2273	0.475822003
6.2274	0.47747012
6.2275	0.479113563
6.2276	0.480757076
6.2277	0.48239913
6.2278	0.484040899
6.2279	0.485673549
6.228	0.487304157
6.2281	0.48893161
6.2282	0.490556015
6.2283	0.492180099
6.2284	0.493801587
6.2285	0.495424192
6.2286	0.4970396
6.2287	0.498660315
6.2288	0.500279762
6.2289	0.501897326
6.229	0.503513216
6.2291	0.505125954
6.2292	0.506736579
6.2293	0.508343627
6.2294	0.509944453
6.2295	0.511544491
6.2296	0.513140807
6.2297	0.514730687
6.2298	0.516320602
6.2299	0.517910881
6.23	0.519496743
6.2301	0.521081522
6.2302	0.522668081
6.2303	0.524252143
6.2304	0.525834508
6.2305	0.527424408
6.2306	0.529006411
6.2307	0.530590996
6.2308	0.532179002
6.2309	0.533760383
6.231	0.535339492
6.2311	0.536912658
6.2312	0.538481301
6.2313	0.540047642
6.2314	0.541612133
6.2315	0.543171679
6.2316	0.544731217
6.2317	0.546290108
6.2318	0.547847287
6.2319	0.549403914
6.232	0.550957436
6.2321	0.552509146
6.2322	0.554058829
6.2323	0.55560428
6.2324	0.557147956
6.2325	0.55868781
6.2326	0.560225913
6.2327	0.56175858
6.2328	0.563290589
6.2329	0.564821194
6.233	0.566350329
6.2331	0.567877595
6.2332	0.569402031
6.2333	0.570927832
6.2334	0.572448092
6.2335	0.573964614
6.2336	0.57548104
6.2337	0.576994501
6.2338	0.57850566
6.2339	0.58001739
6.234	0.581525604
6.2341	0.583030019
6.2342	0.584530559
6.2343	0.586033
6.2344	0.587530914
6.2345	0.589028514
6.2346	0.590523744
6.2347	0.592018532
6.2348	0.59351209
6.2349	0.595003238
6.235	0.596493248
6.2351	0.597981285
6.2352	0.599464091
6.2353	0.600943214
6.2354	0.602423228
6.2355	0.60389781
6.2356	0.60537085
6.2357	0.60684266
6.2358	0.608314292
6.2359	0.609780184
6.236	0.611242972
6.2361	0.612701725
6.2362	0.614157582
6.2363	0.61560966
6.2364	0.617060849
6.2365	0.618511683
6.2366	0.619959835
6.2367	0.621404331
6.2368	0.622848678
6.2369	0.624291905
6.237	0.62573396
6.2371	0.627174901
6.2372	0.628613321
6.2373	0.630047359
6.2374	0.631481183
6.2375	0.632915308
6.2376	0.634349969
6.2377	0.635784033
6.2378	0.637216374
6.2379	0.638646169
6.238	0.640074062
6.2381	0.641499363
6.2382	0.642923539
6.2383	0.644345515
6.2384	0.645763376
6.2385	0.647177872
6.2386	0.6485877
6.2387	0.649997853
6.2388	0.651401083
6.2389	0.652805494
6.239	0.654204188
6.2391	0.655600226
6.2392	0.65699777
6.2393	0.658395441
6.2394	0.659787083
6.2395	0.661177951
6.2396	0.662563416
6.2397	0.663948405
6.2398	0.665329653
6.2399	0.666707764
6.24	0.668079822
6.2401	0.669447334
6.2402	0.670812606
6.2403	0.672176727
6.2404	0.673539232
6.2405	0.674897767
6.2406	0.676252551
6.2407	0.677604168
6.2408	0.678952109
6.2409	0.680298971
6.241	0.681643591
6.2411	0.682987079
6.2412	0.684328649
6.2413	0.685667746
6.2414	0.687005829
6.2415	0.688340867
6.2416	0.689670183
6.2417	0.690999679
6.2418	0.692325291
6.2419	0.693648846
6.242	0.694969134
6.2421	0.696285225
6.2422	0.697601912
6.2423	0.698915525
6.2424	0.700228246
6.2425	0.701537221
6.2426	0.702843113
6.2427	0.704145153
6.2428	0.705447971
6.2429	0.706747807
6.243	0.70804119
6.2431	0.709331064
6.2432	0.710618974
6.2433	0.711904914
6.2434	0.713189233
6.2435	0.714472807
6.2436	0.715749742
6.2437	0.717024166
6.2438	0.718293658
6.2439	0.719563442
6.244	0.720836094
6.2441	0.722104771
6.2442	0.723368792
6.2443	0.724629735
6.2444	0.725884838
6.2445	0.727134972
6.2446	0.728384119
6.2447	0.729629622
6.2448	0.730873118
6.2449	0.732114328
6.245	0.733356897
6.2451	0.734598542
6.2452	0.735839042
6.2453	0.737075171
6.2454	0.738306766
6.2455	0.73953445
6.2456	0.740766398
6.2457	0.741993404
6.2458	0.743217
6.2459	0.744437328
6.246	0.74565531
6.2461	0.746868677
6.2462	0.748078221
6.2463	0.749284405
6.2464	0.750488938
6.2465	0.751690873
6.2466	0.752891988
6.2467	0.754091322
6.2468	0.755289852
6.2469	0.756485703
6.247	0.757680475
6.2471	0.758872741
6.2472	0.760061731
6.2473	0.761247122
6.2474	0.762424543
6.2475	0.763600517
6.2476	0.764772466
6.2477	0.765941082
6.2478	0.767107247
6.2479	0.768270111
6.248	0.769429619
6.2481	0.770588529
6.2482	0.771740838
6.2483	0.772884557
6.2484	0.774026362
6.2485	0.77516378
6.2486	0.776300249
6.2487	0.77743618
6.2488	0.778570647
6.2489	0.779699109
6.249	0.780823556
6.2491	0.781949754
6.2492	0.783073221
6.2493	0.78419548
6.2494	0.785315506
6.2495	0.786427996
6.2496	0.787536764
6.2497	0.788644443
6.2498	0.789749924
6.2499	0.790854454
6.25	0.791954965
6.2501	0.7930495
6.2502	0.794141295
6.2503	0.795229508
6.2504	0.796311656
6.2505	0.797389157
6.2506	0.798466121
6.2507	0.79954174
6.2508	0.800614076
6.2509	0.801684757
6.251	0.802754731
6.2511	0.80382241
6.2512	0.804884029
6.2513	0.805944496
6.2514	0.806996009
6.2515	0.808037809
6.2516	0.809078769
6.2517	0.810118893
6.2518	0.811159641
6.2519	0.812196144
6.252	0.813225071
6.2521	0.81425343
6.2522	0.815281318
6.2523	0.816307973
6.2524	0.817334066
6.2525	0.818359592
6.2526	0.819380029
6.2527	0.820396603
6.2528	0.821411863
6.2529	0.822425132
6.253	0.823435891
6.2531	0.824443595
6.2532	0.825447464
6.2533	0.826449584
6.2534	0.827448739
6.2535	0.828445772
6.2536	0.829439638
6.2537	0.830431962
6.2538	0.831419425
6.2539	0.832409099
6.254	0.833390527
6.2541	0.834366761
6.2542	0.835341869
6.2543	0.83631762
6.2544	0.837291498
6.2545	0.838260402
6.2546	0.839228737
6.2547	0.840194288
6.2548	0.841158761
6.2549	0.842121367
6.255	0.843079608
6.2551	0.844036605
6.2552	0.844987907
6.2553	0.845932971
6.2554	0.846875538
6.2555	0.847814575
6.2556	0.848751192
6.2557	0.849686502
6.2558	0.850615917
6.2559	0.851539429
6.256	0.852459439
6.2561	0.853374049
6.2562	0.854284439
6.2563	0.855190767
6.2564	0.856091802
6.2565	0.856988084
6.2566	0.857882915
6.2567	0.858777328
6.2568	0.859667815
6.2569	0.860553386
6.257	0.861435569
6.2571	0.862312133
6.2572	0.863184935
6.2573	0.864053367
6.2574	0.864920045
6.2575	0.865779742
6.2576	0.866631936
6.2577	0.867480852
6.2578	0.868327286
6.2579	0.869171213
6.258	0.870010817
6.2581	0.87084561
6.2582	0.871677694
6.2583	0.872508143
6.2584	0.873334909
6.2585	0.874162442
6.2586	0.874988764
6.2587	0.875813595
6.2588	0.876635652
6.2589	0.877457081
6.259	0.878275617
6.2591	0.879090722
6.2592	0.87989693
6.2593	0.880698729
6.2594	0.881495617
6.2595	0.882290397
6.2596	0.883080265
6.2597	0.883869457
6.2598	0.884656361
6.2599	0.885444985
6.26	0.886232787
6.2601	0.887018628
6.2602	0.887795878
6.2603	0.888567413
6.2604	0.88933522
6.2605	0.890101563
6.2606	0.890865129
6.2607	0.891622803
6.2608	0.892379536
6.2609	0.893136192
6.261	0.893889251
6.2611	0.894643219
6.2612	0.895388098
6.2613	0.896128152
6.2614	0.89686756
6.2615	0.897587322
6.2616	0.898304548
6.2617	0.899018321
6.2618	0.899731691
6.2619	0.900438273
6.262	0.901140754
6.2621	0.901846657
6.2622	0.902553767
6.2623	0.903258285
6.2624	0.90396365
6.2625	0.904660095
6.2626	0.905352898
6.2627	0.906041899
6.2628	0.906726659
6.2629	0.907407893
6.263	0.908085814
6.2631	0.908761871
6.2632	0.909440436
6.2633	0.910121663
6.2634	0.910805561
6.2635	0.911485385
6.2636	0.912160511
6.2637	0.912832526
6.2638	0.913498567
6.2639	0.914161902
6.264	0.91481678
6.2641	0.915473969
6.2642	0.916128049
6.2643	0.916778026
6.2644	0.917427759
6.2645	0.918074841
6.2646	0.918718098
6.2647	0.919357754
6.2648	0.91999387
6.2649	0.920625307
6.265	0.921254969
6.2651	0.921882124
6.2652	0.922499902
6.2653	0.923106172
6.2654	0.92371146
6.2655	0.924313897
6.2656	0.924912086
6.2657	0.925511384
6.2658	0.926103057
6.2659	0.926697425
6.266	0.927284914
6.2661	0.927870422
6.2662	0.928449215
6.2663	0.929027159
6.2664	0.929597649
6.2665	0.930166306
6.2666	0.930730876
6.2667	0.931292333
6.2668	0.93185185
6.2669	0.932411274
6.267	0.93296593
6.2671	0.933511733
6.2672	0.934052772
6.2673	0.934588028
6.2674	0.935119651
6.2675	0.935651128
6.2676	0.936181346
6.2677	0.936711888
6.2678	0.937239017
6.2679	0.937760875
6.268	0.938272258
6.2681	0.938777715
6.2682	0.939278013
6.2683	0.93977245
6.2684	0.940265246
6.2685	0.940756464
6.2686	0.941243523
6.2687	0.941729658
6.2688	0.942214668
6.2689	0.942695296
6.269	0.943169304
6.2691	0.943639975
6.2692	0.944103108
6.2693	0.944562029
6.2694	0.945024108
6.2695	0.945486647
6.2696	0.945947032
6.2697	0.946403077
6.2698	0.946848167
6.2699	0.947289901
6.27	0.947726556
6.2701	0.948162908
6.2702	0.948602391
6.2703	0.949042233
6.2704	0.94947794
6.2705	0.94990971
6.2706	0.950339973
6.2707	0.950767184
6.2708	0.951192951
6.2709	0.951609823
6.271	0.952019565
6.2711	0.952416738
6.2712	0.952817338
6.2713	0.95321734
6.2714	0.953616631
6.2715	0.954011457
6.2716	0.954397881
6.2717	0.95478238
6.2718	0.95516461
6.2719	0.955542694
6.272	0.955915582
6.2721	0.956285052
6.2722	0.956649735
6.2723	0.957008891
6.2724	0.957365121
6.2725	0.957718526
6.2726	0.958066513
6.2727	0.958410267
6.2728	0.95874918
6.2729	0.959084631
6.273	0.959417234
6.2731	0.959747453
6.2732	0.960076219
6.2733	0.960404903
6.2734	0.960726752
6.2735	0.96104044
6.2736	0.96134881
6.2737	0.961655573
6.2738	0.961961028
6.2739	0.962265746
6.274	0.962566229
6.2741	0.962864804
6.2742	0.963162005
6.2743	0.963455872
6.2744	0.963739679
6.2745	0.964018219
6.2746	0.964293328
6.2747	0.964566615
6.2748	0.964836477
6.2749	0.96510244
6.275	0.96536396
6.2751	0.965622868
6.2752	0.965880253
6.2753	0.966133974
6.2754	0.966379253
6.2755	0.966620087
6.2756	0.966859357
6.2757	0.967092745
6.2758	0.967326531
6.2759	0.967562273
6.276	0.967794951
6.2761	0.968023548
6.2762	0.9682502
6.2763	0.968474685
6.2764	0.968694473
6.2765	0.968910843
6.2766	0.969124543
6.2767	0.969333369
6.2768	0.969539448
6.2769	0.969742571
6.277	0.969946677
6.2771	0.970148115
6.2772	0.970346684
6.2773	0.970541493
6.2774	0.970732709
6.2775	0.970920188
6.2776	0.971103978
6.2777	0.97128377
6.2778	0.971462282
6.2779	0.971637316
6.278	0.971805365
6.2781	0.971969012
6.2782	0.972129348
6.2783	0.972290864
6.2784	0.972450623
6.2785	0.972606154
6.2786	0.97275826
6.2787	0.972903681
6.2788	0.973046502
6.2789	0.973184546
6.279	0.97332369
6.2791	0.973458835
6.2792	0.973581397
6.2793	0.973696547
6.2794	0.973807824
6.2795	0.973914799
6.2796	0.974015321
6.2797	0.974114234
6.2798	0.974212628
6.2799	0.974309332
6.28	0.974397048
6.2801	0.974477056
6.2802	0.974550195
6.2803	0.974619574
6.2804	0.974685961
6.2805	0.974747084
6.2806	0.974799971
6.2807	0.974850527
6.2808	0.974898363
6.2809	0.974943162
6.281	0.974987433
6.2811	0.975030196
6.2812	0.975071752
6.2813	0.975112524
6.2814	0.975147476
6.2815	0.97517349
6.2816	0.97519544
6.2817	0.975219767
6.2818	0.975238763
6.2819	0.975251763
6.282	0.975264213
6.2821	0.975274046
6.2822	0.975279345
6.2823	0.975281387
6.2824	0.975282457
6.2825	0.975277493
6.2826	0.975266622
6.2827	0.97525331
6.2828	0.975237153
6.2829	0.975216475
6.283	0.975192336
6.2831	0.975166653
6.2832	0.975140071
6.2833	0.975110225
6.2834	0.975075684
6.2835	0.975031923
6.2836	0.974983265
6.2837	0.974935852
6.2838	0.974883159
6.2839	0.974826209
6.284	0.974758604
6.2841	0.974691373
6.2842	0.974625077
6.2843	0.974560753
6.2844	0.974494353
6.2845	0.974422429
6.2846	0.974344882
6.2847	0.974256343
6.2848	0.974165034
6.2849	0.974067582
6.285	0.973964968
6.2851	0.973861293
6.2852	0.973759032
6.2853	0.973657097
6.2854	0.973554688
6.2855	0.973454008
6.2856	0.973349708
6.2857	0.973235824
6.2858	0.9731202
6.2859	0.973003783
6.286	0.972882838
6.2861	0.972757869
6.2862	0.972629322
6.2863	0.972498856
6.2864	0.97236541
6.2865	0.972230984
6.2866	0.972093198
6.2867	0.971941452
6.2868	0.971785602
6.2869	0.971628878
6.287	0.971468706
6.2871	0.971304162
6.2872	0.971130209
6.2873	0.970952726
6.2874	0.97077112
6.2875	0.970588142
6.2876	0.970403325
6.2877	0.970216604
6.2878	0.970026948
6.2879	0.969834844
6.288	0.969637528
6.2881	0.969436404
6.2882	0.969232872
6.2883	0.96902323
6.2884	0.968809907
6.2885	0.968591526
6.2886	0.968370063
6.2887	0.96814856
6.2888	0.967920768
6.2889	0.967692778
6.289	0.967464309
6.2891	0.967235444
6.2892	0.967000855
6.2893	0.966757384
6.2894	0.966510417
6.2895	0.966260243
6.2896	0.966011027
6.2897	0.965758906
6.2898	0.965505132
6.2899	0.965251813
6.29	0.964990543
6.2901	0.964717532
6.2902	0.964433062
6.2903	0.964144357
6.2904	0.963848766
6.2905	0.963552587
6.2906	0.963251386
6.2907	0.962950198
6.2908	0.962644821
6.2909	0.962335782
6.291	0.962022718
6.2911	0.961706936
6.2912	0.961388574
6.2913	0.961068299
6.2914	0.960744549
6.2915	0.960420315
6.2916	0.960088775
6.2917	0.959755067
6.2918	0.959415559
6.2919	0.95907417
6.292	0.95873419
6.2921	0.958395887
6.2922	0.958054573
6.2923	0.957708161
6.2924	0.957357982
6.2925	0.957004189
6.2926	0.956645559
6.2927	0.95628417
6.2928	0.955920332
6.2929	0.955553522
6.293	0.955184157
6.2931	0.954811164
6.2932	0.954435543
6.2933	0.954056813
6.2934	0.953671899
6.2935	0.953285544
6.2936	0.95289446
6.2937	0.952500667
6.2938	0.952103976
6.2939	0.951703427
6.294	0.95129865
6.2941	0.950890681
6.2942	0.950474138
6.2943	0.950050329
6.2944	0.949621945
6.2945	0.949188349
6.2946	0.948753076
6.2947	0.948314302
6.2948	0.947873823
6.2949	0.947429243
6.295	0.946980052
6.2951	0.946528817
6.2952	0.946076602
6.2953	0.945621367
6.2954	0.945161777
6.2955	0.944699377
6.2956	0.944236546
6.2957	0.94376741
6.2958	0.943293823
6.2959	0.942818727
6.296	0.94234061
6.2961	0.941860389
6.2962	0.941377047
6.2963	0.940890596
6.2964	0.940400747
6.2965	0.93990751
6.2966	0.93941091
6.2967	0.938911076
6.2968	0.938411581
6.2969	0.93790656
6.297	0.937397779
6.2971	0.936885918
6.2972	0.936367527
6.2973	0.935847154
6.2974	0.935323311
6.2975	0.934801235
6.2976	0.934277228
6.2977	0.933750431
6.2978	0.933217381
6.2979	0.932679466
6.298	0.932145887
6.2981	0.931612604
6.2982	0.931073449
6.2983	0.930530187
6.2984	0.929983346
6.2985	0.929432575
6.2986	0.928880937
6.2987	0.92832735
6.2988	0.927773439
6.2989	0.927217017
6.299	0.926649336
6.2991	0.92607842
6.2992	0.925498914
6.2993	0.9249149
6.2994	0.924329017
6.2995	0.923732265
6.2996	0.923130937
6.2997	0.922525761
6.2998	0.921909989
6.2999	0.921288126
6.3	0.92066151
6.3001	0.920032173
6.3002	0.919401059
6.3003	0.918769473
6.3004	0.918139781
6.3005	0.917508513
6.3006	0.91687679
6.3007	0.916238743
6.3008	0.915597383
6.3009	0.914950503
6.301	0.914300304
6.3011	0.913648441
6.3012	0.912993256
6.3013	0.91233568
6.3014	0.911674917
6.3015	0.911011909
6.3016	0.910345081
6.3017	0.909676069
6.3018	0.909000769
6.3019	0.908318364
6.302	0.907631081
6.3021	0.906939845
6.3022	0.906245081
6.3023	0.905544954
6.3024	0.904843485
6.3025	0.904140311
6.3026	0.903434533
6.3027	0.902724997
6.3028	0.902009443
6.3029	0.901287278
6.303	0.900563649
6.3031	0.899839478
6.3032	0.899115696
6.3033	0.898387903
6.3034	0.897658197
6.3035	0.89692481
6.3036	0.896190053
6.3037	0.895448684
6.3038	0.894703598
6.3039	0.893958197
6.304	0.893211458
6.3041	0.892460859
6.3042	0.891708482
6.3043	0.890956796
6.3044	0.890202143
6.3045	0.889446381
6.3046	0.888690264
6.3047	0.887929775
6.3048	0.887166736
6.3049	0.886398524
6.305	0.885628214
6.3051	0.884851784
6.3052	0.884069153
6.3053	0.883278963
6.3054	0.882489136
6.3055	0.881699451
6.3056	0.880905953
6.3057	0.880111415
6.3058	0.879313167
6.3059	0.878514392
6.306	0.877713168
6.3061	0.876906864
6.3062	0.876099985
6.3063	0.875291864
6.3064	0.874482578
6.3065	0.873670593
6.3066	0.872859876
6.3067	0.872043923
6.3068	0.871221102
6.3069	0.870396916
6.307	0.869570021
6.3071	0.868740901
6.3072	0.867907346
6.3073	0.867068087
6.3074	0.866227787
6.3075	0.865381994
6.3076	0.864530178
6.3077	0.863674775
6.3078	0.862815045
6.3079	0.861951171
6.308	0.861083854
6.3081	0.860213614
6.3082	0.859339218
6.3083	0.858458856
6.3084	0.857576207
6.3085	0.856690989
6.3086	0.855795274
6.3087	0.854895638
6.3088	0.853993488
6.3089	0.853088397
6.309	0.852184591
6.3091	0.851280148
6.3092	0.850374061
6.3093	0.849461765
6.3094	0.848543929
6.3095	0.847625193
6.3096	0.846704225
6.3097	0.845780348
6.3098	0.844855173
6.3099	0.843926404
6.31	0.842990141
6.3101	0.842049855
6.3102	0.841106833
6.3103	0.840161337
6.3104	0.839213378
6.3105	0.838262964
6.3106	0.837305025
6.3107	0.836344882
6.3108	0.83538232
6.3109	0.834417456
6.311	0.833449905
6.3111	0.832483584
6.3112	0.831516799
6.3113	0.830547386
6.3114	0.829573308
6.3115	0.828595885
6.3116	0.827616181
6.3117	0.82663458
6.3118	0.825644632
6.3119	0.824647633
6.312	0.823652142
6.3121	0.822656675
6.3122	0.821657867
6.3123	0.82065334
6.3124	0.819642851
6.3125	0.818631274
6.3126	0.817616812
6.3127	0.816601262
6.3128	0.815583037
6.3129	0.814566086
6.313	0.813543418
6.3131	0.812520373
6.3132	0.811492552
6.3133	0.810461808
6.3134	0.809430089
6.3135	0.808396193
6.3136	0.807360825
6.3137	0.80632297
6.3138	0.805284331
6.3139	0.80423891
6.314	0.803187719
6.3141	0.802133502
6.3142	0.801077921
6.3143	0.800017291
6.3144	0.798949804
6.3145	0.797880363
6.3146	0.796807962
6.3147	0.795732004
6.3148	0.794657951
6.3149	0.793582743
6.315	0.792505453
6.3151	0.791425982
6.3152	0.790346342
6.3153	0.789264531
6.3154	0.788180029
6.3155	0.787091874
6.3156	0.785999794
6.3157	0.784903618
6.3158	0.783805021
6.3159	0.782699645
6.316	0.781593667
6.3161	0.780484119
6.3162	0.779371921
6.3163	0.778255126
6.3164	0.777132077
6.3165	0.776006895
6.3166	0.77487844
6.3167	0.773740631
6.3168	0.772600462
6.3169	0.771458882
6.317	0.770316918
6.3171	0.769173687
6.3172	0.768023705
6.3173	0.766870981
6.3174	0.765715248
6.3175	0.764557771
6.3176	0.76339887
6.3177	0.76223796
6.3178	0.761073231
6.3179	0.759906118
6.318	0.758738145
6.3181	0.757568111
6.3182	0.756395362
6.3183	0.755220851
6.3184	0.754043916
6.3185	0.75286483
6.3186	0.751681928
6.3187	0.750500033
6.3188	0.749317075
6.3189	0.748129883
6.319	0.746938181
6.3191	0.745744992
6.3192	0.744550284
6.3193	0.743350736
6.3194	0.742146685
6.3195	0.740940198
6.3196	0.739730043
6.3197	0.738516466
6.3198	0.737302657
6.3199	0.736090984
6.32	0.734879234
6.3201	0.733667968
6.3202	0.732452152
6.3203	0.731234063
6.3204	0.730011338
6.3205	0.728783665
6.3206	0.727551796
6.3207	0.726317384
6.3208	0.725080581
6.3209	0.723843331
6.321	0.722602034
6.3211	0.721357875
6.3212	0.720109018
6.3213	0.718858047
6.3214	0.717602633
6.3215	0.716346529
6.3216	0.715088884
6.3217	0.713823583
6.3218	0.712555569
6.3219	0.711284181
6.322	0.710012664
6.3221	0.708740402
6.3222	0.707465883
6.3223	0.706188933
6.3224	0.704912574
6.3225	0.703635252
6.3226	0.702357595
6.3227	0.701078385
6.3228	0.69979678
6.3229	0.698514054
6.323	0.697224596
6.3231	0.695932559
6.3232	0.69463641
6.3233	0.693335609
6.3234	0.692032852
6.3235	0.690727037
6.3236	0.689416034
6.3237	0.688105509
6.3238	0.686794607
6.3239	0.685473718
6.324	0.684149661
6.3241	0.682824873
6.3242	0.681499536
6.3243	0.680173165
6.3244	0.678839869
6.3245	0.677502174
6.3246	0.676160197
6.3247	0.674814757
6.3248	0.673466676
6.3249	0.67211868
6.325	0.67077223
6.3251	0.669423307
6.3252	0.668071804
6.3253	0.666717842
6.3254	0.665361888
6.3255	0.664003943
6.3256	0.662645972
6.3257	0.661286351
6.3258	0.659925898
6.3259	0.658563069
6.326	0.657195812
6.3261	0.655825279
6.3262	0.654455607
6.3263	0.653085773
6.3264	0.65171514
6.3265	0.650341001
6.3266	0.648960917
6.3267	0.647577618
6.3268	0.646189795
6.3269	0.644797226
6.327	0.643398268
6.3271	0.64199777
6.3272	0.640595094
6.3273	0.639188943
6.3274	0.637781744
6.3275	0.636371266
6.3276	0.634959792
6.3277	0.633548644
6.3278	0.632133868
6.3279	0.630715999
6.328	0.629298198
6.3281	0.627879591
6.3282	0.626458379
6.3283	0.625033881
6.3284	0.623606609
6.3285	0.622176158
6.3286	0.620745196
6.3287	0.619313826
6.3288	0.617883139
6.3289	0.616451548
6.329	0.615018006
6.3291	0.613580118
6.3292	0.612138139
6.3293	0.61069654
6.3294	0.609255606
6.3295	0.607817102
6.3296	0.606374944
6.3297	0.604930225
6.3298	0.603482726
6.3299	0.602031764
6.33	0.600577148
6.3301	0.599118876
6.3302	0.597658456
6.3303	0.596196925
6.3304	0.59473521
6.3305	0.593271026
6.3306	0.591800366
6.3307	0.590322419
6.3308	0.588842113
6.3309	0.587361072
6.331	0.585878459
6.3311	0.584393891
6.3312	0.582908197
6.3313	0.581421822
6.3314	0.579935862
6.3315	0.578447729
6.3316	0.576952403
6.3317	0.575454558
6.3318	0.573955111
6.3319	0.572454777
6.332	0.570951674
6.3321	0.569448792
6.3322	0.56794043
6.3323	0.566430755
6.3324	0.564921004
6.3325	0.563408966
6.3326	0.561897036
6.3327	0.560382386
6.3328	0.558868109
6.3329	0.557350662
6.333	0.555832272
6.3331	0.554309713
6.3332	0.552785012
6.3333	0.551255773
6.3334	0.549724879
6.3335	0.548186527
6.3336	0.546644791
6.3337	0.545101567
6.3338	0.543556587
6.3339	0.542007894
6.334	0.540459596
6.3341	0.538911342
6.3342	0.537362472
6.3343	0.535812316
6.3344	0.534259521
6.3345	0.532701088
6.3346	0.531137959
6.3347	0.529572815
6.3348	0.528005854
6.3349	0.526440782
6.335	0.524875366
6.3351	0.523311216
6.3352	0.521750284
6.3353	0.520183209
6.3354	0.518614225
6.3355	0.517043684
6.3356	0.515471589
6.3357	0.51389928
6.3358	0.512324853
6.3359	0.510748155
6.336	0.50916962
6.3361	0.507588396
6.3362	0.506004377
6.3363	0.504417244
6.3364	0.502826273
6.3365	0.501233479
6.3366	0.499641466
6.3367	0.498048006
6.3368	0.496453454
6.3369	0.494856624
6.337	0.493256891
6.3371	0.491653456
6.3372	0.49004877
6.3373	0.488441976
6.3374	0.486835536
6.3375	0.485225234
6.3376	0.483612431
6.3377	0.481999274
6.3378	0.480384788
6.3379	0.4787654
6.338	0.47714515
6.3381	0.475523225
6.3382	0.473899327
6.3383	0.472274467
6.3384	0.470649515
6.3385	0.469021701
6.3386	0.467392362
6.3387	0.465761213
6.3388	0.46413011
6.3389	0.462500089
6.339	0.460869487
6.3391	0.459239604
6.3392	0.457606227
6.3393	0.455968587
6.3394	0.454328124
6.3395	0.452679133
6.3396	0.451027551
6.3397	0.449373372
6.3398	0.447715955
6.3399	0.446057316
6.34	0.444398215
6.3401	0.442738951
6.3402	0.441080489
6.3403	0.439419054
6.3404	0.437758088
6.3405	0.436098867
6.3406	0.434440645
6.3407	0.432779501
6.3408	0.431114867
6.3409	0.429451472
6.341	0.427787063
6.3411	0.42612204
6.3412	0.424457847
6.3413	0.422788985
6.3414	0.421118497
6.3415	0.419446238
6.3416	0.417771609
6.3417	0.416095591
6.3418	0.414413837
6.3419	0.412730326
6.342	0.4110452
6.3421	0.409358408
6.3422	0.407666711
6.3423	0.405974459
6.3424	0.404281451
6.3425	0.402588199
6.3426	0.400896794
6.3427	0.399203343
6.3428	0.397508125
6.3429	0.395805644
6.343	0.394101758
6.3431	0.392397952
6.3432	0.39069549
6.3433	0.388992708
6.3434	0.387290494
6.3435	0.385587121
6.3436	0.383883506
6.3437	0.382177726
6.3438	0.380471117
6.3439	0.378762976
6.344	0.377051989
6.3441	0.375339329
6.3442	0.373626837
6.3443	0.37191441
6.3444	0.370200752
6.3445	0.368485484
6.3446	0.366766287
6.3447	0.365045576
6.3448	0.363323916
6.3449	0.361602368
6.345	0.35987885
6.3451	0.358152894
6.3452	0.356426146
6.3453	0.354694631
6.3454	0.352961241
6.3455	0.35122701
6.3456	0.34949432
6.3457	0.347760617
6.3458	0.346027208
6.3459	0.344290601
6.346	0.342551824
6.3461	0.340811512
6.3462	0.339072212
6.3463	0.337335357
6.3464	0.335596995
6.3465	0.33385615
6.3466	0.33211125
6.3467	0.330357627
6.3468	0.328603289
6.3469	0.326845852
6.347	0.325090429
6.3471	0.323334276
6.3472	0.321573508
6.3473	0.319811735
6.3474	0.318049489
6.3475	0.316287434
6.3476	0.314523074
6.3477	0.312760417
6.3478	0.310991984
6.3479	0.309224184
6.348	0.307455055
6.3481	0.305684836
6.3482	0.303915785
6.3483	0.302145639
6.3484	0.300375672
6.3485	0.298605049
6.3486	0.296834294
6.3487	0.29506612
6.3488	0.293295278
6.3489	0.291523281
6.349	0.289751849
6.3491	0.287978614
6.3492	0.286204314
6.3493	0.28442945
6.3494	0.282652946
6.3495	0.280876255
6.3496	0.279100354
6.3497	0.277319281
6.3498	0.275536371
6.3499	0.27375015
6.35	0.271965414
6.3501	0.27018015
6.3502	0.268391557
6.3503	0.266594088
6.3504	0.264798064
6.3505	0.262999788
6.3506	0.261200884
6.3507	0.259402791
6.3508	0.257600373
6.3509	0.255799997
6.351	0.253998386
6.3511	0.252196177
6.3512	0.250394538
6.3513	0.248590218
6.3514	0.246781669
6.3515	0.244969654
6.3516	0.243160585
6.3517	0.241350265
6.3518	0.239538166
6.3519	0.237727653
6.352	0.235915919
6.3521	0.234104709
6.3522	0.232295085
6.3523	0.230484917
6.3524	0.228674387
6.3525	0.226862575
6.3526	0.225049281
6.3527	0.223232798
6.3528	0.221415596
6.3529	0.219597729
6.353	0.217779529
6.3531	0.215959025
6.3532	0.214138156
6.3533	0.212315596
6.3534	0.210491599
6.3535	0.208665849
6.3536	0.206840952
6.3537	0.205015508
6.3538	0.203190492
6.3539	0.201367922
6.354	0.199544055
6.3541	0.197721595
6.3542	0.195893785
6.3543	0.19406147
6.3544	0.192226019
6.3545	0.190391709
6.3546	0.188557134
6.3547	0.186722061
6.3548	0.184887372
6.3549	0.183057206
6.355	0.181225234
6.3551	0.179394431
6.3552	0.177564003
6.3553	0.175732375
6.3554	0.173901188
6.3555	0.172069297
6.3556	0.170236287
6.3557	0.168401509
6.3558	0.166564293
6.3559	0.164724572
6.356	0.162882188
6.3561	0.161037541
6.3562	0.159193597
6.3563	0.157350346
6.3564	0.155507808
6.3565	0.153665904
6.3566	0.151821603
6.3567	0.149977274
6.3568	0.148130683
6.3569	0.146284876
6.357	0.144439012
6.3571	0.142589237
6.3572	0.140739221
6.3573	0.138890875
6.3574	0.13704807
6.3575	0.135203726
6.3576	0.133358357
6.3577	0.131510994
6.3578	0.129661089
6.3579	0.127809212
6.358	0.125956309
6.3581	0.124103734
6.3582	0.122251726
6.3583	0.120399977
6.3584	0.118547595
6.3585	0.116694666
6.3586	0.114842592
6.3587	0.112988084
6.3588	0.111134696
6.3589	0.109281574
6.359	0.107429128
6.3591	0.105579392
6.3592	0.103726688
6.3593	0.101872043
6.3594	0.100017553
6.3595	0.098162237
6.3596	0.096305868
6.3597	0.094450502
6.3598	0.092595604
6.3599	0.090739266
6.36	0.088882933
6.3601	0.087022478
6.3602	0.085161268
6.3603	0.08329882
6.3604	0.081434696
6.3605	0.079570514
6.3606	0.077707334
6.3607	0.075842967
6.3608	0.073977897
6.3609	0.072114007
6.361	0.070252089
6.3611	0.068385528
6.3612	0.066518018
6.3613	0.064649891
6.3614	0.062784752
6.3615	0.060919518
6.3616	0.059054321
6.3617	0.057189126
6.3618	0.055326784
6.3619	0.053465557
6.362	0.051605853
6.3621	0.049745851
6.3622	0.04788338
6.3623	0.046020282
6.3624	0.044159647
6.3625	0.042299666
6.3626	0.040437404
6.3627	0.0385746
6.3628	0.036707026
6.3629	0.034838514
6.363	0.032970764
6.3631	0.031104339
6.3632	0.029237199
6.3633	0.027369587
6.3634	0.02550171
6.3635	0.023632223
6.3636	0.021761685
6.3637	0.019888471
6.3638	0.018014889
6.3639	0.016141684
6.364	0.014267752
6.3641	0.012396032
6.3642	0.010526369
6.3643	0.008656246
6.3644	0.006783742
6.3645	0.004907734
6.3646	0.003033457
6.3647	0.001158409
6.3648	-0.000715865
6.3649	-0.002591818
6.365	-0.004467019
6.3651	-0.006339912
6.3652	-0.008213213
6.3653	-0.010087553
6.3654	-0.01196145
6.3655	-0.01383715
6.3656	-0.015710628
6.3657	-0.017584487
6.3658	-0.019456817
6.3659	-0.0213309
6.366	-0.02320445
6.3661	-0.025077457
6.3662	-0.026949947
6.3663	-0.028822566
6.3664	-0.030694382
6.3665	-0.032563293
6.3666	-0.034432456
6.3667	-0.036301444
6.3668	-0.038167848
6.3669	-0.040036642
6.367	-0.041907092
6.3671	-0.04377898
6.3672	-0.045652333
6.3673	-0.047526715
6.3674	-0.049401351
6.3675	-0.051277021
6.3676	-0.053150806
6.3677	-0.055022553
6.3678	-0.05689399
6.3679	-0.058765217
6.368	-0.060635712
6.3681	-0.062505171
6.3682	-0.064376521
6.3683	-0.066248278
6.3684	-0.068122283
6.3685	-0.069997652
6.3686	-0.071874316
6.3687	-0.073749934
6.3688	-0.075624422
6.3689	-0.077501628
6.369	-0.079380484
6.3691	-0.081256819
6.3692	-0.083134136
6.3693	-0.085011796
6.3694	-0.086887369
6.3695	-0.088761907
6.3696	-0.090633596
6.3697	-0.092505255
6.3698	-0.094377896
6.3699	-0.096248661
6.37	-0.098116221
6.3701	-0.099984231
6.3702	-0.10185283
6.3703	-0.103719525
6.3704	-0.10558765
6.3705	-0.107455022
6.3706	-0.109322934
6.3707	-0.111188805
6.3708	-0.113053101
6.3709	-0.114914681
6.371	-0.116775301
6.3711	-0.118639519
6.3712	-0.12050565
6.3713	-0.122370364
6.3714	-0.12423387
6.3715	-0.126098728
6.3716	-0.127962976
6.3717	-0.129827142
6.3718	-0.131689686
6.3719	-0.133551569
6.372	-0.135409839
6.3721	-0.137266911
6.3722	-0.139124663
6.3723	-0.140981269
6.3724	-0.142843594
6.3725	-0.144703928
6.3726	-0.146565794
6.3727	-0.148426073
6.3728	-0.150285901
6.3729	-0.152145616
6.373	-0.154003938
6.3731	-0.155862623
6.3732	-0.157718904
6.3733	-0.15957686
6.3734	-0.161437491
6.3735	-0.163298838
6.3736	-0.165161251
6.3737	-0.16702522
6.3738	-0.16888638
6.3739	-0.170746443
6.374	-0.172600862
6.3741	-0.17445374
6.3742	-0.17630882
6.3743	-0.178165382
6.3744	-0.180021855
6.3745	-0.181876686
6.3746	-0.183730733
6.3747	-0.185582922
6.3748	-0.187437511
6.3749	-0.189286843
6.375	-0.191138689
6.3751	-0.192991553
6.3752	-0.194838744
6.3753	-0.19668595
6.3754	-0.198533546
6.3755	-0.200379052
6.3756	-0.202224157
6.3757	-0.204068553
6.3758	-0.205911475
6.3759	-0.207757285
6.376	-0.209601847
6.3761	-0.211445215
6.3762	-0.213286248
6.3763	-0.215126365
6.3764	-0.216963414
6.3765	-0.218799902
6.3766	-0.220638062
6.3767	-0.222476298
6.3768	-0.22431292
6.3769	-0.226146908
6.377	-0.227982944
6.3771	-0.229816658
6.3772	-0.231648149
6.3773	-0.233477925
6.3774	-0.23530634
6.3775	-0.237135924
6.3776	-0.238964801
6.3777	-0.240793455
6.3778	-0.242620506
6.3779	-0.244447228
6.378	-0.246274244
6.3781	-0.248101437
6.3782	-0.249927006
6.3783	-0.251752452
6.3784	-0.253576545
6.3785	-0.255398017
6.3786	-0.257219028
6.3787	-0.259038724
6.3788	-0.260859504
6.3789	-0.262673125
6.379	-0.264486358
6.3791	-0.266297684
6.3792	-0.26810807
6.3793	-0.269918528
6.3794	-0.2717284
6.3795	-0.273540928
6.3796	-0.275353904
6.3797	-0.277167948
6.3798	-0.278981389
6.3799	-0.280795427
6.38	-0.282603796
6.3801	-0.284412901
6.3802	-0.286223335
6.3803	-0.288036021
6.3804	-0.289845646
6.3805	-0.291656811
6.3806	-0.29346654
6.3807	-0.295276262
6.3808	-0.297084474
6.3809	-0.298891895
6.381	-0.300697173
6.3811	-0.302502005
6.3812	-0.304301697
6.3813	-0.306099334
6.3814	-0.307895967
6.3815	-0.309691801
6.3816	-0.311488988
6.3817	-0.313286767
6.3818	-0.315083318
6.3819	-0.316878073
6.382	-0.318669878
6.3821	-0.320459034
6.3822	-0.322244265
6.3823	-0.324030752
6.3824	-0.325816571
6.3825	-0.327600384
6.3826	-0.32938396
6.3827	-0.331169058
6.3828	-0.33295246
6.3829	-0.33473607
6.383	-0.336519682
6.3831	-0.338303862
6.3832	-0.340084942
6.3833	-0.341866838
6.3834	-0.343646709
6.3835	-0.345423962
6.3836	-0.347197659
6.3837	-0.348968777
6.3838	-0.350739833
6.3839	-0.352512286
6.384	-0.354283459
6.3841	-0.356053594
6.3842	-0.357823926
6.3843	-0.359594772
6.3844	-0.361362509
6.3845	-0.36312916
6.3846	-0.364894246
6.3847	-0.366655868
6.3848	-0.368416446
6.3849	-0.370176588
6.385	-0.371934095
6.3851	-0.37369051
6.3852	-0.375444712
6.3853	-0.377198121
6.3854	-0.378949329
6.3855	-0.380701177
6.3856	-0.382451586
6.3857	-0.384199962
6.3858	-0.385944671
6.3859	-0.387687133
6.386	-0.389429383
6.3861	-0.391172258
6.3862	-0.392915536
6.3863	-0.394659788
6.3864	-0.396402879
6.3865	-0.398145574
6.3866	-0.399890026
6.3867	-0.401631634
6.3868	-0.403373643
6.3869	-0.405113913
6.387	-0.406848425
6.3871	-0.408579237
6.3872	-0.410310105
6.3873	-0.412040379
6.3874	-0.413770477
6.3875	-0.415499319
6.3876	-0.417225419
6.3877	-0.418951732
6.3878	-0.42067564
6.3879	-0.422399276
6.388	-0.424120151
6.3881	-0.425839539
6.3882	-0.427560282
6.3883	-0.429280175
6.3884	-0.430999052
6.3885	-0.432715678
6.3886	-0.434430575
6.3887	-0.436142354
6.3888	-0.437851062
6.3889	-0.43955777
6.389	-0.441264147
6.3891	-0.442970618
6.3892	-0.444678215
6.3893	-0.446383334
6.3894	-0.448084697
6.3895	-0.449783711
6.3896	-0.451480471
6.3897	-0.453177195
6.3898	-0.454871355
6.3899	-0.456562082
6.39	-0.458250831
6.3901	-0.459938256
6.3902	-0.461623808
6.3903	-0.463306757
6.3904	-0.464988785
6.3905	-0.466665498
6.3906	-0.468342453
6.3907	-0.470015233
6.3908	-0.471684166
6.3909	-0.473352287
6.391	-0.475019203
6.3911	-0.476685216
6.3912	-0.478348344
6.3913	-0.480013428
6.3914	-0.481677777
6.3915	-0.483339871
6.3916	-0.485002929
6.3917	-0.486661913
6.3918	-0.488320508
6.3919	-0.48997765
6.392	-0.491632863
6.3921	-0.493286216
6.3922	-0.494940821
6.3923	-0.49659372
6.3924	-0.49824648
6.3925	-0.499892933
6.3926	-0.501536783
6.3927	-0.503178363
6.3928	-0.504816227
6.3929	-0.50645488
6.393	-0.508097321
6.3931	-0.50973178
6.3932	-0.511371718
6.3933	-0.513008211
6.3934	-0.514639315
6.3935	-0.516264459
6.3936	-0.517887503
6.3937	-0.519507454
6.3938	-0.521126135
6.3939	-0.52274413
6.394	-0.524360322
6.3941	-0.525975687
6.3942	-0.527588798
6.3943	-0.529200818
6.3944	-0.53081204
6.3945	-0.532421854
6.3946	-0.534029481
6.3947	-0.535636653
6.3948	-0.537242368
6.3949	-0.538845331
6.395	-0.540447355
6.3951	-0.542050527
6.3952	-0.543651797
6.3953	-0.545253786
6.3954	-0.546853874
6.3955	-0.548449099
6.3956	-0.550042853
6.3957	-0.551636128
6.3958	-0.553229479
6.3959	-0.554820719
6.396	-0.556409871
6.3961	-0.557996703
6.3962	-0.559581053
6.3963	-0.561162717
6.3964	-0.562741029
6.3965	-0.564319259
6.3966	-0.565898538
6.3967	-0.567477269
6.3968	-0.569052257
6.3969	-0.570627487
6.397	-0.572204681
6.3971	-0.573776079
6.3972	-0.5753435
6.3973	-0.57691045
6.3974	-0.57847554
6.3975	-0.580036931
6.3976	-0.581593982
6.3977	-0.583146045
6.3978	-0.584698138
6.3979	-0.586246201
6.398	-0.587786936
6.3981	-0.589325234
6.3982	-0.590859599
6.3983	-0.592388284
6.3984	-0.593918101
6.3985	-0.595446357
6.3986	-0.59697064
6.3987	-0.598492512
6.3988	-0.600016532
6.3989	-0.601537997
6.399	-0.603055891
6.3991	-0.604572122
6.3992	-0.606085502
6.3993	-0.607596697
6.3994	-0.6091082
6.3995	-0.61061815
6.3996	-0.612126785
6.3997	-0.613635127
6.3998	-0.615142623
6.3999	-0.616647581
6.4	-0.618152287
6.4001	-0.619652949
6.4002	-0.621152842
6.4003	-0.622651387
6.4004	-0.624146076
6.4005	-0.625640373
6.4006	-0.627131743
6.4007	-0.628621641
6.4008	-0.630110341
6.4009	-0.631596924
6.401	-0.633077449
6.4011	-0.634555618
6.4012	-0.636031641
6.4013	-0.637504789
6.4014	-0.638976379
6.4015	-0.640444167
6.4016	-0.641911051
6.4017	-0.643374272
6.4018	-0.644836184
6.4019	-0.646291029
6.402	-0.647743781
6.4021	-0.649193789
6.4022	-0.650645427
6.4023	-0.652088249
6.4024	-0.653538286
6.4025	-0.654980386
6.4026	-0.656417708
6.4027	-0.657854593
6.4028	-0.659286719
6.4029	-0.660723303
6.403	-0.662157523
6.4031	-0.663588896
6.4032	-0.665018668
6.4033	-0.666445381
6.4034	-0.667867731
6.4035	-0.669288031
6.4036	-0.67070651
6.4037	-0.67212202
6.4038	-0.673535217
6.4039	-0.674945314
6.404	-0.676354322
6.4041	-0.677762257
6.4042	-0.679169873
6.4043	-0.680574765
6.4044	-0.681980061
6.4045	-0.683383713
6.4046	-0.684783768
6.4047	-0.686183973
6.4048	-0.687582537
6.4049	-0.68897516
6.405	-0.690366952
6.4051	-0.691758221
6.4052	-0.69314523
6.4053	-0.694525918
6.4054	-0.695910035
6.4055	-0.697290993
6.4056	-0.698665076
6.4057	-0.700041896
6.4058	-0.701417898
6.4059	-0.702788506
6.406	-0.704154758
6.4061	-0.705524073
6.4062	-0.7068896
6.4063	-0.708253854
6.4064	-0.709616086
6.4065	-0.710973153
6.4066	-0.712326912
6.4067	-0.713676371
6.4068	-0.715024344
6.4069	-0.716373591
6.407	-0.717715785
6.4071	-0.719056732
6.4072	-0.720395816
6.4073	-0.72173346
6.4074	-0.723067025
6.4075	-0.724402763
6.4076	-0.725732546
6.4077	-0.72705621
6.4078	-0.728377418
6.4079	-0.72969466
6.408	-0.731008045
6.4081	-0.732320018
6.4082	-0.733630052
6.4083	-0.734938467
6.4084	-0.736246861
6.4085	-0.737555458
6.4086	-0.738860137
6.4087	-0.740161183
6.4088	-0.741460052
6.4089	-0.742753961
6.409	-0.744045491
6.4091	-0.745336056
6.4092	-0.746624689
6.4093	-0.747910524
6.4094	-0.749193511
6.4095	-0.750473515
6.4096	-0.751752861
6.4097	-0.753029658
6.4098	-0.754299175
6.4099	-0.755566181
6.41	-0.75683384
6.4101	-0.758094779
6.4102	-0.759353145
6.4103	-0.760606353
6.4104	-0.761853027
6.4105	-0.763102937
6.4106	-0.764352246
6.4107	-0.765598965
6.4108	-0.766842813
6.4109	-0.768083869
6.411	-0.769323106
6.4111	-0.770559204
6.4112	-0.77179221
6.4113	-0.773018654
6.4114	-0.774237519
6.4115	-0.775452846
6.4116	-0.776665728
6.4117	-0.777876705
6.4118	-0.779084669
6.4119	-0.78029456
6.412	-0.78149695
6.4121	-0.782694726
6.4122	-0.783881428
6.4123	-0.785067927
6.4124	-0.786254103
6.4125	-0.787432896
6.4126	-0.788608225
6.4127	-0.789783554
6.4128	-0.790957065
6.4129	-0.792126201
6.413	-0.793294902
6.4131	-0.794464703
6.4132	-0.795630557
6.4133	-0.796797867
6.4134	-0.797962456
6.4135	-0.799123448
6.4136	-0.800282595
6.4137	-0.801439466
6.4138	-0.802594002
6.4139	-0.803745227
6.414	-0.804893373
6.4141	-0.806039796
6.4142	-0.807188383
6.4143	-0.808335145
6.4144	-0.809479472
6.4145	-0.810618551
6.4146	-0.811754889
6.4147	-0.812885344
6.4148	-0.814014084
6.4149	-0.815138359
6.415	-0.816262714
6.4151	-0.817393946
6.4152	-0.818523304
6.4153	-0.819648178
6.4154	-0.820773354
6.4155	-0.821892767
6.4156	-0.823010867
6.4157	-0.824128089
6.4158	-0.82523904
6.4159	-0.826344272
6.416	-0.827447139
6.4161	-0.828548932
6.4162	-0.82964817
6.4163	-0.830742243
6.4164	-0.831830059
6.4165	-0.832913859
6.4166	-0.833997435
6.4167	-0.835072094
6.4168	-0.836141948
6.4169	-0.837209111
6.417	-0.838270832
6.4171	-0.839325712
6.4172	-0.840369875
6.4173	-0.841412324
6.4174	-0.842455299
6.4175	-0.843497434
6.4176	-0.844537249
6.4177	-0.845571075
6.4178	-0.846604486
6.4179	-0.847637922
6.418	-0.848671428
6.4181	-0.849702284
6.4182	-0.850732816
6.4183	-0.851762416
6.4184	-0.852790303
6.4185	-0.853815995
6.4186	-0.854839584
6.4187	-0.855858883
6.4188	-0.856875799
6.4189	-0.857889681
6.419	-0.858899861
6.4191	-0.859903842
6.4192	-0.860905881
6.4193	-0.861902938
6.4194	-0.862894762
6.4195	-0.86388031
6.4196	-0.864863898
6.4197	-0.865842762
6.4198	-0.866814236
6.4199	-0.867783375
6.42	-0.868754142
6.4201	-0.869720637
6.4202	-0.87068761
6.4203	-0.87165053
6.4204	-0.872608333
6.4205	-0.873558018
6.4206	-0.874509074
6.4207	-0.875458183
6.4208	-0.876408243
6.4209	-0.877354488
6.421	-0.878293648
6.4211	-0.87923081
6.4212	-0.880164904
6.4213	-0.881097037
6.4214	-0.882024932
6.4215	-0.882949005
6.4216	-0.883868355
6.4217	-0.884785531
6.4218	-0.885695897
6.4219	-0.886604728
6.422	-0.88750694
6.4221	-0.888405814
6.4222	-0.889299418
6.4223	-0.890190149
6.4224	-0.891079078
6.4225	-0.891962442
6.4226	-0.892844492
6.4227	-0.893726341
6.4228	-0.894604806
6.4229	-0.895483474
6.423	-0.896360182
6.4231	-0.897232652
6.4232	-0.898101905
6.4233	-0.898970186
6.4234	-0.899846502
6.4235	-0.900720721
6.4236	-0.901592508
6.4237	-0.902465151
6.4238	-0.903334895
6.4239	-0.904200526
6.424	-0.905063147
6.4241	-0.905924652
6.4242	-0.906782576
6.4243	-0.907630163
6.4244	-0.90847373
6.4245	-0.909310596
6.4246	-0.910140714
6.4247	-0.910967171
6.4248	-0.911793107
6.4249	-0.912618356
6.425	-0.913436443
6.4251	-0.914250943
6.4252	-0.915061552
6.4253	-0.91586832
6.4254	-0.916671655
6.4255	-0.917475852
6.4256	-0.918268997
6.4257	-0.919067882
6.4258	-0.919857276
6.4259	-0.92064567
6.426	-0.921425952
6.4261	-0.922199971
6.4262	-0.922970916
6.4263	-0.923737476
6.4264	-0.924498955
6.4265	-0.925258109
6.4266	-0.926012032
6.4267	-0.926767175
6.4268	-0.927518911
6.4269	-0.928269042
6.427	-0.929016594
6.4271	-0.929760669
6.4272	-0.930499017
6.4273	-0.93123473
6.4274	-0.931964378
6.4275	-0.932690093
6.4276	-0.933410888
6.4277	-0.934129834
6.4278	-0.934846487
6.4279	-0.935563195
6.428	-0.936280332
6.4281	-0.936989237
6.4282	-0.937694789
6.4283	-0.938396788
6.4284	-0.939100836
6.4285	-0.939799373
6.4286	-0.940495235
6.4287	-0.94118974
6.4288	-0.941884134
6.4289	-0.942575601
6.429	-0.943263926
6.4291	-0.943947061
6.4292	-0.944622798
6.4293	-0.945299962
6.4294	-0.94597343
6.4295	-0.946639411
6.4296	-0.94729987
6.4297	-0.947956612
6.4298	-0.948610896
6.4299	-0.949260545
6.43	-0.94990686
6.4301	-0.950553663
6.4302	-0.951200318
6.4303	-0.951847136
6.4304	-0.952489867
6.4305	-0.953130921
6.4306	-0.953769233
6.4307	-0.954408115
6.4308	-0.95504462
6.4309	-0.955676289
6.431	-0.956301529
6.4311	-0.956922032
6.4312	-0.957542751
6.4313	-0.9581576
6.4314	-0.958764769
6.4315	-0.959362431
6.4316	-0.959953228
6.4317	-0.960539688
6.4318	-0.961122408
6.4319	-0.961702489
6.432	-0.962284622
6.4321	-0.96286665
6.4322	-0.963443522
6.4323	-0.964018896
6.4324	-0.964596127
6.4325	-0.965171095
6.4326	-0.965742809
6.4327	-0.966306212
6.4328	-0.966868074
6.4329	-0.967427188
6.433	-0.967983567
6.4331	-0.968532135
6.4332	-0.969082467
6.4333	-0.969622511
6.4334	-0.970163888
6.4335	-0.970696633
6.4336	-0.971227678
6.4337	-0.971753907
6.4338	-0.972284451
6.4339	-0.972801069
6.434	-0.973319455
6.4341	-0.973830645
6.4342	-0.974339796
6.4343	-0.974845152
6.4344	-0.975340768
6.4345	-0.975836953
6.4346	-0.976330612
6.4347	-0.976822043
6.4348	-0.977310467
6.4349	-0.977793239
6.435	-0.978265158
6.4351	-0.978734963
6.4352	-0.979200529
6.4353	-0.979663534
6.4354	-0.980120459
6.4355	-0.980575253
6.4356	-0.981026127
6.4357	-0.981474725
6.4358	-0.981923363
6.4359	-0.982369523
6.436	-0.982813821
6.4361	-0.983256796
6.4362	-0.983695485
6.4363	-0.98413292
6.4364	-0.984569407
6.4365	-0.984997516
6.4366	-0.985420461
6.4367	-0.985842321
6.4368	-0.986263046
6.4369	-0.986682705
6.437	-0.987097975
6.4371	-0.987507232
6.4372	-0.98791168
6.4373	-0.988308524
6.4374	-0.988699316
6.4375	-0.989085115
6.4376	-0.989466916
6.4377	-0.989848108
6.4378	-0.990224197
6.4379	-0.990601875
6.438	-0.990973002
6.4381	-0.991342743
6.4382	-0.991709084
6.4383	-0.992066052
6.4384	-0.992419015
6.4385	-0.992769286
6.4386	-0.993117949
6.4387	-0.99346026
6.4388	-0.993800433
6.4389	-0.994140871
6.439	-0.994480093
6.4391	-0.994814698
6.4392	-0.995157922
6.4393	-0.995504887
6.4394	-0.995849465
6.4395	-0.996191992
6.4396	-0.996532452
6.4397	-0.9968629
6.4398	-0.99718716
6.4399	-0.997506106
6.44	-0.997822521
6.4401	-0.998137756
6.4402	-0.998447504
6.4403	-0.998754512
6.4404	-0.999058156
6.4405	-0.999358441
6.4406	-0.999655686
6.4407	-0.999951631
6.4408	-1.00024272
6.4409	-1.000531112
6.441	-1.000811991
6.4411	-1.001089767
6.4412	-1.001362736
6.4413	-1.001628773
6.4414	-1.001892924
6.4415	-1.002147863
6.4416	-1.002395869
6.4417	-1.002637606
6.4418	-1.002874916
6.4419	-1.003103437
6.442	-1.003327047
6.4421	-1.003550215
6.4422	-1.003772809
6.4423	-1.003990356
6.4424	-1.004203135
6.4425	-1.004413087
6.4426	-1.004619649
6.4427	-1.004819677
6.4428	-1.00501167
6.4429	-1.005201477
6.443	-1.005383786
6.4431	-1.00556455
6.4432	-1.00574424
6.4433	-1.005916138
6.4434	-1.006088568
6.4435	-1.006258481
6.4436	-1.006423242
6.4437	-1.006582861
6.4438	-1.00673372
6.4439	-1.006882538
6.444	-1.007030974
6.4441	-1.007179343
6.4442	-1.007322959
6.4443	-1.007464417
6.4444	-1.007603989
6.4445	-1.007744004
6.4446	-1.007881512
6.4447	-1.008016222
6.4448	-1.008146774
6.4449	-1.008276081
6.445	-1.008402703
6.4451	-1.00852552
6.4452	-1.008647999
6.4453	-1.008767067
6.4454	-1.008885349
6.4455	-1.008998415
6.4456	-1.009105415
6.4457	-1.009207479
6.4458	-1.009304826
6.4459	-1.009394397
6.446	-1.00947826
6.4461	-1.00955918
6.4462	-1.009636248
6.4463	-1.009711921
6.4464	-1.009785546
6.4465	-1.009858486
6.4466	-1.009933179
6.4467	-1.010004008
6.4468	-1.010069465
6.4469	-1.010132176
6.447	-1.010190167
6.4471	-1.010243153
6.4472	-1.010298044
6.4473	-1.010353802
6.4474	-1.010408914
6.4475	-1.010461563
6.4476	-1.010508179
6.4477	-1.010550633
6.4478	-1.010581402
6.4479	-1.010609194
6.448	-1.010637281
6.4481	-1.010662557
6.4482	-1.010684365
6.4483	-1.010700421
6.4484	-1.010713135
6.4485	-1.010722385
6.4486	-1.010730769
6.4487	-1.010733405
6.4488	-1.010732088
6.4489	-1.010725615
6.449	-1.01071259
6.4491	-1.010694354
6.4492	-1.010673381
6.4493	-1.010646398
6.4494	-1.010613205
6.4495	-1.010573021
6.4496	-1.010528224
6.4497	-1.010481552
6.4498	-1.010431924
6.4499	-1.010378563
6.45	-1.010322525
6.4501	-1.010262733
6.4502	-1.010202377
6.4503	-1.010141149
6.4504	-1.010075109
6.4505	-1.010009984
6.4506	-1.009942635
6.4507	-1.00987251
6.4508	-1.009798287
6.4509	-1.009721738
6.451	-1.009639424
6.4511	-1.009557472
6.4512	-1.009475085
6.4513	-1.009390322
6.4514	-1.00929293
6.4515	-1.009187769
6.4516	-1.009079391
6.4517	-1.008962403
6.4518	-1.008839005
6.4519	-1.008710997
6.452	-1.008578276
6.4521	-1.008438105
6.4522	-1.008294864
6.4523	-1.008149273
6.4524	-1.008003859
6.4525	-1.007854403
6.4526	-1.007701309
6.4527	-1.007537422
6.4528	-1.007369091
6.4529	-1.007199155
6.453	-1.007027232
6.4531	-1.006853406
6.4532	-1.006678212
6.4533	-1.006501298
6.4534	-1.006325251
6.4535	-1.006142737
6.4536	-1.005947083
6.4537	-1.00574756
6.4538	-1.005545533
6.4539	-1.005340144
6.454	-1.005134727
6.4541	-1.004931019
6.4542	-1.00472641
6.4543	-1.00451553
6.4544	-1.004307236
6.4545	-1.004104846
6.4546	-1.00389806
6.4547	-1.003684506
6.4548	-1.003465671
6.4549	-1.003243439
6.455	-1.003017139
6.4551	-1.002784148
6.4552	-1.002548027
6.4553	-1.002312977
6.4554	-1.002071775
6.4555	-1.001828912
6.4556	-1.00158304
6.4557	-1.001335456
6.4558	-1.001079415
6.4559	-1.000825485
6.456	-1.000571428
6.4561	-1.000315142
6.4562	-1.000055162
6.4563	-0.999794351
6.4564	-0.999529252
6.4565	-0.999257439
6.4566	-0.998978799
6.4567	-0.998698071
6.4568	-0.99841487
6.4569	-0.998130012
6.457	-0.997842897
6.4571	-0.997552591
6.4572	-0.997253115
6.4573	-0.99694213
6.4574	-0.99662777
6.4575	-0.996308423
6.4576	-0.995994093
6.4577	-0.995678395
6.4578	-0.995356614
6.4579	-0.995029181
6.458	-0.994697032
6.4581	-0.994361631
6.4582	-0.994021807
6.4583	-0.993677978
6.4584	-0.993334194
6.4585	-0.99298749
6.4586	-0.992637469
6.4587	-0.992286086
6.4588	-0.991932227
6.4589	-0.991572196
6.459	-0.991207644
6.4591	-0.990838539
6.4592	-0.990463525
6.4593	-0.990086761
6.4594	-0.989706285
6.4595	-0.989320553
6.4596	-0.988930363
6.4597	-0.988533022
6.4598	-0.988130845
6.4599	-0.987724394
6.46	-0.987316094
6.4601	-0.986904668
6.4602	-0.986492668
6.4603	-0.9860836
6.4604	-0.985673674
6.4605	-0.98525808
6.4606	-0.9848381
6.4607	-0.984413185
6.4608	-0.983984791
6.4609	-0.983555971
6.461	-0.983123099
6.4611	-0.982686794
6.4612	-0.982244997
6.4613	-0.981802919
6.4614	-0.981358117
6.4615	-0.98091183
6.4616	-0.980456604
6.4617	-0.980005665
6.4618	-0.979547603
6.4619	-0.979078682
6.462	-0.978608129
6.4621	-0.978134508
6.4622	-0.977653709
6.4623	-0.977167788
6.4624	-0.976677625
6.4625	-0.976186182
6.4626	-0.97568542
6.4627	-0.975181229
6.4628	-0.974674189
6.4629	-0.974161391
6.463	-0.973648495
6.4631	-0.97313266
6.4632	-0.972614522
6.4633	-0.972090458
6.4634	-0.971564577
6.4635	-0.971037473
6.4636	-0.970506171
6.4637	-0.969973236
6.4638	-0.969434586
6.4639	-0.96889461
6.464	-0.968351001
6.4641	-0.96780722
6.4642	-0.967259642
6.4643	-0.966708472
6.4644	-0.966154952
6.4645	-0.965594849
6.4646	-0.96503616
6.4647	-0.964478817
6.4648	-0.963912231
6.4649	-0.963342294
6.465	-0.962766544
6.4651	-0.962183773
6.4652	-0.961601759
6.4653	-0.96101367
6.4654	-0.960426285
6.4655	-0.959833493
6.4656	-0.959239509
6.4657	-0.958643379
6.4658	-0.958045283
6.4659	-0.957443086
6.466	-0.956839542
6.4661	-0.956230514
6.4662	-0.955620985
6.4663	-0.95500621
6.4664	-0.95438806
6.4665	-0.953767555
6.4666	-0.953144419
6.4667	-0.952520526
6.4668	-0.95189433
6.4669	-0.951264579
6.467	-0.950633529
6.4671	-0.949996895
6.4672	-0.949358768
6.4673	-0.948717025
6.4674	-0.9480737
6.4675	-0.947420692
6.4676	-0.946760393
6.4677	-0.946097854
6.4678	-0.94543667
6.4679	-0.944774278
6.468	-0.944107881
6.4681	-0.943441283
6.4682	-0.942771442
6.4683	-0.942099109
6.4684	-0.941425392
6.4685	-0.940742043
6.4686	-0.940054995
6.4687	-0.939360967
6.4688	-0.938661893
6.4689	-0.937961075
6.469	-0.937257662
6.4691	-0.936553021
6.4692	-0.935847701
6.4693	-0.935142486
6.4694	-0.934433609
6.4695	-0.933715616
6.4696	-0.932992313
6.4697	-0.932264566
6.4698	-0.931529065
6.4699	-0.930783164
6.47	-0.930033046
6.4701	-0.929276285
6.4702	-0.928520565
6.4703	-0.927765765
6.4704	-0.927010684
6.4705	-0.926253968
6.4706	-0.925496649
6.4707	-0.924737752
6.4708	-0.923978797
6.4709	-0.923214786
6.471	-0.92244841
6.4711	-0.92167569
6.4712	-0.920896541
6.4713	-0.920113567
6.4714	-0.919330083
6.4715	-0.918547523
6.4716	-0.917760299
6.4717	-0.916969275
6.4718	-0.916173802
6.4719	-0.915376191
6.472	-0.91457492
6.4721	-0.913769759
6.4722	-0.912962249
6.4723	-0.912144827
6.4724	-0.911323697
6.4725	-0.910499347
6.4726	-0.909674476
6.4727	-0.908850736
6.4728	-0.908028493
6.4729	-0.907203666
6.473	-0.906375535
6.4731	-0.90554551
6.4732	-0.904714092
6.4733	-0.903872331
6.4734	-0.903026702
6.4735	-0.90218075
6.4736	-0.901330883
6.4737	-0.900476788
6.4738	-0.899620228
6.4739	-0.898763044
6.474	-0.897903471
6.4741	-0.897040422
6.4742	-0.896172692
6.4743	-0.895301869
6.4744	-0.894427037
6.4745	-0.893546647
6.4746	-0.892663125
6.4747	-0.89177829
6.4748	-0.890889994
6.4749	-0.88999643
6.475	-0.889095898
6.4751	-0.888190441
6.4752	-0.887279573
6.4753	-0.886366724
6.4754	-0.885450744
6.4755	-0.884534299
6.4756	-0.883614584
6.4757	-0.882690178
6.4758	-0.881758547
6.4759	-0.880825391
6.476	-0.879889392
6.4761	-0.878950509
6.4762	-0.87800907
6.4763	-0.877067301
6.4764	-0.876118737
6.4765	-0.875168077
6.4766	-0.874216471
6.4767	-0.873263893
6.4768	-0.872309087
6.4769	-0.871350614
6.477	-0.870391555
6.4771	-0.869433923
6.4772	-0.868479512
6.4773	-0.867517418
6.4774	-0.866552719
6.4775	-0.865584526
6.4776	-0.864615159
6.4777	-0.863643934
6.4778	-0.862667727
6.4779	-0.861689508
6.478	-0.860711877
6.4781	-0.85973325
6.4782	-0.858748412
6.4783	-0.857757383
6.4784	-0.856766813
6.4785	-0.855771336
6.4786	-0.854772369
6.4787	-0.85377062
6.4788	-0.852763586
6.4789	-0.851751709
6.479	-0.850735706
6.4791	-0.849714472
6.4792	-0.848691014
6.4793	-0.847667789
6.4794	-0.846643023
6.4795	-0.84561386
6.4796	-0.844581253
6.4797	-0.843545638
6.4798	-0.842505489
6.4799	-0.841463786
6.48	-0.840420985
6.4801	-0.839377913
6.4802	-0.838331059
6.4803	-0.837280098
6.4804	-0.836229322
6.4805	-0.83517927
6.4806	-0.834124802
6.4807	-0.833067082
6.4808	-0.83200627
6.4809	-0.8309446
6.481	-0.829881918
6.4811	-0.828817562
6.4812	-0.827749488
6.4813	-0.826679484
6.4814	-0.825607811
6.4815	-0.82453287
6.4816	-0.82345301
6.4817	-0.822368362
6.4818	-0.821279896
6.4819	-0.820188263
6.482	-0.819085974
6.4821	-0.817983512
6.4822	-0.81687833
6.4823	-0.815767011
6.4824	-0.814646311
6.4825	-0.813523037
6.4826	-0.812395221
6.4827	-0.811264223
6.4828	-0.810130737
6.4829	-0.808994549
6.483	-0.807854774
6.4831	-0.806712959
6.4832	-0.805571695
6.4833	-0.804428299
6.4834	-0.803281629
6.4835	-0.802132325
6.4836	-0.800980066
6.4837	-0.799826098
6.4838	-0.798668715
6.4839	-0.797500566
6.484	-0.796326285
6.4841	-0.795151076
6.4842	-0.793974395
6.4843	-0.792795053
6.4844	-0.791616722
6.4845	-0.790439061
6.4846	-0.789261661
6.4847	-0.78808331
6.4848	-0.786902692
6.4849	-0.785719878
6.485	-0.784532651
6.4851	-0.783342721
6.4852	-0.782151822
6.4853	-0.780957901
6.4854	-0.779761459
6.4855	-0.778559289
6.4856	-0.777354692
6.4857	-0.776145733
6.4858	-0.774932553
6.4859	-0.773718463
6.486	-0.772503592
6.4861	-0.771285302
6.4862	-0.770062253
6.4863	-0.768833437
6.4864	-0.767604714
6.4865	-0.76637695
6.4866	-0.765146549
6.4867	-0.763913066
6.4868	-0.762679149
6.4869	-0.761443272
6.487	-0.760204462
6.4871	-0.758962208
6.4872	-0.7577174
6.4873	-0.756466978
6.4874	-0.755216101
6.4875	-0.753962134
6.4876	-0.752702649
6.4877	-0.751441933
6.4878	-0.750181604
6.4879	-0.748922216
6.488	-0.747660357
6.4881	-0.746393582
6.4882	-0.745124033
6.4883	-0.743852366
6.4884	-0.742577453
6.4885	-0.741299114
6.4886	-0.740017303
6.4887	-0.738732318
6.4888	-0.737445778
6.4889	-0.73615568
6.489	-0.734861041
6.4891	-0.733563384
6.4892	-0.732261351
6.4893	-0.730962254
6.4894	-0.729660243
6.4895	-0.728358581
6.4896	-0.727052621
6.4897	-0.725743499
6.4898	-0.724431524
6.4899	-0.72311751
6.49	-0.721801723
6.4901	-0.720484936
6.4902	-0.719166058
6.4903	-0.717843231
6.4904	-0.716520798
6.4905	-0.715194452
6.4906	-0.713865033
6.4907	-0.712536016
6.4908	-0.711205681
6.4909	-0.709872265
6.491	-0.708530519
6.4911	-0.707183909
6.4912	-0.705836344
6.4913	-0.70448677
6.4914	-0.703137141
6.4915	-0.701785152
6.4916	-0.70043179
6.4917	-0.699076349
6.4918	-0.697716398
6.4919	-0.696355189
6.492	-0.69499127
6.4921	-0.693623979
6.4922	-0.692253312
6.4923	-0.69088374
6.4924	-0.689512169
6.4925	-0.688137873
6.4926	-0.686762886
6.4927	-0.685386255
6.4928	-0.684006993
6.4929	-0.682623977
6.493	-0.681232046
6.4931	-0.679837194
6.4932	-0.678441254
6.4933	-0.677042411
6.4934	-0.675642017
6.4935	-0.674236942
6.4936	-0.672833755
6.4937	-0.67142925
6.4938	-0.670020865
6.4939	-0.668610644
6.494	-0.66719659
6.4941	-0.665779851
6.4942	-0.664359898
6.4943	-0.662937006
6.4944	-0.661516198
6.4945	-0.660096266
6.4946	-0.658676587
6.4947	-0.657255201
6.4948	-0.65583042
6.4949	-0.654409137
6.495	-0.652986992
6.4951	-0.651563331
6.4952	-0.650135019
6.4953	-0.648699718
6.4954	-0.64725879
6.4955	-0.645817363
6.4956	-0.644373284
6.4957	-0.6429256
6.4958	-0.641471626
6.4959	-0.640015428
6.496	-0.638549913
6.4961	-0.637081054
6.4962	-0.635608355
6.4963	-0.634132698
6.4964	-0.632656928
6.4965	-0.631182325
6.4966	-0.629707768
6.4967	-0.628234088
6.4968	-0.626757824
6.4969	-0.625280383
6.497	-0.623801121
6.4971	-0.622318054
6.4972	-0.62083298
6.4973	-0.619346053
6.4974	-0.617856688
6.4975	-0.61636528
6.4976	-0.614872994
6.4977	-0.613378007
6.4978	-0.611879512
6.4979	-0.61037803
6.498	-0.608876296
6.4981	-0.607370939
6.4982	-0.605859244
6.4983	-0.604349325
6.4984	-0.602836573
6.4985	-0.601321407
6.4986	-0.599802377
6.4987	-0.598281029
6.4988	-0.596752244
6.4989	-0.595221448
6.499	-0.593693629
6.4991	-0.592166443
6.4992	-0.59064361
6.4993	-0.589119557
6.4994	-0.587592289
6.4995	-0.586062974
6.4996	-0.584529488
6.4997	-0.582997182
6.4998	-0.581465488
6.4999	-0.579933129
6.5	-0.57839772
6.5001	-0.576856806
6.5002	-0.575312347
6.5003	-0.573764776
6.5004	-0.572215127
6.5005	-0.570663452
6.5006	-0.56911103
6.5007	-0.567555966
6.5008	-0.565998085
6.5009	-0.564438699
6.501	-0.562877484
6.5011	-0.561312166
6.5012	-0.559745219
6.5013	-0.558176183
6.5014	-0.556606606
6.5015	-0.555038214
6.5016	-0.553468457
6.5017	-0.551897682
6.5018	-0.550325292
6.5019	-0.54874839
6.502	-0.547168387
6.5021	-0.545587069
6.5022	-0.544003693
6.5023	-0.542416129
6.5024	-0.540826156
6.5025	-0.539232975
6.5026	-0.537635577
6.5027	-0.536036054
6.5028	-0.534433983
6.5029	-0.532829965
6.503	-0.531224658
6.5031	-0.529617941
6.5032	-0.528008315
6.5033	-0.526395821
6.5034	-0.524782335
6.5035	-0.52316699
6.5036	-0.521546394
6.5037	-0.519926139
6.5038	-0.518307327
6.5039	-0.516687183
6.504	-0.515065686
6.5041	-0.513444175
6.5042	-0.511818727
6.5043	-0.510190733
6.5044	-0.508561986
6.5045	-0.506930653
6.5046	-0.505295073
6.5047	-0.50365755
6.5048	-0.502019923
6.5049	-0.500383052
6.505	-0.498739706
6.5051	-0.497091995
6.5052	-0.495444806
6.5053	-0.493797073
6.5054	-0.492147991
6.5055	-0.490499766
6.5056	-0.488848901
6.5057	-0.487199462
6.5058	-0.485547757
6.5059	-0.483894461
6.506	-0.482238599
6.5061	-0.48058059
6.5062	-0.478918545
6.5063	-0.477253269
6.5064	-0.475581596
6.5065	-0.473911972
6.5066	-0.472243862
6.5067	-0.47057719
6.5068	-0.468907242
6.5069	-0.46723632
6.507	-0.465564939
6.5071	-0.463892551
6.5072	-0.462217341
6.5073	-0.460541508
6.5074	-0.458861962
6.5075	-0.457179997
6.5076	-0.455496262
6.5077	-0.453811793
6.5078	-0.452125924
6.5079	-0.450437039
6.508	-0.448747662
6.5081	-0.447056373
6.5082	-0.445364892
6.5083	-0.443673338
6.5084	-0.441982443
6.5085	-0.44028899
6.5086	-0.438591102
6.5087	-0.436894231
6.5088	-0.435196082
6.5089	-0.433497791
6.509	-0.431798376
6.5091	-0.430096079
6.5092	-0.428392487
6.5093	-0.426688699
6.5094	-0.424984808
6.5095	-0.423277016
6.5096	-0.421568014
6.5097	-0.419857396
6.5098	-0.418147592
6.5099	-0.416436569
6.51	-0.41472434
6.5101	-0.413009167
6.5102	-0.411290594
6.5103	-0.409573039
6.5104	-0.407855406
6.5105	-0.406138102
6.5106	-0.404419292
6.5107	-0.402698311
6.5108	-0.400975459
6.5109	-0.399249594
6.511	-0.397521119
6.5111	-0.395791329
6.5112	-0.394058948
6.5113	-0.392326274
6.5114	-0.390589742
6.5115	-0.388852942
6.5116	-0.387114798
6.5117	-0.385374348
6.5118	-0.383634488
6.5119	-0.381890984
6.512	-0.380144941
6.5121	-0.37839569
6.5122	-0.376644876
6.5123	-0.374895762
6.5124	-0.373145475
6.5125	-0.37139385
6.5126	-0.369641377
6.5127	-0.367887774
6.5128	-0.366133212
6.5129	-0.364375771
6.513	-0.362619147
6.5131	-0.360858742
6.5132	-0.359099686
6.5133	-0.357336764
6.5134	-0.35557456
6.5135	-0.3538115
6.5136	-0.352047408
6.5137	-0.350282184
6.5138	-0.348514966
6.5139	-0.346745869
6.514	-0.344975292
6.5141	-0.343202556
6.5142	-0.341431811
6.5143	-0.339660941
6.5144	-0.337888945
6.5145	-0.336113692
6.5146	-0.334338416
6.5147	-0.332562686
6.5148	-0.330783936
6.5149	-0.329006749
6.515	-0.327228264
6.5151	-0.325447597
6.5152	-0.32366508
6.5153	-0.321881035
6.5154	-0.320094739
6.5155	-0.318306527
6.5156	-0.316517773
6.5157	-0.31473178
6.5158	-0.312945638
6.5159	-0.31115713
6.516	-0.30936585
6.5161	-0.307573397
6.5162	-0.305782139
6.5163	-0.303989667
6.5164	-0.302196044
6.5165	-0.300400935
6.5166	-0.298602564
6.5167	-0.296804885
6.5168	-0.295006553
6.5169	-0.293203685
6.517	-0.291399466
6.5171	-0.289594105
6.5172	-0.28778566
6.5173	-0.285974178
6.5174	-0.284163421
6.5175	-0.282354357
6.5176	-0.2805463
6.5177	-0.278738016
6.5178	-0.276930171
6.5179	-0.275119536
6.518	-0.273309203
6.5181	-0.271498079
6.5182	-0.269685321
6.5183	-0.267869863
6.5184	-0.266051734
6.5185	-0.264233617
6.5186	-0.262415139
6.5187	-0.26059582
6.5188	-0.258776149
6.5189	-0.256952857
6.519	-0.255127759
6.5191	-0.253301912
6.5192	-0.251476835
6.5193	-0.249652938
6.5194	-0.247829217
6.5195	-0.246003921
6.5196	-0.244175795
6.5197	-0.24234725
6.5198	-0.240517315
6.5199	-0.238685478
6.52	-0.23684744
6.5201	-0.235008214
6.5202	-0.233168272
6.5203	-0.231327604
6.5204	-0.22948753
6.5205	-0.22764903
6.5206	-0.225810821
6.5207	-0.223972464
6.5208	-0.222133019
6.5209	-0.220292531
6.521	-0.218452391
6.5211	-0.21661162
6.5212	-0.214769202
6.5213	-0.212922406
6.5214	-0.211079972
6.5215	-0.209239733
6.5216	-0.207399265
6.5217	-0.20556302
6.5218	-0.203723342
6.5219	-0.201880768
6.522	-0.200036662
6.5221	-0.198194015
6.5222	-0.19635182
6.5223	-0.194507634
6.5224	-0.192662083
6.5225	-0.190816592
6.5226	-0.188972628
6.5227	-0.187128178
6.5228	-0.185282334
6.5229	-0.183435175
6.523	-0.181585025
6.5231	-0.179733614
6.5232	-0.177878026
6.5233	-0.176020894
6.5234	-0.17416528
6.5235	-0.17231057
6.5236	-0.170456185
6.5237	-0.16860051
6.5238	-0.166746538
6.5239	-0.164887631
6.524	-0.163033985
6.5241	-0.161177562
6.5242	-0.159320783
6.5243	-0.157463845
6.5244	-0.155609202
6.5245	-0.153751848
6.5246	-0.151891984
6.5247	-0.150030739
6.5248	-0.148167598
6.5249	-0.146298852
6.525	-0.144434387
6.5251	-0.142567732
6.5252	-0.140695926
6.5253	-0.138824424
6.5254	-0.136952558
6.5255	-0.135081024
6.5256	-0.133209241
6.5257	-0.131338058
6.5258	-0.129468727
6.5259	-0.127597727
6.526	-0.125726547
6.5261	-0.123853363
6.5262	-0.121979659
6.5263	-0.120108364
6.5264	-0.118238943
6.5265	-0.116370546
6.5266	-0.114502088
6.5267	-0.112631857
6.5268	-0.110761244
6.5269	-0.108894495
6.527	-0.107029251
6.5271	-0.105163632
6.5272	-0.10329437
6.5273	-0.101424407
6.5274	-0.099552983
6.5275	-0.09767955
6.5276	-0.095804708
6.5277	-0.093930028
6.5278	-0.092055708
6.5279	-0.090182227
6.528	-0.08830832
6.5281	-0.086432881
6.5282	-0.084557921
6.5283	-0.082680945
6.5284	-0.080804152
6.5285	-0.078926133
6.5286	-0.077045986
6.5287	-0.075165546
6.5288	-0.073282177
6.5289	-0.071398986
6.529	-0.069516309
6.5291	-0.067634881
6.5292	-0.065756296
6.5293	-0.063877724
6.5294	-0.061998959
6.5295	-0.060121513
6.5296	-0.058244194
6.5297	-0.056367012
6.5298	-0.054488516
6.5299	-0.05261141
6.53	-0.050733002
6.5301	-0.048854209
6.5302	-0.04697316
6.5303	-0.04509191
6.5304	-0.043210723
6.5305	-0.041328468
6.5306	-0.039445146
6.5307	-0.037561076
6.5308	-0.035677044
6.5309	-0.033791648
6.531	-0.031909792
6.5311	-0.030026737
6.5312	-0.028145181
6.5313	-0.026260677
6.5314	-0.024378506
6.5315	-0.022493209
6.5316	-0.020608216
6.5317	-0.018724084
6.5318	-0.01684051
6.5319	-0.014958015
6.532	-0.013075855
6.5321	-0.011197483
6.5322	-0.009318218
6.5323	-0.007438813
6.5324	-0.005561491
6.5325	-0.003683916
6.5326	-0.001805245
6.5327	7.45E-05
6.5328	0.001955032
6.5329	0.003835451
6.533	0.005717842
6.5331	0.007598819
6.5332	0.009480102
6.5333	0.011360856
6.5334	0.013240426
6.5335	0.015120214
6.5336	0.01700102
6.5337	0.018879711
6.5338	0.020757797
6.5339	0.022636307
6.534	0.02451597
6.5341	0.026396542
6.5342	0.028277559
6.5343	0.030159072
6.5344	0.032041285
6.5345	0.033924534
6.5346	0.035811082
6.5347	0.037698436
6.5348	0.039582769
6.5349	0.0414677
6.535	0.043350806
6.5351	0.045234216
6.5352	0.047120308
6.5353	0.049007544
6.5354	0.050895784
6.5355	0.052785427
6.5356	0.054674357
6.5357	0.056560956
6.5358	0.058446565
6.5359	0.060330784
6.536	0.062213576
6.5361	0.064093388
6.5362	0.065974819
6.5363	0.067855716
6.5364	0.06973672
6.5365	0.071616741
6.5366	0.073496849
6.5367	0.075377112
6.5368	0.077256228
6.5369	0.07913072
6.537	0.081005448
6.5371	0.0828806
6.5372	0.084752792
6.5373	0.086620429
6.5374	0.088485526
6.5375	0.090351826
6.5376	0.092218973
6.5377	0.094082697
6.5378	0.095949069
6.5379	0.097816034
6.538	0.099682838
6.5381	0.101551984
6.5382	0.103422811
6.5383	0.105290575
6.5384	0.107158536
6.5385	0.109023568
6.5386	0.110890627
6.5387	0.112758767
6.5388	0.114626209
6.5389	0.116494088
6.539	0.118364762
6.5391	0.120235056
6.5392	0.12210424
6.5393	0.123973169
6.5394	0.125841802
6.5395	0.127710118
6.5396	0.12957635
6.5397	0.131443932
6.5398	0.133306987
6.5399	0.135166736
6.54	0.137025725
6.5401	0.138884533
6.5402	0.1407466
6.5403	0.14260667
6.5404	0.144467316
6.5405	0.146326482
6.5406	0.148182872
6.5407	0.150039312
6.5408	0.151896118
6.5409	0.153753143
6.541	0.155608382
6.5411	0.157469457
6.5412	0.159329865
6.5413	0.16118921
6.5414	0.163048314
6.5415	0.164906364
6.5416	0.166763133
6.5417	0.168618772
6.5418	0.170475018
6.5419	0.172330918
6.542	0.174183174
6.5421	0.176032873
6.5422	0.177884705
6.5423	0.179736653
6.5424	0.181587525
6.5425	0.183435958
6.5426	0.185278396
6.5427	0.187120862
6.5428	0.188963817
6.5429	0.19080567
6.543	0.192646906
6.5431	0.194486988
6.5432	0.196329359
6.5433	0.198174492
6.5434	0.200018592
6.5435	0.201861824
6.5436	0.20370157
6.5437	0.205539883
6.5438	0.207377281
6.5439	0.2092137
6.544	0.211050226
6.5441	0.212884226
6.5442	0.214718325
6.5443	0.216551925
6.5444	0.218384354
6.5445	0.220215836
6.5446	0.222047664
6.5447	0.223876521
6.5448	0.225705614
6.5449	0.227536863
6.545	0.229370009
6.5451	0.231205606
6.5452	0.233040056
6.5453	0.234873144
6.5454	0.236704199
6.5455	0.238534128
6.5456	0.240361205
6.5457	0.242185663
6.5458	0.244009844
6.5459	0.245833047
6.546	0.247655492
6.5461	0.249477446
6.5462	0.251299499
6.5463	0.25311955
6.5464	0.254937629
6.5465	0.256755348
6.5466	0.258572764
6.5467	0.260389936
6.5468	0.262207743
6.5469	0.264024611
6.547	0.26583902
6.5471	0.267652251
6.5472	0.269463603
6.5473	0.271274419
6.5474	0.273082698
6.5475	0.274889808
6.5476	0.27669093
6.5477	0.278486323
6.5478	0.280280561
6.5479	0.282073786
6.548	0.283868187
6.5481	0.285662809
6.5482	0.287456548
6.5483	0.289248313
6.5484	0.29103954
6.5485	0.292827101
6.5486	0.294618
6.5487	0.296411263
6.5488	0.29820305
6.5489	0.29999184
6.549	0.301777898
6.5491	0.30356239
6.5492	0.305344648
6.5493	0.307126836
6.5494	0.30890843
6.5495	0.310688958
6.5496	0.312475681
6.5497	0.314259258
6.5498	0.316042905
6.5499	0.317824695
6.55	0.319601441
6.5501	0.321378662
6.5502	0.323155815
6.5503	0.324931323
6.5504	0.326707446
6.5505	0.328483005
6.5506	0.330259496
6.5507	0.33203459
6.5508	0.333809913
6.5509	0.335583521
6.551	0.337352328
6.5511	0.339119498
6.5512	0.340885392
6.5513	0.34264839
6.5514	0.344409856
6.5515	0.346170365
6.5516	0.347930813
6.5517	0.349688732
6.5518	0.351447703
6.5519	0.353204326
6.552	0.35496162
6.5521	0.356713966
6.5522	0.358469544
6.5523	0.360221886
6.5524	0.361973268
6.5525	0.363726976
6.5526	0.365479461
6.5527	0.367230667
6.5528	0.36898056
6.5529	0.370731021
6.553	0.372474998
6.5531	0.374219695
6.5532	0.375956823
6.5533	0.377691732
6.5534	0.379426358
6.5535	0.381159329
6.5536	0.382890737
6.5537	0.384622719
6.5538	0.386354903
6.5539	0.388078533
6.554	0.389799591
6.5541	0.391517706
6.5542	0.393235885
6.5543	0.394955973
6.5544	0.39667392
6.5545	0.398388605
6.5546	0.400101607
6.5547	0.401812913
6.5548	0.403526643
6.5549	0.405238765
6.555	0.406950637
6.5551	0.408662865
6.5552	0.410375138
6.5553	0.412086692
6.5554	0.413794893
6.5555	0.415505048
6.5556	0.417211568
6.5557	0.418917312
6.5558	0.420620487
6.5559	0.422320754
6.556	0.424018162
6.5561	0.425713848
6.5562	0.427409754
6.5563	0.429104826
6.5564	0.430800182
6.5565	0.432494187
6.5566	0.434187849
6.5567	0.435878404
6.5568	0.437562039
6.5569	0.439249448
6.557	0.440933785
6.5571	0.44261626
6.5572	0.444295142
6.5573	0.44596994
6.5574	0.447641076
6.5575	0.449311118
6.5576	0.450980624
6.5577	0.452647703
6.5578	0.454313056
6.5579	0.455977396
6.558	0.457642813
6.5581	0.459308223
6.5582	0.460971588
6.5583	0.462633538
6.5584	0.464293286
6.5585	0.465951811
6.5586	0.467608997
6.5587	0.469263618
6.5588	0.470917183
6.5589	0.472573316
6.559	0.474225504
6.5591	0.47587636
6.5592	0.477524979
6.5593	0.479168644
6.5594	0.48081199
6.5595	0.482454625
6.5596	0.484096874
6.5597	0.485730077
6.5598	0.487361369
6.5599	0.488989351
6.56	0.490613949
6.5601	0.492238215
6.5602	0.49386084
6.5603	0.495480668
6.5604	0.49709915
6.5605	0.498718965
6.5606	0.500338826
6.5607	0.501956647
6.5608	0.503572732
6.5609	0.505185768
6.561	0.506796818
6.5611	0.508404221
6.5612	0.510005442
6.5613	0.511606176
6.5614	0.513203497
6.5615	0.514794241
6.5616	0.516384103
6.5617	0.517972257
6.5618	0.519560653
6.5619	0.521145421
6.562	0.522731906
6.5621	0.524316285
6.5622	0.525898997
6.5623	0.527488817
6.5624	0.529071028
6.5625	0.530655454
6.5626	0.532243709
6.5627	0.533825325
6.5628	0.535405279
6.5629	0.536979209
6.563	0.53854821
6.5631	0.540114868
6.5632	0.541679691
6.5633	0.54323952
6.5634	0.544799342
6.5635	0.546358194
6.5636	0.547915904
6.5637	0.549472847
6.5638	0.551026767
6.5639	0.552579002
6.564	0.55412898
6.5641	0.555674866
6.5642	0.557218862
6.5643	0.558759192
6.5644	0.560298037
6.5645	0.561831236
6.5646	0.563363426
6.5647	0.564894416
6.5648	0.566423375
6.5649	0.567950781
6.565	0.569475467
6.5651	0.571001384
6.5652	0.572522674
6.5653	0.574038973
6.5654	0.575555752
6.5655	0.577069478
6.5656	0.578580797
6.5657	0.580092851
6.5658	0.581601222
6.5659	0.583105794
6.566	0.584607807
6.5661	0.586109179
6.5662	0.587607615
6.5663	0.589105464
6.5664	0.590600987
6.5665	0.592095993
6.5666	0.593589736
6.5667	0.595080804
6.5668	0.596571221
6.5669	0.5980597
6.567	0.59954337
6.5671	0.601022768
6.5672	0.602502912
6.5673	0.603977902
6.5674	0.605451101
6.5675	0.606923472
6.5676	0.608395313
6.5677	0.609862355
6.5678	0.611325358
6.5679	0.612784463
6.568	0.614240518
6.5681	0.61569279
6.5682	0.617143886
6.5683	0.618595013
6.5684	0.620043704
6.5685	0.6214881
6.5686	0.622932584
6.5687	0.624376083
6.5688	0.625818427
6.5689	0.627259629
6.569	0.62869828
6.5691	0.630132696
6.5692	0.63156663
6.5693	0.633000736
6.5694	0.63443558
6.5695	0.635869856
6.5696	0.637302498
6.5697	0.638732654
6.5698	0.64016079
6.5699	0.641586467
6.57	0.643010691
6.5701	0.644432994
6.5702	0.645851083
6.5703	0.647265808
6.5704	0.648675827
6.5705	0.650086426
6.5706	0.651489826
6.5707	0.652894426
6.5708	0.654293485
6.5709	0.655689829
6.571	0.657087506
6.5711	0.658485439
6.5712	0.659877397
6.5713	0.661268612
6.5714	0.662654429
6.5715	0.664039607
6.5716	0.665421217
6.5717	0.666800019
6.5718	0.668172542
6.5719	0.669540355
6.572	0.670906037
6.5721	0.672270267
6.5722	0.673633028
6.5723	0.674991784
6.5724	0.676347043
6.5725	0.677699061
6.5726	0.679047227
6.5727	0.680394107
6.5728	0.681739008
6.5729	0.683082583
6.573	0.684424353
6.5731	0.685763834
6.5732	0.687102058
6.5733	0.688437364
6.5734	0.689766953
6.5735	0.691096428
6.5736	0.692422388
6.5737	0.693746342
6.5738	0.695067169
6.5739	0.696383454
6.574	0.697700417
6.5741	0.699014319
6.5742	0.700327339
6.5743	0.701636436
6.5744	0.702942699
6.5745	0.70424502
6.5746	0.705547825
6.5747	0.706848337
6.5748	0.708140836
6.5749	0.709432059
6.575	0.710720125
6.5751	0.712006248
6.5752	0.713290913
6.5753	0.714574678
6.5754	0.715852227
6.5755	0.717126919
6.5756	0.718396754
6.5757	0.719666448
6.5758	0.720939315
6.5759	0.722208498
6.576	0.72347267
6.5761	0.72473376
6.5762	0.725988947
6.5763	0.727239417
6.5764	0.72848889
6.5765	0.729734878
6.5766	0.730978696
6.5767	0.732220022
6.5768	0.733462504
6.5769	0.734704288
6.577	0.735945021
6.5771	0.737181812
6.5772	0.738413615
6.5773	0.73964161
6.5774	0.740873818
6.5775	0.742101163
6.5776	0.743325343
6.5777	0.744545621
6.5778	0.745763886
6.5779	0.746977471
6.578	0.748187335
6.5781	0.749393668
6.5782	0.750598488
6.5783	0.751800658
6.5784	0.753001872
6.5785	0.754201154
6.5786	0.755399998
6.5787	0.756596015
6.5788	0.757791063
6.5789	0.758983607
6.579	0.760172817
6.5791	0.761358517
6.5792	0.762536329
6.5793	0.763712319
6.5794	0.76488501
6.5795	0.766053564
6.5796	0.767220198
6.5797	0.768383273
6.5798	0.76954299
6.5799	0.770702001
6.58	0.77185515
6.5801	0.772999244
6.5802	0.774141142
6.5803	0.775278872
6.5804	0.776415407
6.5805	0.777551314
6.5806	0.778685964
6.5807	0.779814703
6.5808	0.780939568
6.5809	0.782065295
6.581	0.783189075
6.5811	0.784311383
6.5812	0.78543189
6.5813	0.786544775
6.5814	0.787653695
6.5815	0.788761548
6.5816	0.789867262
6.5817	0.79097213
6.5818	0.792073108
6.5819	0.793168067
6.582	0.794259925
6.5821	0.795348271
6.5822	0.796431019
6.5823	0.797508714
6.5824	0.798586281
6.5825	0.799662098
6.5826	0.800734633
6.5827	0.801805352
6.5828	0.802875415
6.5829	0.803942862
6.583	0.805005252
6.5831	0.80606616
6.5832	0.80711879
6.5833	0.808160614
6.5834	0.809201605
6.5835	0.810241723
6.5836	0.811282694
6.5837	0.812319246
6.5838	0.813348406
6.5839	0.81437672
6.584	0.815404667
6.5841	0.816431328
6.5842	0.817457469
6.5843	0.818483132
6.5844	0.819503997
6.5845	0.8205206
6.5846	0.821536027
6.5847	0.82254935
6.5848	0.823560339
6.5849	0.824568446
6.585	0.825572377
6.5851	0.826574623
6.5852	0.827573973
6.5853	0.828571016
6.5854	0.829565138
6.5855	0.830557479
6.5856	0.83154694
6.5857	0.832533021
6.5858	0.833515549
6.5859	0.834494598
6.586	0.835468628
6.5861	0.836445055
6.5862	0.837419296
6.5863	0.838388399
6.5864	0.839357275
6.5865	0.840323042
6.5866	0.841287624
6.5867	0.842250284
6.5868	0.843207939
6.5869	0.844167896
6.587	0.84511664
6.5871	0.846062775
6.5872	0.847005422
6.5873	0.84794471
6.5874	0.848881606
6.5875	0.849817382
6.5876	0.850746815
6.5877	0.851670805
6.5878	0.85259084
6.5879	0.8535059
6.588	0.854416297
6.5881	0.855323152
6.5882	0.856224323
6.5883	0.857120582
6.5884	0.858015272
6.5885	0.858909818
6.5886	0.859800665
6.5887	0.860686286
6.5888	0.861568742
6.5889	0.862445622
6.589	0.863318804
6.5891	0.864187363
6.5892	0.865054264
6.5893	0.865914499
6.5894	0.866767566
6.5895	0.867615243
6.5896	0.868462773
6.5897	0.869306978
6.5898	0.870146761
6.5899	0.870981757
6.59	0.871813851
6.5901	0.872644644
6.5902	0.87347148
6.5903	0.874299171
6.5904	0.875125523
6.5905	0.875950433
6.5906	0.876772666
6.5907	0.877594188
6.5908	0.878412928
6.5909	0.879228094
6.591	0.880034692
6.5911	0.880836642
6.5912	0.881634244
6.5913	0.882429151
6.5914	0.883219285
6.5915	0.884008531
6.5916	0.884795408
6.5917	0.885583357
6.5918	0.886371422
6.5919	0.887157524
6.592	0.887935404
6.5921	0.888707165
6.5922	0.889475193
6.5923	0.890241498
6.5924	0.891005434
6.5925	0.891763186
6.5926	0.892519858
6.5927	0.893276518
6.5928	0.894029536
6.5929	0.894783774
6.593	0.895529228
6.5931	0.89626941
6.5932	0.897009363
6.5933	0.897729894
6.5934	0.898447419
6.5935	0.899161228
6.5936	0.899874797
6.5937	0.900581958
6.5938	0.901284408
6.5939	0.901990219
6.594	0.902697285
6.5941	0.903401955
6.5942	0.904107383
6.5943	0.904804101
6.5944	0.905497086
6.5945	0.906186255
6.5946	0.906871262
6.5947	0.907552649
6.5948	0.908230458
6.5949	0.908908218
6.595	0.909585006
6.5951	0.9102663
6.5952	0.910950347
6.5953	0.91163032
6.5954	0.912305289
6.5955	0.912977544
6.5956	0.913643906
6.5957	0.914307305
6.5958	0.914962405
6.5959	0.915619695
6.596	0.916273873
6.5961	0.916923951
6.5962	0.917573802
6.5963	0.918220992
6.5964	0.918864462
6.5965	0.919504091
6.5966	0.920140485
6.5967	0.92077212
6.5968	0.921401806
6.5969	0.922029129
6.597	0.922647229
6.5971	0.923253996
6.5972	0.923859632
6.5973	0.924462148
6.5974	0.925060524
6.5975	0.925659919
6.5976	0.92625159
6.5977	0.926845988
6.5978	0.927433683
6.5979	0.928019264
6.598	0.928598325
6.5981	0.929176409
6.5982	0.929746814
6.5983	0.930315551
6.5984	0.930880611
6.5985	0.931442156
6.5986	0.932001408
6.5987	0.932561138
6.5988	0.933114944
6.5989	0.933662908
6.599	0.934203501
6.5991	0.934738884
6.5992	0.935270584
6.5993	0.935801981
6.5994	0.936331988
6.5995	0.936862248
6.5996	0.93738973
6.5997	0.937911894
6.5998	0.938423644
6.5999	0.938929359
6.6	0.939429498
6.6001	0.939924848
6.6002	0.940417256
6.6003	0.940908619
6.6004	0.941396019
6.6005	0.941882269
6.6006	0.942367343
6.6007	0.942848023
6.6008	0.943322018
6.6009	0.943793189
6.601	0.944256576
6.6011	0.944715384
6.6012	0.945177814
6.6013	0.945640483
6.6014	0.946101106
6.6015	0.946557609
6.6016	0.947002936
6.6017	0.947444763
6.6018	0.947881601
6.6019	0.948317968
6.602	0.948757432
6.6021	0.949197354
6.6022	0.949633079
6.6023	0.950064906
6.6024	0.950494852
6.6025	0.95092278
6.6026	0.951346525
6.6027	0.951765669
6.6028	0.952175732
6.6029	0.95257314
6.603	0.95297362
6.6031	0.953373412
6.6032	0.953772455
6.6033	0.954166967
6.6034	0.954554213
6.6035	0.954938573
6.6036	0.955320787
6.6037	0.955699343
6.6038	0.956072468
6.6039	0.956441898
6.604	0.956806591
6.6041	0.957165939
6.6042	0.95752237
6.6043	0.95787601
6.6044	0.958224277
6.6045	0.958568034
6.6046	0.958907021
6.6047	0.959242719
6.6048	0.95957532
6.6049	0.959905604
6.605	0.96023429
6.6051	0.960563155
6.6052	0.960885073
6.6053	0.961198989
6.6054	0.96150759
6.6055	0.96181455
6.6056	0.962119864
6.6057	0.962424525
6.6058	0.962725233
6.6059	0.963023923
6.606	0.963321108
6.6061	0.963615039
6.6062	0.963899217
6.6063	0.964177817
6.6064	0.964453148
6.6065	0.964726533
6.6066	0.964996599
6.6067	0.965262581
6.6068	0.965524337
6.6069	0.96578354
6.607	0.966040998
6.6071	0.966294746
6.6072	0.966540277
6.6073	0.966780725
6.6074	0.96702011
6.6075	0.967253634
6.6076	0.967486977
6.6077	0.967722771
6.6078	0.967955708
6.6079	0.968184456
6.608	0.968411218
6.6081	0.968635794
6.6082	0.968855773
6.6083	0.969072121
6.6084	0.969285949
6.6085	0.969494922
6.6086	0.969701026
6.6087	0.969904177
6.6088	0.970108161
6.6089	0.970309622
6.609	0.970508156
6.6091	0.970703055
6.6092	0.970894516
6.6093	0.971082064
6.6094	0.971266016
6.6095	0.971445824
6.6096	0.971624163
6.6097	0.971799169
6.6098	0.971967346
6.6099	0.972130957
6.61	0.972291187
6.6101	0.972453404
6.6102	0.97261324
6.6103	0.972768749
6.6104	0.972920942
6.6105	0.973066222
6.6106	0.973208911
6.6107	0.973347258
6.6108	0.973486488
6.6109	0.973621984
6.611	0.973744886
6.6111	0.973859891
6.6112	0.973971264
6.6113	0.974077891
6.6114	0.974179608
6.6115	0.974276673
6.6116	0.97437686
6.6117	0.974473268
6.6118	0.974561577
6.6119	0.974641898
6.612	0.974714994
6.6121	0.974784258
6.6122	0.974850805
6.6123	0.974912269
6.6124	0.974965304
6.6125	0.975015945
6.6126	0.97506382
6.6127	0.975108362
6.6128	0.975152585
6.6129	0.975195264
6.613	0.975236837
6.6131	0.975277746
6.6132	0.975312774
6.6133	0.97533989
6.6134	0.97536138
6.6135	0.975385953
6.6136	0.975405229
6.6137	0.975418134
6.6138	0.975430418
6.6139	0.975440231
6.614	0.975445416
6.6141	0.97544751
6.6142	0.975448257
6.6143	0.975443388
6.6144	0.975432736
6.6145	0.975419256
6.6146	0.975403018
6.6147	0.975382463
6.6148	0.975358508
6.6149	0.975332642
6.615	0.975306229
6.6151	0.975276505
6.6152	0.975242143
6.6153	0.975198468
6.6154	0.975149688
6.6155	0.97510225
6.6156	0.975049369
6.6157	0.974992315
6.6158	0.974924852
6.6159	0.974857409
6.616	0.974790874
6.6161	0.974726489
6.6162	0.974660168
6.6163	0.974588469
6.6164	0.974510908
6.6165	0.974422511
6.6166	0.97433148
6.6167	0.974234285
6.6168	0.974131763
6.6169	0.974028182
6.617	0.973926212
6.6171	0.973823925
6.6172	0.97372134
6.6173	0.973620426
6.6174	0.973516493
6.6175	0.973402529
6.6176	0.973287077
6.6177	0.973170405
6.6178	0.973049692
6.6179	0.972924724
6.618	0.972796256
6.6181	0.972665582
6.6182	0.972532077
6.6183	0.972397619
6.6184	0.972260002
6.6185	0.972108357
6.6186	0.971952487
6.6187	0.971796016
6.6188	0.971635896
6.6189	0.971471598
6.619	0.971297484
6.6191	0.971120299
6.6192	0.970938644
6.6193	0.970755741
6.6194	0.970570715
6.6195	0.970384008
6.6196	0.970194401
6.6197	0.970002249
6.6198	0.969805126
6.6199	0.969603984
6.62	0.969400286
6.6201	0.969190909
6.6202	0.968977528
6.6203	0.96875908
6.6204	0.968537561
6.6205	0.968316031
6.6206	0.968088335
6.6207	0.967860305
6.6208	0.967633058
6.6209	0.967401376
6.621	0.967169586
6.6211	0.966925229
6.6212	0.966678138
6.6213	0.966427983
6.6214	0.966178626
6.6215	0.965926504
6.6216	0.965672749
6.6217	0.965419642
6.6218	0.965158823
6.6219	0.964885827
6.622	0.964601268
6.6221	0.964312825
6.6222	0.964017183
6.6223	0.963720832
6.6224	0.963419774
6.6225	0.963118694
6.6226	0.962813584
6.6227	0.962504267
6.6228	0.962191542
6.6229	0.961875583
6.623	0.961557216
6.6231	0.961236988
6.6232	0.960912919
6.6233	0.960589142
6.6234	0.960257599
6.6235	0.959923892
6.6236	0.959584228
6.6237	0.959243373
6.6238	0.958903384
6.6239	0.958564831
6.624	0.958223565
6.6241	0.957876622
6.6242	0.957527052
6.6243	0.957173091
6.6244	0.956814379
6.6245	0.956452767
6.6246	0.956088754
6.6247	0.95572185
6.6248	0.955352446
6.6249	0.95497936
6.625	0.954603841
6.6251	0.954225115
6.6252	0.953840188
6.6253	0.95345382
6.6254	0.953062643
6.6255	0.952668494
6.6256	0.952271638
6.6257	0.951871073
6.6258	0.951466328
6.6259	0.951058582
6.626	0.950641873
6.6261	0.950218192
6.6262	0.949789952
6.6263	0.949356351
6.6264	0.948921018
6.6265	0.948482274
6.6266	0.948041912
6.6267	0.947597388
6.6268	0.947148324
6.6269	0.946696931
6.627	0.946244685
6.6271	0.945789438
6.6272	0.945329831
6.6273	0.944867204
6.6274	0.94440425
6.6275	0.943935309
6.6276	0.943461698
6.6277	0.942986469
6.6278	0.942508881
6.6279	0.942028149
6.628	0.941544905
6.6281	0.9410586
6.6282	0.94056875
6.6283	0.940075732
6.6284	0.939579051
6.6285	0.939078917
6.6286	0.938579342
6.6287	0.938074239
6.6288	0.937565303
6.6289	0.937053414
6.629	0.936535278
6.6291	0.936014758
6.6292	0.935490898
6.6293	0.934969478
6.6294	0.934445392
6.6295	0.93391852
6.6296	0.933385656
6.6297	0.932847733
6.6298	0.932313549
6.6299	0.931779629
6.63	0.931240267
6.6301	0.930697129
6.6302	0.930150005
6.6303	0.929599504
6.6304	0.929047531
6.6305	0.92849373
6.6306	0.927939792
6.6307	0.927383166
6.6308	0.926815929
6.6309	0.926245057
6.631	0.925665426
6.6311	0.925081699
6.6312	0.92449565
6.6313	0.923898838
6.6314	0.923297323
6.6315	0.92269247
6.6316	0.922076965
6.6317	0.921455132
6.6318	0.920828418
6.6319	0.920198839
6.632	0.919567892
6.6321	0.918936055
6.6322	0.918306623
6.6323	0.917675192
6.6324	0.91704313
6.6325	0.91640541
6.6326	0.915763647
6.6327	0.915116987
6.6328	0.914466785
6.6329	0.913815041
6.633	0.913159796
6.6331	0.912501431
6.6332	0.911841285
6.6333	0.911177607
6.6334	0.910511338
6.6335	0.909842232
6.6336	0.909167119
6.6337	0.908484417
6.6338	0.907797568
6.6339	0.907106203
6.634	0.906411547
6.6341	0.905711277
6.6342	0.905009733
6.6343	0.904306511
6.6344	0.903600588
6.6345	0.902891105
6.6346	0.902175514
6.6347	0.901453218
6.6348	0.900729636
6.6349	0.90000534
6.635	0.899281957
6.6351	0.898554133
6.6352	0.897824247
6.6353	0.897090652
6.6354	0.896355625
6.6355	0.895614403
6.6356	0.894869264
6.6357	0.894123507
6.6358	0.893376705
6.6359	0.892625953
6.636	0.891872934
6.6361	0.891121084
6.6362	0.890366135
6.6363	0.889610353
6.6364	0.888854089
6.6365	0.88809336
6.6366	0.887330132
6.6367	0.886562498
6.6368	0.885792164
6.6369	0.885015928
6.637	0.884233031
6.6371	0.883442619
6.6372	0.88265245
6.6373	0.881862571
6.6374	0.881069564
6.6375	0.88027492
6.6376	0.879476396
6.6377	0.878677216
6.6378	0.877876032
6.6379	0.877069652
6.638	0.87626271
6.6381	0.875454521
6.6382	0.874645268
6.6383	0.873833177
6.6384	0.873022042
6.6385	0.872205894
6.6386	0.871383062
6.6387	0.870558897
6.6388	0.869731773
6.6389	0.868902668
6.639	0.868069148
6.6391	0.86722988
6.6392	0.866389398
6.6393	0.865543561
6.6394	0.864691673
6.6395	0.863836265
6.6396	0.862976636
6.6397	0.862112649
6.6398	0.861244974
6.6399	0.860374812
6.64	0.859500551
6.6401	0.858620101
6.6402	0.857737422
6.6403	0.856852034
6.6404	0.855956207
6.6405	0.855057216
6.6406	0.854154305
6.6407	0.853249728
6.6408	0.852344876
6.6409	0.851440701
6.641	0.850534141
6.6411	0.849622437
6.6412	0.848704308
6.6413	0.847785516
6.6414	0.846864418
6.6415	0.845940595
6.6416	0.845015339
6.6417	0.844086967
6.6418	0.843150512
6.6419	0.842210051
6.642	0.841266664
6.6421	0.840321665
6.6422	0.839373618
6.6423	0.838423236
6.6424	0.837465439
6.6425	0.836504965
6.6426	0.835542639
6.6427	0.834577487
6.6428	0.833609734
6.6429	0.832642967
6.643	0.831675993
6.6431	0.830706442
6.6432	0.829732135
6.6433	0.828754831
6.6434	0.827774977
6.6435	0.826793179
6.6436	0.825803738
6.6437	0.824805832
6.6438	0.823810818
6.6439	0.822814681
6.644	0.821815845
6.6441	0.820811005
6.6442	0.819800736
6.6443	0.81878902
6.6444	0.817774474
6.6445	0.816758771
6.6446	0.815740244
6.6447	0.814723315
6.6448	0.813700455
6.6449	0.812677101
6.645	0.81164956
6.6451	0.810618464
6.6452	0.809586658
6.6453	0.808552574
6.6454	0.807517078
6.6455	0.806478867
6.6456	0.805440175
6.6457	0.804394986
6.6458	0.803343961
6.6459	0.802289465
6.646	0.801233806
6.6461	0.800173034
6.6462	0.799105786
6.6463	0.798036057
6.6464	0.796963535
6.6465	0.795887708
6.6466	0.794813252
6.6467	0.793738013
6.6468	0.792660665
6.6469	0.791581062
6.647	0.790501312
6.6471	0.789419131
6.6472	0.788334475
6.6473	0.787246437
6.6474	0.786154233
6.6475	0.785058075
6.6476	0.783959277
6.6477	0.782854084
6.6478	0.781747494
6.6479	0.780637916
6.648	0.779525583
6.6481	0.778408965
6.6482	0.777286021
6.6483	0.776160737
6.6484	0.775032322
6.6485	0.773894028
6.6486	0.77275372
6.6487	0.771611807
6.6488	0.770469891
6.6489	0.769326555
6.649	0.768176187
6.6491	0.76702346
6.6492	0.765867724
6.6493	0.764710099
6.6494	0.763551138
6.6495	0.762390075
6.6496	0.761225478
6.6497	0.760058282
6.6498	0.758890058
6.6499	0.757719858
6.65	0.756546974
6.6501	0.755372301
6.6502	0.754194889
6.6503	0.753015725
6.6504	0.751832751
6.6505	0.750650564
6.6506	0.749467553
6.6507	0.748280333
6.6508	0.74708853
6.6509	0.745895164
6.651	0.744700256
6.6511	0.743500973
6.6512	0.742296895
6.6513	0.741090201
6.6514	0.739880002
6.6515	0.738666798
6.6516	0.737452788
6.6517	0.736240637
6.6518	0.735028257
6.6519	0.733816817
6.652	0.732600841
6.6521	0.731382464
6.6522	0.730159466
6.6523	0.72893203
6.6524	0.72770002
6.6525	0.726465331
6.6526	0.725228321
6.6527	0.72399087
6.6528	0.722750201
6.6529	0.721505816
6.653	0.720257022
6.6531	0.71900582
6.6532	0.717750137
6.6533	0.716493612
6.6534	0.715235812
6.6535	0.713970446
6.6536	0.71270249
6.6537	0.711430878
6.6538	0.710159014
6.6539	0.708886855
6.654	0.707612145
6.6541	0.706334895
6.6542	0.705058264
6.6543	0.703780687
6.6544	0.70250266
6.6545	0.701223296
6.6546	0.699941421
6.6547	0.698658395
6.6548	0.697368741
6.6549	0.696076627
6.655	0.694780796
6.6551	0.693479874
6.6552	0.692176956
6.6553	0.690871056
6.6554	0.689560041
6.6555	0.688248801
6.6556	0.686937909
6.6557	0.685617243
6.6558	0.684292875
6.6559	0.682967748
6.656	0.681642205
6.6561	0.68031568
6.6562	0.678982583
6.6563	0.677644779
6.6564	0.676302588
6.6565	0.674956976
6.6566	0.673608845
6.6567	0.672260494
6.6568	0.670913767
6.6569	0.669564724
6.657	0.668213052
6.6571	0.666858932
6.6572	0.665502808
6.6573	0.66414468
6.6574	0.662786665
6.6575	0.661426868
6.6576	0.660066062
6.6577	0.658702975
6.6578	0.657335616
6.6579	0.65596483
6.658	0.654594819
6.6581	0.6532248
6.6582	0.65185377
6.6583	0.650479353
6.6584	0.649099161
6.6585	0.647715799
6.6586	0.646328225
6.6587	0.644935697
6.6588	0.643536476
6.6589	0.642135757
6.659	0.640732898
6.6591	0.639326674
6.6592	0.637919283
6.6593	0.636508774
6.6594	0.635097108
6.6595	0.633685929
6.6596	0.632271251
6.6597	0.630853278
6.6598	0.629434947
6.6599	0.6280162
6.66	0.626594778
6.6601	0.625170367
6.6602	0.623742895
6.6603	0.622312266
6.6604	0.620881087
6.6605	0.619449495
6.6606	0.618018416
6.6607	0.616586572
6.6608	0.615152924
6.6609	0.613715073
6.661	0.612272959
6.6611	0.610831723
6.6612	0.60939029
6.6613	0.607951278
6.6614	0.606509178
6.6615	0.605064202
6.6616	0.603616592
6.6617	0.602165553
6.6618	0.600710736
6.6619	0.599252339
6.662	0.597791839
6.6621	0.596330024
6.6622	0.594867954
6.6623	0.593403392
6.6624	0.591932669
6.6625	0.590454306
6.6626	0.588974353
6.6627	0.587492544
6.6628	0.586009658
6.6629	0.584524954
6.663	0.583038996
6.6631	0.581552499
6.6632	0.580066347
6.6633	0.578578327
6.6634	0.577083039
6.6635	0.575584852
6.6636	0.574085414
6.6637	0.572584858
6.6638	0.571081413
6.6639	0.569577934
6.664	0.568069996
6.6641	0.566560705
6.6642	0.565049956
6.6643	0.563538181
6.6644	0.562026078
6.6645	0.560511154
6.6646	0.55899675
6.6647	0.557479187
6.6648	0.555960565
6.6649	0.554437968
6.665	0.552913124
6.6651	0.551383579
6.6652	0.549852629
6.6653	0.548314271
6.6654	0.546772481
6.6655	0.545229006
6.6656	0.543683912
6.6657	0.542135047
6.6658	0.540586447
6.6659	0.539037924
6.666	0.53748932
6.6661	0.535938738
6.6662	0.534385856
6.6663	0.532827303
6.6664	0.531263739
6.6665	0.529698442
6.6666	0.528131295
6.6667	0.526565837
6.6668	0.525000223
6.6669	0.523435032
6.667	0.521873643
6.6671	0.520307432
6.6672	0.518737326
6.6673	0.517167385
6.6674	0.515594549
6.6675	0.514022034
6.6676	0.512447416
6.6677	0.510870451
6.6678	0.50929184
6.6679	0.507710381
6.668	0.506126429
6.6681	0.504539089
6.6682	0.502947809
6.6683	0.501354931
6.6684	0.499762564
6.6685	0.49816901
6.6686	0.496574226
6.6687	0.49497744
6.6688	0.493377525
6.6689	0.491773932
6.669	0.490169049
6.6691	0.488561862
6.6692	0.486955227
6.6693	0.485344987
6.6694	0.483731942
6.6695	0.482118171
6.6696	0.480503483
6.6697	0.478883919
6.6698	0.477263488
6.6699	0.475641557
6.67	0.474017703
6.6701	0.47239255
6.6702	0.470767216
6.6703	0.469139019
6.6704	0.467509648
6.6705	0.46587819
6.6706	0.464246508
6.6707	0.462616489
6.6708	0.460985588
6.6709	0.459355861
6.671	0.457722419
6.6711	0.456084638
6.6712	0.454444087
6.6713	0.452795079
6.6714	0.451143225
6.6715	0.449488898
6.6716	0.447831378
6.6717	0.446172353
6.6718	0.444513127
6.6719	0.442853487
6.672	0.441194773
6.6721	0.439533138
6.6722	0.43787113
6.6723	0.436212488
6.6724	0.434554299
6.6725	0.432892977
6.6726	0.43122801
6.6727	0.42956424
6.6728	0.427899691
6.6729	0.426234492
6.673	0.424569553
6.6731	0.422900613
6.6732	0.421230018
6.6733	0.419557558
6.6734	0.417882874
6.6735	0.416206529
6.6736	0.414524763
6.6737	0.412841045
6.6738	0.411155573
6.6739	0.409468589
6.674	0.407776747
6.6741	0.406084231
6.6742	0.404391112
6.6743	0.402697364
6.6744	0.401005881
6.6745	0.399311805
6.6746	0.397616576
6.6747	0.395914152
6.6748	0.394210066
6.6749	0.392505919
6.675	0.390803003
6.6751	0.389100138
6.6752	0.387397789
6.6753	0.385694143
6.6754	0.383990234
6.6755	0.382284402
6.6756	0.38057783
6.6757	0.378869404
6.6758	0.377158404
6.6759	0.375444586
6.676	0.373732617
6.6761	0.372019693
6.6762	0.370305828
6.6763	0.368590434
6.6764	0.3668711
6.6765	0.365150217
6.6766	0.363428186
6.6767	0.361706587
6.6768	0.359982835
6.6769	0.358256532
6.677	0.356529554
6.6771	0.354797957
6.6772	0.353064375
6.6773	0.351329857
6.6774	0.349596869
6.6775	0.347862803
6.6776	0.346129244
6.6777	0.344392356
6.6778	0.342653296
6.6779	0.34091248
6.678	0.339172864
6.6781	0.33743562
6.6782	0.335697036
6.6783	0.333956391
6.6784	0.33221122
6.6785	0.330457463
6.6786	0.328703013
6.6787	0.326945501
6.6788	0.325189538
6.6789	0.323433171
6.679	0.321672641
6.6791	0.319910713
6.6792	0.318147555
6.6793	0.316385926
6.6794	0.314621216
6.6795	0.312858377
6.6796	0.311089761
6.6797	0.309321815
6.6798	0.307552461
6.6799	0.305781897
6.68	0.304012847
6.6801	0.302242237
6.6802	0.300471963
6.6803	0.298701159
6.6804	0.296929889
6.6805	0.295161569
6.6806	0.293390509
6.6807	0.291619209
6.6808	0.289845451
6.6809	0.288073506
6.681	0.286298701
6.6811	0.284523684
6.6812	0.282746859
6.6813	0.280970675
6.6814	0.279192903
6.6815	0.277412889
6.6816	0.275629592
6.6817	0.273843151
6.6818	0.272058047
6.6819	0.270272588
6.682	0.268484768
6.6821	0.266687138
6.6822	0.264890665
6.6823	0.263091864
6.6824	0.261292704
6.6825	0.259494502
6.6826	0.257691837
6.6827	0.255891169
6.6828	0.254089414
6.6829	0.252286753
6.683	0.250484838
6.6831	0.248680575
6.6832	0.246872051
6.6833	0.245059667
6.6834	0.243250126
6.6835	0.241439815
6.6836	0.239627305
6.6837	0.237816262
6.6838	0.236004424
6.6839	0.234192971
6.684	0.232382836
6.6841	0.230572309
6.6842	0.228761538
6.6843	0.226949591
6.6844	0.225136185
6.6845	0.223319449
6.6846	0.221501934
6.6847	0.219683949
6.6848	0.217865497
6.6849	0.216044749
6.685	0.214223543
6.6851	0.21240092
6.6852	0.210576832
6.6853	0.208750765
6.6854	0.206925533
6.6855	0.205099919
6.6856	0.203274599
6.6857	0.201451357
6.6858	0.199627298
6.6859	0.197804622
6.686	0.195976617
6.6861	0.194144822
6.6862	0.19230886
6.6863	0.190474252
6.6864	0.188639028
6.6865	0.186803923
6.6866	0.184968723
6.6867	0.183138239
6.6868	0.181306164
6.6869	0.179474385
6.687	0.17764423
6.6871	0.175812306
6.6872	0.173980845
6.6873	0.172148523
6.6874	0.170315279
6.6875	0.168480427
6.6876	0.16664308
6.6877	0.16480321
6.6878	0.162960594
6.6879	0.161115721
6.688	0.159271474
6.6881	0.157427952
6.6882	0.155585077
6.6883	0.15374284
6.6884	0.151898408
6.6885	0.150053776
6.6886	0.148206908
6.6887	0.146360852
6.6888	0.144514795
6.6889	0.142665425
6.689	0.140815546
6.6891	0.138966402
6.6892	0.137123284
6.6893	0.135278663
6.6894	0.133433039
6.6895	0.131585887
6.6896	0.129735798
6.6897	0.127883763
6.6898	0.126030638
6.6899	0.124177456
6.69	0.122325111
6.6901	0.120472987
6.6902	0.118620539
6.6903	0.116767156
6.6904	0.114914978
6.6905	0.113060315
6.6906	0.111206558
6.6907	0.109353208
6.6908	0.107500386
6.6909	0.105650265
6.691	0.10379739
6.6911	0.101942449
6.6912	0.100087697
6.6913	0.098232119
6.6914	0.096375458
6.6915	0.094519863
6.6916	0.092664604
6.6917	0.090807895
6.6918	0.088951401
6.6919	0.087091094
6.692	0.085229569
6.6921	0.083367036
6.6922	0.081502792
6.6923	0.079638162
6.6924	0.077774615
6.6925	0.075910205
6.6926	0.074044923
6.6927	0.072180332
6.6928	0.070318036
6.6929	0.068451546
6.693	0.066583047
6.6931	0.064715233
6.6932	0.062850401
6.6933	0.06098383
6.6934	0.059119414
6.6935	0.057252397
6.6936	0.055390682
6.6937	0.053528901
6.6938	0.051668816
6.6939	0.049808792
6.694	0.047946106
6.6941	0.046082647
6.6942	0.044221449
6.6943	0.042361271
6.6944	0.040499241
6.6945	0.038636196
6.6946	0.036768396
6.6947	0.034899632
6.6948	0.033031586
6.6949	0.031164811
6.695	0.029297465
6.6951	0.027429601
6.6952	0.025561494
6.6953	0.023692016
6.6954	0.02182125
6.6955	0.019947818
6.6956	0.018073927
6.6957	0.016200587
6.6958	0.01432635
6.6959	0.012454067
6.696	0.010584115
6.6961	0.008713789
6.6962	0.006841199
6.6963	0.004964457
6.6964	0.003089914
6.6965	0.001214517
6.6966	-0.000659937
6.6967	-0.002535796
6.6968	-0.004411678
6.6969	-0.006284866
6.697	-0.00815825
6.6971	-0.01003288
6.6972	-0.011907054
6.6973	-0.013783044
6.6974	-0.015656847
6.6975	-0.017530792
6.6976	-0.019403253
6.6977	-0.021277475
6.6978	-0.023151317
6.6979	-0.025024667
6.698	-0.026897243
6.6981	-0.028770199
6.6982	-0.030642523
6.6983	-0.032511777
6.6984	-0.034381303
6.6985	-0.036250944
6.6986	-0.038117481
6.6987	-0.03998662
6.6988	-0.041856524
6.6989	-0.043728772
6.699	-0.045602269
6.6991	-0.047476703
6.6992	-0.049351419
6.6993	-0.051227311
6.6994	-0.053101552
6.6995	-0.054973784
6.6996	-0.056845297
6.6997	-0.058716749
6.6998	-0.06058762
6.6999	-0.062457243
6.7	-0.064328804
6.7001	-0.066200665
6.7002	-0.068074915
6.7003	-0.069950324
6.7004	-0.071827245
6.7005	-0.073703344
6.7006	-0.075577767
6.7007	-0.077455249
6.7008	-0.079334567
6.7009	-0.081211315
6.701	-0.083088794
6.7011	-0.084966783
6.7012	-0.086842562
6.7013	-0.088717202
6.7014	-0.090589494
6.7015	-0.09246135
6.7016	-0.094334092
6.7017	-0.096205429
6.7018	-0.098073414
6.7019	-0.099941739
6.702	-0.101810589
6.7021	-0.10367753
6.7022	-0.105546008
6.7023	-0.107413593
6.7024	-0.109281723
6.7025	-0.111148187
6.7026	-0.113012736
6.7027	-0.114874898
6.7028	-0.116735575
6.7029	-0.118599717
6.703	-0.120465878
6.7031	-0.122331081
6.7032	-0.124194862
6.7033	-0.12605963
6.7034	-0.127924204
6.7035	-0.129788823
6.7036	-0.131651627
6.7037	-0.133513947
6.7038	-0.135372544
6.7039	-0.137229906
6.704	-0.139087563
6.7041	-0.140944167
6.7042	-0.142806421
6.7043	-0.144667983
6.7044	-0.146529873
6.7045	-0.148389735
6.7046	-0.150250062
6.7047	-0.152109984
6.7048	-0.153968572
6.7049	-0.155827452
6.705	-0.157684202
6.7051	-0.159542294
6.7052	-0.161403052
6.7053	-0.163264579
6.7054	-0.165127248
6.7055	-0.166991632
6.7056	-0.168853214
6.7057	-0.170714026
6.7058	-0.172569091
6.7059	-0.174422331
6.706	-0.176277229
6.7061	-0.178133882
6.7062	-0.179990498
6.7063	-0.181845646
6.7064	-0.18370037
6.7065	-0.185552095
6.7066	-0.187406793
6.7067	-0.189256498
6.7068	-0.191108355
6.7069	-0.192961702
6.707	-0.194809293
6.7071	-0.196656588
6.7072	-0.198504146
6.7073	-0.200350131
6.7074	-0.202195495
6.7075	-0.2040399
6.7076	-0.205883342
6.7077	-0.207729313
6.7078	-0.209574238
6.7079	-0.211418073
6.708	-0.213259311
6.7081	-0.215099975
6.7082	-0.216937186
6.7083	-0.218773763
6.7084	-0.220612345
6.7085	-0.222450768
6.7086	-0.224287567
6.7087	-0.226121743
6.7088	-0.227958162
6.7089	-0.229792326
6.709	-0.231624143
6.7091	-0.233454434
6.7092	-0.235283135
6.7093	-0.237112912
6.7094	-0.238942004
6.7095	-0.240770977
6.7096	-0.242598477
6.7097	-0.244425418
6.7098	-0.246252397
6.7099	-0.248079949
6.71	-0.249905899
6.7101	-0.25173151
6.7102	-0.253556114
6.7103	-0.255377737
6.7104	-0.257198989
6.7105	-0.259019741
6.7106	-0.260838468
6.7107	-0.26265485
6.7108	-0.264467702
6.7109	-0.266279607
6.711	-0.268090146
6.7111	-0.269900595
6.7112	-0.271710893
6.7113	-0.273522708
6.7114	-0.275336547
6.7115	-0.277150401
6.7116	-0.278964897
6.7117	-0.280776771
6.7118	-0.282588544
6.7119	-0.284396267
6.712	-0.286207128
6.7121	-0.288019728
6.7122	-0.289829878
6.7123	-0.291640997
6.7124	-0.293451239
6.7125	-0.295261174
6.7126	-0.297069699
6.7127	-0.298877327
6.7128	-0.300682942
6.7129	-0.302488242
6.713	-0.304288143
6.7131	-0.306086108
6.7132	-0.307883161
6.7133	-0.309679057
6.7134	-0.311476448
6.7135	-0.313274575
6.7136	-0.315071378
6.7137	-0.31686654
6.7138	-0.318658683
6.7139	-0.3204485
6.714	-0.322233837
6.7141	-0.324020375
6.7142	-0.325806513
6.7143	-0.327590606
6.7144	-0.329374335
6.7145	-0.331159455
6.7146	-0.332943135
6.7147	-0.334726996
6.7148	-0.336510848
6.7149	-0.338295208
6.715	-0.340076588
6.7151	-0.341858626
6.7152	-0.34363881
6.7153	-0.345416457
6.7154	-0.347190438
6.7155	-0.348961841
6.7156	-0.350733227
6.7157	-0.352505859
6.7158	-0.354277126
6.7159	-0.356047415
6.716	-0.35781786
6.7161	-0.35958907
6.7162	-0.361357215
6.7163	-0.363124172
6.7164	-0.364889518
6.7165	-0.366651484
6.7166	-0.368412265
6.7167	-0.370172958
6.7168	-0.371930737
6.7169	-0.373687457
6.717	-0.375441986
6.7171	-0.377195721
6.7172	-0.378947178
6.7173	-0.380699187
6.7174	-0.382449823
6.7175	-0.38419866
6.7176	-0.385943913
6.7177	-0.387686623
6.7178	-0.389428949
6.7179	-0.391172088
6.718	-0.392915528
6.7181	-0.394659991
6.7182	-0.396403352
6.7183	-0.398145885
6.7184	-0.399890649
6.7185	-0.40163273
6.7186	-0.403374703
6.7187	-0.405115322
6.7188	-0.406850954
6.7189	-0.408582017
6.719	-0.410312884
6.7191	-0.412043378
6.7192	-0.413773455
6.7193	-0.415502669
6.7194	-0.417228859
6.7195	-0.4189554
6.7196	-0.420679512
6.7197	-0.422403531
6.7198	-0.424124618
6.7199	-0.425844218
6.72	-0.427564978
6.7201	-0.429285054
6.7202	-0.43100429
6.7203	-0.432721255
6.7204	-0.434436448
6.7205	-0.436148785
6.7206	-0.437857692
6.7207	-0.439564498
6.7208	-0.441271122
6.7209	-0.44297763
6.721	-0.444685323
6.7211	-0.446390629
6.7212	-0.448092435
6.7213	-0.449791805
6.7214	-0.451489045
6.7215	-0.453185552
6.7216	-0.454880127
6.7217	-0.456571265
6.7218	-0.458260405
6.7219	-0.459948208
6.722	-0.46163402
6.7221	-0.463316504
6.7222	-0.465001286
6.7223	-0.466676904
6.7224	-0.468353148
6.7225	-0.470027185
6.7226	-0.47169641
6.7227	-0.473364597
6.7228	-0.475032033
6.7229	-0.47669803
6.723	-0.478361798
6.7231	-0.480026744
6.7232	-0.481691498
6.7233	-0.483353829
6.7234	-0.485017066
6.7235	-0.486676426
6.7236	-0.488335199
6.7237	-0.489992662
6.7238	-0.491648271
6.7239	-0.493301791
6.724	-0.494956508
6.7241	-0.496609835
6.7242	-0.498261041
6.7243	-0.499911317
6.7244	-0.501553298
6.7245	-0.503195687
6.7246	-0.504833866
6.7247	-0.506471774
6.7248	-0.508114791
6.7249	-0.509749559
6.725	-0.51138935
6.7251	-0.5130263
6.7252	-0.514658331
6.7253	-0.51628391
6.7254	-0.517906982
6.7255	-0.519527376
6.7256	-0.521146554
6.7257	-0.522764651
6.7258	-0.524380957
6.7259	-0.525996269
6.726	-0.527609682
6.7261	-0.529221736
6.7262	-0.530833163
6.7263	-0.532443482
6.7264	-0.534051125
6.7265	-0.535658482
6.7266	-0.537264408
6.7267	-0.538867611
6.7268	-0.54046984
6.7269	-0.542072467
6.727	-0.543674263
6.7271	-0.545276318
6.7272	-0.54687669
6.7273	-0.548472548
6.7274	-0.550066362
6.7275	-0.551659824
6.7276	-0.553253603
6.7277	-0.55484453
6.7278	-0.556434676
6.7279	-0.558021407
6.728	-0.559606153
6.7281	-0.56118807
6.7282	-0.562766631
6.7283	-0.564344869
6.7284	-0.56592428
6.7285	-0.567503316
6.7286	-0.569078679
6.7287	-0.570654015
6.7288	-0.572231582
6.7289	-0.573803429
6.729	-0.575371439
6.7291	-0.576938634
6.7292	-0.578504073
6.7293	-0.580065828
6.7294	-0.581623254
6.7295	-0.583175484
6.7296	-0.584727768
6.7297	-0.586276791
6.7298	-0.587817793
6.7299	-0.589356481
6.73	-0.590891084
6.7301	-0.59242015
6.7302	-0.593950011
6.7303	-0.595478328
6.7304	-0.597002962
6.7305	-0.59852519
6.7306	-0.600048888
6.7307	-0.60157092
6.7308	-0.603089
6.7309	-0.604605492
6.731	-0.606119182
6.7311	-0.607630511
6.7312	-0.609142179
6.7313	-0.610652363
6.7314	-0.612161165
6.7315	-0.613669683
6.7316	-0.615177513
6.7317	-0.616682374
6.7318	-0.6181874
6.7319	-0.619688426
6.732	-0.621188475
6.7321	-0.622687572
6.7322	-0.624182425
6.7323	-0.62567685
6.7324	-0.627168562
6.7325	-0.628658314
6.7326	-0.63014712
6.7327	-0.631634159
6.7328	-0.63311514
6.7329	-0.634593585
6.733	-0.63606998
6.7331	-0.637543316
6.7332	-0.639015148
6.7333	-0.64048332
6.7334	-0.641950279
6.7335	-0.64341362
6.7336	-0.644875527
6.7337	-0.646331434
6.7338	-0.647784301
6.7339	-0.649234669
6.734	-0.650685413
6.7341	-0.652129203
6.7342	-0.653579598
6.7343	-0.655022225
6.7344	-0.65645992
6.7345	-0.65789697
6.7346	-0.659329061
6.7347	-0.660765848
6.7348	-0.662200211
6.7349	-0.663631443
6.735	-0.665062555
6.7351	-0.666488677
6.7352	-0.667911567
6.7353	-0.669332039
6.7354	-0.670750674
6.7355	-0.672166654
6.7356	-0.673580014
6.7357	-0.67499021
6.7358	-0.676399223
6.7359	-0.677807333
6.736	-0.679215139
6.7361	-0.680620185
6.7362	-0.682025371
6.7363	-0.683429399
6.7364	-0.684829619
6.7365	-0.68623001
6.7366	-0.68762897
6.7367	-0.689021856
6.7368	-0.690413895
6.7369	-0.691805762
6.737	-0.693192654
6.7371	-0.694573754
6.7372	-0.695958068
6.7373	-0.697339028
6.7374	-0.6987137
6.7375	-0.700090355
6.7376	-0.701466963
6.7377	-0.702838035
6.7378	-0.704204465
6.7379	-0.705573549
6.738	-0.706939444
6.7381	-0.708303976
6.7382	-0.709666543
6.7383	-0.711024004
6.7384	-0.712377752
6.7385	-0.713729157
6.7386	-0.715076302
6.7387	-0.716422718
6.7388	-0.717769165
6.7389	-0.719109773
6.739	-0.72044552
6.7391	-0.721786231
6.7392	-0.723121336
6.7393	-0.724455225
6.7394	-0.725785974
6.7395	-0.727110209
6.7396	-0.728431542
6.7397	-0.729749046
6.7398	-0.731062513
6.7399	-0.732374681
6.74	-0.733684668
6.7401	-0.734993285
6.7402	-0.736301305
6.7403	-0.737610464
6.7404	-0.73891522
6.7405	-0.740216579
6.7406	-0.74151588
6.7407	-0.742810207
6.7408	-0.744101642
6.7409	-0.745391184
6.741	-0.7466833
6.7411	-0.747967577
6.7412	-0.749250087
6.7413	-0.750531038
6.7414	-0.751810599
6.7415	-0.753087616
6.7416	-0.754357578
6.7417	-0.755625659
6.7418	-0.75689072
6.7419	-0.758154387
6.742	-0.759412244
6.7421	-0.760666064
6.7422	-0.761912799
6.7423	-0.763162878
6.7424	-0.764412387
6.7425	-0.765659334
6.7426	-0.766903426
6.7427	-0.768144651
6.7428	-0.769384107
6.7429	-0.770620429
6.743	-0.771853702
6.7431	-0.773081106
6.7432	-0.774300472
6.7433	-0.775515999
6.7434	-0.776729014
6.7435	-0.777940195
6.7436	-0.779148076
6.7437	-0.780358321
6.7438	-0.781561865
6.7439	-0.782757885
6.744	-0.783947181
6.7441	-0.785133168
6.7442	-0.786319543
6.7443	-0.787498761
6.7444	-0.788674364
6.7445	-0.78984972
6.7446	-0.791022048
6.7447	-0.792192864
6.7448	-0.793361359
6.7449	-0.794531129
6.745	-0.795697024
6.7451	-0.796864286
6.7452	-0.798029105
6.7453	-0.799190263
6.7454	-0.800349358
6.7455	-0.801506326
6.7456	-0.802661069
6.7457	-0.803812548
6.7458	-0.804960983
6.7459	-0.806107379
6.746	-0.807256285
6.7461	-0.808403063
6.7462	-0.809547959
6.7463	-0.81068717
6.7464	-0.811823923
6.7465	-0.812954606
6.7466	-0.814083504
6.7467	-0.815208096
6.7468	-0.816332499
6.7469	-0.817463525
6.747	-0.818593301
6.7471	-0.819718095
6.7472	-0.82084356
6.7473	-0.821963431
6.7474	-0.823081517
6.7475	-0.824198852
6.7476	-0.8253112
6.7477	-0.826416506
6.7478	-0.827519525
6.7479	-0.828621466
6.748	-0.829721035
6.7481	-0.830814683
6.7482	-0.831903346
6.7483	-0.832986972
6.7484	-0.83407076
6.7485	-0.835146135
6.7486	-0.836216267
6.7487	-0.837283543
6.7488	-0.838345718
6.7489	-0.839401367
6.749	-0.840445755
6.7491	-0.841488191
6.7492	-0.842531176
6.7493	-0.843573592
6.7494	-0.844613849
6.7495	-0.845647889
6.7496	-0.846681184
6.7497	-0.847714587
6.7498	-0.848748015
6.7499	-0.849779159
6.75	-0.850809557
6.7501	-0.851839265
6.7502	-0.852867194
6.7503	-0.853893041
6.7504	-0.854916796
6.7505	-0.855936272
6.7506	-0.856953341
6.7507	-0.857967714
6.7508	-0.858977835
6.7509	-0.859982169
6.751	-0.860984376
6.7511	-0.861981871
6.7512	-0.862974095
6.7513	-0.863960237
6.7514	-0.864943793
6.7515	-0.865923118
6.7516	-0.866895375
6.7517	-0.86786437
6.7518	-0.868835221
6.7519	-0.869801656
6.752	-0.870768405
6.7521	-0.871731473
6.7522	-0.87268997
6.7523	-0.873639674
6.7524	-0.874590884
6.7525	-0.875539798
6.7526	-0.876489945
6.7527	-0.877436618
6.7528	-0.878376123
6.7529	-0.879313404
6.753	-0.880247558
6.7531	-0.881179555
6.7532	-0.882107877
6.7533	-0.883032365
6.7534	-0.883951818
6.7535	-0.884869282
6.7536	-0.885779877
6.7537	-0.886688702
6.7538	-0.887591371
6.7539	-0.888490262
6.754	-0.889384074
6.7541	-0.890274892
6.7542	-0.891164157
6.7543	-0.892047976
6.7544	-0.892929825
6.7545	-0.893811704
6.7546	-0.894690495
6.7547	-0.895569075
6.7548	-0.896446112
6.7549	-0.897318781
6.755	-0.89818824
6.7551	-0.899056593
6.7552	-0.899933
6.7553	-0.900807383
6.7554	-0.901679347
6.7555	-0.902552002
6.7556	-0.903422009
6.7557	-0.904287851
6.7558	-0.905150525
6.7559	-0.906012021
6.756	-0.906870483
6.7561	-0.907718799
6.7562	-0.908562516
6.7563	-0.909399923
6.7564	-0.910230185
6.7565	-0.911056545
6.7566	-0.911882588
6.7567	-0.912707997
6.7568	-0.913526346
6.7569	-0.914341073
6.757	-0.915151814
6.7571	-0.915958761
6.7572	-0.916762262
6.7573	-0.917566433
6.7574	-0.918360162
6.7575	-0.919158859
6.7576	-0.919948434
6.7577	-0.920737198
6.7578	-0.921517745
6.7579	-0.922291306
6.758	-0.92306563
6.7581	-0.923829565
6.7582	-0.924591724
6.7583	-0.925350988
6.7584	-0.92610512
6.7585	-0.926860409
6.7586	-0.927612022
6.7587	-0.928362167
6.7588	-0.929109933
6.7589	-0.929854081
6.759	-0.930592871
6.7591	-0.931328834
6.7592	-0.932058673
6.7593	-0.932784568
6.7594	-0.933505626
6.7595	-0.934224651
6.7596	-0.934941341
6.7597	-0.935658078
6.7598	-0.936375192
6.7599	-0.93708473
6.76	-0.937790389
6.7601	-0.938492635
6.7602	-0.939196623
6.7603	-0.939895551
6.7604	-0.940591539
6.7605	-0.941285907
6.7606	-0.941980158
6.7607	-0.94267185
6.7608	-0.943360223
6.7609	-0.944043845
6.761	-0.944719588
6.7611	-0.945396533
6.7612	-0.946070636
6.7613	-0.946736725
6.7614	-0.947397532
6.7615	-0.948054394
6.7616	-0.948708794
6.7617	-0.949358772
6.7618	-0.950005303
6.7619	-0.950652404
6.762	-0.95129871
6.7621	-0.951945629
6.7622	-0.952588398
6.7623	-0.953229511
6.7624	-0.953868118
6.7625	-0.954506991
6.7626	-0.955143528
6.7627	-0.955775841
6.7628	-0.956401305
6.7629	-0.957021926
6.763	-0.95764262
6.7631	-0.958257672
6.7632	-0.958865318
6.7633	-0.95946323
6.7634	-0.960054419
6.7635	-0.960641158
6.7636	-0.961224041
6.7637	-0.961804308
6.7638	-0.962386634
6.7639	-0.962968573
6.764	-0.963545715
6.7641	-0.964121128
6.7642	-0.964698283
6.7643	-0.965273549
6.7644	-0.965845227
6.7645	-0.966408973
6.7646	-0.966970771
6.7647	-0.967530031
6.7648	-0.968086711
6.7649	-0.968635457
6.765	-0.969186005
6.7651	-0.969726242
6.7652	-0.97026802
6.7653	-0.970800662
6.7654	-0.971331979
6.7655	-0.971858073
6.7656	-0.972388746
6.7657	-0.972905454
6.7658	-0.973424028
6.7659	-0.973935458
6.766	-0.974444566
6.7661	-0.974950396
6.7662	-0.975446186
6.7663	-0.975942373
6.7664	-0.976436117
6.7665	-0.976927651
6.7666	-0.977416227
6.7667	-0.977899379
6.7668	-0.978371377
6.7669	-0.978841267
6.767	-0.979307067
6.7671	-0.97977021
6.7672	-0.980227495
6.7673	-0.980682383
6.7674	-0.981133641
6.7675	-0.981582003
6.7676	-0.982030685
6.7677	-0.982476936
6.7678	-0.982921206
6.7679	-0.983364287
6.768	-0.983803047
6.7681	-0.98424047
6.7682	-0.984677226
6.7683	-0.985106131
6.7684	-0.985528952
6.7685	-0.985950866
6.7686	-0.986371621
6.7687	-0.986791465
6.7688	-0.987207045
6.7689	-0.987616466
6.769	-0.98802124
6.7691	-0.988418426
6.7692	-0.988809096
6.7693	-0.989195099
6.7694	-0.989577129
6.7695	-0.989958454
6.7696	-0.99033461
6.7697	-0.990712166
6.7698	-0.991083743
6.7699	-0.991453534
6.77	-0.991820228
6.7701	-0.992177594
6.7702	-0.992530591
6.7703	-0.992880936
6.7704	-0.993229486
6.7705	-0.993571837
6.7706	-0.993911969
6.7707	-0.994252397
6.7708	-0.994591824
6.7709	-0.994926237
6.771	-0.995269676
6.7711	-0.995616633
6.7712	-0.995961511
6.7713	-0.996304048
6.7714	-0.996644819
6.7715	-0.996975829
6.7716	-0.99730025
6.7717	-0.997619087
6.7718	-0.997935668
6.7719	-0.998250944
6.772	-0.998559934
6.7721	-0.998868688
6.7722	-0.999171045
6.7723	-0.999471895
6.7724	-0.999768877
6.7725	-1.000064829
6.7726	-1.000356087
6.7727	-1.000644677
6.7728	-1.00092576
6.7729	-1.001203528
6.773	-1.001476737
6.7731	-1.00174303
6.7732	-1.002007141
6.7733	-1.002262733
6.7734	-1.002511059
6.7735	-1.002753
6.7736	-1.002990258
6.7737	-1.003219075
6.7738	-1.003442641
6.7739	-1.003665904
6.774	-1.003888427
6.7741	-1.004106224
6.7742	-1.004319074
6.7743	-1.004529102
6.7744	-1.00473582
6.7745	-1.004936127
6.7746	-1.005128526
6.7747	-1.005318571
6.7748	-1.005500737
6.7749	-1.005681167
6.775	-1.005861241
6.7751	-1.006033458
6.7752	-1.006205691
6.7753	-1.006376003
6.7754	-1.006541161
6.7755	-1.006701358
6.7756	-1.006852232
6.7757	-1.007001046
6.7758	-1.007149351
6.7759	-1.007298003
6.776	-1.007441442
6.7761	-1.007583097
6.7762	-1.007722525
6.7763	-1.007862538
6.7764	-1.007999965
6.7765	-1.008134755
6.7766	-1.008265455
6.7767	-1.008394633
6.7768	-1.008521623
6.7769	-1.008644387
6.777	-1.008766842
6.7771	-1.008885973
6.7772	-1.00900442
6.7773	-1.009117833
6.7774	-1.009224949
6.7775	-1.009327197
6.7776	-1.00942467
6.7777	-1.009514377
6.7778	-1.009598279
6.7779	-1.009679216
6.778	-1.009756455
6.7781	-1.009832138
6.7782	-1.009905807
6.7783	-1.009978735
6.7784	-1.010053416
6.7785	-1.010124283
6.7786	-1.010189825
6.7787	-1.010252568
6.7788	-1.010310759
6.7789	-1.010363766
6.779	-1.010418948
6.7791	-1.010474853
6.7792	-1.010529933
6.7793	-1.010582785
6.7794	-1.010629545
6.7795	-1.010672072
6.7796	-1.010703168
6.7797	-1.010731217
6.7798	-1.010759356
6.7799	-1.010784572
6.78	-1.010806511
6.7801	-1.010822938
6.7802	-1.010834897
6.7803	-1.010845251
6.7804	-1.010852686
6.7805	-1.010855745
6.7806	-1.010854643
6.7807	-1.010848366
6.7808	-1.010835708
6.7809	-1.010817418
6.781	-1.010796747
6.7811	-1.010769745
6.7812	-1.010736583
6.7813	-1.010696438
6.7814	-1.010651705
6.7815	-1.010605284
6.7816	-1.010555529
6.7817	-1.010502115
6.7818	-1.010446171
6.7819	-1.010386134
6.782	-1.010326352
6.7821	-1.0102648
6.7822	-1.010198962
6.7823	-1.010133624
6.7824	-1.01006639
6.7825	-1.009996299
6.7826	-1.009922153
6.7827	-1.009846015
6.7828	-1.00976362
6.7829	-1.009681667
6.783	-1.009599283
6.7831	-1.009514455
6.7832	-1.009417606
6.7833	-1.009312471
6.7834	-1.00920418
6.7835	-1.009087514
6.7836	-1.008964037
6.7837	-1.008836174
6.7838	-1.008703483
6.7839	-1.00856361
6.784	-1.008420438
6.7841	-1.008274931
6.7842	-1.008129265
6.7843	-1.007979257
6.7844	-1.007826995
6.7845	-1.007663426
6.7846	-1.007495684
6.7847	-1.007325258
6.7848	-1.007153343
6.7849	-1.006979547
6.785	-1.006804202
6.7851	-1.006627299
6.7852	-1.00645116
6.7853	-1.006269134
6.7854	-1.00607397
6.7855	-1.005874593
6.7856	-1.005672682
6.7857	-1.005467397
6.7858	-1.005261787
6.7859	-1.005057955
6.786	-1.004852816
6.7861	-1.004643902
6.7862	-1.004434498
6.7863	-1.004232121
6.7864	-1.004025668
6.7865	-1.003812476
6.7866	-1.003593033
6.7867	-1.003370902
6.7868	-1.003144815
6.7869	-1.002911896
6.787	-1.002675806
6.7871	-1.002440663
6.7872	-1.00219966
6.7873	-1.001956669
6.7874	-1.001710849
6.7875	-1.001463538
6.7876	-1.00120744
6.7877	-1.000953309
6.7878	-1.00069916
6.7879	-1.000442926
6.788	-1.000182946
6.7881	-0.999922061
6.7882	-0.99965709
6.7883	-0.999385338
6.7884	-0.99910678
6.7885	-0.998825822
6.7886	-0.998542577
6.7887	-0.998257743
6.7888	-0.997970673
6.7889	-0.997680339
6.789	-0.997381079
6.7891	-0.997070441
6.7892	-0.996756056
6.7893	-0.996436787
6.7894	-0.996122526
6.7895	-0.995806807
6.7896	-0.995485244
6.7897	-0.995157959
6.7898	-0.994825939
6.7899	-0.994490584
6.79	-0.994150432
6.7901	-0.99380731
6.7902	-0.993463047
6.7903	-0.993116474
6.7904	-0.992766425
6.7905	-0.992414855
6.7906	-0.992061105
6.7907	-0.991701195
6.7908	-0.991336743
6.7909	-0.990967967
6.791	-0.990593021
6.7911	-0.990216198
6.7912	-0.989835981
6.7913	-0.989450371
6.7914	-0.989060422
6.7915	-0.988663181
6.7916	-0.988261137
6.7917	-0.9878547
6.7918	-0.987446554
6.7919	-0.987035182
6.792	-0.986622891
6.7921	-0.986213461
6.7922	-0.985803491
6.7923	-0.985388061
6.7924	-0.984968162
6.7925	-0.984543206
6.7926	-0.984114545
6.7927	-0.983685659
6.7928	-0.983252864
6.7929	-0.982816562
6.793	-0.982374819
6.7931	-0.981932707
6.7932	-0.98148787
6.7933	-0.981041695
6.7934	-0.980586524
6.7935	-0.980135569
6.7936	-0.979678043
6.7937	-0.979209109
6.7938	-0.97873848
6.7939	-0.978264998
6.794	-0.977784378
6.7941	-0.977298682
6.7942	-0.976808206
6.7943	-0.97631704
6.7944	-0.975816207
6.7945	-0.975312026
6.7946	-0.974805154
6.7947	-0.974292359
6.7948	-0.973779472
6.7949	-0.973263633
6.795	-0.972745373
6.7951	-0.972221502
6.7952	-0.971695595
6.7953	-0.971168522
6.7954	-0.970637208
6.7955	-0.970104353
6.7956	-0.969565857
6.7957	-0.96902595
6.7958	-0.968482224
6.7959	-0.96793832
6.796	-0.967391052
6.7961	-0.966839706
6.7962	-0.966286494
6.7963	-0.965726132
6.7964	-0.965167436
6.7965	-0.964610327
6.7966	-0.964043988
6.7967	-0.9634744
6.7968	-0.962898591
6.7969	-0.962316007
6.797	-0.961733755
6.7971	-0.961145666
6.7972	-0.960558314
6.7973	-0.959965299
6.7974	-0.959371332
6.7975	-0.958775123
6.7976	-0.958176825
6.7977	-0.957574557
6.7978	-0.956971009
6.7979	-0.956362008
6.798	-0.955752452
6.7981	-0.955137874
6.7982	-0.954519742
6.7983	-0.953899226
6.7984	-0.953276079
6.7985	-0.952651971
6.7986	-0.952025737
6.7987	-0.951395908
6.7988	-0.950764988
6.7989	-0.950128377
6.799	-0.949490234
6.7991	-0.948848465
6.7992	-0.948204997
6.7993	-0.947552356
6.7994	-0.946891996
6.7995	-0.946229494
6.7996	-0.945568054
6.7997	-0.944905718
6.7998	-0.944239567
6.7999	-0.943572619
6.8	-0.942902831
6.8001	-0.942230266
6.8002	-0.941556631
6.8003	-0.940874398
6.8004	-0.940186995
6.8005	-0.939492844
6.8006	-0.938793949
6.8007	-0.938093059
6.8008	-0.937389469
6.8009	-0.936684858
6.801	-0.935979341
6.8011	-0.93527416
6.8012	-0.934565288
6.8013	-0.933847568
6.8014	-0.93312422
6.8015	-0.932396569
6.8016	-0.931661254
6.8017	-0.930915746
6.8018	-0.930166
6.8019	-0.929409063
6.802	-0.928653279
6.8021	-0.92789827
6.8022	-0.92714311
6.8023	-0.926386206
6.8024	-0.925628855
6.8025	-0.924870078
6.8026	-0.924110436
6.8027	-0.923346944
6.8028	-0.922580425
6.8029	-0.921807882
6.803	-0.92102882
6.8031	-0.920246145
6.8032	-0.919462777
6.8033	-0.918680132
6.8034	-0.917892888
6.8035	-0.917101971
6.8036	-0.916306323
6.8037	-0.91550869
6.8038	-0.914707253
6.8039	-0.913902137
6.804	-0.913094473
6.8041	-0.912277301
6.8042	-0.911456102
6.8043	-0.910631482
6.8044	-0.909806535
6.8045	-0.908982855
6.8046	-0.908160382
6.8047	-0.907335438
6.8048	-0.906507246
6.8049	-0.905677154
6.805	-0.904845751
6.8051	-0.904004096
6.8052	-0.903158729
6.8053	-0.902312469
6.8054	-0.90146277
6.8055	-0.900608597
6.8056	-0.899752225
6.8057	-0.898894818
6.8058	-0.898035348
6.8059	-0.897172076
6.806	-0.896304223
6.8061	-0.895433325
6.8062	-0.894558579
6.8063	-0.893678285
6.8064	-0.892794911
6.8065	-0.89190976
6.8066	-0.891021479
6.8067	-0.890128407
6.8068	-0.889227935
6.8069	-0.888322381
6.807	-0.887411432
6.8071	-0.886498486
6.8072	-0.885582537
6.8073	-0.884665947
6.8074	-0.883746346
6.8075	-0.882822344
6.8076	-0.881890486
6.8077	-0.880957276
6.8078	-0.880021182
6.8079	-0.879082388
6.808	-0.878140735
6.8081	-0.877198933
6.8082	-0.876250197
6.8083	-0.875299356
6.8084	-0.874347633
6.8085	-0.873395127
6.8086	-0.872440109
6.8087	-0.87148158
6.8088	-0.870522419
6.8089	-0.869564119
6.809	-0.868609909
6.8091	-0.867647833
6.8092	-0.866683081
6.8093	-0.865714831
6.8094	-0.86474541
6.8095	-0.863774123
6.8096	-0.862797893
6.8097	-0.86181992
6.8098	-0.860842309
6.8099	-0.859863502
6.81	-0.858878644
6.8101	-0.857887635
6.8102	-0.856896999
6.8103	-0.855901582
6.8104	-0.854902646
6.8105	-0.853901006
6.8106	-0.852894097
6.8107	-0.851882208
6.8108	-0.850866685
6.8109	-0.849845382
6.811	-0.848821703
6.8111	-0.847798286
6.8112	-0.846773646
6.8113	-0.845744611
6.8114	-0.844711818
6.8115	-0.843676342
6.8116	-0.842636133
6.8117	-0.841594209
6.8118	-0.840551424
6.8119	-0.839508294
6.812	-0.838461309
6.8121	-0.83741039
6.8122	-0.836359413
6.8123	-0.835309147
6.8124	-0.834254435
6.8125	-0.833196708
6.8126	-0.83213578
6.8127	-0.831073956
6.8128	-0.830011249
6.8129	-0.828946778
6.813	-0.827878771
6.8131	-0.826808529
6.8132	-0.825736766
6.8133	-0.824661766
6.8134	-0.823582135
6.8135	-0.822497406
6.8136	-0.821408731
6.8137	-0.820317374
6.8138	-0.819215181
6.8139	-0.818112423
6.814	-0.817007251
6.8141	-0.815895997
6.8142	-0.814775377
6.8143	-0.813652023
6.8144	-0.812524384
6.8145	-0.811393392
6.8146	-0.810259846
6.8147	-0.809123625
6.8148	-0.807983953
6.8149	-0.806841903
6.815	-0.805700537
6.8151	-0.804557096
6.8152	-0.803410327
6.8153	-0.802261017
6.8154	-0.80110871
6.8155	-0.799954606
6.8156	-0.798797334
6.8157	-0.797629378
6.8158	-0.796454795
6.8159	-0.795279504
6.816	-0.794102736
6.8161	-0.79292334
6.8162	-0.791744819
6.8163	-0.790566817
6.8164	-0.789389364
6.8165	-0.788210983
6.8166	-0.787030302
6.8167	-0.785847465
6.8168	-0.784660468
6.8169	-0.78347039
6.817	-0.782279361
6.8171	-0.781085438
6.8172	-0.779888915
6.8173	-0.778686866
6.8174	-0.777482345
6.8175	-0.776273306
6.8176	-0.775060438
6.8177	-0.77384637
6.8178	-0.772630957
6.8179	-0.771412962
6.818	-0.770189741
6.8181	-0.76896087
6.8182	-0.767731691
6.8183	-0.766503825
6.8184	-0.765273342
6.8185	-0.764039826
6.8186	-0.762805792
6.8187	-0.761569745
6.8188	-0.760330951
6.8189	-0.759088455
6.819	-0.757843706
6.8191	-0.756593101
6.8192	-0.755342236
6.8193	-0.75408822
6.8194	-0.752828686
6.8195	-0.751567797
6.8196	-0.750307099
6.8197	-0.749047622
6.8198	-0.747785869
6.8199	-0.74651919
6.82	-0.745249339
6.8201	-0.743977778
6.8202	-0.742702885
6.8203	-0.74142456
6.8204	-0.740142836
6.8205	-0.738858027
6.8206	-0.737571802
6.8207	-0.736281858
6.8208	-0.734986999
6.8209	-0.733689217
6.821	-0.73238728
6.8211	-0.731087758
6.8212	-0.729785681
6.8213	-0.728483988
6.8214	-0.727177961
6.8215	-0.725868817
6.8216	-0.72455673
6.8217	-0.723242554
6.8218	-0.721926541
6.8219	-0.720609697
6.822	-0.719290648
6.8221	-0.717967828
6.8222	-0.716645145
6.8223	-0.715318814
6.8224	-0.713989353
6.8225	-0.712660081
6.8226	-0.711329711
6.8227	-0.709996246
6.8228	-0.708654666
6.8229	-0.707307807
6.823	-0.70596017
6.8231	-0.704610249
6.8232	-0.703260693
6.8233	-0.701908337
6.8234	-0.700554835
6.8235	-0.699199536
6.8236	-0.697839658
6.8237	-0.696478069
6.8238	-0.695114581
6.8239	-0.693747044
6.824	-0.692376308
6.8241	-0.691006427
6.8242	-0.689634817
6.8243	-0.688260178
6.8244	-0.686885097
6.8245	-0.685508335
6.8246	-0.684129028
6.8247	-0.682746269
6.8248	-0.681354156
6.8249	-0.679959141
6.825	-0.678563216
6.8251	-0.677164251
6.8252	-0.6757638
6.8253	-0.674358387
6.8254	-0.672954896
6.8255	-0.671550386
6.8256	-0.670141765
6.8257	-0.668731606
6.8258	-0.667317663
6.8259	-0.665900645
6.826	-0.664480905
6.8261	-0.663057751
6.8262	-0.661636987
6.8263	-0.660216965
6.8264	-0.658797185
6.8265	-0.657375727
6.8266	-0.655950818
6.8267	-0.654529118
6.8268	-0.653106841
6.8269	-0.651683117
6.827	-0.650254785
6.8271	-0.648819584
6.8272	-0.647378642
6.8273	-0.645937137
6.8274	-0.644492957
6.8275	-0.643045073
6.8276	-0.641590904
6.8277	-0.640135045
6.8278	-0.638669569
6.8279	-0.637200642
6.828	-0.635727906
6.8281	-0.634252107
6.8282	-0.632776136
6.8283	-0.631301109
6.8284	-0.629826701
6.8285	-0.6283527
6.8286	-0.626876316
6.8287	-0.625398713
6.8288	-0.623919342
6.8289	-0.622436366
6.829	-0.620951125
6.8291	-0.61946415
6.8292	-0.617974648
6.8293	-0.616483242
6.8294	-0.614990759
6.8295	-0.613495858
6.8296	-0.611997266
6.8297	-0.610495691
6.8298	-0.60899379
6.8299	-0.607488726
6.83	-0.605976667
6.8301	-0.60446647
6.8302	-0.602953628
6.8303	-0.601438421
6.8304	-0.599919416
6.8305	-0.598398173
6.8306	-0.596869363
6.8307	-0.59533834
6.8308	-0.593810152
6.8309	-0.59228241
6.831	-0.590759365
6.8311	-0.589235238
6.8312	-0.587707927
6.8313	-0.586178474
6.8314	-0.584644716
6.8315	-0.58311205
6.8316	-0.581580223
6.8317	-0.580047782
6.8318	-0.578512515
6.8319	-0.57697164
6.832	-0.575427136
6.8321	-0.573879559
6.8322	-0.572329693
6.8323	-0.570777971
6.8324	-0.569225307
6.8325	-0.567670263
6.8326	-0.566112292
6.8327	-0.564552802
6.8328	-0.562991886
6.8329	-0.561426233
6.833	-0.559859301
6.8331	-0.558290086
6.8332	-0.556720304
6.8333	-0.555151308
6.8334	-0.553581538
6.8335	-0.552010353
6.8336	-0.550437781
6.8337	-0.548861018
6.8338	-0.547280844
6.8339	-0.545699381
6.834	-0.544116031
6.8341	-0.542528717
6.8342	-0.540938893
6.8343	-0.53934563
6.8344	-0.537748221
6.8345	-0.536148562
6.8346	-0.534546469
6.8347	-0.532942145
6.8348	-0.531336826
6.8349	-0.529729889
6.835	-0.528120313
6.8351	-0.526507766
6.8352	-0.524893968
6.8353	-0.523278632
6.8354	-0.521657948
6.8355	-0.520037339
6.8356	-0.518418238
6.8357	-0.516798068
6.8358	-0.515176372
6.8359	-0.513554722
6.836	-0.511929275
6.8361	-0.510301273
6.8362	-0.508672341
6.8363	-0.507040903
6.8364	-0.505405352
6.8365	-0.50376804
6.8366	-0.502130086
6.8367	-0.500493228
6.8368	-0.498850074
6.8369	-0.497202114
6.837	-0.495554631
6.8371	-0.493907081
6.8372	-0.4922575
6.8373	-0.490609003
6.8374	-0.488957836
6.8375	-0.487308002
6.8376	-0.485656074
6.8377	-0.484002792
6.8378	-0.482347006
6.8379	-0.480688762
6.838	-0.479026903
6.8381	-0.477361299
6.8382	-0.475689576
6.8383	-0.474019636
6.8384	-0.472351117
6.8385	-0.470684574
6.8386	-0.469014443
6.8387	-0.467343256
6.8388	-0.465671875
6.8389	-0.463999517
6.839	-0.462324152
6.8391	-0.460648312
6.8392	-0.458968907
6.8393	-0.457286484
6.8394	-0.455602592
6.8395	-0.453917961
6.8396	-0.452231878
6.8397	-0.450542819
6.8398	-0.448853326
6.8399	-0.447161818
6.84	-0.44547018
6.8401	-0.443778445
6.8402	-0.442087178
6.8403	-0.440393709
6.8404	-0.438695705
6.8405	-0.436998541
6.8406	-0.435300341
6.8407	-0.433601756
6.8408	-0.431902109
6.8409	-0.430199642
6.841	-0.428495821
6.8411	-0.426791658
6.8412	-0.425087719
6.8413	-0.423379861
6.8414	-0.421670795
6.8415	-0.419960086
6.8416	-0.418249992
6.8417	-0.416538796
6.8418	-0.414826641
6.8419	-0.413111375
6.842	-0.411392779
6.8421	-0.409674681
6.8422	-0.407956903
6.8423	-0.406239438
6.8424	-0.404520548
6.8425	-0.402799509
6.8426	-0.401076596
6.8427	-0.399350625
6.8428	-0.39762226
6.8429	-0.395892349
6.843	-0.394159883
6.8431	-0.392427223
6.8432	-0.390690677
6.8433	-0.3889537
6.8434	-0.387215742
6.8435	-0.38547502
6.8436	-0.383734959
6.8437	-0.381991321
6.8438	-0.380245084
6.8439	-0.37849575
6.844	-0.376744745
6.8441	-0.374995326
6.8442	-0.373244895
6.8443	-0.37149302
6.8444	-0.369740491
6.8445	-0.367986639
6.8446	-0.366231978
6.8447	-0.364474351
6.8448	-0.36271765
6.8449	-0.360957657
6.845	-0.359198231
6.8451	-0.357434823
6.8452	-0.355672813
6.8453	-0.353909424
6.8454	-0.35214532
6.8455	-0.350379936
6.8456	-0.348612737
6.8457	-0.346843457
6.8458	-0.345072765
6.8459	-0.343300052
6.846	-0.34152871
6.8461	-0.339757589
6.8462	-0.337985393
6.8463	-0.336209695
6.8464	-0.33443428
6.8465	-0.332658324
6.8466	-0.33087949
6.8467	-0.329102027
6.8468	-0.327323464
6.8469	-0.325542672
6.847	-0.323760076
6.8471	-0.321975818
6.8472	-0.320189532
6.8473	-0.318401233
6.8474	-0.316612308
6.8475	-0.314825986
6.8476	-0.313039739
6.8477	-0.311251273
6.8478	-0.30945986
6.8479	-0.307667144
6.848	-0.305875455
6.8481	-0.304082671
6.8482	-0.302288993
6.8483	-0.300493901
6.8484	-0.298695479
6.8485	-0.296897443
6.8486	-0.295099063
6.8487	-0.293296123
6.8488	-0.291491743
6.8489	-0.289686171
6.849	-0.287877963
6.8491	-0.286066227
6.8492	-0.284255312
6.8493	-0.282445856
6.8494	-0.280637564
6.8495	-0.278829116
6.8496	-0.277021185
6.8497	-0.275210344
6.8498	-0.273399557
6.8499	-0.271588443
6.85	-0.269775487
6.8501	-0.26796019
6.8502	-0.266141984
6.8503	-0.264323456
6.8504	-0.262504886
6.8505	-0.260685377
6.8506	-0.258865538
6.8507	-0.257042324
6.8508	-0.255216889
6.8509	-0.253390942
6.851	-0.251565642
6.8511	-0.249741596
6.8512	-0.247917631
6.8513	-0.246092284
6.8514	-0.244263909
6.8515	-0.242435312
6.8516	-0.240605154
6.8517	-0.238773437
6.8518	-0.236935533
6.8519	-0.235096058
6.852	-0.233255958
6.8521	-0.231414873
6.8522	-0.229574574
6.8523	-0.227735721
6.8524	-0.225897314
6.8525	-0.224058694
6.8526	-0.222218783
6.8527	-0.220378126
6.8528	-0.218537779
6.8529	-0.216697
6.853	-0.21485447
6.8531	-0.213007781
6.8532	-0.211164944
6.8533	-0.209324386
6.8534	-0.207483481
6.8535	-0.205647083
6.8536	-0.20380736
6.8537	-0.201964858
6.8538	-0.200120526
6.8539	-0.198277499
6.854	-0.196435254
6.8541	-0.194590951
6.8542	-0.192745225
6.8543	-0.190899496
6.8544	-0.189055338
6.8545	-0.187210646
6.8546	-0.185364718
6.8547	-0.183517515
6.8548	-0.181667249
6.8549	-0.179815759
6.855	-0.177960396
6.8551	-0.176103107
6.8552	-0.174247176
6.8553	-0.172392153
6.8554	-0.170537376
6.8555	-0.168681568
6.8556	-0.166827514
6.8557	-0.164968437
6.8558	-0.163114587
6.8559	-0.161257832
6.856	-0.159400956
6.8561	-0.157543747
6.8562	-0.155688689
6.8563	-0.153831344
6.8564	-0.151971359
6.8565	-0.150110083
6.8566	-0.148246859
6.8567	-0.146379254
6.8568	-0.144512996
6.8569	-0.142646674
6.857	-0.140774666
6.8571	-0.138902914
6.8572	-0.137030876
6.8573	-0.13515929
6.8574	-0.133287295
6.8575	-0.131415907
6.8576	-0.129546115
6.8577	-0.127674976
6.8578	-0.125803632
6.8579	-0.12393043
6.858	-0.122056434
6.8581	-0.120184509
6.8582	-0.11831487
6.8583	-0.11644642
6.8584	-0.114577758
6.8585	-0.112707479
6.8586	-0.11083649
6.8587	-0.108969199
6.8588	-0.107103823
6.8589	-0.105238378
6.859	-0.103368942
6.8591	-0.101498843
6.8592	-0.099627431
6.8593	-0.097753973
6.8594	-0.095878863
6.8595	-0.094004124
6.8596	-0.092129772
6.8597	-0.090256039
6.8598	-0.088381804
6.8599	-0.086506229
6.86	-0.084630973
6.8601	-0.082753813
6.8602	-0.080876777
6.8603	-0.078998698
6.8604	-0.077118423
6.8605	-0.075237943
6.8606	-0.073354377
6.8607	-0.071471006
6.8608	-0.069588258
6.8609	-0.067706352
6.861	-0.065827348
6.8611	-0.063948786
6.8612	-0.062069826
6.8613	-0.060192112
6.8614	-0.058314562
6.8615	-0.056437168
6.8616	-0.054558123
6.8617	-0.052680959
6.8618	-0.050802378
6.8619	-0.048923479
6.862	-0.047042306
6.8621	-0.045160633
6.8622	-0.043279716
6.8623	-0.041397101
6.8624	-0.039513557
6.8625	-0.037629382
6.8626	-0.035745113
6.8627	-0.033859522
6.8628	-0.03197744
6.8629	-0.03009432
6.863	-0.028212542
6.8631	-0.026327934
6.8632	-0.024445423
6.8633	-0.022560106
6.8634	-0.020674961
6.8635	-0.018790633
6.8636	-0.016905822
6.8637	-0.015024381
6.8638	-0.013141923
6.8639	-0.011262487
6.864	-0.00938372
6.8641	-0.007504675
6.8642	-0.005626044
6.8643	-0.00374868
6.8644	-0.001870109
6.8645	9.80E-06
6.8646	0.001890631
6.8647	0.00377092
6.8648	0.005653548
6.8649	0.007534791
6.865	0.009416187
6.8651	0.011297225
6.8652	0.01317702
6.8653	0.015056947
6.8654	0.016937919
6.8655	0.018817144
6.8656	0.020695569
6.8657	0.022574296
6.8658	0.024453979
6.8659	0.026334698
6.866	0.028215976
6.8661	0.030097588
6.8662	0.031979846
6.8663	0.033863027
6.8664	0.035749498
6.8665	0.037637505
6.8666	0.039522288
6.8667	0.041407491
6.8668	0.043290805
6.8669	0.045174466
6.867	0.047060518
6.8671	0.048947951
6.8672	0.050836332
6.8673	0.052725847
6.8674	0.054615127
6.8675	0.056501908
6.8676	0.058387661
6.8677	0.060272223
6.8678	0.062155341
6.8679	0.064035508
6.868	0.065917027
6.8681	0.067798055
6.8682	0.069679327
6.8683	0.07155963
6.8684	0.073439908
6.8685	0.075320308
6.8686	0.077199719
6.8687	0.079074584
6.8688	0.080949456
6.8689	0.082824949
6.869	0.084697414
6.8691	0.086565489
6.8692	0.088430864
6.8693	0.09029726
6.8694	0.092164526
6.8695	0.094029375
6.8696	0.095894796
6.8697	0.097761882
6.8698	0.099628923
6.8699	0.101498682
6.87	0.103369057
6.8701	0.105237403
6.8702	0.107105513
6.8703	0.108970752
6.8704	0.110837734
6.8705	0.112706054
6.8706	0.114573732
6.8707	0.116441683
6.8708	0.118312248
6.8709	0.120182904
6.871	0.122052317
6.8711	0.123921342
6.8712	0.125790329
6.8713	0.127658767
6.8714	0.129525135
6.8715	0.131392933
6.8716	0.133256747
6.8717	0.135116602
6.8718	0.136975795
6.8719	0.13883461
6.872	0.140696973
6.8721	0.14255716
6.8722	0.144417977
6.8723	0.146277567
6.8724	0.148134222
6.8725	0.149990857
6.8726	0.151847753
6.8727	0.15370497
6.8728	0.155560345
6.8729	0.157421497
6.873	0.159282115
6.8731	0.161141817
6.8732	0.163001021
6.8733	0.164859274
6.8734	0.166716281
6.8735	0.168572153
6.8736	0.170428318
6.8737	0.17228455
6.8738	0.174137454
6.8739	0.175987352
6.874	0.177839335
6.8741	0.179691305
6.8742	0.181542506
6.8743	0.183391361
6.8744	0.185234368
6.8745	0.187076797
6.8746	0.188919911
6.8747	0.190762019
6.8748	0.192603481
6.8749	0.194443661
6.875	0.196285943
6.8751	0.198130996
6.8752	0.19997538
6.8753	0.201818978
6.8754	0.203659142
6.8755	0.205497563
6.8756	0.207335231
6.8757	0.209171792
6.8758	0.211008444
6.8759	0.212842833
6.876	0.214676882
6.8761	0.216510734
6.8762	0.21834338
6.8763	0.220174993
6.8764	0.222006794
6.8765	0.223835871
6.8766	0.225665177
6.8767	0.227496426
6.8768	0.229329835
6.8769	0.231165581
6.877	0.233000318
6.8771	0.234833658
6.8772	0.236664815
6.8773	0.238495056
6.8774	0.240322361
6.8775	0.242147321
6.8776	0.243971732
6.8777	0.245795378
6.8778	0.247618027
6.8779	0.249440075
6.878	0.251262425
6.8781	0.253082714
6.8782	0.254900938
6.8783	0.256718953
6.8784	0.258536531
6.8785	0.260353832
6.8786	0.262171744
6.8787	0.263988827
6.8788	0.265803457
6.8789	0.267616878
6.879	0.269428517
6.8791	0.27123906
6.8792	0.273048022
6.8793	0.274855372
6.8794	0.276656852
6.8795	0.278452705
6.8796	0.280247206
6.8797	0.282040538
6.8798	0.283835063
6.8799	0.28562986
6.88	0.287423759
6.8801	0.28921593
6.8802	0.29100745
6.8803	0.292795188
6.8804	0.294585571
6.8805	0.296379727
6.8806	0.298171429
6.8807	0.299960656
6.8808	0.301746992
6.8809	0.303531699
6.881	0.305314317
6.8811	0.307096449
6.8812	0.308877424
6.8813	0.31065948
6.8814	0.312445024
6.8815	0.314229569
6.8816	0.316013173
6.8817	0.317795522
6.8818	0.319572399
6.8819	0.321349727
6.882	0.323126915
6.8821	0.324902674
6.8822	0.326678812
6.8823	0.328454577
6.8824	0.330231076
6.8825	0.332006267
6.8826	0.333781792
6.8827	0.335555744
6.8828	0.337324977
6.8829	0.339092398
6.883	0.340858549
6.8831	0.342621914
6.8832	0.344383632
6.8833	0.346144377
6.8834	0.347905109
6.8835	0.349663174
6.8836	0.351422213
6.8837	0.35317907
6.8838	0.354936785
6.8839	0.356689266
6.884	0.358445169
6.8841	0.360197527
6.8842	0.361949121
6.8843	0.363702699
6.8844	0.365455409
6.8845	0.367207009
6.8846	0.368957128
6.8847	0.370707899
6.8848	0.372452276
6.8849	0.374197318
6.885	0.375934888
6.8851	0.377669954
6.8852	0.379404729
6.8853	0.381137863
6.8854	0.382869369
6.8855	0.384601412
6.8856	0.386333718
6.8857	0.388058265
6.8858	0.389779457
6.8859	0.391497852
6.886	0.393216015
6.8861	0.394936089
6.8862	0.396654311
6.8863	0.398369387
6.8864	0.400082562
6.8865	0.401793935
6.8866	0.4035078
6.8867	0.40522009
6.8868	0.406932027
6.8869	0.408644373
6.887	0.410356802
6.8871	0.412068514
6.8872	0.413776747
6.8873	0.41548678
6.8874	0.417193481
6.8875	0.41889976
6.8876	0.420603295
6.8877	0.422303987
6.8878	0.424001544
6.8879	0.425697417
6.888	0.427393518
6.8881	0.429088795
6.8882	0.430784229
6.8883	0.432478426
6.8884	0.434172336
6.8885	0.435863178
6.8886	0.437547257
6.8887	0.439234373
6.8888	0.440919104
6.8889	0.442601884
6.889	0.444280859
6.8891	0.44595634
6.8892	0.447627714
6.8893	0.449297698
6.8894	0.450967548
6.8895	0.452634868
6.8896	0.454300532
6.8897	0.455964817
6.8898	0.457630392
6.8899	0.459296005
6.89	0.460959686
6.8901	0.462621917
6.8902	0.464281967
6.8903	0.465940823
6.8904	0.467598166
6.8905	0.469253002
6.8906	0.470906626
6.8907	0.472562974
6.8908	0.474215551
6.8909	0.475866511
6.891	0.477515546
6.8911	0.479159377
6.8912	0.480802586
6.8913	0.482446132
6.8914	0.484086447
6.8915	0.485722148
6.8916	0.487353597
6.8917	0.488981894
6.8918	0.490606655
6.8919	0.492231028
6.892	0.493853789
6.8921	0.49547396
6.8922	0.497092495
6.8923	0.49871215
6.8924	0.500332275
6.8925	0.501950335
6.8926	0.50356654
6.8927	0.505179809
6.8928	0.506791124
6.8929	0.508398804
6.893	0.510000358
6.8931	0.511601576
6.8932	0.513199232
6.8933	0.514789388
6.8934	0.516380244
6.8935	0.517969318
6.8936	0.519557989
6.8937	0.52114206
6.8938	0.522728674
6.8939	0.524313316
6.894	0.525896172
6.8941	0.527485955
6.8942	0.529068325
6.8943	0.530652675
6.8944	0.532240883
6.8945	0.533822889
6.8946	0.535403305
6.8947	0.536977906
6.8948	0.538547153
6.8949	0.540113978
6.895	0.541679054
6.8951	0.543239132
6.8952	0.544799122
6.8953	0.5463579
6.8954	0.547916039
6.8955	0.549473095
6.8956	0.551027392
6.8957	0.552579732
6.8958	0.554130142
6.8959	0.555676266
6.896	0.55722052
6.8961	0.558761148
6.8962	0.560300234
6.8963	0.561834177
6.8964	0.563366387
6.8965	0.564897622
6.8966	0.566426472
6.8967	0.567954105
6.8968	0.569478913
6.8969	0.571005019
6.897	0.572526768
6.8971	0.57404316
6.8972	0.575560128
6.8973	0.577074047
6.8974	0.5785855
6.8975	0.580097716
6.8976	0.581606275
6.8977	0.583111039
6.8978	0.584613265
6.8979	0.586114817
6.898	0.587613442
6.8981	0.589111485
6.8982	0.590607182
6.8983	0.592102346
6.8984	0.593596219
6.8985	0.595087238
6.8986	0.596577988
6.8987	0.598066467
6.8988	0.599550837
6.8989	0.601030703
6.899	0.602510619
6.8991	0.603986216
6.8992	0.605459459
6.8993	0.60693211
6.8994	0.608404123
6.8995	0.609871982
6.8996	0.611335137
6.8997	0.612794546
6.8998	0.614250746
6.8999	0.615703256
6.9	0.617154241
6.9001	0.618605588
6.9002	0.620054624
6.9003	0.621499202
6.9004	0.622943487
6.9005	0.624387337
6.9006	0.625829808
6.9007	0.627271179
6.9008	0.628710045
6.9009	0.630144739
6.901	0.631578743
6.9011	0.633012818
6.9012	0.634447745
6.9013	0.635882156
6.9014	0.637315034
6.9015	0.638745425
6.9016	0.640173739
6.9017	0.641599702
6.9018	0.643024002
6.9019	0.644446486
6.902	0.64586495
6.9021	0.647279754
6.9022	0.648689919
6.9023	0.650100873
6.9024	0.651504396
6.9025	0.652909163
6.9026	0.654308501
6.9027	0.655705074
6.9028	0.657102789
6.9029	0.65850091
6.903	0.659893092
6.9031	0.661284586
6.9032	0.662670717
6.9033	0.664055986
6.9034	0.665437898
6.9035	0.666817213
6.9036	0.66819008
6.9037	0.669558065
6.9038	0.67092411
6.9039	0.672288383
6.904	0.673651349
6.9041	0.67501031
6.9042	0.676365947
6.9043	0.677718158
6.9044	0.679066627
6.9045	0.680413499
6.9046	0.681758653
6.9047	0.683102316
6.9048	0.684444167
6.9049	0.685783939
6.905	0.687122278
6.9051	0.688457837
6.9052	0.689787639
6.9053	0.691117187
6.9054	0.692443363
6.9055	0.693767633
6.9056	0.695088814
6.9057	0.696405257
6.9058	0.697722364
6.9059	0.699036511
6.906	0.700349692
6.9061	0.701658944
6.9062	0.702965482
6.9063	0.704268059
6.9064	0.705570876
6.9065	0.706871618
6.9066	0.708164551
6.9067	0.709455886
6.9068	0.710744161
6.9069	0.712030449
6.907	0.713315391
6.9071	0.714599529
6.9072	0.715877013
6.9073	0.717152224
6.9074	0.718422333
6.9075	0.719691881
6.9076	0.720964824
6.9077	0.722234425
6.9078	0.723498806
6.9079	0.724759856
6.908	0.726015426
6.9081	0.727266216
6.9082	0.72851586
6.9083	0.729762191
6.9084	0.731006271
6.9085	0.732247699
6.9086	0.733489996
6.9087	0.734731988
6.9088	0.735972822
6.9089	0.737210123
6.909	0.738442129
6.9091	0.739670409
6.9092	0.740902965
6.9093	0.742130229
6.9094	0.743354854
6.9095	0.744575147
6.9096	0.745793662
6.9097	0.747007473
6.9098	0.748217598
6.9099	0.749424076
6.91	0.750629094
6.9101	0.751831439
6.9102	0.753032731
6.9103	0.754231985
6.9104	0.755431065
6.9105	0.756627219
6.9106	0.757822437
6.9107	0.759015219
6.9108	0.760204594
6.9109	0.761390521
6.911	0.762569667
6.9111	0.763744626
6.9112	0.764917882
6.9113	0.766086684
6.9114	0.767253543
6.9115	0.768416825
6.9116	0.76957676
6.9117	0.770735805
6.9118	0.77188955
6.9119	0.773034004
6.912	0.774176053
6.9121	0.775314066
6.9122	0.776450559
6.9123	0.777586533
6.9124	0.778721364
6.9125	0.779850414
6.9126	0.780975571
6.9127	0.782100875
6.9128	0.783225936
6.9129	0.78434713
6.913	0.785468218
6.9131	0.786581484
6.9132	0.787690544
6.9133	0.78879855
6.9134	0.789904406
6.9135	0.791009504
6.9136	0.792110859
6.9137	0.793206165
6.9138	0.794298214
6.9139	0.795386627
6.914	0.796469866
6.9141	0.797547689
6.9142	0.798625626
6.9143	0.799701606
6.9144	0.800774341
6.9145	0.801845069
6.9146	0.802915189
6.9147	0.803982723
6.9148	0.805045541
6.9149	0.806106724
6.915	0.807160363
6.9151	0.808202231
6.9152	0.809243214
6.9153	0.810283507
6.9154	0.811324432
6.9155	0.812361334
6.9156	0.813390582
6.9157	0.81441887
6.9158	0.815446908
6.9159	0.816473616
6.916	0.817499755
6.9161	0.818525519
6.9162	0.819546785
6.9163	0.820563447
6.9164	0.82157903
6.9165	0.822592397
6.9166	0.823603592
6.9167	0.824612052
6.9168	0.825616014
6.9169	0.826618291
6.917	0.827617939
6.9171	0.828615021
6.9172	0.829609359
6.9173	0.830601767
6.9174	0.831592493
6.9175	0.83257705
6.9176	0.833560619
6.9177	0.834539896
6.9178	0.835514109
6.9179	0.836490725
6.918	0.837465264
6.9181	0.838434496
6.9182	0.839403799
6.9183	0.840369686
6.9184	0.841334352
6.9185	0.84229721
6.9186	0.843255477
6.9187	0.844214401
6.9188	0.845164031
6.9189	0.846110469
6.919	0.847053256
6.9191	0.847992712
6.9192	0.848929775
6.9193	0.849865895
6.9194	0.850795628
6.9195	0.851719849
6.9196	0.852640021
6.9197	0.85355543
6.9198	0.854465927
6.9199	0.85537321
6.92	0.856274579
6.9201	0.85717101
6.9202	0.858065533
6.9203	0.858960172
6.9204	0.859851293
6.9205	0.860737106
6.9206	0.861619738
6.9207	0.862496977
6.9208	0.86337046
6.9209	0.864239188
6.921	0.865106187
6.9211	0.865966929
6.9212	0.866820277
6.9213	0.867668152
6.9214	0.868515737
6.9215	0.869360355
6.9216	0.870200338
6.9217	0.87103555
6.9218	0.871867717
6.9219	0.872698645
6.922	0.873525614
6.9221	0.874353391
6.9222	0.875179818
6.9223	0.876004779
6.9224	0.876827179
6.9225	0.877648804
6.9226	0.878467725
6.9227	0.87928301
6.9228	0.88009003
6.9229	0.880892154
6.923	0.881690313
6.9231	0.882485288
6.9232	0.883275672
6.9233	0.88406493
6.9234	0.884851926
6.9235	0.885639366
6.9236	0.886427619
6.9237	0.887214048
6.9238	0.887992546
6.9239	0.888764313
6.924	0.889532611
6.9241	0.890298854
6.9242	0.89106323
6.9243	0.891821102
6.9244	0.892577728
6.9245	0.89333441
6.9246	0.894087371
6.9247	0.894841866
6.9248	0.895587829
6.9249	0.896328111
6.925	0.897068472
6.9251	0.897789915
6.9252	0.898507623
6.9253	0.899221482
6.9254	0.899935195
6.9255	0.900642857
6.9256	0.901345693
6.9257	0.902050877
6.9258	0.902758082
6.9259	0.903462806
6.926	0.90416831
6.9261	0.904865429
6.9262	0.905558578
6.9263	0.906247961
6.9264	0.906933111
6.9265	0.907614718
6.9266	0.908292631
6.9267	0.908970517
6.9268	0.909647482
6.9269	0.910328128
6.927	0.911012366
6.9271	0.911692579
6.9272	0.9123675
6.9273	0.913039992
6.9274	0.913706651
6.9275	0.914370209
6.9276	0.915025533
6.9277	0.915682832
6.9278	0.916337152
6.9279	0.916987345
6.928	0.917637325
6.9281	0.918284637
6.9282	0.918928307
6.9283	0.919568018
6.9284	0.920204577
6.9285	0.920836476
6.9286	0.921466202
6.9287	0.922093693
6.9288	0.922712078
6.9289	0.923319497
6.929	0.923925378
6.9291	0.924528021
6.9292	0.92512656
6.9293	0.925726088
6.9294	0.926317646
6.9295	0.926912327
6.9296	0.927500369
6.9297	0.928085283
6.9298	0.928665186
6.9299	0.929243466
6.93	0.929813932
6.9301	0.930383023
6.9302	0.930948014
6.9303	0.931509848
6.9304	0.932068958
6.9305	0.932628696
6.9306	0.93318296
6.9307	0.933731215
6.9308	0.934272286
6.9309	0.934807732
6.931	0.935339568
6.9311	0.93587085
6.9312	0.936400826
6.9313	0.936930941
6.9314	0.937458653
6.9315	0.937981145
6.9316	0.938493375
6.9317	0.938999283
6.9318	0.93949978
6.9319	0.939995404
6.932	0.940487724
6.9321	0.940979166
6.9322	0.941466901
6.9323	0.941953169
6.9324	0.942438369
6.9325	0.942919233
6.9326	0.943393277
6.9327	0.943864863
6.9328	0.944328552
6.9329	0.944787379
6.933	0.945249836
6.9331	0.94571266
6.9332	0.946173448
6.9333	0.946630251
6.9334	0.947075994
6.9335	0.947518023
6.9336	0.947955041
6.9337	0.948391353
6.9338	0.948830796
6.9339	0.949270717
6.934	0.949706633
6.9341	0.950138529
6.9342	0.950568345
6.9343	0.950996389
6.9344	0.951420422
6.9345	0.951839614
6.9346	0.952250588
6.9347	0.952648202
6.9348	0.953048517
6.9349	0.953448343
6.935	0.953847112
6.9351	0.954242004
6.9352	0.954629385
6.9353	0.95501385
6.9354	0.955396139
6.9355	0.955775106
6.9356	0.956148418
6.9357	0.956517911
6.9358	0.956882746
6.9359	0.957242327
6.936	0.957598893
6.9361	0.957952724
6.9362	0.958301337
6.9363	0.9586452
6.9364	0.958984239
6.9365	0.959320292
6.9366	0.959652877
6.9367	0.959983165
6.9368	0.96031202
6.9369	0.960640765
6.937	0.960963109
6.9371	0.961277173
6.9372	0.961586105
6.9373	0.961893148
6.9374	0.962198437
6.9375	0.962503107
6.9376	0.96280405
6.9377	0.963102901
6.9378	0.963399693
6.9379	0.963694164
6.938	0.96397878
6.9381	0.964257462
6.9382	0.964532955
6.9383	0.964806939
6.9384	0.965075952
6.9385	0.965343101
6.9386	0.965604755
6.9387	0.965864175
6.9388	0.966121809
6.9389	0.966375609
6.939	0.966621595
6.9391	0.966861793
6.9392	0.967101388
6.9393	0.967335052
6.9394	0.967568055
6.9395	0.967803912
6.9396	0.968037064
6.9397	0.968266014
6.9398	0.968492863
6.9399	0.96871753
6.94	0.96893778
6.9401	0.969154161
6.9402	0.969368145
6.9403	0.969577275
6.9404	0.969783473
6.9405	0.969986696
6.9406	0.970190692
6.9407	0.970391893
6.9408	0.970590771
6.9409	0.970785773
6.941	0.970977392
6.9411	0.971165111
6.9412	0.971349287
6.9413	0.97152914
6.9414	0.971707443
6.9415	0.971882537
6.9416	0.972050955
6.9417	0.972214584
6.9418	0.972374894
6.9419	0.972537329
6.942	0.972697338
6.9421	0.972853046
6.9422	0.973005319
6.9423	0.97315069
6.9424	0.973293261
6.9425	0.973431957
6.9426	0.973571118
6.9427	0.973706979
6.9428	0.973830491
6.9429	0.973945391
6.943	0.974057103
6.9431	0.974163597
6.9432	0.974265844
6.9433	0.974362911
6.9434	0.974463
6.9435	0.974559599
6.9436	0.974648462
6.9437	0.974729138
6.9438	0.974802345
6.9439	0.97487154
6.944	0.974938337
6.9441	0.975000149
6.9442	0.975053379
6.9443	0.975104161
6.9444	0.975152151
6.9445	0.975196619
6.9446	0.975240758
6.9447	0.975283429
6.9448	0.975325191
6.9449	0.975365721
6.945	0.975401386
6.9451	0.975429473
6.9452	0.975449587
6.9453	0.975475395
6.9454	0.975494785
6.9455	0.975507781
6.9456	0.975519978
6.9457	0.975529819
6.9458	0.975535157
6.9459	0.97553728
6.946	0.97553785
6.9461	0.975533245
6.9462	0.975522781
6.9463	0.97550927
6.9464	0.975493053
6.9465	0.97547271
6.9466	0.975448856
6.9467	0.97542293
6.9468	0.975396609
6.9469	0.975367108
6.947	0.975332987
6.9471	0.975289612
6.9472	0.975240746
6.9473	0.975193424
6.9474	0.975140394
6.9475	0.975083603
6.9476	0.975016319
6.9477	0.974948765
6.9478	0.974882019
6.9479	0.974817609
6.948	0.974751366
6.9481	0.974679946
6.9482	0.974602718
6.9483	0.974514388
6.9484	0.974423678
6.9485	0.974326755
6.9486	0.97422439
6.9487	0.974120795
6.9488	0.974018969
6.9489	0.973916471
6.949	0.973813801
6.9491	0.973712724
6.9492	0.973609188
6.9493	0.973495322
6.9494	0.973379887
6.9495	0.973263243
6.9496	0.973142781
6.9497	0.973017888
6.9498	0.972889552
6.9499	0.972758861
6.95	0.972625411
6.9501	0.972490922
6.9502	0.972353456
6.9503	0.972202252
6.9504	0.972046399
6.9505	0.97189005
6.9506	0.971730016
6.9507	0.971566206
6.9508	0.971392003
6.9509	0.971215112
6.951	0.971033541
6.9511	0.97085063
6.9512	0.970665549
6.9513	0.970479011
6.9514	0.970289413
6.9515	0.970097312
6.9516	0.969900428
6.9517	0.969699353
6.9518	0.969495585
6.9519	0.96928659
6.952	0.969073199
6.9521	0.968854832
6.9522	0.968633341
6.9523	0.9684118
6.9524	0.968184289
6.9525	0.967956284
6.9526	0.967729066
6.9527	0.967497516
6.9528	0.967265695
6.9529	0.967021909
6.953	0.966774666
6.9531	0.96652459
6.9532	0.966275113
6.9533	0.966023055
6.9534	0.96576936
6.9535	0.965516329
6.9536	0.965256054
6.9537	0.964983401
6.9538	0.964698931
6.9539	0.964410786
6.954	0.964115229
6.9541	0.96381883
6.9542	0.963517975
6.9543	0.963216907
6.9544	0.962912112
6.9545	0.962602638
6.9546	0.962290272
6.9547	0.961974223
6.9548	0.961655949
6.9549	0.961335862
6.955	0.961012154
6.9551	0.960687421
6.9552	0.960357048
6.9553	0.960022798
6.9554	0.959683779
6.9555	0.959342755
6.9556	0.95900295
6.9557	0.958664193
6.9558	0.958322976
6.9559	0.957976078
6.956	0.957626644
6.9561	0.957272854
6.9562	0.956914175
6.9563	0.95655246
6.9564	0.956188429
6.9565	0.955821586
6.9566	0.955452211
6.9567	0.955079121
6.9568	0.954703753
6.9569	0.954325137
6.957	0.953940286
6.9571	0.953554016
6.9572	0.953162827
6.9573	0.952768657
6.9574	0.952371707
6.9575	0.951971231
6.9576	0.951566579
6.9577	0.951158984
6.9578	0.950742476
6.9579	0.950319025
6.958	0.94989095
6.9581	0.949457448
6.9582	0.949022175
6.9583	0.948583439
6.9584	0.948143335
6.9585	0.947698738
6.9586	0.947249963
6.9587	0.946798519
6.9588	0.946346287
6.9589	0.945891099
6.959	0.945431724
6.9591	0.944968815
6.9592	0.944505866
6.9593	0.944037295
6.9594	0.943563699
6.9595	0.943088576
6.9596	0.942610905
6.9597	0.942130352
6.9598	0.941647131
6.9599	0.94116096
6.96	0.940671157
6.9601	0.940178405
6.9602	0.939681746
6.9603	0.939181486
6.9604	0.938681908
6.9605	0.938176851
6.9606	0.937667972
6.9607	0.937156307
6.9608	0.936638168
6.9609	0.936117703
6.961	0.935593981
6.9611	0.935072752
6.9612	0.934548768
6.9613	0.934021921
6.9614	0.933489321
6.9615	0.932951315
6.9616	0.932416839
6.9617	0.931882562
6.9618	0.931343465
6.9619	0.930800304
6.962	0.9302532
6.9621	0.929702769
6.9622	0.929150663
6.9623	0.928597027
6.9624	0.928042848
6.9625	0.927486191
6.9626	0.926919459
6.9627	0.926348677
6.9628	0.925768997
6.9629	0.925185793
6.963	0.924599545
6.9631	0.924003082
6.9632	0.923401554
6.9633	0.922796764
6.9634	0.922181988
6.9635	0.921560084
6.9636	0.920933673
6.9637	0.92030388
6.9638	0.919673103
6.9639	0.919040996
6.964	0.918411792
6.9641	0.917780207
6.9642	0.91714808
6.9643	0.916510759
6.9644	0.915868759
6.9645	0.915222372
6.9646	0.91457224
6.9647	0.913920484
6.9648	0.913265422
6.9649	0.912606892
6.965	0.911946779
6.9651	0.91128319
6.9652	0.910617039
6.9653	0.909947902
6.9654	0.909273183
6.9655	0.908590579
6.9656	0.907903835
6.9657	0.90721265
6.9658	0.906518013
6.9659	0.905817839
6.966	0.905116273
6.9661	0.904413044
6.9662	0.903707133
6.9663	0.902997808
6.9664	0.902282393
6.9665	0.901560071
6.9666	0.900836609
6.9667	0.900112143
6.9668	0.899388942
6.9669	0.898661266
6.967	0.897931351
6.9671	0.897197736
6.9672	0.896462586
6.9673	0.895721624
6.9674	0.894976608
6.9675	0.894230533
6.9676	0.893483681
6.9677	0.892733033
6.9678	0.89197971
6.9679	0.891227746
6.968	0.890472724
6.9681	0.889716893
6.9682	0.888960541
6.9683	0.888199983
6.9684	0.887436576
6.9685	0.886669399
6.9686	0.885899133
6.9687	0.885123226
6.9688	0.884340227
6.9689	0.883549849
6.969	0.882759434
6.9691	0.881969655
6.9692	0.881176818
6.9693	0.88038213
6.9694	0.879583792
6.9695	0.878784156
6.9696	0.877983146
6.9697	0.877176798
6.9698	0.876369805
6.9699	0.875561603
6.97	0.874752549
6.9701	0.873940321
6.9702	0.873128972
6.9703	0.872312917
6.9704	0.87149016
6.9705	0.870666048
6.9706	0.869838883
6.9707	0.869009819
6.9708	0.868176372
6.9709	0.867337251
6.971	0.866496699
6.9711	0.865651124
6.9712	0.864799204
6.9713	0.863943901
6.9714	0.863084349
6.9715	0.862220463
6.9716	0.861352661
6.9717	0.860482661
6.9718	0.859608571
6.9719	0.858728163
6.972	0.857845516
6.9721	0.856960203
6.9722	0.856064546
6.9723	0.855165655
6.9724	0.854262884
6.9725	0.853358221
6.9726	0.852453156
6.9727	0.851549007
6.9728	0.850642348
6.9729	0.849730958
6.973	0.848812773
6.9731	0.847894004
6.9732	0.846972897
6.9733	0.84604917
6.9734	0.845123916
6.9735	0.844195924
6.9736	0.84325946
6.9737	0.842318993
6.9738	0.841375435
6.9739	0.840430753
6.974	0.839482754
6.9741	0.838532315
6.9742	0.837574906
6.9743	0.836614267
6.9744	0.8356522
6.9745	0.834686903
6.9746	0.833719139
6.9747	0.832752103
6.9748	0.831784985
6.9749	0.830815501
6.975	0.829841173
6.9751	0.828863941
6.9752	0.827884067
6.9753	0.826902363
6.9754	0.82591318
6.9755	0.824915118
6.9756	0.823920091
6.9757	0.82292384
6.9758	0.821924865
6.9759	0.820920201
6.976	0.819910066
6.9761	0.81889831
6.9762	0.81788378
6.9763	0.816868007
6.9764	0.815849361
6.9765	0.814832496
6.9766	0.813809625
6.9767	0.812786092
6.9768	0.811758897
6.9769	0.810727577
6.977	0.809695809
6.9771	0.808661702
6.9772	0.807626133
6.9773	0.806587758
6.9774	0.8055491
6.9775	0.804504234
6.9776	0.803453384
6.9777	0.802398825
6.9778	0.80134315
6.9779	0.80028246
6.978	0.799215483
6.9781	0.79814563
6.9782	0.797073139
6.9783	0.795997442
6.9784	0.7949228
6.9785	0.793847482
6.9786	0.792770138
6.9787	0.79169047
6.9788	0.790610716
6.9789	0.789528447
6.979	0.78844371
6.9791	0.787355876
6.9792	0.786263679
6.9793	0.785167621
6.9794	0.784068767
6.9795	0.782963769
6.9796	0.781856915
6.9797	0.780747384
6.9798	0.779635103
6.9799	0.778518571
6.98	0.777395948
6.9801	0.776270648
6.9802	0.775142367
6.9803	0.774004119
6.9804	0.772863648
6.9805	0.771721601
6.9806	0.770579612
6.9807	0.769436327
6.9808	0.768285911
6.9809	0.76713331
6.981	0.765977639
6.9811	0.76481994
6.9812	0.76366095
6.9813	0.762499873
6.9814	0.761335453
6.9815	0.760168268
6.9816	0.758999944
6.9817	0.757829701
6.9818	0.756656806
6.9819	0.755482058
6.982	0.754304482
6.9821	0.753125371
6.9822	0.751942337
6.9823	0.750760007
6.9824	0.749577036
6.9825	0.74838991
6.9826	0.747198111
6.9827	0.746004704
6.9828	0.744809795
6.9829	0.743610597
6.983	0.742406753
6.9831	0.741199957
6.9832	0.739989831
6.9833	0.738776837
6.9834	0.737562801
6.9835	0.736350305
6.9836	0.735137628
6.9837	0.733926093
6.9838	0.732710098
6.9839	0.731491604
6.984	0.730268575
6.9841	0.729041516
6.9842	0.727809445
6.9843	0.726574581
6.9844	0.725337565
6.9845	0.724099982
6.9846	0.722859786
6.9847	0.721615344
6.9848	0.720366721
6.9849	0.719115423
6.985	0.717859733
6.9851	0.716602948
6.9852	0.715345116
6.9853	0.714079915
6.9854	0.712812039
6.9855	0.711540398
6.9856	0.710268329
6.9857	0.708996057
6.9858	0.707721494
6.9859	0.706444111
6.986	0.705167333
6.9861	0.70388965
6.9862	0.702611494
6.9863	0.70133211
6.9864	0.70005012
6.9865	0.698766921
6.9866	0.697477414
6.9867	0.696185248
6.9868	0.694889511
6.9869	0.69358879
6.987	0.69228581
6.9871	0.690980016
6.9872	0.689669055
6.9873	0.688357281
6.9874	0.687046584
6.9875	0.6857263
6.9876	0.684401749
6.9877	0.683076399
6.9878	0.681750769
6.9879	0.680424234
6.988	0.679091425
6.9881	0.677753637
6.9882	0.676411453
6.9883	0.675065871
6.9884	0.673717638
6.9885	0.672369158
6.9886	0.671022268
6.9887	0.669673241
6.9888	0.668321546
6.9889	0.66696735
6.989	0.665611191
6.9891	0.664253032
6.9892	0.66289497
6.9893	0.661535122
6.9894	0.660174142
6.9895	0.658811
6.9896	0.657443709
6.9897	0.656072794
6.9898	0.654702599
6.9899	0.653332493
6.99	0.651961262
6.9901	0.650586863
6.9902	0.649206679
6.9903	0.647823355
6.9904	0.646436061
6.9905	0.645043589
6.9906	0.64364444
6.9907	0.64224359
6.9908	0.640840742
6.9909	0.63943451
6.991	0.638027084
6.9911	0.636616675
6.9912	0.635204854
6.9913	0.633793622
6.9914	0.632379126
6.9915	0.630961003
6.9916	0.629542638
6.9917	0.628123777
6.9918	0.626702272
6.9919	0.62527799
6.992	0.623850488
6.9921	0.622419836
6.9922	0.620988542
6.9923	0.619556862
6.9924	0.618125532
6.9925	0.616693575
6.9926	0.615259914
6.9927	0.613822216
6.9928	0.612380156
6.9929	0.610939007
6.993	0.609497333
6.9931	0.608057983
6.9932	0.606616029
6.9933	0.605170945
6.9934	0.603723352
6.9935	0.602272376
6.9936	0.600817508
6.9937	0.599359114
6.9938	0.597898648
6.9939	0.596436671
6.994	0.594974392
6.9941	0.593509716
6.9942	0.592038947
6.9943	0.590561346
6.9944	0.589080599
6.9945	0.587598871
6.9946	0.586115861
6.9947	0.584631061
6.9948	0.58314499
6.9949	0.581658394
6.995	0.580172141
6.9951	0.578684326
6.9952	0.577189213
6.9953	0.57569086
6.9954	0.574191489
6.9955	0.572690819
6.9956	0.571187221
6.9957	0.569683754
6.9958	0.568175822
6.9959	0.566666531
6.996	0.565155716
6.9961	0.563643919
6.9962	0.562131789
6.9963	0.56061672
6.9964	0.559102307
6.9965	0.557584724
6.9966	0.556066013
6.9967	0.554543463
6.9968	0.553018639
6.9969	0.551488965
6.997	0.549958168
6.9971	0.548419907
6.9972	0.546878152
6.9973	0.545334562
6.9974	0.543789454
6.9975	0.542240543
6.9976	0.540691749
6.9977	0.539143204
6.9978	0.537594501
6.9979	0.53604398
6.998	0.534491034
6.9981	0.532932732
6.9982	0.531368887
6.9983	0.529803535
6.9984	0.528236332
6.9985	0.526670637
6.9986	0.525104936
6.9987	0.523539055
6.9988	0.52197754
6.9989	0.52041165
6.999	0.518841411
6.9991	0.517271409
6.9992	0.515698428
6.9993	0.514125727
6.9994	0.512551108
6.9995	0.510973993
6.9996	0.509395388
6.9997	0.507813867
6.9998	0.506230062
6.9999	0.504642667
7	0.503051411
7.0001	0.501458463
7.0002	0.499865751
7.0003	0.498272313
7.0004	0.496677374
7.0005	0.495080704
7.0006	0.493480737
7.0007	0.49187713
7.0008	0.490272243
7.0009	0.488664802
7.001	0.487058048
7.0011	0.485448011
7.0012	0.483834894
7.0013	0.48222088
7.0014	0.480606037
7.0015	0.478986461
7.0016	0.477365951
7.0017	0.475744025
7.0018	0.474120275
7.0019	0.472494972
7.002	0.47086945
7.0021	0.469241111
7.0022	0.467611679
7.0023	0.46598019
7.0024	0.464348136
7.0025	0.462718165
7.0026	0.461087166
7.0027	0.459457459
7.0028	0.457823965
7.0029	0.456186263
7.003	0.454545888
7.0031	0.452896907
7.0032	0.451244995
7.0033	0.449590705
7.0034	0.447933129
7.0035	0.446273914
7.0036	0.44461467
7.0037	0.442954802
7.0038	0.441295959
7.0039	0.439634283
7.004	0.437971663
7.0041	0.436313295
7.0042	0.434655125
7.0043	0.432993849
7.0044	0.431328733
7.0045	0.429664721
7.0046	0.428000092
7.0047	0.4263349
7.0048	0.42466945
7.0049	0.423000602
7.005	0.421330015
7.0051	0.419657467
7.0052	0.417982837
7.0053	0.416306358
7.0054	0.414624713
7.0055	0.412940786
7.0056	0.411255589
7.0057	0.409568107
7.0058	0.407876447
7.0059	0.406183759
7.006	0.404490518
7.0061	0.40279655
7.0062	0.401104971
7.0063	0.399410724
7.0064	0.397715586
7.0065	0.396013324
7.0066	0.39430921
7.0067	0.392604864
7.0068	0.390901518
7.0069	0.389198656
7.007	0.387496106
7.0071	0.385792431
7.0072	0.384088376
7.0073	0.382382574
7.0074	0.380676113
7.0075	0.378967534
7.0076	0.377256543
7.0077	0.375542661
7.0078	0.373830369
7.0079	0.372117276
7.008	0.370403354
7.0081	0.368688033
7.0082	0.366968573
7.0083	0.365247671
7.0084	0.363525305
7.0085	0.361803697
7.0086	0.360079449
7.0087	0.358354653
7.0088	0.356626195
7.0089	0.354895044
7.009	0.353161335
7.0091	0.351426623
7.0092	0.349693456
7.0093	0.347959183
7.0094	0.346225643
7.0095	0.344488622
7.0096	0.342749491
7.0097	0.341008485
7.0098	0.339268544
7.0099	0.337531101
7.01	0.335792363
7.0101	0.334051739
7.0102	0.332306708
7.0103	0.330553169
7.0104	0.328798637
7.0105	0.327041144
7.0106	0.32528484
7.0107	0.323528365
7.0108	0.321768085
7.0109	0.320005967
7.011	0.318242706
7.0111	0.316481025
7.0112	0.314716317
7.0113	0.312953199
7.0114	0.311184571
7.0115	0.309416615
7.0116	0.307647117
7.0117	0.305876409
7.0118	0.304107289
7.0119	0.302336559
7.012	0.300566105
7.0121	0.298795632
7.0122	0.297023838
7.0123	0.295254814
7.0124	0.293484286
7.0125	0.291712691
7.0126	0.289938988
7.0127	0.288166933
7.0128	0.28639196
7.0129	0.284616713
7.013	0.282839917
7.0131	0.281063467
7.0132	0.279285636
7.0133	0.277505698
7.0134	0.275722317
7.0135	0.273935861
7.0136	0.272150509
7.0137	0.270364993
7.0138	0.268577182
7.0139	0.266780277
7.014	0.264983557
7.0141	0.263184466
7.0142	0.261385216
7.0143	0.259586883
7.0144	0.257784064
7.0145	0.255983262
7.0146	0.254181466
7.0147	0.252378523
7.0148	0.25057647
7.0149	0.248772225
7.015	0.246963951
7.0151	0.245151315
7.0152	0.243341561
7.0153	0.241531312
7.0154	0.239718527
7.0155	0.237907195
7.0156	0.236095296
7.0157	0.234283695
7.0158	0.232473271
7.0159	0.230662541
7.016	0.228851662
7.0161	0.227039686
7.0162	0.225226315
7.0163	0.223409459
7.0164	0.221591765
7.0165	0.21977375
7.0166	0.217955193
7.0167	0.216134393
7.0168	0.214312949
7.0169	0.212490346
7.017	0.210666222
7.0171	0.208840023
7.0172	0.207014574
7.0173	0.205188954
7.0174	0.203363382
7.0175	0.201539726
7.0176	0.199715608
7.0177	0.197892845
7.0178	0.196064841
7.0179	0.194233068
7.018	0.192397346
7.0181	0.190562207
7.0182	0.188727227
7.0183	0.186891729
7.0184	0.185056285
7.0185	0.183225557
7.0186	0.181393303
7.0187	0.179561347
7.0188	0.177731041
7.0189	0.175899034
7.019	0.174067412
7.0191	0.172234902
7.0192	0.170401554
7.0193	0.168566722
7.0194	0.166729343
7.0195	0.164889422
7.0196	0.163046756
7.0197	0.161201814
7.0198	0.159357391
7.0199	0.157513685
7.02	0.155670614
7.0201	0.153828206
7.0202	0.15198374
7.0203	0.150138975
7.0204	0.148292007
7.0205	0.14644575
7.0206	0.144599926
7.0207	0.142750747
7.0208	0.140900736
7.0209	0.139051062
7.021	0.13720774
7.0211	0.135362977
7.0212	0.133517208
7.0213	0.131670216
7.0214	0.129820124
7.0215	0.127968071
7.0216	0.126114833
7.0217	0.124261304
7.0218	0.122408759
7.0219	0.120556441
7.022	0.118703997
7.0221	0.116850303
7.0222	0.114998129
7.0223	0.113143408
7.0224	0.111289398
7.0225	0.109435958
7.0226	0.107582939
7.0227	0.105732484
7.0228	0.103879671
7.0229	0.102024549
7.023	0.100169701
7.0231	0.098313982
7.0232	0.096457187
7.0233	0.09460143
7.0234	0.092745981
7.0235	0.090889063
7.0236	0.089032509
7.0237	0.087172399
7.0238	0.085310708
7.0239	0.083448183
7.024	0.081583905
7.0241	0.079719018
7.0242	0.077855178
7.0243	0.075990895
7.0244	0.07412545
7.0245	0.072260385
7.0246	0.070397974
7.0247	0.068531608
7.0248	0.066662868
7.0249	0.064794813
7.025	0.062929545
7.0251	0.061063533
7.0252	0.059198139
7.0253	0.057331899
7.0254	0.055469132
7.0255	0.053607146
7.0256	0.051747237
7.0257	0.049886928
7.0258	0.048024289
7.0259	0.046160626
7.026	0.044298985
7.0261	0.042438789
7.0262	0.040576811
7.0263	0.038713716
7.0264	0.036845963
7.0265	0.034977194
7.0266	0.033108644
7.0267	0.031241579
7.0268	0.029374528
7.0269	0.027506393
7.027	0.025638201
7.0271	0.023768731
7.0272	0.0218979
7.0273	0.020024441
7.0274	0.01815034
7.0275	0.01627696
7.0276	0.014402546
7.0277	0.012529893
7.0278	0.010659738
7.0279	0.00878937
7.028	0.00691695
7.0281	0.005039843
7.0282	0.003165059
7.0283	0.001289385
7.0284	-0.000585189
7.0285	-0.002460918
7.0286	-0.004337249
7.0287	-0.006210616
7.0288	-0.008084018
7.0289	-0.009958762
7.029	-0.011833069
7.0291	-0.013709292
7.0292	-0.015583257
7.0293	-0.017457316
7.0294	-0.019329745
7.0295	-0.02120411
7.0296	-0.023078081
7.0297	-0.024951657
7.0298	-0.026824242
7.0299	-0.028697427
7.03	-0.030570038
7.0301	-0.032439531
7.0302	-0.034309239
7.0303	-0.036179063
7.0304	-0.038045896
7.0305	-0.039914877
7.0306	-0.041783591
7.0307	-0.043657825
7.0308	-0.045530748
7.0309	-0.047405067
7.031	-0.049279871
7.0311	-0.051155888
7.0312	-0.05303045
7.0313	-0.054902924
7.0314	-0.056774504
7.0315	-0.058646105
7.0316	-0.060517119
7.0317	-0.062386951
7.0318	-0.064258563
7.0319	-0.066130425
7.032	-0.068004791
7.0321	-0.069880152
7.0322	-0.071757225
7.0323	-0.073633622
7.0324	-0.075507985
7.0325	-0.077385579
7.0326	-0.079265111
7.0327	-0.081142142
7.0328	-0.083019666
7.0329	-0.084897887
7.033	-0.08677379
7.0331	-0.088648471
7.0332	-0.090521195
7.0333	-0.092393118
7.0334	-0.094265938
7.0335	-0.096137678
7.0336	-0.098005852
7.0337	-0.099874326
7.0338	-0.101743358
7.0339	-0.103610477
7.034	-0.105479149
7.0341	-0.107346867
7.0342	-0.109215038
7.0343	-0.111081949
7.0344	-0.112946656
7.0345	-0.114809217
7.0346	-0.116669929
7.0347	-0.118533907
7.0348	-0.120400041
7.0349	-0.122265552
7.035	-0.124129554
7.0351	-0.125994166
7.0352	-0.127858929
7.0353	-0.129723764
7.0354	-0.131586809
7.0355	-0.133449465
7.0356	-0.135308223
7.0357	-0.137165798
7.0358	-0.139023394
7.0359	-0.140880088
7.036	-0.142742132
7.0361	-0.144603925
7.0362	-0.146465865
7.0363	-0.148326063
7.0364	-0.150186253
7.0365	-0.152046601
7.0366	-0.153905258
7.0367	-0.155764335
7.0368	-0.157621304
7.0369	-0.159479534
7.037	-0.161339297
7.0371	-0.163202019
7.0372	-0.165064601
7.0373	-0.166929205
7.0374	-0.168791095
7.0375	-0.170652306
7.0376	-0.172507886
7.0377	-0.174361293
7.0378	-0.176216104
7.0379	-0.178072741
7.038	-0.179929323
7.0381	-0.181784705
7.0382	-0.183639836
7.0383	-0.185491505
7.0384	-0.187346177
7.0385	-0.189196118
7.0386	-0.191047906
7.0387	-0.192901561
7.0388	-0.194749478
7.0389	-0.196596813
7.039	-0.198444374
7.0391	-0.200290654
7.0392	-0.202136188
7.0393	-0.203980841
7.0394	-0.205824148
7.0395	-0.207670384
7.0396	-0.209515473
7.0397	-0.21135954
7.0398	-0.213200981
7.0399	-0.215042056
7.04	-0.216879348
7.0401	-0.218715981
7.0402	-0.220554764
7.0403	-0.222393287
7.0404	-0.224230264
7.0405	-0.22606462
7.0406	-0.227901059
7.0407	-0.229735625
7.0408	-0.231567676
7.0409	-0.233398245
7.041	-0.235227459
7.0411	-0.237056704
7.0412	-0.238886406
7.0413	-0.240715363
7.0414	-0.24254317
7.0415	-0.244370205
7.0416	-0.246197188
7.0417	-0.248024929
7.0418	-0.249851066
7.0419	-0.251676867
7.042	-0.253501752
7.0421	-0.255323515
7.0422	-0.257144894
7.0423	-0.258965777
7.0424	-0.2607847
7.0425	-0.26260126
7.0426	-0.264414707
7.0427	-0.266226456
7.0428	-0.268037676
7.0429	-0.26984778
7.043	-0.271658492
7.0431	-0.273469879
7.0432	-0.275283836
7.0433	-0.27709783
7.0434	-0.278912541
7.0435	-0.28072464
7.0436	-0.282536614
7.0437	-0.284344473
7.0438	-0.286155149
7.0439	-0.287967907
7.044	-0.289778354
7.0441	-0.29158938
7.0442	-0.2934
7.0443	-0.295210011
7.0444	-0.297018762
7.0445	-0.29882653
7.0446	-0.300632242
7.0447	-0.302437889
7.0448	-0.304237292
7.0449	-0.306036362
7.045	-0.307833406
7.0451	-0.309629503
7.0452	-0.311426887
7.0453	-0.313225281
7.0454	-0.315022231
7.0455	-0.316817681
7.0456	-0.318610092
7.0457	-0.320400358
7.0458	-0.322185835
7.0459	-0.323972264
7.046	-0.325758636
7.0461	-0.32754303
7.0462	-0.329326425
7.0463	-0.331111288
7.0464	-0.33289591
7.0465	-0.334679589
7.0466	-0.33646368
7.0467	-0.338248119
7.0468	-0.340029769
7.0469	-0.341811786
7.047	-0.343592261
7.0471	-0.345370208
7.0472	-0.347144413
7.0473	-0.348915998
7.0474	-0.350687571
7.0475	-0.35246023
7.0476	-0.354231632
7.0477	-0.356002004
7.0478	-0.357772477
7.0479	-0.359543949
7.048	-0.361312362
7.0481	-0.363079519
7.0482	-0.364844971
7.0483	-0.366607255
7.0484	-0.368368214
7.0485	-0.370129206
7.0486	-0.371887158
7.0487	-0.373644068
7.0488	-0.375398821
7.0489	-0.377152783
7.049	-0.37890445
7.0491	-0.380656419
7.0492	-0.382407273
7.0493	-0.384156442
7.0494	-0.38590196
7.0495	-0.387644973
7.0496	-0.389387655
7.0497	-0.391131626
7.0498	-0.392873892
7.0499	-0.394618716
7.05	-0.396362198
7.0501	-0.398104881
7.0502	-0.399849487
7.0503	-0.401591876
7.0504	-0.40333385
7.0505	-0.405074741
7.0506	-0.406811198
7.0507	-0.408542714
7.0508	-0.410273228
7.0509	-0.41200392
7.051	-0.413733947
7.0511	-0.415463417
7.0512	-0.417189683
7.0513	-0.41891638
7.0514	-0.420640646
7.0515	-0.422364867
7.0516	-0.424086131
7.0517	-0.425805901
7.0518	-0.427526607
7.0519	-0.429246833
7.052	-0.430966333
7.0521	-0.432683506
7.0522	-0.434398903
7.0523	-0.436111559
7.0524	-0.437821263
7.0525	-0.43952723
7.0526	-0.441234478
7.0527	-0.442940835
7.0528	-0.444648604
7.0529	-0.446354092
7.053	-0.448056193
7.0531	-0.449756147
7.0532	-0.451453156
7.0533	-0.453149804
7.0534	-0.454844546
7.0535	-0.456536093
7.0536	-0.45822546
7.0537	-0.459913528
7.0538	-0.461599468
7.0539	-0.463282159
7.054	-0.464967207
7.0541	-0.466642583
7.0542	-0.468319487
7.0543	-0.469995371
7.0544	-0.471663076
7.0545	-0.473330964
7.0546	-0.475000347
7.0547	-0.476665225
7.0548	-0.478329551
7.0549	-0.479994355
7.055	-0.481659389
7.0551	-0.483321852
7.0552	-0.484985204
7.0553	-0.486644837
7.0554	-0.488303763
7.0555	-0.489961398
7.0556	-0.491617301
7.0557	-0.493270905
7.0558	-0.494925661
7.0559	-0.496579237
7.056	-0.498230578
7.0561	-0.499880929
7.0562	-0.501523506
7.0563	-0.503166025
7.0564	-0.50480462
7.0565	-0.506441745
7.0566	-0.508084745
7.0567	-0.509721267
7.0568	-0.511359694
7.0569	-0.512997185
7.057	-0.514629925
7.0571	-0.516255832
7.0572	-0.517879012
7.0573	-0.519499625
7.0574	-0.521119151
7.0575	-0.522737312
7.0576	-0.524353743
7.0577	-0.525969053
7.0578	-0.527582638
7.0579	-0.529194758
7.058	-0.530806306
7.0581	-0.532416911
7.0582	-0.534024679
7.0583	-0.535632081
7.0584	-0.53723827
7.0585	-0.538841562
7.0586	-0.540443918
7.0587	-0.542046227
7.0588	-0.543648407
7.0589	-0.54525035
7.059	-0.546850977
7.0591	-0.548447338
7.0592	-0.550041166
7.0593	-0.551634834
7.0594	-0.553228712
7.0595	-0.554819856
7.0596	-0.556410195
7.0597	-0.557997114
7.0598	-0.559582076
7.0599	-0.561164217
7.06	-0.562742977
7.0601	-0.564321168
7.0602	-0.565900669
7.0603	-0.567479905
7.0604	-0.569055537
7.0605	-0.570630897
7.0606	-0.572208729
7.0607	-0.573780899
7.0608	-0.57534916
7.0609	-0.576916686
7.061	-0.578482308
7.0611	-0.580044346
7.0612	-0.581602165
7.0613	-0.583154526
7.0614	-0.584706884
7.0615	-0.586256345
7.0616	-0.587797886
7.0617	-0.589336902
7.0618	-0.590871625
7.0619	-0.592401183
7.062	-0.593930894
7.0621	-0.595459363
7.0622	-0.59698424
7.0623	-0.598506722
7.0624	-0.600030167
7.0625	-0.60155258
7.0626	-0.60307095
7.0627	-0.604587496
7.0628	-0.606101468
7.0629	-0.607612864
7.063	-0.609124625
7.0631	-0.610634967
7.0632	-0.612143936
7.0633	-0.613652489
7.0634	-0.615160576
7.0635	-0.616665395
7.0636	-0.618170652
7.0637	-0.619671989
7.0638	-0.621172061
7.0639	-0.622671537
7.064	-0.624166544
7.0641	-0.625661075
7.0642	-0.627153051
7.0643	-0.628642696
7.0644	-0.630131631
7.0645	-0.631618983
7.0646	-0.633100345
7.0647	-0.634578935
7.0648	-0.636055526
7.0649	-0.637529177
7.065	-0.639001111
7.0651	-0.640469633
7.0652	-0.641936299
7.0653	-0.643400684
7.0654	-0.644862073
7.0655	-0.6463187
7.0656	-0.647771669
7.0657	-0.649222213
7.0658	-0.650673146
7.0659	-0.652117117
7.066	-0.653567436
7.0661	-0.655010611
7.0662	-0.656449532
7.0663	-0.65788436
7.0664	-0.659319448
7.0665	-0.660754058
7.0666	-0.662188652
7.0667	-0.663620802
7.0668	-0.665051946
7.0669	-0.666478253
7.067	-0.667901447
7.0671	-0.669322079
7.0672	-0.670740869
7.0673	-0.672157166
7.0674	-0.673570684
7.0675	-0.674980966
7.0676	-0.67639
7.0677	-0.677798249
7.0678	-0.679206142
7.0679	-0.680611342
7.068	-0.682016444
7.0681	-0.683420788
7.0682	-0.684821118
7.0683	-0.686222115
7.0684	-0.687619959
7.0685	-0.689014861
7.0686	-0.690405939
7.0687	-0.691798447
7.0688	-0.69318545
7.0689	-0.694566713
7.069	-0.695951098
7.0691	-0.697332371
7.0692	-0.698707298
7.0693	-0.70008377
7.0694	-0.701460837
7.0695	-0.702832247
7.0696	-0.704198876
7.0697	-0.705567691
7.0698	-0.706933957
7.0699	-0.708298684
7.07	-0.709661477
7.0701	-0.711019402
7.0702	-0.712373099
7.0703	-0.713724294
7.0704	-0.715073311
7.0705	-0.716418612
7.0706	-0.717765976
7.0707	-0.719105368
7.0708	-0.720442909
7.0709	-0.721781492
7.071	-0.723118352
7.0711	-0.724452175
7.0712	-0.725783313
7.0713	-0.72710796
7.0714	-0.728429438
7.0715	-0.729747203
7.0716	-0.731060918
7.0717	-0.732373079
7.0718	-0.733683049
7.0719	-0.734991821
7.072	-0.736299649
7.0721	-0.737609056
7.0722	-0.738914183
7.0723	-0.740215765
7.0724	-0.741514373
7.0725	-0.742810194
7.0726	-0.744101324
7.0727	-0.745392278
7.0728	-0.746681386
7.0729	-0.747967688
7.073	-0.749250851
7.0731	-0.750531604
7.0732	-0.751811423
7.0733	-0.753088667
7.0734	-0.754358977
7.0735	-0.755627268
7.0736	-0.756892489
7.0737	-0.758156363
7.0738	-0.759414234
7.0739	-0.760668691
7.074	-0.761915398
7.0741	-0.763165626
7.0742	-0.764415185
7.0743	-0.765662346
7.0744	-0.766906682
7.0745	-0.768148023
7.0746	-0.769387602
7.0747	-0.770624161
7.0748	-0.771857653
7.0749	-0.77308577
7.075	-0.774305549
7.0751	-0.775521278
7.0752	-0.776734415
7.0753	-0.77794576
7.0754	-0.779152827
7.0755	-0.780366001
7.0756	-0.781566755
7.0757	-0.782766642
7.0758	-0.783953671
7.0759	-0.785140288
7.076	-0.786326798
7.0761	-0.787506349
7.0762	-0.78868219
7.0763	-0.789857344
7.0764	-0.79103114
7.0765	-0.792200635
7.0766	-0.793369586
7.0767	-0.794539255
7.0768	-0.795705212
7.0769	-0.796872487
7.077	-0.798037508
7.0771	-0.79919878
7.0772	-0.800357941
7.0773	-0.801514972
7.0774	-0.802669904
7.0775	-0.803821601
7.0776	-0.804970254
7.0777	-0.806116641
7.0778	-0.807265612
7.0779	-0.808412513
7.078	-0.809557843
7.0781	-0.810697152
7.0782	-0.811834256
7.0783	-0.812965203
7.0784	-0.814094228
7.0785	-0.815219071
7.0786	-0.816343395
7.0787	-0.817474242
7.0788	-0.81860418
7.0789	-0.819731884
7.079	-0.820853351
7.0791	-0.821975001
7.0792	-0.823093364
7.0793	-0.824210524
7.0794	-0.825323391
7.0795	-0.826429175
7.0796	-0.827532163
7.0797	-0.828634234
7.0798	-0.829734045
7.0799	-0.8308281
7.08	-0.831917084
7.0801	-0.833000785
7.0802	-0.834084619
7.0803	-0.835160663
7.0804	-0.836231039
7.0805	-0.837298418
7.0806	-0.838360996
7.0807	-0.839417369
7.0808	-0.840461987
7.0809	-0.841504408
7.081	-0.842547401
7.0811	-0.843589919
7.0812	-0.844630521
7.0813	-0.845664822
7.0814	-0.846698088
7.0815	-0.847731492
7.0816	-0.848764865
7.0817	-0.849796257
7.0818	-0.850826543
7.0819	-0.851856383
7.082	-0.852884346
7.0821	-0.853910331
7.0822	-0.854934244
7.0823	-0.855953901
7.0824	-0.85697107
7.0825	-0.857985858
7.0826	-0.858995905
7.0827	-0.860000703
7.0828	-0.861003008
7.0829	-0.862000884
7.083	-0.862993435
7.0831	-0.863980066
7.0832	-0.864963637
7.0833	-0.865944546
7.0834	-0.866914644
7.0835	-0.867885457
7.0836	-0.868855678
7.0837	-0.869822563
7.0838	-0.870789258
7.0839	-0.871752332
7.084	-0.872711478
7.0841	-0.873661217
7.0842	-0.874612527
7.0843	-0.875561301
7.0844	-0.876511515
7.0845	-0.877458573
7.0846	-0.878398435
7.0847	-0.879335794
7.0848	-0.880270067
7.0849	-0.881202132
7.085	-0.882130615
7.0851	-0.883055511
7.0852	-0.883975069
7.0853	-0.88489277
7.0854	-0.885803703
7.0855	-0.886712447
7.0856	-0.887615661
7.0857	-0.888514548
7.0858	-0.889408654
7.0859	-0.890299515
7.086	-0.891189069
7.0861	-0.892073257
7.0862	-0.89295501
7.0863	-0.893836837
7.0864	-0.894715919
7.0865	-0.895594449
7.0866	-0.896471759
7.0867	-0.897344606
7.0868	-0.898214302
7.0869	-0.899082425
7.087	-0.899958939
7.0871	-0.90083343
7.0872	-0.90170556
7.0873	-0.902578201
7.0874	-0.90344845
7.0875	-0.904314502
7.0876	-0.90517723
7.0877	-0.906038835
7.0878	-0.906897675
7.0879	-0.907746832
7.088	-0.908590379
7.0881	-0.909428345
7.0882	-0.910258898
7.0883	-0.911085156
7.0884	-0.911911314
7.0885	-0.912736867
7.0886	-0.9135555
7.0887	-0.914370481
7.0888	-0.915181366
7.0889	-0.915988495
7.089	-0.916792163
7.0891	-0.917596292
7.0892	-0.918390689
7.0893	-0.919189103
7.0894	-0.919978936
7.0895	-0.920767934
7.0896	-0.921548898
7.0897	-0.922322954
7.0898	-0.923097101
7.0899	-0.923861366
7.09	-0.924623788
7.0901	-0.925383145
7.0902	-0.926137814
7.0903	-0.926892686
7.0904	-0.927644548
7.0905	-0.928394653
7.0906	-0.92914264
7.0907	-0.929886911
7.0908	-0.930626071
7.0909	-0.931362289
7.091	-0.932092309
7.0911	-0.93281842
7.0912	-0.933539729
7.0913	-0.934257823
7.0914	-0.934976055
7.0915	-0.935692108
7.0916	-0.936409434
7.0917	-0.937119521
7.0918	-0.937825373
7.0919	-0.938527705
7.092	-0.939231635
7.0921	-0.939930942
7.0922	-0.94062707
7.0923	-0.941321329
7.0924	-0.942015557
7.0925	-0.942707441
7.0926	-0.943395908
7.0927	-0.944079937
7.0928	-0.944755849
7.0929	-0.945432599
7.093	-0.946107291
7.0931	-0.946773494
7.0932	-0.947434668
7.0933	-0.948091652
7.0934	-0.948746195
7.0935	-0.949396382
7.0936	-0.950043148
7.0937	-0.950690423
7.0938	-0.951336496
7.0939	-0.951983506
7.094	-0.952626381
7.0941	-0.953267547
7.0942	-0.953906372
7.0943	-0.95454525
7.0944	-0.955181851
7.0945	-0.955814691
7.0946	-0.956440421
7.0947	-0.957061178
7.0948	-0.957681915
7.0949	-0.958297262
7.095	-0.958905389
7.0951	-0.959503506
7.0952	-0.960095099
7.0953	-0.960682079
7.0954	-0.961265137
7.0955	-0.96184558
7.0956	-0.96242792
7.0957	-0.963009849
7.0958	-0.963587299
7.0959	-0.964162715
7.096	-0.964739734
7.0961	-0.96531529
7.0962	-0.965887009
7.0963	-0.966451134
7.0964	-0.967012941
7.0965	-0.967572347
7.0966	-0.968129324
7.0967	-0.968678231
7.0968	-0.969227437
7.0969	-0.969772403
7.097	-0.9703091
7.0971	-0.970844728
7.0972	-0.97137576
7.0973	-0.971901809
7.0974	-0.972432673
7.0975	-0.972949494
7.0976	-0.973468257
7.0977	-0.973979978
7.0978	-0.974489072
7.0979	-0.974995401
7.098	-0.975491335
7.0981	-0.975987572
7.0982	-0.976481408
7.0983	-0.976973053
7.0984	-0.977461728
7.0985	-0.977945424
7.0986	-0.978417578
7.0987	-0.978887555
7.0988	-0.979353577
7.0989	-0.979816898
7.099	-0.98027452
7.0991	-0.980729405
7.0992	-0.981181075
7.0993	-0.981629317
7.0994	-0.982078027
7.0995	-0.982524404
7.0996	-0.982968711
7.0997	-0.983411853
7.0998	-0.983850733
7.0999	-0.984288173
7.1	-0.984725121
7.1001	-0.985154749
7.1002	-0.985577538
7.1003	-0.98599948
7.1004	-0.986420248
7.1005	-0.98684031
7.1006	-0.987256186
7.1007	-0.987665778
7.1008	-0.988070899
7.1009	-0.988468496
7.101	-0.988859168
7.1011	-0.98924537
7.1012	-0.989627568
7.1013	-0.990008317
7.1014	-0.990386222
7.1015	-0.990762573
7.1016	-0.991135516
7.1017	-0.991503755
7.1018	-0.991871931
7.1019	-0.99222945
7.102	-0.992582521
7.1021	-0.992932965
7.1022	-0.993281542
7.1023	-0.993624038
7.1024	-0.993964136
7.1025	-0.994304591
7.1026	-0.994644182
7.1027	-0.994978539
7.1028	-0.995321827
7.1029	-0.995668759
7.103	-0.996013907
7.1031	-0.996356464
7.1032	-0.996697473
7.1033	-0.997029055
7.1034	-0.997353842
7.1035	-0.997672544
7.1036	-0.997989311
7.1037	-0.998304694
7.1038	-0.998613727
7.1039	-0.998922621
7.104	-0.99922498
7.1041	-0.999526103
7.1042	-0.99982297
7.1043	-1.000118993
7.1044	-1.000410478
7.1045	-1.000699239
7.1046	-1.000980628
7.1047	-1.001258399
7.1048	-1.00153196
7.1049	-1.001798439
7.105	-1.002062632
7.1051	-1.002318727
7.1052	-1.002567411
7.1053	-1.002809669
7.1054	-1.003046953
7.1055	-1.00327621
7.1056	-1.003499849
7.1057	-1.003723099
7.1058	-1.003945642
7.1059	-1.004163687
7.106	-1.004376655
7.1061	-1.004586814
7.1062	-1.004793777
7.1063	-1.004994346
7.1064	-1.005187151
7.1065	-1.005377463
7.1066	-1.005559619
7.1067	-1.005739771
7.1068	-1.005920357
7.1069	-1.006092767
7.107	-1.006264847
7.1071	-1.006435459
7.1072	-1.006601006
7.1073	-1.006761556
7.1074	-1.00691273
7.1075	-1.007061592
7.1076	-1.007209779
7.1077	-1.007358753
7.1078	-1.007502058
7.1079	-1.007643914
7.108	-1.007783264
7.1081	-1.00792331
7.1082	-1.008060759
7.1083	-1.008195644
7.1084	-1.008326514
7.1085	-1.008455677
7.1086	-1.008582902
7.1087	-1.008705716
7.1088	-1.008828162
7.1089	-1.008947421
7.109	-1.009065922
7.1091	-1.009179775
7.1092	-1.009287015
7.1093	-1.009389483
7.1094	-1.009487147
7.1095	-1.009577152
7.1096	-1.009661197
7.1097	-1.009742152
7.1098	-1.009819583
7.1099	-1.009895303
7.11	-1.009969033
7.1101	-1.010041945
7.1102	-1.010116715
7.1103	-1.010187673
7.1104	-1.010253313
7.1105	-1.01031616
7.1106	-1.010374648
7.1107	-1.01042766
7.1108	-1.010482931
7.1109	-1.010538916
7.111	-1.010593997
7.1111	-1.01064702
7.1112	-1.010694061
7.1113	-1.010736678
7.1114	-1.010768304
7.1115	-1.010796443
7.1116	-1.010824671
7.1117	-1.010849955
7.1118	-1.010872026
7.1119	-1.010888657
7.112	-1.010900768
7.1121	-1.010910963
7.1122	-1.010918535
7.1123	-1.01092174
7.1124	-1.010920945
7.1125	-1.010914988
7.1126	-1.010902629
7.1127	-1.010884269
7.1128	-1.010864021
7.1129	-1.010837049
7.113	-1.010804157
7.1131	-1.010764091
7.1132	-1.010719518
7.1133	-1.010673302
7.1134	-1.010623542
7.1135	-1.010570143
7.1136	-1.010514368
7.1137	-1.010454338
7.1138	-1.010394631
7.1139	-1.010333237
7.114	-1.010267501
7.1141	-1.01020205
7.1142	-1.010134832
7.1143	-1.010064904
7.1144	-1.009991072
7.1145	-1.009914824
7.1146	-1.009832766
7.1147	-1.009750658
7.1148	-1.009668392
7.1149	-1.009583657
7.115	-1.009487348
7.1151	-1.009382425
7.1152	-1.009274171
7.1153	-1.00915797
7.1154	-1.009034574
7.1155	-1.008906983
7.1156	-1.008774331
7.1157	-1.008634537
7.1158	-1.008491859
7.1159	-1.008346571
7.116	-1.008200317
7.1161	-1.008050714
7.1162	-1.007898632
7.1163	-1.007735603
7.1164	-1.007567875
7.1165	-1.007397506
7.1166	-1.007225716
7.1167	-1.007051858
7.1168	-1.006876476
7.1169	-1.006699541
7.117	-1.006523377
7.1171	-1.00634188
7.1172	-1.006147243
7.1173	-1.005948032
7.1174	-1.005746231
7.1175	-1.005541071
7.1176	-1.005335286
7.1177	-1.005131385
7.1178	-1.004926418
7.1179	-1.004717732
7.118	-1.004508221
7.1181	-1.004305715
7.1182	-1.004100096
7.1183	-1.003885847
7.1184	-1.00366734
7.1185	-1.003445024
7.1186	-1.003219283
7.1187	-1.002986515
7.1188	-1.002750483
7.1189	-1.002515276
7.119	-1.002274543
7.1191	-1.002031513
7.1192	-1.001785734
7.1193	-1.00153883
7.1194	-1.001282655
7.1195	-1.001028405
7.1196	-1.000774227
7.1197	-1.000518103
7.1198	-1.000258201
7.1199	-0.999997273
7.12	-0.999732502
7.1201	-0.999460963
7.1202	-0.999182583
7.1203	-0.998901555
7.1204	-0.998618357
7.1205	-0.998333556
7.1206	-0.998046577
7.1207	-0.997756269
7.1208	-0.997457505
7.1209	-0.997147243
7.121	-0.996832862
7.1211	-0.996513975
7.1212	-0.996199322
7.1213	-0.995883707
7.1214	-0.995562474
7.1215	-0.995235388
7.1216	-0.994903544
7.1217	-0.994567973
7.1218	-0.994229117
7.1219	-0.99388536
7.122	-0.993540437
7.1221	-0.993194571
7.1222	-0.992844442
7.1223	-0.992492757
7.1224	-0.992139202
7.1225	-0.991779469
7.1226	-0.991415199
7.1227	-0.991046788
7.1228	-0.99067193
7.1229	-0.990295117
7.123	-0.989915162
7.1231	-0.989529669
7.1232	-0.989140095
7.1233	-0.988742981
7.1234	-0.988341148
7.1235	-0.987934727
7.1236	-0.987526773
7.1237	-0.987115465
7.1238	-0.986703025
7.1239	-0.986293362
7.124	-0.985883393
7.1241	-0.98546823
7.1242	-0.985048452
7.1243	-0.984623677
7.1244	-0.984194825
7.1245	-0.983765934
7.1246	-0.98333332
7.1247	-0.982897032
7.1248	-0.982455511
7.1249	-0.982013341
7.125	-0.981568584
7.1251	-0.981122633
7.1252	-0.980667538
7.1253	-0.980216508
7.1254	-0.979759546
7.1255	-0.979290769
7.1256	-0.97881994
7.1257	-0.978346835
7.1258	-0.977866384
7.1259	-0.977381084
7.126	-0.976890413
7.1261	-0.976399667
7.1262	-0.975898842
7.1263	-0.975394704
7.1264	-0.974887972
7.1265	-0.974375288
7.1266	-0.973862425
7.1267	-0.973346686
7.1268	-0.972828438
7.1269	-0.972304805
7.127	-0.971778831
7.1271	-0.971251874
7.1272	-0.970720633
7.1273	-0.970187862
7.1274	-0.969649565
7.1275	-0.969109783
7.1276	-0.968566055
7.1277	-0.968022108
7.1278	-0.96747509
7.1279	-0.966923714
7.128	-0.966370886
7.1281	-0.965810343
7.1282	-0.965251503
7.1283	-0.96469471
7.1284	-0.964128666
7.1285	-0.963559454
7.1286	-0.962983625
7.1287	-0.962401311
7.1288	-0.961819013
7.1289	-0.961230875
7.129	-0.960643678
7.1291	-0.960050592
7.1292	-0.959456714
7.1293	-0.958860484
7.1294	-0.958262173
7.1295	-0.957659906
7.1296	-0.957056433
7.1297	-0.956447565
7.1298	-0.955838
7.1299	-0.955223639
7.13	-0.954605593
7.1301	-0.953985141
7.1302	-0.953362036
7.1303	-0.952737815
7.1304	-0.952111675
7.1305	-0.95148183
7.1306	-0.950851094
7.1307	-0.950214605
7.1308	-0.949576314
7.1309	-0.948934794
7.131	-0.948291286
7.1311	-0.947639174
7.1312	-0.94697877
7.1313	-0.946316415
7.1314	-0.945654769
7.1315	-0.944992514
7.1316	-0.944326585
7.1317	-0.943659483
7.1318	-0.942989788
7.1319	-0.94231708
7.132	-0.941643513
7.1321	-0.940962239
7.1322	-0.940274699
7.1323	-0.93958062
7.1324	-0.938881944
7.1325	-0.938181069
7.1326	-0.937477448
7.1327	-0.936772931
7.1328	-0.936067222
7.1329	-0.93536209
7.133	-0.934653278
7.1331	-0.933936091
7.1332	-0.933212711
7.1333	-0.932485244
7.1334	-0.93175016
7.1335	-0.931005171
7.1336	-0.930255638
7.1337	-0.929498794
7.1338	-0.928742991
7.1339	-0.927987765
7.134	-0.927232636
7.1341	-0.92647565
7.1342	-0.925718309
7.1343	-0.924959436
7.1344	-0.92419987
7.1345	-0.923436498
7.1346	-0.922670003
7.1347	-0.921897742
7.1348	-0.921118842
7.1349	-0.920336469
7.135	-0.919553223
7.1351	-0.918770254
7.1352	-0.917983281
7.1353	-0.917192556
7.1354	-0.916396926
7.1355	-0.915599272
7.1356	-0.914797806
7.1357	-0.913992994
7.1358	-0.913185087
7.1359	-0.912368379
7.136	-0.911547195
7.1361	-0.910722532
7.1362	-0.909897516
7.1363	-0.909073828
7.1364	-0.90825113
7.1365	-0.907426263
7.1366	-0.906598118
7.1367	-0.905768029
7.1368	-0.904936734
7.1369	-0.904095379
7.137	-0.903250039
7.1371	-0.902403804
7.1372	-0.901554262
7.1373	-0.900700178
7.1374	-0.899843883
7.1375	-0.898986375
7.1376	-0.898127124
7.1377	-0.897263806
7.1378	-0.896395953
7.1379	-0.895525067
7.138	-0.894650484
7.1381	-0.893770383
7.1382	-0.892887095
7.1383	-0.892001867
7.1384	-0.891113646
7.1385	-0.890220847
7.1386	-0.88932063
7.1387	-0.888415273
7.1388	-0.887504354
7.1389	-0.886591399
7.139	-0.885675553
7.1391	-0.884758954
7.1392	-0.883839318
7.1393	-0.882915786
7.1394	-0.881983931
7.1395	-0.881050741
7.1396	-0.880114672
7.1397	-0.87917602
7.1398	-0.878234038
7.1399	-0.877292799
7.14	-0.876343799
7.1401	-0.875392982
7.1402	-0.874441084
7.1403	-0.873488661
7.1404	-0.872533612
7.1405	-0.871575143
7.1406	-0.870615916
7.1407	-0.869657503
7.1408	-0.868703145
7.1409	-0.867741176
7.141	-0.866776431
7.1411	-0.865808282
7.1412	-0.864838826
7.1413	-0.863867577
7.1414	-0.862891472
7.1415	-0.861913542
7.1416	-0.860936055
7.1417	-0.859957226
7.1418	-0.858972422
7.1419	-0.85798157
7.142	-0.856990874
7.1421	-0.85599565
7.1422	-0.854996792
7.1423	-0.853995391
7.1424	-0.852988416
7.1425	-0.851976856
7.1426	-0.850961631
7.1427	-0.849940436
7.1428	-0.848916615
7.1429	-0.847893115
7.143	-0.846868526
7.1431	-0.845839746
7.1432	-0.844806934
7.1433	-0.843771629
7.1434	-0.842731485
7.1435	-0.841689456
7.1436	-0.840646655
7.1437	-0.839603536
7.1438	-0.838556588
7.1439	-0.837505815
7.144	-0.83645466
7.1441	-0.835404353
7.1442	-0.834349569
7.1443	-0.833291964
7.1444	-0.832230934
7.1445	-0.831169081
7.1446	-0.830106391
7.1447	-0.829041908
7.1448	-0.827974069
7.1449	-0.826903694
7.145	-0.82583194
7.1451	-0.824756979
7.1452	-0.823677637
7.1453	-0.822592917
7.1454	-0.82150422
7.1455	-0.820413195
7.1456	-0.819311248
7.1457	-0.818208293
7.1458	-0.817103233
7.1459	-0.815992215
7.146	-0.814871807
7.1461	-0.813748425
7.1462	-0.812620987
7.1463	-0.811490089
7.1464	-0.810356568
7.1465	-0.809220417
7.1466	-0.808080871
7.1467	-0.806938691
7.1468	-0.805797286
7.1469	-0.804653887
7.147	-0.803507079
7.1471	-0.80235789
7.1472	-0.801205635
7.1473	-0.800051485
7.1474	-0.798894508
7.1475	-0.797726815
7.1476	-0.796552194
7.1477	-0.795376818
7.1478	-0.794200077
7.1479	-0.793020673
7.148	-0.791842005
7.1481	-0.790663771
7.1482	-0.789486361
7.1483	-0.788307999
7.1484	-0.78712733
7.1485	-0.785944547
7.1486	-0.784757787
7.1487	-0.783567651
7.1488	-0.782376578
7.1489	-0.781182757
7.149	-0.77998627
7.1491	-0.778784361
7.1492	-0.777579999
7.1493	-0.776371002
7.1494	-0.775158439
7.1495	-0.773943876
7.1496	-0.772728797
7.1497	-0.771511016
7.1498	-0.770287655
7.1499	-0.769058965
7.15	-0.767829454
7.1501	-0.766601582
7.1502	-0.76537111
7.1503	-0.764137622
7.1504	-0.762903546
7.1505	-0.76166745
7.1506	-0.760428791
7.1507	-0.759186202
7.1508	-0.757941631
7.1509	-0.756690976
7.151	-0.755440191
7.1511	-0.754186174
7.1512	-0.752926758
7.1513	-0.751665775
7.1514	-0.75040485
7.1515	-0.749145322
7.1516	-0.747883706
7.1517	-0.746617124
7.1518	-0.74534724
7.1519	-0.744075761
7.152	-0.742801006
7.1521	-0.741522719
7.1522	-0.74024118
7.1523	-0.738956462
7.1524	-0.737670435
7.1525	-0.736380763
7.1526	-0.735085872
7.1527	-0.733788071
7.1528	-0.732486235
7.1529	-0.73118644
7.153	-0.729884409
7.1531	-0.728582758
7.1532	-0.727276741
7.1533	-0.725967704
7.1534	-0.724655598
7.1535	-0.723341382
7.1536	-0.722025257
7.1537	-0.720708402
7.1538	-0.719389334
7.1539	-0.718066623
7.154	-0.716743826
7.1541	-0.715417561
7.1542	-0.714088119
7.1543	-0.712758713
7.1544	-0.711428332
7.1545	-0.710094963
7.1546	-0.708753737
7.1547	-0.707406797
7.1548	-0.706059125
7.1549	-0.704709114
7.155	-0.703359439
7.1551	-0.70200706
7.1552	-0.700653579
7.1553	-0.699298247
7.1554	-0.697938668
7.1555	-0.696576803
7.1556	-0.69521367
7.1557	-0.693846081
7.1558	-0.692475349
7.1559	-0.691105276
7.156	-0.689733703
7.1561	-0.688358917
7.1562	-0.686983815
7.1563	-0.685607048
7.1564	-0.684227767
7.1565	-0.68284527
7.1566	-0.681453259
7.1567	-0.680058187
7.1568	-0.678662351
7.1569	-0.677263293
7.157	-0.675862972
7.1571	-0.67445735
7.1572	-0.67305372
7.1573	-0.671649219
7.1574	-0.670240578
7.1575	-0.668830494
7.1576	-0.667416387
7.1577	-0.665999827
7.1578	-0.66457997
7.1579	-0.663156807
7.158	-0.661736302
7.1581	-0.660315483
7.1582	-0.65889624
7.1583	-0.657474672
7.1584	-0.656049724
7.1585	-0.654627681
7.1586	-0.653205408
7.1587	-0.651781691
7.1588	-0.650353462
7.1589	-0.648918523
7.159	-0.647477678
7.1591	-0.646036094
7.1592	-0.644591961
7.1593	-0.643144158
7.1594	-0.641689927
7.1595	-0.640234304
7.1596	-0.638769072
7.1597	-0.637300227
7.1598	-0.635827549
7.1599	-0.634351705
7.16	-0.632875643
7.1601	-0.631400371
7.1602	-0.629925977
7.1603	-0.628451808
7.1604	-0.626975442
7.1605	-0.625497771
7.1606	-0.624018368
7.1607	-0.622535575
7.1608	-0.621050261
7.1609	-0.619563338
7.161	-0.618073793
7.1611	-0.616582453
7.1612	-0.615089842
7.1613	-0.613595085
7.1614	-0.612096534
7.1615	-0.610594909
7.1616	-0.609092995
7.1617	-0.607588324
7.1618	-0.60607608
7.1619	-0.604565664
7.162	-0.60305286
7.1621	-0.601537699
7.1622	-0.600018805
7.1623	-0.598497813
7.1624	-0.596968979
7.1625	-0.595437828
7.1626	-0.593909431
7.1627	-0.592381283
7.1628	-0.590858098
7.1629	-0.589333988
7.163	-0.587806698
7.1631	-0.586277237
7.1632	-0.584743422
7.1633	-0.583210573
7.1634	-0.581678593
7.1635	-0.580146149
7.1636	-0.578611081
7.1637	-0.577070331
7.1638	-0.575525884
7.1639	-0.573978398
7.164	-0.572428418
7.1641	-0.570876749
7.1642	-0.56932393
7.1643	-0.56776901
7.1644	-0.566211046
7.1645	-0.564651501
7.1646	-0.563090903
7.1647	-0.561525064
7.1648	-0.559958219
7.1649	-0.55838892
7.165	-0.556819032
7.1651	-0.555249784
7.1652	-0.553679931
7.1653	-0.552108649
7.1654	-0.550536121
7.1655	-0.548959313
7.1656	-0.547379146
7.1657	-0.545797674
7.1658	-0.54421437
7.1659	-0.542627279
7.166	-0.541037633
7.1661	-0.53944444
7.1662	-0.537847081
7.1663	-0.536247376
7.1664	-0.534645366
7.1665	-0.533040881
7.1666	-0.531435585
7.1667	-0.529828544
7.1668	-0.528218942
7.1669	-0.52660657
7.167	-0.524992566
7.1671	-0.523377407
7.1672	-0.521756751
7.1673	-0.52013592
7.1674	-0.518516634
7.1675	-0.516896517
7.1676	-0.515274703
7.1677	-0.513653052
7.1678	-0.512027645
7.1679	-0.510399706
7.168	-0.508770647
7.1681	-0.507139326
7.1682	-0.505503828
7.1683	-0.503866421
7.1684	-0.502228612
7.1685	-0.50059167
7.1686	-0.498948858
7.1687	-0.497300817
7.1688	-0.495653166
7.1689	-0.494005692
7.169	-0.492355907
7.1691	-0.490707211
7.1692	-0.489055955
7.1693	-0.487405795
7.1694	-0.485753858
7.1695	-0.484100643
7.1696	-0.482444985
7.1697	-0.480786618
7.1698	-0.479125178
7.1699	-0.477459159
7.17	-0.475787725
7.1701	-0.474117472
7.1702	-0.472448698
7.1703	-0.47078227
7.1704	-0.469112037
7.1705	-0.467440759
7.1706	-0.465769403
7.1707	-0.464097057
7.1708	-0.462421673
7.1709	-0.460745951
7.171	-0.459066449
7.1711	-0.457384054
7.1712	-0.4557001
7.1713	-0.454015391
7.1714	-0.452329208
7.1715	-0.450640171
7.1716	-0.44895061
7.1717	-0.447258978
7.1718	-0.445567303
7.1719	-0.443875438
7.172	-0.442183957
7.1721	-0.440490395
7.1722	-0.438793031
7.1723	-0.437095141
7.1724	-0.435397054
7.1725	-0.433698282
7.1726	-0.431998627
7.1727	-0.430296063
7.1728	-0.428592153
7.1729	-0.426888024
7.173	-0.425183296
7.1731	-0.423476216
7.1732	-0.421766931
7.1733	-0.420056216
7.1734	-0.418345936
7.1735	-0.416634689
7.1736	-0.414922666
7.1737	-0.413207399
7.1738	-0.411488843
7.1739	-0.409770503
7.174	-0.408052553
7.1741	-0.406335001
7.1742	-0.40461612
7.1743	-0.40289512
7.1744	-0.4011722
7.1745	-0.399446249
7.1746	-0.397717881
7.1747	-0.395987961
7.1748	-0.394255633
7.1749	-0.392522955
7.175	-0.390786632
7.1751	-0.389049362
7.1752	-0.387311649
7.1753	-0.385570804
7.1754	-0.383830617
7.1755	-0.382086954
7.1756	-0.380340691
7.1757	-0.378591466
7.1758	-0.376840295
7.1759	-0.375090684
7.176	-0.373340223
7.1761	-0.371588213
7.1762	-0.369835709
7.1763	-0.368081733
7.1764	-0.366327063
7.1765	-0.364569342
7.1766	-0.362812658
7.1767	-0.361052787
7.1768	-0.359293482
7.1769	-0.357529852
7.177	-0.355767734
7.1771	-0.354004212
7.1772	-0.352240156
7.1773	-0.350474727
7.1774	-0.348707578
7.1775	-0.346938244
7.1776	-0.345167545
7.1777	-0.343394897
7.1778	-0.34162314
7.1779	-0.339851927
7.178	-0.338079704
7.1781	-0.33630372
7.1782	-0.334528302
7.1783	-0.332752203
7.1784	-0.330973361
7.1785	-0.329195741
7.1786	-0.327417159
7.1787	-0.325636378
7.1788	-0.323853806
7.1789	-0.322069423
7.179	-0.320283223
7.1791	-0.318494907
7.1792	-0.316705962
7.1793	-0.314919317
7.1794	-0.313133049
7.1795	-0.31134468
7.1796	-0.3095532
7.1797	-0.307760382
7.1798	-0.305968436
7.1799	-0.304175494
7.18	-0.302381845
7.1801	-0.300586783
7.1802	-0.29878843
7.1803	-0.296990164
7.1804	-0.295191828
7.1805	-0.293388917
7.1806	-0.291584522
7.1807	-0.289778847
7.1808	-0.28797087
7.1809	-0.286159039
7.181	-0.284347994
7.1811	-0.282538257
7.1812	-0.280729828
7.1813	-0.278921301
7.1814	-0.27711336
7.1815	-0.275302472
7.1816	-0.273491391
7.1817	-0.271680373
7.1818	-0.269867286
7.1819	-0.268052174
7.182	-0.266233922
7.1821	-0.264415206
7.1822	-0.262596598
7.1823	-0.260777017
7.1824	-0.258957042
7.1825	-0.25713408
7.1826	-0.255308413
7.1827	-0.25348244
7.1828	-0.251656975
7.1829	-0.249832845
7.183	-0.248008753
7.1831	-0.24618334
7.1832	-0.244354955
7.1833	-0.242526257
7.1834	-0.240696174
7.1835	-0.23886446
7.1836	-0.237026848
7.1837	-0.235187223
7.1838	-0.233347093
7.1839	-0.231505771
7.184	-0.229665423
7.1841	-0.227826247
7.1842	-0.225987763
7.1843	-0.224148988
7.1844	-0.22230885
7.1845	-0.220468115
7.1846	-0.218627642
7.1847	-0.2167869
7.1848	-0.21494435
7.1849	-0.213097829
7.185	-0.211254634
7.1851	-0.209413749
7.1852	-0.207572813
7.1853	-0.205736154
7.1854	-0.203896478
7.1855	-0.202054075
7.1856	-0.200209675
7.1857	-0.198366382
7.1858	-0.196524146
7.1859	-0.194679819
7.186	-0.192834007
7.1861	-0.190988174
7.1862	-0.189143862
7.1863	-0.187299029
7.1864	-0.185453107
7.1865	-0.183605923
7.1866	-0.181755642
7.1867	-0.17990415
7.1868	-0.178049021
7.1869	-0.176191684
7.187	-0.174335516
7.1871	-0.172480219
7.1872	-0.170625421
7.1873	-0.168770257
7.1874	-0.166914205
7.1875	-0.165057921
7.1876	-0.163201871
7.1877	-0.161345274
7.1878	-0.159488438
7.1879	-0.157631071
7.188	-0.1557757
7.1881	-0.153918487
7.1882	-0.152058424
7.1883	-0.150197205
7.1884	-0.148334083
7.1885	-0.146466425
7.1886	-0.144600051
7.1887	-0.14273374
7.1888	-0.140861711
7.1889	-0.138989737
7.189	-0.137117694
7.1891	-0.135246055
7.1892	-0.133373941
7.1893	-0.131502431
7.1894	-0.129632359
7.1895	-0.127761231
7.1896	-0.125889703
7.1897	-0.12401662
7.1898	-0.122142454
7.1899	-0.120270092
7.19	-0.118400286
7.1901	-0.116531827
7.1902	-0.114663062
7.1903	-0.112792813
7.1904	-0.1109216
7.1905	-0.109053897
7.1906	-0.107188388
7.1907	-0.105322984
7.1908	-0.103453667
7.1909	-0.101583594
7.191	-0.099712174
7.1911	-0.097838733
7.1912	-0.095963654
7.1913	-0.094088818
7.1914	-0.092214295
7.1915	-0.090340442
7.1916	-0.088466064
7.1917	-0.086590222
7.1918	-0.084715158
7.1919	-0.082837755
7.192	-0.080960613
7.1921	-0.079082573
7.1922	-0.077202252
7.1923	-0.075321651
7.1924	-0.073438165
7.1925	-0.07155471
7.1926	-0.06967181
7.1927	-0.067789729
7.1928	-0.065910386
7.1929	-0.06403183
7.193	-0.062152754
7.1931	-0.060274863
7.1932	-0.058397216
7.1933	-0.056519702
7.1934	-0.054640333
7.1935	-0.052763194
7.1936	-0.050884505
7.1937	-0.049005508
7.1938	-0.047125326
7.1939	-0.045242447
7.194	-0.043361552
7.1941	-0.041478904
7.1942	-0.039595306
7.1943	-0.037711071
7.1944	-0.035826633
7.1945	-0.033940961
7.1946	-0.032058712
7.1947	-0.030175655
7.1948	-0.028293672
7.1949	-0.026409092
7.195	-0.024526323
7.1951	-0.022641031
7.1952	-0.020755831
7.1953	-0.018871368
7.1954	-0.016986324
7.1955	-0.015104731
7.1956	-0.013222044
7.1957	-0.011342564
7.1958	-0.009463681
7.1959	-0.007584548
7.196	-0.005705832
7.1961	-0.003828305
7.1962	-0.00195017
7.1963	-6.95E-05
7.1964	0.001811039
7.1965	0.00369134
7.1966	0.005574068
7.1967	0.007455545
7.1968	0.00933694
7.1969	0.011218181
7.197	0.013098092
7.1971	0.014978118
7.1972	0.016859122
7.1973	0.018738712
7.1974	0.020617301
7.1975	0.02249614
7.1976	0.024375802
7.1977	0.026256579
7.1978	0.028137958
7.1979	0.030019637
7.198	0.031901934
7.1981	0.033784993
7.1982	0.035671333
7.1983	0.037559721
7.1984	0.039444825
7.1985	0.041330156
7.1986	0.043213642
7.1987	0.045097423
7.1988	0.046983359
7.1989	0.048870913
7.199	0.050759354
7.1991	0.052648674
7.1992	0.054538236
7.1993	0.056425137
7.1994	0.058311039
7.1995	0.060195825
7.1996	0.062079103
7.1997	0.063959546
7.1998	0.065841067
7.1999	0.067722098
7.2	0.06960361
7.2001	0.07148411
7.2002	0.073364465
7.2003	0.075244929
7.2004	0.077124544
7.2005	0.078999736
7.2006	0.080874641
7.2007	0.082750234
7.2008	0.084623064
7.2009	0.086491441
7.201	0.088357018
7.2011	0.090223433
7.2012	0.092090736
7.2013	0.093956086
7.2014	0.095821223
7.2015	0.097688269
7.2016	0.099555451
7.2017	0.101425336
7.2018	0.103295588
7.2019	0.105164182
7.202	0.107032483
7.2021	0.108897961
7.2022	0.110764762
7.2023	0.112633124
7.2024	0.114500969
7.2025	0.116368987
7.2026	0.118239323
7.2027	0.120110446
7.2028	0.121979808
7.2029	0.123848946
7.203	0.125718112
7.2031	0.127586725
7.2032	0.129453071
7.2033	0.131320906
7.2034	0.133185403
7.2035	0.135045261
7.2036	0.136904037
7.2037	0.138764159
7.2038	0.140625852
7.2039	0.142486129
7.204	0.144347102
7.2041	0.146206995
7.2042	0.148063823
7.2043	0.149920594
7.2044	0.151777501
7.2045	0.153634835
7.2046	0.155490212
7.2047	0.157351375
7.2048	0.159212104
7.2049	0.161072024
7.205	0.162931298
7.2051	0.164789694
7.2052	0.166646863
7.2053	0.168502869
7.2054	0.170358979
7.2055	0.172215347
7.2056	0.174068747
7.2057	0.175918867
7.2058	0.177770796
7.2059	0.1796228
7.206	0.181474215
7.2061	0.183323428
7.2062	0.185166773
7.2063	0.187009195
7.2064	0.188852412
7.2065	0.19069464
7.2066	0.19253628
7.2067	0.194376458
7.2068	0.196218887
7.2069	0.198063622
7.207	0.199908201
7.2071	0.201752038
7.2072	0.203592506
7.2073	0.205430997
7.2074	0.207268847
7.2075	0.2091055
7.2076	0.210942232
7.2077	0.2127769
7.2078	0.214610929
7.2079	0.216444906
7.208	0.218277681
7.2081	0.220109391
7.2082	0.221941227
7.2083	0.223770457
7.2084	0.225599824
7.2085	0.227431099
7.2086	0.229264488
7.2087	0.231100268
7.2088	0.232935285
7.2089	0.234768785
7.209	0.236600025
7.2091	0.238430494
7.2092	0.24025797
7.2093	0.242083235
7.2094	0.243907794
7.2095	0.245731718
7.2096	0.247554447
7.2097	0.249376563
7.2098	0.251199126
7.2099	0.253019564
7.21	0.254837911
7.2101	0.256656082
7.2102	0.25847376
7.2103	0.260291109
7.2104	0.262109104
7.2105	0.263926304
7.2106	0.265741126
7.2107	0.267554696
7.2108	0.269366438
7.2109	0.27117714
7.211	0.272986277
7.2111	0.274793877
7.2112	0.276595597
7.2113	0.278391907
7.2114	0.280186587
7.2115	0.281979951
7.2116	0.283774541
7.2117	0.285569435
7.2118	0.287363415
7.2119	0.28915585
7.212	0.290947576
7.2121	0.292735531
7.2122	0.294525608
7.2123	0.296319834
7.2124	0.298111877
7.2125	0.299901323
7.2126	0.301687876
7.2127	0.303472719
7.2128	0.305255621
7.2129	0.307037687
7.213	0.308818338
7.2131	0.310601138
7.2132	0.312386324
7.2133	0.314171043
7.2134	0.315954715
7.2135	0.317737475
7.2136	0.319514509
7.2137	0.321291894
7.2138	0.323069098
7.2139	0.324845012
7.214	0.326621114
7.2141	0.328397022
7.2142	0.330173501
7.2143	0.33194876
7.2144	0.333724422
7.2145	0.335498551
7.2146	0.337268173
7.2147	0.339035783
7.2148	0.340802099
7.2149	0.342565743
7.215	0.344327618
7.2151	0.346088433
7.2152	0.347849432
7.2153	0.349607575
7.2154	0.351366657
7.2155	0.353123653
7.2156	0.354881682
7.2157	0.356634205
7.2158	0.358390249
7.2159	0.360142731
7.216	0.361894483
7.2161	0.363647897
7.2162	0.365400777
7.2163	0.367152692
7.2164	0.368902933
7.2165	0.370653804
7.2166	0.372398481
7.2167	0.374143792
7.2168	0.375881777
7.2169	0.377616598
7.217	0.379352173
7.2171	0.381084947
7.2172	0.38281675
7.2173	0.384548729
7.2174	0.386281118
7.2175	0.388006387
7.2176	0.389727691
7.2177	0.391446362
7.2178	0.393164458
7.2179	0.394884465
7.218	0.396602902
7.2181	0.398318297
7.2182	0.400031552
7.2183	0.40174297
7.2184	0.403456937
7.2185	0.405169307
7.2186	0.406881259
7.2187	0.408593678
7.2188	0.410306216
7.2189	0.412018065
7.219	0.413726318
7.2191	0.415436313
7.2192	0.417143106
7.2193	0.418849765
7.2194	0.420553559
7.2195	0.42225454
7.2196	0.423952337
7.2197	0.425648013
7.2198	0.427344569
7.2199	0.429039797
7.22	0.43073536
7.2201	0.43242965
7.2202	0.434123738
7.2203	0.435814819
7.2204	0.437499185
7.2205	0.439186172
7.2206	0.440871157
7.2207	0.442554178
7.2208	0.444233293
7.2209	0.445909175
7.221	0.447580829
7.2211	0.449250742
7.2212	0.450920826
7.2213	0.452588329
7.2214	0.454254219
7.2215	0.455918438
7.2216	0.457584088
7.2217	0.459249852
7.2218	0.460913767
7.2219	0.462576075
7.222	0.464236392
7.2221	0.465895506
7.2222	0.467552967
7.2223	0.469207975
7.2224	0.470861672
7.2225	0.472518024
7.2226	0.474170962
7.2227	0.475821973
7.2228	0.477471364
7.2229	0.479115323
7.223	0.48075844
7.2231	0.482402244
7.2232	0.4840428
7.2233	0.48567881
7.2234	0.487310692
7.2235	0.488939102
7.2236	0.490564134
7.2237	0.492188586
7.2238	0.49381145
7.2239	0.495431861
7.224	0.497050466
7.2241	0.498669943
7.2242	0.500290253
7.2243	0.501908528
7.2244	0.503524835
7.2245	0.505138278
7.2246	0.506749791
7.2247	0.50835773
7.2248	0.509959559
7.2249	0.51156116
7.225	0.51315877
7.2251	0.514751655
7.2252	0.516339122
7.2253	0.517931068
7.2254	0.519517309
7.2255	0.521102951
7.2256	0.522689258
7.2257	0.524274089
7.2258	0.525857017
7.2259	0.527446705
7.226	0.529029225
7.2261	0.530613496
7.2262	0.532201729
7.2263	0.53378398
7.2264	0.535364728
7.2265	0.536939872
7.2266	0.53850934
7.2267	0.540076284
7.2268	0.541641568
7.2269	0.543201853
7.227	0.544761962
7.2271	0.546320712
7.2272	0.547879106
7.2273	0.549436235
7.2274	0.550990843
7.2275	0.552543233
7.2276	0.554093999
7.2277	0.555640183
7.2278	0.557184739
7.2279	0.558725609
7.228	0.560264856
7.2281	0.561799436
7.2282	0.563331552
7.2283	0.564863002
7.2284	0.566391803
7.2285	0.567919662
7.2286	0.569444614
7.2287	0.570970696
7.2288	0.572492859
7.2289	0.574009384
7.229	0.575526499
7.2291	0.57704056
7.2292	0.578552144
7.2293	0.580064445
7.2294	0.581573195
7.2295	0.583078137
7.2296	0.58458051
7.2297	0.586082204
7.2298	0.587580968
7.2299	0.589079177
7.23	0.590574945
7.2301	0.592070616
7.2302	0.593564142
7.2303	0.59505522
7.2304	0.596546224
7.2305	0.598034963
7.2306	0.599519575
7.2307	0.600999904
7.2308	0.602479918
7.2309	0.603955546
7.231	0.605429026
7.2311	0.60690178
7.2312	0.608373912
7.2313	0.609842416
7.2314	0.611305687
7.2315	0.612765363
7.2316	0.614221687
7.2317	0.615674439
7.2318	0.61712532
7.2319	0.618576849
7.232	0.620026048
7.2321	0.621470868
7.2322	0.622915126
7.2323	0.624359129
7.2324	0.6258017
7.2325	0.627242671
7.2326	0.628682943
7.2327	0.630116965
7.2328	0.631551276
7.2329	0.632985309
7.233	0.634420212
7.2331	0.635854717
7.2332	0.637287794
7.2333	0.638718365
7.2334	0.640146812
7.2335	0.641573008
7.2336	0.64299741
7.2337	0.644419995
7.2338	0.645838773
7.2339	0.647253715
7.234	0.648664004
7.2341	0.650075248
7.2342	0.651478905
7.2343	0.652883783
7.2344	0.654283363
7.2345	0.65568016
7.2346	0.657077842
7.2347	0.658476099
7.2348	0.6598685
7.2349	0.661260165
7.235	0.662646597
7.2351	0.664031939
7.2352	0.6654141
7.2353	0.666793757
7.2354	0.668166988
7.2355	0.669535193
7.2356	0.670901423
7.2357	0.672265749
7.2358	0.673628887
7.2359	0.674988026
7.236	0.676344002
7.2361	0.677696327
7.2362	0.679045113
7.2363	0.680391957
7.2364	0.681737352
7.2365	0.683081081
7.2366	0.684422989
7.2367	0.685762996
7.2368	0.687101417
7.2369	0.688437212
7.237	0.689767208
7.2371	0.691096884
7.2372	0.692423211
7.2373	0.693747662
7.2374	0.695069187
7.2375	0.696385799
7.2376	0.697702934
7.2377	0.699017298
7.2378	0.700330598
7.2379	0.701639971
7.238	0.702946769
7.2381	0.704249578
7.2382	0.705552382
7.2383	0.706853331
7.2384	0.708146685
7.2385	0.70943817
7.2386	0.710726553
7.2387	0.712012966
7.2388	0.713298143
7.2389	0.714581608
7.239	0.715860583
7.2391	0.717135945
7.2392	0.718405769
7.2393	0.719675534
7.2394	0.720948329
7.2395	0.72221825
7.2396	0.72348292
7.2397	0.724744061
7.2398	0.725999921
7.2399	0.727250989
7.24	0.728500765
7.2401	0.729747347
7.2402	0.730991662
7.2403	0.732233148
7.2404	0.733475295
7.2405	0.734717499
7.2406	0.735958378
7.2407	0.737196081
7.2408	0.738428292
7.2409	0.73965675
7.241	0.740889329
7.2411	0.742116791
7.2412	0.743341797
7.2413	0.744562076
7.2414	0.74578083
7.2415	0.746994892
7.2416	0.748205224
7.2417	0.74941186
7.2418	0.750617027
7.2419	0.751819521
7.242	0.753020876
7.2421	0.754220123
7.2422	0.755419392
7.2423	0.756615666
7.2424	0.757810966
7.2425	0.759004009
7.2426	0.760193495
7.2427	0.761379784
7.2428	0.762559254
7.2429	0.763734248
7.243	0.764907834
7.2431	0.766076818
7.2432	0.767243851
7.2433	0.768407339
7.2434	0.769567491
7.2435	0.770726556
7.2436	0.771880766
7.2437	0.773025608
7.2438	0.774167813
7.2439	0.77530609
7.244	0.776442567
7.2441	0.777578549
7.2442	0.778713544
7.2443	0.779842941
7.2444	0.780968324
7.2445	0.782093367
7.2446	0.78321864
7.2447	0.784340002
7.2448	0.785460273
7.2449	0.786575157
7.245	0.787684126
7.2451	0.788792244
7.2452	0.789898227
7.2453	0.791003461
7.2454	0.792105005
7.2455	0.793200768
7.2456	0.794293063
7.2457	0.79538153
7.2458	0.796465179
7.2459	0.797543132
7.246	0.798621245
7.2461	0.799697433
7.2462	0.800770321
7.2463	0.801841077
7.2464	0.802911344
7.2465	0.803978959
7.2466	0.805042074
7.2467	0.80610347
7.2468	0.807158031
7.2469	0.808199954
7.247	0.80924094
7.2471	0.810281388
7.2472	0.811322236
7.2473	0.81235942
7.2474	0.813388999
7.2475	0.814417198
7.2476	0.815445315
7.2477	0.816472119
7.2478	0.817498212
7.2479	0.818524044
7.248	0.819545726
7.2481	0.820562443
7.2482	0.821578158
7.2483	0.822591587
7.2484	0.823602964
7.2485	0.824611723
7.2486	0.825615734
7.2487	0.826618168
7.2488	0.827617944
7.2489	0.828615113
7.249	0.829609623
7.2491	0.830602166
7.2492	0.831593068
7.2493	0.832577702
7.2494	0.83356151
7.2495	0.834541186
7.2496	0.835515434
7.2497	0.83649219
7.2498	0.837466995
7.2499	0.838436314
7.25	0.839405992
7.2501	0.840371943
7.2502	0.841336673
7.2503	0.842299736
7.2504	0.843260851
7.2505	0.844214006
7.2506	0.845167081
7.2507	0.846115004
7.2508	0.847056346
7.2509	0.847996261
7.251	0.848933582
7.2511	0.84986996
7.2512	0.850799979
7.2513	0.851724432
7.2514	0.852644751
7.2515	0.853560476
7.2516	0.854471122
7.2517	0.855378773
7.2518	0.856280402
7.2519	0.85717702
7.252	0.858071415
7.2521	0.858966132
7.2522	0.859857499
7.2523	0.860743553
7.2524	0.861626313
7.2525	0.86250391
7.2526	0.863377703
7.2527	0.864246592
7.2528	0.865113607
7.2529	0.865974845
7.253	0.866828563
7.2531	0.867676617
7.2532	0.868524228
7.2533	0.869369213
7.2534	0.870209404
7.2535	0.871044853
7.2536	0.87187701
7.2537	0.87270816
7.2538	0.87353518
7.2539	0.874363018
7.254	0.875189528
7.2541	0.876014583
7.2542	0.876837112
7.2543	0.877658837
7.2544	0.878477927
7.2545	0.879293346
7.2546	0.880100835
7.2547	0.880903119
7.2548	0.881701638
7.2549	0.88249667
7.255	0.883287409
7.2551	0.884076682
7.2552	0.88486379
7.2553	0.885650929
7.2554	0.886439297
7.2555	0.887225981
7.2556	0.888004867
7.2557	0.888776921
7.2558	0.889545411
7.2559	0.890311605
7.256	0.891076429
7.2561	0.891834407
7.2562	0.892590963
7.2563	0.893347839
7.2564	0.894100634
7.2565	0.894855406
7.2566	0.895601826
7.2567	0.896342222
7.2568	0.897082892
7.2569	0.897805416
7.257	0.898523236
7.2571	0.899236968
7.2572	0.899951262
7.2573	0.900659003
7.2574	0.901361915
7.2575	0.902066875
7.2576	0.902774169
7.2577	0.903478873
7.2578	0.904184525
7.2579	0.904882055
7.258	0.905575369
7.2581	0.906264997
7.2582	0.906950239
7.2583	0.90763209
7.2584	0.908310164
7.2585	0.908988092
7.2586	0.909664918
7.2587	0.91034533
7.2588	0.911029634
7.2589	0.911710119
7.259	0.912385106
7.2591	0.913057798
7.2592	0.913724763
7.2593	0.91438852
7.2594	0.915044069
7.2595	0.915701348
7.2596	0.916355817
7.2597	0.917006153
7.2598	0.917656259
7.2599	0.918303693
7.26	0.918947541
7.2601	0.919587398
7.2602	0.920224099
7.2603	0.920856276
7.2604	0.921486034
7.2605	0.922113687
7.2606	0.922732531
7.2607	0.923340495
7.2608	0.923946544
7.2609	0.92454932
7.261	0.925148106
7.2611	0.925747705
7.2612	0.92633921
7.2613	0.926934102
7.2614	0.927522395
7.2615	0.928107517
7.2616	0.92868713
7.2617	0.929266163
7.2618	0.92983659
7.2619	0.930405995
7.262	0.930970918
7.2621	0.931533136
7.2622	0.932092142
7.2623	0.932651956
7.2624	0.933206626
7.2625	0.933755162
7.2626	0.934296698
7.2627	0.93483227
7.2628	0.935364208
7.2629	0.935895426
7.263	0.936425427
7.2631	0.936955478
7.2632	0.937483402
7.2633	0.938006209
7.2634	0.938518985
7.2635	0.939025049
7.2636	0.939525923
7.2637	0.940021801
7.2638	0.940514137
7.2639	0.941005611
7.264	0.941493667
7.2641	0.941979903
7.2642	0.942465256
7.2643	0.942946371
7.2644	0.943420533
7.2645	0.94389244
7.2646	0.944356471
7.2647	0.944815389
7.2648	0.945277744
7.2649	0.945740645
7.265	0.946201604
7.2651	0.94665876
7.2652	0.947104879
7.2653	0.947547154
7.2654	0.947984367
7.2655	0.948420582
7.2656	0.948859983
7.2657	0.949299908
7.2658	0.949736088
7.2659	0.950168069
7.266	0.950597826
7.2661	0.951026018
7.2662	0.951450342
7.2663	0.951869607
7.2664	0.952281485
7.2665	0.952679242
7.2666	0.95307943
7.2667	0.953479354
7.2668	0.953877987
7.2669	0.954273364
7.267	0.954660838
7.2671	0.955045407
7.2672	0.955427784
7.2673	0.955807148
7.2674	0.956180637
7.2675	0.956550222
7.2676	0.956915272
7.2677	0.957275037
7.2678	0.957631799
7.2679	0.957985802
7.268	0.958334784
7.2681	0.958678794
7.2682	0.959017914
7.2683	0.959354182
7.2684	0.959686845
7.2685	0.960017261
7.2686	0.960346159
7.2687	0.960674994
7.2688	0.96099771
7.2689	0.961312011
7.269	0.961621165
7.2691	0.961928333
7.2692	0.962233652
7.2693	0.962538359
7.2694	0.962839537
7.2695	0.963138462
7.2696	0.963435308
7.2697	0.963730202
7.2698	0.964014836
7.2699	0.964293891
7.27	0.964569576
7.2701	0.964843677
7.2702	0.965112947
7.2703	0.965380151
7.2704	0.965642016
7.2705	0.965901566
7.2706	0.966159408
7.2707	0.966413292
7.2708	0.96665983
7.2709	0.966899882
7.271	0.967139648
7.2711	0.967373531
7.2712	0.967606231
7.2713	0.967842168
7.2714	0.968075538
7.2715	0.968304674
7.2716	0.968531609
7.2717	0.968756382
7.2718	0.968976956
7.2719	0.969193367
7.272	0.969407521
7.2721	0.96961683
7.2722	0.969823147
7.2723	0.970026487
7.2724	0.970230415
7.2725	0.970431739
7.2726	0.970630675
7.2727	0.970825835
7.2728	0.971017668
7.2729	0.971205539
7.273	0.971389935
7.2731	0.971569914
7.2732	0.971748238
7.2733	0.971923471
7.2734	0.972092191
7.2735	0.972255946
7.2736	0.972416369
7.2737	0.972578799
7.2738	0.97273901
7.2739	0.972894901
7.274	0.973047339
7.2741	0.973193004
7.2742	0.973335429
7.2743	0.973474514
7.2744	0.973613511
7.2745	0.973749745
7.2746	0.973874004
7.2747	0.973988878
7.2748	0.974100959
7.2749	0.974207393
7.275	0.974310093
7.2751	0.974407146
7.2752	0.97450717
7.2753	0.974604003
7.2754	0.974693392
7.2755	0.974774475
7.2756	0.974847848
7.2757	0.974917002
7.2758	0.974984097
7.2759	0.975046197
7.276	0.975099741
7.2761	0.975150646
7.2762	0.975198733
7.2763	0.975243233
7.2764	0.975287459
7.2765	0.975330068
7.2766	0.975371878
7.2767	0.975412514
7.2768	0.975448419
7.2769	0.975477006
7.277	0.975497211
7.2771	0.975523
7.2772	0.975542759
7.2773	0.975555996
7.2774	0.975568142
7.2775	0.975578023
7.2776	0.975583578
7.2777	0.975585753
7.2778	0.975586288
7.2779	0.975581988
7.278	0.975571727
7.2781	0.975558231
7.2782	0.975542117
7.2783	0.97552202
7.2784	0.975498268
7.2785	0.975472303
7.2786	0.9754461
7.2787	0.97541676
7.2788	0.975382931
7.2789	0.975339991
7.279	0.975291193
7.2791	0.975243938
7.2792	0.975190848
7.2793	0.97513446
7.2794	0.975067365
7.2795	0.974999688
7.2796	0.974932719
7.2797	0.974868537
7.2798	0.974802159
7.2799	0.974731134
7.28	0.974654363
7.2801	0.974566088
7.2802	0.974475752
7.2803	0.9743791
7.2804	0.974276885
7.2805	0.974173198
7.2806	0.974071564
7.2807	0.973968832
7.2808	0.973866183
7.2809	0.973764976
7.281	0.973661832
7.2811	0.973548164
7.2812	0.973432739
7.2813	0.973316207
7.2814	0.973195982
7.2815	0.973071226
7.2816	0.972943043
7.2817	0.972812375
7.2818	0.97267901
7.2819	0.972544615
7.282	0.972407284
7.2821	0.972256667
7.2822	0.972100872
7.2823	0.971944615
7.2824	0.971784665
7.2825	0.97162132
7.2826	0.971447325
7.2827	0.971270549
7.2828	0.971089102
7.2829	0.970906272
7.283	0.970721216
7.2831	0.970534815
7.2832	0.970345258
7.2833	0.970153274
7.2834	0.969956648
7.2835	0.969755669
7.2836	0.969551907
7.2837	0.969343348
7.2838	0.969129983
7.2839	0.968911781
7.284	0.968690377
7.2841	0.968468813
7.2842	0.968241529
7.2843	0.968013635
7.2844	0.967786337
7.2845	0.967554988
7.2846	0.967323192
7.2847	0.967080022
7.2848	0.966832677
7.2849	0.966582728
7.285	0.966333154
7.2851	0.966081216
7.2852	0.965827589
7.2853	0.965574619
7.2854	0.965314871
7.2855	0.965042743
7.2856	0.964758477
7.2857	0.964470491
7.2858	0.964175245
7.2859	0.963878905
7.286	0.963578233
7.2861	0.963277139
7.2862	0.962972691
7.2863	0.962663112
7.2864	0.962351124
7.2865	0.962035037
7.2866	0.961716878
7.2867	0.961396976
7.2868	0.961073332
7.2869	0.960748637
7.287	0.960418483
7.2871	0.960084383
7.2872	0.959745602
7.2873	0.959404623
7.2874	0.959064828
7.2875	0.958725949
7.2876	0.958384833
7.2877	0.958038091
7.2878	0.957688738
7.2879	0.957335217
7.288	0.956976683
7.2881	0.956614926
7.2882	0.956250946
7.2883	0.955884233
7.2884	0.955514942
7.2885	0.955141901
7.2886	0.954766703
7.2887	0.954388255
7.2888	0.954003578
7.2889	0.953617386
7.289	0.953226264
7.2891	0.952832198
7.2892	0.952435227
7.2893	0.952034931
7.2894	0.951630382
7.2895	0.951222945
7.2896	0.950806822
7.2897	0.950383656
7.2898	0.949955755
7.2899	0.949522366
7.29	0.949087205
7.2901	0.948648518
7.2902	0.948208276
7.2903	0.947764762
7.2904	0.947315087
7.2905	0.946864251
7.2906	0.946411919
7.2907	0.945956889
7.2908	0.945497746
7.2909	0.945034744
7.291	0.944571769
7.2911	0.944103641
7.2912	0.943630099
7.2913	0.943155023
7.2914	0.942677419
7.2915	0.942197048
7.2916	0.941714145
7.2917	0.94122732
7.2918	0.940737422
7.2919	0.940246021
7.292	0.939748994
7.2921	0.939248766
7.2922	0.93874927
7.2923	0.938244262
7.2924	0.937735594
7.2925	0.937224168
7.2926	0.936706078
7.2927	0.936185712
7.2928	0.935662164
7.2929	0.935140918
7.293	0.934617128
7.2931	0.934090354
7.2932	0.933558021
7.2933	0.933020071
7.2934	0.932485315
7.2935	0.931950941
7.2936	0.931411962
7.2937	0.930869012
7.2938	0.930321962
7.2939	0.929771734
7.294	0.92921942
7.2941	0.928666065
7.2942	0.928111703
7.2943	0.927555094
7.2944	0.926988918
7.2945	0.926418253
7.2946	0.925838902
7.2947	0.925255782
7.2948	0.924669673
7.2949	0.924073653
7.295	0.923472182
7.2951	0.922867754
7.2952	0.922253216
7.2953	0.921631634
7.2954	0.92100555
7.2955	0.920375574
7.2956	0.91974497
7.2957	0.91911275
7.2958	0.918483642
7.2959	0.917851905
7.296	0.917219841
7.2961	0.916582958
7.2962	0.915940827
7.2963	0.915294721
7.2964	0.91464469
7.2965	0.913992965
7.2966	0.913338118
7.2967	0.912679605
7.2968	0.91201949
7.2969	0.911356058
7.297	0.910690011
7.2971	0.91002092
7.2972	0.909346645
7.2973	0.908664149
7.2974	0.907977623
7.2975	0.907286645
7.2976	0.906592015
7.2977	0.905892079
7.2978	0.905190531
7.2979	0.904487321
7.298	0.903781467
7.2981	0.903072416
7.2982	0.902357256
7.2983	0.901634994
7.2984	0.900911629
7.2985	0.900187086
7.2986	0.899463918
7.2987	0.898736472
7.2988	0.898006587
7.2989	0.897273039
7.299	0.896537809
7.2991	0.895797291
7.2992	0.895052242
7.2993	0.894306133
7.2994	0.893559237
7.2995	0.892808751
7.2996	0.892055301
7.2997	0.891303229
7.2998	0.890548336
7.2999	0.889792401
7.3	0.889036029
7.3001	0.88827571
7.3002	0.887512249
7.3003	0.886745415
7.3004	0.885975253
7.3005	0.885199784
7.3006	0.884416801
7.3007	0.883626602
7.3008	0.882835968
7.3009	0.882046311
7.301	0.881253649
7.3011	0.880458984
7.3012	0.879660737
7.3013	0.878860975
7.3014	0.878060144
7.3015	0.87725387
7.3016	0.876446827
7.3017	0.875638663
7.3018	0.874829792
7.3019	0.874017531
7.302	0.873206031
7.3021	0.872390077
7.3022	0.871567569
7.3023	0.87074354
7.3024	0.869916445
7.3025	0.869087446
7.3026	0.868254111
7.3027	0.867415244
7.3028	0.866574599
7.3029	0.865729465
7.303	0.864877588
7.3031	0.864022446
7.3032	0.863162967
7.3033	0.862299292
7.3034	0.861431484
7.3035	0.860561663
7.3036	0.859687791
7.3037	0.8588075
7.3038	0.857924913
7.3039	0.857039774
7.304	0.85614441
7.3041	0.855245645
7.3042	0.854343031
7.3043	0.853438302
7.3044	0.852533253
7.3045	0.851629074
7.3046	0.850722645
7.3047	0.849811271
7.3048	0.848893176
7.3049	0.847974467
7.305	0.847053412
7.3051	0.846129807
7.3052	0.845204618
7.3053	0.844276827
7.3054	0.84334063
7.3055	0.842400256
7.3056	0.841456631
7.3057	0.840512174
7.3058	0.839564278
7.3059	0.838613886
7.306	0.83765684
7.3061	0.836696152
7.3062	0.835734325
7.3063	0.834768965
7.3064	0.833801295
7.3065	0.83283403
7.3066	0.831866866
7.3067	0.830897535
7.3068	0.829923285
7.3069	0.8289461
7.307	0.827966274
7.3071	0.826984658
7.3072	0.825995965
7.3073	0.82499792
7.3074	0.824002798
7.3075	0.823006521
7.3076	0.822007634
7.3077	0.821003148
7.3078	0.819993169
7.3079	0.818981409
7.308	0.817966963
7.3081	0.816951178
7.3082	0.815932477
7.3083	0.814915635
7.3084	0.813892945
7.3085	0.812869279
7.3086	0.811842442
7.3087	0.810811054
7.3088	0.809779333
7.3089	0.808745252
7.309	0.807709679
7.3091	0.806671255
7.3092	0.805632669
7.3093	0.804588168
7.3094	0.803537563
7.3095	0.802482988
7.3096	0.80142733
7.3097	0.800366883
7.3098	0.799300171
7.3099	0.798230266
7.31	0.797157874
7.3101	0.796082284
7.3102	0.795007548
7.3103	0.793932192
7.3104	0.792854921
7.3105	0.791775265
7.3106	0.790695463
7.3107	0.789613285
7.3108	0.788528508
7.3109	0.787440948
7.311	0.786348799
7.3111	0.785252897
7.3112	0.784154062
7.3113	0.783049313
7.3114	0.781942323
7.3115	0.780832925
7.3116	0.779720747
7.3117	0.778604336
7.3118	0.777482063
7.3119	0.776356803
7.312	0.775228588
7.3121	0.77409069
7.3122	0.772950158
7.3123	0.771808085
7.3124	0.770665994
7.3125	0.769522825
7.3126	0.768372545
7.3127	0.767220116
7.3128	0.766064555
7.3129	0.764906802
7.313	0.763747841
7.3131	0.762586803
7.3132	0.761422579
7.3133	0.760255442
7.3134	0.759087115
7.3135	0.757916898
7.3136	0.756744057
7.3137	0.755569292
7.3138	0.754391701
7.3139	0.753212703
7.314	0.75202965
7.3141	0.750847269
7.3142	0.74966435
7.3143	0.748477329
7.3144	0.74728565
7.3145	0.746092263
7.3146	0.744897337
7.3147	0.743698369
7.3148	0.742494796
7.3149	0.741287992
7.315	0.740077969
7.3151	0.738865135
7.3152	0.737651105
7.3153	0.736438318
7.3154	0.73522552
7.3155	0.734013993
7.3156	0.732798065
7.3157	0.731579533
7.3158	0.730356608
7.3159	0.729129954
7.316	0.727897895
7.3161	0.726662948
7.3162	0.725426018
7.3163	0.724188346
7.3164	0.722948539
7.3165	0.721704114
7.3166	0.720455711
7.3167	0.7192044
7.3168	0.717948841
7.3169	0.716691884
7.317	0.715434051
7.3171	0.714169128
7.3172	0.712901418
7.3173	0.711629818
7.3174	0.71035765
7.3175	0.709085294
7.3176	0.707810885
7.3177	0.70653342
7.3178	0.705256618
7.3179	0.703978896
7.318	0.702700719
7.3181	0.701421376
7.3182	0.700139345
7.3183	0.698856063
7.3184	0.697566841
7.3185	0.696274598
7.3186	0.69497928
7.3187	0.693678525
7.3188	0.692375605
7.3189	0.691070012
7.319	0.689759166
7.3191	0.688446989
7.3192	0.687136526
7.3193	0.68581674
7.3194	0.68449207
7.3195	0.683166572
7.3196	0.681840906
7.3197	0.680514431
7.3198	0.679181954
7.3199	0.677844289
7.32	0.676502213
7.3201	0.675156713
7.3202	0.673808418
7.3203	0.672459888
7.3204	0.671112907
7.3205	0.669763975
7.3206	0.668412339
7.3207	0.667058109
7.3208	0.665701995
7.3209	0.664343863
7.321	0.662985725
7.3211	0.661625948
7.3212	0.660264895
7.3213	0.658901821
7.3214	0.657534664
7.3215	0.656163701
7.3216	0.654793386
7.3217	0.653423243
7.3218	0.652051924
7.3219	0.650677702
7.322	0.649297559
7.3221	0.647914375
7.3222	0.646527383
7.3223	0.645134958
7.3224	0.64373606
7.3225	0.642335178
7.3226	0.640932386
7.3227	0.639526325
7.3228	0.638118493
7.3229	0.636708565
7.323	0.635296612
7.3231	0.633885271
7.3232	0.632471046
7.3233	0.631052953
7.3234	0.629634572
7.3235	0.628215638
7.3236	0.62679414
7.3237	0.625370024
7.3238	0.623942579
7.3239	0.622511973
7.324	0.621080624
7.3241	0.619648919
7.3242	0.618217425
7.3243	0.616785434
7.3244	0.615351813
7.3245	0.613914333
7.3246	0.612472374
7.3247	0.611031227
7.3248	0.609589419
7.3249	0.608149837
7.325	0.606708073
7.3251	0.605262966
7.3252	0.603815463
7.3253	0.602364578
7.3254	0.600909782
7.3255	0.599451475
7.3256	0.597991111
7.3257	0.596529016
7.3258	0.595066689
7.3259	0.593601972
7.326	0.592131444
7.3261	0.590654104
7.3262	0.589173281
7.3263	0.587691559
7.3264	0.586208441
7.3265	0.584723726
7.3266	0.583237593
7.3267	0.581750947
7.3268	0.580264643
7.3269	0.578776926
7.327	0.577282179
7.3271	0.575783744
7.3272	0.574284464
7.3273	0.572783759
7.3274	0.571280133
7.3275	0.569776699
7.3276	0.56826884
7.3277	0.566759604
7.3278	0.565248777
7.3279	0.563736983
7.328	0.562224851
7.3281	0.560709753
7.3282	0.559195377
7.3283	0.557677788
7.3284	0.556158944
7.3285	0.554637383
7.3286	0.553111097
7.3287	0.551583116
7.3288	0.550051003
7.3289	0.548513757
7.329	0.54697192
7.3291	0.545428268
7.3292	0.543883245
7.3293	0.542334372
7.3294	0.540785401
7.3295	0.539236899
7.3296	0.537688118
7.3297	0.536137721
7.3298	0.53458472
7.3299	0.533026879
7.33	0.531462856
7.3301	0.529897552
7.3302	0.528330334
7.3303	0.526764457
7.3304	0.525198744
7.3305	0.523632448
7.3306	0.522070783
7.3307	0.520505293
7.3308	0.518934867
7.3309	0.51736495
7.331	0.515791933
7.3311	0.51421913
7.3312	0.512644618
7.3313	0.511067394
7.3314	0.509488867
7.3315	0.507907351
7.3316	0.506323749
7.3317	0.504736366
7.3318	0.503145249
7.3319	0.50155215
7.332	0.49995942
7.3321	0.498365998
7.3322	0.496771021
7.3323	0.495174387
7.3324	0.493574542
7.3325	0.491971013
7.3326	0.490366205
7.3327	0.488758593
7.3328	0.487151811
7.3329	0.485541986
7.333	0.48392888
7.3331	0.482314755
7.3332	0.480699862
7.3333	0.479080368
7.3334	0.477459858
7.3335	0.475837919
7.3336	0.474214283
7.3337	0.47258893
7.3338	0.470963359
7.3339	0.469334957
7.334	0.46770552
7.3341	0.4660741
7.3342	0.464441771
7.3343	0.46281185
7.3344	0.461180756
7.3345	0.459551117
7.3346	0.457917657
7.3347	0.456280129
7.3348	0.454639912
7.3349	0.452991156
7.335	0.451339249
7.3351	0.449685086
7.3352	0.448027502
7.3353	0.446368227
7.3354	0.444708998
7.3355	0.443048972
7.3356	0.441390064
7.3357	0.439728442
7.3358	0.438065464
7.3359	0.436407172
7.336	0.434749007
7.3361	0.433087913
7.3362	0.431422737
7.3363	0.429758536
7.3364	0.428093912
7.3365	0.426428748
7.3366	0.424763014
7.3367	0.423094291
7.3368	0.421423773
7.3369	0.419751207
7.337	0.41807668
7.3371	0.416400185
7.3372	0.414718736
7.3373	0.413034759
7.3374	0.411349558
7.3375	0.409662006
7.3376	0.407970506
7.3377	0.406277753
7.3378	0.404584439
7.3379	0.402890421
7.338	0.401198655
7.3381	0.39950461
7.3382	0.397809477
7.3383	0.39610739
7.3384	0.394403308
7.3385	0.392698849
7.3386	0.390995175
7.3387	0.389292369
7.3388	0.387589627
7.3389	0.385886001
7.339	0.384181923
7.3391	0.382476138
7.3392	0.380769826
7.3393	0.379061164
7.3394	0.377350242
7.3395	0.375636352
7.3396	0.373923864
7.3397	0.372210691
7.3398	0.370496785
7.3399	0.368781606
7.34	0.367062029
7.3401	0.36534121
7.3402	0.363618723
7.3403	0.361897172
7.3404	0.360172865
7.3405	0.358448137
7.3406	0.356719661
7.3407	0.354988692
7.3408	0.35325494
7.3409	0.351520101
7.341	0.349786826
7.3411	0.348052473
7.3412	0.346318931
7.3413	0.344581929
7.3414	0.342842825
7.3415	0.341101714
7.3416	0.339361551
7.3417	0.337623988
7.3418	0.335885211
7.3419	0.334144628
7.342	0.332399828
7.3421	0.330646728
7.3422	0.328891931
7.3423	0.327134626
7.3424	0.325378061
7.3425	0.323621533
7.3426	0.321861543
7.3427	0.320099279
7.3428	0.318336012
7.3429	0.316574333
7.343	0.314809658
7.3431	0.313046342
7.3432	0.311277787
7.3433	0.309509853
7.3434	0.307740303
7.3435	0.305969536
7.3436	0.30420036
7.3437	0.302429622
7.3438	0.300659051
7.3439	0.298888536
7.344	0.297116486
7.3441	0.295347486
7.3442	0.293576872
7.3443	0.291805282
7.3444	0.290031586
7.3445	0.288259449
7.3446	0.286484497
7.3447	0.284709256
7.3448	0.282932404
7.3449	0.281155804
7.345	0.279377989
7.3451	0.277598194
7.3452	0.275814788
7.3453	0.2740284
7.3454	0.27224288
7.3455	0.270457372
7.3456	0.268669495
7.3457	0.266873365
7.3458	0.26507646
7.3459	0.263277242
7.346	0.261478007
7.3461	0.25967955
7.3462	0.257876678
7.3463	0.256075837
7.3464	0.254274045
7.3465	0.252470944
7.3466	0.250668825
7.3467	0.248864647
7.3468	0.247056667
7.3469	0.245243871
7.347	0.243433974
7.3471	0.241623784
7.3472	0.23981088
7.3473	0.237999381
7.3474	0.236187469
7.3475	0.234375753
7.3476	0.232565169
7.3477	0.230754311
7.3478	0.228943386
7.3479	0.227131454
7.348	0.22531804
7.3481	0.223501288
7.3482	0.221683474
7.3483	0.219865497
7.3484	0.218046866
7.3485	0.216226127
7.3486	0.214404548
7.3487	0.212582006
7.3488	0.210757874
7.3489	0.208931595
7.349	0.207106058
7.3491	0.205280253
7.3492	0.203454773
7.3493	0.20163038
7.3494	0.199807638
7.3495	0.197983544
7.3496	0.196156074
7.3497	0.194324219
7.3498	0.192488803
7.3499	0.190653477
7.35	0.188818383
7.3501	0.186982966
7.3502	0.185146584
7.3503	0.1833162
7.3504	0.181483723
7.3505	0.179652208
7.3506	0.17782136
7.3507	0.175989436
7.3508	0.174157667
7.3509	0.172325246
7.351	0.170491756
7.3511	0.168656894
7.3512	0.166819597
7.3513	0.164979751
7.3514	0.16313713
7.3515	0.1612922
7.3516	0.159447651
7.3517	0.157603821
7.3518	0.155760596
7.3519	0.153918121
7.352	0.152073688
7.3521	0.150228858
7.3522	0.148381982
7.3523	0.146535497
7.3524	0.144689906
7.3525	0.142840772
7.3526	0.140990726
7.3527	0.139140725
7.3528	0.137297158
7.3529	0.135452356
7.353	0.133606525
7.3531	0.131759665
7.3532	0.129909655
7.3533	0.128057646
7.3534	0.126204364
7.3535	0.124350636
7.3536	0.122497957
7.3537	0.120645536
7.3538	0.118793137
7.3539	0.116939215
7.354	0.115087109
7.3541	0.113232378
7.3542	0.111378211
7.3543	0.109524697
7.3544	0.107671579
7.3545	0.105820862
7.3546	0.103968199
7.3547	0.102112977
7.3548	0.100258098
7.3549	0.09840233
7.355	0.09654542
7.3551	0.094689681
7.3552	0.092834016
7.3553	0.090977016
7.3554	0.089120436
7.3555	0.087260601
7.3556	0.085398756
7.3557	0.083536315
7.3558	0.081672039
7.3559	0.079807
7.356	0.077943029
7.3561	0.076078835
7.3562	0.074213277
7.3563	0.07234787
7.3564	0.070485441
7.3565	0.068619325
7.3566	0.066750389
7.3567	0.064882235
7.3568	0.063016772
7.3569	0.061150709
7.357	0.059284831
7.3571	0.057419603
7.3572	0.055556827
7.3573	0.053694404
7.3574	0.05183375
7.3575	0.049973151
7.3576	0.048110956
7.3577	0.046247046
7.3578	0.044385097
7.3579	0.04252496
7.358	0.040662982
7.3581	0.038799865
7.3582	0.036932279
7.3583	0.03506343
7.3584	0.033194812
7.3585	0.031327828
7.3586	0.029460421
7.3587	0.027592287
7.3588	0.025724051
7.3589	0.023854616
7.359	0.021983763
7.3591	0.020110439
7.3592	0.018236137
7.3593	0.016362758
7.3594	0.014488253
7.3595	0.012615337
7.3596	0.01074503
7.3597	0.008874703
7.3598	0.007002288
7.3599	0.005125199
7.36	0.003250317
7.3601	0.001374407
7.3602	-0.00050027
7.3603	-0.002375818
7.3604	-0.004252509
7.3605	-0.006125977
7.3606	-0.007999386
7.3607	-0.009874161
7.3608	-0.011748529
7.3609	-0.013624874
7.361	-0.015498961
7.3611	-0.017373122
7.3612	-0.019245551
7.3613	-0.021119945
7.3614	-0.022993995
7.3615	-0.024867738
7.3616	-0.026740305
7.3617	-0.028613579
7.3618	-0.030486413
7.3619	-0.032356072
7.362	-0.034225868
7.3621	-0.036095703
7.3622	-0.037962855
7.3623	-0.039831799
7.3624	-0.041700514
7.3625	-0.043574613
7.3626	-0.045447555
7.3627	-0.047321853
7.3628	-0.049196655
7.3629	-0.051072721
7.363	-0.052947525
7.3631	-0.054820151
7.3632	-0.05669177
7.3633	-0.058563463
7.3634	-0.060434574
7.3635	-0.062304546
7.3636	-0.064176134
7.3637	-0.066048025
7.3638	-0.067922371
7.3639	-0.069797638
7.364	-0.071674791
7.3641	-0.073551385
7.3642	-0.075425739
7.3643	-0.07730331
7.3644	-0.079182918
7.3645	-0.081060183
7.3646	-0.08293769
7.3647	-0.084816048
7.3648	-0.086692085
7.3649	-0.088566756
7.365	-0.09043981
7.3651	-0.09231179
7.3652	-0.094184613
7.3653	-0.096056643
7.3654	-0.097924923
7.3655	-0.099793484
7.3656	-0.101662642
7.3657	-0.103529858
7.3658	-0.105398657
7.3659	-0.107266447
7.366	-0.109134588
7.3661	-0.111001832
7.3662	-0.112866659
7.3663	-0.114729546
7.3664	-0.116590246
7.3665	-0.11845402
7.3666	-0.120319983
7.3667	-0.122185944
7.3668	-0.124049967
7.3669	-0.125914471
7.367	-0.127779333
7.3671	-0.129644291
7.3672	-0.131507497
7.3673	-0.133370401
7.3674	-0.135229312
7.3675	-0.137086952
7.3676	-0.138944601
7.3677	-0.140801318
7.3678	-0.142663158
7.3679	-0.144525237
7.368	-0.146386254
7.3681	-0.148247577
7.3682	-0.150107961
7.3683	-0.151968076
7.3684	-0.153826867
7.3685	-0.155686071
7.3686	-0.15754318
7.3687	-0.159401368
7.3688	-0.161261136
7.3689	-0.163123843
7.369	-0.164986469
7.3691	-0.166851212
7.3692	-0.168713334
7.3693	-0.170574697
7.3694	-0.172431693
7.3695	-0.174284052
7.3696	-0.176138977
7.3697	-0.177995577
7.3698	-0.179852082
7.3699	-0.18170768
7.37	-0.183562836
7.3701	-0.185414845
7.3702	-0.187269383
7.3703	-0.189119522
7.3704	-0.190971214
7.3705	-0.192825063
7.3706	-0.194673273
7.3707	-0.196520613
7.3708	-0.198368268
7.3709	-0.200214661
7.371	-0.20206007
7.3711	-0.203906007
7.3712	-0.20574768
7.3713	-0.207594927
7.3714	-0.209439758
7.3715	-0.211284114
7.3716	-0.213125705
7.3717	-0.214967074
7.3718	-0.216804433
7.3719	-0.218641087
7.372	-0.220479949
7.3721	-0.222318544
7.3722	-0.224155681
7.3723	-0.225990135
7.3724	-0.227826439
7.3725	-0.229661425
7.3726	-0.231493662
7.3727	-0.233324393
7.3728	-0.235153794
7.3729	-0.236983015
7.373	-0.23881275
7.3731	-0.24064191
7.3732	-0.242469862
7.3733	-0.244296904
7.3734	-0.246124059
7.3735	-0.247951731
7.3736	-0.249778016
7.3737	-0.251603984
7.3738	-0.253429058
7.3739	-0.25525091
7.374	-0.257072396
7.3741	-0.258893362
7.3742	-0.260712435
7.3743	-0.262529168
7.3744	-0.264343277
7.3745	-0.266154921
7.3746	-0.267966155
7.3747	-0.26977632
7.3748	-0.271587131
7.3749	-0.273398864
7.375	-0.275211934
7.3751	-0.277026404
7.3752	-0.278841109
7.3753	-0.280653409
7.3754	-0.282465564
7.3755	-0.284273523
7.3756	-0.286083832
7.3757	-0.287896683
7.3758	-0.28970756
7.3759	-0.291518415
7.376	-0.293329335
7.3761	-0.295139353
7.3762	-0.296948304
7.3763	-0.298756167
7.3764	-0.300561741
7.3765	-0.302367674
7.3766	-0.304168012
7.3767	-0.305966835
7.3768	-0.307763949
7.3769	-0.309559978
7.377	-0.311357408
7.3771	-0.31315592
7.3772	-0.314952975
7.3773	-0.316748651
7.3774	-0.318541264
7.3775	-0.320331832
7.3776	-0.322117502
7.3777	-0.323903819
7.3778	-0.325690369
7.3779	-0.327474913
7.378	-0.329257912
7.3781	-0.331043294
7.3782	-0.332827807
7.3783	-0.33461166
7.3784	-0.33639577
7.3785	-0.3381803
7.3786	-0.339962148
7.3787	-0.341744083
7.3788	-0.34352482
7.3789	-0.345303011
7.379	-0.347077421
7.3791	-0.348849138
7.3792	-0.35062081
7.3793	-0.352393439
7.3794	-0.354164983
7.3795	-0.35593544
7.3796	-0.3577059
7.3797	-0.359477503
7.3798	-0.361246138
7.3799	-0.36301342
7.38	-0.364778953
7.3801	-0.366541455
7.3802	-0.368302661
7.3803	-0.370063756
7.3804	-0.371821848
7.3805	-0.373578891
7.3806	-0.375333801
7.3807	-0.377087914
7.3808	-0.378839765
7.3809	-0.380591649
7.381	-0.382342665
7.3811	-0.384092112
7.3812	-0.385837853
7.3813	-0.387581074
7.3814	-0.389323762
7.3815	-0.391067769
7.3816	-0.392810069
7.3817	-0.394554952
7.3818	-0.396298554
7.3819	-0.398041307
7.382	-0.399785492
7.3821	-0.401528442
7.3822	-0.403270316
7.3823	-0.405011518
7.3824	-0.406748581
7.3825	-0.408479842
7.3826	-0.410210683
7.3827	-0.411941405
7.3828	-0.413671507
7.3829	-0.415401134
7.383	-0.417127485
7.3831	-0.418854269
7.3832	-0.420578682
7.3833	-0.422303001
7.3834	-0.424024436
7.3835	-0.425744339
7.3836	-0.427464496
7.3837	-0.429185326
7.3838	-0.430904917
7.3839	-0.432622373
7.384	-0.434337779
7.3841	-0.436050769
7.3842	-0.437760657
7.3843	-0.439466755
7.3844	-0.441174045
7.3845	-0.442880409
7.3846	-0.444588189
7.3847	-0.446293859
7.3848	-0.447996194
7.3849	-0.449696319
7.385	-0.451393555
7.3851	-0.453090139
7.3852	-0.45478503
7.3853	-0.456476939
7.3854	-0.458166458
7.3855	-0.459854709
7.3856	-0.461540733
7.3857	-0.463223655
7.3858	-0.464908816
7.3859	-0.466584126
7.386	-0.468262793
7.3861	-0.469936466
7.3862	-0.471605791
7.3863	-0.473273523
7.3864	-0.474942976
7.3865	-0.476608174
7.3866	-0.478272558
7.3867	-0.479937276
7.3868	-0.481602509
7.3869	-0.483265084
7.387	-0.484928493
7.3871	-0.48658834
7.3872	-0.488247354
7.3873	-0.489905123
7.3874	-0.491561265
7.3875	-0.493214934
7.3876	-0.49486968
7.3877	-0.496523421
7.3878	-0.498174928
7.3879	-0.499825334
7.388	-0.501468379
7.3881	-0.503110999
7.3882	-0.504749951
7.3883	-0.506386504
7.3884	-0.508029544
7.3885	-0.509667529
7.3886	-0.511304602
7.3887	-0.51294257
7.3888	-0.514575861
7.3889	-0.516202058
7.389	-0.517825364
7.3891	-0.519446114
7.3892	-0.521065945
7.3893	-0.522684037
7.3894	-0.524300662
7.3895	-0.525915995
7.3896	-0.52752968
7.3897	-0.529141884
7.3898	-0.530753496
7.3899	-0.532364274
7.39	-0.533972206
7.3901	-0.535579629
7.3902	-0.537186073
7.3903	-0.538789394
7.3904	-0.540391836
7.3905	-0.541993979
7.3906	-0.543596401
7.3907	-0.545198201
7.3908	-0.546799052
7.3909	-0.548395833
7.391	-0.549989653
7.3911	-0.551583475
7.3912	-0.553177401
7.3913	-0.554768711
7.3914	-0.556359227
7.3915	-0.557946289
7.3916	-0.559531467
7.3917	-0.561113496
7.3918	-0.562692775
7.3919	-0.564270885
7.392	-0.565850381
7.3921	-0.567429761
7.3922	-0.569005584
7.3923	-0.570580942
7.3924	-0.572158963
7.3925	-0.573731402
7.3926	-0.575299832
7.3927	-0.576867582
7.3928	-0.578433345
7.3929	-0.579995653
7.393	-0.581553849
7.3931	-0.583106339
7.3932	-0.584658709
7.3933	-0.586208494
7.3934	-0.587750512
7.3935	-0.589289815
7.3936	-0.59082465
7.3937	-0.592354647
7.3938	-0.593884202
7.3939	-0.595412836
7.394	-0.596937913
7.3941	-0.598460569
7.3942	-0.599983851
7.3943	-0.601506539
7.3944	-0.603025172
7.3945	-0.604541745
7.3946	-0.60605599
7.3947	-0.607567407
7.3948	-0.609079235
7.3949	-0.61058969
7.395	-0.612098796
7.3951	-0.613607335
7.3952	-0.615115638
7.3953	-0.616620533
7.3954	-0.618125836
7.3955	-0.619627492
7.3956	-0.62112714
7.3957	-0.62262763
7.3958	-0.624122342
7.3959	-0.625617103
7.396	-0.627109234
7.3961	-0.628598991
7.3962	-0.630087836
7.3963	-0.63157545
7.3964	-0.633057155
7.3965	-0.634535907
7.3966	-0.63601274
7.3967	-0.637486523
7.3968	-0.638958562
7.3969	-0.640427378
7.397	-0.641893674
7.3971	-0.643359595
7.3972	-0.644819909
7.3973	-0.64627729
7.3974	-0.64773031
7.3975	-0.64918101
7.3976	-0.650632093
7.3977	-0.652076216
7.3978	-0.653526463
7.3979	-0.654970097
7.398	-0.656408673
7.3981	-0.657845392
7.3982	-0.659278122
7.3983	-0.660713943
7.3984	-0.662148724
7.3985	-0.663580925
7.3986	-0.6650123
7.3987	-0.666438703
7.3988	-0.667862182
7.3989	-0.66928296
7.399	-0.6707019
7.3991	-0.672118404
7.3992	-0.673532094
7.3993	-0.67494246
7.3994	-0.676351567
7.3995	-0.677759892
7.3996	-0.679167808
7.3997	-0.680573174
7.3998	-0.681978206
7.3999	-0.683382831
7.4	-0.684783242
7.4001	-0.686184393
7.4002	-0.687582063
7.4003	-0.688978005
7.4004	-0.690368524
7.4005	-0.691761417
7.4006	-0.693148663
7.4007	-0.694530079
7.4008	-0.695914458
7.4009	-0.697296018
7.401	-0.698671159
7.4011	-0.700047435
7.4012	-0.701424905
7.4013	-0.702796537
7.4014	-0.704164243
7.4015	-0.705530651
7.4016	-0.706898855
7.4017	-0.708263417
7.4018	-0.709626384
7.4019	-0.710984727
7.402	-0.712338347
7.4021	-0.71368998
7.4022	-0.715038965
7.4023	-0.71638441
7.4024	-0.717731748
7.4025	-0.719071621
7.4026	-0.720409389
7.4027	-0.721747801
7.4028	-0.723084781
7.4029	-0.724418873
7.403	-0.725750301
7.4031	-0.727075335
7.4032	-0.728396923
7.4033	-0.729714933
7.4034	-0.731028864
7.4035	-0.732341087
7.4036	-0.733651022
7.4037	-0.734959951
7.4038	-0.736267642
7.4039	-0.737577127
7.404	-0.738882581
7.4041	-0.740184324
7.4042	-0.741483197
7.4043	-0.742779188
7.4044	-0.744070485
7.4045	-0.745361553
7.4046	-0.746650419
7.4047	-0.74793805
7.4048	-0.749220356
7.4049	-0.750501505
7.405	-0.751781535
7.4051	-0.753058905
7.4052	-0.754329564
7.4053	-0.755598055
7.4054	-0.756863403
7.4055	-0.758127442
7.4056	-0.759385359
7.4057	-0.760640477
7.4058	-0.761887093
7.4059	-0.763137441
7.406	-0.764386965
7.4061	-0.765634362
7.4062	-0.766878943
7.4063	-0.768120383
7.4064	-0.769360047
7.4065	-0.77059683
7.4066	-0.771830511
7.4067	-0.773059218
7.4068	-0.774279333
7.4069	-0.775495274
7.407	-0.776708536
7.4071	-0.777920026
7.4072	-0.779127008
7.4073	-0.780340487
7.4074	-0.78154223
7.4075	-0.782740196
7.4076	-0.7839297
7.4077	-0.785115869
7.4078	-0.786302588
7.4079	-0.787482447
7.408	-0.788658477
7.4081	-0.78983355
7.4082	-0.791007525
7.4083	-0.7921772
7.4084	-0.793346262
7.4085	-0.794515852
7.4086	-0.795681875
7.4087	-0.796849203
7.4088	-0.798014409
7.4089	-0.799175791
7.409	-0.800335026
7.4091	-0.801492173
7.4092	-0.802647254
7.4093	-0.803799148
7.4094	-0.804947971
7.4095	-0.806094355
7.4096	-0.807243363
7.4097	-0.808390345
7.4098	-0.80953605
7.4099	-0.810675463
7.41	-0.811812857
7.4101	-0.812944088
7.4102	-0.814073196
7.4103	-0.815198285
7.4104	-0.81632251
7.4105	-0.81745314
7.4106	-0.818583264
7.4107	-0.819711055
7.4108	-0.820832711
7.4109	-0.821954707
7.411	-0.823073096
7.4111	-0.824190341
7.4112	-0.825303596
7.4113	-0.826409878
7.4114	-0.827512864
7.4115	-0.828614954
7.4116	-0.829714082
7.4117	-0.830809927
7.4118	-0.83189853
7.4119	-0.832982539
7.412	-0.834066278
7.4121	-0.835143027
7.4122	-0.836213626
7.4123	-0.837281122
7.4124	-0.838344081
7.4125	-0.839401107
7.4126	-0.840445967
7.4127	-0.841488381
7.4128	-0.842531375
7.4129	-0.843573914
7.413	-0.844614825
7.4131	-0.845649376
7.4132	-0.846682767
7.4133	-0.84771607
7.4134	-0.84874946
7.4135	-0.849781014
7.4136	-0.85081124
7.4137	-0.851841172
7.4138	-0.852869188
7.4139	-0.853895306
7.414	-0.854919382
7.4141	-0.855939222
7.4142	-0.856956475
7.4143	-0.857971631
7.4144	-0.858980996
7.4145	-0.85998794
7.4146	-0.86098881
7.4147	-0.861987499
7.4148	-0.862980376
7.4149	-0.863966914
7.415	-0.864950983
7.4151	-0.865932129
7.4152	-0.866902898
7.4153	-0.867873583
7.4154	-0.868843866
7.4155	-0.869810825
7.4156	-0.870777612
7.4157	-0.871740697
7.4158	-0.872700489
7.4159	-0.873650222
7.416	-0.874601649
7.4161	-0.875550311
7.4162	-0.87650059
7.4163	-0.877448004
7.4164	-0.878388212
7.4165	-0.879325623
7.4166	-0.880260145
7.4167	-0.881192174
7.4168	-0.88212082
7.4169	-0.883046172
7.417	-0.88396577
7.4171	-0.884883613
7.4172	-0.885795048
7.4173	-0.886703647
7.4174	-0.887607439
7.4175	-0.888506297
7.4176	-0.889400765
7.4177	-0.89029166
7.4178	-0.891181463
7.4179	-0.892065921
7.418	-0.892947633
7.4181	-0.893829438
7.4182	-0.894708777
7.4183	-0.895587284
7.4184	-0.896464836
7.4185	-0.897337835
7.4186	-0.898207797
7.4187	-0.899075539
7.4188	-0.899952149
7.4189	-0.900826734
7.419	-0.901699005
7.4191	-0.902571616
7.4192	-0.903442096
7.4193	-0.904308355
7.4194	-0.905171149
7.4195	-0.90603288
7.4196	-0.906892074
7.4197	-0.907741761
7.4198	-0.908585425
7.4199	-0.909423844
7.42	-0.910254767
7.4201	-0.911080925
7.4202	-0.911907204
7.4203	-0.912732869
7.4204	-0.913551819
7.4205	-0.914367065
7.4206	-0.915178108
7.4207	-0.915985423
7.4208	-0.916789266
7.4209	-0.917593332
7.421	-0.918390097
7.4211	-0.919183938
7.4212	-0.919977191
7.4213	-0.920765913
7.4214	-0.921547217
7.4215	-0.922321758
7.4216	-0.923095764
7.4217	-0.923860348
7.4218	-0.924623044
7.4219	-0.925382484
7.422	-0.926137395
7.4221	-0.926892265
7.4222	-0.927644246
7.4223	-0.92839438
7.4224	-0.929142564
7.4225	-0.92988698
7.4226	-0.930626486
7.4227	-0.931362248
7.4228	-0.93209332
7.4229	-0.93281942
7.423	-0.933541072
7.4231	-0.934259287
7.4232	-0.934976426
7.4233	-0.935694085
7.4234	-0.936410738
7.4235	-0.937121541
7.4236	-0.937827507
7.4237	-0.938529734
7.4238	-0.939234098
7.4239	-0.939933385
7.424	-0.940629753
7.4241	-0.941323929
7.4242	-0.942018207
7.4243	-0.942710218
7.4244	-0.943398826
7.4245	-0.944083237
7.4246	-0.944759415
7.4247	-0.945435931
7.4248	-0.946111214
7.4249	-0.946777514
7.425	-0.947439067
7.4251	-0.948096186
7.4252	-0.948750891
7.4253	-0.949401257
7.4254	-0.950048234
7.4255	-0.950695625
7.4256	-0.951341554
7.4257	-0.951988629
7.4258	-0.952631629
7.4259	-0.95327284
7.426	-0.953911833
7.4261	-0.954550738
7.4262	-0.955187435
7.4263	-0.955820739
7.4264	-0.956446725
7.4265	-0.957067677
7.4266	-0.957688438
7.4267	-0.95830412
7.4268	-0.958912761
7.4269	-0.959511076
7.427	-0.960103063
7.4271	-0.960690263
7.4272	-0.961273518
7.4273	-0.961854123
7.4274	-0.962436382
7.4275	-0.963018341
7.4276	-0.963596093
7.4277	-0.964171534
7.4278	-0.964748378
7.4279	-0.965324236
7.428	-0.965896013
7.4281	-0.966460549
7.4282	-0.967022433
7.4283	-0.967581936
7.4284	-0.968139201
7.4285	-0.968688244
7.4286	-0.969237667
7.4287	-0.969782825
7.4288	-0.970319756
7.4289	-0.970855658
7.429	-0.971386832
7.4291	-0.971912858
7.4292	-0.972443962
7.4293	-0.972960933
7.4294	-0.973479889
7.4295	-0.973991917
7.4296	-0.974501011
7.4297	-0.97500785
7.4298	-0.975503942
7.4299	-0.97600021
7.43	-0.976494165
7.4301	-0.976985919
7.4302	-0.977474629
7.4303	-0.977959016
7.4304	-0.978431377
7.4305	-0.978901407
7.4306	-0.979367651
7.4307	-0.979831207
7.4308	-0.980289037
7.4309	-0.980743997
7.431	-0.981196031
7.4311	-0.981644257
7.4312	-0.98209294
7.4313	-0.982539477
7.4314	-0.982983824
7.4315	-0.983427031
7.4316	-0.98386608
7.4317	-0.984303553
7.4318	-0.98473981
7.4319	-0.985171871
7.432	-0.985593476
7.4321	-0.986015735
7.4322	-0.986436473
7.4323	-0.986856793
7.4324	-0.987272941
7.4325	-0.987682698
7.4326	-0.988088144
7.4327	-0.98848626
7.4328	-0.988876986
7.4329	-0.989263365
7.433	-0.989645731
7.4331	-0.990026646
7.4332	-0.990404697
7.4333	-0.990780974
7.4334	-0.991154283
7.4335	-0.991522596
7.4336	-0.991891139
7.4337	-0.992249082
7.4338	-0.992602201
7.4339	-0.992952762
7.434	-0.993301466
7.4341	-0.993644132
7.4342	-0.993984212
7.4343	-0.994324718
7.4344	-0.994664463
7.4345	-0.994998863
7.4346	-0.995341751
7.4347	-0.995688646
7.4348	-0.996034066
7.4349	-0.99637664
7.435	-0.996717825
7.4351	-0.99705003
7.4352	-0.997375242
7.4353	-0.997693857
7.4354	-0.998011366
7.4355	-0.998325321
7.4356	-0.998636338
7.4357	-0.998943512
7.4358	-0.999247175
7.4359	-0.999548327
7.436	-0.999845133
7.4361	-1.00014125
7.4362	-1.000432982
7.4363	-1.000721744
7.4364	-1.001003662
7.4365	-1.001281443
7.4366	-1.001555448
7.4367	-1.001822025
7.4368	-1.002086343
7.4369	-1.002342907
7.437	-1.002591935
7.4371	-1.002834608
7.4372	-1.003071966
7.4373	-1.003301734
7.4374	-1.003525477
7.4375	-1.003748774
7.4376	-1.003971282
7.4377	-1.004189605
7.4378	-1.004402717
7.4379	-1.004613021
7.438	-1.004820272
7.4381	-1.005021134
7.4382	-1.005214311
7.4383	-1.005404643
7.4384	-1.005587125
7.4385	-1.005767096
7.4386	-1.005948194
7.4387	-1.00612072
7.4388	-1.006292726
7.4389	-1.006463492
7.439	-1.006629492
7.4391	-1.006790272
7.4392	-1.006941947
7.4393	-1.007090815
7.4394	-1.007238872
7.4395	-1.007388083
7.4396	-1.007531402
7.4397	-1.007673456
7.4398	-1.007812792
7.4399	-1.007952862
7.44	-1.008090378
7.4401	-1.008225386
7.4402	-1.008356432
7.4403	-1.008485379
7.4404	-1.008613443
7.4405	-1.008735852
7.4406	-1.008858413
7.4407	-1.008977819
7.4408	-1.009096324
7.4409	-1.009210677
7.441	-1.009318025
7.4411	-1.009420739
7.4412	-1.009518642
7.4413	-1.009609012
7.4414	-1.009693258
7.4415	-1.009774243
7.4416	-1.009851873
7.4417	-1.009927641
7.4418	-1.010001467
7.4419	-1.010074335
7.442	-1.01014917
7.4421	-1.010220301
7.4422	-1.010286103
7.4423	-1.010349074
7.4424	-1.010407851
7.4425	-1.010460905
7.4426	-1.010516161
7.4427	-1.010572181
7.4428	-1.010627292
7.4429	-1.0106805
7.443	-1.010727881
7.4431	-1.010770617
7.4432	-1.010802823
7.4433	-1.010830971
7.4434	-1.010859309
7.4435	-1.010884599
7.4436	-1.01090694
7.4437	-1.010923867
7.4438	-1.010936136
7.4439	-1.010946225
7.444	-1.010953963
7.4441	-1.010957383
7.4442	-1.01095686
7.4443	-1.010951256
7.4444	-1.010939006
7.4445	-1.010920796
7.4446	-1.010900893
7.4447	-1.010874092
7.4448	-1.0108416
7.4449	-1.010801613
7.445	-1.010757239
7.4451	-1.010711133
7.4452	-1.01066152
7.4453	-1.010608177
7.4454	-1.010552604
7.4455	-1.010492592
7.4456	-1.010432975
7.4457	-1.010371727
7.4458	-1.010306137
7.4459	-1.01024057
7.446	-1.010173427
7.4461	-1.010103659
7.4462	-1.010030136
7.4463	-1.009953831
7.4464	-1.00987208
7.4465	-1.009789869
7.4466	-1.009707706
7.4467	-1.009623077
7.4468	-1.009527441
7.4469	-1.009422774
7.447	-1.009314576
7.4471	-1.009198916
7.4472	-1.009075652
7.4473	-1.008948402
7.4474	-1.008815735
7.4475	-1.008676371
7.4476	-1.008533641
7.4477	-1.008388688
7.4478	-1.00824224
7.4479	-1.008092945
7.448	-1.007940934
7.4481	-1.00777856
7.4482	-1.00761088
7.4483	-1.007440587
7.4484	-1.00726895
7.4485	-1.007095098
7.4486	-1.006919724
7.4487	-1.006742727
7.4488	-1.006566572
7.4489	-1.006385623
7.449	-1.006191534
7.4491	-1.005992502
7.4492	-1.005790812
7.4493	-1.00558579
7.4494	-1.00537984
7.4495	-1.005175898
7.4496	-1.00497113
7.4497	-1.004762659
7.4498	-1.004552887
7.4499	-1.004350376
7.45	-1.004144918
7.4501	-1.003931302
7.4502	-1.003712551
7.4503	-1.003490337
7.4504	-1.003264991
7.4505	-1.003032407
7.4506	-1.002796468
7.4507	-1.002561194
7.4508	-1.002320738
7.4509	-1.002077741
7.451	-1.001832027
7.4511	-1.001585277
7.4512	-1.001329321
7.4513	-1.001075024
7.4514	-1.000820835
7.4515	-1.000564851
7.4516	-1.000305087
7.4517	-1.000044117
7.4518	-0.999779558
7.4519	-0.999508343
7.452	-0.9992302
7.4521	-0.998949161
7.4522	-0.998666074
7.4523	-0.998381326
7.4524	-0.998094461
7.4525	-0.997804207
7.4526	-0.997506036
7.4527	-0.997196219
7.4528	-0.996881917
7.4529	-0.996563131
7.453	-0.996248305
7.4531	-0.99593289
7.4532	-0.995611921
7.4533	-0.995285061
7.4534	-0.994953441
7.4535	-0.994617973
7.4536	-0.994279174
7.4537	-0.993935815
7.4538	-0.993590648
7.4539	-0.993244892
7.454	-0.992894973
7.4541	-0.992543164
7.4542	-0.992189881
7.4543	-0.9918303
7.4544	-0.991466298
7.4545	-0.991098156
7.4546	-0.99072349
7.4547	-0.990346742
7.4548	-0.989967043
7.4549	-0.989581678
7.455	-0.989192541
7.4551	-0.988795571
7.4552	-0.988394023
7.4553	-0.98798762
7.4554	-0.987579833
7.4555	-0.987168626
7.4556	-0.986756085
7.4557	-0.986346234
7.4558	-0.985936338
7.4559	-0.985521472
7.456	-0.985101839
7.4561	-0.984677346
7.4562	-0.984248484
7.4563	-0.983819496
7.4564	-0.983387129
7.4565	-0.982950917
7.4566	-0.982509637
7.4567	-0.98206741
7.4568	-0.981622797
7.4569	-0.981177113
7.457	-0.980722105
7.4571	-0.98027096
7.4572	-0.979814601
7.4573	-0.97934607
7.4574	-0.978875228
7.4575	-0.978402202
7.4576	-0.977922186
7.4577	-0.977437234
7.4578	-0.976945983
7.4579	-0.976457517
7.458	-0.975954856
7.4581	-0.975451504
7.4582	-0.974944736
7.4583	-0.974432263
7.4584	-0.973919443
7.4585	-0.973403837
7.4586	-0.972885686
7.4587	-0.972362295
7.4588	-0.97183626
7.4589	-0.971309452
7.459	-0.970778322
7.4591	-0.970245644
7.4592	-0.969707563
7.4593	-0.969167933
7.4594	-0.968624262
7.4595	-0.968080326
7.4596	-0.967533556
7.4597	-0.966982187
7.4598	-0.966429782
7.4599	-0.965869118
7.46	-0.965310202
7.4601	-0.964753594
7.4602	-0.964187266
7.4603	-0.963620769
7.4604	-0.963042655
7.4605	-0.962461278
7.4606	-0.961879035
7.4607	-0.961290842
7.4608	-0.960703856
7.4609	-0.960110732
7.461	-0.959516995
7.4611	-0.95892078
7.4612	-0.95832256
7.4613	-0.95772031
7.4614	-0.95711697
7.4615	-0.956508349
7.4616	-0.955898739
7.4617	-0.955284593
7.4618	-0.95466668
7.4619	-0.954046324
7.462	-0.953423296
7.4621	-0.952799036
7.4622	-0.952172646
7.4623	-0.951543825
7.4624	-0.950912265
7.4625	-0.950276476
7.4626	-0.949638224
7.4627	-0.948996611
7.4628	-0.948353279
7.4629	-0.947701748
7.463	-0.947041305
7.4631	-0.94637916
7.4632	-0.945717313
7.4633	-0.945055163
7.4634	-0.944389467
7.4635	-0.943722468
7.4636	-0.943052729
7.4637	-0.942379944
7.4638	-0.941706455
7.4639	-0.941026
7.464	-0.940338442
7.4641	-0.939644555
7.4642	-0.938946107
7.4643	-0.938245284
7.4644	-0.937541698
7.4645	-0.936837236
7.4646	-0.93613146
7.4647	-0.935426386
7.4648	-0.934717738
7.4649	-0.934001108
7.465	-0.933277737
7.4651	-0.932550516
7.4652	-0.931815683
7.4653	-0.931071275
7.4654	-0.930321863
7.4655	-0.929565233
7.4656	-0.928809436
7.4657	-0.928054085
7.4658	-0.927298978
7.4659	-0.92654196
7.466	-0.92578464
7.4661	-0.925025722
7.4662	-0.924266248
7.4663	-0.92350307
7.4664	-0.922736656
7.4665	-0.921964729
7.4666	-0.921186053
7.4667	-0.920403832
7.4668	-0.919620548
7.4669	-0.918837673
7.467	-0.918050862
7.4671	-0.917260313
7.4672	-0.916464807
7.4673	-0.91566722
7.4674	-0.914865832
7.4675	-0.914061186
7.4676	-0.913253274
7.4677	-0.912437075
7.4678	-0.911615902
7.4679	-0.910791385
7.468	-0.90996629
7.4681	-0.909142545
7.4682	-0.908319683
7.4683	-0.907494961
7.4684	-0.906666927
7.4685	-0.905836865
7.4686	-0.905005733
7.4687	-0.904164766
7.4688	-0.903319432
7.4689	-0.902473303
7.469	-0.901623927
7.4691	-0.900770023
7.4692	-0.89991375
7.4693	-0.899056201
7.4694	-0.898197237
7.4695	-0.897333953
7.4696	-0.896466162
7.4697	-0.895595348
7.4698	-0.894720967
7.4699	-0.893841092
7.47	-0.89295793
7.4701	-0.8920727
7.4702	-0.891184556
7.4703	-0.890292036
7.4704	-0.889392132
7.4705	-0.888486985
7.4706	-0.88757623
7.4707	-0.886663309
7.4708	-0.885747592
7.4709	-0.884831021
7.471	-0.883911444
7.4711	-0.882988359
7.4712	-0.882056568
7.4713	-0.881123444
7.4714	-0.880187461
7.4715	-0.879248979
7.4716	-0.878307006
7.4717	-0.877365746
7.4718	-0.876417115
7.4719	-0.875466124
7.472	-0.874514219
7.4721	-0.87356183
7.4722	-0.872606859
7.4723	-0.871648474
7.4724	-0.87068924
7.4725	-0.869730679
7.4726	-0.868776323
7.4727	-0.86781448
7.4728	-0.866849804
7.4729	-0.865881819
7.473	-0.864912348
7.4731	-0.863941154
7.4732	-0.862965292
7.4733	-0.861987298
7.4734	-0.861009959
7.4735	-0.860031263
7.4736	-0.859046578
7.4737	-0.858055872
7.4738	-0.857065123
7.4739	-0.856070167
7.474	-0.855071412
7.4741	-0.854070201
7.4742	-0.853063471
7.4743	-0.852052018
7.4744	-0.851037122
7.4745	-0.850016105
7.4746	-0.848992207
7.4747	-0.84796868
7.4748	-0.846944181
7.4749	-0.845915636
7.475	-0.844882882
7.4751	-0.843847699
7.4752	-0.84280776
7.4753	-0.841765684
7.4754	-0.840722911
7.4755	-0.839679789
7.4756	-0.838632954
7.4757	-0.83758238
7.4758	-0.836531077
7.4759	-0.835480815
7.476	-0.834426089
7.4761	-0.833368545
7.4762	-0.832307587
7.4763	-0.831245713
7.4764	-0.83018305
7.4765	-0.829118624
7.4766	-0.828050983
7.4767	-0.826980547
7.4768	-0.825908858
7.4769	-0.824833991
7.477	-0.823754971
7.4771	-0.822670318
7.4772	-0.821581733
7.4773	-0.820491026
7.4774	-0.819389387
7.4775	-0.818286305
7.4776	-0.817181306
7.4777	-0.816070722
7.4778	-0.814950601
7.4779	-0.813827185
7.478	-0.812700003
7.4781	-0.811569239
7.4782	-0.810435793
7.4783	-0.809299762
7.4784	-0.808160364
7.4785	-0.807018096
7.4786	-0.805876689
7.4787	-0.804733386
7.4788	-0.803586631
7.4789	-0.802437572
7.479	-0.80128541
7.4791	-0.800131272
7.4792	-0.798974698
7.4793	-0.797807285
7.4794	-0.796632756
7.4795	-0.795457329
7.4796	-0.79428071
7.4797	-0.793101291
7.4798	-0.791922506
7.4799	-0.790744077
7.48	-0.789566787
7.4801	-0.788388426
7.4802	-0.787207787
7.4803	-0.786025111
7.4804	-0.784838635
7.4805	-0.783648486
7.4806	-0.782457406
7.4807	-0.781263742
7.4808	-0.780067357
7.4809	-0.778865596
7.481	-0.777661419
7.4811	-0.77645253
7.4812	-0.77524012
7.4813	-0.774025624
7.4814	-0.772810466
7.4815	-0.771593053
7.4816	-0.770369646
7.4817	-0.769141197
7.4818	-0.767911461
7.4819	-0.766683627
7.482	-0.765453195
7.4821	-0.764219753
7.4822	-0.762985675
7.4823	-0.761749619
7.4824	-0.760511126
7.4825	-0.759268627
7.4826	-0.758024211
7.4827	-0.756773577
7.4828	-0.755522903
7.4829	-0.754268913
7.483	-0.753009705
7.4831	-0.751748667
7.4832	-0.750487602
7.4833	-0.749228039
7.4834	-0.747966577
7.4835	-0.746700172
7.4836	-0.74543032
7.4837	-0.744158912
7.4838	-0.74288436
7.4839	-0.741606138
7.484	-0.740324831
7.4841	-0.739040234
7.4842	-0.737754047
7.4843	-0.736464953
7.4844	-0.735170143
7.4845	-0.733872339
7.4846	-0.732570615
7.4847	-0.731270324
7.4848	-0.729969333
7.4849	-0.728666978
7.485	-0.727361115
7.4851	-0.726052324
7.4852	-0.724740234
7.4853	-0.723426036
7.4854	-0.722109863
7.4855	-0.720793053
7.4856	-0.719474038
7.4857	-0.718151457
7.4858	-0.716828615
7.4859	-0.715502464
7.486	-0.714173071
7.4861	-0.712843592
7.4862	-0.711513215
7.4863	-0.710180029
7.4864	-0.708839249
7.4865	-0.707492305
7.4866	-0.706144644
7.4867	-0.7047946
7.4868	-0.703444876
7.4869	-0.702092508
7.487	-0.700739101
7.4871	-0.699383784
7.4872	-0.698024573
7.4873	-0.696662488
7.4874	-0.695299659
7.4875	-0.693932134
7.4876	-0.692561432
7.4877	-0.691191242
7.4878	-0.689819759
7.4879	-0.688444994
7.488	-0.687069828
7.4881	-0.685693108
7.4882	-0.68431391
7.4883	-0.682931682
7.4884	-0.681539933
7.4885	-0.680144851
7.4886	-0.678749152
7.4887	-0.677350012
7.4888	-0.675949927
7.4889	-0.674544163
7.489	-0.673140508
7.4891	-0.671735985
7.4892	-0.670327452
7.4893	-0.668917387
7.4894	-0.667503868
7.4895	-0.6660868
7.4896	-0.664667364
7.4897	-0.663244144
7.4898	-0.66182318
7.4899	-0.660402971
7.49	-0.658983392
7.4901	-0.657561939
7.4902	-0.656137007
7.4903	-0.654714688
7.4904	-0.653292471
7.4905	-0.651868806
7.4906	-0.650440465
7.4907	-0.649006332
7.4908	-0.647565386
7.4909	-0.64612382
7.491	-0.644679785
7.4911	-0.643232227
7.4912	-0.641777986
7.4913	-0.640322445
7.4914	-0.638857703
7.4915	-0.637388995
7.4916	-0.635916417
7.4917	-0.634440638
7.4918	-0.632964497
7.4919	-0.631489035
7.492	-0.630014647
7.4921	-0.628540394
7.4922	-0.627064134
7.4923	-0.625586399
7.4924	-0.624107047
7.4925	-0.622624452
7.4926	-0.621139143
7.4927	-0.619652298
7.4928	-0.618162702
7.4929	-0.616671654
7.493	-0.615178775
7.4931	-0.613684256
7.4932	-0.612185861
7.4933	-0.610684117
7.4934	-0.609182299
7.4935	-0.607678082
7.4936	-0.606165732
7.4937	-0.604655155
7.4938	-0.603142465
7.4939	-0.601627384
7.494	-0.600108647
7.4941	-0.598587908
7.4942	-0.597059137
7.4943	-0.595527885
7.4944	-0.593999387
7.4945	-0.592471063
7.4946	-0.590947618
7.4947	-0.589423564
7.4948	-0.587896371
7.4949	-0.586366964
7.495	-0.584833193
7.4951	-0.583300328
7.4952	-0.581768183
7.4953	-0.580235709
7.4954	-0.578700876
7.4955	-0.577160298
7.4956	-0.575615956
7.4957	-0.57406862
7.4958	-0.572518565
7.4959	-0.570967015
7.496	-0.569414103
7.4961	-0.567859319
7.4962	-0.566301425
7.4963	-0.564741904
7.4964	-0.563181598
7.4965	-0.56161564
7.4966	-0.56004894
7.4967	-0.558479598
7.4968	-0.556909714
7.4969	-0.555340129
7.497	-0.553770427
7.4971	-0.552199081
7.4972	-0.550626509
7.4973	-0.549050019
7.4974	-0.547469829
7.4975	-0.54588834
7.4976	-0.54430512
7.4977	-0.542718264
7.4978	-0.541128766
7.4979	-0.539535678
7.498	-0.537938483
7.4981	-0.536338798
7.4982	-0.534736914
7.4983	-0.533132357
7.4984	-0.531527089
7.4985	-0.529920044
7.4986	-0.528310448
7.4987	-0.526698289
7.4988	-0.525084123
7.4989	-0.523469233
7.499	-0.521848662
7.4991	-0.520227661
7.4992	-0.518608254
7.4993	-0.516988239
7.4994	-0.515366387
7.4995	-0.513744781
7.4996	-0.512119431
7.4997	-0.510491604
7.4998	-0.508862471
7.4999	-0.507231375
7.5	-0.505595908
7.5001	-0.503958406
7.5002	-0.50232083
7.5003	-0.500683662
7.5004	-0.499041387
7.5005	-0.497393327
7.5006	-0.495745565
7.5007	-0.494098126
7.5008	-0.492448358
7.5009	-0.490799452
7.501	-0.489148253
7.5011	-0.487497826
7.5012	-0.485845951
7.5013	-0.484192821
7.5014	-0.482537313
7.5015	-0.480878915
7.5016	-0.479217431
7.5017	-0.477552472
7.5018	-0.475879492
7.5019	-0.474210286
7.502	-0.472541247
7.5021	-0.470874034
7.5022	-0.469204442
7.5023	-0.467533213
7.5024	-0.465861822
7.5025	-0.464189488
7.5026	-0.462514158
7.5027	-0.460838582
7.5028	-0.459159009
7.5029	-0.457476768
7.503	-0.455792822
7.5031	-0.454108095
7.5032	-0.452421867
7.5033	-0.450732958
7.5034	-0.449043388
7.5035	-0.447351652
7.5036	-0.445659986
7.5037	-0.443968145
7.5038	-0.442276484
7.5039	-0.440582967
7.504	-0.438885737
7.5041	-0.437187735
7.5042	-0.435489697
7.5043	-0.433790772
7.5044	-0.432091236
7.5045	-0.430388617
7.5046	-0.428684688
7.5047	-0.426980158
7.5048	-0.425276338
7.5049	-0.423568527
7.505	-0.421859614
7.5051	-0.420148765
7.5052	-0.418438399
7.5053	-0.416727157
7.5054	-0.415015303
7.5055	-0.413300069
7.5056	-0.411581611
7.5057	-0.409863084
7.5058	-0.408145038
7.5059	-0.406427452
7.506	-0.404708609
7.5061	-0.402987699
7.5062	-0.40126481
7.5063	-0.399538946
7.5064	-0.397810634
7.5065	-0.396080683
7.5066	-0.394348586
7.5067	-0.392615871
7.5068	-0.390879771
7.5069	-0.389142309
7.507	-0.387404808
7.5071	-0.385663926
7.5072	-0.383923666
7.5073	-0.382180044
7.5074	-0.380433919
7.5075	-0.37868481
7.5076	-0.376933491
7.5077	-0.375183771
7.5078	-0.373433334
7.5079	-0.371681257
7.508	-0.369928792
7.5081	-0.368174789
7.5082	-0.366420174
7.5083	-0.364662422
7.5084	-0.362905763
7.5085	-0.361145984
7.5086	-0.359386802
7.5087	-0.357623056
7.5088	-0.355860913
7.5089	-0.354097295
7.509	-0.352333324
7.5091	-0.350567919
7.5092	-0.348800825
7.5093	-0.347031513
7.5094	-0.345260866
7.5095	-0.343488256
7.5096	-0.341716238
7.5097	-0.33994503
7.5098	-0.338172792
7.5099	-0.336396675
7.51	-0.334621347
7.5101	-0.332845159
7.5102	-0.331066353
7.5103	-0.32928861
7.5104	-0.327510077
7.5105	-0.325729349
7.5106	-0.323946827
7.5107	-0.322162391
7.5108	-0.320376319
7.5109	-0.318588027
7.511	-0.316799088
7.5111	-0.315012173
7.5112	-0.313225932
7.5113	-0.311437706
7.5114	-0.309646179
7.5115	-0.307853337
7.5116	-0.306061232
7.5117	-0.304268225
7.5118	-0.302474642
7.5119	-0.300679659
7.512	-0.298881394
7.5121	-0.297082964
7.5122	-0.295284732
7.5123	-0.293481903
7.5124	-0.291677568
7.5125	-0.289871835
7.5126	-0.288064114
7.5127	-0.286252232
7.5128	-0.284441108
7.5129	-0.282631133
7.513	-0.280822639
7.5131	-0.279014067
7.5132	-0.277206099
7.5133	-0.275395282
7.5134	-0.273584049
7.5135	-0.271773139
7.5136	-0.269959957
7.5137	-0.268145038
7.5138	-0.266326748
7.5139	-0.264508001
7.514	-0.262689383
7.5141	-0.260869786
7.5142	-0.259049729
7.5143	-0.257227057
7.5144	-0.255401233
7.5145	-0.253575283
7.5146	-0.251749672
7.5147	-0.249925492
7.5148	-0.248101325
7.5149	-0.246275916
7.515	-0.244447595
7.5151	-0.242618868
7.5152	-0.240788869
7.5153	-0.238957194
7.5154	-0.237119872
7.5155	-0.235280175
7.5156	-0.233440067
7.5157	-0.231598639
7.5158	-0.229758272
7.5159	-0.22791884
7.516	-0.226080333
7.5161	-0.224241455
7.5162	-0.222401528
7.5163	-0.220560453
7.5164	-0.218719934
7.5165	-0.216879212
7.5166	-0.215036678
7.5167	-0.213190364
7.5168	-0.211346847
7.5169	-0.209505171
7.517	-0.207665697
7.5171	-0.205827136
7.5172	-0.203988628
7.5173	-0.202146026
7.5174	-0.200301653
7.5175	-0.198458173
7.5176	-0.196615959
7.5177	-0.19477168
7.5178	-0.192925821
7.5179	-0.191079937
7.518	-0.189235521
7.5181	-0.187390613
7.5182	-0.185544738
7.5183	-0.183697532
7.5184	-0.181847357
7.5185	-0.179995912
7.5186	-0.178141018
7.5187	-0.176283691
7.5188	-0.174427297
7.5189	-0.172571919
7.519	-0.170717086
7.5191	-0.168861791
7.5192	-0.167005351
7.5193	-0.165149537
7.5194	-0.16329334
7.5195	-0.16143656
7.5196	-0.159579867
7.5197	-0.157722384
7.5198	-0.155866766
7.5199	-0.154009745
7.52	-0.152149654
7.5201	-0.15028851
7.5202	-0.148425517
7.5203	-0.14655789
7.5204	-0.144691436
7.5205	-0.142825225
7.5206	-0.140953215
7.5207	-0.1390811
7.5208	-0.137209104
7.5209	-0.135337409
7.521	-0.133465229
7.5211	-0.131593658
7.5212	-0.129723282
7.5213	-0.12785231
7.5214	-0.125980678
7.5215	-0.124107718
7.5216	-0.12223345
7.5217	-0.120360813
7.5218	-0.118490893
7.5219	-0.116622381
7.522	-0.11475355
7.5221	-0.11288338
7.5222	-0.111012089
7.5223	-0.109143944
7.5224	-0.107278381
7.5225	-0.10541304
7.5226	-0.103543856
7.5227	-0.101673838
7.5228	-0.099802463
7.5229	-0.097929062
7.523	-0.096053991
7.5231	-0.09417906
7.5232	-0.092304497
7.5233	-0.090430562
7.5234	-0.088556145
7.5235	-0.086680352
7.5236	-0.084805084
7.5237	-0.082927726
7.5238	-0.081050511
7.5239	-0.079172543
7.524	-0.077292234
7.5241	-0.075411526
7.5242	-0.073528253
7.5243	-0.071644705
7.5244	-0.06976171
7.5245	-0.067879432
7.5246	-0.065999881
7.5247	-0.064121344
7.5248	-0.062242191
7.5249	-0.060364171
7.525	-0.058486485
7.5251	-0.05660892
7.5252	-0.054729586
7.5253	-0.052852249
7.5254	-0.050973492
7.5255	-0.049094497
7.5256	-0.047214328
7.5257	-0.045331492
7.5258	-0.043450468
7.5259	-0.041567808
7.526	-0.039684236
7.5261	-0.03779991
7.5262	-0.035915421
7.5263	-0.034029702
7.5264	-0.032147366
7.5265	-0.030264362
7.5266	-0.028382248
7.5267	-0.026497709
7.5268	-0.024614776
7.5269	-0.022729538
7.527	-0.020844331
7.5271	-0.018959766
7.5272	-0.017074562
7.5273	-0.01519287
7.5274	-0.013310024
7.5275	-0.011430506
7.5276	-0.009551544
7.5277	-0.007672318
7.5278	-0.005793535
7.5279	-0.003915945
7.528	-0.002037917
7.5281	-0.000157211
7.5282	0.001723418
7.5283	0.003603733
7.5284	0.005486397
7.5285	0.007368044
7.5286	0.009249399
7.5287	0.011130812
7.5288	0.013010774
7.5289	0.014890846
7.529	0.016771841
7.5291	0.018651626
7.5292	0.020530371
7.5293	0.022409264
7.5294	0.024288885
7.5295	0.026169671
7.5296	0.028051103
7.5297	0.029932781
7.5298	0.031815124
7.5299	0.03369803
7.53	0.035584207
7.5301	0.037472857
7.5302	0.039358175
7.5303	0.041243552
7.5304	0.043127233
7.5305	0.045011036
7.5306	0.046896839
7.5307	0.04878446
7.5308	0.050672903
7.5309	0.052562051
7.531	0.054451892
7.5311	0.05633882
7.5312	0.058224835
7.5313	0.060109788
7.5314	0.06199316
7.5315	0.063873696
7.5316	0.065755299
7.5317	0.067636456
7.5318	0.069518017
7.5319	0.071398599
7.532	0.073279035
7.5321	0.075159527
7.5322	0.077039255
7.5323	0.078914789
7.5324	0.080789645
7.5325	0.082665299
7.5326	0.084538444
7.5327	0.086407075
7.5328	0.088272776
7.5329	0.090139184
7.533	0.092006495
7.5331	0.0938722
7.5332	0.095737216
7.5333	0.097604246
7.5334	0.099471454
7.5335	0.101341261
7.5336	0.103211437
7.5337	0.105080259
7.5338	0.106948386
7.5339	0.108814849
7.534	0.110680853
7.5341	0.112549291
7.5342	0.114417219
7.5343	0.1162854
7.5344	0.118155468
7.5345	0.120026791
7.5346	0.121896226
7.5347	0.123765413
7.5348	0.125634682
7.5349	0.127503418
7.535	0.129369779
7.5351	0.13123753
7.5352	0.133102687
7.5353	0.134962583
7.5354	0.136821363
7.5355	0.138681486
7.5356	0.140543316
7.5357	0.142403461
7.5358	0.144264615
7.5359	0.146124709
7.536	0.1479817
7.5361	0.149838543
7.5362	0.151695395
7.5363	0.153552835
7.5364	0.155408139
7.5365	0.157269268
7.5366	0.159129994
7.5367	0.160990135
7.5368	0.162849456
7.5369	0.164707958
7.537	0.166565251
7.5371	0.168421349
7.5372	0.170277371
7.5373	0.172133763
7.5374	0.173987644
7.5375	0.175837929
7.5376	0.177689772
7.5377	0.179541793
7.5378	0.181393326
7.5379	0.183242751
7.538	0.185086461
7.5381	0.186928876
7.5382	0.188772222
7.5383	0.190614377
7.5384	0.192456266
7.5385	0.19429637
7.5386	0.19613892
7.5387	0.197983371
7.5388	0.199828102
7.5389	0.201672105
7.539	0.203512814
7.5391	0.205351356
7.5392	0.207189334
7.5393	0.209026046
7.5394	0.210862828
7.5395	0.212697727
7.5396	0.214531717
7.5397	0.216365766
7.5398	0.218198673
7.5399	0.22003041
7.54	0.221862323
7.5401	0.223691675
7.5402	0.225521043
7.5403	0.227352313
7.5404	0.22918552
7.5405	0.231021342
7.5406	0.232856596
7.5407	0.2346902
7.5408	0.236521529
7.5409	0.238352172
7.541	0.240179778
7.5411	0.24200525
7.5412	0.243829917
7.5413	0.245654021
7.5414	0.247476731
7.5415	0.249298934
7.5416	0.251121648
7.5417	0.252942215
7.5418	0.254760659
7.5419	0.256578908
7.542	0.258396676
7.5421	0.260213995
7.5422	0.262032089
7.5423	0.263849352
7.5424	0.26566432
7.5425	0.267478031
7.5426	0.269289824
7.5427	0.271100676
7.5428	0.272909944
7.5429	0.274717752
7.543	0.276519721
7.5431	0.27831642
7.5432	0.280111205
7.5433	0.281904599
7.5434	0.283699254
7.5435	0.285494182
7.5436	0.287288168
7.5437	0.289080809
7.5438	0.290872679
7.5439	0.292660813
7.544	0.294450518
7.5441	0.296244903
7.5442	0.298037111
7.5443	0.299826778
7.5444	0.301613502
7.5445	0.303398448
7.5446	0.305181591
7.5447	0.306963599
7.5448	0.308744303
7.5449	0.310527055
7.545	0.31231213
7.5451	0.314097032
7.5452	0.315880736
7.5453	0.317663486
7.5454	0.319441543
7.5455	0.321218304
7.5456	0.322995678
7.5457	0.324771652
7.5458	0.32654771
7.5459	0.328323731
7.546	0.330099248
7.5461	0.331876218
7.5462	0.333651032
7.5463	0.335425556
7.5464	0.337195438
7.5465	0.338963203
7.5466	0.340729642
7.5467	0.342493523
7.5468	0.344255495
7.5469	0.346016323
7.547	0.347777548
7.5471	0.349535734
7.5472	0.351294828
7.5473	0.353051934
7.5474	0.354810224
7.5475	0.356562736
7.5476	0.358318871
7.5477	0.360072554
7.5478	0.361823015
7.5479	0.363576332
7.548	0.365329731
7.5481	0.367081743
7.5482	0.368832035
7.5483	0.37058301
7.5484	0.372327922
7.5485	0.37407346
7.5486	0.375811839
7.5487	0.377547347
7.5488	0.379281067
7.5489	0.381016078
7.549	0.382746996
7.5491	0.384479138
7.5492	0.386211543
7.5493	0.387937417
7.5494	0.389658839
7.5495	0.391377745
7.5496	0.393095761
7.5497	0.394815687
7.5498	0.396534312
7.5499	0.398249996
7.55	0.3999633
7.5501	0.401674725
7.5502	0.403388776
7.5503	0.405101176
7.5504	0.406813135
7.5505	0.408525623
7.5506	0.410238191
7.5507	0.411950174
7.5508	0.413658441
7.5509	0.415368462
7.551	0.417075297
7.5511	0.418782232
7.5512	0.420486233
7.5513	0.422187456
7.5514	0.423885427
7.5515	0.425581162
7.5516	0.427277723
7.5517	0.428973067
7.5518	0.43066867
7.5519	0.432363035
7.552	0.434057265
7.5521	0.435748513
7.5522	0.43743324
7.5523	0.439120032
7.5524	0.440805239
7.5525	0.442488449
7.5526	0.444167671
7.5527	0.445843891
7.5528	0.447515817
7.5529	0.449185671
7.553	0.450855945
7.5531	0.452523572
7.5532	0.454190229
7.5533	0.455853312
7.5534	0.457519653
7.5535	0.459185381
7.5536	0.460849464
7.5537	0.462511807
7.5538	0.464172285
7.5539	0.465831647
7.554	0.467489199
7.5541	0.469144337
7.5542	0.470798121
7.5543	0.472454369
7.5544	0.474107659
7.5545	0.475758691
7.5546	0.4774084
7.5547	0.479052461
7.5548	0.480695509
7.5549	0.482338965
7.555	0.483982002
7.5551	0.485616155
7.5552	0.48724879
7.5553	0.488877301
7.5554	0.490502555
7.5555	0.492127084
7.5556	0.49375003
7.5557	0.495370639
7.5558	0.496989298
7.5559	0.498608598
7.556	0.500229065
7.5561	0.501847515
7.5562	0.503463933
7.5563	0.505077522
7.5564	0.506689186
7.5565	0.508297096
7.5566	0.509899968
7.5567	0.511501266
7.5568	0.513098904
7.5569	0.514692435
7.557	0.516279869
7.5571	0.517871883
7.5572	0.5194583
7.5573	0.521044033
7.5574	0.522630209
7.5575	0.524215262
7.5576	0.525798216
7.5577	0.527387802
7.5578	0.528970426
7.5579	0.530554636
7.558	0.532143017
7.5581	0.533725326
7.5582	0.535306373
7.5583	0.536881977
7.5584	0.5384516
7.5585	0.540018707
7.5586	0.541584166
7.5587	0.54314463
7.5588	0.544704839
7.5589	0.546263604
7.559	0.547822141
7.5591	0.549379329
7.5592	0.550934126
7.5593	0.552486471
7.5594	0.554037563
7.5595	0.555585535
7.5596	0.557128232
7.5597	0.55866989
7.5598	0.56020914
7.5599	0.561744316
7.56	0.563276283
7.5601	0.564807941
7.5602	0.56633673
7.5603	0.567864803
7.5604	0.569389876
7.5605	0.570915874
7.5606	0.572438419
7.5607	0.573955092
7.5608	0.575472312
7.5609	0.576986511
7.561	0.57849821
7.5611	0.58001054
7.5612	0.581519526
7.5613	0.583024635
7.5614	0.584527141
7.5615	0.58602892
7.5616	0.587527802
7.5617	0.589026156
7.5618	0.590522029
7.5619	0.592017759
7.562	0.593511368
7.5621	0.595002572
7.5622	0.59649364
7.5623	0.597982594
7.5624	0.599467396
7.5625	0.600948143
7.5626	0.602428057
7.5627	0.603903962
7.5628	0.605377558
7.5629	0.606850377
7.563	0.608322556
7.5631	0.609791677
7.5632	0.611255009
7.5633	0.612714961
7.5634	0.614171391
7.5635	0.615624377
7.5636	0.617075196
7.5637	0.618526856
7.5638	0.61997619
7.5639	0.621421256
7.564	0.622865477
7.5641	0.624309595
7.5642	0.625752215
7.5643	0.627193385
7.5644	0.628633813
7.5645	0.630067991
7.5646	0.631502378
7.5647	0.632936365
7.5648	0.634371257
7.5649	0.635805796
7.565	0.63723906
7.5651	0.638669772
7.5652	0.640098353
7.5653	0.641524735
7.5654	0.642949268
7.5655	0.644371898
7.5656	0.645790945
7.5657	0.647206066
7.5658	0.648616462
7.5659	0.650027981
7.566	0.65143176
7.5661	0.65283673
7.5662	0.654236552
7.5663	0.655633526
7.5664	0.657031147
7.5665	0.658429061
7.5666	0.659823156
7.5667	0.661213691
7.5668	0.66260064
7.5669	0.663986039
7.567	0.665368435
7.5671	0.666748227
7.5672	0.668121864
7.5673	0.669490343
7.5674	0.670856781
7.5675	0.672221092
7.5676	0.673584386
7.5677	0.674943695
7.5678	0.676299986
7.5679	0.67765239
7.568	0.679001489
7.5681	0.68034833
7.5682	0.681693927
7.5683	0.683037698
7.5684	0.684379672
7.5685	0.685719877
7.5686	0.687058365
7.5687	0.688394383
7.5688	0.689724641
7.5689	0.691054327
7.569	0.692380846
7.5691	0.69370542
7.5692	0.695027147
7.5693	0.696344027
7.5694	0.697661182
7.5695	0.698975714
7.5696	0.700289111
7.5697	0.70159859
7.5698	0.70290563
7.5699	0.704208657
7.57	0.705511449
7.5701	0.706812581
7.5702	0.708106345
7.5703	0.709397974
7.5704	0.710686446
7.5705	0.711972969
7.5706	0.713258286
7.5707	0.714541092
7.5708	0.715822102
7.5709	0.71709672
7.571	0.718366692
7.5711	0.719636481
7.5712	0.72090919
7.5713	0.722179378
7.5714	0.723444333
7.5715	0.72470563
7.5716	0.725961662
7.5717	0.727213049
7.5718	0.728462948
7.5719	0.729709728
7.572	0.73095424
7.5721	0.732195789
7.5722	0.733437817
7.5723	0.7346802
7.5724	0.735921116
7.5725	0.737159178
7.5726	0.738391513
7.5727	0.739621151
7.5728	0.740851171
7.5729	0.742080401
7.573	0.743305754
7.5731	0.744526034
7.5732	0.745744955
7.5733	0.746959295
7.5734	0.748169793
7.5735	0.749376601
7.5736	0.7505819
7.5737	0.751784527
7.5738	0.75298589
7.5739	0.754185279
7.574	0.755384609
7.5741	0.756580994
7.5742	0.757776375
7.5743	0.758969643
7.5744	0.760159224
7.5745	0.761345869
7.5746	0.762525667
7.5747	0.763700682
7.5748	0.764874571
7.5749	0.766043735
7.575	0.767210942
7.5751	0.768374583
7.5752	0.769534966
7.5753	0.770694041
7.5754	0.771848707
7.5755	0.772993887
7.5756	0.774136244
7.5757	0.775274786
7.5758	0.776411251
7.5759	0.777547223
7.576	0.778682394
7.5761	0.779812063
7.5762	0.780937749
7.5763	0.782062529
7.5764	0.783187976
7.5765	0.784309427
7.5766	0.78542998
7.5767	0.786545187
7.5768	0.787654343
7.5769	0.78876253
7.577	0.789868633
7.5771	0.790973973
7.5772	0.792075635
7.5773	0.793171856
7.5774	0.794264369
7.5775	0.795352949
7.5776	0.796436971
7.5777	0.797515096
7.5778	0.798593247
7.5779	0.79966965
7.578	0.800742683
7.5781	0.801813501
7.5782	0.802883875
7.5783	0.803951598
7.5784	0.805014955
7.5785	0.806076562
7.5786	0.807131977
7.5787	0.808173974
7.5788	0.809214947
7.5789	0.810255548
7.579	0.811296319
7.5791	0.812333822
7.5792	0.813363725
7.5793	0.814391853
7.5794	0.815420028
7.5795	0.816446945
7.5796	0.817472941
7.5797	0.818498854
7.5798	0.819520968
7.5799	0.820537728
7.58	0.821553569
7.5801	0.822567097
7.5802	0.823578596
7.5803	0.824587596
7.5804	0.825591731
7.5805	0.826594298
7.5806	0.827594248
7.5807	0.828591477
7.5808	0.829586151
7.5809	0.830578838
7.581	0.831569906
7.5811	0.832554599
7.5812	0.833538634
7.5813	0.834518698
7.5814	0.835493036
7.5815	0.836469809
7.5816	0.837444799
7.5817	0.838414204
7.5818	0.839384224
7.5819	0.840350211
7.582	0.841314996
7.5821	0.84227826
7.5822	0.843239427
7.5823	0.844192804
7.5824	0.845146173
7.5825	0.846094291
7.5826	0.847035872
7.5827	0.847975884
7.5828	0.848913462
7.5829	0.849849932
7.583	0.85078033
7.5831	0.851704908
7.5832	0.852625474
7.5833	0.853541497
7.5834	0.854452348
7.5835	0.8553603
7.5836	0.856262273
7.5837	0.857158993
7.5838	0.858053291
7.5839	0.858948091
7.584	0.85983969
7.5841	0.860726032
7.5842	0.86160891
7.5843	0.862486822
7.5844	0.863360946
7.5845	0.864229974
7.5846	0.865096966
7.5847	0.865958714
7.5848	0.866812812
7.5849	0.867661055
7.585	0.868508714
7.5851	0.869354016
7.5852	0.870194411
7.5853	0.871030094
7.5854	0.871862245
7.5855	0.872693499
7.5856	0.873520685
7.5857	0.874348561
7.5858	0.875175131
7.5859	0.876000326
7.586	0.876822956
7.5861	0.877644783
7.5862	0.878463998
7.5863	0.879279601
7.5864	0.880087591
7.5865	0.880890027
7.5866	0.881688825
7.5867	0.882483927
7.5868	0.883275016
7.5869	0.884064302
7.587	0.884851517
7.5871	0.885638463
7.5872	0.886426906
7.5873	0.887215269
7.5874	0.887990542
7.5875	0.888766155
7.5876	0.889534104
7.5877	0.890300231
7.5878	0.891065485
7.5879	0.891823631
7.588	0.892580164
7.5881	0.893337095
7.5882	0.894089861
7.5883	0.894844858
7.5884	0.895591725
7.5885	0.896332229
7.5886	0.897073139
7.5887	0.897796732
7.5888	0.898514616
7.5889	0.899228404
7.589	0.89994278
7.5891	0.900651066
7.5892	0.901353965
7.5893	0.902058697
7.5894	0.902766091
7.5895	0.903470799
7.5896	0.904176532
7.5897	0.904874537
7.5898	0.905567999
7.5899	0.906257827
7.59	0.906943255
7.5901	0.907625308
7.5902	0.908303566
7.5903	0.908981472
7.5904	0.909658185
7.5905	0.910338463
7.5906	0.911022717
7.5907	0.911703458
7.5908	0.91237858
7.5909	0.913051469
7.591	0.913718737
7.5911	0.914382722
7.5912	0.915038506
7.5913	0.915695741
7.5914	0.916350367
7.5915	0.917000859
7.5916	0.917651088
7.5917	0.918298644
7.5918	0.918942649
7.5919	0.919582693
7.592	0.92021954
7.5921	0.92085199
7.5922	0.921481787
7.5923	0.922109649
7.5924	0.922728942
7.5925	0.923337465
7.5926	0.923943614
7.5927	0.924546522
7.5928	0.925145545
7.5929	0.925745255
7.593	0.926336718
7.5931	0.926931824
7.5932	0.927520378
7.5933	0.928104308
7.5934	0.928687513
7.5935	0.929264782
7.5936	0.929835072
7.5937	0.930405028
7.5938	0.930969884
7.5939	0.931532415
7.594	0.932091358
7.5941	0.932651228
7.5942	0.933206324
7.5943	0.933755141
7.5944	0.93429715
7.5945	0.934832859
7.5946	0.935364876
7.5947	0.93589607
7.5948	0.936426133
7.5949	0.936956149
7.595	0.937484298
7.5951	0.938007405
7.5952	0.938520754
7.5953	0.939026975
7.5954	0.939528214
7.5955	0.94002434
7.5956	0.940516719
7.5957	0.941008232
7.5958	0.941496599
7.5959	0.941982783
7.596	0.942468055
7.5961	0.942949876
7.5962	0.943423948
7.5963	0.943896183
7.5964	0.944360586
7.5965	0.94481964
7.5966	0.945281812
7.5967	0.945744786
7.5968	0.946205881
7.5969	0.946663394
7.597	0.947109897
7.5971	0.947552443
7.5972	0.947989851
7.5973	0.948425954
7.5974	0.948865287
7.5975	0.949305251
7.5976	0.949741707
7.5977	0.950173789
7.5978	0.950603523
7.5979	0.951031881
7.598	0.9514565
7.5981	0.951875854
7.5982	0.952288513
7.5983	0.952686519
7.5984	0.953086576
7.5985	0.953486627
7.5986	0.953885226
7.5987	0.954281067
7.5988	0.954668646
7.5989	0.955053339
7.599	0.955435815
7.5991	0.955815535
7.5992	0.956189226
7.5993	0.95655893
7.5994	0.956924208
7.5995	0.957284144
7.5996	0.957641193
7.5997	0.957995328
7.5998	0.958344653
7.5999	0.958688804
7.6	0.959028064
7.6001	0.959364504
7.6002	0.959697293
7.6003	0.960027872
7.6004	0.960356802
7.6005	0.960685733
7.6006	0.961008863
7.6007	0.961323408
7.6008	0.961632783
7.6009	0.96194006
7.601	0.962245425
7.6011	0.962550182
7.6012	0.962851608
7.6013	0.963150585
7.6014	0.963447504
7.6015	0.963742525
7.6016	0.964027814
7.6017	0.964306974
7.6018	0.964582803
7.6019	0.964856832
7.602	0.96512688
7.6021	0.965393732
7.6022	0.965655973
7.6023	0.965915566
7.6024	0.966173645
7.6025	0.966427685
7.6026	0.96667475
7.6027	0.966914742
7.6028	0.967154634
7.6029	0.967388799
7.603	0.967621234
7.6031	0.967857254
7.6032	0.96809083
7.6033	0.968320155
7.6034	0.968547167
7.6035	0.968771696
7.6036	0.968993759
7.6037	0.969209307
7.6038	0.969423709
7.6039	0.969633261
7.604	0.96983972
7.6041	0.970043184
7.6042	0.970247052
7.6043	0.970448507
7.6044	0.970647543
7.6045	0.970842859
7.6046	0.971034931
7.6047	0.971222943
7.6048	0.971407561
7.6049	0.97158769
7.605	0.971766037
7.6051	0.971941471
7.6052	0.972110527
7.6053	0.972274437
7.6054	0.972435046
7.6055	0.972597336
7.6056	0.972757752
7.6057	0.972913844
7.6058	0.973066482
7.6059	0.973212513
7.606	0.97335483
7.6061	0.973494289
7.6062	0.973633086
7.6063	0.973769693
7.6064	0.973894744
7.6065	0.97400963
7.6066	0.974122128
7.6067	0.974228489
7.6068	0.974331673
7.6069	0.974428682
7.607	0.974528662
7.6071	0.974625762
7.6072	0.974715612
7.6073	0.974797174
7.6074	0.974870743
7.6075	0.974939866
7.6076	0.975007281
7.6077	0.975069668
7.6078	0.975123579
7.6079	0.975174559
7.608	0.975222761
7.6081	0.97526736
7.6082	0.975311551
7.6083	0.975354217
7.6084	0.975396131
7.6085	0.975436819
7.6086	0.975473038
7.6087	0.975502108
7.6088	0.975522354
7.6089	0.975548141
7.609	0.975568287
7.6091	0.975581744
7.6092	0.975593926
7.6093	0.975603847
7.6094	0.975609652
7.6095	0.975611935
7.6096	0.975612426
7.6097	0.975608562
7.6098	0.97559845
7.6099	0.975585009
7.61	0.975569032
7.6101	0.975549203
7.6102	0.975525554
7.6103	0.975499614
7.6104	0.975473489
7.6105	0.975444281
7.6106	0.975410752
7.6107	0.9753683
7.6108	0.975319647
7.6109	0.975272473
7.611	0.975219351
7.6111	0.975163469
7.6112	0.975096567
7.6113	0.975028774
7.6114	0.97496177
7.6115	0.974897457
7.6116	0.974831236
7.6117	0.974760504
7.6118	0.974684292
7.6119	0.974596125
7.612	0.974506119
7.6121	0.974409767
7.6122	0.974307693
7.6123	0.974203871
7.6124	0.974102981
7.6125	0.973998528
7.6126	0.973897499
7.6127	0.973795487
7.6128	0.973692739
7.6129	0.973579416
7.613	0.973464015
7.6131	0.973347627
7.6132	0.973227599
7.6133	0.973103056
7.6134	0.972975035
7.6135	0.972844407
7.6136	0.972711146
7.6137	0.972576864
7.6138	0.972439733
7.6139	0.972289744
7.614	0.972134029
7.6141	0.971977804
7.6142	0.971817997
7.6143	0.971655225
7.6144	0.971481346
7.6145	0.971304761
7.6146	0.971123433
7.6147	0.970940694
7.6148	0.97075579
7.6149	0.970569411
7.615	0.970379947
7.6151	0.970188094
7.6152	0.969991746
7.6153	0.969790906
7.6154	0.969587214
7.6155	0.969379051
7.6156	0.969165768
7.6157	0.968947758
7.6158	0.968726558
7.6159	0.968504826
7.616	0.968277906
7.6161	0.968050037
7.6162	0.967822695
7.6163	0.967591558
7.6164	0.967359806
7.6165	0.967117111
7.6166	0.966869782
7.6167	0.966620111
7.6168	0.9663704
7.6169	0.966118636
7.617	0.965865072
7.6171	0.96561215
7.6172	0.965352938
7.6173	0.965081426
7.6174	0.964798129
7.6175	0.96450822
7.6176	0.964215203
7.6177	0.963918252
7.6178	0.963618041
7.6179	0.963316827
7.618	0.963012754
7.6181	0.962703213
7.6182	0.962391493
7.6183	0.962075394
7.6184	0.961757351
7.6185	0.96143767
7.6186	0.961114033
7.6187	0.960789458
7.6188	0.960459551
7.6189	0.960125678
7.619	0.959787077
7.6191	0.959446193
7.6192	0.959106329
7.6193	0.958767376
7.6194	0.958426382
7.6195	0.958079868
7.6196	0.957730597
7.6197	0.95737733
7.6198	0.957019046
7.6199	0.956657268
7.62	0.956293389
7.6201	0.95592682
7.6202	0.955557654
7.6203	0.955184688
7.6204	0.95480967
7.6205	0.954431384
7.6206	0.954046974
7.6207	0.953660769
7.6208	0.953269873
7.6209	0.952875931
7.621	0.952478979
7.6211	0.952078925
7.6212	0.951674483
7.6213	0.951267211
7.6214	0.950851549
7.6215	0.95042872
7.6216	0.950001
7.6217	0.949567751
7.6218	0.949132686
7.6219	0.948694116
7.622	0.94825405
7.6221	0.947810596
7.6222	0.947361256
7.6223	0.946910435
7.6224	0.946458134
7.6225	0.946003283
7.6226	0.945544357
7.6227	0.945081368
7.6228	0.944618391
7.6229	0.944150713
7.623	0.943677252
7.6231	0.943202141
7.6232	0.942725046
7.6233	0.942243979
7.6234	0.941761084
7.6235	0.941275166
7.6236	0.940785779
7.6237	0.940293936
7.6238	0.939797241
7.6239	0.939296983
7.624	0.938797598
7.6241	0.938292706
7.6242	0.937784213
7.6243	0.937273094
7.6244	0.936755089
7.6245	0.936234838
7.6246	0.9357115
7.6247	0.93519014
7.6248	0.934666537
7.6249	0.934139897
7.625	0.933607868
7.6251	0.933069985
7.6252	0.932535021
7.6253	0.93200062
7.6254	0.931461804
7.6255	0.930919042
7.6256	0.930372172
7.6257	0.929822073
7.6258	0.929269674
7.6259	0.92871654
7.626	0.928162258
7.6261	0.927605342
7.6262	0.927040036
7.6263	0.926469415
7.6264	0.925890511
7.6265	0.925307461
7.6266	0.924721514
7.6267	0.924126042
7.6268	0.923524651
7.6269	0.922920579
7.627	0.922306347
7.6271	0.921685095
7.6272	0.921059381
7.6273	0.920429231
7.6274	0.919798814
7.6275	0.919166586
7.6276	0.91853749
7.6277	0.9179056
7.6278	0.917273661
7.6279	0.916637244
7.628	0.91599504
7.6281	0.915349227
7.6282	0.914699308
7.6283	0.914047629
7.6284	0.913392941
7.6285	0.912734598
7.6286	0.912074481
7.6287	0.91141122
7.6288	0.910745289
7.6289	0.910076338
7.629	0.909402487
7.6291	0.908720146
7.6292	0.908033864
7.6293	0.907343093
7.6294	0.906648503
7.6295	0.905948865
7.6296	0.905247337
7.6297	0.90454416
7.6298	0.903838381
7.6299	0.903129665
7.63	0.902414809
7.6301	0.901692654
7.6302	0.900969375
7.6303	0.900244805
7.6304	0.899521611
7.6305	0.898794411
7.6306	0.898064599
7.6307	0.897331439
7.6308	0.896595808
7.6309	0.895855838
7.631	0.895110798
7.6311	0.894364701
7.6312	0.893617813
7.6313	0.892867527
7.6314	0.892114006
7.6315	0.891361893
7.6316	0.890607159
7.6317	0.889851124
7.6318	0.889094786
7.6319	0.888334717
7.632	0.887571306
7.6321	0.886804736
7.6322	0.886034725
7.6323	0.885259729
7.6324	0.88447679
7.6325	0.883686884
7.6326	0.882896043
7.6327	0.882106579
7.6328	0.881314027
7.6329	0.880519752
7.633	0.879720881
7.6331	0.878921658
7.6332	0.87812081
7.6333	0.877314709
7.6334	0.876507593
7.6335	0.875699467
7.6336	0.874890789
7.6337	0.874078628
7.6338	0.87326695
7.6339	0.872451154
7.634	0.871628906
7.6341	0.870805011
7.6342	0.869977971
7.6343	0.869149053
7.6344	0.868315947
7.6345	0.867477369
7.6346	0.86663664
7.6347	0.865791892
7.6348	0.864940225
7.6349	0.86408527
7.635	0.86322589
7.6351	0.862362447
7.6352	0.861494703
7.6353	0.860625062
7.6354	0.859751278
7.6355	0.858871443
7.6356	0.857988456
7.6357	0.857104037
7.6358	0.856208551
7.6359	0.855310374
7.636	0.85440779
7.6361	0.853503152
7.6362	0.852598022
7.6363	0.851693836
7.6364	0.850787444
7.6365	0.849876454
7.6366	0.848958407
7.6367	0.848039787
7.6368	0.847118817
7.6369	0.846195348
7.637	0.845270236
7.6371	0.844342619
7.6372	0.843406803
7.6373	0.842466558
7.6374	0.841523
7.6375	0.840578654
7.6376	0.839630874
7.6377	0.838680582
7.6378	0.837723894
7.6379	0.836763213
7.638	0.835801622
7.6381	0.834836243
7.6382	0.833868718
7.6383	0.832901254
7.6384	0.831934047
7.6385	0.830964943
7.6386	0.829990847
7.6387	0.829013742
7.6388	0.828033988
7.6389	0.827052448
7.639	0.826064344
7.6391	0.825066474
7.6392	0.824071123
7.6393	0.823074883
7.6394	0.822076161
7.6395	0.821071908
7.6396	0.820062097
7.6397	0.819050361
7.6398	0.818036013
7.6399	0.817020263
7.64	0.816001539
7.6401	0.814984744
7.6402	0.813962292
7.6403	0.812938525
7.6404	0.81191206
7.6405	0.810880727
7.6406	0.809848973
7.6407	0.808814964
7.6408	0.807779438
7.6409	0.806741013
7.641	0.805702523
7.6411	0.804658407
7.6412	0.803608074
7.6413	0.802553523
7.6414	0.801497904
7.6415	0.800437775
7.6416	0.799371335
7.6417	0.798301419
7.6418	0.797229154
7.6419	0.796153691
7.642	0.795078874
7.6421	0.794003479
7.6422	0.792926354
7.6423	0.791846783
7.6424	0.790766921
7.6425	0.789684891
7.6426	0.788600091
7.6427	0.787512833
7.6428	0.786420765
7.6429	0.785325053
7.643	0.784226286
7.6431	0.783121814
7.6432	0.782014751
7.6433	0.780905537
7.6434	0.779793492
7.6435	0.778677237
7.6436	0.777555295
7.6437	0.776430112
7.6438	0.77530202
7.6439	0.774164545
7.644	0.773024003
7.6441	0.77188197
7.6442	0.770739765
7.6443	0.769596737
7.6444	0.768446703
7.6445	0.767294417
7.6446	0.76613904
7.6447	0.764981244
7.6448	0.763822342
7.6449	0.762661365
7.645	0.761497365
7.6451	0.760330267
7.6452	0.759161985
7.6453	0.757991845
7.6454	0.756819095
7.6455	0.755644365
7.6456	0.754466764
7.6457	0.753288097
7.6458	0.752104865
7.6459	0.750922546
7.646	0.74973964
7.6461	0.748552881
7.6462	0.747361116
7.6463	0.746167983
7.6464	0.744973111
7.6465	0.7437742
7.6466	0.742571046
7.6467	0.741364191
7.6468	0.740154502
7.6469	0.738941644
7.647	0.737727666
7.6471	0.736514699
7.6472	0.735301796
7.6473	0.73409033
7.6474	0.732874551
7.6475	0.731655999
7.6476	0.730433249
7.6477	0.729207026
7.6478	0.727974982
7.6479	0.726740043
7.648	0.725503302
7.6481	0.724265486
7.6482	0.723025998
7.6483	0.721781659
7.6484	0.720533504
7.6485	0.719282215
7.6486	0.718026868
7.6487	0.716769792
7.6488	0.715511998
7.6489	0.714247398
7.649	0.712979887
7.6491	0.711708361
7.6492	0.710436135
7.6493	0.70916375
7.6494	0.707889421
7.6495	0.706612138
7.6496	0.705335164
7.6497	0.704057497
7.6498	0.702779339
7.6499	0.70150007
7.65	0.70021804
7.6501	0.698934721
7.6502	0.697645859
7.6503	0.696353623
7.6504	0.695058641
7.6505	0.693757922
7.6506	0.692455101
7.6507	0.691149629
7.6508	0.689839063
7.6509	0.688526551
7.651	0.687216309
7.6511	0.685897144
7.6512	0.684572365
7.6513	0.683246782
7.6514	0.68192109
7.6515	0.68059471
7.6516	0.679262599
7.6517	0.677925105
7.6518	0.676583178
7.6519	0.675237803
7.652	0.673889467
7.6521	0.672540919
7.6522	0.67119387
7.6523	0.669845073
7.6524	0.66849357
7.6525	0.667139315
7.6526	0.6657833
7.6527	0.664425232
7.6528	0.663067048
7.6529	0.661707346
7.653	0.660346277
7.6531	0.658983333
7.6532	0.657616353
7.6533	0.656245394
7.6534	0.654874984
7.6535	0.653504865
7.6536	0.652133477
7.6537	0.65075953
7.6538	0.649379536
7.6539	0.647996411
7.654	0.646609743
7.6541	0.64521741
7.6542	0.643818821
7.6543	0.642417948
7.6544	0.641015271
7.6545	0.639609305
7.6546	0.638201515
7.6547	0.636791671
7.6548	0.635379747
7.6549	0.633968335
7.655	0.632554316
7.6551	0.631136343
7.6552	0.629717945
7.6553	0.628299023
7.6554	0.626877562
7.6555	0.625453641
7.6556	0.62402628
7.6557	0.622595765
7.6558	0.621164387
7.6559	0.619732698
7.656	0.618301083
7.6561	0.616869146
7.6562	0.615435548
7.6563	0.613998323
7.6564	0.612556477
7.6565	0.611115283
7.6566	0.609673419
7.6567	0.608233664
7.6568	0.606792115
7.6569	0.605347027
7.657	0.603899657
7.6571	0.602448889
7.6572	0.600994135
7.6573	0.599536067
7.6574	0.598075815
7.6575	0.59661362
7.6576	0.595151377
7.6577	0.593686245
7.6578	0.592216842
7.6579	0.590739134
7.658	0.589258576
7.6581	0.587776864
7.6582	0.586293721
7.6583	0.584809113
7.6584	0.583322948
7.6585	0.581836279
7.6586	0.580349944
7.6587	0.578862345
7.6588	0.577367995
7.6589	0.575869524
7.659	0.574370364
7.6591	0.572869654
7.6592	0.571366064
7.6593	0.569862673
7.6594	0.568355091
7.6595	0.566845246
7.6596	0.5653352
7.6597	0.563823146
7.6598	0.562311078
7.6599	0.560796003
7.66	0.559281687
7.6601	0.557764214
7.6602	0.556245336
7.6603	0.554723926
7.6604	0.55319805
7.6605	0.551669071
7.6606	0.550138724
7.6607	0.548600777
7.6608	0.547059234
7.6609	0.545515648
7.661	0.543970495
7.6611	0.542421974
7.6612	0.540872748
7.6613	0.539324341
7.6614	0.537775502
7.6615	0.536225238
7.6616	0.53467233
7.6617	0.53311474
7.6618	0.531550851
7.6619	0.529985559
7.662	0.528418371
7.6621	0.526852306
7.6622	0.525286651
7.6623	0.523720123
7.6624	0.522158276
7.6625	0.520593215
7.6626	0.519022604
7.6627	0.517452831
7.6628	0.51587982
7.6629	0.514306957
7.663	0.512732606
7.6631	0.511155333
7.6632	0.509576907
7.6633	0.507995428
7.6634	0.506412031
7.6635	0.504824717
7.6636	0.503233803
7.6637	0.50164065
7.6638	0.500047879
7.6639	0.498454496
7.664	0.496859507
7.6641	0.495262929
7.6642	0.493663261
7.6643	0.492059849
7.6644	0.490455143
7.6645	0.488847437
7.6646	0.487240668
7.6647	0.485631081
7.6648	0.484018008
7.6649	0.482403824
7.665	0.480788962
7.6651	0.479169614
7.6652	0.477549131
7.6653	0.475927182
7.6654	0.47430366
7.6655	0.472678312
7.6656	0.471052734
7.6657	0.469424377
7.6658	0.467794951
7.6659	0.466163586
7.666	0.464531207
7.6661	0.462901224
7.6662	0.461269982
7.6663	0.459640462
7.6664	0.458007092
7.6665	0.456369791
7.6666	0.454729833
7.6667	0.453081156
7.6668	0.451429476
7.6669	0.449775425
7.667	0.448117894
7.6671	0.446458619
7.6672	0.444799423
7.6673	0.44313927
7.6674	0.441480336
7.6675	0.43981883
7.6676	0.438155721
7.6677	0.436497277
7.6678	0.434839126
7.6679	0.433178249
7.668	0.43151308
7.6681	0.429848758
7.6682	0.428184143
7.6683	0.426519044
7.6684	0.424853149
7.6685	0.423184594
7.6686	0.421514141
7.6687	0.419841602
7.6688	0.418167186
7.6689	0.416490739
7.669	0.414809518
7.6691	0.413125574
7.6692	0.411440382
7.6693	0.409752826
7.6694	0.408061537
7.6695	0.406368755
7.6696	0.404675398
7.6697	0.402981372
7.6698	0.401289432
7.6699	0.399595683
7.67	0.397900587
7.6701	0.396198684
7.6702	0.394494602
7.6703	0.392790145
7.6704	0.39108623
7.6705	0.389383506
7.6706	0.387680594
7.6707	0.385977029
7.6708	0.384273038
7.6709	0.382567209
7.671	0.380861039
7.6711	0.379152375
7.6712	0.377441542
7.6713	0.375727689
7.6714	0.374015063
7.6715	0.37230186
7.6716	0.370588009
7.6717	0.368872924
7.6718	0.367153369
7.6719	0.365432658
7.672	0.363710088
7.6721	0.361988592
7.6722	0.360264303
7.6723	0.358539688
7.6724	0.356811282
7.6725	0.355080496
7.6726	0.353346723
7.6727	0.351611805
7.6728	0.349878447
7.6729	0.348144066
7.673	0.346410541
7.6731	0.344673633
7.6732	0.342934618
7.6733	0.341193431
7.6734	0.339453113
7.6735	0.337715456
7.6736	0.335976594
7.6737	0.334236273
7.6738	0.332491632
7.6739	0.330738948
7.674	0.328984101
7.6741	0.327226914
7.6742	0.325470151
7.6743	0.323713594
7.6744	0.321953945
7.6745	0.320191554
7.6746	0.318428312
7.6747	0.316666665
7.6748	0.314902041
7.6749	0.313138569
7.675	0.31137017
7.6751	0.309602266
7.6752	0.307832701
7.6753	0.306061879
7.6754	0.304292692
7.6755	0.302521975
7.6756	0.300751352
7.6757	0.298980171
7.6758	0.29720944
7.6759	0.295439365
7.676	0.293669082
7.6761	0.291897371
7.6762	0.290123749
7.6763	0.288351574
7.6764	0.286576649
7.6765	0.284801449
7.6766	0.283024595
7.6767	0.281247897
7.6768	0.279470147
7.6769	0.277690512
7.677	0.275907136
7.6771	0.274120837
7.6772	0.272335227
7.6773	0.270549732
7.6774	0.268761843
7.6775	0.26696638
7.6776	0.265169341
7.6777	0.263370104
7.6778	0.261570917
7.6779	0.25977239
7.678	0.257969505
7.6781	0.256168664
7.6782	0.254366895
7.6783	0.252563714
7.6784	0.250761562
7.6785	0.248957461
7.6786	0.247149826
7.6787	0.245336946
7.6788	0.243526924
7.6789	0.24171685
7.679	0.239903816
7.6791	0.238092249
7.6792	0.236280336
7.6793	0.234468522
7.6794	0.232657848
7.6795	0.230846912
7.6796	0.229036002
7.6797	0.227224115
7.6798	0.225410619
7.6799	0.223594092
7.68	0.221776222
7.6801	0.219958285
7.6802	0.218139614
7.6803	0.216318973
7.6804	0.214497328
7.6805	0.212674867
7.6806	0.210850752
7.6807	0.209024422
7.6808	0.207198853
7.6809	0.205373053
7.681	0.203547565
7.6811	0.201722861
7.6812	0.199900155
7.6813	0.198076089
7.6814	0.196248813
7.6815	0.194416991
7.6816	0.192581848
7.6817	0.190746403
7.6818	0.18891142
7.6819	0.187075584
7.682	0.18523933
7.6821	0.183408724
7.6822	0.18157621
7.6823	0.179744602
7.6824	0.177913527
7.6825	0.176082015
7.6826	0.174249868
7.6827	0.172417624
7.6828	0.170584049
7.6829	0.168749229
7.683	0.166912032
7.6831	0.165072268
7.6832	0.163229763
7.6833	0.161384899
7.6834	0.159540246
7.6835	0.157696331
7.6836	0.155853013
7.6837	0.154010488
7.6838	0.152166129
7.6839	0.150321273
7.684	0.148474575
7.6841	0.146627854
7.6842	0.144782376
7.6843	0.142933391
7.6844	0.141083314
7.6845	0.139233127
7.6846	0.137389256
7.6847	0.135544478
7.6848	0.133698642
7.6849	0.131851895
7.685	0.130002003
7.6851	0.128150077
7.6852	0.126296781
7.6853	0.124442908
7.6854	0.122590146
7.6855	0.120737678
7.6856	0.118885346
7.6857	0.117031245
7.6858	0.11517923
7.6859	0.113324908
7.686	0.111469818
7.6861	0.109616854
7.6862	0.107763432
7.6863	0.105912567
7.6864	0.104060087
7.6865	0.102204842
7.6866	0.100349949
7.6867	0.098494172
7.6868	0.096637548
7.6869	0.094781511
7.687	0.092925413
7.6871	0.091068762
7.6872	0.089212014
7.6873	0.087352501
7.6874	0.085490538
7.6875	0.083628226
7.6876	0.081763965
7.6877	0.079898833
7.6878	0.078034765
7.6879	0.076170672
7.688	0.074305067
7.6881	0.072439363
7.6882	0.070576993
7.6883	0.06871116
7.6884	0.066842073
7.6885	0.064973889
7.6886	0.063108195
7.6887	0.061242108
7.6888	0.059376239
7.6889	0.057510882
7.689	0.055647966
7.6891	0.053785417
7.6892	0.051924658
7.6893	0.050064146
7.6894	0.048201978
7.6895	0.046338021
7.6896	0.044475822
7.6897	0.042615726
7.6898	0.040753797
7.6899	0.038890679
7.69	0.037023299
7.6901	0.035154455
7.6902	0.033285791
7.6903	0.031418649
7.6904	0.029551236
7.6905	0.027683086
7.6906	0.025814819
7.6907	0.023945465
7.6908	0.022074583
7.6909	0.020201522
7.691	0.018326986
7.6911	0.016453661
7.6912	0.014579085
7.6913	0.012705958
7.6914	0.010835553
7.6915	0.008965287
7.6916	0.007092872
7.6917	0.00521599
7.6918	0.003340936
7.6919	0.001464887
7.692	-0.00040985
7.6921	-0.002285202
7.6922	-0.004162212
7.6923	-0.006035731
7.6924	-0.007909125
7.6925	-0.009783924
7.6926	-0.011658278
7.6927	-0.013534707
7.6928	-0.015408898
7.6929	-0.017283168
7.693	-0.019155515
7.6931	-0.021030023
7.6932	-0.022904023
7.6933	-0.024777918
7.6934	-0.02665045
7.6935	-0.028523732
7.6936	-0.030396792
7.6937	-0.032266555
7.6938	-0.034136402
7.6939	-0.03600605
7.694	-0.037873816
7.6941	-0.039742444
7.6942	-0.041611204
7.6943	-0.043485154
7.6944	-0.045358084
7.6945	-0.047232338
7.6946	-0.049107141
7.6947	-0.050983212
7.6948	-0.052858185
7.6949	-0.05473096
7.695	-0.056602582
7.6951	-0.058474354
7.6952	-0.060345508
7.6953	-0.062215591
7.6954	-0.064087121
7.6955	-0.065959012
7.6956	-0.067833296
7.6957	-0.069708506
7.6958	-0.071585649
7.6959	-0.073462389
7.696	-0.075336735
7.6961	-0.077214229
7.6962	-0.079093836
7.6963	-0.080971222
7.6964	-0.082848831
7.6965	-0.084727203
7.6966	-0.086603381
7.6967	-0.088478049
7.6968	-0.090351351
7.6969	-0.092223374
7.697	-0.094096177
7.6971	-0.09596843
7.6972	-0.097836786
7.6973	-0.09970537
7.6974	-0.101574654
7.6975	-0.103441924
7.6976	-0.105310724
7.6977	-0.107178639
7.6978	-0.109046725
7.6979	-0.11091409
7.698	-0.112779175
7.6981	-0.114642326
7.6982	-0.116502985
7.6983	-0.118366545
7.6984	-0.120232443
7.6985	-0.122098579
7.6986	-0.123962725
7.6987	-0.125827096
7.6988	-0.127692003
7.6989	-0.129557046
7.699	-0.131420379
7.6991	-0.133283487
7.6992	-0.135142525
7.6993	-0.137000188
7.6994	-0.138857924
7.6995	-0.140714617
7.6996	-0.142576239
7.6997	-0.144438423
7.6998	-0.146299401
7.6999	-0.148160923
7.7	-0.150021111
7.7001	-0.151881566
7.7002	-0.153740324
7.7003	-0.155599612
7.7004	-0.157456852
7.7005	-0.159314961
7.7006	-0.161174693
7.7007	-0.16303735
7.7008	-0.164899986
7.7009	-0.16676474
7.701	-0.16862714
7.7011	-0.170488607
7.7012	-0.172345964
7.7013	-0.174198427
7.7014	-0.176053198
7.7015	-0.177909774
7.7016	-0.1797663
7.7017	-0.181622312
7.7018	-0.183476978
7.7019	-0.185329319
7.702	-0.187182375
7.7021	-0.189035046
7.7022	-0.190886657
7.7023	-0.19273944
7.7024	-0.194587685
7.7025	-0.196435643
7.7026	-0.198283366
7.7027	-0.200129722
7.7028	-0.201975146
7.7029	-0.203821166
7.703	-0.20566302
7.7031	-0.207510104
7.7032	-0.209355074
7.7033	-0.211199551
7.7034	-0.21304126
7.7035	-0.214882862
7.7036	-0.216720336
7.7037	-0.218556986
7.7038	-0.22039583
7.7039	-0.222234467
7.704	-0.224071756
7.7041	-0.225906234
7.7042	-0.227742525
7.7043	-0.229577745
7.7044	-0.231410189
7.7045	-0.233240993
7.7046	-0.235070536
7.7047	-0.236899707
7.7048	-0.238729466
7.7049	-0.240558773
7.705	-0.242386843
7.7051	-0.244213914
7.7052	-0.246041102
7.7053	-0.247868744
7.7054	-0.249695133
7.7055	-0.251521244
7.7056	-0.253346503
7.7057	-0.255168355
7.7058	-0.256989953
7.7059	-0.258810978
7.706	-0.260630142
7.7061	-0.262447076
7.7062	-0.264261429
7.7063	-0.266073236
7.7064	-0.267884502
7.7065	-0.269694662
7.7066	-0.271505603
7.7067	-0.273317092
7.7068	-0.275130232
7.7069	-0.276944643
7.707	-0.2787594
7.7071	-0.280571862
7.7072	-0.282384176
7.7073	-0.284192188
7.7074	-0.286002361
7.7075	-0.287815204
7.7076	-0.289626299
7.7077	-0.291436999
7.7078	-0.293248172
7.7079	-0.295058165
7.708	-0.29686726
7.7081	-0.298675313
7.7082	-0.300480829
7.7083	-0.30228697
7.7084	-0.304087541
7.7085	-0.305886502
7.7086	-0.307683686
7.7087	-0.309479775
7.7088	-0.311277148
7.7089	-0.313075717
7.709	-0.314872844
7.7091	-0.316668719
7.7092	-0.318461499
7.7093	-0.320252312
7.7094	-0.322038164
7.7095	-0.323824356
7.7096	-0.325611033
7.7097	-0.32739571
7.7098	-0.329179379
7.7099	-0.330963849
7.71	-0.332748796
7.7101	-0.334532529
7.7102	-0.336316701
7.7103	-0.33810129
7.7104	-0.339883292
7.7105	-0.341665131
7.7106	-0.343446095
7.7107	-0.345224499
7.7108	-0.346999094
7.7109	-0.348770911
7.711	-0.350542631
7.7111	-0.352315213
7.7112	-0.354086903
7.7113	-0.355857407
7.7114	-0.357627862
7.7115	-0.359399534
7.7116	-0.361168378
7.7117	-0.362935729
7.7118	-0.364701331
7.7119	-0.366464039
7.712	-0.368225383
7.7121	-0.369986599
7.7122	-0.371744804
7.7123	-0.373501943
7.7124	-0.375256974
7.7125	-0.377011217
7.7126	-0.378763193
7.7127	-0.380514992
7.7128	-0.382266176
7.7129	-0.384015827
7.713	-0.385761749
7.7131	-0.387505162
7.7132	-0.389247828
7.7133	-0.390991843
7.7134	-0.392734616
7.7135	-0.394479005
7.7136	-0.396222821
7.7137	-0.397965522
7.7138	-0.399709671
7.7139	-0.401452783
7.714	-0.403194601
7.7141	-0.404935999
7.7142	-0.406673618
7.7143	-0.408404915
7.7144	-0.410135731
7.7145	-0.411866519
7.7146	-0.413596643
7.7147	-0.415326413
7.7148	-0.417052849
7.7149	-0.418779697
7.715	-0.420504267
7.7151	-0.422228607
7.7152	-0.423950209
7.7153	-0.425670221
7.7154	-0.427390313
7.7155	-0.4291112
7.7156	-0.43083093
7.7157	-0.432548527
7.7158	-0.434263997
7.7159	-0.43597727
7.716	-0.437687328
7.7161	-0.439393516
7.7162	-0.441100847
7.7163	-0.442807194
7.7164	-0.444514977
7.7165	-0.446220819
7.7166	-0.447923363
7.7167	-0.449623608
7.7168	-0.45132104
7.7169	-0.453017501
7.717	-0.454712613
7.7171	-0.456404829
7.7172	-0.458094455
7.7173	-0.45978284
7.7174	-0.461468969
7.7175	-0.463152078
7.7176	-0.464837301
7.7177	-0.466512861
7.7178	-0.468192197
7.7179	-0.469864683
7.718	-0.471535263
7.7181	-0.473202902
7.7182	-0.474872346
7.7183	-0.476537802
7.7184	-0.478202238
7.7185	-0.479866862
7.7186	-0.481532247
7.7187	-0.483194955
7.7188	-0.484858356
7.7189	-0.486518401
7.719	-0.488177483
7.7191	-0.489835332
7.7192	-0.491491688
7.7193	-0.493145396
7.7194	-0.494800107
7.7195	-0.49645398
7.7196	-0.498105656
7.7197	-0.499756149
7.7198	-0.50139956
7.7199	-0.503042256
7.72	-0.504681533
7.7201	-0.506317656
7.7202	-0.507961554
7.7203	-0.509597908
7.7204	-0.511236364
7.7205	-0.512874118
7.7206	-0.514507961
7.7207	-0.516134413
7.7208	-0.517757817
7.7209	-0.519378689
7.721	-0.520998742
7.7211	-0.522616831
7.7212	-0.524233579
7.7213	-0.525848964
7.7214	-0.527462728
7.7215	-0.529075014
7.7216	-0.530686681
7.7217	-0.532297606
7.7218	-0.533905649
7.7219	-0.535513114
7.722	-0.537119753
7.7221	-0.538723126
7.7222	-0.540325621
7.7223	-0.541927642
7.7224	-0.543530278
7.7225	-0.545131923
7.7226	-0.546732965
7.7227	-0.548330108
7.7228	-0.549924014
7.7229	-0.551517869
7.723	-0.553111812
7.7231	-0.554703505
7.7232	-0.556293607
7.7233	-0.557881242
7.7234	-0.559466414
7.7235	-0.561048658
7.7236	-0.562628116
7.7237	-0.564206261
7.7238	-0.565785677
7.7239	-0.567365176
7.724	-0.568941155
7.7241	-0.570516487
7.7242	-0.572094617
7.7243	-0.573667343
7.7244	-0.575235907
7.7245	-0.576803835
7.7246	-0.578369695
7.7247	-0.579932268
7.7248	-0.581490813
7.7249	-0.583043431
7.725	-0.584595785
7.7251	-0.586145869
7.7252	-0.5876883
7.7253	-0.589227874
7.7254	-0.590762814
7.7255	-0.5922932
7.7256	-0.593822605
7.7257	-0.595351417
7.7258	-0.596876686
7.7259	-0.598399065
7.726	-0.599922696
7.7261	-0.601445468
7.7262	-0.602964418
7.7263	-0.604480984
7.7264	-0.605995899
7.7265	-0.607506857
7.7266	-0.609018854
7.7267	-0.610529351
7.7268	-0.61203857
7.7269	-0.613547072
7.727	-0.615055574
7.7271	-0.616560514
7.7272	-0.618065889
7.7273	-0.619567822
7.7274	-0.621067415
7.7275	-0.622568124
7.7276	-0.624063012
7.7277	-0.625557853
7.7278	-0.627050135
7.7279	-0.628540017
7.728	-0.630028779
7.7281	-0.631516625
7.7282	-0.632998641
7.7283	-0.634477514
7.7284	-0.635954567
7.7285	-0.637428475
7.7286	-0.638900617
7.7287	-0.64036968
7.7288	-0.641835922
7.7289	-0.64330227
7.729	-0.64476252
7.7291	-0.646220371
7.7292	-0.647673432
7.7293	-0.649124285
7.7294	-0.650575483
7.7295	-0.652019734
7.7296	-0.653469942
7.7297	-0.654913968
7.7298	-0.656352754
7.7299	-0.657789602
7.73	-0.659222415
7.7301	-0.660658112
7.7302	-0.662093049
7.7303	-0.663525318
7.7304	-0.664956985
7.7305	-0.666383418
7.7306	-0.667807175
7.7307	-0.669228082
7.7308	-0.67064716
7.7309	-0.672063791
7.731	-0.673477698
7.7311	-0.674888137
7.7312	-0.676297398
7.7313	-0.677705719
7.7314	-0.679113597
7.7315	-0.680519164
7.7316	-0.68192413
7.7317	-0.683329008
7.7318	-0.684729495
7.7319	-0.68613078
7.732	-0.687528458
7.7321	-0.688924712
7.7322	-0.690315313
7.7323	-0.691708363
7.7324	-0.693095926
7.7325	-0.694477389
7.7326	-0.695861816
7.7327	-0.697242926
7.7328	-0.698619757
7.7329	-0.699994915
7.733	-0.70137263
7.7331	-0.702744678
7.7332	-0.704112682
7.7333	-0.705478786
7.7334	-0.706847272
7.7335	-0.708211962
7.7336	-0.709574923
7.7337	-0.710934291
7.7338	-0.712287625
7.7339	-0.713639219
7.734	-0.714987457
7.7341	-0.716334095
7.7342	-0.717681366
7.7343	-0.71902152
7.7344	-0.720359579
7.7345	-0.721697854
7.7346	-0.723034858
7.7347	-0.724369184
7.7348	-0.725700899
7.7349	-0.727026271
7.735	-0.728347979
7.7351	-0.729666262
7.7352	-0.730980377
7.7353	-0.732292639
7.7354	-0.733602587
7.7355	-0.73491165
7.7356	-0.736219226
7.7357	-0.737528766
7.7358	-0.738833594
7.7359	-0.740136926
7.736	-0.741435772
7.7361	-0.742732293
7.7362	-0.744023023
7.7363	-0.745314222
7.7364	-0.746603061
7.7365	-0.747891315
7.7366	-0.749173581
7.7367	-0.750454792
7.7368	-0.751734989
7.7369	-0.753012486
7.737	-0.7542835
7.7371	-0.755552188
7.7372	-0.756817639
7.7373	-0.758081822
7.7374	-0.759339805
7.7375	-0.760595599
7.7376	-0.761842093
7.7377	-0.763092542
7.7378	-0.76434203
7.7379	-0.76558962
7.738	-0.766834462
7.7381	-0.768075979
7.7382	-0.769315721
7.7383	-0.770552708
7.7384	-0.771786564
7.7385	-0.773015703
7.7386	-0.774236235
7.7387	-0.775452375
7.7388	-0.776665758
7.7389	-0.777876662
7.739	-0.779086165
7.7391	-0.780297575
7.7392	-0.781500064
7.7393	-0.782698644
7.7394	-0.783888228
7.7395	-0.78507524
7.7396	-0.786259496
7.7397	-0.787442023
7.7398	-0.788617713
7.7399	-0.789792743
7.74	-0.790966868
7.7401	-0.792136751
7.7402	-0.793305904
7.7403	-0.794475426
7.7404	-0.795641519
7.7405	-0.79680892
7.7406	-0.797974285
7.7407	-0.799135814
7.7408	-0.800295104
7.7409	-0.801452386
7.741	-0.802607597
7.7411	-0.803759673
7.7412	-0.804908668
7.7413	-0.806055017
7.7414	-0.807204053
7.7415	-0.8083511
7.7416	-0.809497145
7.7417	-0.810636668
7.7418	-0.811774332
7.7419	-0.812905854
7.742	-0.814035012
7.7421	-0.815160354
7.7422	-0.816284588
7.7423	-0.817414838
7.7424	-0.818545129
7.7425	-0.819673025
7.7426	-0.820794819
7.7427	-0.821917156
7.7428	-0.823035577
7.7429	-0.824152917
7.743	-0.825266511
7.7431	-0.826373282
7.7432	-0.827476243
7.7433	-0.828578349
7.7434	-0.829677667
7.7435	-0.830773888
7.7436	-0.831862853
7.7437	-0.832946905
7.7438	-0.834030603
7.7439	-0.835108004
7.744	-0.83617882
7.7441	-0.837246419
7.7442	-0.838309763
7.7443	-0.839367419
7.7444	-0.840412528
7.7445	-0.841454935
7.7446	-0.842497924
7.7447	-0.843540443
7.7448	-0.844581637
7.7449	-0.84561645
7.745	-0.846649967
7.7451	-0.847683174
7.7452	-0.848716552
7.7453	-0.84974831
7.7454	-0.850778462
7.7455	-0.851808496
7.7456	-0.85283659
7.7457	-0.853862824
7.7458	-0.854887074
7.7459	-0.855907088
7.746	-0.856924432
7.7461	-0.857939943
7.7462	-0.858949308
7.7463	-0.859956576
7.7464	-0.860958501
7.7465	-0.861955846
7.7466	-0.862950015
7.7467	-0.863936641
7.7468	-0.864920792
7.7469	-0.865902167
7.747	-0.866874267
7.7471	-0.867844047
7.7472	-0.868814541
7.7473	-0.869781486
7.7474	-0.870748398
7.7475	-0.871711498
7.7476	-0.872671948
7.7477	-0.873621663
7.7478	-0.874573205
7.7479	-0.875521785
7.748	-0.876472093
7.7481	-0.87741989
7.7482	-0.878360418
7.7483	-0.879297869
7.7484	-0.880232649
7.7485	-0.881164642
7.7486	-0.882093516
7.7487	-0.883019217
7.7488	-0.883938904
7.7489	-0.884856901
7.749	-0.885768831
7.7491	-0.886677263
7.7492	-0.887581658
7.7493	-0.888480471
7.7494	-0.889375313
7.7495	-0.890266252
7.7496	-0.891156296
7.7497	-0.892040984
7.7498	-0.89292267
7.7499	-0.893804467
7.75	-0.894684041
7.7501	-0.89556252
7.7502	-0.896440258
7.7503	-0.89731346
7.7504	-0.898183684
7.7505	-0.899051014
7.7506	-0.899927677
7.7507	-0.900802365
7.7508	-0.901674753
7.7509	-0.902547325
7.751	-0.903418025
7.7511	-0.904284486
7.7512	-0.905147428
7.7513	-0.906009216
7.7514	-0.906868733
7.7515	-0.907718915
7.7516	-0.908562717
7.7517	-0.909401552
7.7518	-0.910232883
7.7519	-0.911058989
7.752	-0.91188534
7.7521	-0.912711131
7.7522	-0.91353039
7.7523	-0.914345888
7.7524	-0.915157114
7.7525	-0.915964612
7.7526	-0.916768632
7.7527	-0.917572654
7.7528	-0.918370136
7.7529	-0.919161988
7.753	-0.9199597
7.7531	-0.920745584
7.7532	-0.921527771
7.7533	-0.922302816
7.7534	-0.923076743
7.7535	-0.923841604
7.7536	-0.924604565
7.7537	-0.92536409
7.7538	-0.926121164
7.7539	-0.926872436
7.754	-0.927626002
7.7541	-0.928376951
7.7542	-0.929124621
7.7543	-0.929869378
7.7544	-0.930609188
7.7545	-0.931345136
7.7546	-0.93207646
7.7547	-0.9328028
7.7548	-0.933524686
7.7549	-0.934243036
7.755	-0.934960111
7.7551	-0.935677793
7.7552	-0.936394564
7.7553	-0.937105814
7.7554	-0.937811908
7.7555	-0.938515446
7.7556	-0.939218036
7.7557	-0.939918355
7.7558	-0.940614659
7.7559	-0.941308835
7.756	-0.942003156
7.7561	-0.942695303
7.7562	-0.943384053
7.7563	-0.944068841
7.7564	-0.944745332
7.7565	-0.945421576
7.7566	-0.946097458
7.7567	-0.946763875
7.7568	-0.947425764
7.7569	-0.948083042
7.757	-0.948737917
7.7571	-0.94938844
7.7572	-0.95003568
7.7573	-0.950683089
7.7574	-0.951328925
7.7575	-0.951976032
7.7576	-0.95261922
7.7577	-0.953260439
7.7578	-0.953899572
7.7579	-0.954538524
7.758	-0.955175326
7.7581	-0.955809034
7.7582	-0.956435309
7.7583	-0.957056558
7.7584	-0.957677271
7.7585	-0.958293271
7.7586	-0.958902489
7.7587	-0.959500937
7.7588	-0.960093355
7.7589	-0.960680771
7.759	-0.961264217
7.7591	-0.961844974
7.7592	-0.962427107
7.7593	-0.963009123
7.7594	-0.963587162
7.7595	-0.964162648
7.7596	-0.964739289
7.7597	-0.965315457
7.7598	-0.965887304
7.7599	-0.966452277
7.76	-0.967014207
7.7601	-0.967573827
7.7602	-0.968131396
7.7603	-0.968680576
7.7604	-0.969230208
7.7605	-0.969775569
7.7606	-0.970312733
7.7607	-0.970848907
7.7608	-0.971380233
7.7609	-0.971906243
7.761	-0.972437616
7.7611	-0.972954748
7.7612	-0.973473905
7.7613	-0.973986269
7.7614	-0.974495349
7.7615	-0.975002494
7.7616	-0.975498954
7.7617	-0.975995261
7.7618	-0.976489334
7.7619	-0.9769812
7.762	-0.977469968
7.7621	-0.977955085
7.7622	-0.978427655
7.7623	-0.97889774
7.7624	-0.979364182
7.7625	-0.979828071
7.7626	-0.980286005
7.7627	-0.98074108
7.7628	-0.981193422
7.7629	-0.981641661
7.763	-0.982090347
7.7631	-0.98253705
7.7632	-0.982981446
7.7633	-0.983424739
7.7634	-0.983863924
7.7635	-0.984301477
7.7636	-0.9847378
7.7637	-0.985170551
7.7638	-0.985592238
7.7639	-0.98601449
7.764	-0.986435258
7.7641	-0.986855798
7.7642	-0.987272194
7.7643	-0.987682117
7.7644	-0.988087874
7.7645	-0.988486544
7.7646	-0.988877369
7.7647	-0.989263906
7.7648	-0.989646461
7.7649	-0.990027521
7.765	-0.990405749
7.7651	-0.990781954
7.7652	-0.991155615
7.7653	-0.991524008
7.7654	-0.991892919
7.7655	-0.992251284
7.7656	-0.992604451
7.7657	-0.992955133
7.7658	-0.993304016
7.7659	-0.993646871
7.766	-0.993986951
7.7661	-0.994327518
7.7662	-0.994667362
7.7663	-0.995001878
7.7664	-0.99534421
7.7665	-0.995691124
7.7666	-0.996036814
7.7667	-0.996379409
7.7668	-0.996720716
7.7669	-0.997053543
7.767	-0.997379386
7.7671	-0.997697746
7.7672	-0.998015476
7.7673	-0.998329547
7.7674	-0.998640696
7.7675	-0.998948095
7.7676	-0.9992518
7.7677	-0.99955325
7.7678	-0.999850044
7.7679	-1.000146273
7.768	-1.000438262
7.7681	-1.000727054
7.7682	-1.00100949
7.7683	-1.001287353
7.7684	-1.001561744
7.7685	-1.001828433
7.7686	-1.002092938
7.7687	-1.002349938
7.7688	-1.002599257
7.7689	-1.002842401
7.769	-1.003079848
7.7691	-1.003310161
7.7692	-1.003534015
7.7693	-1.003757358
7.7694	-1.003979867
7.7695	-1.004198477
7.7696	-1.004411745
7.7697	-1.004622198
7.7698	-1.004829746
7.7699	-1.005030925
7.77	-1.005224455
7.7701	-1.005414774
7.7702	-1.005597677
7.7703	-1.005777549
7.7704	-1.005959161
7.7705	-1.006131728
7.7706	-1.006303711
7.7707	-1.006474594
7.7708	-1.00664104
7.7709	-1.006802027
7.771	-1.00695419
7.7711	-1.007103093
7.7712	-1.007251016
7.7713	-1.007400342
7.7714	-1.007543819
7.7715	-1.007686059
7.7716	-1.007825461
7.7717	-1.007965505
7.7718	-1.008103142
7.7719	-1.00823828
7.772	-1.008369512
7.7721	-1.008498704
7.7722	-1.008626027
7.7723	-1.008749305
7.7724	-1.008871803
7.7725	-1.008991466
7.7726	-1.009109919
7.7727	-1.009224784
7.7728	-1.009332265
7.7729	-1.009435233
7.773	-1.009533375
7.7731	-1.009624104
7.7732	-1.009708651
7.7733	-1.00978967
7.7734	-1.009867522
7.7735	-1.009943326
7.7736	-1.010017263
7.7737	-1.010090061
7.7738	-1.010164951
7.7739	-1.010236278
7.774	-1.010302296
7.7741	-1.010365413
7.7742	-1.010424514
7.7743	-1.010477562
7.7744	-1.010532813
7.7745	-1.010588793
7.7746	-1.010643958
7.7747	-1.01069737
7.7748	-1.010745087
7.7749	-1.010787991
7.775	-1.010820776
7.7751	-1.010848915
7.7752	-1.010877365
7.7753	-1.010902699
7.7754	-1.010925313
7.7755	-1.010942612
7.7756	-1.010955018
7.7757	-1.010965023
7.7758	-1.01097294
7.7759	-1.010976584
7.776	-1.010976322
7.7761	-1.010971104
7.7762	-1.010958917
7.7763	-1.010941037
7.7764	-1.010921317
7.7765	-1.010894773
7.7766	-1.010862689
7.7767	-1.010822864
7.7768	-1.010778698
7.7769	-1.010732696
7.777	-1.010683248
7.7771	-1.010630038
7.7772	-1.010574652
7.7773	-1.010514709
7.7774	-1.010455136
7.7775	-1.010393884
7.7776	-1.010328617
7.7777	-1.010262941
7.7778	-1.010195879
7.7779	-1.010126276
7.778	-1.010053068
7.7781	-1.009976728
7.7782	-1.009895267
7.7783	-1.009812979
7.7784	-1.009730921
7.7785	-1.009646418
7.7786	-1.009551513
7.7787	-1.009447123
7.7788	-1.009339004
7.7789	-1.009223884
7.779	-1.009100804
7.7791	-1.008973906
7.7792	-1.008841252
7.7793	-1.008702343
7.7794	-1.008559711
7.7795	-1.008414873
7.7796	-1.008268373
7.7797	-1.008119343
7.7798	-1.00796744
7.7799	-1.007805747
7.78	-1.007638102
7.7801	-1.007467975
7.7802	-1.007296449
7.7803	-1.007122632
7.7804	-1.006947276
7.7805	-1.006770327
7.7806	-1.006594091
7.7807	-1.006413699
7.7808	-1.006220153
7.7809	-1.006021309
7.781	-1.005819738
7.7811	-1.005614789
7.7812	-1.005408738
7.7813	-1.00520478
7.7814	-1.005000205
7.7815	-1.004791976
7.7816	-1.004581837
7.7817	-1.004379392
7.7818	-1.004174055
7.7819	-1.003961095
7.782	-1.003742169
7.7821	-1.003520082
7.7822	-1.003295139
7.7823	-1.003062772
7.7824	-1.002827038
7.7825	-1.002591323
7.7826	-1.00235153
7.7827	-1.002108393
7.7828	-1.001862923
7.7829	-1.001616227
7.783	-1.001360564
7.7831	-1.001106235
7.7832	-1.000852055
7.7833	-1.000596233
7.7834	-1.000336616
7.7835	-1.000075652
7.7836	-0.999811295
7.7837	-0.999540454
7.7838	-0.999262573
7.7839	-0.998981563
7.784	-0.9986986
7.7841	-0.998413929
7.7842	-0.998127184
7.7843	-0.997837022
7.7844	-0.997539432
7.7845	-0.997230147
7.7846	-0.996915952
7.7847	-0.996597264
7.7848	-0.996282226
7.7849	-0.995967024
7.785	-0.995646358
7.7851	-0.995319676
7.7852	-0.994988378
7.7853	-0.994653007
7.7854	-0.99431412
7.7855	-0.993971545
7.7856	-0.993625861
7.7857	-0.993280421
7.7858	-0.992930559
7.7859	-0.992578728
7.786	-0.992225745
7.7861	-0.99186632
7.7862	-0.991502614
7.7863	-0.991134684
7.7864	-0.990760272
7.7865	-0.990383607
7.7866	-0.990004182
7.7867	-0.989618936
7.7868	-0.989230266
7.7869	-0.988833464
7.787	-0.988432223
7.7871	-0.988025839
7.7872	-0.987618223
7.7873	-0.987207142
7.7874	-0.986794516
7.7875	-0.986384504
7.7876	-0.985974714
7.7877	-0.985560166
7.7878	-0.985140699
7.7879	-0.984716516
7.788	-0.984287715
7.7881	-0.983858622
7.7882	-0.983426533
7.7883	-0.982990423
7.7884	-0.982549426
7.7885	-0.982107126
7.7886	-0.98166267
7.7887	-0.981217306
7.7888	-0.980762409
7.7889	-0.980311095
7.789	-0.979855339
7.7891	-0.979387071
7.7892	-0.978916375
7.7893	-0.978443258
7.7894	-0.977963823
7.7895	-0.977479189
7.7896	-0.976987917
7.7897	-0.976499973
7.7898	-0.975997344
7.7899	-0.975494082
7.79	-0.974987531
7.7901	-0.974475221
7.7902	-0.973962449
7.7903	-0.973446992
7.7904	-0.972928977
7.7905	-0.972405864
7.7906	-0.971879742
7.7907	-0.971353095
7.7908	-0.970822103
7.7909	-0.97028952
7.791	-0.969751677
7.7911	-0.96921222
7.7912	-0.968668623
7.7913	-0.968124723
7.7914	-0.967578151
7.7915	-0.967026912
7.7916	-0.96647459
7.7917	-0.965914164
7.7918	-0.965355256
7.7919	-0.964798071
7.792	-0.964234379
7.7921	-0.963666219
7.7922	-0.963088483
7.7923	-0.962507568
7.7924	-0.961925359
7.7925	-0.961337135
7.7926	-0.960750402
7.7927	-0.960157291
7.7928	-0.959563713
7.7929	-0.958967542
7.793	-0.958369443
7.7931	-0.957767242
7.7932	-0.957164039
7.7933	-0.956555747
7.7934	-0.955946082
7.7935	-0.955332147
7.7936	-0.954714395
7.7937	-0.954094143
7.7938	-0.953471232
7.7939	-0.952846941
7.794	-0.95222067
7.7941	-0.951591971
7.7942	-0.950960581
7.7943	-0.950324955
7.7944	-0.94968681
7.7945	-0.949045292
7.7946	-0.948402104
7.7947	-0.947751222
7.7948	-0.947090773
7.7949	-0.946428831
7.795	-0.945766792
7.7951	-0.945104769
7.7952	-0.944439293
7.7953	-0.943772391
7.7954	-0.943102696
7.7955	-0.942429888
7.7956	-0.941756486
7.7957	-0.941076751
7.7958	-0.940389239
7.7959	-0.939695612
7.796	-0.938997399
7.7961	-0.938296615
7.7962	-0.93759317
7.7963	-0.936888743
7.7964	-0.936182963
7.7965	-0.935477911
7.7966	-0.934769454
7.7967	-0.934053412
7.7968	-0.93333006
7.7969	-0.932603114
7.797	-0.931868621
7.7971	-0.931124779
7.7972	-0.930375472
7.7973	-0.929619081
7.7974	-0.9288633
7.7975	-0.928107847
7.7976	-0.927352775
7.7977	-0.926595758
7.7978	-0.925838486
7.7979	-0.925079535
7.798	-0.924320183
7.7981	-0.92355723
7.7982	-0.922790904
7.7983	-0.922019337
7.7984	-0.921240922
7.7985	-0.920458853
7.7986	-0.919675349
7.7987	-0.918892733
7.7988	-0.918106107
7.7989	-0.917315755
7.799	-0.916520397
7.7991	-0.915722919
7.7992	-0.914921645
7.7993	-0.914117207
7.7994	-0.913309333
7.7995	-0.91249367
7.7996	-0.911672531
7.7997	-0.910848201
7.7998	-0.910023085
7.7999	-0.90919924
7.8	-0.908376242
7.8001	-0.907551701
7.8002	-0.906723851
7.8003	-0.90589374
7.8004	-0.905063
7.8005	-0.904222278
7.8006	-0.903376993
7.8007	-0.902530988
7.8008	-0.901681798
7.8009	-0.900828109
7.801	-0.899971838
7.8011	-0.899114277
7.8012	-0.898255687
7.8013	-0.897392432
7.8014	-0.896524731
7.8015	-0.895654024
7.8016	-0.894779832
7.8017	-0.893900247
7.8018	-0.893017232
7.8019	-0.892132026
7.802	-0.891243993
7.8021	-0.89035176
7.8022	-0.889452179
7.8023	-0.888547259
7.8024	-0.887636721
7.8025	-0.886723866
7.8026	-0.885808285
7.8027	-0.884891784
7.8028	-0.883972246
7.8029	-0.883049699
7.803	-0.882117954
7.8031	-0.881184919
7.8032	-0.880249044
7.8033	-0.879310648
7.8034	-0.878368829
7.8035	-0.877427563
7.8036	-0.876479374
7.8037	-0.875528245
7.8038	-0.874576381
7.8039	-0.873623995
7.804	-0.87266917
7.8041	-0.871710875
7.8042	-0.870751671
7.8043	-0.869792931
7.8044	-0.868838626
7.8045	-0.867876924
7.8046	-0.866912382
7.8047	-0.865944589
7.8048	-0.864975116
7.8049	-0.864003978
7.805	-0.863028431
7.8051	-0.862050318
7.8052	-0.861073171
7.8053	-0.860094421
7.8054	-0.859110106
7.8055	-0.858119574
7.8056	-0.857128778
7.8057	-0.856134117
7.8058	-0.85513548
7.8059	-0.854134453
7.806	-0.853128013
7.8061	-0.85211669
7.8062	-0.8511021
7.8063	-0.850081287
7.8064	-0.849057352
7.8065	-0.848033835
7.8066	-0.847009435
7.8067	-0.845981118
7.8068	-0.844948467
7.8069	-0.84391344
7.807	-0.842873725
7.8071	-0.841831629
7.8072	-0.840788912
7.8073	-0.839745767
7.8074	-0.838699098
7.8075	-0.837648749
7.8076	-0.836597194
7.8077	-0.835547151
7.8078	-0.834492537
7.8079	-0.833435084
7.808	-0.832374223
7.8081	-0.831312348
7.8082	-0.830249756
7.8083	-0.829185389
7.8084	-0.828117969
7.8085	-0.8270475
7.8086	-0.825975912
7.8087	-0.824901164
7.8088	-0.823822453
7.8089	-0.822737934
7.809	-0.821649502
7.8091	-0.820559151
7.8092	-0.819457829
7.8093	-0.818354662
7.8094	-0.817249894
7.8095	-0.816139534
7.8096	-0.815019893
7.8097	-0.813896426
7.8098	-0.812769516
7.8099	-0.811638894
7.81	-0.810505561
7.8101	-0.809369649
7.8102	-0.80823043
7.8103	-0.807088102
7.8104	-0.80594671
7.8105	-0.804803544
7.8106	-0.803656886
7.8107	-0.802507951
7.8108	-0.801355954
7.8109	-0.800201807
7.811	-0.799045784
7.8111	-0.797878559
7.8112	-0.796704202
7.8113	-0.79552874
7.8114	-0.794352277
7.8115	-0.793172868
7.8116	-0.791993967
7.8117	-0.790815547
7.8118	-0.789638199
7.8119	-0.788459894
7.812	-0.787279275
7.8121	-0.786096743
7.8122	-0.784910578
7.8123	-0.783720438
7.8124	-0.782529378
7.8125	-0.781335877
7.8126	-0.780139652
7.8127	-0.778938043
7.8128	-0.77773407
7.8129	-0.776525314
7.813	-0.775313064
7.8131	-0.774098653
7.8132	-0.772883451
7.8133	-0.771666406
7.8134	-0.770443007
7.8135	-0.769214859
7.8136	-0.767985002
7.8137	-0.76675715
7.8138	-0.765526792
7.8139	-0.764293406
7.814	-0.763059391
7.8141	-0.761823503
7.8142	-0.760585076
7.8143	-0.759342754
7.8144	-0.758098415
7.8145	-0.756847915
7.8146	-0.755597378
7.8147	-0.754343424
7.8148	-0.753084476
7.8149	-0.7518234
7.815	-0.750562289
7.8151	-0.749302684
7.8152	-0.748041252
7.8153	-0.74677517
7.8154	-0.745505384
7.8155	-0.744234065
7.8156	-0.74295972
7.8157	-0.741681597
7.8158	-0.740400539
7.8159	-0.739115921
7.816	-0.737829834
7.8161	-0.736541158
7.8162	-0.735246548
7.8163	-0.733948714
7.8164	-0.732647117
7.8165	-0.731346638
7.8166	-0.730045824
7.8167	-0.728743553
7.8168	-0.727437744
7.8169	-0.726129196
7.817	-0.724817164
7.8171	-0.723503023
7.8172	-0.722186832
7.8173	-0.720870094
7.8174	-0.719551123
7.8175	-0.718228759
7.8176	-0.716905868
7.8177	-0.715579886
7.8178	-0.714250565
7.8179	-0.712921038
7.818	-0.711590665
7.8181	-0.71025769
7.8182	-0.708917422
7.8183	-0.707570525
7.8184	-0.706222933
7.8185	-0.704872834
7.8186	-0.70352312
7.8187	-0.70217079
7.8188	-0.700817482
7.8189	-0.699462183
7.819	-0.698103391
7.8191	-0.696741113
7.8192	-0.695378561
7.8193	-0.69401117
7.8194	-0.692640507
7.8195	-0.69127024
7.8196	-0.689898871
7.8197	-0.688524191
7.8198	-0.68714899
7.8199	-0.685772327
7.82	-0.684393237
7.8201	-0.6830113
7.8202	-0.681619892
7.8203	-0.680224803
7.8204	-0.678829216
7.8205	-0.677430079
7.8206	-0.676030207
7.8207	-0.674624413
7.8208	-0.673220749
7.8209	-0.671816229
7.821	-0.67040788
7.8211	-0.668997912
7.8212	-0.66758431
7.8213	-0.666167794
7.8214	-0.664748237
7.8215	-0.663325145
7.8216	-0.66190395
7.8217	-0.660483795
7.8218	-0.659064269
7.8219	-0.657642906
7.822	-0.656218041
7.8221	-0.654795447
7.8222	-0.653373317
7.8223	-0.651949727
7.8224	-0.650521613
7.8225	-0.649087825
7.8226	-0.647647066
7.8227	-0.646205441
7.8228	-0.644761568
7.8229	-0.643314351
7.823	-0.641860178
7.8231	-0.64040461
7.8232	-0.638940428
7.8233	-0.63747191
7.8234	-0.635999455
7.8235	-0.634523804
7.8236	-0.633047558
7.8237	-0.631571955
7.8238	-0.630097618
7.8239	-0.628623296
7.824	-0.627147136
7.8241	-0.625669415
7.8242	-0.624190118
7.8243	-0.622707742
7.8244	-0.621222463
7.8245	-0.619735727
7.8246	-0.618246197
7.8247	-0.616755229
7.8248	-0.6152623
7.8249	-0.613767985
7.825	-0.612269771
7.8251	-0.610768011
7.8252	-0.609266243
7.8253	-0.607762329
7.8254	-0.606250094
7.8255	-0.604739406
7.8256	-0.603226866
7.8257	-0.601711886
7.8258	-0.6001933
7.8259	-0.598672647
7.826	-0.5971445
7.8261	-0.595612415
7.8262	-0.594084373
7.8263	-0.592555852
7.8264	-0.591032203
7.8265	-0.589508216
7.8266	-0.587981134
7.8267	-0.586451781
7.8268	-0.584918157
7.8269	-0.583385192
7.827	-0.581852948
7.8271	-0.580320559
7.8272	-0.578785934
7.8273	-0.57724556
7.8274	-0.57570135
7.8275	-0.574154202
7.8276	-0.572604088
7.8277	-0.571052687
7.8278	-0.569499702
7.8279	-0.567945071
7.828	-0.566387297
7.8281	-0.564827828
7.8282	-0.5632678
7.8283	-0.561701759
7.8284	-0.560135207
7.8285	-0.558565873
7.8286	-0.556996001
7.8287	-0.555426179
7.8288	-0.553856648
7.8289	-0.552285313
7.829	-0.550712719
7.8291	-0.549136561
7.8292	-0.547556385
7.8293	-0.54597491
7.8294	-0.544391808
7.8295	-0.542805154
7.8296	-0.541215793
7.8297	-0.53962286
7.8298	-0.53802585
7.8299	-0.536426208
7.83	-0.534824495
7.8301	-0.533219895
7.8302	-0.531614666
7.8303	-0.530007678
7.8304	-0.528398123
7.8305	-0.526786178
7.8306	-0.525172083
7.8307	-0.523557301
7.8308	-0.521936845
7.8309	-0.520315698
7.831	-0.518696208
7.8311	-0.517076319
7.8312	-0.515454455
7.8313	-0.513832919
7.8314	-0.512207654
7.8315	-0.51057996
7.8316	-0.508950785
7.8317	-0.507319965
7.8318	-0.505684533
7.8319	-0.50404697
7.832	-0.502409583
7.8321	-0.500772228
7.8322	-0.499130521
7.8323	-0.49748247
7.8324	-0.495834621
7.8325	-0.494187199
7.8326	-0.492537573
7.8327	-0.490888421
7.8328	-0.489237393
7.8329	-0.487586728
7.833	-0.485934969
7.8331	-0.484281924
7.8332	-0.482626578
7.8333	-0.480968183
7.8334	-0.479306969
7.8335	-0.477641884
7.8336	-0.475970109
7.8337	-0.474299784
7.8338	-0.472630768
7.8339	-0.470963525
7.834	-0.469294051
7.8341	-0.467622857
7.8342	-0.465951493
7.8343	-0.464279166
7.8344	-0.462603943
7.8345	-0.460928516
7.8346	-0.459248907
7.8347	-0.457566855
7.8348	-0.455882963
7.8349	-0.454198246
7.835	-0.452511992
7.8351	-0.450823306
7.8352	-0.449133557
7.8353	-0.447441959
7.8354	-0.445750261
7.8355	-0.444058398
7.8356	-0.442366648
7.8357	-0.44067324
7.8358	-0.438976157
7.8359	-0.437278142
7.836	-0.435580118
7.8361	-0.433881104
7.8362	-0.432181727
7.8363	-0.430479082
7.8364	-0.428775181
7.8365	-0.427070599
7.8366	-0.425366769
7.8367	-0.423659112
7.8368	-0.42195028
7.8369	-0.42023942
7.837	-0.418529012
7.8371	-0.416817778
7.8372	-0.415106066
7.8373	-0.413390897
7.8374	-0.411672581
7.8375	-0.409953937
7.8376	-0.408235808
7.8377	-0.406518197
7.8378	-0.404799449
7.8379	-0.403078636
7.838	-0.40135577
7.8381	-0.399630065
7.8382	-0.397901827
7.8383	-0.396171875
7.8384	-0.394439993
7.8385	-0.392707269
7.8386	-0.390971232
7.8387	-0.389234274
7.8388	-0.387496167
7.8389	-0.385755694
7.839	-0.384015321
7.8391	-0.382271749
7.8392	-0.380525817
7.8393	-0.378776866
7.8394	-0.377025423
7.8395	-0.375275628
7.8396	-0.373525235
7.8397	-0.371773143
7.8398	-0.370020727
7.8399	-0.368266744
7.84	-0.366512199
7.8401	-0.364754466
7.8402	-0.362997838
7.8403	-0.361238608
7.8404	-0.359477916
7.8405	-0.357715532
7.8406	-0.355953152
7.8407	-0.354189461
7.8408	-0.352425587
7.8409	-0.350660245
7.841	-0.348893223
7.8411	-0.347123954
7.8412	-0.345353392
7.8413	-0.34358083
7.8414	-0.341808608
7.8415	-0.340037441
7.8416	-0.338265178
7.8417	-0.33648906
7.8418	-0.334713803
7.8419	-0.332937601
7.842	-0.331158865
7.8421	-0.329381027
7.8422	-0.327602563
7.8423	-0.325821917
7.8424	-0.32403945
7.8425	-0.322255052
7.8426	-0.320469095
7.8427	-0.318680845
7.8428	-0.316891919
7.8429	-0.315104769
7.843	-0.313318587
7.8431	-0.31153052
7.8432	-0.309738977
7.8433	-0.307946157
7.8434	-0.306153899
7.8435	-0.304360955
7.8436	-0.302567414
7.8437	-0.300772526
7.8438	-0.298974359
7.8439	-0.297175809
7.844	-0.295377706
7.8441	-0.29357499
7.8442	-0.291770744
7.8443	-0.289964966
7.8444	-0.288157475
7.8445	-0.286345622
7.8446	-0.28453445
7.8447	-0.282724275
7.8448	-0.280915749
7.8449	-0.279107151
7.845	-0.277299169
7.8451	-0.27548848
7.8452	-0.273677132
7.8453	-0.271866261
7.8454	-0.270053104
7.8455	-0.268238391
7.8456	-0.266420101
7.8457	-0.264601354
7.8458	-0.262782751
7.8459	-0.260963164
7.846	-0.259143066
7.8461	-0.257320692
7.8462	-0.255494764
7.8463	-0.253668837
7.8464	-0.251843116
7.8465	-0.250018897
7.8466	-0.248194669
7.8467	-0.246369319
7.8468	-0.244541084
7.8469	-0.242712377
7.847	-0.240882455
7.8471	-0.239050851
7.8472	-0.237213827
7.8473	-0.235374059
7.8474	-0.233534061
7.8475	-0.23169257
7.8476	-0.229852194
7.8477	-0.228012538
7.8478	-0.226174032
7.8479	-0.224335089
7.848	-0.222495451
7.8481	-0.220654073
7.8482	-0.218813517
7.8483	-0.216972857
7.8484	-0.215130366
7.8485	-0.21328423
7.8486	-0.211440489
7.8487	-0.209598677
7.8488	-0.207758971
7.8489	-0.205920394
7.849	-0.204081975
7.8491	-0.202239534
7.8492	-0.200395191
7.8493	-0.198551574
7.8494	-0.196709353
7.8495	-0.194865139
7.8496	-0.193019278
7.8497	-0.191173382
7.8498	-0.189328864
7.8499	-0.18748392
7.85	-0.185638114
7.8501	-0.183790903
7.8502	-0.181940901
7.8503	-0.180089487
7.8504	-0.178234836
7.8505	-0.176377534
7.8506	-0.174520938
7.8507	-0.172665553
7.8508	-0.170810715
7.8509	-0.16895517
7.851	-0.167099636
7.8511	-0.165243602
7.8512	-0.163386144
7.8513	-0.161530292
7.8514	-0.159673593
7.8515	-0.157815822
7.8516	-0.155960018
7.8517	-0.154103236
7.8518	-0.152243131
7.8519	-0.150382088
7.852	-0.148519238
7.8521	-0.146651566
7.8522	-0.144785207
7.8523	-0.142919079
7.8524	-0.141047128
7.8525	-0.139174908
7.8526	-0.137302992
7.8527	-0.135431243
7.8528	-0.133559062
7.8529	-0.131687401
7.853	-0.129816774
7.8531	-0.127945991
7.8532	-0.126074281
7.8533	-0.12420149
7.8534	-0.122327098
7.8535	-0.120454252
7.8536	-0.118584281
7.8537	-0.116715715
7.8538	-0.11484685
7.8539	-0.11297677
7.854	-0.111105451
7.8541	-0.109236923
7.8542	-0.10737136
7.8543	-0.105506041
7.8544	-0.103636996
7.8545	-0.101767055
7.8546	-0.099895739
7.8547	-0.09802239
7.8548	-0.096147366
7.8549	-0.094272363
7.855	-0.092397747
7.8551	-0.090523763
7.8552	-0.088649405
7.8553	-0.086773696
7.8554	-0.084898211
7.8555	-0.08302092
7.8556	-0.081143679
7.8557	-0.079265775
7.8558	-0.077385845
7.8559	-0.075504681
7.856	-0.073621698
7.8561	-0.071738085
7.8562	-0.069855008
7.8563	-0.067972566
7.8564	-0.066092862
7.8565	-0.06421435
7.8566	-0.062335144
7.8567	-0.060457013
7.8568	-0.058579317
7.8569	-0.056701744
7.857	-0.0548225
7.8571	-0.052944998
7.8572	-0.051066208
7.8573	-0.04918722
7.8574	-0.047307098
7.8575	-0.045424334
7.8576	-0.043543237
7.8577	-0.041660552
7.8578	-0.03977705
7.8579	-0.037892647
7.858	-0.036008142
7.8581	-0.034122437
7.8582	-0.032240032
7.8583	-0.030357067
7.8584	-0.028474846
7.8585	-0.026590354
7.8586	-0.024707309
7.8587	-0.022822121
7.8588	-0.020936952
7.8589	-0.019052303
7.859	-0.01716698
7.8591	-0.015285214
7.8592	-0.013402248
7.8593	-0.0115227
7.8594	-0.009643679
7.8595	-0.007764348
7.8596	-0.005885527
7.8597	-0.004007911
7.8598	-0.002130001
7.8599	-0.000249319
7.86	0.001631381
7.8601	0.003511723
7.8602	0.005394317
7.8603	0.007276081
7.8604	0.009157388
7.8605	0.011038917
7.8606	0.012918926
7.8607	0.014799017
7.8608	0.016680027
7.8609	0.01855992
7.861	0.020438766
7.8611	0.022317668
7.8612	0.024197241
7.8613	0.026078036
7.8614	0.027959468
7.8615	0.029841127
7.8616	0.031723502
7.8617	0.033606261
7.8618	0.035492346
7.8619	0.037381054
7.862	0.039266538
7.8621	0.041151908
7.8622	0.043035799
7.8623	0.044919586
7.8624	0.04680525
7.8625	0.048692913
7.8626	0.050581334
7.8627	0.052470308
7.8628	0.054360329
7.8629	0.056247354
7.863	0.058133464
7.8631	0.060018555
7.8632	0.06190202
7.8633	0.063783296
7.8634	0.065663885
7.8635	0.067545634
7.8636	0.069427056
7.8637	0.071307738
7.8638	0.07318814
7.8639	0.075068714
7.864	0.076948519
7.8641	0.078824363
7.8642	0.080699145
7.8643	0.082574835
7.8644	0.08444829
7.8645	0.086317126
7.8646	0.088182928
7.8647	0.090049319
7.8648	0.091916605
7.8649	0.093782599
7.865	0.095647501
7.8651	0.097514486
7.8652	0.099382284
7.8653	0.101249645
7.8654	0.103121599
7.8655	0.104990981
7.8656	0.106858712
7.8657	0.108725197
7.8658	0.110591181
7.8659	0.112459667
7.866	0.114327543
7.8661	0.116195873
7.8662	0.118065665
7.8663	0.119937193
7.8664	0.121806584
7.8665	0.123675867
7.8666	0.125545186
7.8667	0.127414015
7.8668	0.129280371
7.8669	0.131148196
7.867	0.133013796
7.8671	0.134873725
7.8672	0.136733143
7.8673	0.138592375
7.8674	0.140454466
7.8675	0.142314668
7.8676	0.144175798
7.8677	0.1460361
7.8678	0.147893216
7.8679	0.149750121
7.868	0.151606892
7.8681	0.153464447
7.8682	0.155319614
7.8683	0.15718068
7.8684	0.159041363
7.8685	0.160901708
7.8686	0.162761064
7.8687	0.164619652
7.8688	0.166477047
7.8689	0.168333212
7.869	0.170189143
7.8691	0.172045554
7.8692	0.173899834
7.8693	0.175750257
7.8694	0.177601986
7.8695	0.179454024
7.8696	0.181305642
7.8697	0.183155196
7.8698	0.184999264
7.8699	0.186841708
7.87	0.188685065
7.8701	0.190527355
7.8702	0.192369254
7.8703	0.194209363
7.8704	0.196051948
7.8705	0.197896161
7.8706	0.199741015
7.8707	0.201585132
7.8708	0.203426061
7.8709	0.205264664
7.871	0.207102725
7.8711	0.208939477
7.8712	0.210776289
7.8713	0.212611395
7.8714	0.214445336
7.8715	0.216279453
7.8716	0.218112463
7.8717	0.219944192
7.8718	0.221776214
7.8719	0.223605653
7.872	0.225434992
7.8721	0.227266231
7.8722	0.229099232
7.8723	0.230935051
7.8724	0.232770511
7.8725	0.234604181
7.8726	0.236435619
7.8727	0.238266383
7.8728	0.240094159
7.8729	0.241919752
7.873	0.243744496
7.8731	0.245568737
7.8732	0.247391421
7.8733	0.249213681
7.8734	0.251036504
7.8735	0.252857193
7.8736	0.254675703
7.8737	0.256494019
7.8738	0.25831186
7.8739	0.26012912
7.874	0.261947261
7.8741	0.263764604
7.8742	0.265579684
7.8743	0.267393546
7.8744	0.269205366
7.8745	0.271016353
7.8746	0.272825745
7.8747	0.274633733
7.8748	0.276435945
7.8749	0.278232991
7.875	0.280027855
7.8751	0.281821247
7.8752	0.283615992
7.8753	0.285410899
7.8754	0.287204881
7.8755	0.288997683
7.8756	0.290789663
7.8757	0.29257796
7.8758	0.294367549
7.8759	0.296161755
7.876	0.297954139
7.8761	0.299743999
7.8762	0.301530876
7.8763	0.303315907
7.8764	0.305099273
7.8765	0.306881227
7.8766	0.308661974
7.8767	0.310444638
7.8768	0.312229614
7.8769	0.314014677
7.877	0.315798382
7.8771	0.317581327
7.8772	0.31935966
7.8773	0.321136399
7.8774	0.322913812
7.8775	0.324689814
7.8776	0.326465827
7.8777	0.328241946
7.8778	0.330017447
7.8779	0.331794418
7.878	0.333569317
7.8781	0.335343927
7.8782	0.337113645
7.8783	0.338882324
7.8784	0.340648477
7.8785	0.342412665
7.8786	0.34417466
7.8787	0.345935512
7.8788	0.347696913
7.8789	0.349455135
7.879	0.351214235
7.8791	0.35297142
7.8792	0.35472994
7.8793	0.356482412
7.8794	0.358238575
7.8795	0.359992395
7.8796	0.361742991
7.8797	0.36349618
7.8798	0.365249633
7.8799	0.3670018
7.88	0.368752106
7.8801	0.370503193
7.8802	0.372248303
7.8803	0.37399406
7.8804	0.375732802
7.8805	0.377468403
7.8806	0.379202181
7.8807	0.380937241
7.8808	0.382668245
7.8809	0.384400406
7.881	0.386132813
7.8811	0.387859331
7.8812	0.389580751
7.8813	0.39129988
7.8814	0.39301786
7.8815	0.394737664
7.8816	0.396456427
7.8817	0.39817238
7.8818	0.39988571
7.8819	0.401597146
7.882	0.403311256
7.8821	0.405023668
7.8822	0.406735662
7.8823	0.408448156
7.8824	0.410160759
7.8825	0.411872862
7.8826	0.413581122
7.8827	0.41529134
7.8828	0.416998108
7.8829	0.418705188
7.883	0.420409369
7.8831	0.422110841
7.8832	0.42380894
7.8833	0.425505008
7.8834	0.427201151
7.8835	0.428896764
7.8836	0.430592326
7.8837	0.432286765
7.8838	0.433981116
7.8839	0.43567258
7.884	0.437357507
7.8841	0.439044212
7.8842	0.440729611
7.8843	0.442412979
7.8844	0.444092301
7.8845	0.44576884
7.8846	0.447440997
7.8847	0.449110796
7.8848	0.450781251
7.8849	0.452448963
7.885	0.454115737
7.8851	0.455778919
7.8852	0.457445216
7.8853	0.459110974
7.8854	0.460775226
7.8855	0.462437583
7.8856	0.464098171
7.8857	0.46575773
7.8858	0.467415373
7.8859	0.469070635
7.886	0.470724504
7.8861	0.472380606
7.8862	0.474034231
7.8863	0.475685281
7.8864	0.477335292
7.8865	0.478979443
7.8866	0.480622433
7.8867	0.482266047
7.8868	0.483909228
7.8869	0.485543687
7.887	0.48717663
7.8871	0.488805238
7.8872	0.490430671
7.8873	0.492055272
7.8874	0.493678294
7.8875	0.495299102
7.8876	0.496917792
7.8877	0.498536914
7.8878	0.500157526
7.8879	0.501776122
7.888	0.503392653
7.8881	0.505006373
7.8882	0.506618165
7.8883	0.508226316
7.8884	0.509829441
7.8885	0.511430962
7.8886	0.513028567
7.8887	0.514622674
7.8888	0.516210149
7.8889	0.517802137
7.889	0.519388694
7.8891	0.520974543
7.8892	0.522560574
7.8893	0.52414587
7.8894	0.525728784
7.8895	0.527318284
7.8896	0.528900908
7.8897	0.530485496
7.8898	0.532073615
7.8899	0.533656004
7.89	0.535237353
7.8901	0.536813352
7.8902	0.538383124
7.8903	0.539950382
7.8904	0.541516003
7.8905	0.543076603
7.8906	0.544636937
7.8907	0.546195697
7.8908	0.547754383
7.8909	0.549311587
7.891	0.550866615
7.8911	0.552418985
7.8912	0.55397035
7.8913	0.555518448
7.8914	0.557061286
7.8915	0.558603211
7.8916	0.560142364
7.8917	0.561678195
7.8918	0.56320997
7.8919	0.564741857
7.892	0.566270639
7.8921	0.56779888
7.8922	0.569324093
7.8923	0.570849945
7.8924	0.572372865
7.8925	0.573889707
7.8926	0.575407007
7.8927	0.576921337
7.8928	0.578433153
7.8929	0.579945495
7.893	0.581454722
7.8931	0.58296007
7.8932	0.584462614
7.8933	0.585964451
7.8934	0.587463465
7.8935	0.58896193
7.8936	0.59045791
7.8937	0.591953593
7.8938	0.593447369
7.8939	0.594938687
7.894	0.596429837
7.8941	0.59791896
7.8942	0.599403936
7.8943	0.600885068
7.8944	0.602364875
7.8945	0.603841044
7.8946	0.605314747
7.8947	0.606787647
7.8948	0.608259801
7.8949	0.609729482
7.895	0.611192864
7.8951	0.612653084
7.8952	0.614109621
7.8953	0.61556284
7.8954	0.61701359
7.8955	0.618465374
7.8956	0.61991487
7.8957	0.621360145
7.8958	0.622804318
7.8959	0.624248533
7.896	0.625691185
7.8961	0.62713258
7.8962	0.62857314
7.8963	0.630007446
7.8964	0.631441897
7.8965	0.632875836
7.8966	0.634310668
7.8967	0.635745346
7.8968	0.637178705
7.8969	0.638609539
7.897	0.640038245
7.8971	0.641464804
7.8972	0.642889448
7.8973	0.644312123
7.8974	0.645731422
7.8975	0.647146747
7.8976	0.648557247
7.8977	0.649969018
7.8978	0.651372909
7.8979	0.65277797
7.898	0.654178009
7.8981	0.655575167
7.8982	0.656972708
7.8983	0.658370716
7.8984	0.659764991
7.8985	0.661155688
7.8986	0.662542878
7.8987	0.663928326
7.8988	0.665310962
7.8989	0.666690858
7.899	0.668064849
7.8991	0.669433638
7.8992	0.670800212
7.8993	0.672164556
7.8994	0.673527963
7.8995	0.674887474
7.8996	0.676244021
7.8997	0.677596527
7.8998	0.678945913
7.8999	0.68029278
7.9	0.681638535
7.9001	0.682982337
7.9002	0.6843244
7.9003	0.685664765
7.9004	0.687003309
7.9005	0.688339529
7.9006	0.689670107
7.9007	0.690999781
7.9008	0.692326459
7.9009	0.693651122
7.901	0.694972995
7.9011	0.696290186
7.9012	0.697607362
7.9013	0.698922038
7.9014	0.700235507
7.9015	0.701545113
7.9016	0.702852371
7.9017	0.704155608
7.9018	0.705458362
7.9019	0.706759701
7.902	0.70805386
7.9021	0.709345627
7.9022	0.710634181
7.9023	0.711920803
7.9024	0.713206227
7.9025	0.714489227
7.9026	0.715770376
7.9027	0.717045231
7.9028	0.718315455
7.9029	0.719585179
7.903	0.720857806
7.9031	0.722128257
7.9032	0.723393484
7.9033	0.724654967
7.9034	0.725911155
7.9035	0.727162835
7.9036	0.728412847
7.9037	0.729659807
7.9038	0.730904503
7.9039	0.732146099
7.904	0.733388138
7.9041	0.734630568
7.9042	0.735871517
7.9043	0.737109875
7.9044	0.73834242
7.9045	0.739572178
7.9046	0.74080217
7.9047	0.742031543
7.9048	0.743257208
7.9049	0.744477529
7.905	0.745696636
7.9051	0.746911257
7.9052	0.748121922
7.9053	0.749328893
7.9054	0.750534308
7.9055	0.751737069
7.9056	0.752938432
7.9057	0.754137977
7.9058	0.755337346
7.9059	0.756533822
7.906	0.757729294
7.9061	0.758922772
7.9062	0.760112434
7.9063	0.761299436
7.9064	0.762479558
7.9065	0.763654671
7.9066	0.76482875
7.9067	0.765998072
7.9068	0.767165463
7.9069	0.76832926
7.907	0.769489859
7.9071	0.770648936
7.9072	0.771804058
7.9073	0.772949552
7.9074	0.774092059
7.9075	0.77523088
7.9076	0.776367312
7.9077	0.777503272
7.9078	0.778638623
7.9079	0.779768612
7.908	0.780894761
7.9081	0.78201784
7.9082	0.783145017
7.9083	0.784266213
7.9084	0.785387056
7.9085	0.786502591
7.9086	0.787611908
7.9087	0.788720158
7.9088	0.789826372
7.9089	0.790931811
7.909	0.792033607
7.9091	0.793130223
7.9092	0.794222956
7.9093	0.795311667
7.9094	0.796396034
7.9095	0.797474395
7.9096	0.798552493
7.9097	0.79962906
7.9098	0.800702268
7.9099	0.801773208
7.91	0.802843616
7.9101	0.803911487
7.9102	0.804975056
7.9103	0.806036882
7.9104	0.807093098
7.9105	0.808135181
7.9106	0.809176152
7.9107	0.810216878
7.9108	0.811257533
7.9109	0.812295404
7.911	0.813325621
7.9111	0.814353906
7.9112	0.815381882
7.9113	0.816408972
7.9114	0.817434875
7.9115	0.818460852
7.9116	0.819483396
7.9117	0.820500202
7.9118	0.821516172
7.9119	0.8225298
7.912	0.823541411
7.9121	0.824550649
7.9122	0.825554917
7.9123	0.826557616
7.9124	0.827557702
7.9125	0.828555022
7.9126	0.829549849
7.9127	0.830542529
7.9128	0.831534992
7.9129	0.832518425
7.913	0.833502917
7.9131	0.834483357
7.9132	0.835457804
7.9133	0.836434492
7.9134	0.837409669
7.9135	0.838379316
7.9136	0.839349488
7.9137	0.840315518
7.9138	0.841280348
7.9139	0.842243799
7.914	0.843205049
7.9141	0.844158648
7.9142	0.845112329
7.9143	0.846060632
7.9144	0.84700244
7.9145	0.847942579
7.9146	0.848880525
7.9147	0.849816821
7.9148	0.850747493
7.9149	0.851672418
7.915	0.85259324
7.9151	0.853509397
7.9152	0.854421022
7.9153	0.855328729
7.9154	0.856231161
7.9155	0.85712799
7.9156	0.858022214
7.9157	0.858917102
7.9158	0.859808933
7.9159	0.860695548
7.916	0.86157856
7.9161	0.862456775
7.9162	0.863331175
7.9163	0.864200399
7.9164	0.865067364
7.9165	0.865929618
7.9166	0.866784073
7.9167	0.867632514
7.9168	0.868480218
7.9169	0.869325807
7.917	0.870166415
7.9171	0.871002335
7.9172	0.871834469
7.9173	0.872665799
7.9174	0.873493183
7.9175	0.874321086
7.9176	0.875147715
7.9177	0.875973035
7.9178	0.876795793
7.9179	0.877617698
7.918	0.878437051
7.9181	0.879252827
7.9182	0.880060982
7.9183	0.880864173
7.9184	0.88166289
7.9185	0.882458187
7.9186	0.883249556
7.9187	0.884038883
7.9188	0.884826195
7.9189	0.885612983
7.919	0.886401509
7.9191	0.887190026
7.9192	0.887965692
7.9193	0.888741617
7.9194	0.889509795
7.9195	0.890275841
7.9196	0.89104151
7.9197	0.89179984
7.9198	0.892556356
7.9199	0.893313351
7.92	0.89406609
7.9201	0.894821288
7.9202	0.895568675
7.9203	0.896309219
7.9204	0.897050222
7.9205	0.897775025
7.9206	0.898492969
7.9207	0.899206822
7.9208	0.89992126
7.9209	0.900630081
7.921	0.901332963
7.9211	0.902037469
7.9212	0.90274494
7.9213	0.903449592
7.9214	0.904155461
7.9215	0.904854074
7.9216	0.905547555
7.9217	0.906237584
7.9218	0.906923239
7.9219	0.907605476
7.922	0.908283921
7.9221	0.908961779
7.9222	0.909638394
7.9223	0.910318568
7.9224	0.911002721
7.9225	0.911683739
7.9226	0.912359555
7.9227	0.913031657
7.9228	0.913699817
7.9229	0.914363885
7.923	0.915019906
7.9231	0.915677111
7.9232	0.916331889
7.9233	0.916982546
7.9234	0.917632913
7.9235	0.91828053
7.9236	0.918924728
7.9237	0.919564976
7.9238	0.920201969
7.9239	0.920834684
7.924	0.921464521
7.9241	0.922092557
7.9242	0.922712453
7.9243	0.923321424
7.9244	0.923927657
7.9245	0.924530717
7.9246	0.925129925
7.9247	0.925729799
7.9248	0.926321229
7.9249	0.926916549
7.925	0.927505306
7.9251	0.928089398
7.9252	0.928672819
7.9253	0.929250354
7.9254	0.929820755
7.9255	0.930391031
7.9256	0.930955896
7.9257	0.931518722
7.9258	0.93207767
7.9259	0.93263754
7.926	0.93319307
7.9261	0.933742167
7.9262	0.934284646
7.9263	0.934820498
7.9264	0.935352583
7.9265	0.935883777
7.9266	0.936413914
7.9267	0.93694393
7.9268	0.937472277
7.9269	0.937995698
7.927	0.938509633
7.9271	0.939016007
7.9272	0.939517614
7.9273	0.940013954
7.9274	0.940506419
7.9275	0.940997967
7.9276	0.941486658
7.9277	0.941972782
7.9278	0.942458153
7.9279	0.942940315
7.928	0.943414558
7.9281	0.943887075
7.9282	0.944351837
7.9283	0.944811051
7.9284	0.945272986
7.9285	0.945736066
7.9286	0.946197238
7.9287	0.946655118
7.9288	0.947102005
7.9289	0.947544853
7.929	0.947982434
7.9291	0.948418442
7.9292	0.948857686
7.9293	0.949297704
7.9294	0.949734423
7.9295	0.950166638
7.9296	0.950596362
7.9297	0.9510249
7.9298	0.951449822
7.9299	0.951869262
7.93	0.952282645
7.9301	0.952681
7.9302	0.95308086
7.9303	0.953481119
7.9304	0.953879681
7.9305	0.954276007
7.9306	0.954663669
7.9307	0.955048502
7.9308	0.95543108
7.9309	0.955811097
7.931	0.956185045
7.9311	0.956554878
7.9312	0.956920405
7.9313	0.957280557
7.9314	0.957637781
7.9315	0.957992105
7.9316	0.958341823
7.9317	0.958686112
7.9318	0.959025493
7.9319	0.959362104
7.932	0.959695026
7.9321	0.960025775
7.9322	0.960354738
7.9323	0.960683776
7.9324	0.96100734
7.9325	0.961322138
7.9326	0.961631724
7.9327	0.961939098
7.9328	0.962244519
7.9329	0.962549331
7.933	0.96285102
7.9331	0.963150028
7.9332	0.963447063
7.9333	0.963742176
7.9334	0.964028174
7.9335	0.964307428
7.9336	0.9645834
7.9337	0.964857821
7.9338	0.965127419
7.9339	0.965394944
7.934	0.96565728
7.9341	0.96591694
7.9342	0.966175254
7.9343	0.966429454
7.9344	0.966677089
7.9345	0.966917055
7.9346	0.967157055
7.9347	0.967391558
7.9348	0.967623758
7.9349	0.967859818
7.935	0.968093581
7.9351	0.968323084
7.9352	0.968550187
7.9353	0.968774856
7.9354	0.968997279
7.9355	0.96921286
7.9356	0.969427445
7.9357	0.969637204
7.9358	0.969843778
7.9359	0.970047398
7.936	0.970251208
7.9361	0.97045279
7.9362	0.970651971
7.9363	0.970847463
7.9364	0.971039608
7.9365	0.971227911
7.9366	0.971412709
7.9367	0.971593045
7.9368	0.971771425
7.9369	0.971947096
7.937	0.972116492
7.9371	0.972280574
7.9372	0.972441481
7.9373	0.972603487
7.9374	0.972764093
7.9375	0.972920403
7.9376	0.973073244
7.9377	0.973219681
7.9378	0.97336192
7.9379	0.973501752
7.938	0.973640331
7.9381	0.97377732
7.9382	0.973903109
7.9383	0.974018109
7.9384	0.974131007
7.9385	0.974237368
7.9386	0.974341026
7.9387	0.974437887
7.9388	0.974537906
7.9389	0.97463528
7.939	0.974725436
7.9391	0.974807504
7.9392	0.97488144
7.9393	0.97495054
7.9394	0.975018282
7.9395	0.975080954
7.9396	0.975135245
7.9397	0.975186288
7.9398	0.975234628
7.9399	0.975279341
7.94	0.975323504
7.9401	0.97536625
7.9402	0.975408234
7.9403	0.975449009
7.9404	0.975485549
7.9405	0.975515062
7.9406	0.97553536
7.9407	0.975561188
7.9408	0.975581688
7.9409	0.975595382
7.941	0.975607584
7.9411	0.975617583
7.9412	0.97562368
7.9413	0.975626072
7.9414	0.975626583
7.9415	0.975623073
7.9416	0.975613178
7.9417	0.9755998
7.9418	0.975583989
7.9419	0.975564424
7.942	0.975540848
7.9421	0.975514985
7.9422	0.975488913
7.9423	0.975459863
7.9424	0.975426625
7.9425	0.975384711
7.9426	0.975336211
7.9427	0.975289115
7.9428	0.975236
7.9429	0.975180636
7.943	0.975113972
7.9431	0.975046062
7.9432	0.974979092
7.9433	0.9749146
7.9434	0.974848552
7.9435	0.974778097
7.9436	0.974702494
7.9437	0.974614444
7.9438	0.974524666
7.9439	0.974428723
7.944	0.97432673
7.9441	0.974222906
7.9442	0.974121975
7.9443	0.97401764
7.9444	0.973916585
7.9445	0.973814401
7.9446	0.973711924
7.9447	0.973599005
7.9448	0.973483624
7.9449	0.973367377
7.945	0.973247626
7.9451	0.973123202
7.9452	0.972995423
7.9453	0.972864815
7.9454	0.972731688
7.9455	0.97259752
7.9456	0.97246051
7.9457	0.972311291
7.9458	0.972155594
7.9459	0.971999296
7.946	0.971840112
7.9461	0.971677607
7.9462	0.971503852
7.9463	0.971327501
7.9464	0.971146303
7.9465	0.970963665
7.9466	0.970778896
7.9467	0.970592564
7.9468	0.970403214
7.9469	0.970211498
7.947	0.970015434
7.9471	0.969814752
7.9472	0.969611132
7.9473	0.969403379
7.9474	0.969190218
7.9475	0.968972399
7.9476	0.968751336
7.9477	0.968529582
7.9478	0.968303105
7.9479	0.968075142
7.948	0.967847757
7.9481	0.967616825
7.9482	0.96738513
7.9483	0.96714287
7.9484	0.966895786
7.9485	0.966646247
7.9486	0.966396513
7.9487	0.966144835
7.9488	0.965891336
7.9489	0.965638473
7.949	0.965379774
7.9491	0.965108925
7.9492	0.964825956
7.9493	0.964536323
7.9494	0.964243505
7.9495	0.963946623
7.9496	0.96364671
7.9497	0.963345427
7.9498	0.963041735
7.9499	0.962732281
7.95	0.962420787
7.9501	0.96210469
7.9502	0.961786765
7.9503	0.961467326
7.9504	0.961143656
7.9505	0.960819265
7.9506	0.960489579
7.9507	0.960155976
7.9508	0.959817566
7.9509	0.959476795
7.951	0.959136821
7.9511	0.95879782
7.9512	0.958456842
7.9513	0.958110999
7.9514	0.957761311
7.9515	0.957408569
7.9516	0.957050506
7.9517	0.956688744
7.9518	0.956324959
7.9519	0.955958559
7.952	0.955589545
7.9521	0.955216686
7.9522	0.954841822
7.9523	0.954463728
7.9524	0.954079597
7.9525	0.953693403
7.9526	0.953302745
7.9527	0.952908944
7.9528	0.952512044
7.9529	0.952112269
7.953	0.951707934
7.9531	0.951300828
7.9532	0.950885666
7.9533	0.950462923
7.9534	0.950035512
7.9535	0.949602608
7.9536	0.949167309
7.9537	0.948729212
7.9538	0.948289294
7.9539	0.947845583
7.954	0.947397433
7.9541	0.946945974
7.9542	0.946493874
7.9543	0.946039193
7.9544	0.945580469
7.9545	0.945117542
7.9546	0.944654585
7.9547	0.94418736
7.9548	0.943713996
7.9549	0.943238853
7.955	0.942762
7.9551	0.94228111
7.9552	0.941798272
7.9553	0.941312518
7.9554	0.940823309
7.9555	0.940331671
7.9556	0.939835142
7.9557	0.939334953
7.9558	0.938835623
7.9559	0.938330878
7.956	0.937822561
7.9561	0.937311787
7.9562	0.936793879
7.9563	0.936273759
7.9564	0.935750645
7.9565	0.935229048
7.9566	0.934705687
7.9567	0.934179231
7.9568	0.933647522
7.9569	0.933109718
7.957	0.932574635
7.9571	0.932040184
7.9572	0.931501563
7.9573	0.930958996
7.9574	0.930412329
7.9575	0.929862371
7.9576	0.929309934
7.9577	0.928756996
7.9578	0.928202652
7.9579	0.927645834
7.958	0.927081141
7.9581	0.92651064
7.9582	0.925932212
7.9583	0.925348984
7.9584	0.924763657
7.9585	0.924168513
7.9586	0.923567332
7.9587	0.92296356
7.9588	0.922349667
7.9589	0.921728756
7.959	0.921103465
7.9591	0.920473336
7.9592	0.919842771
7.9593	0.919210779
7.9594	0.91858156
7.9595	0.917949574
7.9596	0.917317786
7.9597	0.916681855
7.9598	0.916039608
7.9599	0.915394087
7.96	0.914744341
7.9601	0.914092664
7.9602	0.913438139
7.9603	0.912779996
7.9604	0.912119893
7.9605	0.911456797
7.9606	0.910790957
7.9607	0.910122243
7.9608	0.909448807
7.9609	0.908766665
7.961	0.908080619
7.9611	0.907390059
7.9612	0.906695568
7.9613	0.905996199
7.9614	0.905294713
7.9615	0.904591583
7.9616	0.903885889
7.9617	0.903177503
7.9618	0.902463015
7.9619	0.901740988
7.962	0.901017787
7.9621	0.900293219
7.9622	0.899569965
7.9623	0.898843013
7.9624	0.898113299
7.9625	0.897380279
7.9626	0.896644693
7.9627	0.895905086
7.9628	0.895160174
7.9629	0.894414055
7.963	0.893667216
7.9631	0.892917141
7.9632	0.892163626
7.9633	0.891411434
7.9634	0.890656889
7.9635	0.88990078
7.9636	0.889144518
7.9637	0.888384689
7.9638	0.887621361
7.9639	0.886855036
7.964	0.886085184
7.9641	0.88531062
7.9642	0.884527827
7.9643	0.883738261
7.9644	0.882947247
7.9645	0.882158007
7.9646	0.881365498
7.9647	0.880570844
7.9648	0.879772952
7.9649	0.878973263
7.965	0.878172624
7.9651	0.877366793
7.9652	0.876559597
7.9653	0.875751485
7.9654	0.874943008
7.9655	0.874130967
7.9656	0.873319139
7.9657	0.872503568
7.9658	0.871681584
7.9659	0.870857828
7.966	0.870030845
7.9661	0.869202028
7.9662	0.868369178
7.9663	0.867530913
7.9664	0.86669012
7.9665	0.865845808
7.9666	0.864994339
7.9667	0.864139525
7.9668	0.863280321
7.9669	0.862417132
7.967	0.861549515
7.9671	0.860679983
7.9672	0.859806365
7.9673	0.858926868
7.9674	0.858043978
7.9675	0.857159608
7.9676	0.85626508
7.9677	0.855366575
7.9678	0.854464293
7.9679	0.853559704
7.968	0.852654523
7.9681	0.851750347
7.9682	0.850844005
7.9683	0.849933422
7.9684	0.849015429
7.9685	0.848096929
7.9686	0.847176063
7.9687	0.846252716
7.9688	0.845327706
7.9689	0.844400255
7.969	0.843464854
7.9691	0.842524763
7.9692	0.841581329
7.9693	0.840637048
7.9694	0.839689395
7.9695	0.838739234
7.9696	0.837782897
7.9697	0.83682226
7.9698	0.835860876
7.9699	0.834895529
7.97	0.833928177
7.9701	0.832960533
7.9702	0.831993298
7.9703	0.831024439
7.9704	0.830050558
7.9705	0.829073524
7.9706	0.828093853
7.9707	0.827112415
7.9708	0.82612493
7.9709	0.82512728
7.971	0.824131666
7.9711	0.823135498
7.9712	0.822136913
7.9713	0.821132982
7.9714	0.820123373
7.9715	0.819111675
7.9716	0.818097424
7.9717	0.817081745
7.9718	0.816063005
7.9719	0.815046216
7.972	0.814024064
7.9721	0.8130003
7.9722	0.811974145
7.9723	0.8109429
7.9724	0.80991112
7.9725	0.808877209
7.9726	0.807841755
7.9727	0.80680335
7.9728	0.805764968
7.9729	0.804721274
7.973	0.803671201
7.9731	0.802616697
7.9732	0.801561126
7.9733	0.800501353
7.9734	0.799435194
7.9735	0.798365283
7.9736	0.797293165
7.9737	0.796217868
7.9738	0.795142943
7.9739	0.794067526
7.974	0.79299057
7.9741	0.791911156
7.9742	0.79083119
7.9743	0.789749341
7.9744	0.788664527
7.9745	0.787577577
7.9746	0.786485611
7.9747	0.785390112
7.9748	0.784291431
7.9749	0.783187272
7.975	0.782080157
7.9751	0.780971156
7.9752	0.77985921
7.9753	0.778743187
7.9754	0.777621561
7.9755	0.776496478
7.9756	0.775368532
7.9757	0.774231524
7.9758	0.773091006
7.9759	0.771949039
7.976	0.770806723
7.9761	0.769663851
7.9762	0.768514131
7.9763	0.767361975
7.9764	0.766206805
7.9765	0.765048978
7.9766	0.763890143
7.9767	0.762729245
7.9768	0.761565476
7.9769	0.760398437
7.977	0.759230185
7.9771	0.758060172
7.9772	0.756887537
7.9773	0.755712844
7.9774	0.754535443
7.9775	0.753356731
7.9776	0.752173614
7.9777	0.750991312
7.9778	0.749808443
7.9779	0.748621891
7.978	0.747430292
7.9781	0.746237237
7.9782	0.745042418
7.9783	0.743843751
7.9784	0.742640874
7.9785	0.74143416
7.9786	0.740224411
7.9787	0.739011872
7.9788	0.737797945
7.9789	0.736584791
7.979	0.735371804
7.9791	0.734160413
7.9792	0.732944856
7.9793	0.731726255
7.9794	0.730503718
7.9795	0.729277941
7.9796	0.728045916
7.9797	0.726811023
7.9798	0.725574458
7.9799	0.724336553
7.98	0.723097373
7.9801	0.721853137
7.9802	0.720605243
7.9803	0.719353996
7.9804	0.718098913
7.9805	0.716841732
7.9806	0.715584009
7.9807	0.714319789
7.9808	0.713052448
7.9809	0.711781029
7.981	0.710508763
7.9811	0.709236374
7.9812	0.707962217
7.9813	0.706684908
7.9814	0.705407994
7.9815	0.704130338
7.9816	0.702852225
7.9817	0.701573041
7.9818	0.700291028
7.9819	0.69900772
7.982	0.69771924
7.9821	0.696427076
7.9822	0.695132299
7.9823	0.693831716
7.9824	0.692529023
7.9825	0.691223697
7.9826	0.689913429
7.9827	0.688600616
7.9828	0.687290605
7.9829	0.685972115
7.983	0.684647228
7.9831	0.683321586
7.9832	0.681995946
7.9833	0.680669623
7.9834	0.679337899
7.9835	0.678000594
7.9836	0.676658843
7.9837	0.675313617
7.9838	0.673965253
7.9839	0.672616703
7.984	0.671269613
7.9841	0.669920929
7.9842	0.668569624
7.9843	0.667215348
7.9844	0.665859469
7.9845	0.664501472
7.9846	0.663143321
7.9847	0.661783661
7.9848	0.660422529
7.9849	0.659059808
7.985	0.657693031
7.9851	0.656322093
7.9852	0.65495165
7.9853	0.653581541
7.9854	0.652210094
7.9855	0.650836357
7.9856	0.649456495
7.9857	0.648073645
7.9858	0.646687248
7.9859	0.645295041
7.986	0.643896815
7.9861	0.642495924
7.9862	0.641093426
7.9863	0.639687572
7.9864	0.638279854
7.9865	0.636870109
7.9866	0.635458211
7.9867	0.634046755
7.9868	0.632632939
7.9869	0.631215104
7.987	0.629796695
7.9871	0.628377832
7.9872	0.62695642
7.9873	0.625532706
7.9874	0.624105447
7.9875	0.622675042
7.9876	0.621243654
7.9877	0.619811995
7.9878	0.618380292
7.9879	0.616948457
7.988	0.615514869
7.9881	0.614077863
7.9882	0.612636205
7.9883	0.611194929
7.9884	0.609753105
7.9885	0.608313148
7.9886	0.60687183
7.9887	0.605426784
7.9888	0.603979572
7.9889	0.602528952
7.989	0.60107433
7.9891	0.599616426
7.9892	0.598156321
7.9893	0.59669404
7.9894	0.5952319
7.9895	0.593766759
7.9896	0.592297678
7.9897	0.590820277
7.9898	0.589339874
7.9899	0.587858165
7.99	0.586375137
7.9901	0.584890556
7.9902	0.583404338
7.9903	0.581917713
7.9904	0.580431349
7.9905	0.57894388
7.9906	0.57744992
7.9907	0.575951454
7.9908	0.574452436
7.9909	0.572951748
7.991	0.571448189
7.9911	0.569944873
7.9912	0.568437314
7.9913	0.566928212
7.9914	0.565417438
7.9915	0.563905702
7.9916	0.562393617
7.9917	0.560878579
7.9918	0.55936434
7.9919	0.557846926
7.992	0.556328144
7.9921	0.554806859
7.9922	0.553281237
7.9923	0.551752225
7.9924	0.550222208
7.9925	0.54868441
7.9926	0.547143066
7.9927	0.54559951
7.9928	0.544054505
7.9929	0.542506116
7.993	0.540956707
7.9931	0.539408399
7.9932	0.537859492
7.9933	0.536309392
7.9934	0.534756606
7.9935	0.533199303
7.9936	0.531635589
7.9937	0.530070327
7.9938	0.52850318
7.9939	0.526936923
7.994	0.52537137
7.9941	0.523804648
7.9942	0.522242651
7.9943	0.52067805
7.9944	0.519107264
7.9945	0.517537638
7.9946	0.515964677
7.9947	0.514391728
7.9948	0.512817604
7.9949	0.511240323
7.995	0.50966202
7.9951	0.508080583
7.9952	0.506497397
7.9953	0.504910181
7.9954	0.503319498
7.9955	0.501726314
7.9956	0.50013348
7.9957	0.498540196
7.9958	0.496945211
7.9959	0.495348718
7.996	0.493749229
7.9961	0.492145955
7.9962	0.490541367
7.9963	0.488933622
7.9964	0.487326888
7.9965	0.485717543
7.9966	0.484104505
7.9967	0.482490304
7.9968	0.480875499
7.9969	0.479256329
7.997	0.477635898
7.9971	0.476013944
7.9972	0.47439055
7.9973	0.472765221
7.9974	0.471139644
7.9975	0.469511388
7.9976	0.467881996
7.9977	0.466250691
7.9978	0.464618302
7.9979	0.462988283
7.998	0.461356875
7.9981	0.459727492
7.9982	0.458094223
7.9983	0.45645718
7.9984	0.454817432
7.9985	0.453169058
7.9986	0.451517488
7.9987	0.449863597
7.9988	0.44820612
7.9989	0.446546884
7.999	0.444887729
7.9991	0.443227478
7.9992	0.441568537
7.9993	0.439907171
7.9994	0.438243981
7.9995	0.436585361
7.9996	0.434927213
7.9997	0.433266586
7.9998	0.431601453
7.9999	0.42993705
8	0.428272435
8.0001	0.42660742
8.0002	0.424941425
8.0003	0.423273086
8.0004	0.42160265
8.0005	0.419930186
8.0006	0.41825587
8.0007	0.41657952
8.0008	0.41489858
8.0009	0.413214691
8.001	0.4115295
8.0011	0.409841977
8.0012	0.408150927
8.0013	0.406458135
8.0014	0.404764753
8.0015	0.403070734
8.0016	0.401378642
8.0017	0.399685195
8.0018	0.397990204
8.0019	0.396288472
8.002	0.394584409
8.0021	0.392879978
8.0022	0.39117587
8.0023	0.38947323
8.0024	0.387770184
8.0025	0.38606668
8.0026	0.384362796
8.0027	0.382656921
8.0028	0.380950868
8.0029	0.379242282
8.003	0.377531553
8.0031	0.375817759
8.0032	0.374105015
8.0033	0.372391826
8.0034	0.370678033
8.0035	0.368963029
8.0036	0.367243574
8.0037	0.365522983
8.0038	0.363800341
8.0039	0.362078884
8.004	0.360355121
8.0041	0.358629128
8.0042	0.356902168
8.0043	0.355171305
8.0044	0.353437523
8.0045	0.351702539
8.0046	0.349969159
8.0047	0.348234731
8.0048	0.346501249
8.0049	0.34476446
8.005	0.343025564
8.0051	0.341284401
8.0052	0.339543895
8.0053	0.337806124
8.0054	0.336067359
8.0055	0.334327104
8.0056	0.332582725
8.0057	0.3308305
8.0058	0.329075609
8.0059	0.327318563
8.006	0.325561617
8.0061	0.323805065
8.0062	0.322045741
8.0063	0.32028297
8.0064	0.31852094
8.0065	0.316758103
8.0066	0.314993956
8.0067	0.313230294
8.0068	0.311462074
8.0069	0.309694237
8.007	0.307924667
8.0071	0.306153834
8.0072	0.304384641
8.0073	0.302613932
8.0074	0.300843306
8.0075	0.299072352
8.0076	0.29730069
8.0077	0.295531673
8.0078	0.29376065
8.0079	0.291989327
8.008	0.290215661
8.0081	0.288443481
8.0082	0.286668592
8.0083	0.284893449
8.0084	0.283116628
8.0085	0.281339853
8.0086	0.279562208
8.0087	0.277782688
8.0088	0.275999405
8.0089	0.274213209
8.009	0.272427543
8.0091	0.270642076
8.0092	0.268854228
8.0093	0.267059367
8.0094	0.265262236
8.0095	0.263463011
8.0096	0.261663889
8.0097	0.259865276
8.0098	0.258062465
8.0099	0.256261628
8.01	0.254460081
8.0101	0.25265642
8.0102	0.250854738
8.0103	0.249050321
8.0104	0.247243286
8.0105	0.245430258
8.0106	0.243620166
8.0107	0.241810228
8.0108	0.23999707
8.0109	0.238185472
8.011	0.236373574
8.0111	0.234561677
8.0112	0.232750944
8.0113	0.230939961
8.0114	0.229129094
8.0115	0.227317269
8.0116	0.225503705
8.0117	0.223687385
8.0118	0.221869529
8.0119	0.220051627
8.012	0.218232952
8.0121	0.216412415
8.0122	0.214590752
8.0123	0.212768375
8.0124	0.21094429
8.0125	0.209117926
8.0126	0.207292363
8.0127	0.205466271
8.0128	0.203641198
8.0129	0.201816558
8.013	0.199992475
8.0131	0.198169767
8.0132	0.196342216
8.0133	0.194510556
8.0134	0.192675748
8.0135	0.190840218
8.0136	0.189005194
8.0137	0.187169343
8.0138	0.185333
8.0139	0.183502232
8.014	0.181669695
8.0141	0.179838035
8.0142	0.17800694
8.0143	0.176175472
8.0144	0.174343224
8.0145	0.172511077
8.0146	0.170677476
8.0147	0.168842722
8.0148	0.167005636
8.0149	0.165165979
8.015	0.16332353
8.0151	0.161478945
8.0152	0.159634012
8.0153	0.15779017
8.0154	0.155946729
8.0155	0.154104165
8.0156	0.152259913
8.0157	0.15041505
8.0158	0.148568554
8.0159	0.146721612
8.016	0.144876198
8.0161	0.143027407
8.0162	0.141177291
8.0163	0.139326967
8.0164	0.137482809
8.0165	0.135638092
8.0166	0.133792265
8.0167	0.131945621
8.0168	0.130095872
8.0169	0.128244051
8.017	0.126390745
8.0171	0.124536764
8.0172	0.122683958
8.0173	0.120831467
8.0174	0.118979211
8.0175	0.117124955
8.0176	0.11527305
8.0177	0.113418762
8.0178	0.111563601
8.0179	0.109710576
8.018	0.107857125
8.0181	0.106006028
8.0182	0.104153785
8.0183	0.102298561
8.0184	0.100443655
8.0185	0.098587884
8.0186	0.096731117
8.0187	0.094874586
8.0188	0.093019323
8.0189	0.091162277
8.019	0.089305685
8.0191	0.087446328
8.0192	0.085584368
8.0193	0.083722166
8.0194	0.081857927
8.0195	0.079992738
8.0196	0.078128589
8.0197	0.07626462
8.0198	0.074398989
8.0199	0.072533151
8.02	0.070670739
8.0201	0.068805201
8.0202	0.066935978
8.0203	0.065067776
8.0204	0.063202231
8.0205	0.061335308
8.0206	0.059470414
8.0207	0.057604154
8.0208	0.055741489
8.0209	0.053878823
8.021	0.052017967
8.0211	0.050157539
8.0212	0.048295414
8.0213	0.046431432
8.0214	0.0445691
8.0215	0.042708965
8.0216	0.040847115
8.0217	0.038984029
8.0218	0.037116849
8.0219	0.035248079
8.022	0.033379346
8.0221	0.031512068
8.0222	0.029644671
8.0223	0.02777653
8.0224	0.025908247
8.0225	0.024038965
8.0226	0.022168096
8.0227	0.020295293
8.0228	0.018420593
8.0229	0.016547303
8.023	0.01467268
8.0231	0.012799384
8.0232	0.010928919
8.0233	0.009058691
8.0234	0.007186319
8.0235	0.005309677
8.0236	0.003434439
8.0237	0.001558357
8.0238	-0.000316471
8.0239	-0.002191643
8.024	-0.004068913
8.0241	-0.005942466
8.0242	-0.007815868
8.0243	-0.009690631
8.0244	-0.01156495
8.0245	-0.013441397
8.0246	-0.015315754
8.0247	-0.017190095
8.0248	-0.019062377
8.0249	-0.020936844
8.025	-0.022810904
8.0251	-0.024684905
8.0252	-0.026557433
8.0253	-0.028430663
8.0254	-0.030303896
8.0255	-0.032173765
8.0256	-0.034043619
8.0257	-0.035913227
8.0258	-0.037781236
8.0259	-0.039649786
8.026	-0.04151853
8.0261	-0.043392315
8.0262	-0.045265223
8.0263	-0.047139417
8.0264	-0.049014239
8.0265	-0.050890271
8.0266	-0.052765387
8.0267	-0.054638305
8.0268	-0.056509901
8.0269	-0.058381762
8.027	-0.06025293
8.0271	-0.062123114
8.0272	-0.063994552
8.0273	-0.065866443
8.0274	-0.067740633
8.0275	-0.069615803
8.0276	-0.071492871
8.0277	-0.073369732
8.0278	-0.075244068
8.0279	-0.077121474
8.028	-0.079001038
8.0281	-0.08087841
8.0282	-0.082756407
8.0283	-0.084634532
8.0284	-0.0865109
8.0285	-0.088385641
8.0286	-0.090259061
8.0287	-0.092131134
8.0288	-0.094003882
8.0289	-0.095876359
8.029	-0.097744738
8.0291	-0.099613335
8.0292	-0.101482729
8.0293	-0.103350037
8.0294	-0.105218749
8.0295	-0.107086805
8.0296	-0.108954872
8.0297	-0.110822318
8.0298	-0.112687641
8.0299	-0.114551015
8.03	-0.116411629
8.0301	-0.118274977
8.0302	-0.120140788
8.0303	-0.1220071
8.0304	-0.123871297
8.0305	-0.125735564
8.0306	-0.127600482
8.0307	-0.129465616
8.0308	-0.131329044
8.0309	-0.133192264
8.031	-0.135051314
8.0311	-0.136910144
8.0312	-0.138766757
8.0313	-0.140623679
8.0314	-0.142485036
8.0315	-0.144347293
8.0316	-0.146208236
8.0317	-0.148069886
8.0318	-0.149930143
8.0319	-0.151790573
8.032	-0.153649398
8.0321	-0.155508713
8.0322	-0.157366095
8.0323	-0.159224105
8.0324	-0.161083775
8.0325	-0.16294637
8.0326	-0.164809051
8.0327	-0.166673649
8.0328	-0.168536379
8.0329	-0.170397895
8.033	-0.172255595
8.0331	-0.174108135
8.0332	-0.175962753
8.0333	-0.177819302
8.0334	-0.179675841
8.0335	-0.18153185
8.0336	-0.183386659
8.0337	-0.185239373
8.0338	-0.187092045
8.0339	-0.188944955
8.034	-0.190796492
8.0341	-0.192649338
8.0342	-0.194498404
8.0343	-0.196344783
8.0344	-0.198193659
8.0345	-0.200040051
8.0346	-0.201885394
8.0347	-0.2037315
8.0348	-0.205573488
8.0349	-0.207420395
8.035	-0.209265488
8.0351	-0.211110059
8.0352	-0.212951866
8.0353	-0.214793599
8.0354	-0.216631272
8.0355	-0.218467933
8.0356	-0.220306693
8.0357	-0.222145366
8.0358	-0.223982793
8.0359	-0.225817252
8.036	-0.227653575
8.0361	-0.22948893
8.0362	-0.231321582
8.0363	-0.23315246
8.0364	-0.234982087
8.0365	-0.23681123
8.0366	-0.238640997
8.0367	-0.240470412
8.0368	-0.242298589
8.0369	-0.244125763
8.037	-0.245952742
8.0371	-0.247780559
8.0372	-0.249606934
8.0373	-0.25143317
8.0374	-0.25325861
8.0375	-0.255080433
8.0376	-0.256902132
8.0377	-0.258723215
8.0378	-0.260541731
8.0379	-0.262360848
8.038	-0.264173514
8.0381	-0.265986024
8.0382	-0.267797498
8.0383	-0.269607404
8.0384	-0.271418612
8.0385	-0.273229156
8.0386	-0.275043402
8.0387	-0.276857286
8.0388	-0.278672151
8.0389	-0.280484734
8.039	-0.282297209
8.0391	-0.284105226
8.0392	-0.285915292
8.0393	-0.287728108
8.0394	-0.289539398
8.0395	-0.291349933
8.0396	-0.293161333
8.0397	-0.294971535
8.0398	-0.296780596
8.0399	-0.298587979
8.04	-0.300394966
8.0401	-0.302199626
8.0402	-0.30400121
8.0403	-0.305800234
8.0404	-0.307597663
8.0405	-0.309393744
8.0406	-0.311191067
8.0407	-0.312989659
8.0408	-0.314786841
8.0409	-0.31658291
8.041	-0.318375832
8.0411	-0.320166869
8.0412	-0.321952875
8.0413	-0.323738929
8.0414	-0.32552573
8.0415	-0.327310536
8.0416	-0.329094228
8.0417	-0.330878682
8.0418	-0.332663616
8.0419	-0.33444742
8.042	-0.336231588
8.0421	-0.338016203
8.0422	-0.339798369
8.0423	-0.3415801
8.0424	-0.343361268
8.0425	-0.34513987
8.0426	-0.346914638
8.0427	-0.348686549
8.0428	-0.350458303
8.0429	-0.352230803
8.043	-0.354002624
8.0431	-0.35577318
8.0432	-0.357543616
8.0433	-0.35931534
8.0434	-0.361084371
8.0435	-0.362851781
8.0436	-0.364617448
8.0437	-0.36638034
8.0438	-0.368141797
8.0439	-0.369903108
8.044	-0.371661421
8.0441	-0.373418627
8.0442	-0.375173771
8.0443	-0.376928102
8.0444	-0.378680206
8.0445	-0.380431911
8.0446	-0.382183277
8.0447	-0.383933071
8.0448	-0.385679195
8.0449	-0.387422748
8.045	-0.389165385
8.0451	-0.390909363
8.0452	-0.392652154
8.0453	-0.394396559
8.0454	-0.396140459
8.0455	-0.397883171
8.0456	-0.399627268
8.0457	-0.401370516
8.0458	-0.40311225
8.0459	-0.404853846
8.046	-0.406591837
8.0461	-0.408323319
8.0462	-0.410054097
8.0463	-0.41178494
8.0464	-0.413515093
8.0465	-0.415244984
8.0466	-0.416971492
8.0467	-0.418698335
8.0468	-0.420423115
8.0469	-0.422147473
8.047	-0.423869213
8.0471	-0.425589322
8.0472	-0.427309356
8.0473	-0.429030272
8.0474	-0.430750137
8.0475	-0.432467823
8.0476	-0.434183381
8.0477	-0.435896906
8.0478	-0.437607112
8.0479	-0.439313388
8.048	-0.441020762
8.0481	-0.442727085
8.0482	-0.444434844
8.0483	-0.446140861
8.0484	-0.447843601
8.0485	-0.449543942
8.0486	-0.451241542
8.0487	-0.452937966
8.0488	-0.454633211
8.0489	-0.456325711
8.049	-0.458015417
8.0491	-0.459703918
8.0492	-0.461390143
8.0493	-0.463074067
8.0494	-0.464757388
8.0495	-0.466435338
8.0496	-0.468112815
8.0497	-0.469786548
8.0498	-0.471457508
8.0499	-0.47312504
8.05	-0.474794557
8.0501	-0.476460238
8.0502	-0.478124725
8.0503	-0.479789262
8.0504	-0.481454739
8.0505	-0.483117562
8.0506	-0.484780954
8.0507	-0.486441197
8.0508	-0.488100322
8.0509	-0.489758242
8.051	-0.491414763
8.0511	-0.493068531
8.0512	-0.494723203
8.0513	-0.496377186
8.0514	-0.498029043
8.0515	-0.499679615
8.0516	-0.501323359
8.0517	-0.502966088
8.0518	-0.504605677
8.0519	-0.506241457
8.052	-0.507885436
8.0521	-0.509522143
8.0522	-0.511160319
8.0523	-0.51279826
8.0524	-0.514432563
8.0525	-0.516059229
8.0526	-0.517682846
8.0527	-0.519303721
8.0528	-0.520923975
8.0529	-0.522542073
8.053	-0.524158933
8.0531	-0.525774382
8.0532	-0.527388238
8.0533	-0.529000571
8.0534	-0.530612314
8.0535	-0.532223349
8.0536	-0.533831482
8.0537	-0.535439004
8.0538	-0.537045695
8.0539	-0.538649244
8.054	-0.540251774
8.0541	-0.541853727
8.0542	-0.543456525
8.0543	-0.545058016
8.0544	-0.546659245
8.0545	-0.548256711
8.0546	-0.549850718
8.0547	-0.551444572
8.0548	-0.553038512
8.0549	-0.554630345
8.055	-0.5562205
8.0551	-0.557808336
8.0552	-0.559393631
8.0553	-0.560976051
8.0554	-0.562555678
8.0555	-0.564133844
8.0556	-0.565713188
8.0557	-0.567292782
8.0558	-0.568868905
8.0559	-0.570444197
8.056	-0.572022366
8.0561	-0.573595424
8.0562	-0.575164096
8.0563	-0.576732191
8.0564	-0.57829813
8.0565	-0.579860943
8.0566	-0.581419848
8.0567	-0.582972556
8.0568	-0.584524886
8.0569	-0.586075258
8.057	-0.587618069
8.0571	-0.589157856
8.0572	-0.590692947
8.0573	-0.592223703
8.0574	-0.593752957
8.0575	-0.595282376
8.0576	-0.596807345
8.0577	-0.598329959
8.0578	-0.599853368
8.0579	-0.601376375
8.058	-0.602895545
8.0581	-0.604412125
8.0582	-0.605926836
8.0583	-0.607438348
8.0584	-0.608950227
8.0585	-0.61046092
8.0586	-0.611970174
8.0587	-0.613478647
8.0588	-0.614987343
8.0589	-0.61649231
8.059	-0.617997763
8.0591	-0.619499948
8.0592	-0.620999482
8.0593	-0.622500352
8.0594	-0.623995437
8.0595	-0.625490357
8.0596	-0.626982777
8.0597	-0.628472778
8.0598	-0.629961488
8.0599	-0.631449527
8.06	-0.632931846
8.0601	-0.634410839
8.0602	-0.63588807
8.0603	-0.637362112
8.0604	-0.638834374
8.0605	-0.640303646
8.0606	-0.641769855
8.0607	-0.643236494
8.0608	-0.64469682
8.0609	-0.646155074
8.061	-0.647608037
8.0611	-0.649059515
8.0612	-0.650510397
8.0613	-0.651954826
8.0614	-0.653405026
8.0615	-0.654849442
8.0616	-0.656288386
8.0617	-0.657725338
8.0618	-0.659158232
8.0619	-0.660593833
8.062	-0.662028914
8.0621	-0.663461213
8.0622	-0.664893157
8.0623	-0.666319631
8.0624	-0.667743661
8.0625	-0.669164692
8.0626	-0.670583888
8.0627	-0.672000645
8.0628	-0.673414764
8.0629	-0.674825266
8.063	-0.676234671
8.0631	-0.67764299
8.0632	-0.679050817
8.0633	-0.680456599
8.0634	-0.6818615
8.0635	-0.6832666
8.0636	-0.684667178
8.0637	-0.686068566
8.0638	-0.687466331
8.0639	-0.688862751
8.064	-0.690253511
8.0641	-0.691646662
8.0642	-0.693034541
8.0643	-0.694416055
8.0644	-0.695800525
8.0645	-0.697181853
8.0646	-0.698558797
8.0647	-0.699933932
8.0648	-0.701311749
8.0649	-0.702684137
8.065	-0.70405231
8.0651	-0.705418258
8.0652	-0.706786923
8.0653	-0.708151748
8.0654	-0.709514831
8.0655	-0.71087449
8.0656	-0.712228047
8.0657	-0.713579773
8.0658	-0.714928118
8.0659	-0.716274884
8.066	-0.717622156
8.0661	-0.718962565
8.0662	-0.720300941
8.0663	-0.721639109
8.0664	-0.722976136
8.0665	-0.724310627
8.0666	-0.725642646
8.0667	-0.726968322
8.0668	-0.728290155
8.0669	-0.729608705
8.067	-0.730923008
8.0671	-0.732235302
8.0672	-0.733545289
8.0673	-0.734854479
8.0674	-0.736161961
8.0675	-0.737471505
8.0676	-0.738776659
8.0677	-0.740080152
8.0678	-0.741379171
8.0679	-0.742675874
8.068	-0.743966714
8.0681	-0.745258049
8.0682	-0.746546306
8.0683	-0.747836826
8.0684	-0.749117628
8.0685	-0.750399066
8.0686	-0.751679415
8.0687	-0.752957088
8.0688	-0.754228447
8.0689	-0.755497329
8.069	-0.756762871
8.0691	-0.758027163
8.0692	-0.759285262
8.0693	-0.760541715
8.0694	-0.761788211
8.0695	-0.76303861
8.0696	-0.764288054
8.0697	-0.765535833
8.0698	-0.76678089
8.0699	-0.768022523
8.07	-0.769262321
8.0701	-0.770499524
8.0702	-0.771733528
8.0703	-0.772963021
8.0704	-0.774184001
8.0705	-0.775400345
8.0706	-0.776613847
8.0707	-0.777824893
8.0708	-0.779034356
8.0709	-0.780245977
8.071	-0.781448652
8.0711	-0.782647912
8.0712	-0.783837564
8.0713	-0.785024684
8.0714	-0.786209102
8.0715	-0.787391931
8.0716	-0.78856777
8.0717	-0.78974275
8.0718	-0.790917005
8.0719	-0.792087104
8.072	-0.79325633
8.0721	-0.79442581
8.0722	-0.795592055
8.0723	-0.796759416
8.0724	-0.797924919
8.0725	-0.799086632
8.0726	-0.800246
8.0727	-0.801403411
8.0728	-0.802558749
8.0729	-0.803711004
8.073	-0.80486017
8.0731	-0.806006531
8.0732	-0.807155469
8.0733	-0.808302644
8.0734	-0.809448994
8.0735	-0.810588645
8.0736	-0.811726536
8.0737	-0.812858376
8.0738	-0.8139876
8.0739	-0.815113157
8.074	-0.816237374
8.0741	-0.817367243
8.0742	-0.818497672
8.0743	-0.819625704
8.0744	-0.82074762
8.0745	-0.821870281
8.0746	-0.822988736
8.0747	-0.824106197
8.0748	-0.82522011
8.0749	-0.826327342
8.075	-0.827430272
8.0751	-0.828532428
8.0752	-0.829631878
8.0753	-0.830728473
8.0754	-0.831817801
8.0755	-0.832901906
8.0756	-0.833985553
8.0757	-0.835063574
8.0758	-0.836134592
8.0759	-0.837202295
8.076	-0.838266028
8.0761	-0.839324314
8.0762	-0.840369684
8.0763	-0.841412079
8.0764	-0.842455053
8.0765	-0.843497529
8.0766	-0.844538994
8.0767	-0.845574074
8.0768	-0.846607701
8.0769	-0.847640899
8.077	-0.848674205
8.0771	-0.849706162
8.0772	-0.850736271
8.0773	-0.851766381
8.0774	-0.852794558
8.0775	-0.85382092
8.0776	-0.854845326
8.0777	-0.855865516
8.0778	-0.856882958
8.0779	-0.857898514
8.078	-0.858908222
8.0781	-0.859915766
8.0782	-0.860917839
8.0783	-0.861915495
8.0784	-0.862909952
8.0785	-0.863896926
8.0786	-0.864881116
8.0787	-0.865862706
8.0788	-0.866835379
8.0789	-0.867805852
8.079	-0.868775437
8.0791	-0.869742855
8.0792	-0.870709616
8.0793	-0.871672838
8.0794	-0.872633914
8.0795	-0.873583616
8.0796	-0.874535269
8.0797	-0.875483781
8.0798	-0.876434118
8.0799	-0.877382285
8.08	-0.878323121
8.0801	-0.879260612
8.0802	-0.88019567
8.0803	-0.881127612
8.0804	-0.882056727
8.0805	-0.882982771
8.0806	-0.883902541
8.0807	-0.884820708
8.0808	-0.885733099
8.0809	-0.886641355
8.081	-0.8875464
8.0811	-0.888445176
8.0812	-0.889340386
8.0813	-0.89023136
8.0814	-0.891121628
8.0815	-0.892006538
8.0816	-0.892888224
8.0817	-0.893770006
8.0818	-0.8946498
8.0819	-0.895528243
8.082	-0.896406143
8.0821	-0.897279583
8.0822	-0.898149219
8.0823	-0.899017145
8.0824	-0.899893491
8.0825	-0.90076848
8.0826	-0.901640913
8.0827	-0.902513444
8.0828	-0.903384388
8.0829	-0.904251048
8.083	-0.905114132
8.0831	-0.905975986
8.0832	-0.906835785
8.0833	-0.907686504
8.0834	-0.908530436
8.0835	-0.909369649
8.0836	-0.910201408
8.0837	-0.911027468
8.0838	-0.911853885
8.0839	-0.912679819
8.084	-0.913499366
8.0841	-0.914315163
8.0842	-0.915126529
8.0843	-0.915934214
8.0844	-0.916738394
8.0845	-0.917542387
8.0846	-0.9183406
8.0847	-0.919132123
8.0848	-0.91993006
8.0849	-0.92071623
8.085	-0.921498777
8.0851	-0.922274044
8.0852	-0.923048126
8.0853	-0.923813273
8.0854	-0.924576499
8.0855	-0.925336106
8.0856	-0.926093392
8.0857	-0.926844836
8.0858	-0.927598389
8.0859	-0.928349394
8.086	-0.929097266
8.0861	-0.929842215
8.0862	-0.930582347
8.0863	-0.931318396
8.0864	-0.932050014
8.0865	-0.932776608
8.0866	-0.933498729
8.0867	-0.934217197
8.0868	-0.934934227
8.0869	-0.935651926
8.087	-0.936368809
8.0871	-0.937080503
8.0872	-0.937786735
8.0873	-0.938490548
8.0874	-0.939192908
8.0875	-0.939893538
8.0876	-0.940590012
8.0877	-0.941284153
8.0878	-0.941978539
8.0879	-0.942670826
8.088	-0.943359727
8.0881	-0.944044889
8.0882	-0.944721684
8.0883	-0.945397694
8.0884	-0.946074136
8.0885	-0.946740745
8.0886	-0.947402859
8.0887	-0.948060345
8.0888	-0.948715395
8.0889	-0.949366063
8.089	-0.950013597
8.0891	-0.950660835
8.0892	-0.951306806
8.0893	-0.951953872
8.0894	-0.952597301
8.0895	-0.953238503
8.0896	-0.953877755
8.0897	-0.954516738
8.0898	-0.95515365
8.0899	-0.95578773
8.09	-0.956414317
8.0901	-0.957035854
8.0902	-0.957656515
8.0903	-0.958272871
8.0904	-0.958882743
8.0905	-0.959481234
8.0906	-0.960074082
8.0907	-0.960661722
8.0908	-0.961245339
8.0909	-0.961826263
8.091	-0.962408248
8.0911	-0.962990327
8.0912	-0.963568649
8.0913	-0.964144185
8.0914	-0.964720621
8.0915	-0.965297096
8.0916	-0.965869022
8.0917	-0.966434439
8.0918	-0.966996424
8.0919	-0.967556159
8.092	-0.968114026
8.0921	-0.968663339
8.0922	-0.96921323
8.0923	-0.969758727
8.0924	-0.970296162
8.0925	-0.970832614
8.0926	-0.971364049
8.0927	-0.971890089
8.0928	-0.972421737
8.0929	-0.972939055
8.093	-0.973458396
8.0931	-0.9739711
8.0932	-0.974480171
8.0933	-0.974987596
8.0934	-0.97548446
8.0935	-0.975980811
8.0936	-0.976475008
8.0937	-0.976966975
8.0938	-0.977455824
8.0939	-0.977941672
8.094	-0.97841442
8.0941	-0.978884605
8.0942	-0.97935127
8.0943	-0.979815405
8.0944	-0.98027349
8.0945	-0.980728691
8.0946	-0.981181318
8.0947	-0.981629588
8.0948	-0.982078291
8.0949	-0.982525155
8.095	-0.982969626
8.0951	-0.983412978
8.0952	-0.983852314
8.0953	-0.984289952
8.0954	-0.984726328
8.0955	-0.9851596
8.0956	-0.985581548
8.0957	-0.986003802
8.0958	-0.986424594
8.0959	-0.986845352
8.096	-0.987261999
8.0961	-0.987672085
8.0962	-0.988078153
8.0963	-0.988477379
8.0964	-0.988867616
8.0965	-0.989255852
8.0966	-0.989637541
8.0967	-0.990019001
8.0968	-0.990397377
8.0969	-0.990773515
8.097	-0.991147573
8.0971	-0.991516001
8.0972	-0.991885251
8.0973	-0.992244065
8.0974	-0.992597288
8.0975	-0.992948106
8.0976	-0.993297165
8.0977	-0.993640231
8.0978	-0.993980309
8.0979	-0.994320976
8.098	-0.994660876
8.0981	-0.994995528
8.0982	-0.995337273
8.0983	-0.995684195
8.0984	-0.99603015
8.0985	-0.996372752
8.0986	-0.996714242
8.0987	-0.997047831
8.0988	-0.99737349
8.0989	-0.997692288
8.099	-0.998010595
8.0991	-0.998324294
8.0992	-0.998635698
8.0993	-0.998943322
8.0994	-0.999247078
8.0995	-0.99954882
8.0996	-0.99984562
8.0997	-1.000141981
8.0998	-1.000434238
8.0999	-1.000723057
8.1	-1.00100602
